Next-to-Leading Order QCD Corrections to the Decay Width $H \to Z \gamma$

We present the analytic calculation of the two-loop QCD corrections to the decay width of a Higgs boson into a photon and a $Z$ boson. The calculation is carried out using integration-by-parts identities for the reduction to master integrals of the scalar integrals, in terms of which we express the amplitude. The calculation of the master integrals is performed using differential equations applied to a set of functions suitably chosen to be of uniform weight. The final result is expressed in terms of logarithms and polylogarithmic functions $\text{Li}_2$, $\text{Li}_3$, $\text{Li}_4$ and $\text{Li}_{2,2}$.

==> goncharov28.txt <==

(* goncharov28.txt
*
*  "Next-to-Leading Order QCD Corrections to the Decay Width H -> Zy"
*  R. Bonciani, V. Del Duca, H. Frellesvig, J. M. Henn, F. Moriello and V. A. Smirnov
*
*
*  This Mathematica file contains the analytic expressions 
*  of the 28 uniform weight functions given in Eqs. (3.7-3.34) and 
*  in the ancillary file ut28.txt. The expressions are written 
*  in terms of Goncharov polylogarithms of the variables x and y. 
*  The variables are related to the Mandelstam invariants via:
*  
*  s = -m^2 (1-x)^2/x,   mz^2 = -m^2 (1-y)^2/y,
*
*  where m is the mass of the heavy propagators defined in  
*  Eqs. (B.1-B.7), mz is the Z boson mass and s is the 
*  center of mass energy, see Eq. (2.12).
*
*  The expressions are analytic in the euclidean region, i.e. 
*  for x and y within the interval (0,1].
*
*  The expressions of the 28 uniform weight functions are provided as a 
*  28 by 5 matrix, where the element (i,j) corresponds to the (j-1)-th 
*  order of the epsilon expansion of the i-th master integral.
*  The epsilon parameter is related to the space-time dimension 
*  d via:
*
*  epsilon = (4-d)/2.
*)


{{1, 0, 0, 0, 0}, {0, 0, -2*G[0, 0, x], (Pi^2*G[0, x])/3 + 
   12*G[0, -1, 0, x] - 6*G[0, 0, 0, x] + 4*G[0, 1, 0, x] - 4*G[1, 0, 0, x] + 
   6*Zeta[3], (13*Pi^4)/180 - 2*Pi^2*G[0, -1, x] + Pi^2*G[0, 0, x] - 
   (2*Pi^2*G[0, 1, x])/3 + (2*Pi^2*G[1, 0, x])/3 - 72*G[0, -1, -1, 0, x] + 
   48*G[0, -1, 0, 0, x] - 24*G[0, -1, 1, 0, x] + 36*G[0, 0, -1, 0, x] - 
   14*G[0, 0, 0, 0, x] + 12*G[0, 0, 1, 0, x] - 24*G[0, 1, -1, 0, x] + 
   20*G[0, 1, 0, 0, x] - 8*G[0, 1, 1, 0, x] + 24*G[1, 0, -1, 0, x] - 
   12*G[1, 0, 0, 0, x] + 8*G[1, 0, 1, 0, x] - 8*G[1, 1, 0, 0, x] + 
   16*G[0, x]*Zeta[3] + 12*G[1, x]*Zeta[3]}, 
 {0, G[0, x], -Pi^2/6 - 6*G[-1, 0, x] + 4*G[0, 0, x] - 2*G[1, 0, x], 
  Pi^2*G[-1, x] - (2*Pi^2*G[0, x])/3 + (Pi^2*G[1, x])/3 + 
   36*G[-1, -1, 0, x] - 24*G[-1, 0, 0, x] + 12*G[-1, 1, 0, x] - 
   24*G[0, -1, 0, x] + 10*G[0, 0, 0, x] - 8*G[0, 1, 0, x] + 
   12*G[1, -1, 0, x] - 8*G[1, 0, 0, x] + 4*G[1, 1, 0, x] - 11*Zeta[3], 
  (-2*Pi^4)/15 - 6*Pi^2*G[-1, -1, x] + 4*Pi^2*G[-1, 0, x] - 
   2*Pi^2*G[-1, 1, x] + 4*Pi^2*G[0, -1, x] - (5*Pi^2*G[0, 0, x])/3 + 
   (4*Pi^2*G[0, 1, x])/3 - 2*Pi^2*G[1, -1, x] + (4*Pi^2*G[1, 0, x])/3 - 
   (2*Pi^2*G[1, 1, x])/3 - 216*G[-1, -1, -1, 0, x] + 144*G[-1, -1, 0, 0, x] - 
   72*G[-1, -1, 1, 0, x] + 144*G[-1, 0, -1, 0, x] - 60*G[-1, 0, 0, 0, x] + 
   48*G[-1, 0, 1, 0, x] - 72*G[-1, 1, -1, 0, x] + 48*G[-1, 1, 0, 0, x] - 
   24*G[-1, 1, 1, 0, x] + 144*G[0, -1, -1, 0, x] - 96*G[0, -1, 0, 0, x] + 
   48*G[0, -1, 1, 0, x] - 60*G[0, 0, -1, 0, x] + 22*G[0, 0, 0, 0, x] - 
   20*G[0, 0, 1, 0, x] + 48*G[0, 1, -1, 0, x] - 44*G[0, 1, 0, 0, x] + 
   16*G[0, 1, 1, 0, x] - 72*G[1, -1, -1, 0, x] + 48*G[1, -1, 0, 0, x] - 
   24*G[1, -1, 1, 0, x] + 48*G[1, 0, -1, 0, x] - 20*G[1, 0, 0, 0, x] + 
   16*G[1, 0, 1, 0, x] - 24*G[1, 1, -1, 0, x] + 16*G[1, 1, 0, 0, x] - 
   8*G[1, 1, 1, 0, x] + 66*G[-1, x]*Zeta[3] - 26*G[0, x]*Zeta[3] + 
   22*G[1, x]*Zeta[3]}, {0, 0, -2*G[0, 0, y], 
  (Pi^2*G[0, y])/3 + 12*G[0, -1, 0, y] - 6*G[0, 0, 0, y] + 4*G[0, 1, 0, y] - 
   4*G[1, 0, 0, y] + 6*Zeta[3], (13*Pi^4)/180 - 2*Pi^2*G[0, -1, y] + 
   Pi^2*G[0, 0, y] - (2*Pi^2*G[0, 1, y])/3 + (2*Pi^2*G[1, 0, y])/3 - 
   72*G[0, -1, -1, 0, y] + 48*G[0, -1, 0, 0, y] - 24*G[0, -1, 1, 0, y] + 
   36*G[0, 0, -1, 0, y] - 14*G[0, 0, 0, 0, y] + 12*G[0, 0, 1, 0, y] - 
   24*G[0, 1, -1, 0, y] + 20*G[0, 1, 0, 0, y] - 8*G[0, 1, 1, 0, y] + 
   24*G[1, 0, -1, 0, y] - 12*G[1, 0, 0, 0, y] + 8*G[1, 0, 1, 0, y] - 
   8*G[1, 1, 0, 0, y] + 16*G[0, y]*Zeta[3] + 12*G[1, y]*Zeta[3]}, 
 {0, G[0, y], -Pi^2/6 - 6*G[-1, 0, y] + 4*G[0, 0, y] - 2*G[1, 0, y], 
  Pi^2*G[-1, y] - (2*Pi^2*G[0, y])/3 + (Pi^2*G[1, y])/3 + 
   36*G[-1, -1, 0, y] - 24*G[-1, 0, 0, y] + 12*G[-1, 1, 0, y] - 
   24*G[0, -1, 0, y] + 10*G[0, 0, 0, y] - 8*G[0, 1, 0, y] + 
   12*G[1, -1, 0, y] - 8*G[1, 0, 0, y] + 4*G[1, 1, 0, y] - 11*Zeta[3], 
  (-2*Pi^4)/15 - 6*Pi^2*G[-1, -1, y] + 4*Pi^2*G[-1, 0, y] - 
   2*Pi^2*G[-1, 1, y] + 4*Pi^2*G[0, -1, y] - (5*Pi^2*G[0, 0, y])/3 + 
   (4*Pi^2*G[0, 1, y])/3 - 2*Pi^2*G[1, -1, y] + (4*Pi^2*G[1, 0, y])/3 - 
   (2*Pi^2*G[1, 1, y])/3 - 216*G[-1, -1, -1, 0, y] + 144*G[-1, -1, 0, 0, y] - 
   72*G[-1, -1, 1, 0, y] + 144*G[-1, 0, -1, 0, y] - 60*G[-1, 0, 0, 0, y] + 
   48*G[-1, 0, 1, 0, y] - 72*G[-1, 1, -1, 0, y] + 48*G[-1, 1, 0, 0, y] - 
   24*G[-1, 1, 1, 0, y] + 144*G[0, -1, -1, 0, y] - 96*G[0, -1, 0, 0, y] + 
   48*G[0, -1, 1, 0, y] - 60*G[0, 0, -1, 0, y] + 22*G[0, 0, 0, 0, y] - 
   20*G[0, 0, 1, 0, y] + 48*G[0, 1, -1, 0, y] - 44*G[0, 1, 0, 0, y] + 
   16*G[0, 1, 1, 0, y] - 72*G[1, -1, -1, 0, y] + 48*G[1, -1, 0, 0, y] - 
   24*G[1, -1, 1, 0, y] + 48*G[1, 0, -1, 0, y] - 20*G[1, 0, 0, 0, y] + 
   16*G[1, 0, 1, 0, y] - 24*G[1, 1, -1, 0, y] + 16*G[1, 1, 0, 0, y] - 
   8*G[1, 1, 1, 0, y] + 66*G[-1, y]*Zeta[3] - 26*G[0, y]*Zeta[3] + 
   22*G[1, y]*Zeta[3]}, {0, -G[0, y], Pi^2/6 + 2*G[-1, 0, y] - G[0, 0, y], 
  -(Pi^2*G[-1, y])/3 + (Pi^2*G[0, y])/6 - 4*G[-1, -1, 0, y] + 
   2*G[-1, 0, 0, y] + 2*G[0, -1, 0, y] - G[0, 0, 0, y] + 2*Zeta[3], 
  Pi^4/40 + (2*Pi^2*G[-1, -1, y])/3 - (Pi^2*G[-1, 0, y])/3 - 
   (Pi^2*G[0, -1, y])/3 + (Pi^2*G[0, 0, y])/6 + 8*G[-1, -1, -1, 0, y] - 
   4*G[-1, -1, 0, 0, y] - 4*G[-1, 0, -1, 0, y] + 2*G[-1, 0, 0, 0, y] - 
   4*G[0, -1, -1, 0, y] + 2*G[0, -1, 0, 0, y] + 2*G[0, 0, -1, 0, y] - 
   G[0, 0, 0, 0, y] - 4*G[-1, y]*Zeta[3] + 2*G[0, y]*Zeta[3]}, 
 {0, -G[0, x], Pi^2/6 + 2*G[-1, 0, x] - G[0, 0, x], 
  -(Pi^2*G[-1, x])/3 + (Pi^2*G[0, x])/6 - 4*G[-1, -1, 0, x] + 
   2*G[-1, 0, 0, x] + 2*G[0, -1, 0, x] - G[0, 0, 0, x] + 2*Zeta[3], 
  Pi^4/40 + (2*Pi^2*G[-1, -1, x])/3 - (Pi^2*G[-1, 0, x])/3 - 
   (Pi^2*G[0, -1, x])/3 + (Pi^2*G[0, 0, x])/6 + 8*G[-1, -1, -1, 0, x] - 
   4*G[-1, -1, 0, 0, x] - 4*G[-1, 0, -1, 0, x] + 2*G[-1, 0, 0, 0, x] - 
   4*G[0, -1, -1, 0, x] + 2*G[0, -1, 0, 0, x] + 2*G[0, 0, -1, 0, x] - 
   G[0, 0, 0, 0, x] - 4*G[-1, x]*Zeta[3] + 2*G[0, x]*Zeta[3]}, 
 {0, 0, 0, -(Pi^2*G[0, y])/3 - 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   G[0, x]*G[0, 0, y] - G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[0, 0, y] + G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, 0, y] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, 0, y] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 0, y] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 0, y] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] + 2*G[0, 0, 0, x] - 
   G[0, 0, 0, y] + 2*G[0, 1, 0, y] + 4*G[1, 0, 0, x] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, x] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, x], 
  (-2*Pi^4)/9 + (Pi^2*G[0, x]*G[0, y])/6 + (2*Pi^2*G[0, y]*G[y^(-1), 1])/3 - 
   (2*Pi^2*G[0, y]*G[y^(-1), x])/3 + (2*Pi^2*G[0, y]*G[y, 1])/3 - 
   (2*Pi^2*G[0, y]*G[y, x])/3 + 
   (Pi^2*G[-1, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/3 + 
   (Pi^2*G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 - 
   (Pi^2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/2 + 
   (Pi^2*G[1, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 + 
   (Pi^2*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/3 + 
   G[0, x]*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   (Pi^2*G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 1] + G[0, x]*G[0, y]*G[y, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   2*G[0, y]*G[y^(-1), x]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] - (Pi^2*G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] - 2*G[0, y]*G[y, 1]*G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] - (Pi^2*G[-1, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/3 + 
   (Pi^2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/2 - 
   (Pi^2*G[1, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/6 + 
   2*G[0, y]*G[y^(-1), 1]^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   (Pi^2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/3 + 
   4*G[0, y]*G[y^(-1), 1]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     x] + 2*G[0, y]*G[y, 1]^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   (Pi^2*G[-1, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/3 + 
   (Pi^2*G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 - 
   (Pi^2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/2 + 
   (Pi^2*G[1, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 + 
   (Pi^2*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/3 + 
   G[0, x]*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   (Pi^2*G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 1] + G[0, x]*G[0, y]*G[y, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   2*G[0, y]*G[y^(-1), x]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] - (Pi^2*G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] - 2*G[0, y]*G[y, 1]*G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] - (Pi^2*G[-1, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/3 + 
   (Pi^2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/2 - 
   (Pi^2*G[1, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/6 + 
   2*G[0, y]*G[y^(-1), 1]^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   (Pi^2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/3 + 
   4*G[0, y]*G[y^(-1), 1]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     x] + 2*G[0, y]*G[y, 1]^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   (Pi^2*G[-1, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/3 - 
   (Pi^2*G[0, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   (Pi^2*G[1, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   (Pi^2*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/3 - 
   G[0, x]*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     1] - G[0, x]*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   2*G[0, y]*G[y^(-1), x]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   2*G[0, y]*G[y, 1]*G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[-1, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/3 + 
   (Pi^2*G[1, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/6 - 
   2*G[0, y]*G[y^(-1), 1]^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   (Pi^2*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/3 - 
   4*G[0, y]*G[y^(-1), 1]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   2*G[0, y]*G[y, 1]^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   (Pi^2*G[-1, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/3 - 
   (Pi^2*G[0, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   (Pi^2*G[1, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   (Pi^2*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/3 - 
   G[0, x]*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     1] - G[0, x]*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   2*G[0, y]*G[y^(-1), x]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   2*G[0, y]*G[y, 1]*G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[-1, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/3 + 
   (Pi^2*G[1, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/6 - 
   2*G[0, y]*G[y^(-1), 1]^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   (Pi^2*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/3 - 
   4*G[0, y]*G[y^(-1), 1]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   2*G[0, y]*G[y, 1]^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[-1, 0, y] + 
   2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[-1, 0, y] - 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[-1, 0, y] - 
   2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[-1, 0, y] + 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[-1, 0, y] + 
   2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[-1, 0, y] - 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[-1, 0, y] - 
   2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[-1, 0, y] - 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[-1, 0, y] - 
   2*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[-1, 0, y] + 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[-1, 0, y] + 
   2*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[-1, 0, y] - 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[-1, 0, y] - 
   2*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[-1, 0, y] + 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[-1, 0, y] + 
   2*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[-1, 0, y] + 
   (2*Pi^2*G[0, -1, y])/3 - (Pi^2*G[0, 0, x])/3 - (Pi^2*G[0, 0, y])/6 - 
   2*G[0, x]*G[y^(-1), 1]*G[0, 0, y] - 2*G[0, x]*G[y, 1]*G[0, 0, y] + 
   G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] - 
   G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] - 
   2*G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] - 
   G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] - 
   2*G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] + 
   3*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, 0, y] + 
   3*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, 0, y] + 
   G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] - 
   G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] - 
   2*G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] - 
   G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] - 
   2*G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] + 
   3*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, 0, y] + 
   3*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, 0, y] + 
   G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, 0, y] + 
   G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, 0, y] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, 0, y] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, 0, y] - 
   G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[0, 0, y] - 
   G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[0, 0, y] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[0, 0, y] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[0, 0, y] + 
   G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, 0, y] + 
   G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, 0, y] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, 0, y] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, 0, y] - 
   G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[0, 0, y] - 
   G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[0, 0, y] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[0, 0, y] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[0, 0, y] - 
   G[0, 0, x]*G[0, 0, y] + (Pi^2*G[0, 1, y])/3 - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, y^(-1), 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, y^(-1), 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, y^(-1), 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, y^(-1), 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, y^(-1), 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[0, y^(-1), 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, y^(-1), 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[0, y^(-1), 1] - 
   2*G[0, 0, y]*G[0, y^(-1), 1] + 2*G[0, 0, y]*G[0, y^(-1), x] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, y, 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, y, 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, y, 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, y, 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, y, 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[0, y, 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, y, 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[0, y, 1] - 
   2*G[0, 0, y]*G[0, y, 1] + 2*G[0, 0, y]*G[0, y, x] + 
   (Pi^2*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[0, y]*G[y, 1]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[0, 0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   (Pi^2*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[0, y]*G[y, 1]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[0, 0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   (Pi^2*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[0, y]*G[y, 1]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[0, 0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   (Pi^2*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[0, y]*G[y, 1]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[0, 0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   (Pi^2*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   G[0, y]*G[y, 1]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   G[0, y]*G[y, 1]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   (Pi^2*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   G[0, y]*G[y, 1]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   G[0, y]*G[y, 1]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   (2*Pi^2*G[1, 0, x])/3 - (2*Pi^2*G[1, 0, y])/3 - 
   G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] + 
   2*G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] + 
   2*G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] - 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 0, y] - 
   2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 0, y] - 
   G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] + 
   2*G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] + 
   2*G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] - 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 0, y] - 
   2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 0, y] + 
   G[0, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   2*G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   2*G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] + 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] + 
   2*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] + 
   G[0, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   2*G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   2*G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] + 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] + 
   2*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] - 
   G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] + 
   G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 0, y] - 
   G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] + 
   G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 0, y] + 
   G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] + 
   G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] + 
   G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 0, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 0, 1] - 
   2*G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y^(-1), 0, 1] - 2*G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y^(-1), 0, 1] + 2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y^(-1), 0, 1] + 2*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     x]*G[y^(-1), 0, 1] + 2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     x]*G[y^(-1), 0, 1] + G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y^(-1), 0, 1] - 2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y^(-1), 0, 1] - 2*G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1]*G[y^(-1), 0, 1] - 2*G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1]*G[y^(-1), 0, 1] + 2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     x]*G[y^(-1), 0, 1] + 2*G[y^(-1), 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), 0, 1] + 
   2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), 0, 1] - 
   G[0, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] + 
   2*G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] + 
   2*G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] - 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] - 
   2*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] - 
   G[0, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] + 
   2*G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] + 
   2*G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] - 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] - 
   2*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] + 
   2*G[0, 0, y]*G[y^(-1), 0, 1] + G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1]*G[y^(-1), 0, 1] - G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y^(-1), 0, 1] + G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y^(-1), 0, 1] - G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y^(-1), 0, 1] - G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), 0, 1] + G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[y^(-1), 0, 1] - G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), 0, 1] + G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[y^(-1), 0, 1] - 2*G[0, 0, y]*G[y^(-1), 0, x] + 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y^(-1), y^(-1), 1] - 2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     x]*G[y^(-1), y^(-1), 1] + 2*G[0, y]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), y^(-1), 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y^(-1), y^(-1), 1] - 2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), y^(-1), 1] + 2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[y^(-1), y^(-1), 1] - 2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), y^(-1), 1] + 2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[y^(-1), y^(-1), 1] + 2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1]*G[y^(-1), y, 1] - 2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     x]*G[y^(-1), y, 1] + 2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1]*G[y^(-1), y, 1] - 2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     x]*G[y^(-1), y, 1] - 2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), y, 1] + 2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[y^(-1), y, 1] - 2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), y, 1] + 2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[y^(-1), y, 1] - (Pi^2*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      1])/3 - 2*G[0, y]*G[y^(-1), 1]*
    G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   2*G[0, y]*G[y, 1]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   2*G[0, 0, y]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   2*G[1, 0, y]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   2*G[y^(-1), 0, 1]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   (Pi^2*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     x] + 2*G[0, y]*G[y, 1]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     x] + 2*G[0, 0, y]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   2*G[1, 0, y]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   2*G[y^(-1), 0, 1]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   (Pi^2*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] - 2*G[0, y]*G[y, 1]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] - 2*G[0, 0, y]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   2*G[1, 0, y]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   2*G[y^(-1), 0, 1]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   (Pi^2*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     x] + 2*G[0, y]*G[y, 1]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     x] + 2*G[0, 0, y]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   2*G[1, 0, y]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   2*G[y^(-1), 0, 1]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   (Pi^2*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   2*G[0, y]*G[y, 1]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   2*G[1, 0, y]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   2*G[y^(-1), 0, 1]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   2*G[0, y]*G[y, 1]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   2*G[1, 0, y]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   2*G[y^(-1), 0, 1]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   (Pi^2*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   2*G[0, y]*G[y, 1]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   2*G[1, 0, y]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   2*G[y^(-1), 0, 1]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   2*G[0, y]*G[y, 1]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   2*G[1, 0, y]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   2*G[y^(-1), 0, 1]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] + 
   2*G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] + 
   2*G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] - 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] - 
   2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] - 
   G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] + 
   2*G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] + 
   2*G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] - 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] - 
   2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] + 
   G[0, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   2*G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   2*G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] + 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] + 
   2*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] + 
   G[0, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   2*G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   2*G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] + 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] + 
   2*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] + 
   2*G[0, 0, y]*G[y, 0, 1] - G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y, 0, 1] + G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] - 
   G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] + 
   G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] + 
   G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] + 
   G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] + 
   2*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] - 
   2*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] + 
   2*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] - 
   2*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] - 
   2*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   2*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] - 
   2*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   2*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] - 
   2*G[0, 0, y]*G[y, 0, x] + 2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 1]*G[y, y^(-1), 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, y^(-1), 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, y^(-1), 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, y^(-1), 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, y^(-1), 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, y^(-1), 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, y^(-1), 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, y^(-1), 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, y, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, y, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, y, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, y, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, y, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, y, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, y, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, y, 1] - 
   (Pi^2*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   2*G[0, y]*G[y, 1]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   2*G[0, 0, y]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   2*G[1, 0, y]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   2*G[y^(-1), 0, 1]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   2*G[y, 0, 1]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   (Pi^2*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   2*G[0, y]*G[y, 1]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   2*G[0, 0, y]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   2*G[1, 0, y]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   2*G[y^(-1), 0, 1]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   2*G[y, 0, 1]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   (Pi^2*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   2*G[0, y]*G[y, 1]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   2*G[0, 0, y]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   2*G[1, 0, y]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   2*G[y^(-1), 0, 1]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   2*G[y, 0, 1]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   (Pi^2*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   2*G[0, y]*G[y, 1]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   2*G[0, 0, y]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   2*G[1, 0, y]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   2*G[y^(-1), 0, 1]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   2*G[y, 0, 1]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   (Pi^2*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   2*G[0, y]*G[y, 1]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   2*G[1, 0, y]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   2*G[y^(-1), 0, 1]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   2*G[y, 0, 1]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   2*G[0, y]*G[y, 1]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   2*G[1, 0, y]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   2*G[y^(-1), 0, 1]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   2*G[y, 0, 1]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   (Pi^2*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   2*G[0, y]*G[y, 1]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   2*G[1, 0, y]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   2*G[y^(-1), 0, 1]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   2*G[y, 0, 1]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   2*G[0, y]*G[y, 1]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   2*G[1, 0, y]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   2*G[y^(-1), 0, 1]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   2*G[y, 0, 1]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1])/3 + 
   G[0, x]*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   2*G[0, y]*G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   2*G[0, y]*G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   2*G[-1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   3*G[0, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[y^(-1), 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x])/3 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   2*G[-1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   3*G[0, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   G[y^(-1), 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   G[0, x]*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   2*G[0, y]*G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 
     1] + 2*G[0, y]*G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 
     1] + G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   2*G[-1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   3*G[0, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   2*G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   2*G[y^(-1), 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   2*G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 
     x] - 2*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 
     x] + 2*G[-1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   3*G[0, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   2*G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   2*G[y^(-1), 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   2*G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1])/3 - 
   G[0, x]*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   2*G[0, y]*G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   2*G[0, y]*G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   2*G[-1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   3*G[0, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   2*G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   2*G[y^(-1), 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   2*G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   2*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   2*G[-1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   3*G[0, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   2*G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   2*G[y^(-1), 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   2*G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - G[0, y]*G[y, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/
      2, 1] + G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - G[y^(-1), 0, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/
      2, 1] + G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + G[0, y]*G[y, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/
      2, x] - G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + G[y^(-1), 0, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/
      2, x] - G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - G[0, y]*G[y, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/
      2, 1] + G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - G[y^(-1), 0, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/
      2, 1] + G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + G[0, y]*G[y, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/
      2, x] - G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + G[y^(-1), 0, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/
      2, x] - G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1])/3 + 
   G[0, x]*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   2*G[0, y]*G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   2*G[0, y]*G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   2*G[-1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   3*G[0, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[y^(-1), 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x])/3 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   2*G[-1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   3*G[0, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   G[y^(-1), 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   G[0, x]*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   2*G[0, y]*G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 
     1] + 2*G[0, y]*G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 
     1] + G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   2*G[-1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   3*G[0, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   2*G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   2*G[y^(-1), 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   2*G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 
     x] - 2*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 
     x] + 2*G[-1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   3*G[0, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   2*G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   2*G[y^(-1), 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   2*G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1])/3 - 
   G[0, x]*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   2*G[0, y]*G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   2*G[0, y]*G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   2*G[-1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   3*G[0, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   2*G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   2*G[y^(-1), 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   2*G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   2*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   2*G[-1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   3*G[0, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   2*G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   2*G[y^(-1), 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   2*G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - G[0, y]*G[y, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/
      2, 1] + G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - G[y^(-1), 0, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/
      2, 1] + G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + G[0, y]*G[y, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/
      2, x] - G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + G[y^(-1), 0, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/
      2, x] - G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - G[0, y]*G[y, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/
      2, 1] + G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - G[y^(-1), 0, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/
      2, 1] + G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + G[0, y]*G[y, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/
      2, x] - G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + G[y^(-1), 0, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/
      2, x] - G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1])/3 - 
   G[0, x]*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   2*G[0, y]*G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   2*G[0, y]*G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   2*G[-1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x])/3 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   2*G[-1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   G[0, x]*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   2*G[0, y]*G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   2*G[0, y]*G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   2*G[-1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   2*G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   2*G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   2*G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   2*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   2*G[-1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   G[0, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   2*G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   2*G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   2*G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1])/3 + 
   G[0, x]*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   2*G[0, y]*G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   2*G[0, y]*G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   2*G[-1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   2*G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   2*G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   2*G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   2*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   2*G[-1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   G[0, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   2*G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   2*G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   2*G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
       (2*y), 1])/6 + G[0, y]*G[y^(-1), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 1] + G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[0, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
       (2*y), x])/6 - G[0, y]*G[y^(-1), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
      (2*y), x] - G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[0, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/
       (2*y), 1])/6 + G[0, y]*G[y^(-1), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 1] + G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[0, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/
       (2*y), x])/6 - G[0, y]*G[y^(-1), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/
      (2*y), x] - G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[0, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1])/3 - 
   G[0, x]*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   2*G[0, y]*G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   2*G[0, y]*G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   2*G[-1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x])/3 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   2*G[-1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   G[0, x]*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   2*G[0, y]*G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   2*G[0, y]*G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   2*G[-1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   2*G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   2*G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   2*G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   2*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   2*G[-1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   G[0, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   2*G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   2*G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   2*G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1])/3 + 
   G[0, x]*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   2*G[0, y]*G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   2*G[0, y]*G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   2*G[-1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   2*G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   2*G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   2*G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   2*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   2*G[-1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   G[0, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   2*G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   2*G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   2*G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
       (2*y), 1])/6 + G[0, y]*G[y^(-1), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 1] + G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[0, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
       (2*y), x])/6 - G[0, y]*G[y^(-1), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
      (2*y), x] - G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[0, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/
       (2*y), 1])/6 + G[0, y]*G[y^(-1), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 1] + G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[0, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/
       (2*y), x])/6 - G[0, y]*G[y^(-1), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/
      (2*y), x] - G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[0, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[-1, 0, 0, y] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[-1, 0, 0, y] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[-1, 0, 0, y] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[-1, 0, 0, y] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[-1, 0, 0, y] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[-1, 0, 0, y] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[-1, 0, 0, y] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[-1, 0, 0, y] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[-1, 1, 0, y] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[-1, 1, 0, y] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[-1, 1, 0, y] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[-1, 1, 0, y] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[-1, 1, 0, y] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[-1, 1, 0, y] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[-1, 1, 0, y] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[-1, 1, 0, y] + 
   2*G[0, x]*G[0, -1, 0, y] + 2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[0, -1, 0, y] - 2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[0, -1, 0, y] + 2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[0, -1, 0, y] - 2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[0, -1, 0, y] - 2*G[0, x]*G[0, 0, 0, y] + 2*G[y^(-1), 1]*G[0, 0, 0, y] - 
   2*G[y^(-1), x]*G[0, 0, 0, y] + 2*G[y, 1]*G[0, 0, 0, y] - 
   2*G[y, x]*G[0, 0, 0, y] - 4*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[0, 0, 0, y] + 4*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[0, 0, 0, y] - 4*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[0, 0, 0, y] + 4*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[0, 0, 0, y] - 4*G[y^(-1), 1]*G[0, 1, 0, y] + 
   4*G[y^(-1), x]*G[0, 1, 0, y] - 4*G[y, 1]*G[0, 1, 0, y] + 
   4*G[y, x]*G[0, 1, 0, y] + 4*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[0, 1, 0, y] - 4*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[0, 1, 0, y] + 4*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[0, 1, 0, y] - 4*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[0, 1, 0, y] - G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[0, y^(-1), 0, 1] + G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[0, y^(-1), 0, 1] - G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[0, y^(-1), 0, 1] + G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[0, y^(-1), 0, 1] + G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[0, y^(-1), 0, 1] - G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[0, y^(-1), 0, 1] + G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[0, y^(-1), 0, 1] - G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[0, y^(-1), 0, 1] + G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[0, y, 0, 1] - G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[0, y, 0, 1] + G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[0, y, 0, 1] - G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[0, y, 0, 1] - G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, y, 0, 1] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[0, y, 0, 1] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, y, 0, 1] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[0, y, 0, 1] + 
   G[0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   G[0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   G[0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   G[0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   G[0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   G[0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   G[0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   G[0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   G[0, y]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[0, y]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   G[0, y]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   G[0, y]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   G[0, y]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[0, y]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   G[0, y]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   G[0, y]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, -1, 0, y] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, -1, 0, y] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, -1, 0, y] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, -1, 0, y] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, -1, 0, y] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[1, -1, 0, y] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, -1, 0, y] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[1, -1, 0, y] + 
   2*G[0, x]*G[1, 0, 0, y] + 3*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[1, 0, 0, y] - 3*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[1, 0, 0, y] + 3*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[1, 0, 0, y] - 3*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[1, 0, 0, y] - G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, 0, y] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, 0, y] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, 0, y] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, 0, y] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 1, 0, y] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 1, 0, y] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 1, 0, y] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 1, 0, y] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 1, 0, y] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 1, 0, y] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 1, 0, y] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 1, 0, y] + 
   6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), -1, 0, 1] - 
   6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), -1, 0, 1] + 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), -1, 0, 1] - 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), -1, 0, 1] - 
   6*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), -1, 0, 1] + 
   6*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), -1, 0, 1] - 
   6*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), -1, 0, 1] + 
   6*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), -1, 0, 1] + 
   2*G[0, x]*G[y^(-1), 0, 0, 1] - 3*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1]*G[y^(-1), 0, 0, 1] + 3*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y^(-1), 0, 0, 1] - 3*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y^(-1), 0, 0, 1] + 3*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y^(-1), 0, 0, 1] + 5*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), 0, 0, 1] - 5*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[y^(-1), 0, 0, 1] + 5*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), 0, 0, 1] - 5*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[y^(-1), 0, 0, 1] + 2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y^(-1), 1, 0, 1] - 2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y^(-1), 1, 0, 1] + 2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y^(-1), 1, 0, 1] - 2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y^(-1), 1, 0, 1] - 2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), 1, 0, 1] + 2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[y^(-1), 1, 0, 1] - 2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), 1, 0, 1] + 2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[y^(-1), 1, 0, 1] + 2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y^(-1), y^(-1), 0, 1] - 2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y^(-1), y^(-1), 0, 1] + 2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y^(-1), y^(-1), 0, 1] - 2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y^(-1), y^(-1), 0, 1] - 2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), y^(-1), 0, 1] + 2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[y^(-1), y^(-1), 0, 1] - 2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), y^(-1), 0, 1] + 2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[y^(-1), y^(-1), 0, 1] - 2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y^(-1), y, 0, 1] + 2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y^(-1), y, 0, 1] - 2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y^(-1), y, 0, 1] + 2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y^(-1), y, 0, 1] + 2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), y, 0, 1] - 2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[y^(-1), y, 0, 1] + 2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), y, 0, 1] - 2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[y^(-1), y, 0, 1] - 2*G[0, y]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 0, 1] + 2*G[0, y]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 0, x] + 2*G[0, y]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/
      (2*y), y^(-1), 1] - 2*G[0, y]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/
      (2*y), y^(-1), x] + 2*G[0, y]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/
      (2*y), y, 1] - 2*G[0, y]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/
      (2*y), y, x] - 2*G[0, y]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 0, 1] + 2*G[0, y]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 0, x] + 2*G[0, y]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/
      (2*y), y^(-1), 1] - 2*G[0, y]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/
      (2*y), y^(-1), x] + 2*G[0, y]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/
      (2*y), y, 1] - 2*G[0, y]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/
      (2*y), y, x] + 2*G[0, y]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 
     1] - 2*G[0, y]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   2*G[0, y]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   2*G[0, y]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   2*G[0, y]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   2*G[0, y]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   2*G[0, y]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   2*G[0, y]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   2*G[0, y]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   2*G[0, y]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   2*G[0, y]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   2*G[0, y]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, -1, 0, 1] + 
   6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, -1, 0, 1] - 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, -1, 0, 1] + 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, -1, 0, 1] + 
   6*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, -1, 0, 1] - 
   6*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, -1, 0, 1] + 
   6*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, -1, 0, 1] - 
   6*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, -1, 0, 1] + 
   2*G[0, x]*G[y, 0, 0, 1] + 5*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y, 0, 0, 1] - 5*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y, 0, 0, 1] + 5*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y, 0, 0, 1] - 5*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y, 0, 0, 1] - 3*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 0, 1] + 
   3*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 0, 1] - 
   3*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 0, 1] + 
   3*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 0, 1] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 1, 0, 1] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 1, 0, 1] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 1, 0, 1] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 1, 0, 1] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 1, 0, 1] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 1, 0, 1] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 1, 0, 1] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 1, 0, 1] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, y^(-1), 0, 1] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, y^(-1), 0, 1] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, y^(-1), 0, 1] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, y^(-1), 0, 1] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, y^(-1), 0, 1] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, y^(-1), 0, 1] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, y^(-1), 0, 1] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, y^(-1), 0, 1] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, y, 0, 1] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, y, 0, 1] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, y, 0, 1] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, y, 0, 1] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, y, 0, 1] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, y, 0, 1] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, y, 0, 1] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, y, 0, 1] - 
   2*G[0, y]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   2*G[0, y]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   2*G[0, y]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   2*G[0, y]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   2*G[0, y]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   2*G[0, y]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   2*G[0, y]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   2*G[0, y]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   2*G[0, y]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   2*G[0, y]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   2*G[0, y]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   2*G[0, y]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   2*G[0, y]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   2*G[0, y]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   2*G[0, y]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   2*G[0, y]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   2*G[0, y]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   2*G[0, y]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   2*G[0, y]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   2*G[0, y]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   2*G[0, y]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   2*G[0, y]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   2*G[0, y]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   2*G[0, y]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   2*G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   4*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   4*G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   4*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   4*G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y^(-1), 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y^(-1), x] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y, 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y, x] - 
   G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   2*G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   2*G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] - 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y^(-1), 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y^(-1), x] - 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y, x] + 
   G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   2*G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   2*G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] - 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y^(-1), 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y^(-1), x] - 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y, x] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   2*G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   4*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   4*G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   4*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   4*G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y^(-1), 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y^(-1), x] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y, 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y, x] - 
   G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   2*G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   2*G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] - 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y^(-1), 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y^(-1), x] - 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y, x] + 
   G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   2*G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   2*G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] - 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y^(-1), 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y^(-1), x] - 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y, x] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   2*G[0, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   4*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   4*G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   4*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   4*G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, y^(-1), 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, y^(-1), x] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, y, 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, y, x] + 
   G[0, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   2*G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   2*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   2*G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] + 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), y^(-1), 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), y^(-1), x] + 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), y, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), y, x] - 
   G[0, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   2*G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   2*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   2*G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, x] + 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, y^(-1), 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, y^(-1), x] + 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, y, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, y, x] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   2*G[0, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   4*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   4*G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   4*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   4*G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, y^(-1), 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, y^(-1), x] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, y, 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, y, x] + 
   G[0, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   2*G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   2*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   2*G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] + 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), y^(-1), 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), y^(-1), x] + 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), y, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), y, x] - 
   G[0, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   2*G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   2*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   2*G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, x] + 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, y^(-1), 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, y^(-1), x] + 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, y, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, y, x] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 2*G[0, -1, 0, 0, y] - 
   4*G[0, -1, 1, 0, y] - 12*G[0, 0, -1, 0, x] + 2*G[0, 0, -1, 0, y] + 
   6*G[0, 0, 0, 0, x] - 3*G[0, 0, 0, 0, y] - 4*G[0, 0, 1, 0, x] + 
   2*G[0, 0, 1, 0, y] - 4*G[0, 1, -1, 0, y] + 4*G[0, 1, 0, 0, y] - 
   4*G[0, 1, 1, 0, y] + 2*G[0, y^(-1), 0, 0, 1] - 2*G[0, y^(-1), 0, 0, x] + 
   2*G[0, y, 0, 0, 1] - 2*G[0, y, 0, 0, x] - 
   2*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   2*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] - 
   G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] + 
   G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] - 
   2*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   2*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] - 
   G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] + 
   G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] - 
   2*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   2*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] + 
   G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] - 
   G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, x] - 
   2*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   2*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] + 
   G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] - 
   G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, x] - 24*G[1, 0, -1, 0, x] + 
   12*G[1, 0, 0, 0, x] - 2*G[1, 0, 0, 0, y] - 8*G[1, 0, 1, 0, x] + 
   4*G[1, 0, 1, 0, y] + 8*G[1, 1, 0, 0, x] - 4*G[y^(-1), 0, 0, 0, 1] + 
   4*G[y^(-1), 0, 0, 0, x] - 8*G[y^(-1), 1, 0, 0, 1] + 
   8*G[y^(-1), 1, 0, 0, x] + 4*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 0, 0, 1] - 4*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 
     0, x] + 2*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 
     1] - 2*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] - 
   2*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   2*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] + 
   4*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   4*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] + 
   2*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   2*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] - 
   2*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   2*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] + 
   4*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   4*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] - 
   2*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   2*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] + 
   2*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   2*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, x] + 
   4*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   4*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] - 
   2*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   2*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] + 
   2*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   2*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, x] - 
   4*G[y, 0, 0, 0, 1] + 4*G[y, 0, 0, 0, x] - 8*G[y, 1, 0, 0, 1] + 
   8*G[y, 1, 0, 0, x] + 4*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 
     1] - 4*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] + 
   2*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   2*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] - 
   2*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   2*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] + 
   4*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   4*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] + 
   2*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   2*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] - 
   2*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   2*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] + 
   4*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   4*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] - 
   2*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   2*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] + 
   2*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   2*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, x] + 
   4*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   4*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] - 
   2*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   2*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] + 
   2*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   2*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, x] - 
   12*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, -1, 0, 1] + 
   12*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, -1, 0, x] + 
   8*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 0, 1] - 
   8*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 0, x] - 
   4*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1, 0, 1] + 
   4*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1, 0, x] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y^(-1), 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y^(-1), 0, x] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y, 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y, 0, x] + 
   6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, 0, 0, 1] - 
   6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, 0, 0, x] - 
   6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), -1, 0, 1] + 
   6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), -1, 0, x] + 
   3*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 0, 1] - 
   3*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 0, x] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1, 0, 1] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1, 0, x] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y^(-1), 0, 1] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y^(-1), 0, x] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y, 0, 1] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y, 0, x] + 
   6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, -1, 0, 1] - 
   6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, -1, 0, x] - 
   5*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 0, 1] + 
   5*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 0, x] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1, 0, 1] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1, 0, x] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y^(-1), 0, 1] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y^(-1), 0, x] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y, 0, 1] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y, 0, x] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/
      2, 0, 0, 1] + 2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 
    y^(-1), 0, 1] - G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 
    y, 0, 1] + G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, x] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/
      2, 0, 0, 1] + 2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 
    y^(-1), 0, 1] - G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 
    y, 0, 1] + G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, x] - 
   12*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, -1, 0, 1] + 
   12*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, -1, 0, x] + 
   8*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 0, 1] - 
   8*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 0, x] - 
   4*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1, 0, 1] + 
   4*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1, 0, x] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y^(-1), 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y^(-1), 0, x] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y, 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y, 0, x] + 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, 0, 0, 1] - 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, 0, 0, x] - 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), -1, 0, 1] + 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), -1, 0, x] + 
   3*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 0, 1] - 
   3*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 0, x] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1, 0, 1] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1, 0, x] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y^(-1), 0, 1] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y^(-1), 0, x] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y, 0, 1] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y, 0, x] + 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, -1, 0, 1] - 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, -1, 0, x] - 
   5*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 0, 1] + 
   5*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 0, x] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1, 0, 1] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1, 0, x] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y^(-1), 0, 1] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y^(-1), 0, x] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y, 0, 1] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y, 0, x] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/
      2, 0, 0, 1] + 2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 
    y^(-1), 0, 1] - G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 
    y, 0, 1] + G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, x] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/
      2, 0, 0, 1] + 2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 
    y^(-1), 0, 1] - G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 
    y, 0, 1] + G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, x] - 
   12*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, -1, 0, 1] + 
   12*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, -1, 0, x] + 
   8*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 0, 1] - 
   8*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 0, x] - 
   4*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1, 0, 1] + 
   4*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1, 0, x] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, y^(-1), 0, x] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, y, 0, 1] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, y, 0, x] + 
   6*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1, 0, 0, 1] - 
   6*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1, 0, 0, x] + 
   6*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), -1, 0, 1] - 
   6*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), -1, 0, x] - 
   5*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 0, 1] + 
   5*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 0, x] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1, 0, 1] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1, 0, x] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), y^(-1), 0, 1] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), y^(-1), 0, x] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), y, 0, 1] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), y, 0, x] - 
   6*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, -1, 0, 1] + 
   6*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, -1, 0, x] + 
   3*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 0, 1] - 
   3*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 0, x] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1, 0, 1] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1, 0, x] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, y^(-1), 0, 1] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, y^(-1), 0, x] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, y, 0, 1] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, y, 0, x] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 0, 0, 1] + 2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    y^(-1), 0, 1] + G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
    (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    y, 0, 1] - G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
    (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 0, 0, 1] + 2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    y^(-1), 0, 1] + G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
    (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    y, 0, 1] - G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
    (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] - 
   12*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, -1, 0, 1] + 
   12*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, -1, 0, x] + 
   8*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 0, 1] - 
   8*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 0, x] - 
   4*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1, 0, 1] + 
   4*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1, 0, x] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, y^(-1), 0, 1] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, y^(-1), 0, x] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, y, 0, 1] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, y, 0, x] + 
   6*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1, 0, 0, 1] - 
   6*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1, 0, 0, x] + 
   6*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), -1, 0, 1] - 
   6*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), -1, 0, x] - 
   5*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 0, 1] + 
   5*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 0, x] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1, 0, 1] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1, 0, x] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), y^(-1), 0, 1] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), y^(-1), 0, x] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), y, 0, 1] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), y, 0, x] - 
   6*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, -1, 0, 1] + 
   6*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, -1, 0, x] + 
   3*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 0, 1] - 
   3*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 0, x] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1, 0, 1] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1, 0, x] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, y^(-1), 0, 1] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, y^(-1), 0, x] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, y, 0, 1] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, y, 0, x] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 0, 0, 1] + 2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    y^(-1), 0, 1] + G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
    (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    y, 0, 1] - G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
    (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 0, 0, 1] + 2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    y^(-1), 0, 1] + G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
    (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    y, 0, 1] - G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
    (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] - 5*G[0, x]*Zeta[3] + 
   3*G[0, y]*Zeta[3] - 12*G[1, x]*Zeta[3] - 8*G[1, y]*Zeta[3] - 
   6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*Zeta[3] + 
   6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*Zeta[3] - 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*Zeta[3] + 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*Zeta[3] - 
   5*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*Zeta[3] + 
   5*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*Zeta[3] - 
   5*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*Zeta[3] + 
   5*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*Zeta[3]}, 
 {0, 0, -G[0, 0, x]/2 + G[0, 0, y]/2, (Pi^2*G[0, x])/12 - (Pi^2*G[0, y])/4 - 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   G[y^(-1), 1]*G[0, 0, y] - G[y^(-1), x]*G[0, 0, y] + G[y, 1]*G[0, 0, y] - 
   G[y, x]*G[0, 0, y] - G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[0, 0, y] + G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, 0, y] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, 0, y] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 0, y] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 0, y] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] + 3*G[0, -1, 0, x] - 
   G[0, -1, 0, y] - G[0, 0, 0, x]/2 + G[0, 0, 0, y]/2 + G[0, 1, 0, x] + 
   G[0, 1, 0, y] + 3*G[1, 0, 0, x] - G[1, 0, 0, y] - G[y^(-1), 0, 0, 1] + 
   G[y^(-1), 0, 0, x] - G[y, 0, 0, 1] + G[y, 0, 0, x] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, x] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, x] + Zeta[3], 
  (-3*Pi^4)/40 + (Pi^2*G[0, y]*G[y^(-1), 1])/2 - (Pi^2*G[0, y]*G[y^(-1), x])/
    2 + (Pi^2*G[0, y]*G[y, 1])/2 - (Pi^2*G[0, y]*G[y, x])/2 + 
   (Pi^2*G[-1, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/3 - 
   (Pi^2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/2 + 
   (Pi^2*G[1, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 + 
   (Pi^2*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 - 
   G[0, y]*G[y^(-1), 1]^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   (Pi^2*G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] - (Pi^2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 - 
   2*G[0, y]*G[y^(-1), 1]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] - G[0, y]*G[y^(-1), x]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 1] - G[0, y]*G[y, 1]^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] - (Pi^2*G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[0, y]*G[y, 1]*G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   (Pi^2*G[-1, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/3 + 
   (Pi^2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/2 - 
   (Pi^2*G[1, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/6 + 
   2*G[0, y]*G[y^(-1), 1]^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   (Pi^2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/3 + 
   4*G[0, y]*G[y^(-1), 1]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     x] + 2*G[0, y]*G[y, 1]^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   (Pi^2*G[-1, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/3 - 
   (Pi^2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/2 + 
   (Pi^2*G[1, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 + 
   (Pi^2*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 - 
   G[0, y]*G[y^(-1), 1]^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   (Pi^2*G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] - (Pi^2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 - 
   2*G[0, y]*G[y^(-1), 1]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] - G[0, y]*G[y^(-1), x]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 1] - G[0, y]*G[y, 1]^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] - (Pi^2*G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[0, y]*G[y, 1]*G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   (Pi^2*G[-1, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/3 + 
   (Pi^2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/2 - 
   (Pi^2*G[1, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/6 + 
   2*G[0, y]*G[y^(-1), 1]^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   (Pi^2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/3 + 
   4*G[0, y]*G[y^(-1), 1]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     x] + 2*G[0, y]*G[y, 1]^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   (Pi^2*G[-1, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/3 - 
   (Pi^2*G[1, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   (Pi^2*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   G[0, y]*G[y^(-1), 1]^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   2*G[0, y]*G[y^(-1), 1]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   G[0, y]*G[y^(-1), x]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   G[0, y]*G[y, 1]^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   G[0, y]*G[y, 1]*G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[-1, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/3 + 
   (Pi^2*G[1, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/6 - 
   2*G[0, y]*G[y^(-1), 1]^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   (Pi^2*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/3 - 
   4*G[0, y]*G[y^(-1), 1]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   2*G[0, y]*G[y, 1]^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   (Pi^2*G[-1, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/3 - 
   (Pi^2*G[1, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   (Pi^2*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   G[0, y]*G[y^(-1), 1]^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   2*G[0, y]*G[y^(-1), 1]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   G[0, y]*G[y^(-1), x]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   G[0, y]*G[y, 1]^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   G[0, y]*G[y, 1]*G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[-1, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/3 + 
   (Pi^2*G[1, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/6 - 
   2*G[0, y]*G[y^(-1), 1]^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   (Pi^2*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/3 - 
   4*G[0, y]*G[y^(-1), 1]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   2*G[0, y]*G[y, 1]^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[-1, 0, y] + 
   2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[-1, 0, y] - 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[-1, 0, y] - 
   2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[-1, 0, y] + 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[-1, 0, y] + 
   2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[-1, 0, y] - 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[-1, 0, y] - 
   2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[-1, 0, y] - 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[-1, 0, y] - 
   2*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[-1, 0, y] + 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[-1, 0, y] + 
   2*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[-1, 0, y] - 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[-1, 0, y] - 
   2*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[-1, 0, y] + 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[-1, 0, y] + 
   2*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[-1, 0, y] - 
   (Pi^2*G[0, -1, x])/2 + (Pi^2*G[0, -1, y])/2 + (Pi^2*G[0, 0, x])/12 - 
   (Pi^2*G[0, 0, y])/12 + 2*G[y^(-1), 1]^2*G[0, 0, y] - 
   2*G[y^(-1), 1]*G[y^(-1), x]*G[0, 0, y] + 4*G[y^(-1), 1]*G[y, 1]*
    G[0, 0, y] - 2*G[y^(-1), x]*G[y, 1]*G[0, 0, y] + 2*G[y, 1]^2*G[0, 0, y] - 
   2*G[y^(-1), 1]*G[y, x]*G[0, 0, y] - 2*G[y, 1]*G[y, x]*G[0, 0, y] - 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] - 
   G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] - 
   2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] - 
   G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] + 
   3*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, 0, y] + 
   3*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, 0, y] - 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] - 
   G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] - 
   2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] - 
   G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] + 
   3*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, 0, y] + 
   3*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, 0, y] + 
   G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, 0, y] + 
   G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, 0, y] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, 0, y] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, 0, y] - 
   G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[0, 0, y] - 
   G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[0, 0, y] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[0, 0, y] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[0, 0, y] + 
   G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, 0, y] + 
   G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, 0, y] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, 0, y] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, 0, y] - 
   G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[0, 0, y] - 
   G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[0, 0, y] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[0, 0, y] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[0, 0, y] - (Pi^2*G[0, 1, x])/6 + 
   (Pi^2*G[0, 1, y])/6 - G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[0, y^(-1), 1] + G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[0, y^(-1), 1] - G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[0, y^(-1), 1] + G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[0, y^(-1), 1] + G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[0, y^(-1), 1] - G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[0, y^(-1), 1] + G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[0, y^(-1), 1] - G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[0, y^(-1), 1] - G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[0, y, 1] + G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[0, y, 1] - G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[0, y, 1] + G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[0, y, 1] + G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, y, 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[0, y, 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, y, 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[0, y, 1] - 
   (Pi^2*G[1, 0, x])/2 - (Pi^2*G[1, 0, y])/2 + 
   G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] + 
   G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] + 
   G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] + 
   G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] - 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 0, y] - 
   2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 0, y] + 
   G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] + 
   G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] + 
   G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] + 
   G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] - 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 0, y] - 
   2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 0, y] - 
   G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] + 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] + 
   2*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] - 
   G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] + 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] + 
   2*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] + 
   (Pi^2*G[y^(-1), 0, 1])/6 - 2*G[0, y]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 0, 1] - 
   G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 0, 1] - 
   G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 0, 1] - 
   G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 0, 1] - 
   G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 0, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), 0, 1] + 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y^(-1), 0, 1] + 2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y^(-1), 0, 1] - 2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y^(-1), 0, 1] - G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1]*G[y^(-1), 0, 1] - G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 1]*G[y^(-1), 0, 1] - 
   G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 0, 1] - 
   G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 0, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), 0, 1] + 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y^(-1), 0, 1] + 2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y^(-1), 0, 1] + 2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), 0, 1] + G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), 0, 1] + G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), 0, 1] + G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), 0, 1] + G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), 0, 1] - G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] - 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] - 
   2*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] + 
   G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] + 
   G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] + 
   G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] + 
   G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] - 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] - 
   2*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] + 
   3*G[0, 0, y]*G[y^(-1), 0, 1] - (Pi^2*G[y^(-1), 0, x])/6 - 
   3*G[0, 0, y]*G[y^(-1), 0, x] + 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y^(-1), y^(-1), 1] - 2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     x]*G[y^(-1), y^(-1), 1] + 2*G[0, y]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), y^(-1), 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y^(-1), y^(-1), 1] - 2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), y^(-1), 1] + 2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[y^(-1), y^(-1), 1] - 2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), y^(-1), 1] + 2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[y^(-1), y^(-1), 1] - 2*G[0, 0, y]*G[y^(-1), y^(-1), 1] + 
   2*G[0, 0, y]*G[y^(-1), y^(-1), x] + 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), y, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), y, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), y, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), y, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), y, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), y, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), y, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), y, 1] - 
   2*G[0, 0, y]*G[y^(-1), y, 1] + 2*G[0, 0, y]*G[y^(-1), y, x] - 
   (Pi^2*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[0, y]*G[y, 1]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[0, 0, y]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[1, 0, y]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[y^(-1), 0, 1]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   (Pi^2*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[0, y]*G[y, 1]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[0, 0, y]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[1, 0, y]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[y^(-1), 0, 1]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   (Pi^2*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[0, y]*G[y, 1]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[0, 0, y]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[1, 0, y]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[y^(-1), 0, 1]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   (Pi^2*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[0, y]*G[y, 1]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[0, 0, y]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[1, 0, y]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[y^(-1), 0, 1]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   (Pi^2*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   G[0, y]*G[y, 1]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   G[1, 0, y]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   G[y^(-1), 0, 1]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   G[0, y]*G[y, 1]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   G[1, 0, y]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   G[y^(-1), 0, 1]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   (Pi^2*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   G[0, y]*G[y, 1]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   G[1, 0, y]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   G[y^(-1), 0, 1]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   G[0, y]*G[y, 1]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   G[1, 0, y]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   G[y^(-1), 0, 1]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   (Pi^2*G[y, 0, 1])/6 - 2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1]*G[y, 0, 1] + G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y, 0, 1] + G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y, 0, 1] + G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y, 0, 1] + G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y, 0, 1] + 2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y, 0, 1] - 2*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y, 0, 1] - 2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y, 0, 1] - 2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y, 0, 1] + G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y, 0, 1] + G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y, 0, 1] + G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y, 0, 1] + G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y, 0, 1] + 2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y, 0, 1] - 2*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y, 0, 1] - 2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y, 0, 1] + 2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y, 0, 1] - G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y, 0, 1] - G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y, 0, 1] - G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] + 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] + 
   2*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] + 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] + 
   2*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] + 
   3*G[0, 0, y]*G[y, 0, 1] + G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1]*G[y, 0, 1] - G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y, 0, 1] + G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y, 0, 1] - G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y, 0, 1] - G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] - 
   G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] - 
   (Pi^2*G[y, 0, x])/6 - 3*G[0, 0, y]*G[y, 0, x] + 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, y^(-1), 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, y^(-1), 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, y^(-1), 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, y^(-1), 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, y^(-1), 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, y^(-1), 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, y^(-1), 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, y^(-1), 1] - 
   2*G[0, 0, y]*G[y, y^(-1), 1] + 2*G[0, 0, y]*G[y, y^(-1), x] + 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, y, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, y, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, y, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, y, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, y, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, y, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, y, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, y, 1] - 
   2*G[0, 0, y]*G[y, y, 1] + 2*G[0, 0, y]*G[y, y, x] - 
   (Pi^2*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[0, y]*G[y, 1]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[0, 0, y]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[1, 0, y]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[y^(-1), 0, 1]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[y, 0, 1]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   (Pi^2*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[0, y]*G[y, 1]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[0, 0, y]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[1, 0, y]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[y^(-1), 0, 1]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[y, 0, 1]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   (Pi^2*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[0, y]*G[y, 1]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[0, 0, y]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[1, 0, y]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[y^(-1), 0, 1]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[y, 0, 1]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   (Pi^2*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[0, y]*G[y, 1]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[0, 0, y]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[1, 0, y]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[y^(-1), 0, 1]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[y, 0, 1]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   (Pi^2*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   G[0, y]*G[y, 1]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   G[1, 0, y]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   G[y^(-1), 0, 1]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   G[y, 0, 1]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   G[0, y]*G[y, 1]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   G[1, 0, y]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   G[y^(-1), 0, 1]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   G[y, 0, 1]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   (Pi^2*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   G[0, y]*G[y, 1]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   G[1, 0, y]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   G[y^(-1), 0, 1]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   G[y, 0, 1]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   G[0, y]*G[y, 1]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   G[1, 0, y]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   G[y^(-1), 0, 1]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   G[y, 0, 1]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1])/3 - 
   G[0, y]*G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[0, y]*G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   2*G[-1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   3*G[0, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[y^(-1), 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x])/3 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   2*G[-1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   3*G[0, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   G[y^(-1), 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   G[0, y]*G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   G[0, y]*G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   2*G[-1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   3*G[0, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   2*G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   2*G[y^(-1), 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   2*G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 
     x] - 2*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 
     x] + 2*G[-1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   3*G[0, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   2*G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   2*G[y^(-1), 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   2*G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1])/3 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, y]*G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, y]*G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   2*G[-1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   3*G[0, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   2*G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   2*G[y^(-1), 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   2*G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   2*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   2*G[-1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   3*G[0, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   2*G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   2*G[y^(-1), 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   2*G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - G[0, y]*G[y, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/
      2, 1] + G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - G[y^(-1), 0, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/
      2, 1] + G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + G[0, y]*G[y, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/
      2, x] - G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + G[y^(-1), 0, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/
      2, x] - G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - G[0, y]*G[y, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/
      2, 1] + G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - G[y^(-1), 0, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/
      2, 1] + G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + G[0, y]*G[y, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/
      2, x] - G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + G[y^(-1), 0, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/
      2, x] - G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1])/3 - 
   G[0, y]*G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[0, y]*G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   2*G[-1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   3*G[0, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[y^(-1), 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x])/3 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   2*G[-1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   3*G[0, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   G[y^(-1), 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   G[0, y]*G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   G[0, y]*G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   2*G[-1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   3*G[0, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   2*G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   2*G[y^(-1), 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   2*G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 
     x] - 2*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 
     x] + 2*G[-1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   3*G[0, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   2*G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   2*G[y^(-1), 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   2*G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1])/3 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, y]*G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, y]*G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   2*G[-1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   3*G[0, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   2*G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   2*G[y^(-1), 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   2*G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   2*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   2*G[-1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   3*G[0, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   2*G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   2*G[y^(-1), 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   2*G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - G[0, y]*G[y, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/
      2, 1] + G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - G[y^(-1), 0, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/
      2, 1] + G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + G[0, y]*G[y, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/
      2, x] - G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + G[y^(-1), 0, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/
      2, x] - G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - G[0, y]*G[y, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/
      2, 1] + G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - G[y^(-1), 0, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/
      2, 1] + G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + G[0, y]*G[y, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/
      2, x] - G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + G[y^(-1), 0, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/
      2, x] - G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1])/3 + 
   G[0, y]*G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[0, y]*G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   2*G[-1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x])/3 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   2*G[-1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   2*G[-1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   2*G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   2*G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   2*G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   2*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   2*G[-1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   G[0, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   2*G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   2*G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   2*G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1])/3 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   2*G[-1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   2*G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   2*G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   2*G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   2*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   2*G[-1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   G[0, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   2*G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   2*G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   2*G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
       (2*y), 1])/6 + G[0, y]*G[y^(-1), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 1] + G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[0, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
       (2*y), x])/6 - G[0, y]*G[y^(-1), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
      (2*y), x] - G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[0, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/
       (2*y), 1])/6 + G[0, y]*G[y^(-1), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 1] + G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[0, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/
       (2*y), x])/6 - G[0, y]*G[y^(-1), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/
      (2*y), x] - G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[0, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1])/3 + 
   G[0, y]*G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[0, y]*G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   2*G[-1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x])/3 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   2*G[-1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   2*G[-1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   2*G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   2*G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   2*G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   2*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   2*G[-1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   G[0, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   2*G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   2*G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   2*G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1])/3 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   2*G[-1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   2*G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   2*G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   2*G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   2*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   2*G[-1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   G[0, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   2*G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   2*G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   2*G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
       (2*y), 1])/6 + G[0, y]*G[y^(-1), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 1] + G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[0, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
       (2*y), x])/6 - G[0, y]*G[y^(-1), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
      (2*y), x] - G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[0, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/
       (2*y), 1])/6 + G[0, y]*G[y^(-1), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 1] + G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[0, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/
       (2*y), x])/6 - G[0, y]*G[y^(-1), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/
      (2*y), x] - G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[0, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[-1, 0, 0, y] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[-1, 0, 0, y] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[-1, 0, 0, y] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[-1, 0, 0, y] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[-1, 0, 0, y] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[-1, 0, 0, y] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[-1, 0, 0, y] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[-1, 0, 0, y] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[-1, 1, 0, y] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[-1, 1, 0, y] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[-1, 1, 0, y] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[-1, 1, 0, y] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[-1, 1, 0, y] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[-1, 1, 0, y] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[-1, 1, 0, y] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[-1, 1, 0, y] - 
   2*G[y^(-1), 1]*G[0, -1, 0, y] + 2*G[y^(-1), x]*G[0, -1, 0, y] - 
   2*G[y, 1]*G[0, -1, 0, y] + 2*G[y, x]*G[0, -1, 0, y] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, -1, 0, y] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, -1, 0, y] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, -1, 0, y] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, -1, 0, y] + 
   4*G[y^(-1), 1]*G[0, 0, 0, y] - 4*G[y^(-1), x]*G[0, 0, 0, y] + 
   4*G[y, 1]*G[0, 0, 0, y] - 4*G[y, x]*G[0, 0, 0, y] - 
   4*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, 0, y] + 
   4*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, 0, 0, y] - 
   4*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, 0, y] + 
   4*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, 0, 0, y] - 
   4*G[y^(-1), 1]*G[0, 1, 0, y] + 4*G[y^(-1), x]*G[0, 1, 0, y] - 
   4*G[y, 1]*G[0, 1, 0, y] + 4*G[y, x]*G[0, 1, 0, y] + 
   4*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 1, 0, y] - 
   4*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, 1, 0, y] + 
   4*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 1, 0, y] - 
   4*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, 1, 0, y] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, y^(-1), 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, y^(-1), 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, y^(-1), 0, 1] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[0, y^(-1), 0, 1] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, y^(-1), 0, 1] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[0, y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, y, 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, y, 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, y, 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, y, 0, 1] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, y, 0, 1] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[0, y, 0, 1] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, y, 0, 1] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[0, y, 0, 1] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, -1, 0, y] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, -1, 0, y] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, -1, 0, y] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, -1, 0, y] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, -1, 0, y] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[1, -1, 0, y] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, -1, 0, y] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[1, -1, 0, y] - 
   2*G[y^(-1), 1]*G[1, 0, 0, y] + 2*G[y^(-1), x]*G[1, 0, 0, y] - 
   2*G[y, 1]*G[1, 0, 0, y] + 2*G[y, x]*G[1, 0, 0, y] + 
   3*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, 0, y] - 
   3*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 0, 0, y] + 
   3*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, 0, y] - 
   3*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 0, 0, y] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, 0, y] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, 0, y] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, 0, y] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, 0, y] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 1, 0, y] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 1, 0, y] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 1, 0, y] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 1, 0, y] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 1, 0, y] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 1, 0, y] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 1, 0, y] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 1, 0, y] + 
   6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), -1, 0, 1] - 
   6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), -1, 0, 1] + 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), -1, 0, 1] - 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), -1, 0, 1] - 
   6*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), -1, 0, 1] + 
   6*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), -1, 0, 1] - 
   6*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), -1, 0, 1] + 
   6*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), -1, 0, 1] - 
   2*G[y^(-1), 1]*G[y^(-1), 0, 0, 1] + 2*G[y^(-1), x]*G[y^(-1), 0, 0, 1] - 
   2*G[y, 1]*G[y^(-1), 0, 0, 1] + 2*G[y, x]*G[y^(-1), 0, 0, 1] - 
   3*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 0, 0, 1] + 
   3*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), 0, 0, 1] - 
   3*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 0, 0, 1] + 
   3*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), 0, 0, 1] + 
   5*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 0, 1] - 
   5*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 0, 1] + 
   5*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 0, 1] - 
   5*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 0, 1] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 1, 0, 1] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), 1, 0, 1] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 1, 0, 1] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), 1, 0, 1] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 1, 0, 1] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 1, 0, 1] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 1, 0, 1] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 1, 0, 1] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), y^(-1), 0, 1] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), y^(-1), 0, 1] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), y^(-1), 0, 1] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), y^(-1), 0, 1] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), y^(-1), 0, 1] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), y^(-1), 0, 1] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), y^(-1), 0, 1] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), y^(-1), 0, 1] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), y, 0, 1] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), y, 0, 1] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), y, 0, 1] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), y, 0, 1] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), y, 0, 1] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), y, 0, 1] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), y, 0, 1] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), y, 0, 1] - 
   G[0, y]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[0, y]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   G[0, y]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   G[0, y]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   G[0, y]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   G[0, y]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   G[0, y]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[0, y]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   G[0, y]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   G[0, y]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   G[0, y]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   G[0, y]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   G[0, y]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[0, y]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   G[0, y]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[0, y]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   G[0, y]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   G[0, y]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   G[0, y]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[0, y]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   G[0, y]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[0, y]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   G[0, y]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   G[0, y]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, -1, 0, 1] + 
   6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, -1, 0, 1] - 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, -1, 0, 1] + 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, -1, 0, 1] + 
   6*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, -1, 0, 1] - 
   6*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, -1, 0, 1] + 
   6*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, -1, 0, 1] - 
   6*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, -1, 0, 1] - 
   2*G[y^(-1), 1]*G[y, 0, 0, 1] + 2*G[y^(-1), x]*G[y, 0, 0, 1] - 
   2*G[y, 1]*G[y, 0, 0, 1] + 2*G[y, x]*G[y, 0, 0, 1] + 
   5*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 0, 1] - 
   5*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 0, 1] + 
   5*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 0, 1] - 
   5*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 0, 1] - 
   3*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 0, 1] + 
   3*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 0, 1] - 
   3*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 0, 1] + 
   3*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 0, 1] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 1, 0, 1] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 1, 0, 1] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 1, 0, 1] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 1, 0, 1] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 1, 0, 1] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 1, 0, 1] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 1, 0, 1] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 1, 0, 1] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, y^(-1), 0, 1] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, y^(-1), 0, 1] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, y^(-1), 0, 1] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, y^(-1), 0, 1] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, y^(-1), 0, 1] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, y^(-1), 0, 1] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, y^(-1), 0, 1] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, y^(-1), 0, 1] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, y, 0, 1] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, y, 0, 1] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, y, 0, 1] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, y, 0, 1] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, y, 0, 1] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, y, 0, 1] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, y, 0, 1] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, y, 0, 1] - 
   G[0, y]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[0, y]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   G[0, y]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   G[0, y]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   G[0, y]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   G[0, y]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   G[0, y]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[0, y]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   G[0, y]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   G[0, y]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   G[0, y]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   G[0, y]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   G[0, y]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[0, y]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   G[0, y]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[0, y]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   G[0, y]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   G[0, y]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   G[0, y]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[0, y]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   G[0, y]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[0, y]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   G[0, y]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   G[0, y]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   2*G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   2*G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y^(-1), 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y^(-1), x] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y, 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y, x] + 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] - 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y^(-1), 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y^(-1), x] - 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y, x] + 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] - 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y^(-1), 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y^(-1), x] - 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y, x] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   2*G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   2*G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y^(-1), 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y^(-1), x] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y, 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y, x] + 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] - 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y^(-1), 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y^(-1), x] - 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y, x] + 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] - 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y^(-1), 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y^(-1), x] - 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y, x] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   2*G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   2*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   2*G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, y^(-1), 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, y^(-1), x] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, y, 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, y, x] - 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] + 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), y^(-1), 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), y^(-1), x] + 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), y, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), y, x] - 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, x] + 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, y^(-1), 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, y^(-1), x] + 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, y, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, y, x] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   2*G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   2*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   2*G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, y^(-1), 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, y^(-1), x] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, y, 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, y, x] - 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] + 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), y^(-1), 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), y^(-1), x] + 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), y, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), y, x] - 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, x] + 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, y^(-1), 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, y^(-1), x] + 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, y, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, y, x] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 18*G[0, -1, -1, 0, x] + 
   2*G[0, -1, -1, 0, y] + 12*G[0, -1, 0, 0, x] - 6*G[0, -1, 1, 0, x] - 
   2*G[0, -1, 1, 0, y] + 3*G[0, 0, -1, 0, x] - G[0, 0, -1, 0, y] - 
   G[0, 0, 0, 0, x]/2 + G[0, 0, 0, 0, y]/2 + G[0, 0, 1, 0, x] - 
   6*G[0, 1, -1, 0, x] - 2*G[0, 1, -1, 0, y] + 7*G[0, 1, 0, 0, x] + 
   G[0, 1, 0, 0, y] - 2*G[0, 1, 1, 0, x] - 2*G[0, 1, 1, 0, y] - 
   18*G[1, 0, -1, 0, x] + 2*G[1, 0, -1, 0, y] + 9*G[1, 0, 0, 0, x] - 
   4*G[1, 0, 0, 0, y] - 6*G[1, 0, 1, 0, x] + 4*G[1, 0, 1, 0, y] + 
   6*G[1, 1, 0, 0, x] + 2*G[1, 1, 0, 0, y] + 6*G[y^(-1), 0, -1, 0, 1] - 
   6*G[y^(-1), 0, -1, 0, x] - 7*G[y^(-1), 0, 0, 0, 1] + 
   7*G[y^(-1), 0, 0, 0, x] + 2*G[y^(-1), 0, 1, 0, 1] - 
   2*G[y^(-1), 0, 1, 0, x] - 6*G[y^(-1), 1, 0, 0, 1] + 
   6*G[y^(-1), 1, 0, 0, x] + 2*G[y^(-1), y^(-1), 0, 0, 1] - 
   2*G[y^(-1), y^(-1), 0, 0, x] + 2*G[y^(-1), y, 0, 0, 1] - 
   2*G[y^(-1), y, 0, 0, x] + 2*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 0, 0, 1] - 2*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 
     0, x] + G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] - 
   G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] + 
   2*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   2*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] + 
   G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] - 
   G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] + 
   2*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   2*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] - 
   G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] + 
   G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, x] + 
   2*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   2*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] - 
   G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] + 
   G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, x] + 
   6*G[y, 0, -1, 0, 1] - 6*G[y, 0, -1, 0, x] - 7*G[y, 0, 0, 0, 1] + 
   7*G[y, 0, 0, 0, x] + 2*G[y, 0, 1, 0, 1] - 2*G[y, 0, 1, 0, x] - 
   6*G[y, 1, 0, 0, 1] + 6*G[y, 1, 0, 0, x] + 2*G[y, y^(-1), 0, 0, 1] - 
   2*G[y, y^(-1), 0, 0, x] + 2*G[y, y, 0, 0, 1] - 2*G[y, y, 0, 0, x] + 
   2*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   2*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] + 
   G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] - 
   G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] + 
   2*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   2*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] + 
   G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] - 
   G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] + 
   2*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   2*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] - 
   G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] + 
   G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, x] + 
   2*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   2*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] - 
   G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] + 
   G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, x] - 
   12*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, -1, 0, 1] + 
   12*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, -1, 0, x] + 
   8*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 0, 1] - 
   8*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 0, x] - 
   4*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1, 0, 1] + 
   4*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1, 0, x] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y^(-1), 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y^(-1), 0, x] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y, 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y, 0, x] + 
   6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, 0, 0, 1] - 
   6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, 0, 0, x] - 
   6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), -1, 0, 1] + 
   6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), -1, 0, x] + 
   3*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 0, 1] - 
   3*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 0, x] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1, 0, 1] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1, 0, x] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y^(-1), 0, 1] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y^(-1), 0, x] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y, 0, 1] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y, 0, x] + 
   6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, -1, 0, 1] - 
   6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, -1, 0, x] - 
   5*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 0, 1] + 
   5*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 0, x] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1, 0, 1] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1, 0, x] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y^(-1), 0, 1] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y^(-1), 0, x] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y, 0, 1] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y, 0, x] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/
      2, 0, 0, 1] + 2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 
    y^(-1), 0, 1] - G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 
    y, 0, 1] + G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, x] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/
      2, 0, 0, 1] + 2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 
    y^(-1), 0, 1] - G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 
    y, 0, 1] + G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, x] - 
   12*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, -1, 0, 1] + 
   12*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, -1, 0, x] + 
   8*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 0, 1] - 
   8*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 0, x] - 
   4*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1, 0, 1] + 
   4*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1, 0, x] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y^(-1), 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y^(-1), 0, x] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y, 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y, 0, x] + 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, 0, 0, 1] - 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, 0, 0, x] - 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), -1, 0, 1] + 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), -1, 0, x] + 
   3*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 0, 1] - 
   3*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 0, x] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1, 0, 1] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1, 0, x] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y^(-1), 0, 1] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y^(-1), 0, x] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y, 0, 1] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y, 0, x] + 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, -1, 0, 1] - 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, -1, 0, x] - 
   5*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 0, 1] + 
   5*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 0, x] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1, 0, 1] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1, 0, x] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y^(-1), 0, 1] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y^(-1), 0, x] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y, 0, 1] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y, 0, x] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/
      2, 0, 0, 1] + 2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 
    y^(-1), 0, 1] - G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 
    y, 0, 1] + G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, x] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/
      2, 0, 0, 1] + 2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 
    y^(-1), 0, 1] - G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 
    y, 0, 1] + G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, x] - 
   12*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, -1, 0, 1] + 
   12*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, -1, 0, x] + 
   8*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 0, 1] - 
   8*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 0, x] - 
   4*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1, 0, 1] + 
   4*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1, 0, x] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, y^(-1), 0, x] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, y, 0, 1] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, y, 0, x] + 
   6*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1, 0, 0, 1] - 
   6*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1, 0, 0, x] + 
   6*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), -1, 0, 1] - 
   6*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), -1, 0, x] - 
   5*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 0, 1] + 
   5*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 0, x] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1, 0, 1] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1, 0, x] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), y^(-1), 0, 1] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), y^(-1), 0, x] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), y, 0, 1] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), y, 0, x] - 
   6*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, -1, 0, 1] + 
   6*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, -1, 0, x] + 
   3*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 0, 1] - 
   3*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 0, x] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1, 0, 1] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1, 0, x] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, y^(-1), 0, 1] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, y^(-1), 0, x] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, y, 0, 1] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, y, 0, x] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 0, 0, 1] + 2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    y^(-1), 0, 1] + G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
    (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    y, 0, 1] - G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
    (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 0, 0, 1] + 2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    y^(-1), 0, 1] + G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
    (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    y, 0, 1] - G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
    (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] - 
   12*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, -1, 0, 1] + 
   12*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, -1, 0, x] + 
   8*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 0, 1] - 
   8*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 0, x] - 
   4*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1, 0, 1] + 
   4*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1, 0, x] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, y^(-1), 0, 1] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, y^(-1), 0, x] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, y, 0, 1] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, y, 0, x] + 
   6*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1, 0, 0, 1] - 
   6*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1, 0, 0, x] + 
   6*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), -1, 0, 1] - 
   6*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), -1, 0, x] - 
   5*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 0, 1] + 
   5*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 0, x] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1, 0, 1] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1, 0, x] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), y^(-1), 0, 1] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), y^(-1), 0, x] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), y, 0, 1] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), y, 0, x] - 
   6*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, -1, 0, 1] + 
   6*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, -1, 0, x] + 
   3*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 0, 1] - 
   3*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 0, x] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1, 0, 1] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1, 0, x] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, y^(-1), 0, 1] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, y^(-1), 0, x] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, y, 0, 1] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, y, 0, x] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 0, 0, 1] + 2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    y^(-1), 0, 1] + G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
    (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    y, 0, 1] - G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
    (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 0, 0, 1] + 2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    y^(-1), 0, 1] + G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
    (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    y, 0, 1] - G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
    (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] + G[0, x]*Zeta[3] - 
   9*G[1, x]*Zeta[3] - 3*G[1, y]*Zeta[3] + 2*G[y^(-1), 1]*Zeta[3] - 
   2*G[y^(-1), x]*Zeta[3] + 2*G[y, 1]*Zeta[3] - 2*G[y, x]*Zeta[3] - 
   6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*Zeta[3] + 
   6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*Zeta[3] - 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*Zeta[3] + 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*Zeta[3] - 
   5*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*Zeta[3] + 
   5*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*Zeta[3] - 
   5*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*Zeta[3] + 
   5*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*Zeta[3]}, 
 {0, 0, Pi^2/6 + G[0, x]*G[0, y] + G[0, y]*G[y^(-1), 1] - 
   G[0, y]*G[y^(-1), x] + G[0, y]*G[y, 1] - G[0, y]*G[y, x] + G[0, 0, y]/2 - 
   G[1, 0, y] + G[y^(-1), 0, 1] - G[y^(-1), 0, x] - G[y, 0, 1] + G[y, 0, x], 
  -(Pi^2*G[-1, y])/3 + (Pi^2*G[0, y])/4 - (Pi^2*G[1, y])/6 + 
   G[0, x]*G[0, y]*G[y^(-1), 1] + 2*G[0, y]*G[y^(-1), 1]^2 - 
   2*G[0, y]*G[y^(-1), 1]*G[y^(-1), x] + (Pi^2*G[y, 1])/3 + 
   G[0, x]*G[0, y]*G[y, 1] + 4*G[0, y]*G[y^(-1), 1]*G[y, 1] - 
   2*G[0, y]*G[y^(-1), x]*G[y, 1] + 2*G[0, y]*G[y, 1]^2 - (Pi^2*G[y, x])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[y, x] - 2*G[0, y]*G[y, 1]*G[y, x] - 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/12 - 
   (G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/2 - 
   (G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/2 + 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/12 + 
   (G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/2 + 
   (G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/2 - 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/12 - 
   (G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/2 - 
   (G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/2 + 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/12 + 
   (G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/2 + 
   (G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/2 - 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/12 - 
   (G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/2 - 
   (G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/2 + 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/12 + 
   (G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/2 + 
   (G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/2 - 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/12 - 
   (G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/2 - 
   (G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/2 + 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/12 + 
   (G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/2 + 
   (G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/2 - 
   2*G[0, x]*G[-1, 0, y] - 2*G[y^(-1), 1]*G[-1, 0, y] + 
   2*G[y^(-1), x]*G[-1, 0, y] - 2*G[y, 1]*G[-1, 0, y] + 
   2*G[y, x]*G[-1, 0, y] + G[0, y]*G[0, 0, x] + (3*G[0, x]*G[0, 0, y])/2 + 
   2*G[y^(-1), 1]*G[0, 0, y] - 2*G[y^(-1), x]*G[0, 0, y] + 
   2*G[y, 1]*G[0, 0, y] - 2*G[y, x]*G[0, 0, y] - 
   (G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y])/2 + 
   (G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, 0, y])/2 - 
   (G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y])/2 + 
   (G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, 0, y])/2 + 
   G[0, y]*G[0, y^(-1), 1] - G[0, y]*G[0, y^(-1), x] + G[0, y]*G[0, y, 1] - 
   G[0, y]*G[0, y, x] - G[0, x]*G[1, 0, y] - 2*G[y^(-1), 1]*G[1, 0, y] + 
   2*G[y^(-1), x]*G[1, 0, y] - 2*G[y, 1]*G[1, 0, y] + 2*G[y, x]*G[1, 0, y] + 
   (G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y])/2 - 
   (G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 0, y])/2 + 
   (G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y])/2 - 
   (G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 0, y])/2 + 
   (G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y])/2 - 
   (G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y])/2 + 
   (G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y])/2 - 
   (G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y])/2 + 
   G[0, x]*G[y^(-1), 0, 1] + 2*G[0, y]*G[y^(-1), 0, 1] + 
   2*G[y^(-1), 1]*G[y^(-1), 0, 1] - 2*G[y^(-1), x]*G[y^(-1), 0, 1] + 
   2*G[y, 1]*G[y^(-1), 0, 1] - 2*G[y, x]*G[y^(-1), 0, 1] - 
   (G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 0, 1])/2 + 
   (G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), 0, 1])/2 - 
   (G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 0, 1])/2 + 
   (G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), 0, 1])/2 - 
   (G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1])/2 + 
   (G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1])/2 - 
   (G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1])/2 + 
   (G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1])/2 - 
   2*G[0, y]*G[y^(-1), 0, x] - 2*G[0, y]*G[y^(-1), y^(-1), 1] + 
   2*G[0, y]*G[y^(-1), y^(-1), x] - 2*G[0, y]*G[y^(-1), y, 1] + 
   2*G[0, y]*G[y^(-1), y, x] - G[0, x]*G[y, 0, 1] + 2*G[0, y]*G[y, 0, 1] - 
   2*G[y^(-1), 1]*G[y, 0, 1] + 2*G[y^(-1), x]*G[y, 0, 1] - 
   2*G[y, 1]*G[y, 0, 1] + 2*G[y, x]*G[y, 0, 1] + 
   (G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1])/2 - 
   (G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1])/2 + 
   (G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1])/2 - 
   (G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1])/2 + 
   (G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1])/2 - 
   (G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1])/2 + 
   (G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1])/2 - 
   (G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1])/2 - 
   2*G[0, y]*G[y, 0, x] - 2*G[0, y]*G[y, y^(-1), 1] + 
   2*G[0, y]*G[y, y^(-1), x] - 2*G[0, y]*G[y, y, 1] + 2*G[0, y]*G[y, y, x] - 
   (G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1])/2 + 
   (G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x])/2 + 
   (G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1])/2 - 
   (G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x])/2 + 
   (G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1])/2 - 
   (G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x])/2 - 
   (G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1])/2 + 
   (G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x])/2 + 
   (G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1])/2 - 
   (G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x])/2 + 
   (G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1])/2 - 
   (G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x])/2 - 
   (G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1])/2 + 
   (G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x])/2 + 
   (G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1])/2 - 
   (G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x])/2 + 
   (G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1])/2 - 
   (G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x])/2 - 
   (G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1])/2 + 
   (G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x])/2 + 
   (G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1])/2 - 
   (G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x])/2 + 
   (G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1])/2 - 
   (G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x])/2 - G[-1, 0, 0, y] + 
   2*G[-1, 1, 0, y] - G[0, -1, 0, y] + 2*G[0, 0, 0, y] - 2*G[0, 1, 0, y] + 
   G[0, y^(-1), 0, 1] - G[0, y^(-1), 0, x] - G[0, y, 0, 1] + G[0, y, 0, x] + 
   2*G[1, -1, 0, y] - 2*G[1, 0, 0, y] + 2*G[1, 1, 0, y] - 
   6*G[y^(-1), -1, 0, 1] + 6*G[y^(-1), -1, 0, x] + 4*G[y^(-1), 0, 0, 1] - 
   4*G[y^(-1), 0, 0, x] - 2*G[y^(-1), 1, 0, 1] + 2*G[y^(-1), 1, 0, x] - 
   2*G[y^(-1), y^(-1), 0, 1] + 2*G[y^(-1), y^(-1), 0, x] + 
   2*G[y^(-1), y, 0, 1] - 2*G[y^(-1), y, 0, x] + 6*G[y, -1, 0, 1] - 
   6*G[y, -1, 0, x] - 4*G[y, 0, 0, 1] + 4*G[y, 0, 0, x] + 2*G[y, 1, 0, 1] - 
   2*G[y, 1, 0, x] - 2*G[y, y^(-1), 0, 1] + 2*G[y, y^(-1), 0, x] + 
   2*G[y, y, 0, 1] - 2*G[y, y, 0, x] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1]/2 - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x]/2 - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1]/2 + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x]/2 + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1]/2 - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x]/2 - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1]/2 + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x]/2 - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1]/2 - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x]/2 - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1]/2 + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, x]/2 - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1]/2 - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x]/2 - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1]/2 + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, x]/2 + Zeta[3]/2, 
  (-41*Pi^4)/720 + (Pi^2*G[0, x]*G[0, y])/12 - (Pi^2*G[0, x]*G[1, y])/6 - 
   (Pi^2*G[-1, y]*G[y^(-1), 1])/3 + (Pi^2*G[0, y]*G[y^(-1), 1])/3 - 
   (Pi^2*G[1, y]*G[y^(-1), 1])/3 + 2*G[0, x]*G[0, y]*G[y^(-1), 1]^2 + 
   4*G[0, y]*G[y^(-1), 1]^3 + (Pi^2*G[-1, y]*G[y^(-1), x])/3 - 
   (Pi^2*G[0, y]*G[y^(-1), x])/3 + (Pi^2*G[1, y]*G[y^(-1), x])/3 - 
   4*G[0, y]*G[y^(-1), 1]^2*G[y^(-1), x] - (Pi^2*G[-1, y]*G[y, 1])/3 + 
   (Pi^2*G[0, x]*G[y, 1])/3 + (Pi^2*G[0, y]*G[y, 1])/3 - 
   (Pi^2*G[1, y]*G[y, 1])/3 + (2*Pi^2*G[y^(-1), 1]*G[y, 1])/3 + 
   4*G[0, x]*G[0, y]*G[y^(-1), 1]*G[y, 1] + 12*G[0, y]*G[y^(-1), 1]^2*
    G[y, 1] - (2*Pi^2*G[y^(-1), x]*G[y, 1])/3 - 8*G[0, y]*G[y^(-1), 1]*
    G[y^(-1), x]*G[y, 1] + (2*Pi^2*G[y, 1]^2)/3 + 
   2*G[0, x]*G[0, y]*G[y, 1]^2 + 12*G[0, y]*G[y^(-1), 1]*G[y, 1]^2 - 
   4*G[0, y]*G[y^(-1), x]*G[y, 1]^2 + 4*G[0, y]*G[y, 1]^3 + 
   (Pi^2*G[-1, y]*G[y, x])/3 - (Pi^2*G[0, y]*G[y, x])/3 + 
   (Pi^2*G[1, y]*G[y, x])/3 - 4*G[0, y]*G[y^(-1), 1]^2*G[y, x] - 
   (2*Pi^2*G[y, 1]*G[y, x])/3 - 8*G[0, y]*G[y^(-1), 1]*G[y, 1]*G[y, x] - 
   4*G[0, y]*G[y, 1]^2*G[y, x] + 
   (Pi^2*G[-1, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 - 
   (Pi^2*G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/12 - 
   (Pi^2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/4 + 
   (Pi^2*G[1, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/12 - 
   (Pi^2*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 - 
   (G[0, x]*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/
    2 - 2*G[0, y]*G[y^(-1), 1]^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] + (Pi^2*G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] - (Pi^2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/3 - 
   (G[0, x]*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/2 - 
   4*G[0, y]*G[y^(-1), 1]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] + G[0, y]*G[y^(-1), x]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 1] - 2*G[0, y]*G[y, 1]^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 1] + (Pi^2*G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/
    6 + G[0, y]*G[y^(-1), 1]*G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] + G[0, y]*G[y, 1]*G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] - (Pi^2*G[-1, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/6 + 
   (Pi^2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/4 - 
   (Pi^2*G[1, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/12 + 
   G[0, y]*G[y^(-1), 1]^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   (Pi^2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/6 + 
   2*G[0, y]*G[y^(-1), 1]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     x] + G[0, y]*G[y, 1]^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   (Pi^2*G[-1, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 - 
   (Pi^2*G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/12 - 
   (Pi^2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/4 + 
   (Pi^2*G[1, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/12 - 
   (Pi^2*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 - 
   (G[0, x]*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/
    2 - 2*G[0, y]*G[y^(-1), 1]^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] + (Pi^2*G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] - (Pi^2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/3 - 
   (G[0, x]*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/2 - 
   4*G[0, y]*G[y^(-1), 1]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] + G[0, y]*G[y^(-1), x]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 1] - 2*G[0, y]*G[y, 1]^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 1] + (Pi^2*G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/
    6 + G[0, y]*G[y^(-1), 1]*G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] + G[0, y]*G[y, 1]*G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] - (Pi^2*G[-1, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/6 + 
   (Pi^2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/4 - 
   (Pi^2*G[1, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/12 + 
   G[0, y]*G[y^(-1), 1]^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   (Pi^2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/6 + 
   2*G[0, y]*G[y^(-1), 1]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     x] + G[0, y]*G[y, 1]^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   (Pi^2*G[-1, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   (Pi^2*G[0, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/12 + 
   (Pi^2*G[1, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/12 - 
   (Pi^2*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   (G[0, x]*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/2 - 
   2*G[0, y]*G[y^(-1), 1]^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/3 - 
   (G[0, x]*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/2 - 
   4*G[0, y]*G[y^(-1), 1]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   G[0, y]*G[y^(-1), x]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   2*G[0, y]*G[y, 1]^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   G[0, y]*G[y, 1]*G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/12 - 
   (G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/2 - 
   (G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/2 + 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/12 - 
   (G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/2 - 
   (G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/2 - 
   (Pi^2*G[-1, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/6 - 
   (Pi^2*G[1, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/12 + 
   G[0, y]*G[y^(-1), 1]^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   (Pi^2*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/6 + 
   2*G[0, y]*G[y^(-1), 1]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   G[0, y]*G[y, 1]^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/12 - 
   (G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/2 - 
   (G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/2 - 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/12 - 
   (G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/2 - 
   (G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/2 + 
   (Pi^2*G[-1, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   (Pi^2*G[0, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/12 + 
   (Pi^2*G[1, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/12 - 
   (Pi^2*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   (G[0, x]*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/2 - 
   2*G[0, y]*G[y^(-1), 1]^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/3 - 
   (G[0, x]*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/2 - 
   4*G[0, y]*G[y^(-1), 1]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   G[0, y]*G[y^(-1), x]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   2*G[0, y]*G[y, 1]^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   G[0, y]*G[y, 1]*G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/12 - 
   (G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/2 - 
   (G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/2 + 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/12 - 
   (G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/2 - 
   (G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/2 - 
   (Pi^2*G[-1, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/6 - 
   (Pi^2*G[1, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/12 + 
   G[0, y]*G[y^(-1), 1]^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   (Pi^2*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/6 + 
   2*G[0, y]*G[y^(-1), 1]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   G[0, y]*G[y, 1]^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/12 - 
   (G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/2 - 
   (G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/2 - 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/12 - 
   (G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/2 - 
   (G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/2 + (2*Pi^2*G[-1, -1, y])/3 - 
   (Pi^2*G[-1, 0, y])/2 - 2*G[0, x]*G[y^(-1), 1]*G[-1, 0, y] - 
   4*G[y^(-1), 1]^2*G[-1, 0, y] + 4*G[y^(-1), 1]*G[y^(-1), x]*G[-1, 0, y] - 
   2*G[0, x]*G[y, 1]*G[-1, 0, y] - 8*G[y^(-1), 1]*G[y, 1]*G[-1, 0, y] + 
   4*G[y^(-1), x]*G[y, 1]*G[-1, 0, y] - 4*G[y, 1]^2*G[-1, 0, y] + 
   4*G[y^(-1), 1]*G[y, x]*G[-1, 0, y] + 4*G[y, 1]*G[y, x]*G[-1, 0, y] + 
   G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[-1, 0, y] + 
   G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[-1, 0, y] - 
   G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[-1, 0, y] - 
   G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[-1, 0, y] + 
   G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[-1, 0, y] + 
   G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[-1, 0, y] - 
   G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[-1, 0, y] - 
   G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[-1, 0, y] + 
   G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[-1, 0, y] + 
   G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[-1, 0, y] - 
   G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[-1, 0, y] - 
   G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[-1, 0, y] + 
   G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[-1, 0, y] + 
   G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[-1, 0, y] - 
   G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[-1, 0, y] - 
   G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[-1, 0, y] + 
   (Pi^2*G[-1, 1, y])/3 - (Pi^2*G[0, -1, y])/2 + 
   G[0, y]*G[y^(-1), 1]*G[0, 0, x] + G[0, y]*G[y, 1]*G[0, 0, x] - 
   2*G[-1, 0, y]*G[0, 0, x] + (Pi^2*G[0, 0, y])/6 + 
   2*G[0, x]*G[y^(-1), 1]*G[0, 0, y] + 4*G[y^(-1), 1]^2*G[0, 0, y] - 
   4*G[y^(-1), 1]*G[y^(-1), x]*G[0, 0, y] + 2*G[0, x]*G[y, 1]*G[0, 0, y] + 
   8*G[y^(-1), 1]*G[y, 1]*G[0, 0, y] - 4*G[y^(-1), x]*G[y, 1]*G[0, 0, y] + 
   4*G[y, 1]^2*G[0, 0, y] - 4*G[y^(-1), 1]*G[y, x]*G[0, 0, y] - 
   4*G[y, 1]*G[y, x]*G[0, 0, y] - 
   (G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y])/2 - 
   (5*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y])/
    2 + G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] - 
   (5*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y])/2 + 
   G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] + 
   (3*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, 0, y])/
    2 + (3*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, 0, y])/
    2 - (G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y])/2 - 
   (5*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y])/
    2 + G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] - 
   (5*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y])/2 + 
   G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] + 
   (3*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, 0, y])/
    2 + (3*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, 0, y])/
    2 - (G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, 0, y])/2 - 
   (G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, 0, y])/2 + 
   (G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, 0, y])/2 + 
   (G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, 0, y])/2 + 
   (G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[0, 0, y])/2 + 
   (G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[0, 0, y])/2 - 
   (G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[0, 0, y])/2 - 
   (G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[0, 0, y])/2 - 
   (G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, 0, y])/2 - 
   (G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, 0, y])/2 + 
   (G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, 0, y])/2 + 
   (G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, 0, y])/2 + 
   (G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[0, 0, y])/2 + 
   (G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[0, 0, y])/2 - 
   (G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[0, 0, y])/2 - 
   (G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[0, 0, y])/2 + 
   (3*G[0, 0, x]*G[0, 0, y])/2 - (Pi^2*G[0, 1, y])/3 + 
   G[0, x]*G[0, y]*G[0, y^(-1), 1] + 4*G[0, y]*G[y^(-1), 1]*G[0, y^(-1), 1] - 
   2*G[0, y]*G[y^(-1), x]*G[0, y^(-1), 1] + 4*G[0, y]*G[y, 1]*
    G[0, y^(-1), 1] - 2*G[0, y]*G[y, x]*G[0, y^(-1), 1] - 
   (G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, y^(-1), 1])/2 + 
   (G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, y^(-1), 1])/2 - 
   (G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, y^(-1), 1])/2 + 
   (G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, y^(-1), 1])/2 - 
   (G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, y^(-1), 1])/2 + 
   (G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[0, y^(-1), 1])/2 - 
   (G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, y^(-1), 1])/2 + 
   (G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[0, y^(-1), 1])/2 - 
   2*G[-1, 0, y]*G[0, y^(-1), 1] + 2*G[0, 0, y]*G[0, y^(-1), 1] - 
   2*G[0, y]*G[y^(-1), 1]*G[0, y^(-1), x] - 2*G[0, y]*G[y, 1]*
    G[0, y^(-1), x] + 2*G[-1, 0, y]*G[0, y^(-1), x] - 
   2*G[0, 0, y]*G[0, y^(-1), x] + (Pi^2*G[0, y, 1])/3 + 
   G[0, x]*G[0, y]*G[0, y, 1] + 4*G[0, y]*G[y^(-1), 1]*G[0, y, 1] - 
   2*G[0, y]*G[y^(-1), x]*G[0, y, 1] + 4*G[0, y]*G[y, 1]*G[0, y, 1] - 
   2*G[0, y]*G[y, x]*G[0, y, 1] - 
   (G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, y, 1])/2 + 
   (G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, y, 1])/2 - 
   (G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, y, 1])/2 + 
   (G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, y, 1])/2 - 
   (G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, y, 1])/2 + 
   (G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[0, y, 1])/2 - 
   (G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, y, 1])/2 + 
   (G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[0, y, 1])/2 - 
   2*G[-1, 0, y]*G[0, y, 1] + 2*G[0, 0, y]*G[0, y, 1] - (Pi^2*G[0, y, x])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[0, y, x] - 2*G[0, y]*G[y, 1]*G[0, y, x] + 
   2*G[-1, 0, y]*G[0, y, x] - 2*G[0, 0, y]*G[0, y, x] - 
   (Pi^2*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/12 - 
   (G[0, y]*G[y^(-1), 1]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/2 - 
   (G[0, y]*G[y, 1]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/2 - 
   (G[0, 0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/2 + 
   (Pi^2*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/12 + 
   (G[0, y]*G[y^(-1), 1]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/2 + 
   (G[0, y]*G[y, 1]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/2 + 
   (G[0, 0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/2 - 
   (Pi^2*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/12 - 
   (G[0, y]*G[y^(-1), 1]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/2 - 
   (G[0, y]*G[y, 1]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/2 - 
   (G[0, 0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/2 + 
   (Pi^2*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/12 + 
   (G[0, y]*G[y^(-1), 1]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/2 + 
   (G[0, y]*G[y, 1]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/2 + 
   (G[0, 0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/2 - 
   (Pi^2*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/12 - 
   (G[0, y]*G[y^(-1), 1]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/2 - 
   (G[0, y]*G[y, 1]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/2 + 
   (Pi^2*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/12 + 
   (G[0, y]*G[y^(-1), 1]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/2 + 
   (G[0, y]*G[y, 1]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/2 - 
   (Pi^2*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/12 - 
   (G[0, y]*G[y^(-1), 1]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/2 - 
   (G[0, y]*G[y, 1]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/2 + 
   (Pi^2*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/12 + 
   (G[0, y]*G[y^(-1), 1]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/2 + 
   (G[0, y]*G[y, 1]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/2 + 
   (Pi^2*G[1, -1, y])/3 - (Pi^2*G[1, 0, y])/3 - 2*G[0, x]*G[y^(-1), 1]*
    G[1, 0, y] - 4*G[y^(-1), 1]^2*G[1, 0, y] + 4*G[y^(-1), 1]*G[y^(-1), x]*
    G[1, 0, y] - 2*G[0, x]*G[y, 1]*G[1, 0, y] - 8*G[y^(-1), 1]*G[y, 1]*
    G[1, 0, y] + 4*G[y^(-1), x]*G[y, 1]*G[1, 0, y] - 4*G[y, 1]^2*G[1, 0, y] + 
   4*G[y^(-1), 1]*G[y, x]*G[1, 0, y] + 4*G[y, 1]*G[y, x]*G[1, 0, y] + 
   (G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y])/2 + 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] - 
   G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] + 
   2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] - 
   G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] - 
   G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 0, y] - 
   G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 0, y] + 
   (G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y])/2 + 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] - 
   G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] + 
   2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] - 
   G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] - 
   G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 0, y] - 
   G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 0, y] + 
   (G[0, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y])/2 + 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] + 
   2*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] + 
   (G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y])/2 - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] + 
   (G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y])/2 - 
   G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] - 
   G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] + 
   (G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y])/2 + 
   (G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y])/2 + 
   (G[0, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y])/2 + 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] + 
   2*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] + 
   (G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y])/2 - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] + 
   (G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y])/2 - 
   G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] - 
   G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] + 
   (G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y])/2 + 
   (G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y])/2 - 
   G[0, 0, x]*G[1, 0, y] - 2*G[0, y^(-1), 1]*G[1, 0, y] + 
   2*G[0, y^(-1), x]*G[1, 0, y] - 2*G[0, y, 1]*G[1, 0, y] + 
   2*G[0, y, x]*G[1, 0, y] + (G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[1, 0, y])/2 - (G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[1, 0, y])/2 + (G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[1, 0, y])/2 - (G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[1, 0, y])/2 + (G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y])/
    2 - (G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y])/2 + 
   (G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y])/2 - 
   (G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y])/2 + 
   (Pi^2*G[1, 1, y])/3 + Pi^2*G[y^(-1), -1, 1] - Pi^2*G[y^(-1), -1, x] - 
   (2*Pi^2*G[y^(-1), 0, 1])/3 + 2*G[0, x]*G[0, y]*G[y^(-1), 0, 1] + 
   2*G[0, x]*G[y^(-1), 1]*G[y^(-1), 0, 1] + 6*G[0, y]*G[y^(-1), 1]*
    G[y^(-1), 0, 1] + 4*G[y^(-1), 1]^2*G[y^(-1), 0, 1] - 
   4*G[0, y]*G[y^(-1), x]*G[y^(-1), 0, 1] - 4*G[y^(-1), 1]*G[y^(-1), x]*
    G[y^(-1), 0, 1] + 2*G[0, x]*G[y, 1]*G[y^(-1), 0, 1] + 
   6*G[0, y]*G[y, 1]*G[y^(-1), 0, 1] + 8*G[y^(-1), 1]*G[y, 1]*
    G[y^(-1), 0, 1] - 4*G[y^(-1), x]*G[y, 1]*G[y^(-1), 0, 1] + 
   4*G[y, 1]^2*G[y^(-1), 0, 1] - 4*G[0, y]*G[y, x]*G[y^(-1), 0, 1] - 
   4*G[y^(-1), 1]*G[y, x]*G[y^(-1), 0, 1] - 4*G[y, 1]*G[y, x]*
    G[y^(-1), 0, 1] - (G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[y^(-1), 0, 1])/2 - G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y^(-1), 0, 1] - 2*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1]*G[y^(-1), 0, 1] + G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 1]*G[y^(-1), 0, 1] - 
   2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 0, 1] + 
   G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 0, 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), 0, 1] + 
   G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), 0, 1] + 
   G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), 0, 1] - 
   (G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 0, 1])/2 - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 0, 1] - 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y^(-1), 0, 1] + G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1]*G[y^(-1), 0, 1] - 2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1]*G[y^(-1), 0, 1] + G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y^(-1), 0, 1] + G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y^(-1), 0, 1] + G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     x]*G[y^(-1), 0, 1] + G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y^(-1), 0, 1] - (G[0, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
     G[y^(-1), 0, 1])/2 - G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), 0, 1] - 2*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), 0, 1] + G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), 0, 1] - 2*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), 0, 1] + G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), 0, 1] + G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] - 
   (G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1])/2 + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] - 
   (G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1])/2 + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] + 
   G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] + 
   G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] - 
   (G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1])/2 - 
   (G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1])/2 - 
   (G[0, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1])/2 - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] - 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] + 
   G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] - 
   2*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] + 
   G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] - 
   (G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1])/2 + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] - 
   (G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1])/2 + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] + 
   G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] + 
   G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] - 
   (G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1])/2 - 
   (G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1])/2 - 
   4*G[-1, 0, y]*G[y^(-1), 0, 1] + G[0, 0, x]*G[y^(-1), 0, 1] + 
   3*G[0, 0, y]*G[y^(-1), 0, 1] + 2*G[0, y^(-1), 1]*G[y^(-1), 0, 1] - 
   2*G[0, y^(-1), x]*G[y^(-1), 0, 1] + 2*G[0, y, 1]*G[y^(-1), 0, 1] - 
   2*G[0, y, x]*G[y^(-1), 0, 1] - 
   (G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 0, 1])/2 + 
   (G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), 0, 1])/2 - 
   (G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 0, 1])/2 + 
   (G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), 0, 1])/2 - 
   (G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1])/2 + 
   (G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1])/2 - 
   (G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1])/2 + 
   (G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1])/2 - 
   2*G[1, 0, y]*G[y^(-1), 0, 1] + 2*G[y^(-1), 0, 1]^2 + 
   (2*Pi^2*G[y^(-1), 0, x])/3 - 2*G[0, y]*G[y^(-1), 1]*G[y^(-1), 0, x] - 
   2*G[0, y]*G[y, 1]*G[y^(-1), 0, x] + 4*G[-1, 0, y]*G[y^(-1), 0, x] - 
   3*G[0, 0, y]*G[y^(-1), 0, x] + 2*G[1, 0, y]*G[y^(-1), 0, x] - 
   2*G[y^(-1), 0, 1]*G[y^(-1), 0, x] + (Pi^2*G[y^(-1), 1, 1])/3 - 
   (Pi^2*G[y^(-1), 1, x])/3 - 2*G[0, x]*G[0, y]*G[y^(-1), y^(-1), 1] - 
   8*G[0, y]*G[y^(-1), 1]*G[y^(-1), y^(-1), 1] + 
   4*G[0, y]*G[y^(-1), x]*G[y^(-1), y^(-1), 1] - 
   8*G[0, y]*G[y, 1]*G[y^(-1), y^(-1), 1] + 4*G[0, y]*G[y, x]*
    G[y^(-1), y^(-1), 1] + G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1]*G[y^(-1), y^(-1), 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), y^(-1), 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), y^(-1), 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), y^(-1), 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), y^(-1), 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), y^(-1), 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), y^(-1), 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), y^(-1), 1] + 
   4*G[-1, 0, y]*G[y^(-1), y^(-1), 1] - 4*G[0, 0, y]*G[y^(-1), y^(-1), 1] + 
   4*G[1, 0, y]*G[y^(-1), y^(-1), 1] - 4*G[y^(-1), 0, 1]*
    G[y^(-1), y^(-1), 1] + 4*G[0, y]*G[y^(-1), 1]*G[y^(-1), y^(-1), x] + 
   4*G[0, y]*G[y, 1]*G[y^(-1), y^(-1), x] - 
   4*G[-1, 0, y]*G[y^(-1), y^(-1), x] + 4*G[0, 0, y]*G[y^(-1), y^(-1), x] - 
   4*G[1, 0, y]*G[y^(-1), y^(-1), x] + 4*G[y^(-1), 0, 1]*
    G[y^(-1), y^(-1), x] - (2*Pi^2*G[y^(-1), y, 1])/3 - 
   2*G[0, x]*G[0, y]*G[y^(-1), y, 1] - 8*G[0, y]*G[y^(-1), 1]*
    G[y^(-1), y, 1] + 4*G[0, y]*G[y^(-1), x]*G[y^(-1), y, 1] - 
   8*G[0, y]*G[y, 1]*G[y^(-1), y, 1] + 4*G[0, y]*G[y, x]*G[y^(-1), y, 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), y, 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), y, 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), y, 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), y, 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), y, 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), y, 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), y, 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), y, 1] + 
   4*G[-1, 0, y]*G[y^(-1), y, 1] - 4*G[0, 0, y]*G[y^(-1), y, 1] + 
   4*G[1, 0, y]*G[y^(-1), y, 1] - 4*G[y^(-1), 0, 1]*G[y^(-1), y, 1] + 
   (2*Pi^2*G[y^(-1), y, x])/3 + 4*G[0, y]*G[y^(-1), 1]*G[y^(-1), y, x] + 
   4*G[0, y]*G[y, 1]*G[y^(-1), y, x] - 4*G[-1, 0, y]*G[y^(-1), y, x] + 
   4*G[0, 0, y]*G[y^(-1), y, x] - 4*G[1, 0, y]*G[y^(-1), y, x] + 
   4*G[y^(-1), 0, 1]*G[y^(-1), y, x] + 
   (Pi^2*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[0, y]*G[y, 1]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[0, 0, y]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[1, 0, y]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[y^(-1), 0, 1]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   (Pi^2*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[0, y]*G[y, 1]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[0, 0, y]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[1, 0, y]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[y^(-1), 0, 1]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   (Pi^2*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[0, y]*G[y, 1]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[0, 0, y]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[1, 0, y]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[y^(-1), 0, 1]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   (Pi^2*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[0, y]*G[y, 1]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[0, 0, y]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[1, 0, y]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[y^(-1), 0, 1]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   (Pi^2*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   G[0, y]*G[y, 1]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   G[1, 0, y]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   G[y^(-1), 0, 1]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   G[0, y]*G[y, 1]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   G[1, 0, y]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   G[y^(-1), 0, 1]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   (Pi^2*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   G[0, y]*G[y, 1]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   G[1, 0, y]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   G[y^(-1), 0, 1]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   G[0, y]*G[y, 1]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   G[1, 0, y]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   G[y^(-1), 0, 1]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   Pi^2*G[y, -1, 1] + Pi^2*G[y, -1, x] + (2*Pi^2*G[y, 0, 1])/3 + 
   2*G[0, x]*G[0, y]*G[y, 0, 1] - 2*G[0, x]*G[y^(-1), 1]*G[y, 0, 1] + 
   6*G[0, y]*G[y^(-1), 1]*G[y, 0, 1] - 4*G[y^(-1), 1]^2*G[y, 0, 1] - 
   4*G[0, y]*G[y^(-1), x]*G[y, 0, 1] + 4*G[y^(-1), 1]*G[y^(-1), x]*
    G[y, 0, 1] - 2*G[0, x]*G[y, 1]*G[y, 0, 1] + 
   6*G[0, y]*G[y, 1]*G[y, 0, 1] - 8*G[y^(-1), 1]*G[y, 1]*G[y, 0, 1] + 
   4*G[y^(-1), x]*G[y, 1]*G[y, 0, 1] - 4*G[y, 1]^2*G[y, 0, 1] - 
   4*G[0, y]*G[y, x]*G[y, 0, 1] + 4*G[y^(-1), 1]*G[y, x]*G[y, 0, 1] + 
   4*G[y, 1]*G[y, x]*G[y, 0, 1] + 
   (G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1])/2 - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] + 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] - 
   G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] + 
   2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] - 
   G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] - 
   G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] - 
   G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] + 
   (G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1])/2 - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] + 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] - 
   G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] + 
   2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] - 
   G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] - 
   G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] - 
   G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] + 
   (G[0, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1])/2 - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   2*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   (G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1])/2 - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   (G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1])/2 + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] - 
   G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] - 
   G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] + 
   (G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1])/2 + 
   (G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1])/2 + 
   (G[0, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1])/2 - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   2*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   (G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1])/2 - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   (G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1])/2 + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] - 
   G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] - 
   G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] + 
   (G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1])/2 + 
   (G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1])/2 - 
   4*G[-1, 0, y]*G[y, 0, 1] - G[0, 0, x]*G[y, 0, 1] + 
   3*G[0, 0, y]*G[y, 0, 1] - 2*G[0, y^(-1), 1]*G[y, 0, 1] + 
   2*G[0, y^(-1), x]*G[y, 0, 1] - 2*G[0, y, 1]*G[y, 0, 1] + 
   2*G[0, y, x]*G[y, 0, 1] + (G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[y, 0, 1])/2 - (G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[y, 0, 1])/2 + (G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[y, 0, 1])/2 - (G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[y, 0, 1])/2 + (G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1])/
    2 - (G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1])/2 + 
   (G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1])/2 - 
   (G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1])/2 - 
   2*G[1, 0, y]*G[y, 0, 1] + 2*G[y^(-1), 0, x]*G[y, 0, 1] + 
   4*G[y^(-1), y^(-1), 1]*G[y, 0, 1] - 4*G[y^(-1), y^(-1), x]*G[y, 0, 1] + 
   4*G[y^(-1), y, 1]*G[y, 0, 1] - 4*G[y^(-1), y, x]*G[y, 0, 1] - 
   G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] + 
   G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] - 
   G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] + 
   G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] - 
   G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] - 
   G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] - 
   2*G[y, 0, 1]^2 - (2*Pi^2*G[y, 0, x])/3 - 2*G[0, y]*G[y^(-1), 1]*
    G[y, 0, x] - 2*G[0, y]*G[y, 1]*G[y, 0, x] + 4*G[-1, 0, y]*G[y, 0, x] - 
   3*G[0, 0, y]*G[y, 0, x] + 2*G[1, 0, y]*G[y, 0, x] - 
   2*G[y^(-1), 0, 1]*G[y, 0, x] + 2*G[y, 0, 1]*G[y, 0, x] - 
   (Pi^2*G[y, 1, 1])/3 + (Pi^2*G[y, 1, x])/3 - 
   2*G[0, x]*G[0, y]*G[y, y^(-1), 1] - 8*G[0, y]*G[y^(-1), 1]*
    G[y, y^(-1), 1] + 4*G[0, y]*G[y^(-1), x]*G[y, y^(-1), 1] - 
   8*G[0, y]*G[y, 1]*G[y, y^(-1), 1] + 4*G[0, y]*G[y, x]*G[y, y^(-1), 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, y^(-1), 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, y^(-1), 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, y^(-1), 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, y^(-1), 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, y^(-1), 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, y^(-1), 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, y^(-1), 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, y^(-1), 1] + 
   4*G[-1, 0, y]*G[y, y^(-1), 1] - 4*G[0, 0, y]*G[y, y^(-1), 1] + 
   4*G[1, 0, y]*G[y, y^(-1), 1] - 4*G[y^(-1), 0, 1]*G[y, y^(-1), 1] + 
   4*G[y, 0, 1]*G[y, y^(-1), 1] + 4*G[0, y]*G[y^(-1), 1]*G[y, y^(-1), x] + 
   4*G[0, y]*G[y, 1]*G[y, y^(-1), x] - 4*G[-1, 0, y]*G[y, y^(-1), x] + 
   4*G[0, 0, y]*G[y, y^(-1), x] - 4*G[1, 0, y]*G[y, y^(-1), x] + 
   4*G[y^(-1), 0, 1]*G[y, y^(-1), x] - 4*G[y, 0, 1]*G[y, y^(-1), x] - 
   (2*Pi^2*G[y, y, 1])/3 - 2*G[0, x]*G[0, y]*G[y, y, 1] - 
   8*G[0, y]*G[y^(-1), 1]*G[y, y, 1] + 4*G[0, y]*G[y^(-1), x]*G[y, y, 1] - 
   8*G[0, y]*G[y, 1]*G[y, y, 1] + 4*G[0, y]*G[y, x]*G[y, y, 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, y, 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, y, 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, y, 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, y, 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, y, 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, y, 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, y, 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, y, 1] + 
   4*G[-1, 0, y]*G[y, y, 1] - 4*G[0, 0, y]*G[y, y, 1] + 
   4*G[1, 0, y]*G[y, y, 1] - 4*G[y^(-1), 0, 1]*G[y, y, 1] + 
   4*G[y, 0, 1]*G[y, y, 1] + (2*Pi^2*G[y, y, x])/3 + 
   4*G[0, y]*G[y^(-1), 1]*G[y, y, x] + 4*G[0, y]*G[y, 1]*G[y, y, x] - 
   4*G[-1, 0, y]*G[y, y, x] + 4*G[0, 0, y]*G[y, y, x] - 
   4*G[1, 0, y]*G[y, y, x] + 4*G[y^(-1), 0, 1]*G[y, y, x] - 
   4*G[y, 0, 1]*G[y, y, x] + 
   (Pi^2*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[0, y]*G[y, 1]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[0, 0, y]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[1, 0, y]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[y^(-1), 0, 1]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[y, 0, 1]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   (Pi^2*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[0, y]*G[y, 1]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[0, 0, y]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[1, 0, y]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[y^(-1), 0, 1]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[y, 0, 1]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   (Pi^2*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[0, y]*G[y, 1]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[0, 0, y]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[1, 0, y]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[y^(-1), 0, 1]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[y, 0, 1]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   (Pi^2*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[0, y]*G[y, 1]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[0, 0, y]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[1, 0, y]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[y^(-1), 0, 1]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[y, 0, 1]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   (Pi^2*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   G[0, y]*G[y, 1]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   G[1, 0, y]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   G[y^(-1), 0, 1]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   G[y, 0, 1]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   G[0, y]*G[y, 1]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   G[1, 0, y]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   G[y^(-1), 0, 1]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   G[y, 0, 1]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   (Pi^2*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   G[0, y]*G[y, 1]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   G[1, 0, y]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   G[y^(-1), 0, 1]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   G[y, 0, 1]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   G[0, y]*G[y, 1]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   G[1, 0, y]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   G[y^(-1), 0, 1]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   G[y, 0, 1]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1])/6 - 
   (G[0, x]*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1])/2 - 
   (3*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1])/
    2 + G[0, y]*G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   (3*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1])/2 + 
   G[0, y]*G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   (G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
     G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1])/2 - 
   (G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
     G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1])/2 + 
   (G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
     G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1])/2 - 
   (G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
     G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1])/2 + 
   G[-1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   (3*G[0, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1])/2 + 
   (G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1])/2 - 
   (G[y^(-1), 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1])/2 + 
   (G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1])/2 + 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x])/6 + 
   (G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x])/2 + 
   (G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x])/2 - 
   G[-1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   (3*G[0, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x])/2 - 
   (G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x])/2 + 
   (G[y^(-1), 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x])/2 - 
   (G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x])/2 + 
   (G[0, x]*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1])/2 + 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 
     1] - G[0, y]*G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     y^(-1), 1] + 2*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     y^(-1), 1] - G[0, y]*G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     y^(-1), 1] - (G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
     G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1])/2 + 
   (G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
     G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1])/2 - 
   (G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
     G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1])/2 + 
   (G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
     G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1])/2 - 
   G[-1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   (3*G[0, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1])/2 - 
   G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   G[y^(-1), 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   G[-1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   (3*G[0, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x])/2 + 
   G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   G[y^(-1), 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1])/6 + 
   (G[0, x]*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1])/2 + 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   G[0, y]*G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   2*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   G[0, y]*G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   (G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
     G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1])/2 + 
   (G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
     G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1])/2 - 
   (G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
     G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1])/2 + 
   (G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
     G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1])/2 - 
   G[-1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   (3*G[0, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1])/2 - 
   G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[y^(-1), 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   G[-1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   (3*G[0, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x])/2 + 
   G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   G[y^(-1), 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/12 - 
   (G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/2 - 
   (G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/2 + 
   (G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/2 - 
   (G[y^(-1), 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/2 + 
   (G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/2 + 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/12 + 
   (G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/2 + 
   (G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/2 - 
   (G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/2 + 
   (G[y^(-1), 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/2 - 
   (G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/2 - 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/12 - 
   (G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/2 - 
   (G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/2 + 
   (G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/2 - 
   (G[y^(-1), 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/2 + 
   (G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/2 + 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/12 + 
   (G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/2 + 
   (G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/2 - 
   (G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/2 + 
   (G[y^(-1), 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/2 - 
   (G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/2 - 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1])/6 - 
   (G[0, x]*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1])/2 - 
   (3*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1])/
    2 + G[0, y]*G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   (3*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1])/2 + 
   G[0, y]*G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   (G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
     G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1])/2 - 
   (G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
     G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1])/2 + 
   (G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
     G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1])/2 - 
   (G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
     G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1])/2 + 
   G[-1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   (3*G[0, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1])/2 + 
   (G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1])/2 - 
   (G[y^(-1), 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1])/2 + 
   (G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1])/2 + 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x])/6 + 
   (G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x])/2 + 
   (G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x])/2 - 
   G[-1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   (3*G[0, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x])/2 - 
   (G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x])/2 + 
   (G[y^(-1), 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x])/2 - 
   (G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x])/2 + 
   (G[0, x]*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1])/2 + 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 
     1] - G[0, y]*G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     y^(-1), 1] + 2*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     y^(-1), 1] - G[0, y]*G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     y^(-1), 1] - (G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
     G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1])/2 + 
   (G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
     G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1])/2 - 
   (G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
     G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1])/2 + 
   (G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
     G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1])/2 - 
   G[-1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   (3*G[0, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1])/2 - 
   G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   G[y^(-1), 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   G[-1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   (3*G[0, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x])/2 + 
   G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   G[y^(-1), 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1])/6 + 
   (G[0, x]*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1])/2 + 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   G[0, y]*G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   2*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   G[0, y]*G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   (G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
     G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1])/2 + 
   (G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
     G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1])/2 - 
   (G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
     G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1])/2 + 
   (G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
     G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1])/2 - 
   G[-1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   (3*G[0, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1])/2 - 
   G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[y^(-1), 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   G[-1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   (3*G[0, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x])/2 + 
   G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   G[y^(-1), 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/12 - 
   (G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/2 - 
   (G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/2 + 
   (G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/2 - 
   (G[y^(-1), 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/2 + 
   (G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/2 + 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/12 + 
   (G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/2 + 
   (G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/2 - 
   (G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/2 + 
   (G[y^(-1), 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/2 - 
   (G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/2 - 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/12 - 
   (G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/2 - 
   (G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/2 + 
   (G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/2 - 
   (G[y^(-1), 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/2 + 
   (G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/2 + 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/12 + 
   (G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/2 + 
   (G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/2 - 
   (G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/2 + 
   (G[y^(-1), 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/2 - 
   (G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/2 + 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1])/6 - 
   (G[0, x]*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1])/2 - 
   (3*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1])/2 + 
   G[0, y]*G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   (3*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1])/2 + 
   G[0, y]*G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   (G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1])/2 - 
   (G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1])/2 + 
   (G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1])/2 - 
   (G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1])/2 + 
   G[-1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   (G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1])/2 - 
   (G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1])/2 + 
   (G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1])/2 - 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x])/6 + 
   (G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x])/2 + 
   (G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x])/2 - 
   G[-1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   (G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x])/2 + 
   (G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x])/2 - 
   (G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x])/2 + 
   (G[0, x]*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1])/2 + 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   2*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   (G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1])/2 + 
   (G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1])/2 - 
   (G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1])/2 + 
   (G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1])/2 - 
   G[-1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   (G[0, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1])/2 - 
   G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   G[-1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   (G[0, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x])/2 + 
   G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1])/6 + 
   (G[0, x]*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1])/2 + 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   2*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   (G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1])/2 + 
   (G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1])/2 - 
   (G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1])/2 + 
   (G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1])/2 - 
   G[-1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   (G[0, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1])/2 - 
   G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   G[-1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   (G[0, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x])/2 + 
   G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
       (2*y), 1])/12 - (G[0, y]*G[y^(-1), 1]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
       (2*y), 1])/2 - (G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/2 - 
   (G[0, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/2 + 
   (G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/2 - 
   (G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/2 + 
   (G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/2 + 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
       (2*y), x])/12 + (G[0, y]*G[y^(-1), 1]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
       (2*y), x])/2 + (G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/2 + 
   (G[0, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/2 - 
   (G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/2 + 
   (G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/2 - 
   (G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/2 - 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/
       (2*y), 1])/12 - (G[0, y]*G[y^(-1), 1]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/
       (2*y), 1])/2 - (G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/2 - 
   (G[0, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/2 + 
   (G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/2 - 
   (G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/2 + 
   (G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/2 + 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/
       (2*y), x])/12 + (G[0, y]*G[y^(-1), 1]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/
       (2*y), x])/2 + (G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/2 + 
   (G[0, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/2 - 
   (G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/2 + 
   (G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/2 - 
   (G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/2 + 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1])/6 - 
   (G[0, x]*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1])/2 - 
   (3*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1])/2 + 
   G[0, y]*G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   (3*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1])/2 + 
   G[0, y]*G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   (G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1])/2 - 
   (G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1])/2 + 
   (G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1])/2 - 
   (G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1])/2 + 
   G[-1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   (G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1])/2 - 
   (G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1])/2 + 
   (G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1])/2 - 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x])/6 + 
   (G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x])/2 + 
   (G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x])/2 - 
   G[-1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   (G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x])/2 + 
   (G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x])/2 - 
   (G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x])/2 + 
   (G[0, x]*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1])/2 + 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   2*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   (G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1])/2 + 
   (G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1])/2 - 
   (G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1])/2 + 
   (G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1])/2 - 
   G[-1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   (G[0, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1])/2 - 
   G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   G[-1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   (G[0, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x])/2 + 
   G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1])/6 + 
   (G[0, x]*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1])/2 + 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   2*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   (G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1])/2 + 
   (G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1])/2 - 
   (G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1])/2 + 
   (G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1])/2 - 
   G[-1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   (G[0, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1])/2 - 
   G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   G[-1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   (G[0, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x])/2 + 
   G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
       (2*y), 1])/12 - (G[0, y]*G[y^(-1), 1]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
       (2*y), 1])/2 - (G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/2 - 
   (G[0, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/2 + 
   (G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/2 - 
   (G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/2 + 
   (G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/2 + 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
       (2*y), x])/12 + (G[0, y]*G[y^(-1), 1]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
       (2*y), x])/2 + (G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/2 + 
   (G[0, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/2 - 
   (G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/2 + 
   (G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/2 - 
   (G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/2 - 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/
       (2*y), 1])/12 - (G[0, y]*G[y^(-1), 1]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/
       (2*y), 1])/2 - (G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/2 - 
   (G[0, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/2 + 
   (G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/2 - 
   (G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/2 + 
   (G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/2 + 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/
       (2*y), x])/12 + (G[0, y]*G[y^(-1), 1]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/
       (2*y), x])/2 + (G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/2 + 
   (G[0, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/2 - 
   (G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/2 + 
   (G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/2 - 
   (G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/2 + 
   4*G[0, x]*G[-1, -1, 0, y] + 4*G[y^(-1), 1]*G[-1, -1, 0, y] - 
   4*G[y^(-1), x]*G[-1, -1, 0, y] + 4*G[y, 1]*G[-1, -1, 0, y] - 
   4*G[y, x]*G[-1, -1, 0, y] - 3*G[0, x]*G[-1, 0, 0, y] - 
   4*G[y^(-1), 1]*G[-1, 0, 0, y] + 4*G[y^(-1), x]*G[-1, 0, 0, y] - 
   4*G[y, 1]*G[-1, 0, 0, y] + 4*G[y, x]*G[-1, 0, 0, y] + 
   (G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[-1, 0, 0, y])/2 - 
   (G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[-1, 0, 0, y])/2 + 
   (G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[-1, 0, 0, y])/2 - 
   (G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[-1, 0, 0, y])/2 + 
   (G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[-1, 0, 0, y])/2 - 
   (G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[-1, 0, 0, y])/2 + 
   (G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[-1, 0, 0, y])/2 - 
   (G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[-1, 0, 0, y])/2 + 
   2*G[0, x]*G[-1, 1, 0, y] + 4*G[y^(-1), 1]*G[-1, 1, 0, y] - 
   4*G[y^(-1), x]*G[-1, 1, 0, y] + 4*G[y, 1]*G[-1, 1, 0, y] - 
   4*G[y, x]*G[-1, 1, 0, y] - G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[-1, 1, 0, y] + G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[-1, 1, 0, y] - G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[-1, 1, 0, y] + G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[-1, 1, 0, y] - G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[-1, 1, 0, y] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[-1, 1, 0, y] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[-1, 1, 0, y] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[-1, 1, 0, y] - 
   3*G[0, x]*G[0, -1, 0, y] - 4*G[y^(-1), 1]*G[0, -1, 0, y] + 
   4*G[y^(-1), x]*G[0, -1, 0, y] - 4*G[y, 1]*G[0, -1, 0, y] + 
   4*G[y, x]*G[0, -1, 0, y] + G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[0, -1, 0, y] - G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[0, -1, 0, y] + G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[0, -1, 0, y] - G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[0, -1, 0, y] + G[0, y]*G[0, 0, 0, x] + 3*G[0, x]*G[0, 0, 0, y] + 
   5*G[y^(-1), 1]*G[0, 0, 0, y] - 5*G[y^(-1), x]*G[0, 0, 0, y] + 
   5*G[y, 1]*G[0, 0, 0, y] - 5*G[y, x]*G[0, 0, 0, y] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, 0, y] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, 0, 0, y] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, 0, y] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, 0, 0, y] + 
   G[0, y]*G[0, 0, y^(-1), 1] - G[0, y]*G[0, 0, y^(-1), x] + 
   G[0, y]*G[0, 0, y, 1] - G[0, y]*G[0, 0, y, x] - 2*G[0, x]*G[0, 1, 0, y] - 
   4*G[y^(-1), 1]*G[0, 1, 0, y] + 4*G[y^(-1), x]*G[0, 1, 0, y] - 
   4*G[y, 1]*G[0, 1, 0, y] + 4*G[y, x]*G[0, 1, 0, y] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 1, 0, y] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, 1, 0, y] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 1, 0, y] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, 1, 0, y] + 
   G[0, x]*G[0, y^(-1), 0, 1] + 2*G[0, y]*G[0, y^(-1), 0, 1] + 
   2*G[y^(-1), 1]*G[0, y^(-1), 0, 1] - 2*G[y^(-1), x]*G[0, y^(-1), 0, 1] + 
   2*G[y, 1]*G[0, y^(-1), 0, 1] - 2*G[y, x]*G[0, y^(-1), 0, 1] - 
   (G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, y^(-1), 0, 1])/2 + 
   (G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, y^(-1), 0, 1])/2 - 
   (G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, y^(-1), 0, 1])/2 + 
   (G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, y^(-1), 0, 1])/2 - 
   (G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, y^(-1), 0, 1])/2 + 
   (G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[0, y^(-1), 0, 1])/2 - 
   (G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, y^(-1), 0, 1])/2 + 
   (G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[0, y^(-1), 0, 1])/2 - 
   2*G[0, y]*G[0, y^(-1), 0, x] - 2*G[0, y]*G[0, y^(-1), y^(-1), 1] + 
   2*G[0, y]*G[0, y^(-1), y^(-1), x] - 2*G[0, y]*G[0, y^(-1), y, 1] + 
   2*G[0, y]*G[0, y^(-1), y, x] - G[0, x]*G[0, y, 0, 1] + 
   2*G[0, y]*G[0, y, 0, 1] - 2*G[y^(-1), 1]*G[0, y, 0, 1] + 
   2*G[y^(-1), x]*G[0, y, 0, 1] - 2*G[y, 1]*G[0, y, 0, 1] + 
   2*G[y, x]*G[0, y, 0, 1] + (G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[0, y, 0, 1])/2 - (G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[0, y, 0, 1])/2 + (G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[0, y, 0, 1])/2 - (G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[0, y, 0, 1])/2 + (G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
     G[0, y, 0, 1])/2 - (G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
     G[0, y, 0, 1])/2 + (G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
     G[0, y, 0, 1])/2 - (G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
     G[0, y, 0, 1])/2 - 2*G[0, y]*G[0, y, 0, x] - 
   2*G[0, y]*G[0, y, y^(-1), 1] + 2*G[0, y]*G[0, y, y^(-1), x] - 
   2*G[0, y]*G[0, y, y, 1] + 2*G[0, y]*G[0, y, y, x] - 
   (G[0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1])/2 + 
   (G[0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x])/2 + 
   (G[0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1])/2 - 
   (G[0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x])/2 + 
   (G[0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1])/2 - 
   (G[0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x])/2 - 
   (G[0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1])/2 + 
   (G[0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x])/2 + 
   (G[0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1])/2 - 
   (G[0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x])/2 + 
   (G[0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1])/2 - 
   (G[0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x])/2 - 
   (G[0, y]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1])/2 + 
   (G[0, y]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x])/2 + 
   (G[0, y]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1])/2 - 
   (G[0, y]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x])/2 + 
   (G[0, y]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1])/2 - 
   (G[0, y]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x])/2 - 
   (G[0, y]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1])/2 + 
   (G[0, y]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x])/2 + 
   (G[0, y]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1])/2 - 
   (G[0, y]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x])/2 + 
   (G[0, y]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1])/2 - 
   (G[0, y]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x])/2 + 
   2*G[0, x]*G[1, -1, 0, y] + 4*G[y^(-1), 1]*G[1, -1, 0, y] - 
   4*G[y^(-1), x]*G[1, -1, 0, y] + 4*G[y, 1]*G[1, -1, 0, y] - 
   4*G[y, x]*G[1, -1, 0, y] - G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[1, -1, 0, y] + G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[1, -1, 0, y] - G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[1, -1, 0, y] + G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[1, -1, 0, y] - G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, -1, 0, y] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[1, -1, 0, y] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, -1, 0, y] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[1, -1, 0, y] - 
   2*G[0, x]*G[1, 0, 0, y] - 4*G[y^(-1), 1]*G[1, 0, 0, y] + 
   4*G[y^(-1), x]*G[1, 0, 0, y] - 4*G[y, 1]*G[1, 0, 0, y] + 
   4*G[y, x]*G[1, 0, 0, y] + (3*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[1, 0, 0, y])/2 - (3*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[1, 0, 0, y])/2 + (3*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[1, 0, 0, y])/2 - (3*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[1, 0, 0, y])/2 + (G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
     G[1, 0, 0, y])/2 - (G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
     G[1, 0, 0, y])/2 + (G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
     G[1, 0, 0, y])/2 - (G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
     G[1, 0, 0, y])/2 + 2*G[0, x]*G[1, 1, 0, y] + 
   4*G[y^(-1), 1]*G[1, 1, 0, y] - 4*G[y^(-1), x]*G[1, 1, 0, y] + 
   4*G[y, 1]*G[1, 1, 0, y] - 4*G[y, x]*G[1, 1, 0, y] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 1, 0, y] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 1, 0, y] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 1, 0, y] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 1, 0, y] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 1, 0, y] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 1, 0, y] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 1, 0, y] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 1, 0, y] - 
   6*G[0, x]*G[y^(-1), -1, 0, 1] - 12*G[y^(-1), 1]*G[y^(-1), -1, 0, 1] + 
   12*G[y^(-1), x]*G[y^(-1), -1, 0, 1] - 12*G[y, 1]*G[y^(-1), -1, 0, 1] + 
   12*G[y, x]*G[y^(-1), -1, 0, 1] + 
   3*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), -1, 0, 1] - 
   3*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), -1, 0, 1] + 
   3*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), -1, 0, 1] - 
   3*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), -1, 0, 1] + 
   3*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), -1, 0, 1] - 
   3*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), -1, 0, 1] + 
   3*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), -1, 0, 1] - 
   3*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), -1, 0, 1] + 
   4*G[0, x]*G[y^(-1), 0, 0, 1] + 2*G[0, y]*G[y^(-1), 0, 0, 1] + 
   8*G[y^(-1), 1]*G[y^(-1), 0, 0, 1] - 8*G[y^(-1), x]*G[y^(-1), 0, 0, 1] + 
   8*G[y, 1]*G[y^(-1), 0, 0, 1] - 8*G[y, x]*G[y^(-1), 0, 0, 1] - 
   (3*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 0, 0, 1])/2 + 
   (3*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), 0, 0, 1])/2 - 
   (3*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 0, 0, 1])/2 + 
   (3*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), 0, 0, 1])/2 - 
   (5*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 0, 1])/2 + 
   (5*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 0, 1])/2 - 
   (5*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 0, 1])/2 + 
   (5*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 0, 1])/2 - 
   2*G[0, y]*G[y^(-1), 0, 0, x] - 2*G[0, y]*G[y^(-1), 0, y^(-1), 1] + 
   2*G[0, y]*G[y^(-1), 0, y^(-1), x] - 2*G[0, y]*G[y^(-1), 0, y, 1] + 
   2*G[0, y]*G[y^(-1), 0, y, x] - 2*G[0, x]*G[y^(-1), 1, 0, 1] - 
   4*G[y^(-1), 1]*G[y^(-1), 1, 0, 1] + 4*G[y^(-1), x]*G[y^(-1), 1, 0, 1] - 
   4*G[y, 1]*G[y^(-1), 1, 0, 1] + 4*G[y, x]*G[y^(-1), 1, 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 1, 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), 1, 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 1, 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), 1, 0, 1] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 1, 0, 1] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 1, 0, 1] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 1, 0, 1] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 1, 0, 1] - 
   2*G[0, x]*G[y^(-1), y^(-1), 0, 1] - 4*G[0, y]*G[y^(-1), y^(-1), 0, 1] - 
   4*G[y^(-1), 1]*G[y^(-1), y^(-1), 0, 1] + 
   4*G[y^(-1), x]*G[y^(-1), y^(-1), 0, 1] - 
   4*G[y, 1]*G[y^(-1), y^(-1), 0, 1] + 4*G[y, x]*G[y^(-1), y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), y^(-1), 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), y^(-1), 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), y^(-1), 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), y^(-1), 0, 1] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), y^(-1), 0, 1] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), y^(-1), 0, 1] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), y^(-1), 0, 1] + 
   4*G[0, y]*G[y^(-1), y^(-1), 0, x] + 
   4*G[0, y]*G[y^(-1), y^(-1), y^(-1), 1] - 
   4*G[0, y]*G[y^(-1), y^(-1), y^(-1), x] + 
   4*G[0, y]*G[y^(-1), y^(-1), y, 1] - 4*G[0, y]*G[y^(-1), y^(-1), y, x] + 
   2*G[0, x]*G[y^(-1), y, 0, 1] - 4*G[0, y]*G[y^(-1), y, 0, 1] + 
   4*G[y^(-1), 1]*G[y^(-1), y, 0, 1] - 4*G[y^(-1), x]*G[y^(-1), y, 0, 1] + 
   4*G[y, 1]*G[y^(-1), y, 0, 1] - 4*G[y, x]*G[y^(-1), y, 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), y, 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), y, 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), y, 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), y, 0, 1] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), y, 0, 1] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), y, 0, 1] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), y, 0, 1] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), y, 0, 1] + 
   4*G[0, y]*G[y^(-1), y, 0, x] + 4*G[0, y]*G[y^(-1), y, y^(-1), 1] - 
   4*G[0, y]*G[y^(-1), y, y^(-1), x] + 4*G[0, y]*G[y^(-1), y, y, 1] - 
   4*G[0, y]*G[y^(-1), y, y, x] + 
   G[0, y]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[0, y]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   G[0, y]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   G[0, y]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   G[0, y]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, y]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   G[0, y]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[0, y]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   G[0, y]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   G[0, y]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   G[0, y]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, y]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   G[0, y]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[0, y]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   G[0, y]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[0, y]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   G[0, y]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   G[0, y]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   G[0, y]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[0, y]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   G[0, y]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[0, y]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   G[0, y]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   G[0, y]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   6*G[0, x]*G[y, -1, 0, 1] + 12*G[y^(-1), 1]*G[y, -1, 0, 1] - 
   12*G[y^(-1), x]*G[y, -1, 0, 1] + 12*G[y, 1]*G[y, -1, 0, 1] - 
   12*G[y, x]*G[y, -1, 0, 1] - 3*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y, -1, 0, 1] + 3*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y, -1, 0, 1] - 3*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y, -1, 0, 1] + 3*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y, -1, 0, 1] - 3*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y, -1, 0, 1] + 3*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[y, -1, 0, 1] - 3*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y, -1, 0, 1] + 3*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[y, -1, 0, 1] - 4*G[0, x]*G[y, 0, 0, 1] + 2*G[0, y]*G[y, 0, 0, 1] - 
   8*G[y^(-1), 1]*G[y, 0, 0, 1] + 8*G[y^(-1), x]*G[y, 0, 0, 1] - 
   8*G[y, 1]*G[y, 0, 0, 1] + 8*G[y, x]*G[y, 0, 0, 1] + 
   (5*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 0, 1])/2 - 
   (5*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 0, 1])/2 + 
   (5*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 0, 1])/2 - 
   (5*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 0, 1])/2 + 
   (3*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 0, 1])/2 - 
   (3*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 0, 1])/2 + 
   (3*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 0, 1])/2 - 
   (3*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 0, 1])/2 - 
   2*G[0, y]*G[y, 0, 0, x] - 2*G[0, y]*G[y, 0, y^(-1), 1] + 
   2*G[0, y]*G[y, 0, y^(-1), x] - 2*G[0, y]*G[y, 0, y, 1] + 
   2*G[0, y]*G[y, 0, y, x] + 2*G[0, x]*G[y, 1, 0, 1] + 
   4*G[y^(-1), 1]*G[y, 1, 0, 1] - 4*G[y^(-1), x]*G[y, 1, 0, 1] + 
   4*G[y, 1]*G[y, 1, 0, 1] - 4*G[y, x]*G[y, 1, 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 1, 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 1, 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 1, 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 1, 0, 1] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 1, 0, 1] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 1, 0, 1] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 1, 0, 1] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 1, 0, 1] - 
   2*G[0, x]*G[y, y^(-1), 0, 1] - 4*G[0, y]*G[y, y^(-1), 0, 1] - 
   4*G[y^(-1), 1]*G[y, y^(-1), 0, 1] + 4*G[y^(-1), x]*G[y, y^(-1), 0, 1] - 
   4*G[y, 1]*G[y, y^(-1), 0, 1] + 4*G[y, x]*G[y, y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, y^(-1), 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, y^(-1), 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, y^(-1), 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, y^(-1), 0, 1] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, y^(-1), 0, 1] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, y^(-1), 0, 1] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, y^(-1), 0, 1] + 
   4*G[0, y]*G[y, y^(-1), 0, x] + 4*G[0, y]*G[y, y^(-1), y^(-1), 1] - 
   4*G[0, y]*G[y, y^(-1), y^(-1), x] + 4*G[0, y]*G[y, y^(-1), y, 1] - 
   4*G[0, y]*G[y, y^(-1), y, x] + 2*G[0, x]*G[y, y, 0, 1] - 
   4*G[0, y]*G[y, y, 0, 1] + 4*G[y^(-1), 1]*G[y, y, 0, 1] - 
   4*G[y^(-1), x]*G[y, y, 0, 1] + 4*G[y, 1]*G[y, y, 0, 1] - 
   4*G[y, x]*G[y, y, 0, 1] - G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y, y, 0, 1] + G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y, y, 0, 1] - G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y, y, 0, 1] + G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y, y, 0, 1] - G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, y, 0, 1] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, y, 0, 1] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, y, 0, 1] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, y, 0, 1] + 
   4*G[0, y]*G[y, y, 0, x] + 4*G[0, y]*G[y, y, y^(-1), 1] - 
   4*G[0, y]*G[y, y, y^(-1), x] + 4*G[0, y]*G[y, y, y, 1] - 
   4*G[0, y]*G[y, y, y, x] + G[0, y]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 0, 1] - G[0, y]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 
     x] - G[0, y]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   G[0, y]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   G[0, y]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, y]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   G[0, y]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[0, y]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   G[0, y]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   G[0, y]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   G[0, y]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, y]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   G[0, y]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[0, y]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   G[0, y]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[0, y]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   G[0, y]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   G[0, y]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   G[0, y]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[0, y]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   G[0, y]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[0, y]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   G[0, y]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   G[0, y]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   (G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1])/2 + 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   2*G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   2*G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   (G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x])/2 + 
   (G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y^(-1), 1])/2 - 
   (G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y^(-1), x])/2 + 
   (G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y, 1])/2 - 
   (G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y, x])/2 + 
   (G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1])/2 + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   (G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
     G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1])/2 + 
   (G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
     G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1])/2 - 
   (G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
     G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1])/2 + 
   (G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
     G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1])/2 - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y^(-1), 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y^(-1), x] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y, 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y, x] - 
   (G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1])/2 + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   (G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
     G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1])/2 - 
   (G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
     G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1])/2 + 
   (G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
     G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1])/2 - 
   (G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
     G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1])/2 - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y^(-1), 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y^(-1), x] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y, 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y, x] - 
   (G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1])/2 + 
   (G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x])/2 + 
   (G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1])/2 - 
   (G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x])/2 + 
   (G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1])/2 - 
   (G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x])/2 - 
   (G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1])/2 + 
   (G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x])/2 + 
   (G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1])/2 - 
   (G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x])/2 + 
   (G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1])/2 - 
   (G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x])/2 + 
   G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   (G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1])/2 + 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   2*G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   2*G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   (G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x])/2 + 
   (G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y^(-1), 1])/2 - 
   (G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y^(-1), x])/2 + 
   (G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y, 1])/2 - 
   (G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y, x])/2 + 
   (G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1])/2 + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   (G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
     G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1])/2 + 
   (G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
     G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1])/2 - 
   (G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
     G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1])/2 + 
   (G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
     G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1])/2 - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y^(-1), 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y^(-1), x] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y, 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y, x] - 
   (G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1])/2 + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   (G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
     G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1])/2 - 
   (G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
     G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1])/2 + 
   (G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
     G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1])/2 - 
   (G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
     G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1])/2 - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y^(-1), 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y^(-1), x] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y, 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y, x] - 
   (G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1])/2 + 
   (G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x])/2 + 
   (G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1])/2 - 
   (G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x])/2 + 
   (G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1])/2 - 
   (G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x])/2 - 
   (G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1])/2 + 
   (G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x])/2 + 
   (G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1])/2 - 
   (G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x])/2 + 
   (G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1])/2 - 
   (G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x])/2 - 
   G[0, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   (G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1])/2 - 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   2*G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   2*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   2*G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   (G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, x])/2 + 
   (G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, y^(-1), 1])/2 - 
   (G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, y^(-1), x])/2 + 
   (G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, y, 1])/2 - 
   (G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, y, x])/2 + 
   (G[0, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1])/2 + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   (G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1])/2 + 
   (G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1])/2 - 
   (G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1])/2 + 
   (G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1])/2 - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), y^(-1), 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), y^(-1), x] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), y, 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), y, x] - 
   (G[0, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1])/2 + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   (G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1])/2 - 
   (G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1])/2 + 
   (G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1])/2 - 
   (G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1])/2 - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, x] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, y^(-1), 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, y^(-1), x] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, y, 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, y, x] - 
   (G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1])/2 + 
   (G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x])/2 + 
   (G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1])/2 - 
   (G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x])/2 + 
   (G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1])/2 - 
   (G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x])/2 - 
   (G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1])/2 + 
   (G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x])/2 + 
   (G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1])/2 - 
   (G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x])/2 + 
   (G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1])/2 - 
   (G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x])/2 - 
   G[0, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   (G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1])/2 - 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   2*G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   2*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   2*G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   (G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, x])/2 + 
   (G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, y^(-1), 1])/2 - 
   (G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, y^(-1), x])/2 + 
   (G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, y, 1])/2 - 
   (G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, y, x])/2 + 
   (G[0, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1])/2 + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   (G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1])/2 + 
   (G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1])/2 - 
   (G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1])/2 + 
   (G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1])/2 - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), y^(-1), 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), y^(-1), x] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), y, 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), y, x] - 
   (G[0, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1])/2 + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   (G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1])/2 - 
   (G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1])/2 + 
   (G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1])/2 - 
   (G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1])/2 - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, x] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, y^(-1), 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, y^(-1), x] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, y, 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, y, x] - 
   (G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1])/2 + 
   (G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x])/2 + 
   (G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1])/2 - 
   (G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x])/2 + 
   (G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1])/2 - 
   (G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x])/2 - 
   (G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1])/2 + 
   (G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x])/2 + 
   (G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1])/2 - 
   (G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x])/2 + 
   (G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1])/2 - 
   (G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
      (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x])/2 + 
   2*G[-1, -1, 0, 0, y] - 4*G[-1, -1, 1, 0, y] + 2*G[-1, 0, -1, 0, y] - 
   4*G[-1, 0, 0, 0, y] + 4*G[-1, 0, 1, 0, y] - 4*G[-1, 1, -1, 0, y] + 
   4*G[-1, 1, 0, 0, y] - 4*G[-1, 1, 1, 0, y] + 2*G[0, -1, -1, 0, y] - 
   3*G[0, -1, 0, 0, y] + 4*G[0, -1, 1, 0, y] - 4*G[0, 0, -1, 0, y] + 
   5*G[0, 0, 0, 0, y] - 3*G[0, 0, 1, 0, y] + G[0, 0, y^(-1), 0, 1] - 
   G[0, 0, y^(-1), 0, x] - G[0, 0, y, 0, 1] + G[0, 0, y, 0, x] + 
   4*G[0, 1, -1, 0, y] - 5*G[0, 1, 0, 0, y] + 4*G[0, 1, 1, 0, y] - 
   6*G[0, y^(-1), -1, 0, 1] + 6*G[0, y^(-1), -1, 0, x] + 
   4*G[0, y^(-1), 0, 0, 1] - 4*G[0, y^(-1), 0, 0, x] - 
   2*G[0, y^(-1), 1, 0, 1] + 2*G[0, y^(-1), 1, 0, x] - 
   2*G[0, y^(-1), y^(-1), 0, 1] + 2*G[0, y^(-1), y^(-1), 0, x] + 
   2*G[0, y^(-1), y, 0, 1] - 2*G[0, y^(-1), y, 0, x] + 6*G[0, y, -1, 0, 1] - 
   6*G[0, y, -1, 0, x] - 4*G[0, y, 0, 0, 1] + 4*G[0, y, 0, 0, x] + 
   2*G[0, y, 1, 0, 1] - 2*G[0, y, 1, 0, x] - 2*G[0, y, y^(-1), 0, 1] + 
   2*G[0, y, y^(-1), 0, x] + 2*G[0, y, y, 0, 1] - 2*G[0, y, y, 0, x] + 
   G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] + 
   G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1]/2 - 
   G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x]/2 - 
   G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1]/2 + 
   G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x]/2 + 
   G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] + 
   G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1]/2 - 
   G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x]/2 - 
   G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1]/2 + 
   G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x]/2 - 
   G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] + 
   G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1]/2 - 
   G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x]/2 - 
   G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1]/2 + 
   G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, x]/2 - 
   G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] + 
   G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1]/2 - 
   G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x]/2 - 
   G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1]/2 + 
   G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, x]/2 - 4*G[1, -1, -1, 0, y] + 
   4*G[1, -1, 0, 0, y] - 4*G[1, -1, 1, 0, y] + 4*G[1, 0, -1, 0, y] - 
   5*G[1, 0, 0, 0, y] + 4*G[1, 0, 1, 0, y] - 4*G[1, 1, -1, 0, y] + 
   4*G[1, 1, 0, 0, y] - 4*G[1, 1, 1, 0, y] + 36*G[y^(-1), -1, -1, 0, 1] - 
   36*G[y^(-1), -1, -1, 0, x] - 24*G[y^(-1), -1, 0, 0, 1] + 
   24*G[y^(-1), -1, 0, 0, x] + 12*G[y^(-1), -1, 1, 0, 1] - 
   12*G[y^(-1), -1, 1, 0, x] - 24*G[y^(-1), 0, -1, 0, 1] + 
   24*G[y^(-1), 0, -1, 0, x] + 10*G[y^(-1), 0, 0, 0, 1] - 
   10*G[y^(-1), 0, 0, 0, x] - 8*G[y^(-1), 0, 1, 0, 1] + 
   8*G[y^(-1), 0, 1, 0, x] - 2*G[y^(-1), 0, y^(-1), 0, 1] + 
   2*G[y^(-1), 0, y^(-1), 0, x] + 2*G[y^(-1), 0, y, 0, 1] - 
   2*G[y^(-1), 0, y, 0, x] + 12*G[y^(-1), 1, -1, 0, 1] - 
   12*G[y^(-1), 1, -1, 0, x] - 8*G[y^(-1), 1, 0, 0, 1] + 
   8*G[y^(-1), 1, 0, 0, x] + 4*G[y^(-1), 1, 1, 0, 1] - 
   4*G[y^(-1), 1, 1, 0, x] + 12*G[y^(-1), y^(-1), -1, 0, 1] - 
   12*G[y^(-1), y^(-1), -1, 0, x] - 8*G[y^(-1), y^(-1), 0, 0, 1] + 
   8*G[y^(-1), y^(-1), 0, 0, x] + 4*G[y^(-1), y^(-1), 1, 0, 1] - 
   4*G[y^(-1), y^(-1), 1, 0, x] + 4*G[y^(-1), y^(-1), y^(-1), 0, 1] - 
   4*G[y^(-1), y^(-1), y^(-1), 0, x] - 4*G[y^(-1), y^(-1), y, 0, 1] + 
   4*G[y^(-1), y^(-1), y, 0, x] - 12*G[y^(-1), y, -1, 0, 1] + 
   12*G[y^(-1), y, -1, 0, x] + 8*G[y^(-1), y, 0, 0, 1] - 
   8*G[y^(-1), y, 0, 0, x] - 4*G[y^(-1), y, 1, 0, 1] + 
   4*G[y^(-1), y, 1, 0, x] + 4*G[y^(-1), y, y^(-1), 0, 1] - 
   4*G[y^(-1), y, y^(-1), 0, x] - 4*G[y^(-1), y, y, 0, 1] + 
   4*G[y^(-1), y, y, 0, x] - 2*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 0, 0, 1] + 2*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 
     0, x] - G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] + 
   G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] - 
   2*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   2*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] - 
   G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] + 
   G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] + 
   2*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   2*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] - 
   G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] + 
   G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, x] + 
   2*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   2*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] - 
   G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] + 
   G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, x] - 
   36*G[y, -1, -1, 0, 1] + 36*G[y, -1, -1, 0, x] + 24*G[y, -1, 0, 0, 1] - 
   24*G[y, -1, 0, 0, x] - 12*G[y, -1, 1, 0, 1] + 12*G[y, -1, 1, 0, x] + 
   24*G[y, 0, -1, 0, 1] - 24*G[y, 0, -1, 0, x] - 10*G[y, 0, 0, 0, 1] + 
   10*G[y, 0, 0, 0, x] + 8*G[y, 0, 1, 0, 1] - 8*G[y, 0, 1, 0, x] - 
   2*G[y, 0, y^(-1), 0, 1] + 2*G[y, 0, y^(-1), 0, x] + 2*G[y, 0, y, 0, 1] - 
   2*G[y, 0, y, 0, x] - 12*G[y, 1, -1, 0, 1] + 12*G[y, 1, -1, 0, x] + 
   8*G[y, 1, 0, 0, 1] - 8*G[y, 1, 0, 0, x] - 4*G[y, 1, 1, 0, 1] + 
   4*G[y, 1, 1, 0, x] + 12*G[y, y^(-1), -1, 0, 1] - 
   12*G[y, y^(-1), -1, 0, x] - 8*G[y, y^(-1), 0, 0, 1] + 
   8*G[y, y^(-1), 0, 0, x] + 4*G[y, y^(-1), 1, 0, 1] - 
   4*G[y, y^(-1), 1, 0, x] + 4*G[y, y^(-1), y^(-1), 0, 1] - 
   4*G[y, y^(-1), y^(-1), 0, x] - 4*G[y, y^(-1), y, 0, 1] + 
   4*G[y, y^(-1), y, 0, x] - 12*G[y, y, -1, 0, 1] + 12*G[y, y, -1, 0, x] + 
   8*G[y, y, 0, 0, 1] - 8*G[y, y, 0, 0, x] - 4*G[y, y, 1, 0, 1] + 
   4*G[y, y, 1, 0, x] + 4*G[y, y, y^(-1), 0, 1] - 4*G[y, y, y^(-1), 0, x] - 
   4*G[y, y, y, 0, 1] + 4*G[y, y, y, 0, x] - 
   2*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   2*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] - 
   G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] + 
   G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] - 
   2*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   2*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] - 
   G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] + 
   G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] + 
   2*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   2*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] - 
   G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] + 
   G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, x] + 
   2*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   2*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] - 
   G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] + 
   G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, x] - 
   6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, -1, 0, 1] + 
   6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, -1, 0, x] + 
   4*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 0, 1] - 
   4*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 0, x] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1, 0, 1] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1, 0, x] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y^(-1), 0, 1]/2 - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y^(-1), 0, x]/2 - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y, 0, 1]/2 + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y, 0, x]/2 + 
   3*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, 0, 0, 1] - 
   3*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, 0, 0, x] - 
   3*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), -1, 0, 1] + 
   3*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), -1, 0, x] + 
   (3*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 0, 1])/2 - 
   (3*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 0, x])/2 - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1, 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1, 0, x] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y^(-1), 0, x] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y, 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y, 0, x] + 
   3*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, -1, 0, 1] - 
   3*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, -1, 0, x] - 
   (5*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 0, 1])/2 + 
   (5*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 0, x])/2 + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1, 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1, 0, x] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y^(-1), 0, x] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y, 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y, 0, x] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 
    0, 0, 1] + G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     y^(-1), 0, 1]/2 - G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x]/2 - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     y, 0, 1]/2 + G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, x]/2 - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 
    0, 0, 1] + G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     y^(-1), 0, 1]/2 - G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x]/2 - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     y, 0, 1]/2 + G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, x]/2 - 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, -1, 0, 1] + 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, -1, 0, x] + 
   4*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 0, 1] - 
   4*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 0, x] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1, 0, 1] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1, 0, x] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y^(-1), 0, 1]/2 - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y^(-1), 0, x]/2 - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y, 0, 1]/2 + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y, 0, x]/2 + 
   3*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, 0, 0, 1] - 
   3*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, 0, 0, x] - 
   3*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), -1, 0, 1] + 
   3*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), -1, 0, x] + 
   (3*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 0, 1])/2 - 
   (3*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 0, x])/2 - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1, 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1, 0, x] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y^(-1), 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y^(-1), 0, x] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y, 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y, 0, x] + 
   3*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, -1, 0, 1] - 
   3*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, -1, 0, x] - 
   (5*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 0, 1])/2 + 
   (5*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 0, x])/2 + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1, 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1, 0, x] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y^(-1), 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y^(-1), 0, x] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y, 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y, 0, x] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 
    0, 0, 1] + G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     y^(-1), 0, 1]/2 - G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x]/2 - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     y, 0, 1]/2 + G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, x]/2 - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 
    0, 0, 1] + G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     y^(-1), 0, 1]/2 - G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x]/2 - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     y, 0, 1]/2 + G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, x]/2 + 
   6*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, -1, 0, 1] - 
   6*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, -1, 0, x] - 
   4*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 0, 1] + 
   4*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 0, x] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1, 0, 1] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1, 0, x] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, y^(-1), 0, 1]/2 - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, y^(-1), 0, x]/2 - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, y, 0, 1]/2 + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, y, 0, x]/2 - 
   3*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1, 0, 0, 1] + 
   3*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1, 0, 0, x] - 
   3*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), -1, 0, 1] + 
   3*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), -1, 0, x] + 
   (5*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 0, 1])/2 - 
   (5*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 0, x])/2 - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1, 0, 1] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1, 0, x] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), y^(-1), 0, x] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), y, 0, 1] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), y, 0, x] + 
   3*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, -1, 0, 1] - 
   3*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, -1, 0, x] - 
   (3*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 0, 1])/2 + 
   (3*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 0, x])/2 + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1, 0, 1] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1, 0, x] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, y^(-1), 0, x] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, y, 0, 1] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, y, 0, x] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    0, 0, 1] - G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
    (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     y^(-1), 0, 1]/2 - G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x]/2 - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     y, 0, 1]/2 + G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x]/2 + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    0, 0, 1] - G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
    (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     y^(-1), 0, 1]/2 - G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x]/2 - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     y, 0, 1]/2 + G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x]/2 + 
   6*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, -1, 0, 1] - 
   6*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, -1, 0, x] - 
   4*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 0, 1] + 
   4*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 0, x] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1, 0, 1] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1, 0, x] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, y^(-1), 0, 1]/2 - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, y^(-1), 0, x]/2 - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, y, 0, 1]/2 + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, y, 0, x]/2 - 
   3*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1, 0, 0, 1] + 
   3*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1, 0, 0, x] - 
   3*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), -1, 0, 1] + 
   3*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), -1, 0, x] + 
   (5*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 0, 1])/2 - 
   (5*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 0, x])/2 - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1, 0, 1] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1, 0, x] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), y^(-1), 0, 1] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), y^(-1), 0, x] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), y, 0, 1] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), y, 0, x] + 
   3*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, -1, 0, 1] - 
   3*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, -1, 0, x] - 
   (3*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 0, 1])/2 + 
   (3*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 0, x])/2 + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1, 0, 1] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1, 0, x] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, y^(-1), 0, 1] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, y^(-1), 0, x] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, y, 0, 1] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, y, 0, x] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    0, 0, 1] - G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
    (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     y^(-1), 0, 1]/2 - G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x]/2 - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     y, 0, 1]/2 + G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x]/2 + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    0, 0, 1] - G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
    (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     y^(-1), 0, 1]/2 - G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x]/2 - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     y, 0, 1]/2 + G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x]/2 - G[-1, y]*Zeta[3] - 
   (3*G[0, x]*Zeta[3])/2 - (9*G[0, y]*Zeta[3])/2 + G[1, y]*Zeta[3] - 
   12*G[y^(-1), 1]*Zeta[3] + 12*G[y^(-1), x]*Zeta[3] + 10*G[y, 1]*Zeta[3] - 
   10*G[y, x]*Zeta[3] - 3*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    Zeta[3] + 3*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*Zeta[3] - 
   3*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*Zeta[3] + 
   3*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*Zeta[3] + 
   (5*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*Zeta[3])/2 - 
   (5*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*Zeta[3])/2 + 
   (5*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*Zeta[3])/2 - 
   (5*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*Zeta[3])/2}, 
 {0, 0, 0, -(Pi^2*G[0, x])/3 + 2*G[0, x]*G[0, y]*G[y^(-1), 1] - 
   2*G[0, x]*G[0, y]*G[y, 1] - (Pi^2*G[y/(1 - y + y^2), 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), 1] - 
   G[0, y]*G[y, 1]*G[y/(1 - y + y^2), 1] + (Pi^2*G[y/(1 - y + y^2), x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), x] + 
   G[0, y]*G[y, 1]*G[y/(1 - y + y^2), x] + (Pi^2*G[(1 - y + y^2)/y, 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 - y + y^2)/y, 1] + 
   G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, 1] - (Pi^2*G[(1 - y + y^2)/y, x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 - y + y^2)/y, x] - 
   G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, x] - 2*G[0, x]*G[0, 0, y] - 
   2*G[y/(1 - y + y^2), 1]*G[0, 0, y] + 2*G[y/(1 - y + y^2), x]*G[0, 0, y] - 
   2*G[(1 - y + y^2)/y, 1]*G[0, 0, y] + 2*G[(1 - y + y^2)/y, x]*G[0, 0, y] + 
   2*G[0, y]*G[0, y^(-1), 1] - 2*G[0, y]*G[0, y^(-1), x] - 
   2*G[0, y]*G[0, y, 1] + 2*G[0, y]*G[0, y, x] + 2*G[0, x]*G[y^(-1), 0, 1] + 
   G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 1] - G[y/(1 - y + y^2), x]*
    G[y^(-1), 0, 1] - G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 1] + 
   G[(1 - y + y^2)/y, x]*G[y^(-1), 0, 1] + 2*G[0, x]*G[y, 0, 1] + 
   G[y/(1 - y + y^2), 1]*G[y, 0, 1] - G[y/(1 - y + y^2), x]*G[y, 0, 1] - 
   G[(1 - y + y^2)/y, 1]*G[y, 0, 1] + G[(1 - y + y^2)/y, x]*G[y, 0, 1] - 
   G[0, y]*G[y/(1 - y + y^2), y^(-1), 1] + 
   G[0, y]*G[y/(1 - y + y^2), y^(-1), x] + G[0, y]*G[y/(1 - y + y^2), y, 1] - 
   G[0, y]*G[y/(1 - y + y^2), y, x] + G[0, y]*G[(1 - y + y^2)/y, y^(-1), 1] - 
   G[0, y]*G[(1 - y + y^2)/y, y^(-1), x] - G[0, y]*G[(1 - y + y^2)/y, y, 1] + 
   G[0, y]*G[(1 - y + y^2)/y, y, x] + G[0, 0, 0, x] - 2*G[0, 0, 0, y] + 
   2*G[0, 1, 0, x] + 2*G[0, y^(-1), 0, 1] - 2*G[0, y^(-1), 0, x] + 
   2*G[0, y, 0, 1] - 2*G[0, y, 0, x] + G[1, 0, 0, x] + 4*G[1, 0, 0, y] + 
   G[y/(1 - y + y^2), 0, 0, 1] - G[y/(1 - y + y^2), 0, 0, x] + 
   G[y/(1 - y + y^2), 1, 0, 1] - G[y/(1 - y + y^2), 1, 0, x] - 
   G[y/(1 - y + y^2), y^(-1), 0, 1] + G[y/(1 - y + y^2), y^(-1), 0, x] - 
   G[y/(1 - y + y^2), y, 0, 1] + G[y/(1 - y + y^2), y, 0, x] - 
   G[(1 - y + y^2)/y, 1, 0, 1] + G[(1 - y + y^2)/y, 1, 0, x] + 
   G[(1 - y + y^2)/y, y^(-1), 0, 1] - G[(1 - y + y^2)/y, y^(-1), 0, x] + 
   G[(1 - y + y^2)/y, y, 0, 1] - G[(1 - y + y^2)/y, y, 0, x] + Zeta[3], 
  (-103*Pi^4)/720 + (Pi^2*G[0, x]*G[0, y])/3 - (4*Pi^2*G[0, x]*G[y^(-1), 1])/
    3 + (2*Pi^2*G[0, y]*G[y^(-1), 1])/3 + 4*G[0, x]*G[0, y]*G[y^(-1), 1]^2 - 
   (2*Pi^2*G[0, x]*G[y, 1])/3 - (2*Pi^2*G[0, y]*G[y, 1])/3 - 
   4*G[0, x]*G[0, y]*G[y, 1]^2 + (Pi^2*G[0, x]*G[y/(1 - y + y^2), 1])/3 + 
   (Pi^2*G[0, y]*G[y/(1 - y + y^2), 1])/3 + 
   (Pi^2*G[1, x]*G[y/(1 - y + y^2), 1])/6 - 
   (Pi^2*G[y^(-1), 1]*G[y/(1 - y + y^2), 1])/3 - 
   2*G[0, x]*G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), 1] - 
   G[0, y]*G[1, x]*G[y^(-1), 1]*G[y/(1 - y + y^2), 1] - 
   (Pi^2*G[y^(-1), x]*G[y/(1 - y + y^2), 1])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[y^(-1), x]*G[y/(1 - y + y^2), 1] + 
   2*G[0, x]*G[0, y]*G[y, 1]*G[y/(1 - y + y^2), 1] + 
   G[0, y]*G[1, x]*G[y, 1]*G[y/(1 - y + y^2), 1] - 
   2*G[0, y]*G[y^(-1), x]*G[y, 1]*G[y/(1 - y + y^2), 1] - 
   (Pi^2*G[y, x]*G[y/(1 - y + y^2), 1])/3 + 2*G[0, y]*G[y^(-1), 1]*G[y, x]*
    G[y/(1 - y + y^2), 1] - 2*G[0, y]*G[y, 1]*G[y, x]*G[y/(1 - y + y^2), 1] - 
   (Pi^2*G[0, y]*G[y/(1 - y + y^2), x])/3 + 
   (2*Pi^2*G[y^(-1), 1]*G[y/(1 - y + y^2), x])/3 - 
   2*G[0, y]*G[y^(-1), 1]^2*G[y/(1 - y + y^2), x] + 
   (Pi^2*G[y, 1]*G[y/(1 - y + y^2), x])/3 + 2*G[0, y]*G[y, 1]^2*
    G[y/(1 - y + y^2), x] + (Pi^2*G[0, y]*G[(1 - y + y^2)/y, 1])/3 - 
   (Pi^2*G[1, x]*G[(1 - y + y^2)/y, 1])/6 + 
   (Pi^2*G[y^(-1), 1]*G[(1 - y + y^2)/y, 1])/3 + G[0, y]*G[1, x]*G[y^(-1), 1]*
    G[(1 - y + y^2)/y, 1] + (Pi^2*G[y^(-1), x]*G[(1 - y + y^2)/y, 1])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[y^(-1), x]*G[(1 - y + y^2)/y, 1] - 
   G[0, y]*G[1, x]*G[y, 1]*G[(1 - y + y^2)/y, 1] + 
   2*G[0, y]*G[y^(-1), x]*G[y, 1]*G[(1 - y + y^2)/y, 1] + 
   (Pi^2*G[y, x]*G[(1 - y + y^2)/y, 1])/3 - 2*G[0, y]*G[y^(-1), 1]*G[y, x]*
    G[(1 - y + y^2)/y, 1] + 2*G[0, y]*G[y, 1]*G[y, x]*G[(1 - y + y^2)/y, 1] - 
   (Pi^2*G[y/(1 - y + y^2), x]*G[(1 - y + y^2)/y, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), x]*G[(1 - y + y^2)/y, 1] - 
   G[0, y]*G[y, 1]*G[y/(1 - y + y^2), x]*G[(1 - y + y^2)/y, 1] - 
   (Pi^2*G[0, y]*G[(1 - y + y^2)/y, x])/3 - 
   (2*Pi^2*G[y^(-1), 1]*G[(1 - y + y^2)/y, x])/3 + 
   2*G[0, y]*G[y^(-1), 1]^2*G[(1 - y + y^2)/y, x] - 
   (Pi^2*G[y, 1]*G[(1 - y + y^2)/y, x])/3 - 2*G[0, y]*G[y, 1]^2*
    G[(1 - y + y^2)/y, x] + (Pi^2*G[y/(1 - y + y^2), 1]*
     G[(1 - y + y^2)/y, x])/6 - G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), 1]*
    G[(1 - y + y^2)/y, x] + G[0, y]*G[y, 1]*G[y/(1 - y + y^2), 1]*
    G[(1 - y + y^2)/y, x] - 12*G[0, x]*G[y^(-1), 1]*G[-1, 0, y] + 
   12*G[0, x]*G[y, 1]*G[-1, 0, y] - 6*G[y^(-1), 1]*G[y/(1 - y + y^2), 1]*
    G[-1, 0, y] + 6*G[y, 1]*G[y/(1 - y + y^2), 1]*G[-1, 0, y] + 
   6*G[y^(-1), 1]*G[y/(1 - y + y^2), x]*G[-1, 0, y] - 
   6*G[y, 1]*G[y/(1 - y + y^2), x]*G[-1, 0, y] + 
   6*G[y^(-1), 1]*G[(1 - y + y^2)/y, 1]*G[-1, 0, y] - 
   6*G[y, 1]*G[(1 - y + y^2)/y, 1]*G[-1, 0, y] - 
   6*G[y^(-1), 1]*G[(1 - y + y^2)/y, x]*G[-1, 0, y] + 
   6*G[y, 1]*G[(1 - y + y^2)/y, x]*G[-1, 0, y] - 
   4*G[0, x]*G[0, y]*G[-1, y^(-1), 1] - 2*G[0, y]*G[y/(1 - y + y^2), 1]*
    G[-1, y^(-1), 1] + 2*G[0, y]*G[y/(1 - y + y^2), x]*G[-1, y^(-1), 1] + 
   2*G[0, y]*G[(1 - y + y^2)/y, 1]*G[-1, y^(-1), 1] - 
   2*G[0, y]*G[(1 - y + y^2)/y, x]*G[-1, y^(-1), 1] + 
   4*G[0, x]*G[0, y]*G[-1, y, 1] + 2*G[0, y]*G[y/(1 - y + y^2), 1]*
    G[-1, y, 1] - 2*G[0, y]*G[y/(1 - y + y^2), x]*G[-1, y, 1] - 
   2*G[0, y]*G[(1 - y + y^2)/y, 1]*G[-1, y, 1] + 
   2*G[0, y]*G[(1 - y + y^2)/y, x]*G[-1, y, 1] + (2*Pi^2*G[0, -1, x])/3 - 
   4*G[0, y]*G[y^(-1), 1]*G[0, -1, x] + 4*G[0, y]*G[y, 1]*G[0, -1, x] - 
   (Pi^2*G[0, 0, x])/2 + 2*G[0, y]*G[y^(-1), 1]*G[0, 0, x] - 
   2*G[0, y]*G[y, 1]*G[0, 0, x] + (Pi^2*G[0, 0, y])/3 + 
   8*G[0, x]*G[y^(-1), 1]*G[0, 0, y] - 2*G[1, x]*G[y^(-1), 1]*G[0, 0, y] - 
   8*G[0, x]*G[y, 1]*G[0, 0, y] - 2*G[1, x]*G[y, 1]*G[0, 0, y] + 
   4*G[0, x]*G[y/(1 - y + y^2), 1]*G[0, 0, y] + 
   2*G[1, x]*G[y/(1 - y + y^2), 1]*G[0, 0, y] + 
   7*G[y^(-1), 1]*G[y/(1 - y + y^2), 1]*G[0, 0, y] - 
   4*G[y^(-1), x]*G[y/(1 - y + y^2), 1]*G[0, 0, y] - 
   G[y, 1]*G[y/(1 - y + y^2), 1]*G[0, 0, y] - 4*G[y, x]*G[y/(1 - y + y^2), 1]*
    G[0, 0, y] - 3*G[y^(-1), 1]*G[y/(1 - y + y^2), x]*G[0, 0, y] + 
   5*G[y, 1]*G[y/(1 - y + y^2), x]*G[0, 0, y] + 
   2*G[1, x]*G[(1 - y + y^2)/y, 1]*G[0, 0, y] - 
   G[y^(-1), 1]*G[(1 - y + y^2)/y, 1]*G[0, 0, y] - 
   4*G[y^(-1), x]*G[(1 - y + y^2)/y, 1]*G[0, 0, y] + 
   7*G[y, 1]*G[(1 - y + y^2)/y, 1]*G[0, 0, y] - 
   4*G[y, x]*G[(1 - y + y^2)/y, 1]*G[0, 0, y] - 4*G[y/(1 - y + y^2), 1]*
    G[(1 - y + y^2)/y, 1]*G[0, 0, y] + 2*G[y/(1 - y + y^2), x]*
    G[(1 - y + y^2)/y, 1]*G[0, 0, y] + 5*G[y^(-1), 1]*G[(1 - y + y^2)/y, x]*
    G[0, 0, y] - 3*G[y, 1]*G[(1 - y + y^2)/y, x]*G[0, 0, y] + 
   2*G[y/(1 - y + y^2), 1]*G[(1 - y + y^2)/y, x]*G[0, 0, y] - 
   2*G[0, 0, x]*G[0, 0, y] - (2*Pi^2*G[0, 1, x])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[0, 1, x] - 2*G[0, y]*G[y, 1]*G[0, 1, x] - 
   (4*Pi^2*G[0, y^(-1), 1])/3 + 2*G[0, x]*G[0, y]*G[0, y^(-1), 1] + 
   4*G[0, y]*G[y^(-1), x]*G[0, y^(-1), 1] - 8*G[0, y]*G[y, 1]*
    G[0, y^(-1), 1] + 4*G[0, y]*G[y, x]*G[0, y^(-1), 1] + 
   4*G[0, y]*G[y/(1 - y + y^2), 1]*G[0, y^(-1), 1] - 
   4*G[0, y]*G[y/(1 - y + y^2), x]*G[0, y^(-1), 1] - 
   12*G[-1, 0, y]*G[0, y^(-1), 1] + 8*G[0, 0, y]*G[0, y^(-1), 1] + 
   (4*Pi^2*G[0, y^(-1), x])/3 - 4*G[0, y]*G[y^(-1), 1]*G[0, y^(-1), x] + 
   4*G[0, y]*G[y, 1]*G[0, y^(-1), x] + 12*G[-1, 0, y]*G[0, y^(-1), x] - 
   8*G[0, 0, y]*G[0, y^(-1), x] - (2*Pi^2*G[0, y, 1])/3 - 
   2*G[0, x]*G[0, y]*G[0, y, 1] + 8*G[0, y]*G[y^(-1), 1]*G[0, y, 1] - 
   4*G[0, y]*G[y^(-1), x]*G[0, y, 1] - 4*G[0, y]*G[y, x]*G[0, y, 1] - 
   4*G[0, y]*G[y/(1 - y + y^2), 1]*G[0, y, 1] + 
   4*G[0, y]*G[y/(1 - y + y^2), x]*G[0, y, 1] + 12*G[-1, 0, y]*G[0, y, 1] - 
   8*G[0, 0, y]*G[0, y, 1] + (2*Pi^2*G[0, y, x])/3 - 
   4*G[0, y]*G[y^(-1), 1]*G[0, y, x] + 4*G[0, y]*G[y, 1]*G[0, y, x] - 
   12*G[-1, 0, y]*G[0, y, x] + 8*G[0, 0, y]*G[0, y, x] + 
   (Pi^2*G[0, y/(1 - y + y^2), 1])/3 - 2*G[0, y]*G[y^(-1), 1]*
    G[0, y/(1 - y + y^2), 1] + 2*G[0, y]*G[y, 1]*G[0, y/(1 - y + y^2), 1] + 
   4*G[0, 0, y]*G[0, y/(1 - y + y^2), 1] - (Pi^2*G[0, y/(1 - y + y^2), x])/
    3 + 2*G[0, y]*G[y^(-1), 1]*G[0, y/(1 - y + y^2), x] - 
   2*G[0, y]*G[y, 1]*G[0, y/(1 - y + y^2), x] - 
   4*G[0, 0, y]*G[0, y/(1 - y + y^2), x] - (Pi^2*G[1, 0, x])/6 - 
   (2*Pi^2*G[1, 0, y])/3 - 4*G[0, x]*G[y^(-1), 1]*G[1, 0, y] + 
   4*G[0, x]*G[y, 1]*G[1, 0, y] - 2*G[y^(-1), 1]*G[y/(1 - y + y^2), 1]*
    G[1, 0, y] + 2*G[y, 1]*G[y/(1 - y + y^2), 1]*G[1, 0, y] + 
   2*G[y^(-1), 1]*G[y/(1 - y + y^2), x]*G[1, 0, y] - 
   2*G[y, 1]*G[y/(1 - y + y^2), x]*G[1, 0, y] + 
   2*G[y^(-1), 1]*G[(1 - y + y^2)/y, 1]*G[1, 0, y] - 
   2*G[y, 1]*G[(1 - y + y^2)/y, 1]*G[1, 0, y] - 
   2*G[y^(-1), 1]*G[(1 - y + y^2)/y, x]*G[1, 0, y] + 
   2*G[y, 1]*G[(1 - y + y^2)/y, x]*G[1, 0, y] - 
   4*G[0, y^(-1), 1]*G[1, 0, y] + 4*G[0, y^(-1), x]*G[1, 0, y] + 
   4*G[0, y, 1]*G[1, 0, y] - 4*G[0, y, x]*G[1, 0, y] + 
   2*G[0, 0, y]*G[1, y^(-1), x] + 2*G[0, 0, y]*G[1, y, x] - 
   (Pi^2*G[1, y/(1 - y + y^2), x])/6 + G[0, y]*G[y^(-1), 1]*
    G[1, y/(1 - y + y^2), x] - G[0, y]*G[y, 1]*G[1, y/(1 - y + y^2), x] - 
   2*G[0, 0, y]*G[1, y/(1 - y + y^2), x] + (Pi^2*G[1, (1 - y + y^2)/y, x])/
    6 - G[0, y]*G[y^(-1), 1]*G[1, (1 - y + y^2)/y, x] + 
   G[0, y]*G[y, 1]*G[1, (1 - y + y^2)/y, x] - 
   2*G[0, 0, y]*G[1, (1 - y + y^2)/y, x] + (4*Pi^2*G[y^(-1), 0, 1])/3 + 
   4*G[0, x]*G[y^(-1), 1]*G[y^(-1), 0, 1] - 4*G[0, y]*G[y^(-1), 1]*
    G[y^(-1), 0, 1] + 4*G[0, x]*G[y, 1]*G[y^(-1), 0, 1] + 
   4*G[0, y]*G[y, 1]*G[y^(-1), 0, 1] - 2*G[0, x]*G[y/(1 - y + y^2), 1]*
    G[y^(-1), 0, 1] - G[1, x]*G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 1] + 
   2*G[y^(-1), x]*G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 1] + 
   2*G[y, x]*G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 1] - 
   2*G[y^(-1), 1]*G[y/(1 - y + y^2), x]*G[y^(-1), 0, 1] - 
   2*G[y, 1]*G[y/(1 - y + y^2), x]*G[y^(-1), 0, 1] + 
   G[1, x]*G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 1] - 
   2*G[y^(-1), x]*G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 1] - 
   2*G[y, x]*G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 1] + 
   G[y/(1 - y + y^2), x]*G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 1] + 
   2*G[y^(-1), 1]*G[(1 - y + y^2)/y, x]*G[y^(-1), 0, 1] + 
   2*G[y, 1]*G[(1 - y + y^2)/y, x]*G[y^(-1), 0, 1] - 
   G[y/(1 - y + y^2), 1]*G[(1 - y + y^2)/y, x]*G[y^(-1), 0, 1] - 
   4*G[0, -1, x]*G[y^(-1), 0, 1] + 2*G[0, 0, x]*G[y^(-1), 0, 1] + 
   4*G[0, 0, y]*G[y^(-1), 0, 1] + 2*G[0, 1, x]*G[y^(-1), 0, 1] + 
   4*G[0, y^(-1), 1]*G[y^(-1), 0, 1] - 4*G[0, y^(-1), x]*G[y^(-1), 0, 1] + 
   4*G[0, y, 1]*G[y^(-1), 0, 1] - 4*G[0, y, x]*G[y^(-1), 0, 1] - 
   2*G[0, y/(1 - y + y^2), 1]*G[y^(-1), 0, 1] + 2*G[0, y/(1 - y + y^2), x]*
    G[y^(-1), 0, 1] + G[1, y/(1 - y + y^2), x]*G[y^(-1), 0, 1] - 
   G[1, (1 - y + y^2)/y, x]*G[y^(-1), 0, 1] - 4*G[y^(-1), 0, 1]^2 - 
   (2*Pi^2*G[y^(-1), 0, x])/3 + 4*G[0, y]*G[y^(-1), 1]*G[y^(-1), 0, x] - 
   4*G[0, y]*G[y, 1]*G[y^(-1), 0, x] - 4*G[0, 0, y]*G[y^(-1), 0, x] + 
   4*G[y^(-1), 0, 1]*G[y^(-1), 0, x] - 2*G[0, x]*G[0, y]*G[y^(-1), 1, 1] - 
   G[0, y]*G[y/(1 - y + y^2), 1]*G[y^(-1), 1, 1] + 
   G[0, y]*G[y/(1 - y + y^2), x]*G[y^(-1), 1, 1] + 
   G[0, y]*G[(1 - y + y^2)/y, 1]*G[y^(-1), 1, 1] - 
   G[0, y]*G[(1 - y + y^2)/y, x]*G[y^(-1), 1, 1] + 
   2*G[0, 0, y]*G[y^(-1), 1, 1] - 4*G[0, x]*G[0, y]*G[y^(-1), y^(-1), 1] - 
   2*G[0, y]*G[y/(1 - y + y^2), 1]*G[y^(-1), y^(-1), 1] + 
   2*G[0, y]*G[y/(1 - y + y^2), x]*G[y^(-1), y^(-1), 1] + 
   2*G[0, y]*G[(1 - y + y^2)/y, 1]*G[y^(-1), y^(-1), 1] - 
   2*G[0, y]*G[(1 - y + y^2)/y, x]*G[y^(-1), y^(-1), 1] + 
   4*G[0, x]*G[0, y]*G[y^(-1), y, 1] + 2*G[0, y]*G[y/(1 - y + y^2), 1]*
    G[y^(-1), y, 1] - 2*G[0, y]*G[y/(1 - y + y^2), x]*G[y^(-1), y, 1] - 
   2*G[0, y]*G[(1 - y + y^2)/y, 1]*G[y^(-1), y, 1] + 
   2*G[0, y]*G[(1 - y + y^2)/y, x]*G[y^(-1), y, 1] - 
   (Pi^2*G[y^(-1), y/(1 - y + y^2), 1])/3 + 2*G[0, y]*G[y^(-1), 1]*
    G[y^(-1), y/(1 - y + y^2), 1] - 2*G[0, y]*G[y, 1]*
    G[y^(-1), y/(1 - y + y^2), 1] - 4*G[0, 0, y]*G[y^(-1), y/(1 - y + y^2), 
     1] + 2*G[y^(-1), 0, 1]*G[y^(-1), y/(1 - y + y^2), 1] + 
   (Pi^2*G[y^(-1), y/(1 - y + y^2), x])/3 - 2*G[0, y]*G[y^(-1), 1]*
    G[y^(-1), y/(1 - y + y^2), x] + 2*G[0, y]*G[y, 1]*
    G[y^(-1), y/(1 - y + y^2), x] + 4*G[0, 0, y]*G[y^(-1), y/(1 - y + y^2), 
     x] - 2*G[y^(-1), 0, 1]*G[y^(-1), y/(1 - y + y^2), x] + 
   (Pi^2*G[y^(-1), (1 - y + y^2)/y, 1])/3 - 2*G[0, y]*G[y^(-1), 1]*
    G[y^(-1), (1 - y + y^2)/y, 1] + 2*G[0, y]*G[y, 1]*
    G[y^(-1), (1 - y + y^2)/y, 1] - 4*G[0, 0, y]*G[y^(-1), (1 - y + y^2)/y, 
     1] - 2*G[y^(-1), 0, 1]*G[y^(-1), (1 - y + y^2)/y, 1] - 
   (Pi^2*G[y^(-1), (1 - y + y^2)/y, x])/3 + 2*G[0, y]*G[y^(-1), 1]*
    G[y^(-1), (1 - y + y^2)/y, x] - 2*G[0, y]*G[y, 1]*
    G[y^(-1), (1 - y + y^2)/y, x] + 4*G[0, 0, y]*G[y^(-1), (1 - y + y^2)/y, 
     x] + 2*G[y^(-1), 0, 1]*G[y^(-1), (1 - y + y^2)/y, x] + 
   (4*Pi^2*G[y, 0, 1])/3 + 4*G[0, x]*G[y^(-1), 1]*G[y, 0, 1] - 
   4*G[0, y]*G[y^(-1), 1]*G[y, 0, 1] + 4*G[0, x]*G[y, 1]*G[y, 0, 1] + 
   4*G[0, y]*G[y, 1]*G[y, 0, 1] - 2*G[0, x]*G[y/(1 - y + y^2), 1]*
    G[y, 0, 1] - G[1, x]*G[y/(1 - y + y^2), 1]*G[y, 0, 1] + 
   2*G[y^(-1), x]*G[y/(1 - y + y^2), 1]*G[y, 0, 1] + 
   2*G[y, x]*G[y/(1 - y + y^2), 1]*G[y, 0, 1] - 
   2*G[y^(-1), 1]*G[y/(1 - y + y^2), x]*G[y, 0, 1] - 
   2*G[y, 1]*G[y/(1 - y + y^2), x]*G[y, 0, 1] + G[1, x]*G[(1 - y + y^2)/y, 1]*
    G[y, 0, 1] - 2*G[y^(-1), x]*G[(1 - y + y^2)/y, 1]*G[y, 0, 1] - 
   2*G[y, x]*G[(1 - y + y^2)/y, 1]*G[y, 0, 1] + G[y/(1 - y + y^2), x]*
    G[(1 - y + y^2)/y, 1]*G[y, 0, 1] + 2*G[y^(-1), 1]*G[(1 - y + y^2)/y, x]*
    G[y, 0, 1] + 2*G[y, 1]*G[(1 - y + y^2)/y, x]*G[y, 0, 1] - 
   G[y/(1 - y + y^2), 1]*G[(1 - y + y^2)/y, x]*G[y, 0, 1] - 
   4*G[0, -1, x]*G[y, 0, 1] + 2*G[0, 0, x]*G[y, 0, 1] + 
   4*G[0, 0, y]*G[y, 0, 1] + 2*G[0, 1, x]*G[y, 0, 1] + 
   4*G[0, y^(-1), 1]*G[y, 0, 1] - 4*G[0, y^(-1), x]*G[y, 0, 1] + 
   4*G[0, y, 1]*G[y, 0, 1] - 4*G[0, y, x]*G[y, 0, 1] - 
   2*G[0, y/(1 - y + y^2), 1]*G[y, 0, 1] + 2*G[0, y/(1 - y + y^2), x]*
    G[y, 0, 1] + G[1, y/(1 - y + y^2), x]*G[y, 0, 1] - 
   G[1, (1 - y + y^2)/y, x]*G[y, 0, 1] - 8*G[y^(-1), 0, 1]*G[y, 0, 1] + 
   4*G[y^(-1), 0, x]*G[y, 0, 1] + 2*G[y^(-1), y/(1 - y + y^2), 1]*
    G[y, 0, 1] - 2*G[y^(-1), y/(1 - y + y^2), x]*G[y, 0, 1] - 
   2*G[y^(-1), (1 - y + y^2)/y, 1]*G[y, 0, 1] + 
   2*G[y^(-1), (1 - y + y^2)/y, x]*G[y, 0, 1] - 4*G[y, 0, 1]^2 - 
   (2*Pi^2*G[y, 0, x])/3 + 4*G[0, y]*G[y^(-1), 1]*G[y, 0, x] - 
   4*G[0, y]*G[y, 1]*G[y, 0, x] - 4*G[0, 0, y]*G[y, 0, x] + 
   4*G[y^(-1), 0, 1]*G[y, 0, x] + 4*G[y, 0, 1]*G[y, 0, x] + 
   2*G[0, x]*G[0, y]*G[y, 1, 1] + G[0, y]*G[y/(1 - y + y^2), 1]*G[y, 1, 1] - 
   G[0, y]*G[y/(1 - y + y^2), x]*G[y, 1, 1] - G[0, y]*G[(1 - y + y^2)/y, 1]*
    G[y, 1, 1] + G[0, y]*G[(1 - y + y^2)/y, x]*G[y, 1, 1] + 
   2*G[0, 0, y]*G[y, 1, 1] - 4*G[0, x]*G[0, y]*G[y, y^(-1), 1] - 
   2*G[0, y]*G[y/(1 - y + y^2), 1]*G[y, y^(-1), 1] + 
   2*G[0, y]*G[y/(1 - y + y^2), x]*G[y, y^(-1), 1] + 
   2*G[0, y]*G[(1 - y + y^2)/y, 1]*G[y, y^(-1), 1] - 
   2*G[0, y]*G[(1 - y + y^2)/y, x]*G[y, y^(-1), 1] + 
   4*G[0, x]*G[0, y]*G[y, y, 1] + 2*G[0, y]*G[y/(1 - y + y^2), 1]*
    G[y, y, 1] - 2*G[0, y]*G[y/(1 - y + y^2), x]*G[y, y, 1] - 
   2*G[0, y]*G[(1 - y + y^2)/y, 1]*G[y, y, 1] + 
   2*G[0, y]*G[(1 - y + y^2)/y, x]*G[y, y, 1] - 
   (Pi^2*G[y, y/(1 - y + y^2), 1])/3 + 2*G[0, y]*G[y^(-1), 1]*
    G[y, y/(1 - y + y^2), 1] - 2*G[0, y]*G[y, 1]*G[y, y/(1 - y + y^2), 1] - 
   4*G[0, 0, y]*G[y, y/(1 - y + y^2), 1] + 2*G[y^(-1), 0, 1]*
    G[y, y/(1 - y + y^2), 1] + 2*G[y, 0, 1]*G[y, y/(1 - y + y^2), 1] + 
   (Pi^2*G[y, y/(1 - y + y^2), x])/3 - 2*G[0, y]*G[y^(-1), 1]*
    G[y, y/(1 - y + y^2), x] + 2*G[0, y]*G[y, 1]*G[y, y/(1 - y + y^2), x] + 
   4*G[0, 0, y]*G[y, y/(1 - y + y^2), x] - 2*G[y^(-1), 0, 1]*
    G[y, y/(1 - y + y^2), x] - 2*G[y, 0, 1]*G[y, y/(1 - y + y^2), x] + 
   (Pi^2*G[y, (1 - y + y^2)/y, 1])/3 - 2*G[0, y]*G[y^(-1), 1]*
    G[y, (1 - y + y^2)/y, 1] + 2*G[0, y]*G[y, 1]*G[y, (1 - y + y^2)/y, 1] - 
   4*G[0, 0, y]*G[y, (1 - y + y^2)/y, 1] - 2*G[y^(-1), 0, 1]*
    G[y, (1 - y + y^2)/y, 1] - 2*G[y, 0, 1]*G[y, (1 - y + y^2)/y, 1] - 
   (Pi^2*G[y, (1 - y + y^2)/y, x])/3 + 2*G[0, y]*G[y^(-1), 1]*
    G[y, (1 - y + y^2)/y, x] - 2*G[0, y]*G[y, 1]*G[y, (1 - y + y^2)/y, x] + 
   4*G[0, 0, y]*G[y, (1 - y + y^2)/y, x] + 2*G[y^(-1), 0, 1]*
    G[y, (1 - y + y^2)/y, x] + 2*G[y, 0, 1]*G[y, (1 - y + y^2)/y, x] + 
   (Pi^2*G[y/(1 - y + y^2), -1, 1])/3 - 2*G[0, y]*G[y^(-1), 1]*
    G[y/(1 - y + y^2), -1, 1] + 2*G[0, y]*G[y, 1]*G[y/(1 - y + y^2), -1, 1] - 
   2*G[y^(-1), 0, 1]*G[y/(1 - y + y^2), -1, 1] - 
   2*G[y, 0, 1]*G[y/(1 - y + y^2), -1, 1] - (Pi^2*G[y/(1 - y + y^2), -1, x])/
    3 + 2*G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), -1, x] - 
   2*G[0, y]*G[y, 1]*G[y/(1 - y + y^2), -1, x] + 
   2*G[y^(-1), 0, 1]*G[y/(1 - y + y^2), -1, x] + 
   2*G[y, 0, 1]*G[y/(1 - y + y^2), -1, x] - (5*Pi^2*G[y/(1 - y + y^2), 0, 1])/
    6 + 4*G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), 0, 1] - 
   4*G[0, y]*G[y, 1]*G[y/(1 - y + y^2), 0, 1] - 
   4*G[0, 0, y]*G[y/(1 - y + y^2), 0, 1] + 4*G[y^(-1), 0, 1]*
    G[y/(1 - y + y^2), 0, 1] + 4*G[y, 0, 1]*G[y/(1 - y + y^2), 0, 1] + 
   (5*Pi^2*G[y/(1 - y + y^2), 0, x])/6 - 4*G[0, y]*G[y^(-1), 1]*
    G[y/(1 - y + y^2), 0, x] + 4*G[0, y]*G[y, 1]*G[y/(1 - y + y^2), 0, x] + 
   4*G[0, 0, y]*G[y/(1 - y + y^2), 0, x] - 4*G[y^(-1), 0, 1]*
    G[y/(1 - y + y^2), 0, x] - 4*G[y, 0, 1]*G[y/(1 - y + y^2), 0, x] - 
   (Pi^2*G[y/(1 - y + y^2), 1, 1])/2 + 2*G[0, y]*G[y^(-1), 1]*
    G[y/(1 - y + y^2), 1, 1] - 2*G[0, y]*G[y, 1]*G[y/(1 - y + y^2), 1, 1] - 
   2*G[0, 0, y]*G[y/(1 - y + y^2), 1, 1] + 2*G[y^(-1), 0, 1]*
    G[y/(1 - y + y^2), 1, 1] + 2*G[y, 0, 1]*G[y/(1 - y + y^2), 1, 1] + 
   (Pi^2*G[y/(1 - y + y^2), 1, x])/3 - G[0, y]*G[y^(-1), 1]*
    G[y/(1 - y + y^2), 1, x] + G[0, y]*G[y, 1]*G[y/(1 - y + y^2), 1, x] - 
   G[y^(-1), 0, 1]*G[y/(1 - y + y^2), 1, x] - 
   G[y, 0, 1]*G[y/(1 - y + y^2), 1, x] + 
   (2*Pi^2*G[y/(1 - y + y^2), y^(-1), 1])/3 + 
   2*G[0, x]*G[0, y]*G[y/(1 - y + y^2), y^(-1), 1] + 
   G[0, y]*G[1, x]*G[y/(1 - y + y^2), y^(-1), 1] - 
   2*G[0, y]*G[y^(-1), x]*G[y/(1 - y + y^2), y^(-1), 1] + 
   4*G[0, y]*G[y, 1]*G[y/(1 - y + y^2), y^(-1), 1] - 
   2*G[0, y]*G[y, x]*G[y/(1 - y + y^2), y^(-1), 1] - 
   G[0, y]*G[(1 - y + y^2)/y, 1]*G[y/(1 - y + y^2), y^(-1), 1] + 
   G[0, y]*G[(1 - y + y^2)/y, x]*G[y/(1 - y + y^2), y^(-1), 1] + 
   6*G[-1, 0, y]*G[y/(1 - y + y^2), y^(-1), 1] - 
   3*G[0, 0, y]*G[y/(1 - y + y^2), y^(-1), 1] + 
   2*G[1, 0, y]*G[y/(1 - y + y^2), y^(-1), 1] - 
   2*G[y^(-1), 0, 1]*G[y/(1 - y + y^2), y^(-1), 1] - 
   2*G[y, 0, 1]*G[y/(1 - y + y^2), y^(-1), 1] - 
   (2*Pi^2*G[y/(1 - y + y^2), y^(-1), x])/3 + 2*G[0, y]*G[y^(-1), 1]*
    G[y/(1 - y + y^2), y^(-1), x] - 2*G[0, y]*G[y, 1]*
    G[y/(1 - y + y^2), y^(-1), x] - 6*G[-1, 0, y]*G[y/(1 - y + y^2), y^(-1), 
     x] + 3*G[0, 0, y]*G[y/(1 - y + y^2), y^(-1), x] - 
   2*G[1, 0, y]*G[y/(1 - y + y^2), y^(-1), x] + 
   2*G[y^(-1), 0, 1]*G[y/(1 - y + y^2), y^(-1), x] + 
   2*G[y, 0, 1]*G[y/(1 - y + y^2), y^(-1), x] + 
   (Pi^2*G[y/(1 - y + y^2), y, 1])/3 - 2*G[0, x]*G[0, y]*
    G[y/(1 - y + y^2), y, 1] - G[0, y]*G[1, x]*G[y/(1 - y + y^2), y, 1] - 
   4*G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), y, 1] + 
   2*G[0, y]*G[y^(-1), x]*G[y/(1 - y + y^2), y, 1] + 
   2*G[0, y]*G[y, x]*G[y/(1 - y + y^2), y, 1] + G[0, y]*G[(1 - y + y^2)/y, 1]*
    G[y/(1 - y + y^2), y, 1] - G[0, y]*G[(1 - y + y^2)/y, x]*
    G[y/(1 - y + y^2), y, 1] - 6*G[-1, 0, y]*G[y/(1 - y + y^2), y, 1] + 
   5*G[0, 0, y]*G[y/(1 - y + y^2), y, 1] - 
   2*G[1, 0, y]*G[y/(1 - y + y^2), y, 1] - 2*G[y^(-1), 0, 1]*
    G[y/(1 - y + y^2), y, 1] - 2*G[y, 0, 1]*G[y/(1 - y + y^2), y, 1] - 
   (Pi^2*G[y/(1 - y + y^2), y, x])/3 + 2*G[0, y]*G[y^(-1), 1]*
    G[y/(1 - y + y^2), y, x] - 2*G[0, y]*G[y, 1]*G[y/(1 - y + y^2), y, x] + 
   6*G[-1, 0, y]*G[y/(1 - y + y^2), y, x] - 
   5*G[0, 0, y]*G[y/(1 - y + y^2), y, x] + 
   2*G[1, 0, y]*G[y/(1 - y + y^2), y, x] + 2*G[y^(-1), 0, 1]*
    G[y/(1 - y + y^2), y, x] + 2*G[y, 0, 1]*G[y/(1 - y + y^2), y, x] - 
   (Pi^2*G[y/(1 - y + y^2), (1 - y + y^2)/y, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), (1 - y + y^2)/y, 1] - 
   G[0, y]*G[y, 1]*G[y/(1 - y + y^2), (1 - y + y^2)/y, 1] + 
   2*G[0, 0, y]*G[y/(1 - y + y^2), (1 - y + y^2)/y, 1] + 
   G[y^(-1), 0, 1]*G[y/(1 - y + y^2), (1 - y + y^2)/y, 1] + 
   G[y, 0, 1]*G[y/(1 - y + y^2), (1 - y + y^2)/y, 1] + 
   (Pi^2*G[y/(1 - y + y^2), (1 - y + y^2)/y, x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), (1 - y + y^2)/y, x] + 
   G[0, y]*G[y, 1]*G[y/(1 - y + y^2), (1 - y + y^2)/y, x] - 
   2*G[0, 0, y]*G[y/(1 - y + y^2), (1 - y + y^2)/y, x] - 
   G[y^(-1), 0, 1]*G[y/(1 - y + y^2), (1 - y + y^2)/y, x] - 
   G[y, 0, 1]*G[y/(1 - y + y^2), (1 - y + y^2)/y, x] - 
   (Pi^2*G[(1 - y + y^2)/y, -1, 1])/3 + 2*G[0, y]*G[y^(-1), 1]*
    G[(1 - y + y^2)/y, -1, 1] - 2*G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, -1, 1] + 
   2*G[y^(-1), 0, 1]*G[(1 - y + y^2)/y, -1, 1] + 
   2*G[y, 0, 1]*G[(1 - y + y^2)/y, -1, 1] + (Pi^2*G[(1 - y + y^2)/y, -1, x])/
    3 - 2*G[0, y]*G[y^(-1), 1]*G[(1 - y + y^2)/y, -1, x] + 
   2*G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, -1, x] - 
   2*G[y^(-1), 0, 1]*G[(1 - y + y^2)/y, -1, x] - 
   2*G[y, 0, 1]*G[(1 - y + y^2)/y, -1, x] + (Pi^2*G[(1 - y + y^2)/y, 1, 1])/
    2 - 2*G[0, y]*G[y^(-1), 1]*G[(1 - y + y^2)/y, 1, 1] + 
   2*G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, 1, 1] - 
   2*G[0, 0, y]*G[(1 - y + y^2)/y, 1, 1] - 2*G[y^(-1), 0, 1]*
    G[(1 - y + y^2)/y, 1, 1] - 2*G[y, 0, 1]*G[(1 - y + y^2)/y, 1, 1] - 
   (Pi^2*G[(1 - y + y^2)/y, 1, x])/3 + G[0, y]*G[y^(-1), 1]*
    G[(1 - y + y^2)/y, 1, x] - G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, 1, x] + 
   G[y^(-1), 0, 1]*G[(1 - y + y^2)/y, 1, x] + 
   G[y, 0, 1]*G[(1 - y + y^2)/y, 1, x] - 
   (2*Pi^2*G[(1 - y + y^2)/y, y^(-1), 1])/3 - 
   G[0, y]*G[1, x]*G[(1 - y + y^2)/y, y^(-1), 1] + 
   2*G[0, y]*G[y^(-1), x]*G[(1 - y + y^2)/y, y^(-1), 1] - 
   4*G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, y^(-1), 1] + 
   2*G[0, y]*G[y, x]*G[(1 - y + y^2)/y, y^(-1), 1] + 
   G[0, y]*G[y/(1 - y + y^2), 1]*G[(1 - y + y^2)/y, y^(-1), 1] - 
   G[0, y]*G[y/(1 - y + y^2), x]*G[(1 - y + y^2)/y, y^(-1), 1] - 
   6*G[-1, 0, y]*G[(1 - y + y^2)/y, y^(-1), 1] + 
   5*G[0, 0, y]*G[(1 - y + y^2)/y, y^(-1), 1] - 
   2*G[1, 0, y]*G[(1 - y + y^2)/y, y^(-1), 1] + 
   2*G[y^(-1), 0, 1]*G[(1 - y + y^2)/y, y^(-1), 1] + 
   2*G[y, 0, 1]*G[(1 - y + y^2)/y, y^(-1), 1] + 
   (2*Pi^2*G[(1 - y + y^2)/y, y^(-1), x])/3 - 2*G[0, y]*G[y^(-1), 1]*
    G[(1 - y + y^2)/y, y^(-1), x] + 2*G[0, y]*G[y, 1]*
    G[(1 - y + y^2)/y, y^(-1), x] + 6*G[-1, 0, y]*G[(1 - y + y^2)/y, y^(-1), 
     x] - 5*G[0, 0, y]*G[(1 - y + y^2)/y, y^(-1), x] + 
   2*G[1, 0, y]*G[(1 - y + y^2)/y, y^(-1), x] - 
   2*G[y^(-1), 0, 1]*G[(1 - y + y^2)/y, y^(-1), x] - 
   2*G[y, 0, 1]*G[(1 - y + y^2)/y, y^(-1), x] - 
   (Pi^2*G[(1 - y + y^2)/y, y, 1])/3 + G[0, y]*G[1, x]*
    G[(1 - y + y^2)/y, y, 1] + 4*G[0, y]*G[y^(-1), 1]*
    G[(1 - y + y^2)/y, y, 1] - 2*G[0, y]*G[y^(-1), x]*
    G[(1 - y + y^2)/y, y, 1] - 2*G[0, y]*G[y, x]*G[(1 - y + y^2)/y, y, 1] - 
   G[0, y]*G[y/(1 - y + y^2), 1]*G[(1 - y + y^2)/y, y, 1] + 
   G[0, y]*G[y/(1 - y + y^2), x]*G[(1 - y + y^2)/y, y, 1] + 
   6*G[-1, 0, y]*G[(1 - y + y^2)/y, y, 1] - 
   3*G[0, 0, y]*G[(1 - y + y^2)/y, y, 1] + 
   2*G[1, 0, y]*G[(1 - y + y^2)/y, y, 1] + 2*G[y^(-1), 0, 1]*
    G[(1 - y + y^2)/y, y, 1] + 2*G[y, 0, 1]*G[(1 - y + y^2)/y, y, 1] + 
   (Pi^2*G[(1 - y + y^2)/y, y, x])/3 - 2*G[0, y]*G[y^(-1), 1]*
    G[(1 - y + y^2)/y, y, x] + 2*G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, y, x] - 
   6*G[-1, 0, y]*G[(1 - y + y^2)/y, y, x] + 
   3*G[0, 0, y]*G[(1 - y + y^2)/y, y, x] - 
   2*G[1, 0, y]*G[(1 - y + y^2)/y, y, x] - 2*G[y^(-1), 0, 1]*
    G[(1 - y + y^2)/y, y, x] - 2*G[y, 0, 1]*G[(1 - y + y^2)/y, y, x] + 
   (Pi^2*G[(1 - y + y^2)/y, y/(1 - y + y^2), 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 - y + y^2)/y, y/(1 - y + y^2), 1] + 
   G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, y/(1 - y + y^2), 1] + 
   2*G[0, 0, y]*G[(1 - y + y^2)/y, y/(1 - y + y^2), 1] - 
   G[y^(-1), 0, 1]*G[(1 - y + y^2)/y, y/(1 - y + y^2), 1] - 
   G[y, 0, 1]*G[(1 - y + y^2)/y, y/(1 - y + y^2), 1] - 
   (Pi^2*G[(1 - y + y^2)/y, y/(1 - y + y^2), x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 - y + y^2)/y, y/(1 - y + y^2), x] - 
   G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, y/(1 - y + y^2), x] - 
   2*G[0, 0, y]*G[(1 - y + y^2)/y, y/(1 - y + y^2), x] + 
   G[y^(-1), 0, 1]*G[(1 - y + y^2)/y, y/(1 - y + y^2), x] + 
   G[y, 0, 1]*G[(1 - y + y^2)/y, y/(1 - y + y^2), x] - 
   4*G[0, x]*G[-1, y^(-1), 0, 1] - 2*G[y/(1 - y + y^2), 1]*
    G[-1, y^(-1), 0, 1] + 2*G[y/(1 - y + y^2), x]*G[-1, y^(-1), 0, 1] + 
   2*G[(1 - y + y^2)/y, 1]*G[-1, y^(-1), 0, 1] - 
   2*G[(1 - y + y^2)/y, x]*G[-1, y^(-1), 0, 1] - 4*G[0, x]*G[-1, y, 0, 1] - 
   2*G[y/(1 - y + y^2), 1]*G[-1, y, 0, 1] + 2*G[y/(1 - y + y^2), x]*
    G[-1, y, 0, 1] + 2*G[(1 - y + y^2)/y, 1]*G[-1, y, 0, 1] - 
   2*G[(1 - y + y^2)/y, x]*G[-1, y, 0, 1] + 12*G[0, x]*G[0, -1, 0, y] + 
   12*G[y/(1 - y + y^2), 1]*G[0, -1, 0, y] - 12*G[y/(1 - y + y^2), x]*
    G[0, -1, 0, y] + 12*G[(1 - y + y^2)/y, 1]*G[0, -1, 0, y] - 
   12*G[(1 - y + y^2)/y, x]*G[0, -1, 0, y] - 4*G[0, y]*G[0, -1, y^(-1), 1] + 
   4*G[0, y]*G[0, -1, y^(-1), x] + 4*G[0, y]*G[0, -1, y, 1] - 
   4*G[0, y]*G[0, -1, y, x] - 4*G[0, x]*G[0, 0, 0, y] + 
   4*G[y^(-1), 1]*G[0, 0, 0, y] - 4*G[y^(-1), x]*G[0, 0, 0, y] + 
   4*G[y, 1]*G[0, 0, 0, y] - 4*G[y, x]*G[0, 0, 0, y] - 
   8*G[y/(1 - y + y^2), 1]*G[0, 0, 0, y] + 8*G[y/(1 - y + y^2), x]*
    G[0, 0, 0, y] - 8*G[(1 - y + y^2)/y, 1]*G[0, 0, 0, y] + 
   8*G[(1 - y + y^2)/y, x]*G[0, 0, 0, y] + 2*G[0, y]*G[0, 0, y^(-1), 1] - 
   2*G[0, y]*G[0, 0, y^(-1), x] - 2*G[0, y]*G[0, 0, y, 1] + 
   2*G[0, y]*G[0, 0, y, x] + 4*G[0, x]*G[0, 1, 0, y] + 
   4*G[y/(1 - y + y^2), 1]*G[0, 1, 0, y] - 4*G[y/(1 - y + y^2), x]*
    G[0, 1, 0, y] + 4*G[(1 - y + y^2)/y, 1]*G[0, 1, 0, y] - 
   4*G[(1 - y + y^2)/y, x]*G[0, 1, 0, y] + 2*G[0, y]*G[0, 1, y^(-1), 1] - 
   2*G[0, y]*G[0, 1, y^(-1), x] - 2*G[0, y]*G[0, 1, y, 1] + 
   2*G[0, y]*G[0, 1, y, x] + 2*G[0, x]*G[0, y^(-1), 0, 1] - 
   4*G[y^(-1), 1]*G[0, y^(-1), 0, 1] + 4*G[y^(-1), x]*G[0, y^(-1), 0, 1] - 
   4*G[y, 1]*G[0, y^(-1), 0, 1] + 4*G[y, x]*G[0, y^(-1), 0, 1] + 
   4*G[y/(1 - y + y^2), 1]*G[0, y^(-1), 0, 1] - 4*G[y/(1 - y + y^2), x]*
    G[0, y^(-1), 0, 1] - 4*G[0, y]*G[0, y^(-1), y^(-1), 1] + 
   4*G[0, y]*G[0, y^(-1), y^(-1), x] + 4*G[0, y]*G[0, y^(-1), y, 1] - 
   4*G[0, y]*G[0, y^(-1), y, x] + 2*G[0, x]*G[0, y, 0, 1] - 
   4*G[y^(-1), 1]*G[0, y, 0, 1] + 4*G[y^(-1), x]*G[0, y, 0, 1] - 
   4*G[y, 1]*G[0, y, 0, 1] + 4*G[y, x]*G[0, y, 0, 1] + 
   4*G[y/(1 - y + y^2), 1]*G[0, y, 0, 1] - 4*G[y/(1 - y + y^2), x]*
    G[0, y, 0, 1] - 4*G[0, y]*G[0, y, y^(-1), 1] + 
   4*G[0, y]*G[0, y, y^(-1), x] + 4*G[0, y]*G[0, y, y, 1] - 
   4*G[0, y]*G[0, y, y, x] + 2*G[0, y]*G[0, y/(1 - y + y^2), y^(-1), 1] - 
   2*G[0, y]*G[0, y/(1 - y + y^2), y^(-1), x] - 
   2*G[0, y]*G[0, y/(1 - y + y^2), y, 1] + 
   2*G[0, y]*G[0, y/(1 - y + y^2), y, x] - 8*G[0, x]*G[1, 0, 0, y] - 
   8*G[y^(-1), 1]*G[1, 0, 0, y] + 8*G[y^(-1), x]*G[1, 0, 0, y] - 
   8*G[y, 1]*G[1, 0, 0, y] + 8*G[y, x]*G[1, 0, 0, y] - 
   G[0, y]*G[1, y/(1 - y + y^2), y^(-1), x] + 
   G[0, y]*G[1, y/(1 - y + y^2), y, x] + 
   G[0, y]*G[1, (1 - y + y^2)/y, y^(-1), x] - 
   G[0, y]*G[1, (1 - y + y^2)/y, y, x] - 4*G[0, x]*G[y^(-1), -1, 0, 1] - 
   2*G[y/(1 - y + y^2), 1]*G[y^(-1), -1, 0, 1] + 
   2*G[y/(1 - y + y^2), x]*G[y^(-1), -1, 0, 1] + 
   2*G[(1 - y + y^2)/y, 1]*G[y^(-1), -1, 0, 1] - 
   2*G[(1 - y + y^2)/y, x]*G[y^(-1), -1, 0, 1] + 
   4*G[0, x]*G[y^(-1), 0, 0, 1] + 2*G[1, x]*G[y^(-1), 0, 0, 1] + 
   3*G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 0, 1] - 3*G[y/(1 - y + y^2), x]*
    G[y^(-1), 0, 0, 1] - G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 0, 1] + 
   G[(1 - y + y^2)/y, x]*G[y^(-1), 0, 0, 1] - 2*G[0, x]*G[y^(-1), 0, 1, 1] - 
   G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 1, 1] + G[y/(1 - y + y^2), x]*
    G[y^(-1), 0, 1, 1] + G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 1, 1] - 
   G[(1 - y + y^2)/y, x]*G[y^(-1), 0, 1, 1] + 
   4*G[0, y]*G[y^(-1), 0, y^(-1), 1] - 4*G[0, y]*G[y^(-1), 0, y^(-1), x] - 
   4*G[0, y]*G[y^(-1), 0, y, 1] + 4*G[0, y]*G[y^(-1), 0, y, x] + 
   2*G[0, x]*G[y^(-1), 1, 0, 1] + G[y/(1 - y + y^2), 1]*G[y^(-1), 1, 0, 1] - 
   G[y/(1 - y + y^2), x]*G[y^(-1), 1, 0, 1] - G[(1 - y + y^2)/y, 1]*
    G[y^(-1), 1, 0, 1] + G[(1 - y + y^2)/y, x]*G[y^(-1), 1, 0, 1] - 
   4*G[0, x]*G[y^(-1), y^(-1), 0, 1] - 2*G[y/(1 - y + y^2), 1]*
    G[y^(-1), y^(-1), 0, 1] + 2*G[y/(1 - y + y^2), x]*
    G[y^(-1), y^(-1), 0, 1] + 2*G[(1 - y + y^2)/y, 1]*
    G[y^(-1), y^(-1), 0, 1] - 2*G[(1 - y + y^2)/y, x]*
    G[y^(-1), y^(-1), 0, 1] - 4*G[0, x]*G[y^(-1), y, 0, 1] - 
   2*G[y/(1 - y + y^2), 1]*G[y^(-1), y, 0, 1] + 2*G[y/(1 - y + y^2), x]*
    G[y^(-1), y, 0, 1] + 2*G[(1 - y + y^2)/y, 1]*G[y^(-1), y, 0, 1] - 
   2*G[(1 - y + y^2)/y, x]*G[y^(-1), y, 0, 1] - 
   2*G[0, y]*G[y^(-1), y/(1 - y + y^2), y^(-1), 1] + 
   2*G[0, y]*G[y^(-1), y/(1 - y + y^2), y^(-1), x] + 
   2*G[0, y]*G[y^(-1), y/(1 - y + y^2), y, 1] - 
   2*G[0, y]*G[y^(-1), y/(1 - y + y^2), y, x] + 
   2*G[0, y]*G[y^(-1), (1 - y + y^2)/y, y^(-1), 1] - 
   2*G[0, y]*G[y^(-1), (1 - y + y^2)/y, y^(-1), x] - 
   2*G[0, y]*G[y^(-1), (1 - y + y^2)/y, y, 1] + 
   2*G[0, y]*G[y^(-1), (1 - y + y^2)/y, y, x] - 4*G[0, x]*G[y, -1, 0, 1] - 
   2*G[y/(1 - y + y^2), 1]*G[y, -1, 0, 1] + 2*G[y/(1 - y + y^2), x]*
    G[y, -1, 0, 1] + 2*G[(1 - y + y^2)/y, 1]*G[y, -1, 0, 1] - 
   2*G[(1 - y + y^2)/y, x]*G[y, -1, 0, 1] + 4*G[0, x]*G[y, 0, 0, 1] + 
   2*G[1, x]*G[y, 0, 0, 1] + 3*G[y/(1 - y + y^2), 1]*G[y, 0, 0, 1] - 
   3*G[y/(1 - y + y^2), x]*G[y, 0, 0, 1] - G[(1 - y + y^2)/y, 1]*
    G[y, 0, 0, 1] + G[(1 - y + y^2)/y, x]*G[y, 0, 0, 1] - 
   2*G[0, x]*G[y, 0, 1, 1] - G[y/(1 - y + y^2), 1]*G[y, 0, 1, 1] + 
   G[y/(1 - y + y^2), x]*G[y, 0, 1, 1] + G[(1 - y + y^2)/y, 1]*
    G[y, 0, 1, 1] - G[(1 - y + y^2)/y, x]*G[y, 0, 1, 1] + 
   4*G[0, y]*G[y, 0, y^(-1), 1] - 4*G[0, y]*G[y, 0, y^(-1), x] - 
   4*G[0, y]*G[y, 0, y, 1] + 4*G[0, y]*G[y, 0, y, x] + 
   2*G[0, x]*G[y, 1, 0, 1] + G[y/(1 - y + y^2), 1]*G[y, 1, 0, 1] - 
   G[y/(1 - y + y^2), x]*G[y, 1, 0, 1] - G[(1 - y + y^2)/y, 1]*
    G[y, 1, 0, 1] + G[(1 - y + y^2)/y, x]*G[y, 1, 0, 1] - 
   4*G[0, x]*G[y, y^(-1), 0, 1] - 2*G[y/(1 - y + y^2), 1]*
    G[y, y^(-1), 0, 1] + 2*G[y/(1 - y + y^2), x]*G[y, y^(-1), 0, 1] + 
   2*G[(1 - y + y^2)/y, 1]*G[y, y^(-1), 0, 1] - 2*G[(1 - y + y^2)/y, x]*
    G[y, y^(-1), 0, 1] - 4*G[0, x]*G[y, y, 0, 1] - 
   2*G[y/(1 - y + y^2), 1]*G[y, y, 0, 1] + 2*G[y/(1 - y + y^2), x]*
    G[y, y, 0, 1] + 2*G[(1 - y + y^2)/y, 1]*G[y, y, 0, 1] - 
   2*G[(1 - y + y^2)/y, x]*G[y, y, 0, 1] - 
   2*G[0, y]*G[y, y/(1 - y + y^2), y^(-1), 1] + 
   2*G[0, y]*G[y, y/(1 - y + y^2), y^(-1), x] + 
   2*G[0, y]*G[y, y/(1 - y + y^2), y, 1] - 
   2*G[0, y]*G[y, y/(1 - y + y^2), y, x] + 
   2*G[0, y]*G[y, (1 - y + y^2)/y, y^(-1), 1] - 
   2*G[0, y]*G[y, (1 - y + y^2)/y, y^(-1), x] - 
   2*G[0, y]*G[y, (1 - y + y^2)/y, y, 1] + 
   2*G[0, y]*G[y, (1 - y + y^2)/y, y, x] + 
   2*G[0, y]*G[y/(1 - y + y^2), -1, y^(-1), 1] - 
   2*G[0, y]*G[y/(1 - y + y^2), -1, y^(-1), x] - 
   2*G[0, y]*G[y/(1 - y + y^2), -1, y, 1] + 
   2*G[0, y]*G[y/(1 - y + y^2), -1, y, x] - 
   2*G[0, x]*G[y/(1 - y + y^2), 0, 0, 1] - 
   G[1, x]*G[y/(1 - y + y^2), 0, 0, 1] - 2*G[y^(-1), 1]*
    G[y/(1 - y + y^2), 0, 0, 1] + 2*G[y^(-1), x]*G[y/(1 - y + y^2), 0, 0, 
     1] - 2*G[y, 1]*G[y/(1 - y + y^2), 0, 0, 1] + 
   2*G[y, x]*G[y/(1 - y + y^2), 0, 0, 1] + G[(1 - y + y^2)/y, 1]*
    G[y/(1 - y + y^2), 0, 0, 1] - G[(1 - y + y^2)/y, x]*
    G[y/(1 - y + y^2), 0, 0, 1] - 4*G[0, y]*G[y/(1 - y + y^2), 0, y^(-1), 
     1] + 4*G[0, y]*G[y/(1 - y + y^2), 0, y^(-1), x] + 
   4*G[0, y]*G[y/(1 - y + y^2), 0, y, 1] - 
   4*G[0, y]*G[y/(1 - y + y^2), 0, y, x] - 
   2*G[0, x]*G[y/(1 - y + y^2), 1, 0, 1] - 
   G[1, x]*G[y/(1 - y + y^2), 1, 0, 1] - 2*G[y^(-1), 1]*
    G[y/(1 - y + y^2), 1, 0, 1] + 2*G[y^(-1), x]*G[y/(1 - y + y^2), 1, 0, 
     1] - 2*G[y, 1]*G[y/(1 - y + y^2), 1, 0, 1] + 
   2*G[y, x]*G[y/(1 - y + y^2), 1, 0, 1] + G[(1 - y + y^2)/y, 1]*
    G[y/(1 - y + y^2), 1, 0, 1] - G[(1 - y + y^2)/y, x]*
    G[y/(1 - y + y^2), 1, 0, 1] - 2*G[0, y]*G[y/(1 - y + y^2), 1, y^(-1), 
     1] + G[0, y]*G[y/(1 - y + y^2), 1, y^(-1), x] + 
   2*G[0, y]*G[y/(1 - y + y^2), 1, y, 1] - 
   G[0, y]*G[y/(1 - y + y^2), 1, y, x] + 
   2*G[0, x]*G[y/(1 - y + y^2), y^(-1), 0, 1] + 
   G[1, x]*G[y/(1 - y + y^2), y^(-1), 0, 1] + 
   2*G[y^(-1), 1]*G[y/(1 - y + y^2), y^(-1), 0, 1] - 
   2*G[y^(-1), x]*G[y/(1 - y + y^2), y^(-1), 0, 1] + 
   2*G[y, 1]*G[y/(1 - y + y^2), y^(-1), 0, 1] - 
   2*G[y, x]*G[y/(1 - y + y^2), y^(-1), 0, 1] - G[(1 - y + y^2)/y, 1]*
    G[y/(1 - y + y^2), y^(-1), 0, 1] + G[(1 - y + y^2)/y, x]*
    G[y/(1 - y + y^2), y^(-1), 0, 1] - 
   G[0, y]*G[y/(1 - y + y^2), y^(-1), 1, 1] + 
   2*G[0, y]*G[y/(1 - y + y^2), y^(-1), y^(-1), 1] - 
   2*G[0, y]*G[y/(1 - y + y^2), y^(-1), y^(-1), x] - 
   2*G[0, y]*G[y/(1 - y + y^2), y^(-1), y, 1] + 
   2*G[0, y]*G[y/(1 - y + y^2), y^(-1), y, x] + 
   2*G[0, x]*G[y/(1 - y + y^2), y, 0, 1] + 
   G[1, x]*G[y/(1 - y + y^2), y, 0, 1] + 2*G[y^(-1), 1]*
    G[y/(1 - y + y^2), y, 0, 1] - 2*G[y^(-1), x]*G[y/(1 - y + y^2), y, 0, 
     1] + 2*G[y, 1]*G[y/(1 - y + y^2), y, 0, 1] - 
   2*G[y, x]*G[y/(1 - y + y^2), y, 0, 1] - G[(1 - y + y^2)/y, 1]*
    G[y/(1 - y + y^2), y, 0, 1] + G[(1 - y + y^2)/y, x]*
    G[y/(1 - y + y^2), y, 0, 1] + G[0, y]*G[y/(1 - y + y^2), y, 1, 1] + 
   2*G[0, y]*G[y/(1 - y + y^2), y, y^(-1), 1] - 
   2*G[0, y]*G[y/(1 - y + y^2), y, y^(-1), x] - 
   2*G[0, y]*G[y/(1 - y + y^2), y, y, 1] + 
   2*G[0, y]*G[y/(1 - y + y^2), y, y, x] - 
   G[0, y]*G[y/(1 - y + y^2), (1 - y + y^2)/y, y^(-1), 1] + 
   G[0, y]*G[y/(1 - y + y^2), (1 - y + y^2)/y, y^(-1), x] + 
   G[0, y]*G[y/(1 - y + y^2), (1 - y + y^2)/y, y, 1] - 
   G[0, y]*G[y/(1 - y + y^2), (1 - y + y^2)/y, y, x] - 
   2*G[0, y]*G[(1 - y + y^2)/y, -1, y^(-1), 1] + 
   2*G[0, y]*G[(1 - y + y^2)/y, -1, y^(-1), x] + 
   2*G[0, y]*G[(1 - y + y^2)/y, -1, y, 1] - 
   2*G[0, y]*G[(1 - y + y^2)/y, -1, y, x] + 
   G[1, x]*G[(1 - y + y^2)/y, 1, 0, 1] + 2*G[y^(-1), 1]*
    G[(1 - y + y^2)/y, 1, 0, 1] - 2*G[y^(-1), x]*G[(1 - y + y^2)/y, 1, 0, 
     1] + 2*G[y, 1]*G[(1 - y + y^2)/y, 1, 0, 1] - 
   2*G[y, x]*G[(1 - y + y^2)/y, 1, 0, 1] - G[y/(1 - y + y^2), 1]*
    G[(1 - y + y^2)/y, 1, 0, 1] + G[y/(1 - y + y^2), x]*
    G[(1 - y + y^2)/y, 1, 0, 1] + 2*G[0, y]*G[(1 - y + y^2)/y, 1, y^(-1), 
     1] - G[0, y]*G[(1 - y + y^2)/y, 1, y^(-1), x] - 
   2*G[0, y]*G[(1 - y + y^2)/y, 1, y, 1] + 
   G[0, y]*G[(1 - y + y^2)/y, 1, y, x] - 
   G[1, x]*G[(1 - y + y^2)/y, y^(-1), 0, 1] - 
   2*G[y^(-1), 1]*G[(1 - y + y^2)/y, y^(-1), 0, 1] + 
   2*G[y^(-1), x]*G[(1 - y + y^2)/y, y^(-1), 0, 1] - 
   2*G[y, 1]*G[(1 - y + y^2)/y, y^(-1), 0, 1] + 
   2*G[y, x]*G[(1 - y + y^2)/y, y^(-1), 0, 1] + G[y/(1 - y + y^2), 1]*
    G[(1 - y + y^2)/y, y^(-1), 0, 1] - G[y/(1 - y + y^2), x]*
    G[(1 - y + y^2)/y, y^(-1), 0, 1] + 
   G[0, y]*G[(1 - y + y^2)/y, y^(-1), 1, 1] - 
   2*G[0, y]*G[(1 - y + y^2)/y, y^(-1), y^(-1), 1] + 
   2*G[0, y]*G[(1 - y + y^2)/y, y^(-1), y^(-1), x] + 
   2*G[0, y]*G[(1 - y + y^2)/y, y^(-1), y, 1] - 
   2*G[0, y]*G[(1 - y + y^2)/y, y^(-1), y, x] - 
   G[1, x]*G[(1 - y + y^2)/y, y, 0, 1] - 2*G[y^(-1), 1]*
    G[(1 - y + y^2)/y, y, 0, 1] + 2*G[y^(-1), x]*G[(1 - y + y^2)/y, y, 0, 
     1] - 2*G[y, 1]*G[(1 - y + y^2)/y, y, 0, 1] + 
   2*G[y, x]*G[(1 - y + y^2)/y, y, 0, 1] + G[y/(1 - y + y^2), 1]*
    G[(1 - y + y^2)/y, y, 0, 1] - G[y/(1 - y + y^2), x]*
    G[(1 - y + y^2)/y, y, 0, 1] - G[0, y]*G[(1 - y + y^2)/y, y, 1, 1] - 
   2*G[0, y]*G[(1 - y + y^2)/y, y, y^(-1), 1] + 
   2*G[0, y]*G[(1 - y + y^2)/y, y, y^(-1), x] + 
   2*G[0, y]*G[(1 - y + y^2)/y, y, y, 1] - 
   2*G[0, y]*G[(1 - y + y^2)/y, y, y, x] + 
   G[0, y]*G[(1 - y + y^2)/y, y/(1 - y + y^2), y^(-1), 1] - 
   G[0, y]*G[(1 - y + y^2)/y, y/(1 - y + y^2), y^(-1), x] - 
   G[0, y]*G[(1 - y + y^2)/y, y/(1 - y + y^2), y, 1] + 
   G[0, y]*G[(1 - y + y^2)/y, y/(1 - y + y^2), y, x] - 2*G[0, -1, 0, 0, x] - 
   4*G[0, -1, 1, 0, x] - 4*G[0, -1, y^(-1), 0, 1] + 
   4*G[0, -1, y^(-1), 0, x] - 4*G[0, -1, y, 0, 1] + 4*G[0, -1, y, 0, x] - 
   2*G[0, 0, -1, 0, x] + 12*G[0, 0, -1, 0, y] + 3*G[0, 0, 0, 0, x] - 
   6*G[0, 0, 0, 0, y] + 2*G[0, 0, 1, 0, x] + 4*G[0, 0, 1, 0, y] + 
   2*G[0, 0, y^(-1), 0, 1] - 2*G[0, 0, y^(-1), 0, x] + 2*G[0, 0, y, 0, 1] - 
   2*G[0, 0, y, 0, x] - 4*G[0, 1, -1, 0, x] + 2*G[0, 1, 0, 0, x] - 
   4*G[0, 1, 0, 0, y] + 2*G[0, 1, 1, 0, x] + 2*G[0, 1, y^(-1), 0, 1] - 
   2*G[0, 1, y^(-1), 0, x] + 2*G[0, 1, y, 0, 1] - 2*G[0, 1, y, 0, x] - 
   4*G[0, y^(-1), -1, 0, 1] + 4*G[0, y^(-1), -1, 0, x] + 
   4*G[0, y^(-1), 0, 0, 1] - 4*G[0, y^(-1), 0, 0, x] + 
   4*G[0, y^(-1), 1, 0, 1] - 4*G[0, y^(-1), 1, 0, x] - 
   4*G[0, y^(-1), y^(-1), 0, 1] + 4*G[0, y^(-1), y^(-1), 0, x] - 
   4*G[0, y^(-1), y, 0, 1] + 4*G[0, y^(-1), y, 0, x] - 4*G[0, y, -1, 0, 1] + 
   4*G[0, y, -1, 0, x] + 4*G[0, y, 0, 0, 1] - 4*G[0, y, 0, 0, x] + 
   4*G[0, y, 1, 0, 1] - 4*G[0, y, 1, 0, x] - 4*G[0, y, y^(-1), 0, 1] + 
   4*G[0, y, y^(-1), 0, x] - 4*G[0, y, y, 0, 1] + 4*G[0, y, y, 0, x] - 
   2*G[0, y/(1 - y + y^2), 0, 0, 1] + 2*G[0, y/(1 - y + y^2), 0, 0, x] - 
   2*G[0, y/(1 - y + y^2), 1, 0, 1] + 2*G[0, y/(1 - y + y^2), 1, 0, x] + 
   2*G[0, y/(1 - y + y^2), y^(-1), 0, 1] - 
   2*G[0, y/(1 - y + y^2), y^(-1), 0, x] + 2*G[0, y/(1 - y + y^2), y, 0, 1] - 
   2*G[0, y/(1 - y + y^2), y, 0, x] - 2*G[1, 0, -1, 0, x] - 
   24*G[1, 0, -1, 0, y] + 2*G[1, 0, 0, 0, x] + 12*G[1, 0, 0, 0, y] - 
   8*G[1, 0, 1, 0, y] + G[1, 1, 0, 0, x] + 8*G[1, 1, 0, 0, y] - 
   2*G[1, y^(-1), 0, 0, x] - 2*G[1, y, 0, 0, x] + 
   G[1, y/(1 - y + y^2), 0, 0, x] + G[1, y/(1 - y + y^2), 1, 0, x] - 
   G[1, y/(1 - y + y^2), y^(-1), 0, x] - G[1, y/(1 - y + y^2), y, 0, x] - 
   G[1, (1 - y + y^2)/y, 1, 0, x] + G[1, (1 - y + y^2)/y, y^(-1), 0, x] + 
   G[1, (1 - y + y^2)/y, y, 0, x] - 2*G[y^(-1), 0, 0, 0, 1] + 
   2*G[y^(-1), 0, 0, 0, x] - 2*G[y^(-1), 0, 0, 1, 1] - 
   6*G[y^(-1), 0, 1, 0, 1] + 4*G[y^(-1), 0, 1, 0, x] + 
   4*G[y^(-1), 0, y^(-1), 0, 1] - 4*G[y^(-1), 0, y^(-1), 0, x] + 
   4*G[y^(-1), 0, y, 0, 1] - 4*G[y^(-1), 0, y, 0, x] - 
   4*G[y^(-1), 1, 0, 0, 1] + 2*G[y^(-1), 1, 0, 0, x] + 
   2*G[y^(-1), y/(1 - y + y^2), 0, 0, 1] - 
   2*G[y^(-1), y/(1 - y + y^2), 0, 0, x] + 
   2*G[y^(-1), y/(1 - y + y^2), 1, 0, 1] - 
   2*G[y^(-1), y/(1 - y + y^2), 1, 0, x] - 
   2*G[y^(-1), y/(1 - y + y^2), y^(-1), 0, 1] + 
   2*G[y^(-1), y/(1 - y + y^2), y^(-1), 0, x] - 
   2*G[y^(-1), y/(1 - y + y^2), y, 0, 1] + 
   2*G[y^(-1), y/(1 - y + y^2), y, 0, x] - 
   2*G[y^(-1), (1 - y + y^2)/y, 1, 0, 1] + 
   2*G[y^(-1), (1 - y + y^2)/y, 1, 0, x] + 
   2*G[y^(-1), (1 - y + y^2)/y, y^(-1), 0, 1] - 
   2*G[y^(-1), (1 - y + y^2)/y, y^(-1), 0, x] + 
   2*G[y^(-1), (1 - y + y^2)/y, y, 0, 1] - 
   2*G[y^(-1), (1 - y + y^2)/y, y, 0, x] - 2*G[y, 0, 0, 0, 1] + 
   2*G[y, 0, 0, 0, x] - 2*G[y, 0, 0, 1, 1] - 6*G[y, 0, 1, 0, 1] + 
   4*G[y, 0, 1, 0, x] + 4*G[y, 0, y^(-1), 0, 1] - 4*G[y, 0, y^(-1), 0, x] + 
   4*G[y, 0, y, 0, 1] - 4*G[y, 0, y, 0, x] - 4*G[y, 1, 0, 0, 1] + 
   2*G[y, 1, 0, 0, x] + 2*G[y, y/(1 - y + y^2), 0, 0, 1] - 
   2*G[y, y/(1 - y + y^2), 0, 0, x] + 2*G[y, y/(1 - y + y^2), 1, 0, 1] - 
   2*G[y, y/(1 - y + y^2), 1, 0, x] - 2*G[y, y/(1 - y + y^2), y^(-1), 0, 1] + 
   2*G[y, y/(1 - y + y^2), y^(-1), 0, x] - 2*G[y, y/(1 - y + y^2), y, 0, 1] + 
   2*G[y, y/(1 - y + y^2), y, 0, x] - 2*G[y, (1 - y + y^2)/y, 1, 0, 1] + 
   2*G[y, (1 - y + y^2)/y, 1, 0, x] + 2*G[y, (1 - y + y^2)/y, y^(-1), 0, 1] - 
   2*G[y, (1 - y + y^2)/y, y^(-1), 0, x] + 2*G[y, (1 - y + y^2)/y, y, 0, 1] - 
   2*G[y, (1 - y + y^2)/y, y, 0, x] - G[y/(1 - y + y^2), -1, 0, 0, 1] + 
   G[y/(1 - y + y^2), -1, 0, 0, x] - 2*G[y/(1 - y + y^2), -1, 1, 0, 1] + 
   2*G[y/(1 - y + y^2), -1, 1, 0, x] + 
   2*G[y/(1 - y + y^2), -1, y^(-1), 0, 1] - 
   2*G[y/(1 - y + y^2), -1, y^(-1), 0, x] + 
   2*G[y/(1 - y + y^2), -1, y, 0, 1] - 2*G[y/(1 - y + y^2), -1, y, 0, x] - 
   2*G[y/(1 - y + y^2), 0, -1, 0, 1] + 2*G[y/(1 - y + y^2), 0, -1, 0, x] + 
   4*G[y/(1 - y + y^2), 0, 0, 0, 1] - 4*G[y/(1 - y + y^2), 0, 0, 0, x] + 
   G[y/(1 - y + y^2), 0, 0, 1, 1] + 5*G[y/(1 - y + y^2), 0, 1, 0, 1] - 
   4*G[y/(1 - y + y^2), 0, 1, 0, x] - 4*G[y/(1 - y + y^2), 0, y^(-1), 0, 1] + 
   4*G[y/(1 - y + y^2), 0, y^(-1), 0, x] - 4*G[y/(1 - y + y^2), 0, y, 0, 1] + 
   4*G[y/(1 - y + y^2), 0, y, 0, x] - 2*G[y/(1 - y + y^2), 1, -1, 0, 1] + 
   2*G[y/(1 - y + y^2), 1, -1, 0, x] + 4*G[y/(1 - y + y^2), 1, 0, 0, 1] - 
   3*G[y/(1 - y + y^2), 1, 0, 0, x] + G[y/(1 - y + y^2), 1, 0, 1, 1] + 
   3*G[y/(1 - y + y^2), 1, 1, 0, 1] - G[y/(1 - y + y^2), 1, 1, 0, x] - 
   2*G[y/(1 - y + y^2), 1, y^(-1), 0, 1] + G[y/(1 - y + y^2), 1, y^(-1), 0, 
    x] - 2*G[y/(1 - y + y^2), 1, y, 0, 1] + G[y/(1 - y + y^2), 1, y, 0, x] + 
   2*G[y/(1 - y + y^2), y^(-1), -1, 0, 1] - 
   2*G[y/(1 - y + y^2), y^(-1), -1, 0, x] - 
   3*G[y/(1 - y + y^2), y^(-1), 0, 0, 1] + 
   3*G[y/(1 - y + y^2), y^(-1), 0, 0, x] - G[y/(1 - y + y^2), y^(-1), 0, 1, 
    1] - 3*G[y/(1 - y + y^2), y^(-1), 1, 0, 1] + 
   2*G[y/(1 - y + y^2), y^(-1), 1, 0, x] + 
   2*G[y/(1 - y + y^2), y^(-1), y^(-1), 0, 1] - 
   2*G[y/(1 - y + y^2), y^(-1), y^(-1), 0, x] + 
   2*G[y/(1 - y + y^2), y^(-1), y, 0, 1] - 
   2*G[y/(1 - y + y^2), y^(-1), y, 0, x] + 
   2*G[y/(1 - y + y^2), y, -1, 0, 1] - 2*G[y/(1 - y + y^2), y, -1, 0, x] - 
   3*G[y/(1 - y + y^2), y, 0, 0, 1] + 3*G[y/(1 - y + y^2), y, 0, 0, x] - 
   G[y/(1 - y + y^2), y, 0, 1, 1] - 3*G[y/(1 - y + y^2), y, 1, 0, 1] + 
   2*G[y/(1 - y + y^2), y, 1, 0, x] + 2*G[y/(1 - y + y^2), y, y^(-1), 0, 1] - 
   2*G[y/(1 - y + y^2), y, y^(-1), 0, x] + 2*G[y/(1 - y + y^2), y, y, 0, 1] - 
   2*G[y/(1 - y + y^2), y, y, 0, x] + G[y/(1 - y + y^2), (1 - y + y^2)/y, 1, 
    0, 1] - G[y/(1 - y + y^2), (1 - y + y^2)/y, 1, 0, x] - 
   G[y/(1 - y + y^2), (1 - y + y^2)/y, y^(-1), 0, 1] + 
   G[y/(1 - y + y^2), (1 - y + y^2)/y, y^(-1), 0, x] - 
   G[y/(1 - y + y^2), (1 - y + y^2)/y, y, 0, 1] + 
   G[y/(1 - y + y^2), (1 - y + y^2)/y, y, 0, x] + 
   G[(1 - y + y^2)/y, -1, 0, 0, 1] - G[(1 - y + y^2)/y, -1, 0, 0, x] + 
   2*G[(1 - y + y^2)/y, -1, 1, 0, 1] - 2*G[(1 - y + y^2)/y, -1, 1, 0, x] - 
   2*G[(1 - y + y^2)/y, -1, y^(-1), 0, 1] + 
   2*G[(1 - y + y^2)/y, -1, y^(-1), 0, x] - 
   2*G[(1 - y + y^2)/y, -1, y, 0, 1] + 2*G[(1 - y + y^2)/y, -1, y, 0, x] + 
   2*G[(1 - y + y^2)/y, 1, -1, 0, 1] - 2*G[(1 - y + y^2)/y, 1, -1, 0, x] - 
   G[(1 - y + y^2)/y, 1, 0, 1, 1] - 3*G[(1 - y + y^2)/y, 1, 1, 0, 1] + 
   G[(1 - y + y^2)/y, 1, 1, 0, x] + 2*G[(1 - y + y^2)/y, 1, y^(-1), 0, 1] - 
   G[(1 - y + y^2)/y, 1, y^(-1), 0, x] + 2*G[(1 - y + y^2)/y, 1, y, 0, 1] - 
   G[(1 - y + y^2)/y, 1, y, 0, x] - 2*G[(1 - y + y^2)/y, y^(-1), -1, 0, 1] + 
   2*G[(1 - y + y^2)/y, y^(-1), -1, 0, x] + G[(1 - y + y^2)/y, y^(-1), 0, 0, 
    1] - G[(1 - y + y^2)/y, y^(-1), 0, 0, x] + G[(1 - y + y^2)/y, y^(-1), 0, 
    1, 1] + 3*G[(1 - y + y^2)/y, y^(-1), 1, 0, 1] - 
   2*G[(1 - y + y^2)/y, y^(-1), 1, 0, x] - 
   2*G[(1 - y + y^2)/y, y^(-1), y^(-1), 0, 1] + 
   2*G[(1 - y + y^2)/y, y^(-1), y^(-1), 0, x] - 
   2*G[(1 - y + y^2)/y, y^(-1), y, 0, 1] + 
   2*G[(1 - y + y^2)/y, y^(-1), y, 0, x] - 
   2*G[(1 - y + y^2)/y, y, -1, 0, 1] + 2*G[(1 - y + y^2)/y, y, -1, 0, x] + 
   G[(1 - y + y^2)/y, y, 0, 0, 1] - G[(1 - y + y^2)/y, y, 0, 0, x] + 
   G[(1 - y + y^2)/y, y, 0, 1, 1] + 3*G[(1 - y + y^2)/y, y, 1, 0, 1] - 
   2*G[(1 - y + y^2)/y, y, 1, 0, x] - 2*G[(1 - y + y^2)/y, y, y^(-1), 0, 1] + 
   2*G[(1 - y + y^2)/y, y, y^(-1), 0, x] - 2*G[(1 - y + y^2)/y, y, y, 0, 1] + 
   2*G[(1 - y + y^2)/y, y, y, 0, x] - G[(1 - y + y^2)/y, y/(1 - y + y^2), 0, 
    0, 1] + G[(1 - y + y^2)/y, y/(1 - y + y^2), 0, 0, x] - 
   G[(1 - y + y^2)/y, y/(1 - y + y^2), 1, 0, 1] + 
   G[(1 - y + y^2)/y, y/(1 - y + y^2), 1, 0, x] + 
   G[(1 - y + y^2)/y, y/(1 - y + y^2), y^(-1), 0, 1] - 
   G[(1 - y + y^2)/y, y/(1 - y + y^2), y^(-1), 0, x] + 
   G[(1 - y + y^2)/y, y/(1 - y + y^2), y, 0, 1] - 
   G[(1 - y + y^2)/y, y/(1 - y + y^2), y, 0, x] + 
   4*G[0, x]*G[0, y]*G[y^(-1), 1]*Log[2] - 4*G[0, x]*G[0, y]*G[y, 1]*Log[2] + 
   2*G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), 1]*Log[2] - 
   2*G[0, y]*G[y, 1]*G[y/(1 - y + y^2), 1]*Log[2] - 
   2*G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), x]*Log[2] + 
   2*G[0, y]*G[y, 1]*G[y/(1 - y + y^2), x]*Log[2] - 
   2*G[0, y]*G[y^(-1), 1]*G[(1 - y + y^2)/y, 1]*Log[2] + 
   2*G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, 1]*Log[2] + 
   2*G[0, y]*G[y^(-1), 1]*G[(1 - y + y^2)/y, x]*Log[2] - 
   2*G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, x]*Log[2] + 
   4*G[0, x]*G[y^(-1), 0, 1]*Log[2] + 2*G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 1]*
    Log[2] - 2*G[y/(1 - y + y^2), x]*G[y^(-1), 0, 1]*Log[2] - 
   2*G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 1]*Log[2] + 
   2*G[(1 - y + y^2)/y, x]*G[y^(-1), 0, 1]*Log[2] + 
   4*G[0, x]*G[y, 0, 1]*Log[2] + 2*G[y/(1 - y + y^2), 1]*G[y, 0, 1]*Log[2] - 
   2*G[y/(1 - y + y^2), x]*G[y, 0, 1]*Log[2] - 2*G[(1 - y + y^2)/y, 1]*
    G[y, 0, 1]*Log[2] + 2*G[(1 - y + y^2)/y, x]*G[y, 0, 1]*Log[2] - 
   6*G[0, x]*Zeta[3] + 6*G[0, y]*Zeta[3] - 2*G[1, x]*Zeta[3] - 
   12*G[1, y]*Zeta[3] - 2*G[y^(-1), 1]*Zeta[3] + 2*G[y^(-1), x]*Zeta[3] - 
   2*G[y, 1]*Zeta[3] + 2*G[y, x]*Zeta[3] + (G[y/(1 - y + y^2), 1]*Zeta[3])/
    2 - (G[y/(1 - y + y^2), x]*Zeta[3])/2 + 
   (23*G[(1 - y + y^2)/y, 1]*Zeta[3])/2 - (23*G[(1 - y + y^2)/y, x]*Zeta[3])/
    2}, {0, 0, -G[0, 0, x]/2 + G[0, 0, y]/2, -(Pi^2*G[0, x])/12 - 
   (Pi^2*G[0, y])/12 + G[0, x]*G[0, y]*G[y^(-1), 1] - 
   G[0, x]*G[0, y]*G[y, 1] - (Pi^2*G[y/(1 - y + y^2), 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), 1] - 
   G[0, y]*G[y, 1]*G[y/(1 - y + y^2), 1] + (Pi^2*G[y/(1 - y + y^2), x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), x] + 
   G[0, y]*G[y, 1]*G[y/(1 - y + y^2), x] + (Pi^2*G[(1 - y + y^2)/y, 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 - y + y^2)/y, 1] + 
   G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, 1] - (Pi^2*G[(1 - y + y^2)/y, x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 - y + y^2)/y, x] - 
   G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, x] - G[0, x]*G[0, 0, y] + 
   G[y^(-1), 1]*G[0, 0, y] - G[y^(-1), x]*G[0, 0, y] + G[y, 1]*G[0, 0, y] - 
   G[y, x]*G[0, 0, y] - 2*G[y/(1 - y + y^2), 1]*G[0, 0, y] + 
   2*G[y/(1 - y + y^2), x]*G[0, 0, y] - 2*G[(1 - y + y^2)/y, 1]*G[0, 0, y] + 
   2*G[(1 - y + y^2)/y, x]*G[0, 0, y] + G[0, y]*G[0, y^(-1), 1] - 
   G[0, y]*G[0, y^(-1), x] - G[0, y]*G[0, y, 1] + G[0, y]*G[0, y, x] + 
   G[0, x]*G[y^(-1), 0, 1] + G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 1] - 
   G[y/(1 - y + y^2), x]*G[y^(-1), 0, 1] - G[(1 - y + y^2)/y, 1]*
    G[y^(-1), 0, 1] + G[(1 - y + y^2)/y, x]*G[y^(-1), 0, 1] + 
   G[0, x]*G[y, 0, 1] + G[y/(1 - y + y^2), 1]*G[y, 0, 1] - 
   G[y/(1 - y + y^2), x]*G[y, 0, 1] - G[(1 - y + y^2)/y, 1]*G[y, 0, 1] + 
   G[(1 - y + y^2)/y, x]*G[y, 0, 1] - G[0, y]*G[y/(1 - y + y^2), y^(-1), 1] + 
   G[0, y]*G[y/(1 - y + y^2), y^(-1), x] + G[0, y]*G[y/(1 - y + y^2), y, 1] - 
   G[0, y]*G[y/(1 - y + y^2), y, x] + G[0, y]*G[(1 - y + y^2)/y, y^(-1), 1] - 
   G[0, y]*G[(1 - y + y^2)/y, y^(-1), x] - G[0, y]*G[(1 - y + y^2)/y, y, 1] + 
   G[0, y]*G[(1 - y + y^2)/y, y, x] + G[0, -1, 0, x] - 3*G[0, -1, 0, y] - 
   G[0, 0, 0, x]/2 + G[0, 0, 0, y]/2 + G[0, 1, 0, x] - G[0, 1, 0, y] + 
   G[0, y^(-1), 0, 1] - G[0, y^(-1), 0, x] + G[0, y, 0, 1] - G[0, y, 0, x] + 
   3*G[1, 0, 0, y] - G[y^(-1), 0, 0, 1] + G[y^(-1), 0, 0, x] - 
   G[y, 0, 0, 1] + G[y, 0, 0, x] + G[y/(1 - y + y^2), 0, 0, 1] - 
   G[y/(1 - y + y^2), 0, 0, x] + G[y/(1 - y + y^2), 1, 0, 1] - 
   G[y/(1 - y + y^2), 1, 0, x] - G[y/(1 - y + y^2), y^(-1), 0, 1] + 
   G[y/(1 - y + y^2), y^(-1), 0, x] - G[y/(1 - y + y^2), y, 0, 1] + 
   G[y/(1 - y + y^2), y, 0, x] - G[(1 - y + y^2)/y, 1, 0, 1] + 
   G[(1 - y + y^2)/y, 1, 0, x] + G[(1 - y + y^2)/y, y^(-1), 0, 1] - 
   G[(1 - y + y^2)/y, y^(-1), 0, x] + G[(1 - y + y^2)/y, y, 0, 1] - 
   G[(1 - y + y^2)/y, y, 0, x], (-11*Pi^4)/240 + (Pi^2*G[0, x]*G[0, y])/6 - 
   (2*Pi^2*G[0, x]*G[y^(-1), 1])/3 + (Pi^2*G[0, y]*G[y^(-1), 1])/6 + 
   2*G[0, x]*G[0, y]*G[y^(-1), 1]^2 + (Pi^2*G[0, y]*G[y^(-1), x])/6 - 
   (Pi^2*G[0, x]*G[y, 1])/3 - (Pi^2*G[0, y]*G[y, 1])/2 - 
   2*G[0, x]*G[0, y]*G[y, 1]^2 + (Pi^2*G[0, y]*G[y, x])/6 + 
   (Pi^2*G[0, x]*G[y/(1 - y + y^2), 1])/6 + 
   (Pi^2*G[0, y]*G[y/(1 - y + y^2), 1])/3 - 
   (Pi^2*G[y^(-1), 1]*G[y/(1 - y + y^2), 1])/2 - G[0, x]*G[0, y]*G[y^(-1), 1]*
    G[y/(1 - y + y^2), 1] + G[0, y]*G[y^(-1), 1]^2*G[y/(1 - y + y^2), 1] - 
   (Pi^2*G[y^(-1), x]*G[y/(1 - y + y^2), 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[y^(-1), x]*G[y/(1 - y + y^2), 1] - 
   (Pi^2*G[y, 1]*G[y/(1 - y + y^2), 1])/6 + G[0, x]*G[0, y]*G[y, 1]*
    G[y/(1 - y + y^2), 1] - G[0, y]*G[y^(-1), x]*G[y, 1]*
    G[y/(1 - y + y^2), 1] - G[0, y]*G[y, 1]^2*G[y/(1 - y + y^2), 1] - 
   (Pi^2*G[y, x]*G[y/(1 - y + y^2), 1])/6 + G[0, y]*G[y^(-1), 1]*G[y, x]*
    G[y/(1 - y + y^2), 1] - G[0, y]*G[y, 1]*G[y, x]*G[y/(1 - y + y^2), 1] - 
   (Pi^2*G[0, y]*G[y/(1 - y + y^2), x])/3 + 
   (2*Pi^2*G[y^(-1), 1]*G[y/(1 - y + y^2), x])/3 - 
   2*G[0, y]*G[y^(-1), 1]^2*G[y/(1 - y + y^2), x] + 
   (Pi^2*G[y, 1]*G[y/(1 - y + y^2), x])/3 + 2*G[0, y]*G[y, 1]^2*
    G[y/(1 - y + y^2), x] + (Pi^2*G[0, y]*G[(1 - y + y^2)/y, 1])/3 + 
   (Pi^2*G[y^(-1), 1]*G[(1 - y + y^2)/y, 1])/2 - 
   G[0, y]*G[y^(-1), 1]^2*G[(1 - y + y^2)/y, 1] + 
   (Pi^2*G[y^(-1), x]*G[(1 - y + y^2)/y, 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[y^(-1), x]*G[(1 - y + y^2)/y, 1] + 
   (Pi^2*G[y, 1]*G[(1 - y + y^2)/y, 1])/6 + G[0, y]*G[y^(-1), x]*G[y, 1]*
    G[(1 - y + y^2)/y, 1] + G[0, y]*G[y, 1]^2*G[(1 - y + y^2)/y, 1] + 
   (Pi^2*G[y, x]*G[(1 - y + y^2)/y, 1])/6 - G[0, y]*G[y^(-1), 1]*G[y, x]*
    G[(1 - y + y^2)/y, 1] + G[0, y]*G[y, 1]*G[y, x]*G[(1 - y + y^2)/y, 1] - 
   (Pi^2*G[y/(1 - y + y^2), x]*G[(1 - y + y^2)/y, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), x]*G[(1 - y + y^2)/y, 1] - 
   G[0, y]*G[y, 1]*G[y/(1 - y + y^2), x]*G[(1 - y + y^2)/y, 1] - 
   (Pi^2*G[0, y]*G[(1 - y + y^2)/y, x])/3 - 
   (2*Pi^2*G[y^(-1), 1]*G[(1 - y + y^2)/y, x])/3 + 
   2*G[0, y]*G[y^(-1), 1]^2*G[(1 - y + y^2)/y, x] - 
   (Pi^2*G[y, 1]*G[(1 - y + y^2)/y, x])/3 - 2*G[0, y]*G[y, 1]^2*
    G[(1 - y + y^2)/y, x] + (Pi^2*G[y/(1 - y + y^2), 1]*
     G[(1 - y + y^2)/y, x])/6 - G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), 1]*
    G[(1 - y + y^2)/y, x] + G[0, y]*G[y, 1]*G[y/(1 - y + y^2), 1]*
    G[(1 - y + y^2)/y, x] - 6*G[0, x]*G[y^(-1), 1]*G[-1, 0, y] + 
   6*G[0, x]*G[y, 1]*G[-1, 0, y] - 6*G[y^(-1), 1]*G[y/(1 - y + y^2), 1]*
    G[-1, 0, y] + 6*G[y, 1]*G[y/(1 - y + y^2), 1]*G[-1, 0, y] + 
   6*G[y^(-1), 1]*G[y/(1 - y + y^2), x]*G[-1, 0, y] - 
   6*G[y, 1]*G[y/(1 - y + y^2), x]*G[-1, 0, y] + 
   6*G[y^(-1), 1]*G[(1 - y + y^2)/y, 1]*G[-1, 0, y] - 
   6*G[y, 1]*G[(1 - y + y^2)/y, 1]*G[-1, 0, y] - 
   6*G[y^(-1), 1]*G[(1 - y + y^2)/y, x]*G[-1, 0, y] + 
   6*G[y, 1]*G[(1 - y + y^2)/y, x]*G[-1, 0, y] - 
   2*G[0, x]*G[0, y]*G[-1, y^(-1), 1] - 2*G[0, y]*G[y/(1 - y + y^2), 1]*
    G[-1, y^(-1), 1] + 2*G[0, y]*G[y/(1 - y + y^2), x]*G[-1, y^(-1), 1] + 
   2*G[0, y]*G[(1 - y + y^2)/y, 1]*G[-1, y^(-1), 1] - 
   2*G[0, y]*G[(1 - y + y^2)/y, x]*G[-1, y^(-1), 1] + 
   2*G[0, x]*G[0, y]*G[-1, y, 1] + 2*G[0, y]*G[y/(1 - y + y^2), 1]*
    G[-1, y, 1] - 2*G[0, y]*G[y/(1 - y + y^2), x]*G[-1, y, 1] - 
   2*G[0, y]*G[(1 - y + y^2)/y, 1]*G[-1, y, 1] + 
   2*G[0, y]*G[(1 - y + y^2)/y, x]*G[-1, y, 1] + (Pi^2*G[0, -1, x])/6 - 
   2*G[0, y]*G[y^(-1), 1]*G[0, -1, x] + 2*G[0, y]*G[y, 1]*G[0, -1, x] + 
   (Pi^2*G[0, -1, y])/2 + (Pi^2*G[0, 0, x])/12 - (Pi^2*G[0, 0, y])/12 + 
   5*G[0, x]*G[y^(-1), 1]*G[0, 0, y] + 2*G[y^(-1), 1]^2*G[0, 0, y] - 
   2*G[y^(-1), 1]*G[y^(-1), x]*G[0, 0, y] - 3*G[0, x]*G[y, 1]*G[0, 0, y] + 
   4*G[y^(-1), 1]*G[y, 1]*G[0, 0, y] - 2*G[y^(-1), x]*G[y, 1]*G[0, 0, y] + 
   2*G[y, 1]^2*G[0, 0, y] - 2*G[y^(-1), 1]*G[y, x]*G[0, 0, y] - 
   2*G[y, 1]*G[y, x]*G[0, 0, y] + 2*G[0, x]*G[y/(1 - y + y^2), 1]*
    G[0, 0, y] + 5*G[y^(-1), 1]*G[y/(1 - y + y^2), 1]*G[0, 0, y] - 
   2*G[y^(-1), x]*G[y/(1 - y + y^2), 1]*G[0, 0, y] - 
   3*G[y, 1]*G[y/(1 - y + y^2), 1]*G[0, 0, y] - 
   2*G[y, x]*G[y/(1 - y + y^2), 1]*G[0, 0, y] - 
   3*G[y^(-1), 1]*G[y/(1 - y + y^2), x]*G[0, 0, y] + 
   5*G[y, 1]*G[y/(1 - y + y^2), x]*G[0, 0, y] - 
   3*G[y^(-1), 1]*G[(1 - y + y^2)/y, 1]*G[0, 0, y] - 
   2*G[y^(-1), x]*G[(1 - y + y^2)/y, 1]*G[0, 0, y] + 
   5*G[y, 1]*G[(1 - y + y^2)/y, 1]*G[0, 0, y] - 
   2*G[y, x]*G[(1 - y + y^2)/y, 1]*G[0, 0, y] - 4*G[y/(1 - y + y^2), 1]*
    G[(1 - y + y^2)/y, 1]*G[0, 0, y] + 2*G[y/(1 - y + y^2), x]*
    G[(1 - y + y^2)/y, 1]*G[0, 0, y] + 5*G[y^(-1), 1]*G[(1 - y + y^2)/y, x]*
    G[0, 0, y] - 3*G[y, 1]*G[(1 - y + y^2)/y, x]*G[0, 0, y] + 
   2*G[y/(1 - y + y^2), 1]*G[(1 - y + y^2)/y, x]*G[0, 0, y] - 
   (Pi^2*G[0, 1, x])/3 + G[0, y]*G[y^(-1), 1]*G[0, 1, x] - 
   G[0, y]*G[y, 1]*G[0, 1, x] + (Pi^2*G[0, 1, y])/6 - 
   (2*Pi^2*G[0, y^(-1), 1])/3 - 2*G[0, y]*G[y^(-1), 1]*G[0, y^(-1), 1] + 
   4*G[0, y]*G[y^(-1), x]*G[0, y^(-1), 1] - 6*G[0, y]*G[y, 1]*
    G[0, y^(-1), 1] + 4*G[0, y]*G[y, x]*G[0, y^(-1), 1] + 
   4*G[0, y]*G[y/(1 - y + y^2), 1]*G[0, y^(-1), 1] - 
   4*G[0, y]*G[y/(1 - y + y^2), x]*G[0, y^(-1), 1] - 
   6*G[-1, 0, y]*G[0, y^(-1), 1] + 5*G[0, 0, y]*G[0, y^(-1), 1] + 
   (2*Pi^2*G[0, y^(-1), x])/3 - 2*G[0, y]*G[y^(-1), 1]*G[0, y^(-1), x] + 
   2*G[0, y]*G[y, 1]*G[0, y^(-1), x] + 6*G[-1, 0, y]*G[0, y^(-1), x] - 
   5*G[0, 0, y]*G[0, y^(-1), x] - (Pi^2*G[0, y, 1])/3 + 
   6*G[0, y]*G[y^(-1), 1]*G[0, y, 1] - 4*G[0, y]*G[y^(-1), x]*G[0, y, 1] + 
   2*G[0, y]*G[y, 1]*G[0, y, 1] - 4*G[0, y]*G[y, x]*G[0, y, 1] - 
   4*G[0, y]*G[y/(1 - y + y^2), 1]*G[0, y, 1] + 
   4*G[0, y]*G[y/(1 - y + y^2), x]*G[0, y, 1] + 6*G[-1, 0, y]*G[0, y, 1] - 
   3*G[0, 0, y]*G[0, y, 1] + (Pi^2*G[0, y, x])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[0, y, x] + 2*G[0, y]*G[y, 1]*G[0, y, x] - 
   6*G[-1, 0, y]*G[0, y, x] + 3*G[0, 0, y]*G[0, y, x] + 
   (Pi^2*G[0, y/(1 - y + y^2), 1])/6 - G[0, y]*G[y^(-1), 1]*
    G[0, y/(1 - y + y^2), 1] + G[0, y]*G[y, 1]*G[0, y/(1 - y + y^2), 1] + 
   2*G[0, 0, y]*G[0, y/(1 - y + y^2), 1] - (Pi^2*G[0, y/(1 - y + y^2), x])/
    6 + G[0, y]*G[y^(-1), 1]*G[0, y/(1 - y + y^2), x] - 
   G[0, y]*G[y, 1]*G[0, y/(1 - y + y^2), x] - 
   2*G[0, 0, y]*G[0, y/(1 - y + y^2), x] - (Pi^2*G[1, 0, y])/2 - 
   2*G[0, x]*G[y^(-1), 1]*G[1, 0, y] + 2*G[0, x]*G[y, 1]*G[1, 0, y] - 
   2*G[y^(-1), 1]*G[y/(1 - y + y^2), 1]*G[1, 0, y] + 
   2*G[y, 1]*G[y/(1 - y + y^2), 1]*G[1, 0, y] + 
   2*G[y^(-1), 1]*G[y/(1 - y + y^2), x]*G[1, 0, y] - 
   2*G[y, 1]*G[y/(1 - y + y^2), x]*G[1, 0, y] + 
   2*G[y^(-1), 1]*G[(1 - y + y^2)/y, 1]*G[1, 0, y] - 
   2*G[y, 1]*G[(1 - y + y^2)/y, 1]*G[1, 0, y] - 
   2*G[y^(-1), 1]*G[(1 - y + y^2)/y, x]*G[1, 0, y] + 
   2*G[y, 1]*G[(1 - y + y^2)/y, x]*G[1, 0, y] - 
   2*G[0, y^(-1), 1]*G[1, 0, y] + 2*G[0, y^(-1), x]*G[1, 0, y] + 
   2*G[0, y, 1]*G[1, 0, y] - 2*G[0, y, x]*G[1, 0, y] + 
   (7*Pi^2*G[y^(-1), 0, 1])/6 + 2*G[0, x]*G[y^(-1), 1]*G[y^(-1), 0, 1] - 
   4*G[0, y]*G[y^(-1), 1]*G[y^(-1), 0, 1] + 2*G[0, x]*G[y, 1]*
    G[y^(-1), 0, 1] + 4*G[0, y]*G[y, 1]*G[y^(-1), 0, 1] - 
   G[0, x]*G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 1] + 
   G[y^(-1), 1]*G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 1] + 
   G[y^(-1), x]*G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 1] + 
   G[y, 1]*G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 1] + 
   G[y, x]*G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 1] - 
   2*G[y^(-1), 1]*G[y/(1 - y + y^2), x]*G[y^(-1), 0, 1] - 
   2*G[y, 1]*G[y/(1 - y + y^2), x]*G[y^(-1), 0, 1] - 
   G[y^(-1), 1]*G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 1] - 
   G[y^(-1), x]*G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 1] - 
   G[y, 1]*G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 1] - 
   G[y, x]*G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 1] + 
   G[y/(1 - y + y^2), x]*G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 1] + 
   2*G[y^(-1), 1]*G[(1 - y + y^2)/y, x]*G[y^(-1), 0, 1] + 
   2*G[y, 1]*G[(1 - y + y^2)/y, x]*G[y^(-1), 0, 1] - 
   G[y/(1 - y + y^2), 1]*G[(1 - y + y^2)/y, x]*G[y^(-1), 0, 1] - 
   2*G[0, -1, x]*G[y^(-1), 0, 1] + 4*G[0, 0, y]*G[y^(-1), 0, 1] + 
   G[0, 1, x]*G[y^(-1), 0, 1] + 2*G[0, y^(-1), 1]*G[y^(-1), 0, 1] - 
   2*G[0, y^(-1), x]*G[y^(-1), 0, 1] + 2*G[0, y, 1]*G[y^(-1), 0, 1] - 
   2*G[0, y, x]*G[y^(-1), 0, 1] - G[0, y/(1 - y + y^2), 1]*G[y^(-1), 0, 1] + 
   G[0, y/(1 - y + y^2), x]*G[y^(-1), 0, 1] - 4*G[y^(-1), 0, 1]^2 - 
   (5*Pi^2*G[y^(-1), 0, x])/6 + 4*G[0, y]*G[y^(-1), 1]*G[y^(-1), 0, x] - 
   4*G[0, y]*G[y, 1]*G[y^(-1), 0, x] - 4*G[0, 0, y]*G[y^(-1), 0, x] + 
   4*G[y^(-1), 0, 1]*G[y^(-1), 0, x] - G[0, x]*G[0, y]*G[y^(-1), 1, 1] - 
   G[0, y]*G[y/(1 - y + y^2), 1]*G[y^(-1), 1, 1] + 
   G[0, y]*G[y/(1 - y + y^2), x]*G[y^(-1), 1, 1] + 
   G[0, y]*G[(1 - y + y^2)/y, 1]*G[y^(-1), 1, 1] - 
   G[0, y]*G[(1 - y + y^2)/y, x]*G[y^(-1), 1, 1] - 
   2*G[0, x]*G[0, y]*G[y^(-1), y^(-1), 1] - 2*G[0, y]*G[y/(1 - y + y^2), 1]*
    G[y^(-1), y^(-1), 1] + 2*G[0, y]*G[y/(1 - y + y^2), x]*
    G[y^(-1), y^(-1), 1] + 2*G[0, y]*G[(1 - y + y^2)/y, 1]*
    G[y^(-1), y^(-1), 1] - 2*G[0, y]*G[(1 - y + y^2)/y, x]*
    G[y^(-1), y^(-1), 1] - 2*G[0, 0, y]*G[y^(-1), y^(-1), 1] + 
   2*G[0, 0, y]*G[y^(-1), y^(-1), x] + 2*G[0, x]*G[0, y]*G[y^(-1), y, 1] + 
   2*G[0, y]*G[y/(1 - y + y^2), 1]*G[y^(-1), y, 1] - 
   2*G[0, y]*G[y/(1 - y + y^2), x]*G[y^(-1), y, 1] - 
   2*G[0, y]*G[(1 - y + y^2)/y, 1]*G[y^(-1), y, 1] + 
   2*G[0, y]*G[(1 - y + y^2)/y, x]*G[y^(-1), y, 1] - 
   2*G[0, 0, y]*G[y^(-1), y, 1] + 2*G[0, 0, y]*G[y^(-1), y, x] - 
   (Pi^2*G[y^(-1), y/(1 - y + y^2), 1])/6 + G[0, y]*G[y^(-1), 1]*
    G[y^(-1), y/(1 - y + y^2), 1] - G[0, y]*G[y, 1]*
    G[y^(-1), y/(1 - y + y^2), 1] - 2*G[0, 0, y]*G[y^(-1), y/(1 - y + y^2), 
     1] + G[y^(-1), 0, 1]*G[y^(-1), y/(1 - y + y^2), 1] + 
   (Pi^2*G[y^(-1), y/(1 - y + y^2), x])/6 - G[0, y]*G[y^(-1), 1]*
    G[y^(-1), y/(1 - y + y^2), x] + G[0, y]*G[y, 1]*
    G[y^(-1), y/(1 - y + y^2), x] + 2*G[0, 0, y]*G[y^(-1), y/(1 - y + y^2), 
     x] - G[y^(-1), 0, 1]*G[y^(-1), y/(1 - y + y^2), x] + 
   (Pi^2*G[y^(-1), (1 - y + y^2)/y, 1])/6 - G[0, y]*G[y^(-1), 1]*
    G[y^(-1), (1 - y + y^2)/y, 1] + G[0, y]*G[y, 1]*
    G[y^(-1), (1 - y + y^2)/y, 1] - 2*G[0, 0, y]*G[y^(-1), (1 - y + y^2)/y, 
     1] - G[y^(-1), 0, 1]*G[y^(-1), (1 - y + y^2)/y, 1] - 
   (Pi^2*G[y^(-1), (1 - y + y^2)/y, x])/6 + G[0, y]*G[y^(-1), 1]*
    G[y^(-1), (1 - y + y^2)/y, x] - G[0, y]*G[y, 1]*
    G[y^(-1), (1 - y + y^2)/y, x] + 2*G[0, 0, y]*G[y^(-1), (1 - y + y^2)/y, 
     x] + G[y^(-1), 0, 1]*G[y^(-1), (1 - y + y^2)/y, x] + 
   (7*Pi^2*G[y, 0, 1])/6 + 2*G[0, x]*G[y^(-1), 1]*G[y, 0, 1] - 
   4*G[0, y]*G[y^(-1), 1]*G[y, 0, 1] + 2*G[0, x]*G[y, 1]*G[y, 0, 1] + 
   4*G[0, y]*G[y, 1]*G[y, 0, 1] - G[0, x]*G[y/(1 - y + y^2), 1]*G[y, 0, 1] + 
   G[y^(-1), 1]*G[y/(1 - y + y^2), 1]*G[y, 0, 1] + 
   G[y^(-1), x]*G[y/(1 - y + y^2), 1]*G[y, 0, 1] + 
   G[y, 1]*G[y/(1 - y + y^2), 1]*G[y, 0, 1] + G[y, x]*G[y/(1 - y + y^2), 1]*
    G[y, 0, 1] - 2*G[y^(-1), 1]*G[y/(1 - y + y^2), x]*G[y, 0, 1] - 
   2*G[y, 1]*G[y/(1 - y + y^2), x]*G[y, 0, 1] - 
   G[y^(-1), 1]*G[(1 - y + y^2)/y, 1]*G[y, 0, 1] - 
   G[y^(-1), x]*G[(1 - y + y^2)/y, 1]*G[y, 0, 1] - 
   G[y, 1]*G[(1 - y + y^2)/y, 1]*G[y, 0, 1] - G[y, x]*G[(1 - y + y^2)/y, 1]*
    G[y, 0, 1] + G[y/(1 - y + y^2), x]*G[(1 - y + y^2)/y, 1]*G[y, 0, 1] + 
   2*G[y^(-1), 1]*G[(1 - y + y^2)/y, x]*G[y, 0, 1] + 
   2*G[y, 1]*G[(1 - y + y^2)/y, x]*G[y, 0, 1] - G[y/(1 - y + y^2), 1]*
    G[(1 - y + y^2)/y, x]*G[y, 0, 1] - 2*G[0, -1, x]*G[y, 0, 1] + 
   4*G[0, 0, y]*G[y, 0, 1] + G[0, 1, x]*G[y, 0, 1] + 
   2*G[0, y^(-1), 1]*G[y, 0, 1] - 2*G[0, y^(-1), x]*G[y, 0, 1] + 
   2*G[0, y, 1]*G[y, 0, 1] - 2*G[0, y, x]*G[y, 0, 1] - 
   G[0, y/(1 - y + y^2), 1]*G[y, 0, 1] + G[0, y/(1 - y + y^2), x]*
    G[y, 0, 1] - 8*G[y^(-1), 0, 1]*G[y, 0, 1] + 
   4*G[y^(-1), 0, x]*G[y, 0, 1] + G[y^(-1), y/(1 - y + y^2), 1]*G[y, 0, 1] - 
   G[y^(-1), y/(1 - y + y^2), x]*G[y, 0, 1] - G[y^(-1), (1 - y + y^2)/y, 1]*
    G[y, 0, 1] + G[y^(-1), (1 - y + y^2)/y, x]*G[y, 0, 1] - 4*G[y, 0, 1]^2 - 
   (5*Pi^2*G[y, 0, x])/6 + 4*G[0, y]*G[y^(-1), 1]*G[y, 0, x] - 
   4*G[0, y]*G[y, 1]*G[y, 0, x] - 4*G[0, 0, y]*G[y, 0, x] + 
   4*G[y^(-1), 0, 1]*G[y, 0, x] + 4*G[y, 0, 1]*G[y, 0, x] + 
   G[0, x]*G[0, y]*G[y, 1, 1] + G[0, y]*G[y/(1 - y + y^2), 1]*G[y, 1, 1] - 
   G[0, y]*G[y/(1 - y + y^2), x]*G[y, 1, 1] - G[0, y]*G[(1 - y + y^2)/y, 1]*
    G[y, 1, 1] + G[0, y]*G[(1 - y + y^2)/y, x]*G[y, 1, 1] - 
   2*G[0, x]*G[0, y]*G[y, y^(-1), 1] - 2*G[0, y]*G[y/(1 - y + y^2), 1]*
    G[y, y^(-1), 1] + 2*G[0, y]*G[y/(1 - y + y^2), x]*G[y, y^(-1), 1] + 
   2*G[0, y]*G[(1 - y + y^2)/y, 1]*G[y, y^(-1), 1] - 
   2*G[0, y]*G[(1 - y + y^2)/y, x]*G[y, y^(-1), 1] - 
   2*G[0, 0, y]*G[y, y^(-1), 1] + 2*G[0, 0, y]*G[y, y^(-1), x] + 
   2*G[0, x]*G[0, y]*G[y, y, 1] + 2*G[0, y]*G[y/(1 - y + y^2), 1]*
    G[y, y, 1] - 2*G[0, y]*G[y/(1 - y + y^2), x]*G[y, y, 1] - 
   2*G[0, y]*G[(1 - y + y^2)/y, 1]*G[y, y, 1] + 
   2*G[0, y]*G[(1 - y + y^2)/y, x]*G[y, y, 1] - 2*G[0, 0, y]*G[y, y, 1] + 
   2*G[0, 0, y]*G[y, y, x] - (Pi^2*G[y, y/(1 - y + y^2), 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[y, y/(1 - y + y^2), 1] - 
   G[0, y]*G[y, 1]*G[y, y/(1 - y + y^2), 1] - 
   2*G[0, 0, y]*G[y, y/(1 - y + y^2), 1] + G[y^(-1), 0, 1]*
    G[y, y/(1 - y + y^2), 1] + G[y, 0, 1]*G[y, y/(1 - y + y^2), 1] + 
   (Pi^2*G[y, y/(1 - y + y^2), x])/6 - G[0, y]*G[y^(-1), 1]*
    G[y, y/(1 - y + y^2), x] + G[0, y]*G[y, 1]*G[y, y/(1 - y + y^2), x] + 
   2*G[0, 0, y]*G[y, y/(1 - y + y^2), x] - G[y^(-1), 0, 1]*
    G[y, y/(1 - y + y^2), x] - G[y, 0, 1]*G[y, y/(1 - y + y^2), x] + 
   (Pi^2*G[y, (1 - y + y^2)/y, 1])/6 - G[0, y]*G[y^(-1), 1]*
    G[y, (1 - y + y^2)/y, 1] + G[0, y]*G[y, 1]*G[y, (1 - y + y^2)/y, 1] - 
   2*G[0, 0, y]*G[y, (1 - y + y^2)/y, 1] - G[y^(-1), 0, 1]*
    G[y, (1 - y + y^2)/y, 1] - G[y, 0, 1]*G[y, (1 - y + y^2)/y, 1] - 
   (Pi^2*G[y, (1 - y + y^2)/y, x])/6 + G[0, y]*G[y^(-1), 1]*
    G[y, (1 - y + y^2)/y, x] - G[0, y]*G[y, 1]*G[y, (1 - y + y^2)/y, x] + 
   2*G[0, 0, y]*G[y, (1 - y + y^2)/y, x] + G[y^(-1), 0, 1]*
    G[y, (1 - y + y^2)/y, x] + G[y, 0, 1]*G[y, (1 - y + y^2)/y, x] + 
   (Pi^2*G[y/(1 - y + y^2), -1, 1])/3 - 2*G[0, y]*G[y^(-1), 1]*
    G[y/(1 - y + y^2), -1, 1] + 2*G[0, y]*G[y, 1]*G[y/(1 - y + y^2), -1, 1] - 
   2*G[y^(-1), 0, 1]*G[y/(1 - y + y^2), -1, 1] - 
   2*G[y, 0, 1]*G[y/(1 - y + y^2), -1, 1] - (Pi^2*G[y/(1 - y + y^2), -1, x])/
    3 + 2*G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), -1, x] - 
   2*G[0, y]*G[y, 1]*G[y/(1 - y + y^2), -1, x] + 
   2*G[y^(-1), 0, 1]*G[y/(1 - y + y^2), -1, x] + 
   2*G[y, 0, 1]*G[y/(1 - y + y^2), -1, x] - (5*Pi^2*G[y/(1 - y + y^2), 0, 1])/
    6 + 4*G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), 0, 1] - 
   4*G[0, y]*G[y, 1]*G[y/(1 - y + y^2), 0, 1] - 
   4*G[0, 0, y]*G[y/(1 - y + y^2), 0, 1] + 4*G[y^(-1), 0, 1]*
    G[y/(1 - y + y^2), 0, 1] + 4*G[y, 0, 1]*G[y/(1 - y + y^2), 0, 1] + 
   (5*Pi^2*G[y/(1 - y + y^2), 0, x])/6 - 4*G[0, y]*G[y^(-1), 1]*
    G[y/(1 - y + y^2), 0, x] + 4*G[0, y]*G[y, 1]*G[y/(1 - y + y^2), 0, x] + 
   4*G[0, 0, y]*G[y/(1 - y + y^2), 0, x] - 4*G[y^(-1), 0, 1]*
    G[y/(1 - y + y^2), 0, x] - 4*G[y, 0, 1]*G[y/(1 - y + y^2), 0, x] - 
   (Pi^2*G[y/(1 - y + y^2), 1, 1])/3 + G[0, y]*G[y^(-1), 1]*
    G[y/(1 - y + y^2), 1, 1] - G[0, y]*G[y, 1]*G[y/(1 - y + y^2), 1, 1] + 
   G[y^(-1), 0, 1]*G[y/(1 - y + y^2), 1, 1] + 
   G[y, 0, 1]*G[y/(1 - y + y^2), 1, 1] + (Pi^2*G[y/(1 - y + y^2), 1, x])/3 - 
   G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), 1, x] + 
   G[0, y]*G[y, 1]*G[y/(1 - y + y^2), 1, x] - 
   G[y^(-1), 0, 1]*G[y/(1 - y + y^2), 1, x] - 
   G[y, 0, 1]*G[y/(1 - y + y^2), 1, x] + 
   (2*Pi^2*G[y/(1 - y + y^2), y^(-1), 1])/3 + 
   G[0, x]*G[0, y]*G[y/(1 - y + y^2), y^(-1), 1] - 
   G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), y^(-1), 1] - 
   G[0, y]*G[y^(-1), x]*G[y/(1 - y + y^2), y^(-1), 1] + 
   3*G[0, y]*G[y, 1]*G[y/(1 - y + y^2), y^(-1), 1] - 
   G[0, y]*G[y, x]*G[y/(1 - y + y^2), y^(-1), 1] - 
   G[0, y]*G[(1 - y + y^2)/y, 1]*G[y/(1 - y + y^2), y^(-1), 1] + 
   G[0, y]*G[(1 - y + y^2)/y, x]*G[y/(1 - y + y^2), y^(-1), 1] + 
   6*G[-1, 0, y]*G[y/(1 - y + y^2), y^(-1), 1] - 
   3*G[0, 0, y]*G[y/(1 - y + y^2), y^(-1), 1] + 
   2*G[1, 0, y]*G[y/(1 - y + y^2), y^(-1), 1] - 
   2*G[y^(-1), 0, 1]*G[y/(1 - y + y^2), y^(-1), 1] - 
   2*G[y, 0, 1]*G[y/(1 - y + y^2), y^(-1), 1] - 
   (2*Pi^2*G[y/(1 - y + y^2), y^(-1), x])/3 + 2*G[0, y]*G[y^(-1), 1]*
    G[y/(1 - y + y^2), y^(-1), x] - 2*G[0, y]*G[y, 1]*
    G[y/(1 - y + y^2), y^(-1), x] - 6*G[-1, 0, y]*G[y/(1 - y + y^2), y^(-1), 
     x] + 3*G[0, 0, y]*G[y/(1 - y + y^2), y^(-1), x] - 
   2*G[1, 0, y]*G[y/(1 - y + y^2), y^(-1), x] + 
   2*G[y^(-1), 0, 1]*G[y/(1 - y + y^2), y^(-1), x] + 
   2*G[y, 0, 1]*G[y/(1 - y + y^2), y^(-1), x] + 
   (Pi^2*G[y/(1 - y + y^2), y, 1])/3 - G[0, x]*G[0, y]*
    G[y/(1 - y + y^2), y, 1] - 3*G[0, y]*G[y^(-1), 1]*
    G[y/(1 - y + y^2), y, 1] + G[0, y]*G[y^(-1), x]*
    G[y/(1 - y + y^2), y, 1] + G[0, y]*G[y, 1]*G[y/(1 - y + y^2), y, 1] + 
   G[0, y]*G[y, x]*G[y/(1 - y + y^2), y, 1] + G[0, y]*G[(1 - y + y^2)/y, 1]*
    G[y/(1 - y + y^2), y, 1] - G[0, y]*G[(1 - y + y^2)/y, x]*
    G[y/(1 - y + y^2), y, 1] - 6*G[-1, 0, y]*G[y/(1 - y + y^2), y, 1] + 
   5*G[0, 0, y]*G[y/(1 - y + y^2), y, 1] - 
   2*G[1, 0, y]*G[y/(1 - y + y^2), y, 1] - 2*G[y^(-1), 0, 1]*
    G[y/(1 - y + y^2), y, 1] - 2*G[y, 0, 1]*G[y/(1 - y + y^2), y, 1] - 
   (Pi^2*G[y/(1 - y + y^2), y, x])/3 + 2*G[0, y]*G[y^(-1), 1]*
    G[y/(1 - y + y^2), y, x] - 2*G[0, y]*G[y, 1]*G[y/(1 - y + y^2), y, x] + 
   6*G[-1, 0, y]*G[y/(1 - y + y^2), y, x] - 
   5*G[0, 0, y]*G[y/(1 - y + y^2), y, x] + 
   2*G[1, 0, y]*G[y/(1 - y + y^2), y, x] + 2*G[y^(-1), 0, 1]*
    G[y/(1 - y + y^2), y, x] + 2*G[y, 0, 1]*G[y/(1 - y + y^2), y, x] - 
   (Pi^2*G[y/(1 - y + y^2), (1 - y + y^2)/y, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), (1 - y + y^2)/y, 1] - 
   G[0, y]*G[y, 1]*G[y/(1 - y + y^2), (1 - y + y^2)/y, 1] + 
   2*G[0, 0, y]*G[y/(1 - y + y^2), (1 - y + y^2)/y, 1] + 
   G[y^(-1), 0, 1]*G[y/(1 - y + y^2), (1 - y + y^2)/y, 1] + 
   G[y, 0, 1]*G[y/(1 - y + y^2), (1 - y + y^2)/y, 1] + 
   (Pi^2*G[y/(1 - y + y^2), (1 - y + y^2)/y, x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), (1 - y + y^2)/y, x] + 
   G[0, y]*G[y, 1]*G[y/(1 - y + y^2), (1 - y + y^2)/y, x] - 
   2*G[0, 0, y]*G[y/(1 - y + y^2), (1 - y + y^2)/y, x] - 
   G[y^(-1), 0, 1]*G[y/(1 - y + y^2), (1 - y + y^2)/y, x] - 
   G[y, 0, 1]*G[y/(1 - y + y^2), (1 - y + y^2)/y, x] - 
   (Pi^2*G[(1 - y + y^2)/y, -1, 1])/3 + 2*G[0, y]*G[y^(-1), 1]*
    G[(1 - y + y^2)/y, -1, 1] - 2*G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, -1, 1] + 
   2*G[y^(-1), 0, 1]*G[(1 - y + y^2)/y, -1, 1] + 
   2*G[y, 0, 1]*G[(1 - y + y^2)/y, -1, 1] + (Pi^2*G[(1 - y + y^2)/y, -1, x])/
    3 - 2*G[0, y]*G[y^(-1), 1]*G[(1 - y + y^2)/y, -1, x] + 
   2*G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, -1, x] - 
   2*G[y^(-1), 0, 1]*G[(1 - y + y^2)/y, -1, x] - 
   2*G[y, 0, 1]*G[(1 - y + y^2)/y, -1, x] + (Pi^2*G[(1 - y + y^2)/y, 1, 1])/
    3 - G[0, y]*G[y^(-1), 1]*G[(1 - y + y^2)/y, 1, 1] + 
   G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, 1, 1] - 
   G[y^(-1), 0, 1]*G[(1 - y + y^2)/y, 1, 1] - 
   G[y, 0, 1]*G[(1 - y + y^2)/y, 1, 1] - (Pi^2*G[(1 - y + y^2)/y, 1, x])/3 + 
   G[0, y]*G[y^(-1), 1]*G[(1 - y + y^2)/y, 1, x] - 
   G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, 1, x] + 
   G[y^(-1), 0, 1]*G[(1 - y + y^2)/y, 1, x] + 
   G[y, 0, 1]*G[(1 - y + y^2)/y, 1, x] - 
   (2*Pi^2*G[(1 - y + y^2)/y, y^(-1), 1])/3 + G[0, y]*G[y^(-1), 1]*
    G[(1 - y + y^2)/y, y^(-1), 1] + G[0, y]*G[y^(-1), x]*
    G[(1 - y + y^2)/y, y^(-1), 1] - 3*G[0, y]*G[y, 1]*
    G[(1 - y + y^2)/y, y^(-1), 1] + G[0, y]*G[y, x]*
    G[(1 - y + y^2)/y, y^(-1), 1] + G[0, y]*G[y/(1 - y + y^2), 1]*
    G[(1 - y + y^2)/y, y^(-1), 1] - G[0, y]*G[y/(1 - y + y^2), x]*
    G[(1 - y + y^2)/y, y^(-1), 1] - 6*G[-1, 0, y]*G[(1 - y + y^2)/y, y^(-1), 
     1] + 5*G[0, 0, y]*G[(1 - y + y^2)/y, y^(-1), 1] - 
   2*G[1, 0, y]*G[(1 - y + y^2)/y, y^(-1), 1] + 
   2*G[y^(-1), 0, 1]*G[(1 - y + y^2)/y, y^(-1), 1] + 
   2*G[y, 0, 1]*G[(1 - y + y^2)/y, y^(-1), 1] + 
   (2*Pi^2*G[(1 - y + y^2)/y, y^(-1), x])/3 - 2*G[0, y]*G[y^(-1), 1]*
    G[(1 - y + y^2)/y, y^(-1), x] + 2*G[0, y]*G[y, 1]*
    G[(1 - y + y^2)/y, y^(-1), x] + 6*G[-1, 0, y]*G[(1 - y + y^2)/y, y^(-1), 
     x] - 5*G[0, 0, y]*G[(1 - y + y^2)/y, y^(-1), x] + 
   2*G[1, 0, y]*G[(1 - y + y^2)/y, y^(-1), x] - 
   2*G[y^(-1), 0, 1]*G[(1 - y + y^2)/y, y^(-1), x] - 
   2*G[y, 0, 1]*G[(1 - y + y^2)/y, y^(-1), x] - 
   (Pi^2*G[(1 - y + y^2)/y, y, 1])/3 + 3*G[0, y]*G[y^(-1), 1]*
    G[(1 - y + y^2)/y, y, 1] - G[0, y]*G[y^(-1), x]*
    G[(1 - y + y^2)/y, y, 1] - G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, y, 1] - 
   G[0, y]*G[y, x]*G[(1 - y + y^2)/y, y, 1] - G[0, y]*G[y/(1 - y + y^2), 1]*
    G[(1 - y + y^2)/y, y, 1] + G[0, y]*G[y/(1 - y + y^2), x]*
    G[(1 - y + y^2)/y, y, 1] + 6*G[-1, 0, y]*G[(1 - y + y^2)/y, y, 1] - 
   3*G[0, 0, y]*G[(1 - y + y^2)/y, y, 1] + 
   2*G[1, 0, y]*G[(1 - y + y^2)/y, y, 1] + 2*G[y^(-1), 0, 1]*
    G[(1 - y + y^2)/y, y, 1] + 2*G[y, 0, 1]*G[(1 - y + y^2)/y, y, 1] + 
   (Pi^2*G[(1 - y + y^2)/y, y, x])/3 - 2*G[0, y]*G[y^(-1), 1]*
    G[(1 - y + y^2)/y, y, x] + 2*G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, y, x] - 
   6*G[-1, 0, y]*G[(1 - y + y^2)/y, y, x] + 
   3*G[0, 0, y]*G[(1 - y + y^2)/y, y, x] - 
   2*G[1, 0, y]*G[(1 - y + y^2)/y, y, x] - 2*G[y^(-1), 0, 1]*
    G[(1 - y + y^2)/y, y, x] - 2*G[y, 0, 1]*G[(1 - y + y^2)/y, y, x] + 
   (Pi^2*G[(1 - y + y^2)/y, y/(1 - y + y^2), 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 - y + y^2)/y, y/(1 - y + y^2), 1] + 
   G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, y/(1 - y + y^2), 1] + 
   2*G[0, 0, y]*G[(1 - y + y^2)/y, y/(1 - y + y^2), 1] - 
   G[y^(-1), 0, 1]*G[(1 - y + y^2)/y, y/(1 - y + y^2), 1] - 
   G[y, 0, 1]*G[(1 - y + y^2)/y, y/(1 - y + y^2), 1] - 
   (Pi^2*G[(1 - y + y^2)/y, y/(1 - y + y^2), x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 - y + y^2)/y, y/(1 - y + y^2), x] - 
   G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, y/(1 - y + y^2), x] - 
   2*G[0, 0, y]*G[(1 - y + y^2)/y, y/(1 - y + y^2), x] + 
   G[y^(-1), 0, 1]*G[(1 - y + y^2)/y, y/(1 - y + y^2), x] + 
   G[y, 0, 1]*G[(1 - y + y^2)/y, y/(1 - y + y^2), x] - 
   2*G[0, x]*G[-1, y^(-1), 0, 1] - 2*G[y/(1 - y + y^2), 1]*
    G[-1, y^(-1), 0, 1] + 2*G[y/(1 - y + y^2), x]*G[-1, y^(-1), 0, 1] + 
   2*G[(1 - y + y^2)/y, 1]*G[-1, y^(-1), 0, 1] - 
   2*G[(1 - y + y^2)/y, x]*G[-1, y^(-1), 0, 1] - 2*G[0, x]*G[-1, y, 0, 1] - 
   2*G[y/(1 - y + y^2), 1]*G[-1, y, 0, 1] + 2*G[y/(1 - y + y^2), x]*
    G[-1, y, 0, 1] + 2*G[(1 - y + y^2)/y, 1]*G[-1, y, 0, 1] - 
   2*G[(1 - y + y^2)/y, x]*G[-1, y, 0, 1] + 6*G[0, x]*G[0, -1, 0, y] - 
   6*G[y^(-1), 1]*G[0, -1, 0, y] + 6*G[y^(-1), x]*G[0, -1, 0, y] - 
   6*G[y, 1]*G[0, -1, 0, y] + 6*G[y, x]*G[0, -1, 0, y] + 
   12*G[y/(1 - y + y^2), 1]*G[0, -1, 0, y] - 12*G[y/(1 - y + y^2), x]*
    G[0, -1, 0, y] + 12*G[(1 - y + y^2)/y, 1]*G[0, -1, 0, y] - 
   12*G[(1 - y + y^2)/y, x]*G[0, -1, 0, y] - 2*G[0, y]*G[0, -1, y^(-1), 1] + 
   2*G[0, y]*G[0, -1, y^(-1), x] + 2*G[0, y]*G[0, -1, y, 1] - 
   2*G[0, y]*G[0, -1, y, x] - G[0, x]*G[0, 0, 0, y] + 
   7*G[y^(-1), 1]*G[0, 0, 0, y] - 7*G[y^(-1), x]*G[0, 0, 0, y] + 
   7*G[y, 1]*G[0, 0, 0, y] - 7*G[y, x]*G[0, 0, 0, y] - 
   8*G[y/(1 - y + y^2), 1]*G[0, 0, 0, y] + 8*G[y/(1 - y + y^2), x]*
    G[0, 0, 0, y] - 8*G[(1 - y + y^2)/y, 1]*G[0, 0, 0, y] + 
   8*G[(1 - y + y^2)/y, x]*G[0, 0, 0, y] + 2*G[0, x]*G[0, 1, 0, y] - 
   2*G[y^(-1), 1]*G[0, 1, 0, y] + 2*G[y^(-1), x]*G[0, 1, 0, y] - 
   2*G[y, 1]*G[0, 1, 0, y] + 2*G[y, x]*G[0, 1, 0, y] + 
   4*G[y/(1 - y + y^2), 1]*G[0, 1, 0, y] - 4*G[y/(1 - y + y^2), x]*
    G[0, 1, 0, y] + 4*G[(1 - y + y^2)/y, 1]*G[0, 1, 0, y] - 
   4*G[(1 - y + y^2)/y, x]*G[0, 1, 0, y] + G[0, y]*G[0, 1, y^(-1), 1] - 
   G[0, y]*G[0, 1, y^(-1), x] - G[0, y]*G[0, 1, y, 1] + 
   G[0, y]*G[0, 1, y, x] - 4*G[y^(-1), 1]*G[0, y^(-1), 0, 1] + 
   4*G[y^(-1), x]*G[0, y^(-1), 0, 1] - 4*G[y, 1]*G[0, y^(-1), 0, 1] + 
   4*G[y, x]*G[0, y^(-1), 0, 1] + 4*G[y/(1 - y + y^2), 1]*
    G[0, y^(-1), 0, 1] - 4*G[y/(1 - y + y^2), x]*G[0, y^(-1), 0, 1] - 
   2*G[0, y]*G[0, y^(-1), y^(-1), 1] + 2*G[0, y]*G[0, y^(-1), y^(-1), x] + 
   2*G[0, y]*G[0, y^(-1), y, 1] - 2*G[0, y]*G[0, y^(-1), y, x] - 
   4*G[y^(-1), 1]*G[0, y, 0, 1] + 4*G[y^(-1), x]*G[0, y, 0, 1] - 
   4*G[y, 1]*G[0, y, 0, 1] + 4*G[y, x]*G[0, y, 0, 1] + 
   4*G[y/(1 - y + y^2), 1]*G[0, y, 0, 1] - 4*G[y/(1 - y + y^2), x]*
    G[0, y, 0, 1] - 2*G[0, y]*G[0, y, y^(-1), 1] + 
   2*G[0, y]*G[0, y, y^(-1), x] + 2*G[0, y]*G[0, y, y, 1] - 
   2*G[0, y]*G[0, y, y, x] + G[0, y]*G[0, y/(1 - y + y^2), y^(-1), 1] - 
   G[0, y]*G[0, y/(1 - y + y^2), y^(-1), x] - 
   G[0, y]*G[0, y/(1 - y + y^2), y, 1] + 
   G[0, y]*G[0, y/(1 - y + y^2), y, x] - 6*G[0, x]*G[1, 0, 0, y] - 
   6*G[y^(-1), 1]*G[1, 0, 0, y] + 6*G[y^(-1), x]*G[1, 0, 0, y] - 
   6*G[y, 1]*G[1, 0, 0, y] + 6*G[y, x]*G[1, 0, 0, y] - 
   2*G[0, x]*G[y^(-1), -1, 0, 1] - 2*G[y/(1 - y + y^2), 1]*
    G[y^(-1), -1, 0, 1] + 2*G[y/(1 - y + y^2), x]*G[y^(-1), -1, 0, 1] + 
   2*G[(1 - y + y^2)/y, 1]*G[y^(-1), -1, 0, 1] - 
   2*G[(1 - y + y^2)/y, x]*G[y^(-1), -1, 0, 1] + G[0, x]*G[y^(-1), 0, 0, 1] - 
   2*G[y^(-1), 1]*G[y^(-1), 0, 0, 1] + 2*G[y^(-1), x]*G[y^(-1), 0, 0, 1] - 
   2*G[y, 1]*G[y^(-1), 0, 0, 1] + 2*G[y, x]*G[y^(-1), 0, 0, 1] + 
   3*G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 0, 1] - 3*G[y/(1 - y + y^2), x]*
    G[y^(-1), 0, 0, 1] - G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 0, 1] + 
   G[(1 - y + y^2)/y, x]*G[y^(-1), 0, 0, 1] - G[0, x]*G[y^(-1), 0, 1, 1] - 
   G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 1, 1] + G[y/(1 - y + y^2), x]*
    G[y^(-1), 0, 1, 1] + G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 1, 1] - 
   G[(1 - y + y^2)/y, x]*G[y^(-1), 0, 1, 1] + 
   4*G[0, y]*G[y^(-1), 0, y^(-1), 1] - 4*G[0, y]*G[y^(-1), 0, y^(-1), x] - 
   4*G[0, y]*G[y^(-1), 0, y, 1] + 4*G[0, y]*G[y^(-1), 0, y, x] + 
   G[0, x]*G[y^(-1), 1, 0, 1] + G[y/(1 - y + y^2), 1]*G[y^(-1), 1, 0, 1] - 
   G[y/(1 - y + y^2), x]*G[y^(-1), 1, 0, 1] - G[(1 - y + y^2)/y, 1]*
    G[y^(-1), 1, 0, 1] + G[(1 - y + y^2)/y, x]*G[y^(-1), 1, 0, 1] - 
   2*G[0, x]*G[y^(-1), y^(-1), 0, 1] - 2*G[y/(1 - y + y^2), 1]*
    G[y^(-1), y^(-1), 0, 1] + 2*G[y/(1 - y + y^2), x]*
    G[y^(-1), y^(-1), 0, 1] + 2*G[(1 - y + y^2)/y, 1]*
    G[y^(-1), y^(-1), 0, 1] - 2*G[(1 - y + y^2)/y, x]*
    G[y^(-1), y^(-1), 0, 1] - 2*G[0, x]*G[y^(-1), y, 0, 1] - 
   2*G[y/(1 - y + y^2), 1]*G[y^(-1), y, 0, 1] + 2*G[y/(1 - y + y^2), x]*
    G[y^(-1), y, 0, 1] + 2*G[(1 - y + y^2)/y, 1]*G[y^(-1), y, 0, 1] - 
   2*G[(1 - y + y^2)/y, x]*G[y^(-1), y, 0, 1] - 
   G[0, y]*G[y^(-1), y/(1 - y + y^2), y^(-1), 1] + 
   G[0, y]*G[y^(-1), y/(1 - y + y^2), y^(-1), x] + 
   G[0, y]*G[y^(-1), y/(1 - y + y^2), y, 1] - 
   G[0, y]*G[y^(-1), y/(1 - y + y^2), y, x] + 
   G[0, y]*G[y^(-1), (1 - y + y^2)/y, y^(-1), 1] - 
   G[0, y]*G[y^(-1), (1 - y + y^2)/y, y^(-1), x] - 
   G[0, y]*G[y^(-1), (1 - y + y^2)/y, y, 1] + 
   G[0, y]*G[y^(-1), (1 - y + y^2)/y, y, x] - 2*G[0, x]*G[y, -1, 0, 1] - 
   2*G[y/(1 - y + y^2), 1]*G[y, -1, 0, 1] + 2*G[y/(1 - y + y^2), x]*
    G[y, -1, 0, 1] + 2*G[(1 - y + y^2)/y, 1]*G[y, -1, 0, 1] - 
   2*G[(1 - y + y^2)/y, x]*G[y, -1, 0, 1] + G[0, x]*G[y, 0, 0, 1] - 
   2*G[y^(-1), 1]*G[y, 0, 0, 1] + 2*G[y^(-1), x]*G[y, 0, 0, 1] - 
   2*G[y, 1]*G[y, 0, 0, 1] + 2*G[y, x]*G[y, 0, 0, 1] + 
   3*G[y/(1 - y + y^2), 1]*G[y, 0, 0, 1] - 3*G[y/(1 - y + y^2), x]*
    G[y, 0, 0, 1] - G[(1 - y + y^2)/y, 1]*G[y, 0, 0, 1] + 
   G[(1 - y + y^2)/y, x]*G[y, 0, 0, 1] - G[0, x]*G[y, 0, 1, 1] - 
   G[y/(1 - y + y^2), 1]*G[y, 0, 1, 1] + G[y/(1 - y + y^2), x]*
    G[y, 0, 1, 1] + G[(1 - y + y^2)/y, 1]*G[y, 0, 1, 1] - 
   G[(1 - y + y^2)/y, x]*G[y, 0, 1, 1] + 4*G[0, y]*G[y, 0, y^(-1), 1] - 
   4*G[0, y]*G[y, 0, y^(-1), x] - 4*G[0, y]*G[y, 0, y, 1] + 
   4*G[0, y]*G[y, 0, y, x] + G[0, x]*G[y, 1, 0, 1] + 
   G[y/(1 - y + y^2), 1]*G[y, 1, 0, 1] - G[y/(1 - y + y^2), x]*
    G[y, 1, 0, 1] - G[(1 - y + y^2)/y, 1]*G[y, 1, 0, 1] + 
   G[(1 - y + y^2)/y, x]*G[y, 1, 0, 1] - 2*G[0, x]*G[y, y^(-1), 0, 1] - 
   2*G[y/(1 - y + y^2), 1]*G[y, y^(-1), 0, 1] + 2*G[y/(1 - y + y^2), x]*
    G[y, y^(-1), 0, 1] + 2*G[(1 - y + y^2)/y, 1]*G[y, y^(-1), 0, 1] - 
   2*G[(1 - y + y^2)/y, x]*G[y, y^(-1), 0, 1] - 2*G[0, x]*G[y, y, 0, 1] - 
   2*G[y/(1 - y + y^2), 1]*G[y, y, 0, 1] + 2*G[y/(1 - y + y^2), x]*
    G[y, y, 0, 1] + 2*G[(1 - y + y^2)/y, 1]*G[y, y, 0, 1] - 
   2*G[(1 - y + y^2)/y, x]*G[y, y, 0, 1] - 
   G[0, y]*G[y, y/(1 - y + y^2), y^(-1), 1] + 
   G[0, y]*G[y, y/(1 - y + y^2), y^(-1), x] + 
   G[0, y]*G[y, y/(1 - y + y^2), y, 1] - 
   G[0, y]*G[y, y/(1 - y + y^2), y, x] + 
   G[0, y]*G[y, (1 - y + y^2)/y, y^(-1), 1] - 
   G[0, y]*G[y, (1 - y + y^2)/y, y^(-1), x] - 
   G[0, y]*G[y, (1 - y + y^2)/y, y, 1] + 
   G[0, y]*G[y, (1 - y + y^2)/y, y, x] + 
   2*G[0, y]*G[y/(1 - y + y^2), -1, y^(-1), 1] - 
   2*G[0, y]*G[y/(1 - y + y^2), -1, y^(-1), x] - 
   2*G[0, y]*G[y/(1 - y + y^2), -1, y, 1] + 
   2*G[0, y]*G[y/(1 - y + y^2), -1, y, x] - 
   G[0, x]*G[y/(1 - y + y^2), 0, 0, 1] - 
   G[y^(-1), 1]*G[y/(1 - y + y^2), 0, 0, 1] + 
   G[y^(-1), x]*G[y/(1 - y + y^2), 0, 0, 1] - 
   G[y, 1]*G[y/(1 - y + y^2), 0, 0, 1] + 
   G[y, x]*G[y/(1 - y + y^2), 0, 0, 1] + G[(1 - y + y^2)/y, 1]*
    G[y/(1 - y + y^2), 0, 0, 1] - G[(1 - y + y^2)/y, x]*
    G[y/(1 - y + y^2), 0, 0, 1] - 4*G[0, y]*G[y/(1 - y + y^2), 0, y^(-1), 
     1] + 4*G[0, y]*G[y/(1 - y + y^2), 0, y^(-1), x] + 
   4*G[0, y]*G[y/(1 - y + y^2), 0, y, 1] - 
   4*G[0, y]*G[y/(1 - y + y^2), 0, y, x] - 
   G[0, x]*G[y/(1 - y + y^2), 1, 0, 1] - 
   G[y^(-1), 1]*G[y/(1 - y + y^2), 1, 0, 1] + 
   G[y^(-1), x]*G[y/(1 - y + y^2), 1, 0, 1] - 
   G[y, 1]*G[y/(1 - y + y^2), 1, 0, 1] + 
   G[y, x]*G[y/(1 - y + y^2), 1, 0, 1] + G[(1 - y + y^2)/y, 1]*
    G[y/(1 - y + y^2), 1, 0, 1] - G[(1 - y + y^2)/y, x]*
    G[y/(1 - y + y^2), 1, 0, 1] - G[0, y]*G[y/(1 - y + y^2), 1, y^(-1), 1] + 
   G[0, y]*G[y/(1 - y + y^2), 1, y^(-1), x] + 
   G[0, y]*G[y/(1 - y + y^2), 1, y, 1] - 
   G[0, y]*G[y/(1 - y + y^2), 1, y, x] + 
   G[0, x]*G[y/(1 - y + y^2), y^(-1), 0, 1] + 
   G[y^(-1), 1]*G[y/(1 - y + y^2), y^(-1), 0, 1] - 
   G[y^(-1), x]*G[y/(1 - y + y^2), y^(-1), 0, 1] + 
   G[y, 1]*G[y/(1 - y + y^2), y^(-1), 0, 1] - 
   G[y, x]*G[y/(1 - y + y^2), y^(-1), 0, 1] - G[(1 - y + y^2)/y, 1]*
    G[y/(1 - y + y^2), y^(-1), 0, 1] + G[(1 - y + y^2)/y, x]*
    G[y/(1 - y + y^2), y^(-1), 0, 1] + 
   2*G[0, y]*G[y/(1 - y + y^2), y^(-1), y^(-1), 1] - 
   2*G[0, y]*G[y/(1 - y + y^2), y^(-1), y^(-1), x] - 
   2*G[0, y]*G[y/(1 - y + y^2), y^(-1), y, 1] + 
   2*G[0, y]*G[y/(1 - y + y^2), y^(-1), y, x] + 
   G[0, x]*G[y/(1 - y + y^2), y, 0, 1] + 
   G[y^(-1), 1]*G[y/(1 - y + y^2), y, 0, 1] - 
   G[y^(-1), x]*G[y/(1 - y + y^2), y, 0, 1] + 
   G[y, 1]*G[y/(1 - y + y^2), y, 0, 1] - 
   G[y, x]*G[y/(1 - y + y^2), y, 0, 1] - G[(1 - y + y^2)/y, 1]*
    G[y/(1 - y + y^2), y, 0, 1] + G[(1 - y + y^2)/y, x]*
    G[y/(1 - y + y^2), y, 0, 1] + 2*G[0, y]*G[y/(1 - y + y^2), y, y^(-1), 
     1] - 2*G[0, y]*G[y/(1 - y + y^2), y, y^(-1), x] - 
   2*G[0, y]*G[y/(1 - y + y^2), y, y, 1] + 
   2*G[0, y]*G[y/(1 - y + y^2), y, y, x] - 
   G[0, y]*G[y/(1 - y + y^2), (1 - y + y^2)/y, y^(-1), 1] + 
   G[0, y]*G[y/(1 - y + y^2), (1 - y + y^2)/y, y^(-1), x] + 
   G[0, y]*G[y/(1 - y + y^2), (1 - y + y^2)/y, y, 1] - 
   G[0, y]*G[y/(1 - y + y^2), (1 - y + y^2)/y, y, x] - 
   2*G[0, y]*G[(1 - y + y^2)/y, -1, y^(-1), 1] + 
   2*G[0, y]*G[(1 - y + y^2)/y, -1, y^(-1), x] + 
   2*G[0, y]*G[(1 - y + y^2)/y, -1, y, 1] - 
   2*G[0, y]*G[(1 - y + y^2)/y, -1, y, x] + 
   G[y^(-1), 1]*G[(1 - y + y^2)/y, 1, 0, 1] - 
   G[y^(-1), x]*G[(1 - y + y^2)/y, 1, 0, 1] + 
   G[y, 1]*G[(1 - y + y^2)/y, 1, 0, 1] - 
   G[y, x]*G[(1 - y + y^2)/y, 1, 0, 1] - G[y/(1 - y + y^2), 1]*
    G[(1 - y + y^2)/y, 1, 0, 1] + G[y/(1 - y + y^2), x]*
    G[(1 - y + y^2)/y, 1, 0, 1] + G[0, y]*G[(1 - y + y^2)/y, 1, y^(-1), 1] - 
   G[0, y]*G[(1 - y + y^2)/y, 1, y^(-1), x] - 
   G[0, y]*G[(1 - y + y^2)/y, 1, y, 1] + 
   G[0, y]*G[(1 - y + y^2)/y, 1, y, x] - 
   G[y^(-1), 1]*G[(1 - y + y^2)/y, y^(-1), 0, 1] + 
   G[y^(-1), x]*G[(1 - y + y^2)/y, y^(-1), 0, 1] - 
   G[y, 1]*G[(1 - y + y^2)/y, y^(-1), 0, 1] + 
   G[y, x]*G[(1 - y + y^2)/y, y^(-1), 0, 1] + G[y/(1 - y + y^2), 1]*
    G[(1 - y + y^2)/y, y^(-1), 0, 1] - G[y/(1 - y + y^2), x]*
    G[(1 - y + y^2)/y, y^(-1), 0, 1] - 
   2*G[0, y]*G[(1 - y + y^2)/y, y^(-1), y^(-1), 1] + 
   2*G[0, y]*G[(1 - y + y^2)/y, y^(-1), y^(-1), x] + 
   2*G[0, y]*G[(1 - y + y^2)/y, y^(-1), y, 1] - 
   2*G[0, y]*G[(1 - y + y^2)/y, y^(-1), y, x] - 
   G[y^(-1), 1]*G[(1 - y + y^2)/y, y, 0, 1] + 
   G[y^(-1), x]*G[(1 - y + y^2)/y, y, 0, 1] - 
   G[y, 1]*G[(1 - y + y^2)/y, y, 0, 1] + 
   G[y, x]*G[(1 - y + y^2)/y, y, 0, 1] + G[y/(1 - y + y^2), 1]*
    G[(1 - y + y^2)/y, y, 0, 1] - G[y/(1 - y + y^2), x]*
    G[(1 - y + y^2)/y, y, 0, 1] - 2*G[0, y]*G[(1 - y + y^2)/y, y, y^(-1), 
     1] + 2*G[0, y]*G[(1 - y + y^2)/y, y, y^(-1), x] + 
   2*G[0, y]*G[(1 - y + y^2)/y, y, y, 1] - 
   2*G[0, y]*G[(1 - y + y^2)/y, y, y, x] + 
   G[0, y]*G[(1 - y + y^2)/y, y/(1 - y + y^2), y^(-1), 1] - 
   G[0, y]*G[(1 - y + y^2)/y, y/(1 - y + y^2), y^(-1), x] - 
   G[0, y]*G[(1 - y + y^2)/y, y/(1 - y + y^2), y, 1] + 
   G[0, y]*G[(1 - y + y^2)/y, y/(1 - y + y^2), y, x] - 2*G[0, -1, -1, 0, x] + 
   18*G[0, -1, -1, 0, y] - 12*G[0, -1, 0, 0, y] - 2*G[0, -1, 1, 0, x] + 
   6*G[0, -1, 1, 0, y] - 2*G[0, -1, y^(-1), 0, 1] + 
   2*G[0, -1, y^(-1), 0, x] - 2*G[0, -1, y, 0, 1] + 2*G[0, -1, y, 0, x] + 
   G[0, 0, -1, 0, x] - 3*G[0, 0, -1, 0, y] - G[0, 0, 0, 0, x]/2 + 
   G[0, 0, 0, 0, y]/2 - G[0, 0, 1, 0, y] - 2*G[0, 1, -1, 0, x] + 
   6*G[0, 1, -1, 0, y] - 7*G[0, 1, 0, 0, y] + G[0, 1, 1, 0, x] + 
   2*G[0, 1, 1, 0, y] + G[0, 1, y^(-1), 0, 1] - G[0, 1, y^(-1), 0, x] + 
   G[0, 1, y, 0, 1] - G[0, 1, y, 0, x] - 2*G[0, y^(-1), -1, 0, 1] + 
   2*G[0, y^(-1), -1, 0, x] + G[0, y^(-1), 0, 0, 1] - G[0, y^(-1), 0, 0, x] + 
   2*G[0, y^(-1), 1, 0, 1] - 2*G[0, y^(-1), 1, 0, x] - 
   2*G[0, y^(-1), y^(-1), 0, 1] + 2*G[0, y^(-1), y^(-1), 0, x] - 
   2*G[0, y^(-1), y, 0, 1] + 2*G[0, y^(-1), y, 0, x] - 2*G[0, y, -1, 0, 1] + 
   2*G[0, y, -1, 0, x] + G[0, y, 0, 0, 1] - G[0, y, 0, 0, x] + 
   2*G[0, y, 1, 0, 1] - 2*G[0, y, 1, 0, x] - 2*G[0, y, y^(-1), 0, 1] + 
   2*G[0, y, y^(-1), 0, x] - 2*G[0, y, y, 0, 1] + 2*G[0, y, y, 0, x] - 
   G[0, y/(1 - y + y^2), 0, 0, 1] + G[0, y/(1 - y + y^2), 0, 0, x] - 
   G[0, y/(1 - y + y^2), 1, 0, 1] + G[0, y/(1 - y + y^2), 1, 0, x] + 
   G[0, y/(1 - y + y^2), y^(-1), 0, 1] - G[0, y/(1 - y + y^2), y^(-1), 0, 
    x] + G[0, y/(1 - y + y^2), y, 0, 1] - G[0, y/(1 - y + y^2), y, 0, x] - 
   18*G[1, 0, -1, 0, y] + 9*G[1, 0, 0, 0, y] - 6*G[1, 0, 1, 0, y] + 
   6*G[1, 1, 0, 0, y] + 2*G[y^(-1), 0, -1, 0, 1] - 2*G[y^(-1), 0, -1, 0, x] - 
   4*G[y^(-1), 0, 0, 0, 1] + 4*G[y^(-1), 0, 0, 0, x] - 
   4*G[y^(-1), 0, 1, 0, 1] + 4*G[y^(-1), 0, 1, 0, x] + 
   4*G[y^(-1), 0, y^(-1), 0, 1] - 4*G[y^(-1), 0, y^(-1), 0, x] + 
   4*G[y^(-1), 0, y, 0, 1] - 4*G[y^(-1), 0, y, 0, x] - 
   3*G[y^(-1), 1, 0, 0, 1] + 3*G[y^(-1), 1, 0, 0, x] + 
   2*G[y^(-1), y^(-1), 0, 0, 1] - 2*G[y^(-1), y^(-1), 0, 0, x] + 
   2*G[y^(-1), y, 0, 0, 1] - 2*G[y^(-1), y, 0, 0, x] + 
   G[y^(-1), y/(1 - y + y^2), 0, 0, 1] - G[y^(-1), y/(1 - y + y^2), 0, 0, 
    x] + G[y^(-1), y/(1 - y + y^2), 1, 0, 1] - G[y^(-1), y/(1 - y + y^2), 1, 
    0, x] - G[y^(-1), y/(1 - y + y^2), y^(-1), 0, 1] + 
   G[y^(-1), y/(1 - y + y^2), y^(-1), 0, x] - G[y^(-1), y/(1 - y + y^2), y, 
    0, 1] + G[y^(-1), y/(1 - y + y^2), y, 0, x] - 
   G[y^(-1), (1 - y + y^2)/y, 1, 0, 1] + G[y^(-1), (1 - y + y^2)/y, 1, 0, 
    x] + G[y^(-1), (1 - y + y^2)/y, y^(-1), 0, 1] - 
   G[y^(-1), (1 - y + y^2)/y, y^(-1), 0, x] + G[y^(-1), (1 - y + y^2)/y, y, 
    0, 1] - G[y^(-1), (1 - y + y^2)/y, y, 0, x] + 2*G[y, 0, -1, 0, 1] - 
   2*G[y, 0, -1, 0, x] - 4*G[y, 0, 0, 0, 1] + 4*G[y, 0, 0, 0, x] - 
   4*G[y, 0, 1, 0, 1] + 4*G[y, 0, 1, 0, x] + 4*G[y, 0, y^(-1), 0, 1] - 
   4*G[y, 0, y^(-1), 0, x] + 4*G[y, 0, y, 0, 1] - 4*G[y, 0, y, 0, x] - 
   3*G[y, 1, 0, 0, 1] + 3*G[y, 1, 0, 0, x] + 2*G[y, y^(-1), 0, 0, 1] - 
   2*G[y, y^(-1), 0, 0, x] + 2*G[y, y, 0, 0, 1] - 2*G[y, y, 0, 0, x] + 
   G[y, y/(1 - y + y^2), 0, 0, 1] - G[y, y/(1 - y + y^2), 0, 0, x] + 
   G[y, y/(1 - y + y^2), 1, 0, 1] - G[y, y/(1 - y + y^2), 1, 0, x] - 
   G[y, y/(1 - y + y^2), y^(-1), 0, 1] + G[y, y/(1 - y + y^2), y^(-1), 0, 
    x] - G[y, y/(1 - y + y^2), y, 0, 1] + G[y, y/(1 - y + y^2), y, 0, x] - 
   G[y, (1 - y + y^2)/y, 1, 0, 1] + G[y, (1 - y + y^2)/y, 1, 0, x] + 
   G[y, (1 - y + y^2)/y, y^(-1), 0, 1] - G[y, (1 - y + y^2)/y, y^(-1), 0, 
    x] + G[y, (1 - y + y^2)/y, y, 0, 1] - G[y, (1 - y + y^2)/y, y, 0, x] - 
   G[y/(1 - y + y^2), -1, 0, 0, 1] + G[y/(1 - y + y^2), -1, 0, 0, x] - 
   2*G[y/(1 - y + y^2), -1, 1, 0, 1] + 2*G[y/(1 - y + y^2), -1, 1, 0, x] + 
   2*G[y/(1 - y + y^2), -1, y^(-1), 0, 1] - 
   2*G[y/(1 - y + y^2), -1, y^(-1), 0, x] + 
   2*G[y/(1 - y + y^2), -1, y, 0, 1] - 2*G[y/(1 - y + y^2), -1, y, 0, x] - 
   2*G[y/(1 - y + y^2), 0, -1, 0, 1] + 2*G[y/(1 - y + y^2), 0, -1, 0, x] + 
   4*G[y/(1 - y + y^2), 0, 0, 0, 1] - 4*G[y/(1 - y + y^2), 0, 0, 0, x] + 
   4*G[y/(1 - y + y^2), 0, 1, 0, 1] - 4*G[y/(1 - y + y^2), 0, 1, 0, x] - 
   4*G[y/(1 - y + y^2), 0, y^(-1), 0, 1] + 
   4*G[y/(1 - y + y^2), 0, y^(-1), 0, x] - 4*G[y/(1 - y + y^2), 0, y, 0, 1] + 
   4*G[y/(1 - y + y^2), 0, y, 0, x] - 2*G[y/(1 - y + y^2), 1, -1, 0, 1] + 
   2*G[y/(1 - y + y^2), 1, -1, 0, x] + 3*G[y/(1 - y + y^2), 1, 0, 0, 1] - 
   3*G[y/(1 - y + y^2), 1, 0, 0, x] + G[y/(1 - y + y^2), 1, 1, 0, 1] - 
   G[y/(1 - y + y^2), 1, 1, 0, x] - G[y/(1 - y + y^2), 1, y^(-1), 0, 1] + 
   G[y/(1 - y + y^2), 1, y^(-1), 0, x] - G[y/(1 - y + y^2), 1, y, 0, 1] + 
   G[y/(1 - y + y^2), 1, y, 0, x] + 2*G[y/(1 - y + y^2), y^(-1), -1, 0, 1] - 
   2*G[y/(1 - y + y^2), y^(-1), -1, 0, x] - 
   3*G[y/(1 - y + y^2), y^(-1), 0, 0, 1] + 
   3*G[y/(1 - y + y^2), y^(-1), 0, 0, x] - 
   2*G[y/(1 - y + y^2), y^(-1), 1, 0, 1] + 
   2*G[y/(1 - y + y^2), y^(-1), 1, 0, x] + 
   2*G[y/(1 - y + y^2), y^(-1), y^(-1), 0, 1] - 
   2*G[y/(1 - y + y^2), y^(-1), y^(-1), 0, x] + 
   2*G[y/(1 - y + y^2), y^(-1), y, 0, 1] - 
   2*G[y/(1 - y + y^2), y^(-1), y, 0, x] + 
   2*G[y/(1 - y + y^2), y, -1, 0, 1] - 2*G[y/(1 - y + y^2), y, -1, 0, x] - 
   3*G[y/(1 - y + y^2), y, 0, 0, 1] + 3*G[y/(1 - y + y^2), y, 0, 0, x] - 
   2*G[y/(1 - y + y^2), y, 1, 0, 1] + 2*G[y/(1 - y + y^2), y, 1, 0, x] + 
   2*G[y/(1 - y + y^2), y, y^(-1), 0, 1] - 
   2*G[y/(1 - y + y^2), y, y^(-1), 0, x] + 2*G[y/(1 - y + y^2), y, y, 0, 1] - 
   2*G[y/(1 - y + y^2), y, y, 0, x] + G[y/(1 - y + y^2), (1 - y + y^2)/y, 1, 
    0, 1] - G[y/(1 - y + y^2), (1 - y + y^2)/y, 1, 0, x] - 
   G[y/(1 - y + y^2), (1 - y + y^2)/y, y^(-1), 0, 1] + 
   G[y/(1 - y + y^2), (1 - y + y^2)/y, y^(-1), 0, x] - 
   G[y/(1 - y + y^2), (1 - y + y^2)/y, y, 0, 1] + 
   G[y/(1 - y + y^2), (1 - y + y^2)/y, y, 0, x] + 
   G[(1 - y + y^2)/y, -1, 0, 0, 1] - G[(1 - y + y^2)/y, -1, 0, 0, x] + 
   2*G[(1 - y + y^2)/y, -1, 1, 0, 1] - 2*G[(1 - y + y^2)/y, -1, 1, 0, x] - 
   2*G[(1 - y + y^2)/y, -1, y^(-1), 0, 1] + 
   2*G[(1 - y + y^2)/y, -1, y^(-1), 0, x] - 
   2*G[(1 - y + y^2)/y, -1, y, 0, 1] + 2*G[(1 - y + y^2)/y, -1, y, 0, x] + 
   2*G[(1 - y + y^2)/y, 1, -1, 0, 1] - 2*G[(1 - y + y^2)/y, 1, -1, 0, x] - 
   G[(1 - y + y^2)/y, 1, 1, 0, 1] + G[(1 - y + y^2)/y, 1, 1, 0, x] + 
   G[(1 - y + y^2)/y, 1, y^(-1), 0, 1] - G[(1 - y + y^2)/y, 1, y^(-1), 0, 
    x] + G[(1 - y + y^2)/y, 1, y, 0, 1] - G[(1 - y + y^2)/y, 1, y, 0, x] - 
   2*G[(1 - y + y^2)/y, y^(-1), -1, 0, 1] + 
   2*G[(1 - y + y^2)/y, y^(-1), -1, 0, x] + G[(1 - y + y^2)/y, y^(-1), 0, 0, 
    1] - G[(1 - y + y^2)/y, y^(-1), 0, 0, x] + 
   2*G[(1 - y + y^2)/y, y^(-1), 1, 0, 1] - 
   2*G[(1 - y + y^2)/y, y^(-1), 1, 0, x] - 
   2*G[(1 - y + y^2)/y, y^(-1), y^(-1), 0, 1] + 
   2*G[(1 - y + y^2)/y, y^(-1), y^(-1), 0, x] - 
   2*G[(1 - y + y^2)/y, y^(-1), y, 0, 1] + 
   2*G[(1 - y + y^2)/y, y^(-1), y, 0, x] - 
   2*G[(1 - y + y^2)/y, y, -1, 0, 1] + 2*G[(1 - y + y^2)/y, y, -1, 0, x] + 
   G[(1 - y + y^2)/y, y, 0, 0, 1] - G[(1 - y + y^2)/y, y, 0, 0, x] + 
   2*G[(1 - y + y^2)/y, y, 1, 0, 1] - 2*G[(1 - y + y^2)/y, y, 1, 0, x] - 
   2*G[(1 - y + y^2)/y, y, y^(-1), 0, 1] + 
   2*G[(1 - y + y^2)/y, y, y^(-1), 0, x] - 2*G[(1 - y + y^2)/y, y, y, 0, 1] + 
   2*G[(1 - y + y^2)/y, y, y, 0, x] - G[(1 - y + y^2)/y, y/(1 - y + y^2), 0, 
    0, 1] + G[(1 - y + y^2)/y, y/(1 - y + y^2), 0, 0, x] - 
   G[(1 - y + y^2)/y, y/(1 - y + y^2), 1, 0, 1] + 
   G[(1 - y + y^2)/y, y/(1 - y + y^2), 1, 0, x] + 
   G[(1 - y + y^2)/y, y/(1 - y + y^2), y^(-1), 0, 1] - 
   G[(1 - y + y^2)/y, y/(1 - y + y^2), y^(-1), 0, x] + 
   G[(1 - y + y^2)/y, y/(1 - y + y^2), y, 0, 1] - 
   G[(1 - y + y^2)/y, y/(1 - y + y^2), y, 0, x] + 
   2*G[0, x]*G[0, y]*G[y^(-1), 1]*Log[2] - 2*G[0, x]*G[0, y]*G[y, 1]*Log[2] + 
   2*G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), 1]*Log[2] - 
   2*G[0, y]*G[y, 1]*G[y/(1 - y + y^2), 1]*Log[2] - 
   2*G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), x]*Log[2] + 
   2*G[0, y]*G[y, 1]*G[y/(1 - y + y^2), x]*Log[2] - 
   2*G[0, y]*G[y^(-1), 1]*G[(1 - y + y^2)/y, 1]*Log[2] + 
   2*G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, 1]*Log[2] + 
   2*G[0, y]*G[y^(-1), 1]*G[(1 - y + y^2)/y, x]*Log[2] - 
   2*G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, x]*Log[2] + 
   2*G[0, x]*G[y^(-1), 0, 1]*Log[2] + 2*G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 1]*
    Log[2] - 2*G[y/(1 - y + y^2), x]*G[y^(-1), 0, 1]*Log[2] - 
   2*G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 1]*Log[2] + 
   2*G[(1 - y + y^2)/y, x]*G[y^(-1), 0, 1]*Log[2] + 
   2*G[0, x]*G[y, 0, 1]*Log[2] + 2*G[y/(1 - y + y^2), 1]*G[y, 0, 1]*Log[2] - 
   2*G[y/(1 - y + y^2), x]*G[y, 0, 1]*Log[2] - 2*G[(1 - y + y^2)/y, 1]*
    G[y, 0, 1]*Log[2] + 2*G[(1 - y + y^2)/y, x]*G[y, 0, 1]*Log[2] - 
   (3*G[0, x]*Zeta[3])/2 - G[0, y]*Zeta[3] - 9*G[1, y]*Zeta[3] - 
   3*G[y^(-1), 1]*Zeta[3] + 3*G[y^(-1), x]*Zeta[3] - 3*G[y, 1]*Zeta[3] + 
   3*G[y, x]*Zeta[3] + (G[y/(1 - y + y^2), 1]*Zeta[3])/2 - 
   (G[y/(1 - y + y^2), x]*Zeta[3])/2 + (23*G[(1 - y + y^2)/y, 1]*Zeta[3])/2 - 
   (23*G[(1 - y + y^2)/y, x]*Zeta[3])/2}, 
 {0, 0, -Pi^2/6 + G[0, y]*G[y^(-1), 1] - G[0, y]*G[y^(-1), x] - 
   G[0, y]*G[y, 1] + G[0, y]*G[y, x] + G[0, 0, x]/2 + G[1, 0, x] + 
   G[y^(-1), 0, 1] - G[y^(-1), 0, x] + G[y, 0, 1] - G[y, 0, x], 
  (Pi^2*G[-1, x])/3 - (5*Pi^2*G[0, x])/12 - (Pi^2*G[1, x])/3 - 
   (2*Pi^2*G[y^(-1), 1])/3 - 2*G[-1, x]*G[0, y]*G[y^(-1), 1] + 
   2*G[0, x]*G[0, y]*G[y^(-1), 1] + G[0, y]*G[1, x]*G[y^(-1), 1] + 
   2*G[0, y]*G[y^(-1), 1]^2 + (2*Pi^2*G[y^(-1), x])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[y^(-1), x] - (Pi^2*G[y, 1])/3 + 
   2*G[-1, x]*G[0, y]*G[y, 1] - 2*G[0, x]*G[0, y]*G[y, 1] - 
   G[0, y]*G[1, x]*G[y, 1] + 2*G[0, y]*G[y^(-1), x]*G[y, 1] - 
   2*G[0, y]*G[y, 1]^2 + (Pi^2*G[y, x])/3 - 2*G[0, y]*G[y^(-1), 1]*G[y, x] + 
   2*G[0, y]*G[y, 1]*G[y, x] + (Pi^2*G[y/(1 - y + y^2), 1])/12 - 
   (G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), 1])/2 + 
   (G[0, y]*G[y, 1]*G[y/(1 - y + y^2), 1])/2 - (Pi^2*G[y/(1 - y + y^2), x])/
    12 + (G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), x])/2 - 
   (G[0, y]*G[y, 1]*G[y/(1 - y + y^2), x])/2 + (Pi^2*G[(1 - y + y^2)/y, 1])/
    12 - (G[0, y]*G[y^(-1), 1]*G[(1 - y + y^2)/y, 1])/2 + 
   (G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, 1])/2 - (Pi^2*G[(1 - y + y^2)/y, x])/
    12 + (G[0, y]*G[y^(-1), 1]*G[(1 - y + y^2)/y, x])/2 - 
   (G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, x])/2 - 6*G[y^(-1), 1]*G[-1, 0, y] + 
   6*G[y^(-1), x]*G[-1, 0, y] + 6*G[y, 1]*G[-1, 0, y] - 
   6*G[y, x]*G[-1, 0, y] - 2*G[0, y]*G[-1, y^(-1), 1] + 
   2*G[0, y]*G[-1, y^(-1), x] + 2*G[0, y]*G[-1, y, 1] - 
   2*G[0, y]*G[-1, y, x] - 2*G[0, x]*G[0, 0, y] + 4*G[y^(-1), 1]*G[0, 0, y] - 
   4*G[y^(-1), x]*G[0, 0, y] - 4*G[y, 1]*G[0, 0, y] + 4*G[y, x]*G[0, 0, y] + 
   G[y/(1 - y + y^2), 1]*G[0, 0, y] - G[y/(1 - y + y^2), x]*G[0, 0, y] - 
   G[(1 - y + y^2)/y, 1]*G[0, 0, y] + G[(1 - y + y^2)/y, x]*G[0, 0, y] + 
   2*G[0, y]*G[0, y^(-1), 1] - 2*G[0, y]*G[0, y^(-1), x] - 
   2*G[0, y]*G[0, y, 1] + 2*G[0, y]*G[0, y, x] - 2*G[y^(-1), 1]*G[1, 0, y] + 
   2*G[y^(-1), x]*G[1, 0, y] + 2*G[y, 1]*G[1, 0, y] - 2*G[y, x]*G[1, 0, y] - 
   G[0, y]*G[1, y^(-1), x] + G[0, y]*G[1, y, x] - 
   2*G[-1, x]*G[y^(-1), 0, 1] + 2*G[0, x]*G[y^(-1), 0, 1] + 
   G[1, x]*G[y^(-1), 0, 1] + 2*G[y^(-1), 1]*G[y^(-1), 0, 1] - 
   2*G[y^(-1), x]*G[y^(-1), 0, 1] + 2*G[y, 1]*G[y^(-1), 0, 1] - 
   2*G[y, x]*G[y^(-1), 0, 1] - (G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 1])/2 + 
   (G[y/(1 - y + y^2), x]*G[y^(-1), 0, 1])/2 - 
   (G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 1])/2 + 
   (G[(1 - y + y^2)/y, x]*G[y^(-1), 0, 1])/2 - G[0, y]*G[y^(-1), 1, 1] - 
   2*G[0, y]*G[y^(-1), y^(-1), 1] + 2*G[0, y]*G[y^(-1), y^(-1), x] + 
   2*G[0, y]*G[y^(-1), y, 1] - 2*G[0, y]*G[y^(-1), y, x] - 
   2*G[-1, x]*G[y, 0, 1] + 2*G[0, x]*G[y, 0, 1] + G[1, x]*G[y, 0, 1] + 
   2*G[y^(-1), 1]*G[y, 0, 1] - 2*G[y^(-1), x]*G[y, 0, 1] + 
   2*G[y, 1]*G[y, 0, 1] - 2*G[y, x]*G[y, 0, 1] - 
   (G[y/(1 - y + y^2), 1]*G[y, 0, 1])/2 + (G[y/(1 - y + y^2), x]*G[y, 0, 1])/
    2 - (G[(1 - y + y^2)/y, 1]*G[y, 0, 1])/2 + 
   (G[(1 - y + y^2)/y, x]*G[y, 0, 1])/2 + G[0, y]*G[y, 1, 1] - 
   2*G[0, y]*G[y, y^(-1), 1] + 2*G[0, y]*G[y, y^(-1), x] + 
   2*G[0, y]*G[y, y, 1] - 2*G[0, y]*G[y, y, x] + 
   (G[0, y]*G[y/(1 - y + y^2), y^(-1), 1])/2 - 
   (G[0, y]*G[y/(1 - y + y^2), y^(-1), x])/2 - 
   (G[0, y]*G[y/(1 - y + y^2), y, 1])/2 + (G[0, y]*G[y/(1 - y + y^2), y, x])/
    2 + (G[0, y]*G[(1 - y + y^2)/y, y^(-1), 1])/2 - 
   (G[0, y]*G[(1 - y + y^2)/y, y^(-1), x])/2 - 
   (G[0, y]*G[(1 - y + y^2)/y, y, 1])/2 + (G[0, y]*G[(1 - y + y^2)/y, y, x])/
    2 - G[-1, 0, 0, x] - 2*G[-1, 1, 0, x] - 2*G[-1, y^(-1), 0, 1] + 
   2*G[-1, y^(-1), 0, x] - 2*G[-1, y, 0, 1] + 2*G[-1, y, 0, x] - 
   G[0, -1, 0, x] + 2*G[0, 0, 0, x] + 2*G[0, 1, 0, x] + 
   2*G[0, y^(-1), 0, 1] - 2*G[0, y^(-1), 0, x] + 2*G[0, y, 0, 1] - 
   2*G[0, y, 0, x] - 2*G[1, -1, 0, x] + (3*G[1, 0, 0, x])/2 + G[1, 1, 0, x] - 
   G[1, y^(-1), 0, x] - G[1, y, 0, x] - 2*G[y^(-1), -1, 0, 1] + 
   2*G[y^(-1), -1, 0, x] + 2*G[y^(-1), 0, 0, 1] - 2*G[y^(-1), 0, 0, x] - 
   G[y^(-1), 0, 1, 1] + G[y^(-1), 1, 0, 1] - 2*G[y^(-1), 1, 0, x] - 
   2*G[y^(-1), y^(-1), 0, 1] + 2*G[y^(-1), y^(-1), 0, x] - 
   2*G[y^(-1), y, 0, 1] + 2*G[y^(-1), y, 0, x] - 2*G[y, -1, 0, 1] + 
   2*G[y, -1, 0, x] + 2*G[y, 0, 0, 1] - 2*G[y, 0, 0, x] - G[y, 0, 1, 1] + 
   G[y, 1, 0, 1] - 2*G[y, 1, 0, x] - 2*G[y, y^(-1), 0, 1] + 
   2*G[y, y^(-1), 0, x] - 2*G[y, y, 0, 1] + 2*G[y, y, 0, x] - 
   G[y/(1 - y + y^2), 0, 0, 1]/2 + G[y/(1 - y + y^2), 0, 0, x]/2 - 
   G[y/(1 - y + y^2), 1, 0, 1]/2 + G[y/(1 - y + y^2), 1, 0, x]/2 + 
   G[y/(1 - y + y^2), y^(-1), 0, 1]/2 - G[y/(1 - y + y^2), y^(-1), 0, x]/2 + 
   G[y/(1 - y + y^2), y, 0, 1]/2 - G[y/(1 - y + y^2), y, 0, x]/2 - 
   G[(1 - y + y^2)/y, 1, 0, 1]/2 + G[(1 - y + y^2)/y, 1, 0, x]/2 + 
   G[(1 - y + y^2)/y, y^(-1), 0, 1]/2 - G[(1 - y + y^2)/y, y^(-1), 0, x]/2 + 
   G[(1 - y + y^2)/y, y, 0, 1]/2 - G[(1 - y + y^2)/y, y, 0, x]/2 + 
   2*G[0, y]*G[y^(-1), 1]*Log[2] - 2*G[0, y]*G[y, 1]*Log[2] + 
   2*G[y^(-1), 0, 1]*Log[2] + 2*G[y, 0, 1]*Log[2] - (11*Zeta[3])/2, 
  Pi^4/80 + (Pi^2*G[0, x]*G[0, y])/3 + (4*Pi^2*G[-1, x]*G[y^(-1), 1])/3 + 
   Pi^2*G[-1, y]*G[y^(-1), 1] - (4*Pi^2*G[0, x]*G[y^(-1), 1])/3 - 
   (2*Pi^2*G[0, y]*G[y^(-1), 1])/3 - (2*Pi^2*G[1, x]*G[y^(-1), 1])/3 + 
   (Pi^2*G[1, y]*G[y^(-1), 1])/3 - (4*Pi^2*G[y^(-1), 1]^2)/3 - 
   4*G[-1, x]*G[0, y]*G[y^(-1), 1]^2 + 4*G[0, x]*G[0, y]*G[y^(-1), 1]^2 + 
   2*G[0, y]*G[1, x]*G[y^(-1), 1]^2 + 4*G[0, y]*G[y^(-1), 1]^3 - 
   Pi^2*G[-1, y]*G[y^(-1), x] + (2*Pi^2*G[0, y]*G[y^(-1), x])/3 - 
   (Pi^2*G[1, y]*G[y^(-1), x])/3 + (4*Pi^2*G[y^(-1), 1]*G[y^(-1), x])/3 - 
   4*G[0, y]*G[y^(-1), 1]^2*G[y^(-1), x] + (2*Pi^2*G[-1, x]*G[y, 1])/3 - 
   Pi^2*G[-1, y]*G[y, 1] - (2*Pi^2*G[0, x]*G[y, 1])/3 + 
   (2*Pi^2*G[0, y]*G[y, 1])/3 - (Pi^2*G[1, x]*G[y, 1])/3 - 
   (Pi^2*G[1, y]*G[y, 1])/3 - 2*Pi^2*G[y^(-1), 1]*G[y, 1] + 
   4*G[0, y]*G[y^(-1), 1]^2*G[y, 1] + (2*Pi^2*G[y^(-1), x]*G[y, 1])/3 - 
   (2*Pi^2*G[y, 1]^2)/3 + 4*G[-1, x]*G[0, y]*G[y, 1]^2 - 
   4*G[0, x]*G[0, y]*G[y, 1]^2 - 2*G[0, y]*G[1, x]*G[y, 1]^2 - 
   4*G[0, y]*G[y^(-1), 1]*G[y, 1]^2 + 4*G[0, y]*G[y^(-1), x]*G[y, 1]^2 - 
   4*G[0, y]*G[y, 1]^3 + Pi^2*G[-1, y]*G[y, x] - (2*Pi^2*G[0, y]*G[y, x])/3 + 
   (Pi^2*G[1, y]*G[y, x])/3 + (4*Pi^2*G[y^(-1), 1]*G[y, x])/3 - 
   4*G[0, y]*G[y^(-1), 1]^2*G[y, x] + (2*Pi^2*G[y, 1]*G[y, x])/3 + 
   4*G[0, y]*G[y, 1]^2*G[y, x] - (Pi^2*G[-1, x]*G[y/(1 - y + y^2), 1])/6 + 
   (Pi^2*G[0, x]*G[y/(1 - y + y^2), 1])/3 - 
   (Pi^2*G[0, y]*G[y/(1 - y + y^2), 1])/6 + 
   (Pi^2*G[1, x]*G[y/(1 - y + y^2), 1])/12 + 
   (Pi^2*G[y^(-1), 1]*G[y/(1 - y + y^2), 1])/2 + 
   G[-1, x]*G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), 1] - 
   2*G[0, x]*G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), 1] - 
   (G[0, y]*G[1, x]*G[y^(-1), 1]*G[y/(1 - y + y^2), 1])/2 - 
   2*G[0, y]*G[y^(-1), 1]^2*G[y/(1 - y + y^2), 1] - 
   (Pi^2*G[y^(-1), x]*G[y/(1 - y + y^2), 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[y^(-1), x]*G[y/(1 - y + y^2), 1] + 
   (Pi^2*G[y, 1]*G[y/(1 - y + y^2), 1])/3 - G[-1, x]*G[0, y]*G[y, 1]*
    G[y/(1 - y + y^2), 1] + 2*G[0, x]*G[0, y]*G[y, 1]*G[y/(1 - y + y^2), 1] + 
   (G[0, y]*G[1, x]*G[y, 1]*G[y/(1 - y + y^2), 1])/2 - 
   G[0, y]*G[y^(-1), x]*G[y, 1]*G[y/(1 - y + y^2), 1] + 
   2*G[0, y]*G[y, 1]^2*G[y/(1 - y + y^2), 1] - 
   (Pi^2*G[y, x]*G[y/(1 - y + y^2), 1])/6 + G[0, y]*G[y^(-1), 1]*G[y, x]*
    G[y/(1 - y + y^2), 1] - G[0, y]*G[y, 1]*G[y, x]*G[y/(1 - y + y^2), 1] + 
   (Pi^2*G[0, y]*G[y/(1 - y + y^2), x])/6 - 
   (Pi^2*G[y^(-1), 1]*G[y/(1 - y + y^2), x])/3 + 
   G[0, y]*G[y^(-1), 1]^2*G[y/(1 - y + y^2), x] - 
   (Pi^2*G[y, 1]*G[y/(1 - y + y^2), x])/6 - G[0, y]*G[y, 1]^2*
    G[y/(1 - y + y^2), x] - (Pi^2*G[-1, x]*G[(1 - y + y^2)/y, 1])/6 + 
   (Pi^2*G[0, y]*G[(1 - y + y^2)/y, 1])/6 + 
   (Pi^2*G[1, x]*G[(1 - y + y^2)/y, 1])/12 + 
   (Pi^2*G[y^(-1), 1]*G[(1 - y + y^2)/y, 1])/2 + 
   G[-1, x]*G[0, y]*G[y^(-1), 1]*G[(1 - y + y^2)/y, 1] - 
   (G[0, y]*G[1, x]*G[y^(-1), 1]*G[(1 - y + y^2)/y, 1])/2 - 
   2*G[0, y]*G[y^(-1), 1]^2*G[(1 - y + y^2)/y, 1] - 
   (Pi^2*G[y^(-1), x]*G[(1 - y + y^2)/y, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[y^(-1), x]*G[(1 - y + y^2)/y, 1] + 
   (Pi^2*G[y, 1]*G[(1 - y + y^2)/y, 1])/3 - G[-1, x]*G[0, y]*G[y, 1]*
    G[(1 - y + y^2)/y, 1] + (G[0, y]*G[1, x]*G[y, 1]*G[(1 - y + y^2)/y, 1])/
    2 - G[0, y]*G[y^(-1), x]*G[y, 1]*G[(1 - y + y^2)/y, 1] + 
   2*G[0, y]*G[y, 1]^2*G[(1 - y + y^2)/y, 1] - 
   (Pi^2*G[y, x]*G[(1 - y + y^2)/y, 1])/6 + G[0, y]*G[y^(-1), 1]*G[y, x]*
    G[(1 - y + y^2)/y, 1] - G[0, y]*G[y, 1]*G[y, x]*G[(1 - y + y^2)/y, 1] - 
   (Pi^2*G[y/(1 - y + y^2), 1]*G[(1 - y + y^2)/y, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), 1]*G[(1 - y + y^2)/y, 1] - 
   G[0, y]*G[y, 1]*G[y/(1 - y + y^2), 1]*G[(1 - y + y^2)/y, 1] + 
   (Pi^2*G[y/(1 - y + y^2), x]*G[(1 - y + y^2)/y, 1])/12 - 
   (G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), x]*G[(1 - y + y^2)/y, 1])/2 + 
   (G[0, y]*G[y, 1]*G[y/(1 - y + y^2), x]*G[(1 - y + y^2)/y, 1])/2 - 
   (Pi^2*G[0, y]*G[(1 - y + y^2)/y, x])/6 - 
   (Pi^2*G[y^(-1), 1]*G[(1 - y + y^2)/y, x])/3 + 
   G[0, y]*G[y^(-1), 1]^2*G[(1 - y + y^2)/y, x] - 
   (Pi^2*G[y, 1]*G[(1 - y + y^2)/y, x])/6 - G[0, y]*G[y, 1]^2*
    G[(1 - y + y^2)/y, x] + (Pi^2*G[y/(1 - y + y^2), 1]*
     G[(1 - y + y^2)/y, x])/12 - (G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), 1]*
     G[(1 - y + y^2)/y, x])/2 + (G[0, y]*G[y, 1]*G[y/(1 - y + y^2), 1]*
     G[(1 - y + y^2)/y, x])/2 - (2*Pi^2*G[-1, -1, x])/3 + 
   4*G[0, y]*G[y^(-1), 1]*G[-1, -1, x] - 4*G[0, y]*G[y, 1]*G[-1, -1, x] + 
   (5*Pi^2*G[-1, 0, x])/6 - 4*G[0, y]*G[y^(-1), 1]*G[-1, 0, x] + 
   4*G[0, y]*G[y, 1]*G[-1, 0, x] + 12*G[-1, x]*G[y^(-1), 1]*G[-1, 0, y] - 
   12*G[0, x]*G[y^(-1), 1]*G[-1, 0, y] - 6*G[1, x]*G[y^(-1), 1]*G[-1, 0, y] - 
   12*G[y^(-1), 1]^2*G[-1, 0, y] + 12*G[y^(-1), 1]*G[y^(-1), x]*G[-1, 0, y] - 
   12*G[-1, x]*G[y, 1]*G[-1, 0, y] + 12*G[0, x]*G[y, 1]*G[-1, 0, y] + 
   6*G[1, x]*G[y, 1]*G[-1, 0, y] - 12*G[y^(-1), x]*G[y, 1]*G[-1, 0, y] + 
   12*G[y, 1]^2*G[-1, 0, y] + 12*G[y^(-1), 1]*G[y, x]*G[-1, 0, y] - 
   12*G[y, 1]*G[y, x]*G[-1, 0, y] + 3*G[y^(-1), 1]*G[y/(1 - y + y^2), 1]*
    G[-1, 0, y] - 3*G[y, 1]*G[y/(1 - y + y^2), 1]*G[-1, 0, y] - 
   3*G[y^(-1), 1]*G[y/(1 - y + y^2), x]*G[-1, 0, y] + 
   3*G[y, 1]*G[y/(1 - y + y^2), x]*G[-1, 0, y] + 
   3*G[y^(-1), 1]*G[(1 - y + y^2)/y, 1]*G[-1, 0, y] - 
   3*G[y, 1]*G[(1 - y + y^2)/y, 1]*G[-1, 0, y] - 
   3*G[y^(-1), 1]*G[(1 - y + y^2)/y, x]*G[-1, 0, y] + 
   3*G[y, 1]*G[(1 - y + y^2)/y, x]*G[-1, 0, y] + (2*Pi^2*G[-1, 1, x])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[-1, 1, x] + 2*G[0, y]*G[y, 1]*G[-1, 1, x] + 
   (4*Pi^2*G[-1, y^(-1), 1])/3 + 4*G[-1, x]*G[0, y]*G[-1, y^(-1), 1] - 
   4*G[0, x]*G[0, y]*G[-1, y^(-1), 1] - 2*G[0, y]*G[1, x]*G[-1, y^(-1), 1] - 
   8*G[0, y]*G[y^(-1), 1]*G[-1, y^(-1), 1] + 4*G[0, y]*G[y^(-1), x]*
    G[-1, y^(-1), 1] + 4*G[0, y]*G[y, x]*G[-1, y^(-1), 1] + 
   G[0, y]*G[y/(1 - y + y^2), 1]*G[-1, y^(-1), 1] - 
   G[0, y]*G[y/(1 - y + y^2), x]*G[-1, y^(-1), 1] + 
   G[0, y]*G[(1 - y + y^2)/y, 1]*G[-1, y^(-1), 1] - 
   G[0, y]*G[(1 - y + y^2)/y, x]*G[-1, y^(-1), 1] + 
   12*G[-1, 0, y]*G[-1, y^(-1), 1] - (4*Pi^2*G[-1, y^(-1), x])/3 + 
   4*G[0, y]*G[y^(-1), 1]*G[-1, y^(-1), x] - 4*G[0, y]*G[y, 1]*
    G[-1, y^(-1), x] - 12*G[-1, 0, y]*G[-1, y^(-1), x] + 
   (2*Pi^2*G[-1, y, 1])/3 - 4*G[-1, x]*G[0, y]*G[-1, y, 1] + 
   4*G[0, x]*G[0, y]*G[-1, y, 1] + 2*G[0, y]*G[1, x]*G[-1, y, 1] - 
   4*G[0, y]*G[y^(-1), x]*G[-1, y, 1] + 8*G[0, y]*G[y, 1]*G[-1, y, 1] - 
   4*G[0, y]*G[y, x]*G[-1, y, 1] - G[0, y]*G[y/(1 - y + y^2), 1]*
    G[-1, y, 1] + G[0, y]*G[y/(1 - y + y^2), x]*G[-1, y, 1] - 
   G[0, y]*G[(1 - y + y^2)/y, 1]*G[-1, y, 1] + G[0, y]*G[(1 - y + y^2)/y, x]*
    G[-1, y, 1] - 12*G[-1, 0, y]*G[-1, y, 1] - (2*Pi^2*G[-1, y, x])/3 + 
   4*G[0, y]*G[y^(-1), 1]*G[-1, y, x] - 4*G[0, y]*G[y, 1]*G[-1, y, x] + 
   12*G[-1, 0, y]*G[-1, y, x] - (Pi^2*G[-1, y/(1 - y + y^2), 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[-1, y/(1 - y + y^2), 1] - 
   G[0, y]*G[y, 1]*G[-1, y/(1 - y + y^2), 1] + 
   (Pi^2*G[-1, y/(1 - y + y^2), x])/6 - G[0, y]*G[y^(-1), 1]*
    G[-1, y/(1 - y + y^2), x] + G[0, y]*G[y, 1]*G[-1, y/(1 - y + y^2), x] - 
   (Pi^2*G[-1, (1 - y + y^2)/y, 1])/6 + G[0, y]*G[y^(-1), 1]*
    G[-1, (1 - y + y^2)/y, 1] - G[0, y]*G[y, 1]*G[-1, (1 - y + y^2)/y, 1] + 
   (Pi^2*G[-1, (1 - y + y^2)/y, x])/6 - G[0, y]*G[y^(-1), 1]*
    G[-1, (1 - y + y^2)/y, x] + G[0, y]*G[y, 1]*G[-1, (1 - y + y^2)/y, x] + 
   (5*Pi^2*G[0, -1, x])/6 - 4*G[0, y]*G[y^(-1), 1]*G[0, -1, x] + 
   4*G[0, y]*G[y, 1]*G[0, -1, x] - (5*Pi^2*G[0, 0, x])/6 + 
   3*G[0, y]*G[y^(-1), 1]*G[0, 0, x] - 3*G[0, y]*G[y, 1]*G[0, 0, x] + 
   (2*Pi^2*G[0, 0, y])/3 - 8*G[-1, x]*G[y^(-1), 1]*G[0, 0, y] + 
   7*G[0, x]*G[y^(-1), 1]*G[0, 0, y] + 4*G[1, x]*G[y^(-1), 1]*G[0, 0, y] + 
   8*G[y^(-1), 1]^2*G[0, 0, y] - 8*G[y^(-1), 1]*G[y^(-1), x]*G[0, 0, y] + 
   8*G[-1, x]*G[y, 1]*G[0, 0, y] - 9*G[0, x]*G[y, 1]*G[0, 0, y] - 
   4*G[1, x]*G[y, 1]*G[0, 0, y] + 8*G[y^(-1), x]*G[y, 1]*G[0, 0, y] - 
   8*G[y, 1]^2*G[0, 0, y] - 8*G[y^(-1), 1]*G[y, x]*G[0, 0, y] + 
   8*G[y, 1]*G[y, x]*G[0, 0, y] - 2*G[-1, x]*G[y/(1 - y + y^2), 1]*
    G[0, 0, y] + 4*G[0, x]*G[y/(1 - y + y^2), 1]*G[0, 0, y] + 
   G[1, x]*G[y/(1 - y + y^2), 1]*G[0, 0, y] + 
   (G[y^(-1), 1]*G[y/(1 - y + y^2), 1]*G[0, 0, y])/2 - 
   2*G[y^(-1), x]*G[y/(1 - y + y^2), 1]*G[0, 0, y] + 
   (9*G[y, 1]*G[y/(1 - y + y^2), 1]*G[0, 0, y])/2 - 
   2*G[y, x]*G[y/(1 - y + y^2), 1]*G[0, 0, y] + 
   (3*G[y^(-1), 1]*G[y/(1 - y + y^2), x]*G[0, 0, y])/2 - 
   (5*G[y, 1]*G[y/(1 - y + y^2), x]*G[0, 0, y])/2 + 
   2*G[-1, x]*G[(1 - y + y^2)/y, 1]*G[0, 0, y] - 
   G[1, x]*G[(1 - y + y^2)/y, 1]*G[0, 0, y] - 
   (9*G[y^(-1), 1]*G[(1 - y + y^2)/y, 1]*G[0, 0, y])/2 + 
   2*G[y^(-1), x]*G[(1 - y + y^2)/y, 1]*G[0, 0, y] - 
   (G[y, 1]*G[(1 - y + y^2)/y, 1]*G[0, 0, y])/2 + 
   2*G[y, x]*G[(1 - y + y^2)/y, 1]*G[0, 0, y] - G[y/(1 - y + y^2), x]*
    G[(1 - y + y^2)/y, 1]*G[0, 0, y] + 
   (5*G[y^(-1), 1]*G[(1 - y + y^2)/y, x]*G[0, 0, y])/2 - 
   (3*G[y, 1]*G[(1 - y + y^2)/y, x]*G[0, 0, y])/2 + 
   G[y/(1 - y + y^2), 1]*G[(1 - y + y^2)/y, x]*G[0, 0, y] + 
   4*G[-1, 0, x]*G[0, 0, y] - 8*G[-1, y^(-1), 1]*G[0, 0, y] + 
   8*G[-1, y^(-1), x]*G[0, 0, y] + 8*G[-1, y, 1]*G[0, 0, y] - 
   8*G[-1, y, x]*G[0, 0, y] - 2*G[-1, y/(1 - y + y^2), 1]*G[0, 0, y] + 
   2*G[-1, y/(1 - y + y^2), x]*G[0, 0, y] + 2*G[-1, (1 - y + y^2)/y, 1]*
    G[0, 0, y] - 2*G[-1, (1 - y + y^2)/y, x]*G[0, 0, y] - 
   3*G[0, 0, x]*G[0, 0, y] - (2*Pi^2*G[0, 1, x])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[0, 1, x] - 2*G[0, y]*G[y, 1]*G[0, 1, x] - 
   (4*Pi^2*G[0, y^(-1), 1])/3 - 4*G[-1, x]*G[0, y]*G[0, y^(-1), 1] + 
   3*G[0, x]*G[0, y]*G[0, y^(-1), 1] + 2*G[0, y]*G[1, x]*G[0, y^(-1), 1] + 
   8*G[0, y]*G[y^(-1), 1]*G[0, y^(-1), 1] - 4*G[0, y]*G[y^(-1), x]*
    G[0, y^(-1), 1] - 4*G[0, y]*G[y, x]*G[0, y^(-1), 1] - 
   2*G[0, y]*G[y/(1 - y + y^2), 1]*G[0, y^(-1), 1] + 
   2*G[0, y]*G[y/(1 - y + y^2), x]*G[0, y^(-1), 1] - 
   12*G[-1, 0, y]*G[0, y^(-1), 1] + 7*G[0, 0, y]*G[0, y^(-1), 1] + 
   (4*Pi^2*G[0, y^(-1), x])/3 - 4*G[0, y]*G[y^(-1), 1]*G[0, y^(-1), x] + 
   4*G[0, y]*G[y, 1]*G[0, y^(-1), x] + 12*G[-1, 0, y]*G[0, y^(-1), x] - 
   7*G[0, 0, y]*G[0, y^(-1), x] - (2*Pi^2*G[0, y, 1])/3 + 
   4*G[-1, x]*G[0, y]*G[0, y, 1] - 3*G[0, x]*G[0, y]*G[0, y, 1] - 
   2*G[0, y]*G[1, x]*G[0, y, 1] + 4*G[0, y]*G[y^(-1), x]*G[0, y, 1] - 
   8*G[0, y]*G[y, 1]*G[0, y, 1] + 4*G[0, y]*G[y, x]*G[0, y, 1] + 
   2*G[0, y]*G[y/(1 - y + y^2), 1]*G[0, y, 1] - 
   2*G[0, y]*G[y/(1 - y + y^2), x]*G[0, y, 1] + 12*G[-1, 0, y]*G[0, y, 1] - 
   9*G[0, 0, y]*G[0, y, 1] + (2*Pi^2*G[0, y, x])/3 - 
   4*G[0, y]*G[y^(-1), 1]*G[0, y, x] + 4*G[0, y]*G[y, 1]*G[0, y, x] - 
   12*G[-1, 0, y]*G[0, y, x] + 9*G[0, 0, y]*G[0, y, x] + 
   (Pi^2*G[0, y/(1 - y + y^2), 1])/3 - 2*G[0, y]*G[y^(-1), 1]*
    G[0, y/(1 - y + y^2), 1] + 2*G[0, y]*G[y, 1]*G[0, y/(1 - y + y^2), 1] + 
   4*G[0, 0, y]*G[0, y/(1 - y + y^2), 1] - (Pi^2*G[0, y/(1 - y + y^2), x])/
    3 + 2*G[0, y]*G[y^(-1), 1]*G[0, y/(1 - y + y^2), x] - 
   2*G[0, y]*G[y, 1]*G[0, y/(1 - y + y^2), x] - 
   4*G[0, 0, y]*G[0, y/(1 - y + y^2), x] + (2*Pi^2*G[1, -1, x])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[1, -1, x] + 2*G[0, y]*G[y, 1]*G[1, -1, x] - 
   (7*Pi^2*G[1, 0, x])/12 + 2*G[0, y]*G[y^(-1), 1]*G[1, 0, x] - 
   2*G[0, y]*G[y, 1]*G[1, 0, x] - 2*G[0, 0, y]*G[1, 0, x] + 
   4*G[-1, x]*G[y^(-1), 1]*G[1, 0, y] - 4*G[0, x]*G[y^(-1), 1]*G[1, 0, y] - 
   2*G[1, x]*G[y^(-1), 1]*G[1, 0, y] - 4*G[y^(-1), 1]^2*G[1, 0, y] + 
   4*G[y^(-1), 1]*G[y^(-1), x]*G[1, 0, y] - 4*G[-1, x]*G[y, 1]*G[1, 0, y] + 
   4*G[0, x]*G[y, 1]*G[1, 0, y] + 2*G[1, x]*G[y, 1]*G[1, 0, y] - 
   4*G[y^(-1), x]*G[y, 1]*G[1, 0, y] + 4*G[y, 1]^2*G[1, 0, y] + 
   4*G[y^(-1), 1]*G[y, x]*G[1, 0, y] - 4*G[y, 1]*G[y, x]*G[1, 0, y] + 
   G[y^(-1), 1]*G[y/(1 - y + y^2), 1]*G[1, 0, y] - 
   G[y, 1]*G[y/(1 - y + y^2), 1]*G[1, 0, y] - 
   G[y^(-1), 1]*G[y/(1 - y + y^2), x]*G[1, 0, y] + 
   G[y, 1]*G[y/(1 - y + y^2), x]*G[1, 0, y] + 
   G[y^(-1), 1]*G[(1 - y + y^2)/y, 1]*G[1, 0, y] - 
   G[y, 1]*G[(1 - y + y^2)/y, 1]*G[1, 0, y] - 
   G[y^(-1), 1]*G[(1 - y + y^2)/y, x]*G[1, 0, y] + 
   G[y, 1]*G[(1 - y + y^2)/y, x]*G[1, 0, y] + 4*G[-1, y^(-1), 1]*G[1, 0, y] - 
   4*G[-1, y^(-1), x]*G[1, 0, y] - 4*G[-1, y, 1]*G[1, 0, y] + 
   4*G[-1, y, x]*G[1, 0, y] - 4*G[0, y^(-1), 1]*G[1, 0, y] + 
   4*G[0, y^(-1), x]*G[1, 0, y] + 4*G[0, y, 1]*G[1, 0, y] - 
   4*G[0, y, x]*G[1, 0, y] - (Pi^2*G[1, 1, x])/3 + 
   G[0, y]*G[y^(-1), 1]*G[1, 1, x] - G[0, y]*G[y, 1]*G[1, 1, x] + 
   (2*Pi^2*G[1, y^(-1), x])/3 - 2*G[0, y]*G[y^(-1), 1]*G[1, y^(-1), x] + 
   2*G[0, y]*G[y, 1]*G[1, y^(-1), x] + 6*G[-1, 0, y]*G[1, y^(-1), x] - 
   4*G[0, 0, y]*G[1, y^(-1), x] + 2*G[1, 0, y]*G[1, y^(-1), x] + 
   (Pi^2*G[1, y, x])/3 - 2*G[0, y]*G[y^(-1), 1]*G[1, y, x] + 
   2*G[0, y]*G[y, 1]*G[1, y, x] - 6*G[-1, 0, y]*G[1, y, x] + 
   4*G[0, 0, y]*G[1, y, x] - 2*G[1, 0, y]*G[1, y, x] - 
   (Pi^2*G[1, y/(1 - y + y^2), x])/12 + 
   (G[0, y]*G[y^(-1), 1]*G[1, y/(1 - y + y^2), x])/2 - 
   (G[0, y]*G[y, 1]*G[1, y/(1 - y + y^2), x])/2 - 
   G[0, 0, y]*G[1, y/(1 - y + y^2), x] - (Pi^2*G[1, (1 - y + y^2)/y, x])/12 + 
   (G[0, y]*G[y^(-1), 1]*G[1, (1 - y + y^2)/y, x])/2 - 
   (G[0, y]*G[y, 1]*G[1, (1 - y + y^2)/y, x])/2 + 
   G[0, 0, y]*G[1, (1 - y + y^2)/y, x] + Pi^2*G[y^(-1), -1, 1] - 
   4*G[0, y]*G[y^(-1), 1]*G[y^(-1), -1, 1] + 4*G[0, y]*G[y, 1]*
    G[y^(-1), -1, 1] - Pi^2*G[y^(-1), -1, x] + 4*G[0, y]*G[y^(-1), 1]*
    G[y^(-1), -1, x] - 4*G[0, y]*G[y, 1]*G[y^(-1), -1, x] - 
   Pi^2*G[y^(-1), 0, 1] - 4*G[-1, x]*G[y^(-1), 1]*G[y^(-1), 0, 1] + 
   4*G[0, x]*G[y^(-1), 1]*G[y^(-1), 0, 1] + 4*G[0, y]*G[y^(-1), 1]*
    G[y^(-1), 0, 1] + 2*G[1, x]*G[y^(-1), 1]*G[y^(-1), 0, 1] + 
   4*G[y^(-1), 1]^2*G[y^(-1), 0, 1] - 4*G[y^(-1), 1]*G[y^(-1), x]*
    G[y^(-1), 0, 1] - 4*G[-1, x]*G[y, 1]*G[y^(-1), 0, 1] + 
   4*G[0, x]*G[y, 1]*G[y^(-1), 0, 1] - 4*G[0, y]*G[y, 1]*G[y^(-1), 0, 1] + 
   2*G[1, x]*G[y, 1]*G[y^(-1), 0, 1] + 8*G[y^(-1), 1]*G[y, 1]*
    G[y^(-1), 0, 1] - 4*G[y^(-1), x]*G[y, 1]*G[y^(-1), 0, 1] + 
   4*G[y, 1]^2*G[y^(-1), 0, 1] - 4*G[y^(-1), 1]*G[y, x]*G[y^(-1), 0, 1] - 
   4*G[y, 1]*G[y, x]*G[y^(-1), 0, 1] + G[-1, x]*G[y/(1 - y + y^2), 1]*
    G[y^(-1), 0, 1] - 2*G[0, x]*G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 1] - 
   (G[1, x]*G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 1])/2 - 
   2*G[y^(-1), 1]*G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 1] + 
   G[y^(-1), x]*G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 1] - 
   2*G[y, 1]*G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 1] + 
   G[y, x]*G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 1] + 
   G[y^(-1), 1]*G[y/(1 - y + y^2), x]*G[y^(-1), 0, 1] + 
   G[y, 1]*G[y/(1 - y + y^2), x]*G[y^(-1), 0, 1] + 
   G[-1, x]*G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 1] - 
   (G[1, x]*G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 1])/2 - 
   2*G[y^(-1), 1]*G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 1] + 
   G[y^(-1), x]*G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 1] - 
   2*G[y, 1]*G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 1] + 
   G[y, x]*G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 1] + 
   G[y/(1 - y + y^2), 1]*G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 1] - 
   (G[y/(1 - y + y^2), x]*G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 1])/2 + 
   G[y^(-1), 1]*G[(1 - y + y^2)/y, x]*G[y^(-1), 0, 1] + 
   G[y, 1]*G[(1 - y + y^2)/y, x]*G[y^(-1), 0, 1] - 
   (G[y/(1 - y + y^2), 1]*G[(1 - y + y^2)/y, x]*G[y^(-1), 0, 1])/2 + 
   4*G[-1, -1, x]*G[y^(-1), 0, 1] - 4*G[-1, 0, x]*G[y^(-1), 0, 1] - 
   2*G[-1, 1, x]*G[y^(-1), 0, 1] - 4*G[-1, y^(-1), 1]*G[y^(-1), 0, 1] + 
   4*G[-1, y^(-1), x]*G[y^(-1), 0, 1] - 4*G[-1, y, 1]*G[y^(-1), 0, 1] + 
   4*G[-1, y, x]*G[y^(-1), 0, 1] + G[-1, y/(1 - y + y^2), 1]*
    G[y^(-1), 0, 1] - G[-1, y/(1 - y + y^2), x]*G[y^(-1), 0, 1] + 
   G[-1, (1 - y + y^2)/y, 1]*G[y^(-1), 0, 1] - G[-1, (1 - y + y^2)/y, x]*
    G[y^(-1), 0, 1] - 4*G[0, -1, x]*G[y^(-1), 0, 1] + 
   3*G[0, 0, x]*G[y^(-1), 0, 1] - 4*G[0, 0, y]*G[y^(-1), 0, 1] + 
   2*G[0, 1, x]*G[y^(-1), 0, 1] + 4*G[0, y^(-1), 1]*G[y^(-1), 0, 1] - 
   4*G[0, y^(-1), x]*G[y^(-1), 0, 1] + 4*G[0, y, 1]*G[y^(-1), 0, 1] - 
   4*G[0, y, x]*G[y^(-1), 0, 1] - 2*G[0, y/(1 - y + y^2), 1]*
    G[y^(-1), 0, 1] + 2*G[0, y/(1 - y + y^2), x]*G[y^(-1), 0, 1] - 
   2*G[1, -1, x]*G[y^(-1), 0, 1] + 2*G[1, 0, x]*G[y^(-1), 0, 1] + 
   G[1, 1, x]*G[y^(-1), 0, 1] - 2*G[1, y^(-1), x]*G[y^(-1), 0, 1] - 
   2*G[1, y, x]*G[y^(-1), 0, 1] + (G[1, y/(1 - y + y^2), x]*G[y^(-1), 0, 1])/
    2 + (G[1, (1 - y + y^2)/y, x]*G[y^(-1), 0, 1])/2 - 
   4*G[y^(-1), -1, 1]*G[y^(-1), 0, 1] + 4*G[y^(-1), -1, x]*G[y^(-1), 0, 1] + 
   4*G[y^(-1), 0, 1]^2 + Pi^2*G[y^(-1), 0, x] - 4*G[0, y]*G[y^(-1), 1]*
    G[y^(-1), 0, x] + 4*G[0, y]*G[y, 1]*G[y^(-1), 0, x] + 
   4*G[0, 0, y]*G[y^(-1), 0, x] - 4*G[y^(-1), 0, 1]*G[y^(-1), 0, x] + 
   2*G[-1, x]*G[0, y]*G[y^(-1), 1, 1] - 2*G[0, x]*G[0, y]*G[y^(-1), 1, 1] - 
   G[0, y]*G[1, x]*G[y^(-1), 1, 1] - 2*G[0, y]*G[y^(-1), 1]*G[y^(-1), 1, 1] + 
   2*G[0, y]*G[y^(-1), x]*G[y^(-1), 1, 1] - 2*G[0, y]*G[y, 1]*
    G[y^(-1), 1, 1] + 2*G[0, y]*G[y, x]*G[y^(-1), 1, 1] + 
   (G[0, y]*G[y/(1 - y + y^2), 1]*G[y^(-1), 1, 1])/2 - 
   (G[0, y]*G[y/(1 - y + y^2), x]*G[y^(-1), 1, 1])/2 + 
   (G[0, y]*G[(1 - y + y^2)/y, 1]*G[y^(-1), 1, 1])/2 - 
   (G[0, y]*G[(1 - y + y^2)/y, x]*G[y^(-1), 1, 1])/2 + 
   6*G[-1, 0, y]*G[y^(-1), 1, 1] - 4*G[0, 0, y]*G[y^(-1), 1, 1] + 
   2*G[1, 0, y]*G[y^(-1), 1, 1] + (2*Pi^2*G[y^(-1), 1, x])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[y^(-1), 1, x] + 2*G[0, y]*G[y, 1]*
    G[y^(-1), 1, x] - 2*G[y^(-1), 0, 1]*G[y^(-1), 1, x] + 
   (4*Pi^2*G[y^(-1), y^(-1), 1])/3 + 4*G[-1, x]*G[0, y]*
    G[y^(-1), y^(-1), 1] - 4*G[0, x]*G[0, y]*G[y^(-1), y^(-1), 1] - 
   2*G[0, y]*G[1, x]*G[y^(-1), y^(-1), 1] - 8*G[0, y]*G[y^(-1), 1]*
    G[y^(-1), y^(-1), 1] + 4*G[0, y]*G[y^(-1), x]*G[y^(-1), y^(-1), 1] + 
   4*G[0, y]*G[y, x]*G[y^(-1), y^(-1), 1] + G[0, y]*G[y/(1 - y + y^2), 1]*
    G[y^(-1), y^(-1), 1] - G[0, y]*G[y/(1 - y + y^2), x]*
    G[y^(-1), y^(-1), 1] + G[0, y]*G[(1 - y + y^2)/y, 1]*
    G[y^(-1), y^(-1), 1] - G[0, y]*G[(1 - y + y^2)/y, x]*
    G[y^(-1), y^(-1), 1] + 12*G[-1, 0, y]*G[y^(-1), y^(-1), 1] - 
   8*G[0, 0, y]*G[y^(-1), y^(-1), 1] + 4*G[1, 0, y]*G[y^(-1), y^(-1), 1] - 
   4*G[y^(-1), 0, 1]*G[y^(-1), y^(-1), 1] - (4*Pi^2*G[y^(-1), y^(-1), x])/3 + 
   4*G[0, y]*G[y^(-1), 1]*G[y^(-1), y^(-1), x] - 
   4*G[0, y]*G[y, 1]*G[y^(-1), y^(-1), x] - 
   12*G[-1, 0, y]*G[y^(-1), y^(-1), x] + 8*G[0, 0, y]*G[y^(-1), y^(-1), x] - 
   4*G[1, 0, y]*G[y^(-1), y^(-1), x] + 4*G[y^(-1), 0, 1]*
    G[y^(-1), y^(-1), x] + (2*Pi^2*G[y^(-1), y, 1])/3 - 
   4*G[-1, x]*G[0, y]*G[y^(-1), y, 1] + 4*G[0, x]*G[0, y]*G[y^(-1), y, 1] + 
   2*G[0, y]*G[1, x]*G[y^(-1), y, 1] - 4*G[0, y]*G[y^(-1), x]*
    G[y^(-1), y, 1] + 8*G[0, y]*G[y, 1]*G[y^(-1), y, 1] - 
   4*G[0, y]*G[y, x]*G[y^(-1), y, 1] - G[0, y]*G[y/(1 - y + y^2), 1]*
    G[y^(-1), y, 1] + G[0, y]*G[y/(1 - y + y^2), x]*G[y^(-1), y, 1] - 
   G[0, y]*G[(1 - y + y^2)/y, 1]*G[y^(-1), y, 1] + 
   G[0, y]*G[(1 - y + y^2)/y, x]*G[y^(-1), y, 1] - 
   12*G[-1, 0, y]*G[y^(-1), y, 1] + 8*G[0, 0, y]*G[y^(-1), y, 1] - 
   4*G[1, 0, y]*G[y^(-1), y, 1] - 4*G[y^(-1), 0, 1]*G[y^(-1), y, 1] - 
   (2*Pi^2*G[y^(-1), y, x])/3 + 4*G[0, y]*G[y^(-1), 1]*G[y^(-1), y, x] - 
   4*G[0, y]*G[y, 1]*G[y^(-1), y, x] + 12*G[-1, 0, y]*G[y^(-1), y, x] - 
   8*G[0, 0, y]*G[y^(-1), y, x] + 4*G[1, 0, y]*G[y^(-1), y, x] + 
   4*G[y^(-1), 0, 1]*G[y^(-1), y, x] - (Pi^2*G[y^(-1), y/(1 - y + y^2), 1])/
    6 + G[0, y]*G[y^(-1), 1]*G[y^(-1), y/(1 - y + y^2), 1] - 
   G[0, y]*G[y, 1]*G[y^(-1), y/(1 - y + y^2), 1] - 
   2*G[0, 0, y]*G[y^(-1), y/(1 - y + y^2), 1] + 
   G[y^(-1), 0, 1]*G[y^(-1), y/(1 - y + y^2), 1] + 
   (Pi^2*G[y^(-1), y/(1 - y + y^2), x])/6 - G[0, y]*G[y^(-1), 1]*
    G[y^(-1), y/(1 - y + y^2), x] + G[0, y]*G[y, 1]*
    G[y^(-1), y/(1 - y + y^2), x] + 2*G[0, 0, y]*G[y^(-1), y/(1 - y + y^2), 
     x] - G[y^(-1), 0, 1]*G[y^(-1), y/(1 - y + y^2), x] - 
   (Pi^2*G[y^(-1), (1 - y + y^2)/y, 1])/6 + G[0, y]*G[y^(-1), 1]*
    G[y^(-1), (1 - y + y^2)/y, 1] - G[0, y]*G[y, 1]*
    G[y^(-1), (1 - y + y^2)/y, 1] + 2*G[0, 0, y]*G[y^(-1), (1 - y + y^2)/y, 
     1] + G[y^(-1), 0, 1]*G[y^(-1), (1 - y + y^2)/y, 1] + 
   (Pi^2*G[y^(-1), (1 - y + y^2)/y, x])/6 - G[0, y]*G[y^(-1), 1]*
    G[y^(-1), (1 - y + y^2)/y, x] + G[0, y]*G[y, 1]*
    G[y^(-1), (1 - y + y^2)/y, x] - 2*G[0, 0, y]*G[y^(-1), (1 - y + y^2)/y, 
     x] - G[y^(-1), 0, 1]*G[y^(-1), (1 - y + y^2)/y, x] + Pi^2*G[y, -1, 1] - 
   4*G[0, y]*G[y^(-1), 1]*G[y, -1, 1] + 4*G[0, y]*G[y, 1]*G[y, -1, 1] - 
   4*G[y^(-1), 0, 1]*G[y, -1, 1] - Pi^2*G[y, -1, x] + 
   4*G[0, y]*G[y^(-1), 1]*G[y, -1, x] - 4*G[0, y]*G[y, 1]*G[y, -1, x] + 
   4*G[y^(-1), 0, 1]*G[y, -1, x] - Pi^2*G[y, 0, 1] - 
   4*G[-1, x]*G[y^(-1), 1]*G[y, 0, 1] + 4*G[0, x]*G[y^(-1), 1]*G[y, 0, 1] + 
   4*G[0, y]*G[y^(-1), 1]*G[y, 0, 1] + 2*G[1, x]*G[y^(-1), 1]*G[y, 0, 1] + 
   4*G[y^(-1), 1]^2*G[y, 0, 1] - 4*G[y^(-1), 1]*G[y^(-1), x]*G[y, 0, 1] - 
   4*G[-1, x]*G[y, 1]*G[y, 0, 1] + 4*G[0, x]*G[y, 1]*G[y, 0, 1] - 
   4*G[0, y]*G[y, 1]*G[y, 0, 1] + 2*G[1, x]*G[y, 1]*G[y, 0, 1] + 
   8*G[y^(-1), 1]*G[y, 1]*G[y, 0, 1] - 4*G[y^(-1), x]*G[y, 1]*G[y, 0, 1] + 
   4*G[y, 1]^2*G[y, 0, 1] - 4*G[y^(-1), 1]*G[y, x]*G[y, 0, 1] - 
   4*G[y, 1]*G[y, x]*G[y, 0, 1] + G[-1, x]*G[y/(1 - y + y^2), 1]*G[y, 0, 1] - 
   2*G[0, x]*G[y/(1 - y + y^2), 1]*G[y, 0, 1] - 
   (G[1, x]*G[y/(1 - y + y^2), 1]*G[y, 0, 1])/2 - 
   2*G[y^(-1), 1]*G[y/(1 - y + y^2), 1]*G[y, 0, 1] + 
   G[y^(-1), x]*G[y/(1 - y + y^2), 1]*G[y, 0, 1] - 
   2*G[y, 1]*G[y/(1 - y + y^2), 1]*G[y, 0, 1] + G[y, x]*G[y/(1 - y + y^2), 1]*
    G[y, 0, 1] + G[y^(-1), 1]*G[y/(1 - y + y^2), x]*G[y, 0, 1] + 
   G[y, 1]*G[y/(1 - y + y^2), x]*G[y, 0, 1] + G[-1, x]*G[(1 - y + y^2)/y, 1]*
    G[y, 0, 1] - (G[1, x]*G[(1 - y + y^2)/y, 1]*G[y, 0, 1])/2 - 
   2*G[y^(-1), 1]*G[(1 - y + y^2)/y, 1]*G[y, 0, 1] + 
   G[y^(-1), x]*G[(1 - y + y^2)/y, 1]*G[y, 0, 1] - 
   2*G[y, 1]*G[(1 - y + y^2)/y, 1]*G[y, 0, 1] + G[y, x]*G[(1 - y + y^2)/y, 1]*
    G[y, 0, 1] + G[y/(1 - y + y^2), 1]*G[(1 - y + y^2)/y, 1]*G[y, 0, 1] - 
   (G[y/(1 - y + y^2), x]*G[(1 - y + y^2)/y, 1]*G[y, 0, 1])/2 + 
   G[y^(-1), 1]*G[(1 - y + y^2)/y, x]*G[y, 0, 1] + 
   G[y, 1]*G[(1 - y + y^2)/y, x]*G[y, 0, 1] - 
   (G[y/(1 - y + y^2), 1]*G[(1 - y + y^2)/y, x]*G[y, 0, 1])/2 + 
   4*G[-1, -1, x]*G[y, 0, 1] - 4*G[-1, 0, x]*G[y, 0, 1] - 
   2*G[-1, 1, x]*G[y, 0, 1] - 4*G[-1, y^(-1), 1]*G[y, 0, 1] + 
   4*G[-1, y^(-1), x]*G[y, 0, 1] - 4*G[-1, y, 1]*G[y, 0, 1] + 
   4*G[-1, y, x]*G[y, 0, 1] + G[-1, y/(1 - y + y^2), 1]*G[y, 0, 1] - 
   G[-1, y/(1 - y + y^2), x]*G[y, 0, 1] + G[-1, (1 - y + y^2)/y, 1]*
    G[y, 0, 1] - G[-1, (1 - y + y^2)/y, x]*G[y, 0, 1] - 
   4*G[0, -1, x]*G[y, 0, 1] + 3*G[0, 0, x]*G[y, 0, 1] - 
   4*G[0, 0, y]*G[y, 0, 1] + 2*G[0, 1, x]*G[y, 0, 1] + 
   4*G[0, y^(-1), 1]*G[y, 0, 1] - 4*G[0, y^(-1), x]*G[y, 0, 1] + 
   4*G[0, y, 1]*G[y, 0, 1] - 4*G[0, y, x]*G[y, 0, 1] - 
   2*G[0, y/(1 - y + y^2), 1]*G[y, 0, 1] + 2*G[0, y/(1 - y + y^2), x]*
    G[y, 0, 1] - 2*G[1, -1, x]*G[y, 0, 1] + 2*G[1, 0, x]*G[y, 0, 1] + 
   G[1, 1, x]*G[y, 0, 1] - 2*G[1, y^(-1), x]*G[y, 0, 1] - 
   2*G[1, y, x]*G[y, 0, 1] + (G[1, y/(1 - y + y^2), x]*G[y, 0, 1])/2 + 
   (G[1, (1 - y + y^2)/y, x]*G[y, 0, 1])/2 - 4*G[y^(-1), -1, 1]*G[y, 0, 1] + 
   4*G[y^(-1), -1, x]*G[y, 0, 1] + 8*G[y^(-1), 0, 1]*G[y, 0, 1] - 
   4*G[y^(-1), 0, x]*G[y, 0, 1] - 2*G[y^(-1), 1, x]*G[y, 0, 1] - 
   4*G[y^(-1), y^(-1), 1]*G[y, 0, 1] + 4*G[y^(-1), y^(-1), x]*G[y, 0, 1] - 
   4*G[y^(-1), y, 1]*G[y, 0, 1] + 4*G[y^(-1), y, x]*G[y, 0, 1] + 
   G[y^(-1), y/(1 - y + y^2), 1]*G[y, 0, 1] - G[y^(-1), y/(1 - y + y^2), x]*
    G[y, 0, 1] + G[y^(-1), (1 - y + y^2)/y, 1]*G[y, 0, 1] - 
   G[y^(-1), (1 - y + y^2)/y, x]*G[y, 0, 1] - 4*G[y, -1, 1]*G[y, 0, 1] + 
   4*G[y, -1, x]*G[y, 0, 1] + 4*G[y, 0, 1]^2 + Pi^2*G[y, 0, x] - 
   4*G[0, y]*G[y^(-1), 1]*G[y, 0, x] + 4*G[0, y]*G[y, 1]*G[y, 0, x] + 
   4*G[0, 0, y]*G[y, 0, x] - 4*G[y^(-1), 0, 1]*G[y, 0, x] - 
   4*G[y, 0, 1]*G[y, 0, x] - (Pi^2*G[y, 1, 1])/3 - 
   2*G[-1, x]*G[0, y]*G[y, 1, 1] + 2*G[0, x]*G[0, y]*G[y, 1, 1] + 
   G[0, y]*G[1, x]*G[y, 1, 1] + 2*G[0, y]*G[y^(-1), 1]*G[y, 1, 1] - 
   2*G[0, y]*G[y^(-1), x]*G[y, 1, 1] + 2*G[0, y]*G[y, 1]*G[y, 1, 1] - 
   2*G[0, y]*G[y, x]*G[y, 1, 1] - (G[0, y]*G[y/(1 - y + y^2), 1]*G[y, 1, 1])/
    2 + (G[0, y]*G[y/(1 - y + y^2), x]*G[y, 1, 1])/2 - 
   (G[0, y]*G[(1 - y + y^2)/y, 1]*G[y, 1, 1])/2 + 
   (G[0, y]*G[(1 - y + y^2)/y, x]*G[y, 1, 1])/2 - 6*G[-1, 0, y]*G[y, 1, 1] + 
   4*G[0, 0, y]*G[y, 1, 1] - 2*G[1, 0, y]*G[y, 1, 1] + 
   (2*Pi^2*G[y, 1, x])/3 - 2*G[0, y]*G[y^(-1), 1]*G[y, 1, x] + 
   2*G[0, y]*G[y, 1]*G[y, 1, x] - 2*G[y^(-1), 0, 1]*G[y, 1, x] - 
   2*G[y, 0, 1]*G[y, 1, x] + (4*Pi^2*G[y, y^(-1), 1])/3 + 
   4*G[-1, x]*G[0, y]*G[y, y^(-1), 1] - 4*G[0, x]*G[0, y]*G[y, y^(-1), 1] - 
   2*G[0, y]*G[1, x]*G[y, y^(-1), 1] - 8*G[0, y]*G[y^(-1), 1]*
    G[y, y^(-1), 1] + 4*G[0, y]*G[y^(-1), x]*G[y, y^(-1), 1] + 
   4*G[0, y]*G[y, x]*G[y, y^(-1), 1] + G[0, y]*G[y/(1 - y + y^2), 1]*
    G[y, y^(-1), 1] - G[0, y]*G[y/(1 - y + y^2), x]*G[y, y^(-1), 1] + 
   G[0, y]*G[(1 - y + y^2)/y, 1]*G[y, y^(-1), 1] - 
   G[0, y]*G[(1 - y + y^2)/y, x]*G[y, y^(-1), 1] + 
   12*G[-1, 0, y]*G[y, y^(-1), 1] - 8*G[0, 0, y]*G[y, y^(-1), 1] + 
   4*G[1, 0, y]*G[y, y^(-1), 1] - 4*G[y^(-1), 0, 1]*G[y, y^(-1), 1] - 
   4*G[y, 0, 1]*G[y, y^(-1), 1] - (4*Pi^2*G[y, y^(-1), x])/3 + 
   4*G[0, y]*G[y^(-1), 1]*G[y, y^(-1), x] - 4*G[0, y]*G[y, 1]*
    G[y, y^(-1), x] - 12*G[-1, 0, y]*G[y, y^(-1), x] + 
   8*G[0, 0, y]*G[y, y^(-1), x] - 4*G[1, 0, y]*G[y, y^(-1), x] + 
   4*G[y^(-1), 0, 1]*G[y, y^(-1), x] + 4*G[y, 0, 1]*G[y, y^(-1), x] + 
   (2*Pi^2*G[y, y, 1])/3 - 4*G[-1, x]*G[0, y]*G[y, y, 1] + 
   4*G[0, x]*G[0, y]*G[y, y, 1] + 2*G[0, y]*G[1, x]*G[y, y, 1] - 
   4*G[0, y]*G[y^(-1), x]*G[y, y, 1] + 8*G[0, y]*G[y, 1]*G[y, y, 1] - 
   4*G[0, y]*G[y, x]*G[y, y, 1] - G[0, y]*G[y/(1 - y + y^2), 1]*G[y, y, 1] + 
   G[0, y]*G[y/(1 - y + y^2), x]*G[y, y, 1] - G[0, y]*G[(1 - y + y^2)/y, 1]*
    G[y, y, 1] + G[0, y]*G[(1 - y + y^2)/y, x]*G[y, y, 1] - 
   12*G[-1, 0, y]*G[y, y, 1] + 8*G[0, 0, y]*G[y, y, 1] - 
   4*G[1, 0, y]*G[y, y, 1] - 4*G[y^(-1), 0, 1]*G[y, y, 1] - 
   4*G[y, 0, 1]*G[y, y, 1] - (2*Pi^2*G[y, y, x])/3 + 
   4*G[0, y]*G[y^(-1), 1]*G[y, y, x] - 4*G[0, y]*G[y, 1]*G[y, y, x] + 
   12*G[-1, 0, y]*G[y, y, x] - 8*G[0, 0, y]*G[y, y, x] + 
   4*G[1, 0, y]*G[y, y, x] + 4*G[y^(-1), 0, 1]*G[y, y, x] + 
   4*G[y, 0, 1]*G[y, y, x] - (Pi^2*G[y, y/(1 - y + y^2), 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[y, y/(1 - y + y^2), 1] - 
   G[0, y]*G[y, 1]*G[y, y/(1 - y + y^2), 1] - 
   2*G[0, 0, y]*G[y, y/(1 - y + y^2), 1] + G[y^(-1), 0, 1]*
    G[y, y/(1 - y + y^2), 1] + G[y, 0, 1]*G[y, y/(1 - y + y^2), 1] + 
   (Pi^2*G[y, y/(1 - y + y^2), x])/6 - G[0, y]*G[y^(-1), 1]*
    G[y, y/(1 - y + y^2), x] + G[0, y]*G[y, 1]*G[y, y/(1 - y + y^2), x] + 
   2*G[0, 0, y]*G[y, y/(1 - y + y^2), x] - G[y^(-1), 0, 1]*
    G[y, y/(1 - y + y^2), x] - G[y, 0, 1]*G[y, y/(1 - y + y^2), x] - 
   (Pi^2*G[y, (1 - y + y^2)/y, 1])/6 + G[0, y]*G[y^(-1), 1]*
    G[y, (1 - y + y^2)/y, 1] - G[0, y]*G[y, 1]*G[y, (1 - y + y^2)/y, 1] + 
   2*G[0, 0, y]*G[y, (1 - y + y^2)/y, 1] + G[y^(-1), 0, 1]*
    G[y, (1 - y + y^2)/y, 1] + G[y, 0, 1]*G[y, (1 - y + y^2)/y, 1] + 
   (Pi^2*G[y, (1 - y + y^2)/y, x])/6 - G[0, y]*G[y^(-1), 1]*
    G[y, (1 - y + y^2)/y, x] + G[0, y]*G[y, 1]*G[y, (1 - y + y^2)/y, x] - 
   2*G[0, 0, y]*G[y, (1 - y + y^2)/y, x] - G[y^(-1), 0, 1]*
    G[y, (1 - y + y^2)/y, x] - G[y, 0, 1]*G[y, (1 - y + y^2)/y, x] - 
   (Pi^2*G[y/(1 - y + y^2), -1, 1])/6 + G[0, y]*G[y^(-1), 1]*
    G[y/(1 - y + y^2), -1, 1] - G[0, y]*G[y, 1]*G[y/(1 - y + y^2), -1, 1] + 
   G[y^(-1), 0, 1]*G[y/(1 - y + y^2), -1, 1] + 
   G[y, 0, 1]*G[y/(1 - y + y^2), -1, 1] + (Pi^2*G[y/(1 - y + y^2), -1, x])/
    6 - G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), -1, x] + 
   G[0, y]*G[y, 1]*G[y/(1 - y + y^2), -1, x] - 
   G[y^(-1), 0, 1]*G[y/(1 - y + y^2), -1, x] - 
   G[y, 0, 1]*G[y/(1 - y + y^2), -1, x] + (5*Pi^2*G[y/(1 - y + y^2), 0, 1])/
    12 - 2*G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), 0, 1] + 
   2*G[0, y]*G[y, 1]*G[y/(1 - y + y^2), 0, 1] + 
   2*G[0, 0, y]*G[y/(1 - y + y^2), 0, 1] - 2*G[y^(-1), 0, 1]*
    G[y/(1 - y + y^2), 0, 1] - 2*G[y, 0, 1]*G[y/(1 - y + y^2), 0, 1] - 
   (5*Pi^2*G[y/(1 - y + y^2), 0, x])/12 + 2*G[0, y]*G[y^(-1), 1]*
    G[y/(1 - y + y^2), 0, x] - 2*G[0, y]*G[y, 1]*G[y/(1 - y + y^2), 0, x] - 
   2*G[0, 0, y]*G[y/(1 - y + y^2), 0, x] + 2*G[y^(-1), 0, 1]*
    G[y/(1 - y + y^2), 0, x] + 2*G[y, 0, 1]*G[y/(1 - y + y^2), 0, x] + 
   (Pi^2*G[y/(1 - y + y^2), 1, 1])/12 - G[0, 0, y]*G[y/(1 - y + y^2), 1, 1] - 
   (Pi^2*G[y/(1 - y + y^2), 1, x])/6 + 
   (G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), 1, x])/2 - 
   (G[0, y]*G[y, 1]*G[y/(1 - y + y^2), 1, x])/2 + 
   (G[y^(-1), 0, 1]*G[y/(1 - y + y^2), 1, x])/2 + 
   (G[y, 0, 1]*G[y/(1 - y + y^2), 1, x])/2 - 
   (Pi^2*G[y/(1 - y + y^2), y^(-1), 1])/3 - G[-1, x]*G[0, y]*
    G[y/(1 - y + y^2), y^(-1), 1] + 2*G[0, x]*G[0, y]*
    G[y/(1 - y + y^2), y^(-1), 1] + 
   (G[0, y]*G[1, x]*G[y/(1 - y + y^2), y^(-1), 1])/2 + 
   2*G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), y^(-1), 1] - 
   G[0, y]*G[y^(-1), x]*G[y/(1 - y + y^2), y^(-1), 1] - 
   G[0, y]*G[y, x]*G[y/(1 - y + y^2), y^(-1), 1] - 
   (G[0, y]*G[(1 - y + y^2)/y, 1]*G[y/(1 - y + y^2), y^(-1), 1])/2 + 
   (G[0, y]*G[(1 - y + y^2)/y, x]*G[y/(1 - y + y^2), y^(-1), 1])/2 - 
   3*G[-1, 0, y]*G[y/(1 - y + y^2), y^(-1), 1] + 
   (3*G[0, 0, y]*G[y/(1 - y + y^2), y^(-1), 1])/2 - 
   G[1, 0, y]*G[y/(1 - y + y^2), y^(-1), 1] + 
   G[y^(-1), 0, 1]*G[y/(1 - y + y^2), y^(-1), 1] + 
   G[y, 0, 1]*G[y/(1 - y + y^2), y^(-1), 1] + 
   (Pi^2*G[y/(1 - y + y^2), y^(-1), x])/3 - G[0, y]*G[y^(-1), 1]*
    G[y/(1 - y + y^2), y^(-1), x] + G[0, y]*G[y, 1]*
    G[y/(1 - y + y^2), y^(-1), x] + 3*G[-1, 0, y]*G[y/(1 - y + y^2), y^(-1), 
     x] - (3*G[0, 0, y]*G[y/(1 - y + y^2), y^(-1), x])/2 + 
   G[1, 0, y]*G[y/(1 - y + y^2), y^(-1), x] - 
   G[y^(-1), 0, 1]*G[y/(1 - y + y^2), y^(-1), x] - 
   G[y, 0, 1]*G[y/(1 - y + y^2), y^(-1), x] - (Pi^2*G[y/(1 - y + y^2), y, 1])/
    6 + G[-1, x]*G[0, y]*G[y/(1 - y + y^2), y, 1] - 
   2*G[0, x]*G[0, y]*G[y/(1 - y + y^2), y, 1] - 
   (G[0, y]*G[1, x]*G[y/(1 - y + y^2), y, 1])/2 + 
   G[0, y]*G[y^(-1), x]*G[y/(1 - y + y^2), y, 1] - 
   2*G[0, y]*G[y, 1]*G[y/(1 - y + y^2), y, 1] + 
   G[0, y]*G[y, x]*G[y/(1 - y + y^2), y, 1] + 
   (G[0, y]*G[(1 - y + y^2)/y, 1]*G[y/(1 - y + y^2), y, 1])/2 - 
   (G[0, y]*G[(1 - y + y^2)/y, x]*G[y/(1 - y + y^2), y, 1])/2 + 
   3*G[-1, 0, y]*G[y/(1 - y + y^2), y, 1] - 
   (5*G[0, 0, y]*G[y/(1 - y + y^2), y, 1])/2 + 
   G[1, 0, y]*G[y/(1 - y + y^2), y, 1] + G[y^(-1), 0, 1]*
    G[y/(1 - y + y^2), y, 1] + G[y, 0, 1]*G[y/(1 - y + y^2), y, 1] + 
   (Pi^2*G[y/(1 - y + y^2), y, x])/6 - G[0, y]*G[y^(-1), 1]*
    G[y/(1 - y + y^2), y, x] + G[0, y]*G[y, 1]*G[y/(1 - y + y^2), y, x] - 
   3*G[-1, 0, y]*G[y/(1 - y + y^2), y, x] + 
   (5*G[0, 0, y]*G[y/(1 - y + y^2), y, x])/2 - 
   G[1, 0, y]*G[y/(1 - y + y^2), y, x] - G[y^(-1), 0, 1]*
    G[y/(1 - y + y^2), y, x] - G[y, 0, 1]*G[y/(1 - y + y^2), y, x] + 
   (Pi^2*G[y/(1 - y + y^2), (1 - y + y^2)/y, 1])/12 - 
   (G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), (1 - y + y^2)/y, 1])/2 + 
   (G[0, y]*G[y, 1]*G[y/(1 - y + y^2), (1 - y + y^2)/y, 1])/2 - 
   G[0, 0, y]*G[y/(1 - y + y^2), (1 - y + y^2)/y, 1] - 
   (G[y^(-1), 0, 1]*G[y/(1 - y + y^2), (1 - y + y^2)/y, 1])/2 - 
   (G[y, 0, 1]*G[y/(1 - y + y^2), (1 - y + y^2)/y, 1])/2 - 
   (Pi^2*G[y/(1 - y + y^2), (1 - y + y^2)/y, x])/12 + 
   (G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), (1 - y + y^2)/y, x])/2 - 
   (G[0, y]*G[y, 1]*G[y/(1 - y + y^2), (1 - y + y^2)/y, x])/2 + 
   G[0, 0, y]*G[y/(1 - y + y^2), (1 - y + y^2)/y, x] + 
   (G[y^(-1), 0, 1]*G[y/(1 - y + y^2), (1 - y + y^2)/y, x])/2 + 
   (G[y, 0, 1]*G[y/(1 - y + y^2), (1 - y + y^2)/y, x])/2 - 
   (Pi^2*G[(1 - y + y^2)/y, -1, 1])/6 + G[0, y]*G[y^(-1), 1]*
    G[(1 - y + y^2)/y, -1, 1] - G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, -1, 1] + 
   G[y^(-1), 0, 1]*G[(1 - y + y^2)/y, -1, 1] + 
   G[y, 0, 1]*G[(1 - y + y^2)/y, -1, 1] + (Pi^2*G[(1 - y + y^2)/y, -1, x])/
    6 - G[0, y]*G[y^(-1), 1]*G[(1 - y + y^2)/y, -1, x] + 
   G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, -1, x] - 
   G[y^(-1), 0, 1]*G[(1 - y + y^2)/y, -1, x] - 
   G[y, 0, 1]*G[(1 - y + y^2)/y, -1, x] + (Pi^2*G[(1 - y + y^2)/y, 1, 1])/
    12 + G[0, 0, y]*G[(1 - y + y^2)/y, 1, 1] - 
   (Pi^2*G[(1 - y + y^2)/y, 1, x])/6 + 
   (G[0, y]*G[y^(-1), 1]*G[(1 - y + y^2)/y, 1, x])/2 - 
   (G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, 1, x])/2 + 
   (G[y^(-1), 0, 1]*G[(1 - y + y^2)/y, 1, x])/2 + 
   (G[y, 0, 1]*G[(1 - y + y^2)/y, 1, x])/2 - 
   (Pi^2*G[(1 - y + y^2)/y, y^(-1), 1])/3 - G[-1, x]*G[0, y]*
    G[(1 - y + y^2)/y, y^(-1), 1] + 
   (G[0, y]*G[1, x]*G[(1 - y + y^2)/y, y^(-1), 1])/2 + 
   2*G[0, y]*G[y^(-1), 1]*G[(1 - y + y^2)/y, y^(-1), 1] - 
   G[0, y]*G[y^(-1), x]*G[(1 - y + y^2)/y, y^(-1), 1] - 
   G[0, y]*G[y, x]*G[(1 - y + y^2)/y, y^(-1), 1] - 
   (G[0, y]*G[y/(1 - y + y^2), 1]*G[(1 - y + y^2)/y, y^(-1), 1])/2 + 
   (G[0, y]*G[y/(1 - y + y^2), x]*G[(1 - y + y^2)/y, y^(-1), 1])/2 - 
   3*G[-1, 0, y]*G[(1 - y + y^2)/y, y^(-1), 1] + 
   (5*G[0, 0, y]*G[(1 - y + y^2)/y, y^(-1), 1])/2 - 
   G[1, 0, y]*G[(1 - y + y^2)/y, y^(-1), 1] + 
   G[y^(-1), 0, 1]*G[(1 - y + y^2)/y, y^(-1), 1] + 
   G[y, 0, 1]*G[(1 - y + y^2)/y, y^(-1), 1] + 
   (Pi^2*G[(1 - y + y^2)/y, y^(-1), x])/3 - G[0, y]*G[y^(-1), 1]*
    G[(1 - y + y^2)/y, y^(-1), x] + G[0, y]*G[y, 1]*
    G[(1 - y + y^2)/y, y^(-1), x] + 3*G[-1, 0, y]*G[(1 - y + y^2)/y, y^(-1), 
     x] - (5*G[0, 0, y]*G[(1 - y + y^2)/y, y^(-1), x])/2 + 
   G[1, 0, y]*G[(1 - y + y^2)/y, y^(-1), x] - 
   G[y^(-1), 0, 1]*G[(1 - y + y^2)/y, y^(-1), x] - 
   G[y, 0, 1]*G[(1 - y + y^2)/y, y^(-1), x] - (Pi^2*G[(1 - y + y^2)/y, y, 1])/
    6 + G[-1, x]*G[0, y]*G[(1 - y + y^2)/y, y, 1] - 
   (G[0, y]*G[1, x]*G[(1 - y + y^2)/y, y, 1])/2 + 
   G[0, y]*G[y^(-1), x]*G[(1 - y + y^2)/y, y, 1] - 
   2*G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, y, 1] + 
   G[0, y]*G[y, x]*G[(1 - y + y^2)/y, y, 1] + 
   (G[0, y]*G[y/(1 - y + y^2), 1]*G[(1 - y + y^2)/y, y, 1])/2 - 
   (G[0, y]*G[y/(1 - y + y^2), x]*G[(1 - y + y^2)/y, y, 1])/2 + 
   3*G[-1, 0, y]*G[(1 - y + y^2)/y, y, 1] - 
   (3*G[0, 0, y]*G[(1 - y + y^2)/y, y, 1])/2 + 
   G[1, 0, y]*G[(1 - y + y^2)/y, y, 1] + G[y^(-1), 0, 1]*
    G[(1 - y + y^2)/y, y, 1] + G[y, 0, 1]*G[(1 - y + y^2)/y, y, 1] + 
   (Pi^2*G[(1 - y + y^2)/y, y, x])/6 - G[0, y]*G[y^(-1), 1]*
    G[(1 - y + y^2)/y, y, x] + G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, y, x] - 
   3*G[-1, 0, y]*G[(1 - y + y^2)/y, y, x] + 
   (3*G[0, 0, y]*G[(1 - y + y^2)/y, y, x])/2 - 
   G[1, 0, y]*G[(1 - y + y^2)/y, y, x] - G[y^(-1), 0, 1]*
    G[(1 - y + y^2)/y, y, x] - G[y, 0, 1]*G[(1 - y + y^2)/y, y, x] + 
   (Pi^2*G[(1 - y + y^2)/y, y/(1 - y + y^2), 1])/12 - 
   (G[0, y]*G[y^(-1), 1]*G[(1 - y + y^2)/y, y/(1 - y + y^2), 1])/2 + 
   (G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, y/(1 - y + y^2), 1])/2 + 
   G[0, 0, y]*G[(1 - y + y^2)/y, y/(1 - y + y^2), 1] - 
   (G[y^(-1), 0, 1]*G[(1 - y + y^2)/y, y/(1 - y + y^2), 1])/2 - 
   (G[y, 0, 1]*G[(1 - y + y^2)/y, y/(1 - y + y^2), 1])/2 - 
   (Pi^2*G[(1 - y + y^2)/y, y/(1 - y + y^2), x])/12 + 
   (G[0, y]*G[y^(-1), 1]*G[(1 - y + y^2)/y, y/(1 - y + y^2), x])/2 - 
   (G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, y/(1 - y + y^2), x])/2 - 
   G[0, 0, y]*G[(1 - y + y^2)/y, y/(1 - y + y^2), x] + 
   (G[y^(-1), 0, 1]*G[(1 - y + y^2)/y, y/(1 - y + y^2), x])/2 + 
   (G[y, 0, 1]*G[(1 - y + y^2)/y, y/(1 - y + y^2), x])/2 + 
   36*G[y^(-1), 1]*G[-1, -1, 0, y] - 36*G[y^(-1), x]*G[-1, -1, 0, y] - 
   36*G[y, 1]*G[-1, -1, 0, y] + 36*G[y, x]*G[-1, -1, 0, y] + 
   4*G[0, y]*G[-1, -1, y^(-1), 1] - 4*G[0, y]*G[-1, -1, y^(-1), x] - 
   4*G[0, y]*G[-1, -1, y, 1] + 4*G[0, y]*G[-1, -1, y, x] - 
   24*G[y^(-1), 1]*G[-1, 0, 0, y] + 24*G[y^(-1), x]*G[-1, 0, 0, y] + 
   24*G[y, 1]*G[-1, 0, 0, y] - 24*G[y, x]*G[-1, 0, 0, y] - 
   4*G[0, y]*G[-1, 0, y^(-1), 1] + 4*G[0, y]*G[-1, 0, y^(-1), x] + 
   4*G[0, y]*G[-1, 0, y, 1] - 4*G[0, y]*G[-1, 0, y, x] + 
   12*G[y^(-1), 1]*G[-1, 1, 0, y] - 12*G[y^(-1), x]*G[-1, 1, 0, y] - 
   12*G[y, 1]*G[-1, 1, 0, y] + 12*G[y, x]*G[-1, 1, 0, y] + 
   2*G[0, y]*G[-1, 1, y^(-1), x] - 2*G[0, y]*G[-1, 1, y, x] + 
   4*G[-1, x]*G[-1, y^(-1), 0, 1] - 4*G[0, x]*G[-1, y^(-1), 0, 1] - 
   2*G[1, x]*G[-1, y^(-1), 0, 1] - 4*G[y^(-1), 1]*G[-1, y^(-1), 0, 1] + 
   4*G[y^(-1), x]*G[-1, y^(-1), 0, 1] - 4*G[y, 1]*G[-1, y^(-1), 0, 1] + 
   4*G[y, x]*G[-1, y^(-1), 0, 1] + G[y/(1 - y + y^2), 1]*
    G[-1, y^(-1), 0, 1] - G[y/(1 - y + y^2), x]*G[-1, y^(-1), 0, 1] + 
   G[(1 - y + y^2)/y, 1]*G[-1, y^(-1), 0, 1] - G[(1 - y + y^2)/y, x]*
    G[-1, y^(-1), 0, 1] + 2*G[0, y]*G[-1, y^(-1), 1, 1] + 
   4*G[0, y]*G[-1, y^(-1), y^(-1), 1] - 4*G[0, y]*G[-1, y^(-1), y^(-1), x] - 
   4*G[0, y]*G[-1, y^(-1), y, 1] + 4*G[0, y]*G[-1, y^(-1), y, x] + 
   4*G[-1, x]*G[-1, y, 0, 1] - 4*G[0, x]*G[-1, y, 0, 1] - 
   2*G[1, x]*G[-1, y, 0, 1] - 4*G[y^(-1), 1]*G[-1, y, 0, 1] + 
   4*G[y^(-1), x]*G[-1, y, 0, 1] - 4*G[y, 1]*G[-1, y, 0, 1] + 
   4*G[y, x]*G[-1, y, 0, 1] + G[y/(1 - y + y^2), 1]*G[-1, y, 0, 1] - 
   G[y/(1 - y + y^2), x]*G[-1, y, 0, 1] + G[(1 - y + y^2)/y, 1]*
    G[-1, y, 0, 1] - G[(1 - y + y^2)/y, x]*G[-1, y, 0, 1] - 
   2*G[0, y]*G[-1, y, 1, 1] + 4*G[0, y]*G[-1, y, y^(-1), 1] - 
   4*G[0, y]*G[-1, y, y^(-1), x] - 4*G[0, y]*G[-1, y, y, 1] + 
   4*G[0, y]*G[-1, y, y, x] - G[0, y]*G[-1, y/(1 - y + y^2), y^(-1), 1] + 
   G[0, y]*G[-1, y/(1 - y + y^2), y^(-1), x] + 
   G[0, y]*G[-1, y/(1 - y + y^2), y, 1] - 
   G[0, y]*G[-1, y/(1 - y + y^2), y, x] - 
   G[0, y]*G[-1, (1 - y + y^2)/y, y^(-1), 1] + 
   G[0, y]*G[-1, (1 - y + y^2)/y, y^(-1), x] + 
   G[0, y]*G[-1, (1 - y + y^2)/y, y, 1] - 
   G[0, y]*G[-1, (1 - y + y^2)/y, y, x] + 12*G[0, x]*G[0, -1, 0, y] - 
   24*G[y^(-1), 1]*G[0, -1, 0, y] + 24*G[y^(-1), x]*G[0, -1, 0, y] + 
   24*G[y, 1]*G[0, -1, 0, y] - 24*G[y, x]*G[0, -1, 0, y] - 
   6*G[y/(1 - y + y^2), 1]*G[0, -1, 0, y] + 6*G[y/(1 - y + y^2), x]*
    G[0, -1, 0, y] + 6*G[(1 - y + y^2)/y, 1]*G[0, -1, 0, y] - 
   6*G[(1 - y + y^2)/y, x]*G[0, -1, 0, y] - 4*G[0, y]*G[0, -1, y^(-1), 1] + 
   4*G[0, y]*G[0, -1, y^(-1), x] + 4*G[0, y]*G[0, -1, y, 1] - 
   4*G[0, y]*G[0, -1, y, x] - 5*G[0, x]*G[0, 0, 0, y] + 
   10*G[y^(-1), 1]*G[0, 0, 0, y] - 10*G[y^(-1), x]*G[0, 0, 0, y] - 
   10*G[y, 1]*G[0, 0, 0, y] + 10*G[y, x]*G[0, 0, 0, y] + 
   4*G[y/(1 - y + y^2), 1]*G[0, 0, 0, y] - 4*G[y/(1 - y + y^2), x]*
    G[0, 0, 0, y] - 4*G[(1 - y + y^2)/y, 1]*G[0, 0, 0, y] + 
   4*G[(1 - y + y^2)/y, x]*G[0, 0, 0, y] + 3*G[0, y]*G[0, 0, y^(-1), 1] - 
   3*G[0, y]*G[0, 0, y^(-1), x] - 3*G[0, y]*G[0, 0, y, 1] + 
   3*G[0, y]*G[0, 0, y, x] + 4*G[0, x]*G[0, 1, 0, y] - 
   8*G[y^(-1), 1]*G[0, 1, 0, y] + 8*G[y^(-1), x]*G[0, 1, 0, y] + 
   8*G[y, 1]*G[0, 1, 0, y] - 8*G[y, x]*G[0, 1, 0, y] - 
   2*G[y/(1 - y + y^2), 1]*G[0, 1, 0, y] + 2*G[y/(1 - y + y^2), x]*
    G[0, 1, 0, y] + 2*G[(1 - y + y^2)/y, 1]*G[0, 1, 0, y] - 
   2*G[(1 - y + y^2)/y, x]*G[0, 1, 0, y] - 2*G[0, y]*G[0, 1, y^(-1), x] + 
   2*G[0, y]*G[0, 1, y, x] - 4*G[-1, x]*G[0, y^(-1), 0, 1] + 
   3*G[0, x]*G[0, y^(-1), 0, 1] + 2*G[1, x]*G[0, y^(-1), 0, 1] + 
   4*G[y^(-1), 1]*G[0, y^(-1), 0, 1] - 4*G[y^(-1), x]*G[0, y^(-1), 0, 1] + 
   4*G[y, 1]*G[0, y^(-1), 0, 1] - 4*G[y, x]*G[0, y^(-1), 0, 1] - 
   2*G[y/(1 - y + y^2), 1]*G[0, y^(-1), 0, 1] + 2*G[y/(1 - y + y^2), x]*
    G[0, y^(-1), 0, 1] - 2*G[0, y]*G[0, y^(-1), 1, 1] - 
   4*G[0, y]*G[0, y^(-1), y^(-1), 1] + 4*G[0, y]*G[0, y^(-1), y^(-1), x] + 
   4*G[0, y]*G[0, y^(-1), y, 1] - 4*G[0, y]*G[0, y^(-1), y, x] - 
   4*G[-1, x]*G[0, y, 0, 1] + 3*G[0, x]*G[0, y, 0, 1] + 
   2*G[1, x]*G[0, y, 0, 1] + 4*G[y^(-1), 1]*G[0, y, 0, 1] - 
   4*G[y^(-1), x]*G[0, y, 0, 1] + 4*G[y, 1]*G[0, y, 0, 1] - 
   4*G[y, x]*G[0, y, 0, 1] - 2*G[y/(1 - y + y^2), 1]*G[0, y, 0, 1] + 
   2*G[y/(1 - y + y^2), x]*G[0, y, 0, 1] + 2*G[0, y]*G[0, y, 1, 1] - 
   4*G[0, y]*G[0, y, y^(-1), 1] + 4*G[0, y]*G[0, y, y^(-1), x] + 
   4*G[0, y]*G[0, y, y, 1] - 4*G[0, y]*G[0, y, y, x] + 
   2*G[0, y]*G[0, y/(1 - y + y^2), y^(-1), 1] - 
   2*G[0, y]*G[0, y/(1 - y + y^2), y^(-1), x] - 
   2*G[0, y]*G[0, y/(1 - y + y^2), y, 1] + 
   2*G[0, y]*G[0, y/(1 - y + y^2), y, x] + 12*G[y^(-1), 1]*G[1, -1, 0, y] - 
   12*G[y^(-1), x]*G[1, -1, 0, y] - 12*G[y, 1]*G[1, -1, 0, y] + 
   12*G[y, x]*G[1, -1, 0, y] + 2*G[0, y]*G[1, -1, y^(-1), x] - 
   2*G[0, y]*G[1, -1, y, x] - 6*G[0, x]*G[1, 0, 0, y] - 
   8*G[y^(-1), 1]*G[1, 0, 0, y] + 8*G[y^(-1), x]*G[1, 0, 0, y] + 
   8*G[y, 1]*G[1, 0, 0, y] - 8*G[y, x]*G[1, 0, 0, y] - 
   2*G[0, y]*G[1, 0, y^(-1), x] + 2*G[0, y]*G[1, 0, y, x] + 
   4*G[y^(-1), 1]*G[1, 1, 0, y] - 4*G[y^(-1), x]*G[1, 1, 0, y] - 
   4*G[y, 1]*G[1, 1, 0, y] + 4*G[y, x]*G[1, 1, 0, y] - 
   G[0, y]*G[1, 1, y^(-1), x] + G[0, y]*G[1, 1, y, x] + 
   2*G[0, y]*G[1, y^(-1), y^(-1), x] - 2*G[0, y]*G[1, y^(-1), y, x] + 
   2*G[0, y]*G[1, y, y^(-1), x] - 2*G[0, y]*G[1, y, y, x] - 
   (G[0, y]*G[1, y/(1 - y + y^2), y^(-1), x])/2 + 
   (G[0, y]*G[1, y/(1 - y + y^2), y, x])/2 - 
   (G[0, y]*G[1, (1 - y + y^2)/y, y^(-1), x])/2 + 
   (G[0, y]*G[1, (1 - y + y^2)/y, y, x])/2 + 4*G[-1, x]*G[y^(-1), -1, 0, 1] - 
   4*G[0, x]*G[y^(-1), -1, 0, 1] - 2*G[1, x]*G[y^(-1), -1, 0, 1] - 
   4*G[y^(-1), 1]*G[y^(-1), -1, 0, 1] + 4*G[y^(-1), x]*G[y^(-1), -1, 0, 1] - 
   4*G[y, 1]*G[y^(-1), -1, 0, 1] + 4*G[y, x]*G[y^(-1), -1, 0, 1] + 
   G[y/(1 - y + y^2), 1]*G[y^(-1), -1, 0, 1] - G[y/(1 - y + y^2), x]*
    G[y^(-1), -1, 0, 1] + G[(1 - y + y^2)/y, 1]*G[y^(-1), -1, 0, 1] - 
   G[(1 - y + y^2)/y, x]*G[y^(-1), -1, 0, 1] + 
   4*G[0, y]*G[y^(-1), -1, y^(-1), 1] - 4*G[0, y]*G[y^(-1), -1, y^(-1), x] - 
   4*G[0, y]*G[y^(-1), -1, y, 1] + 4*G[0, y]*G[y^(-1), -1, y, x] - 
   4*G[-1, x]*G[y^(-1), 0, 0, 1] + 5*G[0, x]*G[y^(-1), 0, 0, 1] + 
   2*G[1, x]*G[y^(-1), 0, 0, 1] + 4*G[y^(-1), 1]*G[y^(-1), 0, 0, 1] - 
   4*G[y^(-1), x]*G[y^(-1), 0, 0, 1] + 4*G[y, 1]*G[y^(-1), 0, 0, 1] - 
   4*G[y, x]*G[y^(-1), 0, 0, 1] - 
   (3*G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 0, 1])/2 + 
   (3*G[y/(1 - y + y^2), x]*G[y^(-1), 0, 0, 1])/2 - 
   (G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 0, 1])/2 + 
   (G[(1 - y + y^2)/y, x]*G[y^(-1), 0, 0, 1])/2 + 
   2*G[-1, x]*G[y^(-1), 0, 1, 1] - 2*G[0, x]*G[y^(-1), 0, 1, 1] - 
   G[1, x]*G[y^(-1), 0, 1, 1] - 2*G[y^(-1), 1]*G[y^(-1), 0, 1, 1] + 
   2*G[y^(-1), x]*G[y^(-1), 0, 1, 1] - 2*G[y, 1]*G[y^(-1), 0, 1, 1] + 
   2*G[y, x]*G[y^(-1), 0, 1, 1] + (G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 1, 1])/
    2 - (G[y/(1 - y + y^2), x]*G[y^(-1), 0, 1, 1])/2 + 
   (G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 1, 1])/2 - 
   (G[(1 - y + y^2)/y, x]*G[y^(-1), 0, 1, 1])/2 - 
   4*G[0, y]*G[y^(-1), 0, y^(-1), 1] + 4*G[0, y]*G[y^(-1), 0, y^(-1), x] + 
   4*G[0, y]*G[y^(-1), 0, y, 1] - 4*G[0, y]*G[y^(-1), 0, y, x] - 
   2*G[-1, x]*G[y^(-1), 1, 0, 1] + 2*G[0, x]*G[y^(-1), 1, 0, 1] + 
   G[1, x]*G[y^(-1), 1, 0, 1] + 2*G[y^(-1), 1]*G[y^(-1), 1, 0, 1] - 
   2*G[y^(-1), x]*G[y^(-1), 1, 0, 1] + 2*G[y, 1]*G[y^(-1), 1, 0, 1] - 
   2*G[y, x]*G[y^(-1), 1, 0, 1] - (G[y/(1 - y + y^2), 1]*G[y^(-1), 1, 0, 1])/
    2 + (G[y/(1 - y + y^2), x]*G[y^(-1), 1, 0, 1])/2 - 
   (G[(1 - y + y^2)/y, 1]*G[y^(-1), 1, 0, 1])/2 + 
   (G[(1 - y + y^2)/y, x]*G[y^(-1), 1, 0, 1])/2 + 
   G[0, y]*G[y^(-1), 1, 1, 1] + 2*G[0, y]*G[y^(-1), 1, y^(-1), x] - 
   2*G[0, y]*G[y^(-1), 1, y, x] + 4*G[-1, x]*G[y^(-1), y^(-1), 0, 1] - 
   4*G[0, x]*G[y^(-1), y^(-1), 0, 1] - 2*G[1, x]*G[y^(-1), y^(-1), 0, 1] - 
   4*G[y^(-1), 1]*G[y^(-1), y^(-1), 0, 1] + 
   4*G[y^(-1), x]*G[y^(-1), y^(-1), 0, 1] - 
   4*G[y, 1]*G[y^(-1), y^(-1), 0, 1] + 4*G[y, x]*G[y^(-1), y^(-1), 0, 1] + 
   G[y/(1 - y + y^2), 1]*G[y^(-1), y^(-1), 0, 1] - 
   G[y/(1 - y + y^2), x]*G[y^(-1), y^(-1), 0, 1] + 
   G[(1 - y + y^2)/y, 1]*G[y^(-1), y^(-1), 0, 1] - 
   G[(1 - y + y^2)/y, x]*G[y^(-1), y^(-1), 0, 1] + 
   2*G[0, y]*G[y^(-1), y^(-1), 1, 1] + 
   4*G[0, y]*G[y^(-1), y^(-1), y^(-1), 1] - 
   4*G[0, y]*G[y^(-1), y^(-1), y^(-1), x] - 
   4*G[0, y]*G[y^(-1), y^(-1), y, 1] + 4*G[0, y]*G[y^(-1), y^(-1), y, x] + 
   4*G[-1, x]*G[y^(-1), y, 0, 1] - 4*G[0, x]*G[y^(-1), y, 0, 1] - 
   2*G[1, x]*G[y^(-1), y, 0, 1] - 4*G[y^(-1), 1]*G[y^(-1), y, 0, 1] + 
   4*G[y^(-1), x]*G[y^(-1), y, 0, 1] - 4*G[y, 1]*G[y^(-1), y, 0, 1] + 
   4*G[y, x]*G[y^(-1), y, 0, 1] + G[y/(1 - y + y^2), 1]*G[y^(-1), y, 0, 1] - 
   G[y/(1 - y + y^2), x]*G[y^(-1), y, 0, 1] + G[(1 - y + y^2)/y, 1]*
    G[y^(-1), y, 0, 1] - G[(1 - y + y^2)/y, x]*G[y^(-1), y, 0, 1] - 
   2*G[0, y]*G[y^(-1), y, 1, 1] + 4*G[0, y]*G[y^(-1), y, y^(-1), 1] - 
   4*G[0, y]*G[y^(-1), y, y^(-1), x] - 4*G[0, y]*G[y^(-1), y, y, 1] + 
   4*G[0, y]*G[y^(-1), y, y, x] - G[0, y]*G[y^(-1), y/(1 - y + y^2), y^(-1), 
     1] + G[0, y]*G[y^(-1), y/(1 - y + y^2), y^(-1), x] + 
   G[0, y]*G[y^(-1), y/(1 - y + y^2), y, 1] - 
   G[0, y]*G[y^(-1), y/(1 - y + y^2), y, x] - 
   G[0, y]*G[y^(-1), (1 - y + y^2)/y, y^(-1), 1] + 
   G[0, y]*G[y^(-1), (1 - y + y^2)/y, y^(-1), x] + 
   G[0, y]*G[y^(-1), (1 - y + y^2)/y, y, 1] - 
   G[0, y]*G[y^(-1), (1 - y + y^2)/y, y, x] + 4*G[-1, x]*G[y, -1, 0, 1] - 
   4*G[0, x]*G[y, -1, 0, 1] - 2*G[1, x]*G[y, -1, 0, 1] - 
   4*G[y^(-1), 1]*G[y, -1, 0, 1] + 4*G[y^(-1), x]*G[y, -1, 0, 1] - 
   4*G[y, 1]*G[y, -1, 0, 1] + 4*G[y, x]*G[y, -1, 0, 1] + 
   G[y/(1 - y + y^2), 1]*G[y, -1, 0, 1] - G[y/(1 - y + y^2), x]*
    G[y, -1, 0, 1] + G[(1 - y + y^2)/y, 1]*G[y, -1, 0, 1] - 
   G[(1 - y + y^2)/y, x]*G[y, -1, 0, 1] + 4*G[0, y]*G[y, -1, y^(-1), 1] - 
   4*G[0, y]*G[y, -1, y^(-1), x] - 4*G[0, y]*G[y, -1, y, 1] + 
   4*G[0, y]*G[y, -1, y, x] - 4*G[-1, x]*G[y, 0, 0, 1] + 
   5*G[0, x]*G[y, 0, 0, 1] + 2*G[1, x]*G[y, 0, 0, 1] + 
   4*G[y^(-1), 1]*G[y, 0, 0, 1] - 4*G[y^(-1), x]*G[y, 0, 0, 1] + 
   4*G[y, 1]*G[y, 0, 0, 1] - 4*G[y, x]*G[y, 0, 0, 1] - 
   (3*G[y/(1 - y + y^2), 1]*G[y, 0, 0, 1])/2 + 
   (3*G[y/(1 - y + y^2), x]*G[y, 0, 0, 1])/2 - 
   (G[(1 - y + y^2)/y, 1]*G[y, 0, 0, 1])/2 + 
   (G[(1 - y + y^2)/y, x]*G[y, 0, 0, 1])/2 + 2*G[-1, x]*G[y, 0, 1, 1] - 
   2*G[0, x]*G[y, 0, 1, 1] - G[1, x]*G[y, 0, 1, 1] - 
   2*G[y^(-1), 1]*G[y, 0, 1, 1] + 2*G[y^(-1), x]*G[y, 0, 1, 1] - 
   2*G[y, 1]*G[y, 0, 1, 1] + 2*G[y, x]*G[y, 0, 1, 1] + 
   (G[y/(1 - y + y^2), 1]*G[y, 0, 1, 1])/2 - 
   (G[y/(1 - y + y^2), x]*G[y, 0, 1, 1])/2 + 
   (G[(1 - y + y^2)/y, 1]*G[y, 0, 1, 1])/2 - 
   (G[(1 - y + y^2)/y, x]*G[y, 0, 1, 1])/2 - 4*G[0, y]*G[y, 0, y^(-1), 1] + 
   4*G[0, y]*G[y, 0, y^(-1), x] + 4*G[0, y]*G[y, 0, y, 1] - 
   4*G[0, y]*G[y, 0, y, x] - 2*G[-1, x]*G[y, 1, 0, 1] + 
   2*G[0, x]*G[y, 1, 0, 1] + G[1, x]*G[y, 1, 0, 1] + 
   2*G[y^(-1), 1]*G[y, 1, 0, 1] - 2*G[y^(-1), x]*G[y, 1, 0, 1] + 
   2*G[y, 1]*G[y, 1, 0, 1] - 2*G[y, x]*G[y, 1, 0, 1] - 
   (G[y/(1 - y + y^2), 1]*G[y, 1, 0, 1])/2 + 
   (G[y/(1 - y + y^2), x]*G[y, 1, 0, 1])/2 - 
   (G[(1 - y + y^2)/y, 1]*G[y, 1, 0, 1])/2 + 
   (G[(1 - y + y^2)/y, x]*G[y, 1, 0, 1])/2 - G[0, y]*G[y, 1, 1, 1] + 
   2*G[0, y]*G[y, 1, y^(-1), x] - 2*G[0, y]*G[y, 1, y, x] + 
   4*G[-1, x]*G[y, y^(-1), 0, 1] - 4*G[0, x]*G[y, y^(-1), 0, 1] - 
   2*G[1, x]*G[y, y^(-1), 0, 1] - 4*G[y^(-1), 1]*G[y, y^(-1), 0, 1] + 
   4*G[y^(-1), x]*G[y, y^(-1), 0, 1] - 4*G[y, 1]*G[y, y^(-1), 0, 1] + 
   4*G[y, x]*G[y, y^(-1), 0, 1] + G[y/(1 - y + y^2), 1]*G[y, y^(-1), 0, 1] - 
   G[y/(1 - y + y^2), x]*G[y, y^(-1), 0, 1] + G[(1 - y + y^2)/y, 1]*
    G[y, y^(-1), 0, 1] - G[(1 - y + y^2)/y, x]*G[y, y^(-1), 0, 1] + 
   2*G[0, y]*G[y, y^(-1), 1, 1] + 4*G[0, y]*G[y, y^(-1), y^(-1), 1] - 
   4*G[0, y]*G[y, y^(-1), y^(-1), x] - 4*G[0, y]*G[y, y^(-1), y, 1] + 
   4*G[0, y]*G[y, y^(-1), y, x] + 4*G[-1, x]*G[y, y, 0, 1] - 
   4*G[0, x]*G[y, y, 0, 1] - 2*G[1, x]*G[y, y, 0, 1] - 
   4*G[y^(-1), 1]*G[y, y, 0, 1] + 4*G[y^(-1), x]*G[y, y, 0, 1] - 
   4*G[y, 1]*G[y, y, 0, 1] + 4*G[y, x]*G[y, y, 0, 1] + 
   G[y/(1 - y + y^2), 1]*G[y, y, 0, 1] - G[y/(1 - y + y^2), x]*
    G[y, y, 0, 1] + G[(1 - y + y^2)/y, 1]*G[y, y, 0, 1] - 
   G[(1 - y + y^2)/y, x]*G[y, y, 0, 1] - 2*G[0, y]*G[y, y, 1, 1] + 
   4*G[0, y]*G[y, y, y^(-1), 1] - 4*G[0, y]*G[y, y, y^(-1), x] - 
   4*G[0, y]*G[y, y, y, 1] + 4*G[0, y]*G[y, y, y, x] - 
   G[0, y]*G[y, y/(1 - y + y^2), y^(-1), 1] + 
   G[0, y]*G[y, y/(1 - y + y^2), y^(-1), x] + 
   G[0, y]*G[y, y/(1 - y + y^2), y, 1] - 
   G[0, y]*G[y, y/(1 - y + y^2), y, x] - 
   G[0, y]*G[y, (1 - y + y^2)/y, y^(-1), 1] + 
   G[0, y]*G[y, (1 - y + y^2)/y, y^(-1), x] + 
   G[0, y]*G[y, (1 - y + y^2)/y, y, 1] - 
   G[0, y]*G[y, (1 - y + y^2)/y, y, x] - 
   G[0, y]*G[y/(1 - y + y^2), -1, y^(-1), 1] + 
   G[0, y]*G[y/(1 - y + y^2), -1, y^(-1), x] + 
   G[0, y]*G[y/(1 - y + y^2), -1, y, 1] - 
   G[0, y]*G[y/(1 - y + y^2), -1, y, x] + 
   G[-1, x]*G[y/(1 - y + y^2), 0, 0, 1] - 
   2*G[0, x]*G[y/(1 - y + y^2), 0, 0, 1] - 
   (G[1, x]*G[y/(1 - y + y^2), 0, 0, 1])/2 - 
   G[y^(-1), 1]*G[y/(1 - y + y^2), 0, 0, 1] + 
   G[y^(-1), x]*G[y/(1 - y + y^2), 0, 0, 1] - 
   G[y, 1]*G[y/(1 - y + y^2), 0, 0, 1] + 
   G[y, x]*G[y/(1 - y + y^2), 0, 0, 1] + 
   (G[(1 - y + y^2)/y, 1]*G[y/(1 - y + y^2), 0, 0, 1])/2 - 
   (G[(1 - y + y^2)/y, x]*G[y/(1 - y + y^2), 0, 0, 1])/2 + 
   2*G[0, y]*G[y/(1 - y + y^2), 0, y^(-1), 1] - 
   2*G[0, y]*G[y/(1 - y + y^2), 0, y^(-1), x] - 
   2*G[0, y]*G[y/(1 - y + y^2), 0, y, 1] + 
   2*G[0, y]*G[y/(1 - y + y^2), 0, y, x] + 
   G[-1, x]*G[y/(1 - y + y^2), 1, 0, 1] - 
   2*G[0, x]*G[y/(1 - y + y^2), 1, 0, 1] - 
   (G[1, x]*G[y/(1 - y + y^2), 1, 0, 1])/2 - 
   G[y^(-1), 1]*G[y/(1 - y + y^2), 1, 0, 1] + 
   G[y^(-1), x]*G[y/(1 - y + y^2), 1, 0, 1] - 
   G[y, 1]*G[y/(1 - y + y^2), 1, 0, 1] + 
   G[y, x]*G[y/(1 - y + y^2), 1, 0, 1] + 
   (G[(1 - y + y^2)/y, 1]*G[y/(1 - y + y^2), 1, 0, 1])/2 - 
   (G[(1 - y + y^2)/y, x]*G[y/(1 - y + y^2), 1, 0, 1])/2 - 
   (G[0, y]*G[y/(1 - y + y^2), 1, y^(-1), x])/2 + 
   (G[0, y]*G[y/(1 - y + y^2), 1, y, x])/2 - 
   G[-1, x]*G[y/(1 - y + y^2), y^(-1), 0, 1] + 
   2*G[0, x]*G[y/(1 - y + y^2), y^(-1), 0, 1] + 
   (G[1, x]*G[y/(1 - y + y^2), y^(-1), 0, 1])/2 + 
   G[y^(-1), 1]*G[y/(1 - y + y^2), y^(-1), 0, 1] - 
   G[y^(-1), x]*G[y/(1 - y + y^2), y^(-1), 0, 1] + 
   G[y, 1]*G[y/(1 - y + y^2), y^(-1), 0, 1] - 
   G[y, x]*G[y/(1 - y + y^2), y^(-1), 0, 1] - 
   (G[(1 - y + y^2)/y, 1]*G[y/(1 - y + y^2), y^(-1), 0, 1])/2 + 
   (G[(1 - y + y^2)/y, x]*G[y/(1 - y + y^2), y^(-1), 0, 1])/2 - 
   (G[0, y]*G[y/(1 - y + y^2), y^(-1), 1, 1])/2 - 
   G[0, y]*G[y/(1 - y + y^2), y^(-1), y^(-1), 1] + 
   G[0, y]*G[y/(1 - y + y^2), y^(-1), y^(-1), x] + 
   G[0, y]*G[y/(1 - y + y^2), y^(-1), y, 1] - 
   G[0, y]*G[y/(1 - y + y^2), y^(-1), y, x] - 
   G[-1, x]*G[y/(1 - y + y^2), y, 0, 1] + 
   2*G[0, x]*G[y/(1 - y + y^2), y, 0, 1] + 
   (G[1, x]*G[y/(1 - y + y^2), y, 0, 1])/2 + 
   G[y^(-1), 1]*G[y/(1 - y + y^2), y, 0, 1] - 
   G[y^(-1), x]*G[y/(1 - y + y^2), y, 0, 1] + 
   G[y, 1]*G[y/(1 - y + y^2), y, 0, 1] - 
   G[y, x]*G[y/(1 - y + y^2), y, 0, 1] - 
   (G[(1 - y + y^2)/y, 1]*G[y/(1 - y + y^2), y, 0, 1])/2 + 
   (G[(1 - y + y^2)/y, x]*G[y/(1 - y + y^2), y, 0, 1])/2 + 
   (G[0, y]*G[y/(1 - y + y^2), y, 1, 1])/2 - 
   G[0, y]*G[y/(1 - y + y^2), y, y^(-1), 1] + 
   G[0, y]*G[y/(1 - y + y^2), y, y^(-1), x] + 
   G[0, y]*G[y/(1 - y + y^2), y, y, 1] - 
   G[0, y]*G[y/(1 - y + y^2), y, y, x] + 
   (G[0, y]*G[y/(1 - y + y^2), (1 - y + y^2)/y, y^(-1), 1])/2 - 
   (G[0, y]*G[y/(1 - y + y^2), (1 - y + y^2)/y, y^(-1), x])/2 - 
   (G[0, y]*G[y/(1 - y + y^2), (1 - y + y^2)/y, y, 1])/2 + 
   (G[0, y]*G[y/(1 - y + y^2), (1 - y + y^2)/y, y, x])/2 - 
   G[0, y]*G[(1 - y + y^2)/y, -1, y^(-1), 1] + 
   G[0, y]*G[(1 - y + y^2)/y, -1, y^(-1), x] + 
   G[0, y]*G[(1 - y + y^2)/y, -1, y, 1] - 
   G[0, y]*G[(1 - y + y^2)/y, -1, y, x] + 
   G[-1, x]*G[(1 - y + y^2)/y, 1, 0, 1] - 
   (G[1, x]*G[(1 - y + y^2)/y, 1, 0, 1])/2 - 
   G[y^(-1), 1]*G[(1 - y + y^2)/y, 1, 0, 1] + 
   G[y^(-1), x]*G[(1 - y + y^2)/y, 1, 0, 1] - 
   G[y, 1]*G[(1 - y + y^2)/y, 1, 0, 1] + 
   G[y, x]*G[(1 - y + y^2)/y, 1, 0, 1] + 
   (G[y/(1 - y + y^2), 1]*G[(1 - y + y^2)/y, 1, 0, 1])/2 - 
   (G[y/(1 - y + y^2), x]*G[(1 - y + y^2)/y, 1, 0, 1])/2 - 
   (G[0, y]*G[(1 - y + y^2)/y, 1, y^(-1), x])/2 + 
   (G[0, y]*G[(1 - y + y^2)/y, 1, y, x])/2 - 
   G[-1, x]*G[(1 - y + y^2)/y, y^(-1), 0, 1] + 
   (G[1, x]*G[(1 - y + y^2)/y, y^(-1), 0, 1])/2 + 
   G[y^(-1), 1]*G[(1 - y + y^2)/y, y^(-1), 0, 1] - 
   G[y^(-1), x]*G[(1 - y + y^2)/y, y^(-1), 0, 1] + 
   G[y, 1]*G[(1 - y + y^2)/y, y^(-1), 0, 1] - 
   G[y, x]*G[(1 - y + y^2)/y, y^(-1), 0, 1] - 
   (G[y/(1 - y + y^2), 1]*G[(1 - y + y^2)/y, y^(-1), 0, 1])/2 + 
   (G[y/(1 - y + y^2), x]*G[(1 - y + y^2)/y, y^(-1), 0, 1])/2 - 
   (G[0, y]*G[(1 - y + y^2)/y, y^(-1), 1, 1])/2 - 
   G[0, y]*G[(1 - y + y^2)/y, y^(-1), y^(-1), 1] + 
   G[0, y]*G[(1 - y + y^2)/y, y^(-1), y^(-1), x] + 
   G[0, y]*G[(1 - y + y^2)/y, y^(-1), y, 1] - 
   G[0, y]*G[(1 - y + y^2)/y, y^(-1), y, x] - 
   G[-1, x]*G[(1 - y + y^2)/y, y, 0, 1] + 
   (G[1, x]*G[(1 - y + y^2)/y, y, 0, 1])/2 + 
   G[y^(-1), 1]*G[(1 - y + y^2)/y, y, 0, 1] - 
   G[y^(-1), x]*G[(1 - y + y^2)/y, y, 0, 1] + 
   G[y, 1]*G[(1 - y + y^2)/y, y, 0, 1] - 
   G[y, x]*G[(1 - y + y^2)/y, y, 0, 1] - 
   (G[y/(1 - y + y^2), 1]*G[(1 - y + y^2)/y, y, 0, 1])/2 + 
   (G[y/(1 - y + y^2), x]*G[(1 - y + y^2)/y, y, 0, 1])/2 + 
   (G[0, y]*G[(1 - y + y^2)/y, y, 1, 1])/2 - 
   G[0, y]*G[(1 - y + y^2)/y, y, y^(-1), 1] + 
   G[0, y]*G[(1 - y + y^2)/y, y, y^(-1), x] + 
   G[0, y]*G[(1 - y + y^2)/y, y, y, 1] - 
   G[0, y]*G[(1 - y + y^2)/y, y, y, x] + 
   (G[0, y]*G[(1 - y + y^2)/y, y/(1 - y + y^2), y^(-1), 1])/2 - 
   (G[0, y]*G[(1 - y + y^2)/y, y/(1 - y + y^2), y^(-1), x])/2 - 
   (G[0, y]*G[(1 - y + y^2)/y, y/(1 - y + y^2), y, 1])/2 + 
   (G[0, y]*G[(1 - y + y^2)/y, y/(1 - y + y^2), y, x])/2 + 
   2*G[-1, -1, 0, 0, x] + 4*G[-1, -1, 1, 0, x] + 4*G[-1, -1, y^(-1), 0, 1] - 
   4*G[-1, -1, y^(-1), 0, x] + 4*G[-1, -1, y, 0, 1] - 4*G[-1, -1, y, 0, x] + 
   2*G[-1, 0, -1, 0, x] - 4*G[-1, 0, 0, 0, x] - 4*G[-1, 0, 1, 0, x] - 
   4*G[-1, 0, y^(-1), 0, 1] + 4*G[-1, 0, y^(-1), 0, x] - 
   4*G[-1, 0, y, 0, 1] + 4*G[-1, 0, y, 0, x] + 4*G[-1, 1, -1, 0, x] - 
   3*G[-1, 1, 0, 0, x] - 2*G[-1, 1, 1, 0, x] + 2*G[-1, 1, y^(-1), 0, x] + 
   2*G[-1, 1, y, 0, x] + 4*G[-1, y^(-1), -1, 0, 1] - 
   4*G[-1, y^(-1), -1, 0, x] - 4*G[-1, y^(-1), 0, 0, 1] + 
   4*G[-1, y^(-1), 0, 0, x] + 2*G[-1, y^(-1), 0, 1, 1] - 
   2*G[-1, y^(-1), 1, 0, 1] + 4*G[-1, y^(-1), 1, 0, x] + 
   4*G[-1, y^(-1), y^(-1), 0, 1] - 4*G[-1, y^(-1), y^(-1), 0, x] + 
   4*G[-1, y^(-1), y, 0, 1] - 4*G[-1, y^(-1), y, 0, x] + 
   4*G[-1, y, -1, 0, 1] - 4*G[-1, y, -1, 0, x] - 4*G[-1, y, 0, 0, 1] + 
   4*G[-1, y, 0, 0, x] + 2*G[-1, y, 0, 1, 1] - 2*G[-1, y, 1, 0, 1] + 
   4*G[-1, y, 1, 0, x] + 4*G[-1, y, y^(-1), 0, 1] - 
   4*G[-1, y, y^(-1), 0, x] + 4*G[-1, y, y, 0, 1] - 4*G[-1, y, y, 0, x] + 
   G[-1, y/(1 - y + y^2), 0, 0, 1] - G[-1, y/(1 - y + y^2), 0, 0, x] + 
   G[-1, y/(1 - y + y^2), 1, 0, 1] - G[-1, y/(1 - y + y^2), 1, 0, x] - 
   G[-1, y/(1 - y + y^2), y^(-1), 0, 1] + G[-1, y/(1 - y + y^2), y^(-1), 0, 
    x] - G[-1, y/(1 - y + y^2), y, 0, 1] + G[-1, y/(1 - y + y^2), y, 0, x] + 
   G[-1, (1 - y + y^2)/y, 1, 0, 1] - G[-1, (1 - y + y^2)/y, 1, 0, x] - 
   G[-1, (1 - y + y^2)/y, y^(-1), 0, 1] + G[-1, (1 - y + y^2)/y, y^(-1), 0, 
    x] - G[-1, (1 - y + y^2)/y, y, 0, 1] + G[-1, (1 - y + y^2)/y, y, 0, x] + 
   2*G[0, -1, -1, 0, x] - 3*G[0, -1, 0, 0, x] - 4*G[0, -1, 1, 0, x] - 
   4*G[0, -1, y^(-1), 0, 1] + 4*G[0, -1, y^(-1), 0, x] - 
   4*G[0, -1, y, 0, 1] + 4*G[0, -1, y, 0, x] - 4*G[0, 0, -1, 0, x] + 
   5*G[0, 0, 0, 0, x] + 3*G[0, 0, 1, 0, x] + 3*G[0, 0, y^(-1), 0, 1] - 
   3*G[0, 0, y^(-1), 0, x] + 3*G[0, 0, y, 0, 1] - 3*G[0, 0, y, 0, x] - 
   4*G[0, 1, -1, 0, x] + 3*G[0, 1, 0, 0, x] + 2*G[0, 1, 1, 0, x] - 
   2*G[0, 1, y^(-1), 0, x] - 2*G[0, 1, y, 0, x] - 4*G[0, y^(-1), -1, 0, 1] + 
   4*G[0, y^(-1), -1, 0, x] + 5*G[0, y^(-1), 0, 0, 1] - 
   5*G[0, y^(-1), 0, 0, x] - 2*G[0, y^(-1), 0, 1, 1] + 
   2*G[0, y^(-1), 1, 0, 1] - 4*G[0, y^(-1), 1, 0, x] - 
   4*G[0, y^(-1), y^(-1), 0, 1] + 4*G[0, y^(-1), y^(-1), 0, x] - 
   4*G[0, y^(-1), y, 0, 1] + 4*G[0, y^(-1), y, 0, x] - 4*G[0, y, -1, 0, 1] + 
   4*G[0, y, -1, 0, x] + 5*G[0, y, 0, 0, 1] - 5*G[0, y, 0, 0, x] - 
   2*G[0, y, 0, 1, 1] + 2*G[0, y, 1, 0, 1] - 4*G[0, y, 1, 0, x] - 
   4*G[0, y, y^(-1), 0, 1] + 4*G[0, y, y^(-1), 0, x] - 4*G[0, y, y, 0, 1] + 
   4*G[0, y, y, 0, x] - 2*G[0, y/(1 - y + y^2), 0, 0, 1] + 
   2*G[0, y/(1 - y + y^2), 0, 0, x] - 2*G[0, y/(1 - y + y^2), 1, 0, 1] + 
   2*G[0, y/(1 - y + y^2), 1, 0, x] + 2*G[0, y/(1 - y + y^2), y^(-1), 0, 1] - 
   2*G[0, y/(1 - y + y^2), y^(-1), 0, x] + 2*G[0, y/(1 - y + y^2), y, 0, 1] - 
   2*G[0, y/(1 - y + y^2), y, 0, x] + 4*G[1, -1, -1, 0, x] - 
   3*G[1, -1, 0, 0, x] - 2*G[1, -1, 1, 0, x] + 2*G[1, -1, y^(-1), 0, x] + 
   2*G[1, -1, y, 0, x] - 3*G[1, 0, -1, 0, x] + 3*G[1, 0, 0, 0, x] + 
   2*G[1, 0, 1, 0, x] - 2*G[1, 0, y^(-1), 0, x] - 2*G[1, 0, y, 0, x] - 
   2*G[1, 1, -1, 0, x] + (3*G[1, 1, 0, 0, x])/2 + G[1, 1, 1, 0, x] - 
   G[1, 1, y^(-1), 0, x] - G[1, 1, y, 0, x] + 2*G[1, y^(-1), -1, 0, x] - 
   2*G[1, y^(-1), 0, 0, x] - 2*G[1, y^(-1), 1, 0, x] + 
   2*G[1, y^(-1), y^(-1), 0, x] + 2*G[1, y^(-1), y, 0, x] + 
   2*G[1, y, -1, 0, x] - 2*G[1, y, 0, 0, x] - 2*G[1, y, 1, 0, x] + 
   2*G[1, y, y^(-1), 0, x] + 2*G[1, y, y, 0, x] + 
   G[1, y/(1 - y + y^2), 0, 0, x]/2 + G[1, y/(1 - y + y^2), 1, 0, x]/2 - 
   G[1, y/(1 - y + y^2), y^(-1), 0, x]/2 - G[1, y/(1 - y + y^2), y, 0, x]/2 + 
   G[1, (1 - y + y^2)/y, 1, 0, x]/2 - G[1, (1 - y + y^2)/y, y^(-1), 0, x]/2 - 
   G[1, (1 - y + y^2)/y, y, 0, x]/2 + 4*G[y^(-1), -1, -1, 0, 1] - 
   4*G[y^(-1), -1, -1, 0, x] - 4*G[y^(-1), -1, 0, 0, 1] + 
   4*G[y^(-1), -1, 0, 0, x] + 2*G[y^(-1), -1, 0, 1, 1] - 
   2*G[y^(-1), -1, 1, 0, 1] + 4*G[y^(-1), -1, 1, 0, x] + 
   4*G[y^(-1), -1, y^(-1), 0, 1] - 4*G[y^(-1), -1, y^(-1), 0, x] + 
   4*G[y^(-1), -1, y, 0, 1] - 4*G[y^(-1), -1, y, 0, x] - 
   4*G[y^(-1), 0, -1, 0, 1] + 4*G[y^(-1), 0, -1, 0, x] + 
   5*G[y^(-1), 0, 0, 0, 1] - 5*G[y^(-1), 0, 0, 0, x] - 
   2*G[y^(-1), 0, 0, 1, 1] + 2*G[y^(-1), 0, 1, 0, 1] - 
   4*G[y^(-1), 0, 1, 0, x] + G[y^(-1), 0, 1, 1, 1] - 
   4*G[y^(-1), 0, y^(-1), 0, 1] + 4*G[y^(-1), 0, y^(-1), 0, x] - 
   4*G[y^(-1), 0, y, 0, 1] + 4*G[y^(-1), 0, y, 0, x] - 
   2*G[y^(-1), 1, -1, 0, 1] + 4*G[y^(-1), 1, -1, 0, x] + 
   G[y^(-1), 1, 0, 0, 1] - 3*G[y^(-1), 1, 0, 0, x] - G[y^(-1), 1, 0, 1, 1] - 
   G[y^(-1), 1, 1, 0, 1] - 2*G[y^(-1), 1, 1, 0, x] + 
   2*G[y^(-1), 1, y^(-1), 0, x] + 2*G[y^(-1), 1, y, 0, x] + 
   4*G[y^(-1), y^(-1), -1, 0, 1] - 4*G[y^(-1), y^(-1), -1, 0, x] - 
   4*G[y^(-1), y^(-1), 0, 0, 1] + 4*G[y^(-1), y^(-1), 0, 0, x] + 
   2*G[y^(-1), y^(-1), 0, 1, 1] - 2*G[y^(-1), y^(-1), 1, 0, 1] + 
   4*G[y^(-1), y^(-1), 1, 0, x] + 4*G[y^(-1), y^(-1), y^(-1), 0, 1] - 
   4*G[y^(-1), y^(-1), y^(-1), 0, x] + 4*G[y^(-1), y^(-1), y, 0, 1] - 
   4*G[y^(-1), y^(-1), y, 0, x] + 4*G[y^(-1), y, -1, 0, 1] - 
   4*G[y^(-1), y, -1, 0, x] - 4*G[y^(-1), y, 0, 0, 1] + 
   4*G[y^(-1), y, 0, 0, x] + 2*G[y^(-1), y, 0, 1, 1] - 
   2*G[y^(-1), y, 1, 0, 1] + 4*G[y^(-1), y, 1, 0, x] + 
   4*G[y^(-1), y, y^(-1), 0, 1] - 4*G[y^(-1), y, y^(-1), 0, x] + 
   4*G[y^(-1), y, y, 0, 1] - 4*G[y^(-1), y, y, 0, x] + 
   G[y^(-1), y/(1 - y + y^2), 0, 0, 1] - G[y^(-1), y/(1 - y + y^2), 0, 0, 
    x] + G[y^(-1), y/(1 - y + y^2), 1, 0, 1] - G[y^(-1), y/(1 - y + y^2), 1, 
    0, x] - G[y^(-1), y/(1 - y + y^2), y^(-1), 0, 1] + 
   G[y^(-1), y/(1 - y + y^2), y^(-1), 0, x] - G[y^(-1), y/(1 - y + y^2), y, 
    0, 1] + G[y^(-1), y/(1 - y + y^2), y, 0, x] + 
   G[y^(-1), (1 - y + y^2)/y, 1, 0, 1] - G[y^(-1), (1 - y + y^2)/y, 1, 0, 
    x] - G[y^(-1), (1 - y + y^2)/y, y^(-1), 0, 1] + 
   G[y^(-1), (1 - y + y^2)/y, y^(-1), 0, x] - G[y^(-1), (1 - y + y^2)/y, y, 
    0, 1] + G[y^(-1), (1 - y + y^2)/y, y, 0, x] + 4*G[y, -1, -1, 0, 1] - 
   4*G[y, -1, -1, 0, x] - 4*G[y, -1, 0, 0, 1] + 4*G[y, -1, 0, 0, x] + 
   2*G[y, -1, 0, 1, 1] - 2*G[y, -1, 1, 0, 1] + 4*G[y, -1, 1, 0, x] + 
   4*G[y, -1, y^(-1), 0, 1] - 4*G[y, -1, y^(-1), 0, x] + 
   4*G[y, -1, y, 0, 1] - 4*G[y, -1, y, 0, x] - 4*G[y, 0, -1, 0, 1] + 
   4*G[y, 0, -1, 0, x] + 5*G[y, 0, 0, 0, 1] - 5*G[y, 0, 0, 0, x] - 
   2*G[y, 0, 0, 1, 1] + 2*G[y, 0, 1, 0, 1] - 4*G[y, 0, 1, 0, x] + 
   G[y, 0, 1, 1, 1] - 4*G[y, 0, y^(-1), 0, 1] + 4*G[y, 0, y^(-1), 0, x] - 
   4*G[y, 0, y, 0, 1] + 4*G[y, 0, y, 0, x] - 2*G[y, 1, -1, 0, 1] + 
   4*G[y, 1, -1, 0, x] + G[y, 1, 0, 0, 1] - 3*G[y, 1, 0, 0, x] - 
   G[y, 1, 0, 1, 1] - G[y, 1, 1, 0, 1] - 2*G[y, 1, 1, 0, x] + 
   2*G[y, 1, y^(-1), 0, x] + 2*G[y, 1, y, 0, x] + 4*G[y, y^(-1), -1, 0, 1] - 
   4*G[y, y^(-1), -1, 0, x] - 4*G[y, y^(-1), 0, 0, 1] + 
   4*G[y, y^(-1), 0, 0, x] + 2*G[y, y^(-1), 0, 1, 1] - 
   2*G[y, y^(-1), 1, 0, 1] + 4*G[y, y^(-1), 1, 0, x] + 
   4*G[y, y^(-1), y^(-1), 0, 1] - 4*G[y, y^(-1), y^(-1), 0, x] + 
   4*G[y, y^(-1), y, 0, 1] - 4*G[y, y^(-1), y, 0, x] + 4*G[y, y, -1, 0, 1] - 
   4*G[y, y, -1, 0, x] - 4*G[y, y, 0, 0, 1] + 4*G[y, y, 0, 0, x] + 
   2*G[y, y, 0, 1, 1] - 2*G[y, y, 1, 0, 1] + 4*G[y, y, 1, 0, x] + 
   4*G[y, y, y^(-1), 0, 1] - 4*G[y, y, y^(-1), 0, x] + 4*G[y, y, y, 0, 1] - 
   4*G[y, y, y, 0, x] + G[y, y/(1 - y + y^2), 0, 0, 1] - 
   G[y, y/(1 - y + y^2), 0, 0, x] + G[y, y/(1 - y + y^2), 1, 0, 1] - 
   G[y, y/(1 - y + y^2), 1, 0, x] - G[y, y/(1 - y + y^2), y^(-1), 0, 1] + 
   G[y, y/(1 - y + y^2), y^(-1), 0, x] - G[y, y/(1 - y + y^2), y, 0, 1] + 
   G[y, y/(1 - y + y^2), y, 0, x] + G[y, (1 - y + y^2)/y, 1, 0, 1] - 
   G[y, (1 - y + y^2)/y, 1, 0, x] - G[y, (1 - y + y^2)/y, y^(-1), 0, 1] + 
   G[y, (1 - y + y^2)/y, y^(-1), 0, x] - G[y, (1 - y + y^2)/y, y, 0, 1] + 
   G[y, (1 - y + y^2)/y, y, 0, x] + G[y/(1 - y + y^2), -1, 0, 0, 1]/2 - 
   G[y/(1 - y + y^2), -1, 0, 0, x]/2 + G[y/(1 - y + y^2), -1, 1, 0, 1] - 
   G[y/(1 - y + y^2), -1, 1, 0, x] - G[y/(1 - y + y^2), -1, y^(-1), 0, 1] + 
   G[y/(1 - y + y^2), -1, y^(-1), 0, x] - G[y/(1 - y + y^2), -1, y, 0, 1] + 
   G[y/(1 - y + y^2), -1, y, 0, x] + G[y/(1 - y + y^2), 0, -1, 0, 1] - 
   G[y/(1 - y + y^2), 0, -1, 0, x] - 2*G[y/(1 - y + y^2), 0, 0, 0, 1] + 
   2*G[y/(1 - y + y^2), 0, 0, 0, x] + G[y/(1 - y + y^2), 0, 0, 1, 1]/2 - 
   (3*G[y/(1 - y + y^2), 0, 1, 0, 1])/2 + 2*G[y/(1 - y + y^2), 0, 1, 0, x] + 
   2*G[y/(1 - y + y^2), 0, y^(-1), 0, 1] - 
   2*G[y/(1 - y + y^2), 0, y^(-1), 0, x] + 2*G[y/(1 - y + y^2), 0, y, 0, 1] - 
   2*G[y/(1 - y + y^2), 0, y, 0, x] + G[y/(1 - y + y^2), 1, -1, 0, 1] - 
   G[y/(1 - y + y^2), 1, -1, 0, x] - G[y/(1 - y + y^2), 1, 0, 0, 1] + 
   (3*G[y/(1 - y + y^2), 1, 0, 0, x])/2 + G[y/(1 - y + y^2), 1, 0, 1, 1]/2 + 
   G[y/(1 - y + y^2), 1, 1, 0, 1]/2 + G[y/(1 - y + y^2), 1, 1, 0, x]/2 - 
   G[y/(1 - y + y^2), 1, y^(-1), 0, x]/2 - G[y/(1 - y + y^2), 1, y, 0, x]/2 - 
   G[y/(1 - y + y^2), y^(-1), -1, 0, 1] + G[y/(1 - y + y^2), y^(-1), -1, 0, 
    x] + (3*G[y/(1 - y + y^2), y^(-1), 0, 0, 1])/2 - 
   (3*G[y/(1 - y + y^2), y^(-1), 0, 0, x])/2 - 
   G[y/(1 - y + y^2), y^(-1), 0, 1, 1]/2 + 
   G[y/(1 - y + y^2), y^(-1), 1, 0, 1]/2 - G[y/(1 - y + y^2), y^(-1), 1, 0, 
    x] - G[y/(1 - y + y^2), y^(-1), y^(-1), 0, 1] + 
   G[y/(1 - y + y^2), y^(-1), y^(-1), 0, x] - G[y/(1 - y + y^2), y^(-1), y, 
    0, 1] + G[y/(1 - y + y^2), y^(-1), y, 0, x] - 
   G[y/(1 - y + y^2), y, -1, 0, 1] + G[y/(1 - y + y^2), y, -1, 0, x] + 
   (3*G[y/(1 - y + y^2), y, 0, 0, 1])/2 - (3*G[y/(1 - y + y^2), y, 0, 0, x])/
    2 - G[y/(1 - y + y^2), y, 0, 1, 1]/2 + G[y/(1 - y + y^2), y, 1, 0, 1]/2 - 
   G[y/(1 - y + y^2), y, 1, 0, x] - G[y/(1 - y + y^2), y, y^(-1), 0, 1] + 
   G[y/(1 - y + y^2), y, y^(-1), 0, x] - G[y/(1 - y + y^2), y, y, 0, 1] + 
   G[y/(1 - y + y^2), y, y, 0, x] - G[y/(1 - y + y^2), (1 - y + y^2)/y, 1, 0, 
     1]/2 + G[y/(1 - y + y^2), (1 - y + y^2)/y, 1, 0, x]/2 + 
   G[y/(1 - y + y^2), (1 - y + y^2)/y, y^(-1), 0, 1]/2 - 
   G[y/(1 - y + y^2), (1 - y + y^2)/y, y^(-1), 0, x]/2 + 
   G[y/(1 - y + y^2), (1 - y + y^2)/y, y, 0, 1]/2 - 
   G[y/(1 - y + y^2), (1 - y + y^2)/y, y, 0, x]/2 + 
   G[(1 - y + y^2)/y, -1, 0, 0, 1]/2 - G[(1 - y + y^2)/y, -1, 0, 0, x]/2 + 
   G[(1 - y + y^2)/y, -1, 1, 0, 1] - G[(1 - y + y^2)/y, -1, 1, 0, x] - 
   G[(1 - y + y^2)/y, -1, y^(-1), 0, 1] + G[(1 - y + y^2)/y, -1, y^(-1), 0, 
    x] - G[(1 - y + y^2)/y, -1, y, 0, 1] + G[(1 - y + y^2)/y, -1, y, 0, x] + 
   G[(1 - y + y^2)/y, 1, -1, 0, 1] - G[(1 - y + y^2)/y, 1, -1, 0, x] + 
   G[(1 - y + y^2)/y, 1, 0, 1, 1]/2 + G[(1 - y + y^2)/y, 1, 1, 0, 1]/2 + 
   G[(1 - y + y^2)/y, 1, 1, 0, x]/2 - G[(1 - y + y^2)/y, 1, y^(-1), 0, x]/2 - 
   G[(1 - y + y^2)/y, 1, y, 0, x]/2 - G[(1 - y + y^2)/y, y^(-1), -1, 0, 1] + 
   G[(1 - y + y^2)/y, y^(-1), -1, 0, x] + G[(1 - y + y^2)/y, y^(-1), 0, 0, 1]/
    2 - G[(1 - y + y^2)/y, y^(-1), 0, 0, x]/2 - 
   G[(1 - y + y^2)/y, y^(-1), 0, 1, 1]/2 + 
   G[(1 - y + y^2)/y, y^(-1), 1, 0, 1]/2 - G[(1 - y + y^2)/y, y^(-1), 1, 0, 
    x] - G[(1 - y + y^2)/y, y^(-1), y^(-1), 0, 1] + 
   G[(1 - y + y^2)/y, y^(-1), y^(-1), 0, x] - G[(1 - y + y^2)/y, y^(-1), y, 
    0, 1] + G[(1 - y + y^2)/y, y^(-1), y, 0, x] - 
   G[(1 - y + y^2)/y, y, -1, 0, 1] + G[(1 - y + y^2)/y, y, -1, 0, x] + 
   G[(1 - y + y^2)/y, y, 0, 0, 1]/2 - G[(1 - y + y^2)/y, y, 0, 0, x]/2 - 
   G[(1 - y + y^2)/y, y, 0, 1, 1]/2 + G[(1 - y + y^2)/y, y, 1, 0, 1]/2 - 
   G[(1 - y + y^2)/y, y, 1, 0, x] - G[(1 - y + y^2)/y, y, y^(-1), 0, 1] + 
   G[(1 - y + y^2)/y, y, y^(-1), 0, x] - G[(1 - y + y^2)/y, y, y, 0, 1] + 
   G[(1 - y + y^2)/y, y, y, 0, x] - G[(1 - y + y^2)/y, y/(1 - y + y^2), 0, 0, 
     1]/2 + G[(1 - y + y^2)/y, y/(1 - y + y^2), 0, 0, x]/2 - 
   G[(1 - y + y^2)/y, y/(1 - y + y^2), 1, 0, 1]/2 + 
   G[(1 - y + y^2)/y, y/(1 - y + y^2), 1, 0, x]/2 + 
   G[(1 - y + y^2)/y, y/(1 - y + y^2), y^(-1), 0, 1]/2 - 
   G[(1 - y + y^2)/y, y/(1 - y + y^2), y^(-1), 0, x]/2 + 
   G[(1 - y + y^2)/y, y/(1 - y + y^2), y, 0, 1]/2 - 
   G[(1 - y + y^2)/y, y/(1 - y + y^2), y, 0, x]/2 - 
   (4*Pi^2*G[y^(-1), 1]*Log[2])/3 - 4*G[-1, x]*G[0, y]*G[y^(-1), 1]*Log[2] + 
   4*G[0, x]*G[0, y]*G[y^(-1), 1]*Log[2] + 2*G[0, y]*G[1, x]*G[y^(-1), 1]*
    Log[2] + 8*G[0, y]*G[y^(-1), 1]^2*Log[2] - 4*G[0, y]*G[y^(-1), 1]*
    G[y^(-1), x]*Log[2] - (2*Pi^2*G[y, 1]*Log[2])/3 + 
   4*G[-1, x]*G[0, y]*G[y, 1]*Log[2] - 4*G[0, x]*G[0, y]*G[y, 1]*Log[2] - 
   2*G[0, y]*G[1, x]*G[y, 1]*Log[2] + 4*G[0, y]*G[y^(-1), x]*G[y, 1]*Log[2] - 
   8*G[0, y]*G[y, 1]^2*Log[2] - 4*G[0, y]*G[y^(-1), 1]*G[y, x]*Log[2] + 
   4*G[0, y]*G[y, 1]*G[y, x]*Log[2] + (Pi^2*G[y/(1 - y + y^2), 1]*Log[2])/6 - 
   2*G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), 1]*Log[2] + 
   2*G[0, y]*G[y, 1]*G[y/(1 - y + y^2), 1]*Log[2] + 
   G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), x]*Log[2] - 
   G[0, y]*G[y, 1]*G[y/(1 - y + y^2), x]*Log[2] + 
   (Pi^2*G[(1 - y + y^2)/y, 1]*Log[2])/6 - 2*G[0, y]*G[y^(-1), 1]*
    G[(1 - y + y^2)/y, 1]*Log[2] + 2*G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, 1]*
    Log[2] + G[0, y]*G[y^(-1), 1]*G[(1 - y + y^2)/y, x]*Log[2] - 
   G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, x]*Log[2] - 
   12*G[y^(-1), 1]*G[-1, 0, y]*Log[2] + 12*G[y, 1]*G[-1, 0, y]*Log[2] - 
   4*G[0, y]*G[-1, y^(-1), 1]*Log[2] + 4*G[0, y]*G[-1, y, 1]*Log[2] + 
   8*G[y^(-1), 1]*G[0, 0, y]*Log[2] - 8*G[y, 1]*G[0, 0, y]*Log[2] + 
   2*G[y/(1 - y + y^2), 1]*G[0, 0, y]*Log[2] - 2*G[(1 - y + y^2)/y, 1]*
    G[0, 0, y]*Log[2] + 4*G[0, y]*G[0, y^(-1), 1]*Log[2] - 
   4*G[0, y]*G[0, y, 1]*Log[2] - 4*G[y^(-1), 1]*G[1, 0, y]*Log[2] + 
   4*G[y, 1]*G[1, 0, y]*Log[2] - 4*G[-1, x]*G[y^(-1), 0, 1]*Log[2] + 
   4*G[0, x]*G[y^(-1), 0, 1]*Log[2] + 2*G[1, x]*G[y^(-1), 0, 1]*Log[2] + 
   8*G[y^(-1), 1]*G[y^(-1), 0, 1]*Log[2] - 4*G[y^(-1), x]*G[y^(-1), 0, 1]*
    Log[2] + 8*G[y, 1]*G[y^(-1), 0, 1]*Log[2] - 4*G[y, x]*G[y^(-1), 0, 1]*
    Log[2] - 2*G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 1]*Log[2] + 
   G[y/(1 - y + y^2), x]*G[y^(-1), 0, 1]*Log[2] - 
   2*G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 1]*Log[2] + 
   G[(1 - y + y^2)/y, x]*G[y^(-1), 0, 1]*Log[2] - 
   2*G[0, y]*G[y^(-1), 1, 1]*Log[2] - 4*G[0, y]*G[y^(-1), y^(-1), 1]*Log[2] + 
   4*G[0, y]*G[y^(-1), y, 1]*Log[2] - 4*G[-1, x]*G[y, 0, 1]*Log[2] + 
   4*G[0, x]*G[y, 0, 1]*Log[2] + 2*G[1, x]*G[y, 0, 1]*Log[2] + 
   8*G[y^(-1), 1]*G[y, 0, 1]*Log[2] - 4*G[y^(-1), x]*G[y, 0, 1]*Log[2] + 
   8*G[y, 1]*G[y, 0, 1]*Log[2] - 4*G[y, x]*G[y, 0, 1]*Log[2] - 
   2*G[y/(1 - y + y^2), 1]*G[y, 0, 1]*Log[2] + G[y/(1 - y + y^2), x]*
    G[y, 0, 1]*Log[2] - 2*G[(1 - y + y^2)/y, 1]*G[y, 0, 1]*Log[2] + 
   G[(1 - y + y^2)/y, x]*G[y, 0, 1]*Log[2] + 2*G[0, y]*G[y, 1, 1]*Log[2] - 
   4*G[0, y]*G[y, y^(-1), 1]*Log[2] + 4*G[0, y]*G[y, y, 1]*Log[2] + 
   G[0, y]*G[y/(1 - y + y^2), y^(-1), 1]*Log[2] - 
   G[0, y]*G[y/(1 - y + y^2), y, 1]*Log[2] + 
   G[0, y]*G[(1 - y + y^2)/y, y^(-1), 1]*Log[2] - 
   G[0, y]*G[(1 - y + y^2)/y, y, 1]*Log[2] - 4*G[-1, y^(-1), 0, 1]*Log[2] - 
   4*G[-1, y, 0, 1]*Log[2] + 4*G[0, y^(-1), 0, 1]*Log[2] + 
   4*G[0, y, 0, 1]*Log[2] - 4*G[y^(-1), -1, 0, 1]*Log[2] + 
   4*G[y^(-1), 0, 0, 1]*Log[2] - 2*G[y^(-1), 0, 1, 1]*Log[2] + 
   2*G[y^(-1), 1, 0, 1]*Log[2] - 4*G[y^(-1), y^(-1), 0, 1]*Log[2] - 
   4*G[y^(-1), y, 0, 1]*Log[2] - 4*G[y, -1, 0, 1]*Log[2] + 
   4*G[y, 0, 0, 1]*Log[2] - 2*G[y, 0, 1, 1]*Log[2] + 2*G[y, 1, 0, 1]*Log[2] - 
   4*G[y, y^(-1), 0, 1]*Log[2] - 4*G[y, y, 0, 1]*Log[2] - 
   G[y/(1 - y + y^2), 0, 0, 1]*Log[2] - G[y/(1 - y + y^2), 1, 0, 1]*Log[2] + 
   G[y/(1 - y + y^2), y^(-1), 0, 1]*Log[2] + G[y/(1 - y + y^2), y, 0, 1]*
    Log[2] - G[(1 - y + y^2)/y, 1, 0, 1]*Log[2] + 
   G[(1 - y + y^2)/y, y^(-1), 0, 1]*Log[2] + G[(1 - y + y^2)/y, y, 0, 1]*
    Log[2] + (2*Pi^2*Log[2]^2)/3 + 2*G[0, y]*G[y^(-1), 1]*Log[2]^2 - 
   2*G[0, y]*G[y, 1]*Log[2]^2 + 2*G[y^(-1), 0, 1]*Log[2]^2 + 
   2*G[y, 0, 1]*Log[2]^2 - (2*Log[2]^4)/3 - 16*PolyLog[4, 1/2] + 
   11*G[-1, x]*Zeta[3] - (15*G[0, x]*Zeta[3])/2 - (15*G[1, x]*Zeta[3])/2 - 
   24*G[y^(-1), 1]*Zeta[3] + 24*G[y^(-1), x]*Zeta[3] - 2*G[y, 1]*Zeta[3] + 
   2*G[y, x]*Zeta[3] - (G[y/(1 - y + y^2), 1]*Zeta[3])/4 + 
   (G[y/(1 - y + y^2), x]*Zeta[3])/4 + (23*G[(1 - y + y^2)/y, 1]*Zeta[3])/4 - 
   (23*G[(1 - y + y^2)/y, x]*Zeta[3])/4 - 14*Log[2]*Zeta[3]}, 
 {0, 0, 0, 2*G[0, 0, 0, x] - 2*G[0, 0, 0, y] - 4*G[1, 0, 0, x] + 
   4*G[1, 0, 0, y], -(Pi^2*G[0, 0, x])/3 + (Pi^2*G[0, 0, y])/3 + 
   (2*Pi^2*G[1, 0, x])/3 - (2*Pi^2*G[1, 0, y])/3 - 12*G[0, 0, -1, 0, x] + 
   12*G[0, 0, -1, 0, y] + 6*G[0, 0, 0, 0, x] - 6*G[0, 0, 0, 0, y] - 
   4*G[0, 0, 1, 0, x] + 4*G[0, 0, 1, 0, y] + 4*G[0, 1, 0, 0, x] - 
   4*G[0, 1, 0, 0, y] + 24*G[1, 0, -1, 0, x] - 24*G[1, 0, -1, 0, y] - 
   12*G[1, 0, 0, 0, x] + 12*G[1, 0, 0, 0, y] + 8*G[1, 0, 1, 0, x] - 
   8*G[1, 0, 1, 0, y] - 8*G[1, 1, 0, 0, x] + 8*G[1, 1, 0, 0, y] - 
   6*G[0, x]*Zeta[3] + 6*G[0, y]*Zeta[3] + 12*G[1, x]*Zeta[3] - 
   12*G[1, y]*Zeta[3]}, {0, 0, -2*G[0, 0, y], 
  (Pi^2*G[0, y])/3 + 8*G[-1, 0, 0, y] + 4*G[0, -1, 0, y] - 6*G[0, 0, 0, y], 
  -Pi^4/36 - (4*Pi^2*G[-1, 0, y])/3 - (2*Pi^2*G[0, -1, y])/3 + 
   Pi^2*G[0, 0, y] - 32*G[-1, -1, 0, 0, y] - 16*G[-1, 0, -1, 0, y] + 
   24*G[-1, 0, 0, 0, y] - 8*G[0, -1, -1, 0, y] + 20*G[0, -1, 0, 0, y] + 
   12*G[0, 0, -1, 0, y] - 14*G[0, 0, 0, 0, y] + 4*G[0, y]*Zeta[3]}, 
 {0, 0, G[0, x]*G[0, y], -(Pi^2*G[0, x])/6 - (Pi^2*G[0, y])/6 - 
   2*G[0, y]*G[-1, 0, x] - 2*G[0, x]*G[-1, 0, y] + G[0, y]*G[0, 0, x] + 
   G[0, x]*G[0, 0, y], Pi^4/36 + (Pi^2*G[-1, y]*G[0, x])/3 + 
   (Pi^2*G[-1, x]*G[0, y])/3 - (Pi^2*G[0, x]*G[0, y])/3 + 
   (Pi^2*G[-1, 0, x])/3 + (Pi^2*G[-1, 0, y])/3 + 4*G[-1, 0, x]*G[-1, 0, y] - 
   (Pi^2*G[0, 0, x])/6 - 2*G[-1, 0, y]*G[0, 0, x] - (Pi^2*G[0, 0, y])/6 - 
   2*G[-1, 0, x]*G[0, 0, y] + G[0, 0, x]*G[0, 0, y] + 
   4*G[0, y]*G[-1, -1, 0, x] + 4*G[0, x]*G[-1, -1, 0, y] - 
   2*G[0, y]*G[-1, 0, 0, x] - 2*G[0, x]*G[-1, 0, 0, y] - 
   2*G[0, y]*G[0, -1, 0, x] - 2*G[0, x]*G[0, -1, 0, y] + 
   G[0, y]*G[0, 0, 0, x] + G[0, x]*G[0, 0, 0, y] - 2*G[0, x]*Zeta[3] - 
   2*G[0, y]*Zeta[3]}, {0, 0, 0, G[0, y]*G[0, 0, x] - 3*G[0, 0, 0, y], 
  -(Pi^2*G[0, x]*G[0, y])/6 - (Pi^2*G[0, 0, x])/6 - 
   2*G[-1, 0, y]*G[0, 0, x] + (Pi^2*G[0, 0, y])/2 + G[0, 0, x]*G[0, 0, y] - 
   2*G[0, y]*G[0, -1, 0, x] + G[0, y]*G[0, 0, 0, x] + 6*G[-1, 0, 0, 0, y] + 
   8*G[0, -1, 0, 0, y] + 6*G[0, 0, -1, 0, y] - 10*G[0, 0, 0, 0, y]}, 
 {0, 0, 0, 0, (-19*Pi^4)/180 + (Pi^2*G[0, x]*G[0, y])/3 + 
   (Pi^2*G[0, y]*G[y^(-1), 1])/3 - (Pi^2*G[0, y]*G[y^(-1), x])/3 + 
   (Pi^2*G[0, y]*G[y, 1])/3 - (Pi^2*G[0, y]*G[y, x])/3 + 
   (Pi^2*G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 + 
   (Pi^2*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 + 
   G[0, x]*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[0, y]*G[y^(-1), 1]^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   (Pi^2*G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] + (Pi^2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 + 
   G[0, x]*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   2*G[0, y]*G[y^(-1), 1]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] - G[0, y]*G[y^(-1), x]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 1] + G[0, y]*G[y, 1]^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] - (Pi^2*G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[0, y]*G[y, 1]*G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   (Pi^2*G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 + 
   (Pi^2*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 + 
   G[0, x]*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[0, y]*G[y^(-1), 1]^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   (Pi^2*G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] + (Pi^2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 + 
   G[0, x]*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   2*G[0, y]*G[y^(-1), 1]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] - G[0, y]*G[y^(-1), x]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 1] + G[0, y]*G[y, 1]^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] - (Pi^2*G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[0, y]*G[y, 1]*G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   (Pi^2*G[0, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   (Pi^2*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   G[0, x]*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   G[0, y]*G[y^(-1), 1]^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   G[0, x]*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   2*G[0, y]*G[y^(-1), 1]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   G[0, y]*G[y^(-1), x]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   G[0, y]*G[y, 1]^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   G[0, y]*G[y, 1]*G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[0, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   (Pi^2*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   G[0, x]*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   G[0, y]*G[y^(-1), 1]^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   G[0, x]*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   2*G[0, y]*G[y^(-1), 1]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   G[0, y]*G[y^(-1), x]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   G[0, y]*G[y, 1]^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   G[0, y]*G[y, 1]*G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[0, 0, y])/6 + G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[0, 0, y] + G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[0, 0, y] - G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[0, 0, y] + G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[0, 0, y] - G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[0, 0, y] + G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[0, 0, y] + G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[0, 0, y] - G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[0, 0, y] + G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[0, 0, y] - G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[0, 0, y] + G[0, 0, x]*G[0, 0, y] + 
   (Pi^2*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[0, y]*G[y, 1]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[0, 0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   (Pi^2*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[0, y]*G[y, 1]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[0, 0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   (Pi^2*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[0, y]*G[y, 1]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[0, 0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   (Pi^2*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[0, y]*G[y, 1]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[0, 0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   (Pi^2*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   G[0, y]*G[y, 1]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   G[0, y]*G[y, 1]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   (Pi^2*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   G[0, y]*G[y, 1]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   G[0, y]*G[y, 1]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   (Pi^2*G[1, 0, y])/3 - G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[1, 0, y] - G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[1, 0, y] + G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[1, 0, y] - G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[1, 0, y] + G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[1, 0, y] - G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[1, 0, y] - G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[1, 0, y] + G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[1, 0, y] - G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[1, 0, y] + G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[1, 0, y] + G[0, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] + 
   G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] + 
   G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] + 
   G[0, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] + 
   G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] + 
   G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] + 
   G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 0, y] - 
   G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] + 
   G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 0, y] + 
   G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] + 
   G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] + 
   G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 0, 1] + 
   G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 0, 1] - 
   G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 0, 1] + 
   G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 0, 1] - 
   G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 0, 1] + 
   G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 0, 1] + 
   G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 0, 1] - 
   G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 0, 1] + 
   G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 0, 1] - 
   G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 0, 1] - 
   G[0, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] - 
   G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] + 
   G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] - 
   G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] + 
   G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] - 
   G[0, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] - 
   G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] + 
   G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] - 
   G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] + 
   G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] + 
   G[0, 0, y]*G[y^(-1), 0, 1] + G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1]*G[y^(-1), 0, 1] - G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y^(-1), 0, 1] + G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y^(-1), 0, 1] - G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y^(-1), 0, 1] - G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), 0, 1] + G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[y^(-1), 0, 1] - G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), 0, 1] + G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[y^(-1), 0, 1] - G[0, 0, y]*G[y^(-1), 0, x] - 
   (Pi^2*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[0, y]*G[y, 1]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[0, 0, y]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[1, 0, y]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[y^(-1), 0, 1]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   (Pi^2*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[0, y]*G[y, 1]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[0, 0, y]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[1, 0, y]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[y^(-1), 0, 1]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   (Pi^2*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[0, y]*G[y, 1]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[0, 0, y]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[1, 0, y]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[y^(-1), 0, 1]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   (Pi^2*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[0, y]*G[y, 1]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[0, 0, y]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[1, 0, y]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[y^(-1), 0, 1]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   (Pi^2*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   G[0, y]*G[y, 1]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   G[1, 0, y]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   G[y^(-1), 0, 1]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   G[0, y]*G[y, 1]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   G[1, 0, y]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   G[y^(-1), 0, 1]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   (Pi^2*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   G[0, y]*G[y, 1]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   G[1, 0, y]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   G[y^(-1), 0, 1]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   G[0, y]*G[y, 1]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   G[1, 0, y]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   G[y^(-1), 0, 1]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] - 
   G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] + 
   G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] - 
   G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] + 
   G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] - 
   G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] - 
   G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] + 
   G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] - 
   G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] + 
   G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] + 
   G[0, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   G[0, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   G[0, 0, y]*G[y, 0, 1] - G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y, 0, 1] + G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] - 
   G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] + 
   G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] + 
   G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] + 
   G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] + 
   G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] - 
   G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] + 
   G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] - 
   G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] - 
   G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] - 
   G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] - 
   G[0, 0, y]*G[y, 0, x] - (Pi^2*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      1])/6 - G[0, y]*G[y^(-1), 1]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 1] - G[0, y]*G[y, 1]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] - G[0, 0, y]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[1, 0, y]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[y^(-1), 0, 1]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[y, 0, 1]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   (Pi^2*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[0, y]*G[y, 1]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[0, 0, y]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[1, 0, y]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[y^(-1), 0, 1]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[y, 0, 1]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   (Pi^2*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[0, y]*G[y, 1]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[0, 0, y]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[1, 0, y]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[y^(-1), 0, 1]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[y, 0, 1]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   (Pi^2*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[0, y]*G[y, 1]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[0, 0, y]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[1, 0, y]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[y^(-1), 0, 1]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[y, 0, 1]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   (Pi^2*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   G[0, y]*G[y, 1]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   G[1, 0, y]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   G[y^(-1), 0, 1]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   G[y, 0, 1]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   G[0, y]*G[y, 1]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   G[1, 0, y]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   G[y^(-1), 0, 1]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   G[y, 0, 1]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   (Pi^2*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   G[0, y]*G[y, 1]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   G[1, 0, y]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   G[y^(-1), 0, 1]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   G[y, 0, 1]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   G[0, y]*G[y, 1]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   G[1, 0, y]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   G[y^(-1), 0, 1]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   G[y, 0, 1]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   G[0, x]*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[0, y]*G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[0, y]*G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[0, x]*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   G[0, y]*G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   G[0, y]*G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   G[0, x]*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, y]*G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, y]*G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, x]*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[0, y]*G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[0, y]*G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[0, x]*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   G[0, y]*G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   G[0, y]*G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   G[0, x]*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, y]*G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, y]*G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   G[0, x]*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[0, y]*G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[0, y]*G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[0, x]*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[0, x]*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, x]*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[0, y]*G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[0, y]*G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[0, x]*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[0, x]*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   G[0, x]*G[0, 0, 0, y] + G[y^(-1), 1]*G[0, 0, 0, y] - 
   G[y^(-1), x]*G[0, 0, 0, y] + G[y, 1]*G[0, 0, 0, y] - 
   G[y, x]*G[0, 0, 0, y] - 2*G[0, x]*G[0, 1, 0, y] - 
   2*G[y^(-1), 1]*G[0, 1, 0, y] + 2*G[y^(-1), x]*G[0, 1, 0, y] - 
   2*G[y, 1]*G[0, 1, 0, y] + 2*G[y, x]*G[0, 1, 0, y] + 
   G[0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   G[0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   G[0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   G[0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   G[0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   G[0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   G[0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   G[0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   G[0, y]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[0, y]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   G[0, y]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   G[0, y]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   G[0, y]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[0, y]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   G[0, y]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   G[0, y]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   G[0, y]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[0, y]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   G[0, y]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   G[0, y]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   G[0, y]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   G[0, y]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   G[0, y]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[0, y]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   G[0, y]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   G[0, y]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   G[0, y]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   G[0, y]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   G[0, y]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[0, y]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   G[0, y]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[0, y]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   G[0, y]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   G[0, y]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   G[0, y]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[0, y]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   G[0, y]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[0, y]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   G[0, y]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   G[0, y]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   G[0, y]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[0, y]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   G[0, y]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   G[0, y]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   G[0, y]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   G[0, y]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   G[0, y]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[0, y]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   G[0, y]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   G[0, y]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   G[0, y]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   G[0, y]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   G[0, y]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[0, y]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   G[0, y]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[0, y]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   G[0, y]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   G[0, y]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   G[0, y]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[0, y]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   G[0, y]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[0, y]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   G[0, y]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   G[0, y]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   2*G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   2*G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   2*G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   2*G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   2*G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   2*G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   2*G[0, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   2*G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   2*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   2*G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   G[0, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   G[0, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   2*G[0, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   2*G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   2*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   2*G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   G[0, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   G[0, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   2*G[0, 0, 0, 0, x] - G[0, 0, 1, 0, y] - 4*G[0, 1, 0, 0, x] - 
   2*G[0, 1, 0, 0, y] - 2*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 
     1] + 2*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] - 
   G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] + 
   G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] - 
   2*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   2*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] - 
   G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] + 
   G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] - 
   2*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   2*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] + 
   G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] - 
   G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, x] - 
   2*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   2*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] + 
   G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] - 
   G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, x] - 3*G[1, 0, 0, 0, y] + 
   2*G[1, 0, 1, 0, y] + 4*G[1, 1, 0, 0, y] - 2*G[y^(-1), 0, 0, 0, 1] + 
   2*G[y^(-1), 0, 0, 0, x] - 4*G[y^(-1), 1, 0, 0, 1] + 
   4*G[y^(-1), 1, 0, 0, x] + 2*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 0, 0, 1] - 2*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 
     0, x] + G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] - 
   G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] + 
   2*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   2*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] + 
   G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] - 
   G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] + 
   2*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   2*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] - 
   G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] + 
   G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, x] + 
   2*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   2*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] - 
   G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] + 
   G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, x] - 
   2*G[y, 0, 0, 0, 1] + 2*G[y, 0, 0, 0, x] - 4*G[y, 1, 0, 0, 1] + 
   4*G[y, 1, 0, 0, x] + 2*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 
     1] - 2*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] + 
   G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] - 
   G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] + 
   2*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   2*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] + 
   G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] - 
   G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] + 
   2*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   2*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] - 
   G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] + 
   G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, x] + 
   2*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   2*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] - 
   G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] + 
   G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, x]}, 
 {0, 0, 0, (Pi^2*G[0, x])/3 + 2*G[0, x]*G[0, y]*G[y^(-1), 1] + 
   2*G[0, x]*G[0, y]*G[y, 1] + 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   2*G[0, y]*G[0, 0, x] + G[0, x]*G[0, 0, y] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, 0, y] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, 0, y] + 
   2*G[0, y]*G[0, y^(-1), 1] - 2*G[0, y]*G[0, y^(-1), x] + 
   2*G[0, y]*G[0, y, 1] - 2*G[0, y]*G[0, y, x] - 2*G[0, x]*G[1, 0, y] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 0, y] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 0, y] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] + 
   2*G[0, x]*G[y^(-1), 0, 1] + G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y^(-1), 0, 1] - G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y^(-1), 0, 1] + G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y^(-1), 0, 1] - G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y^(-1), 0, 1] + G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), 0, 1] - G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[y^(-1), 0, 1] + G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), 0, 1] - G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[y^(-1), 0, 1] - 2*G[0, x]*G[y, 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] - 3*G[0, 0, 0, y] + 
   2*G[0, y^(-1), 0, 1] - 2*G[0, y^(-1), 0, x] - 2*G[0, y, 0, 1] + 
   2*G[0, y, 0, x] - 2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, x] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, x], 
  Pi^4/10 - (2*Pi^2*G[-1, y]*G[0, x])/3 + (Pi^2*G[0, x]*G[0, y])/2 - 
   (Pi^2*G[0, x]*G[1, y])/3 + 4*G[0, x]*G[0, y]*G[y^(-1), 1]^2 + 
   (2*Pi^2*G[0, x]*G[y, 1])/3 + 8*G[0, x]*G[0, y]*G[y^(-1), 1]*G[y, 1] + 
   4*G[0, x]*G[0, y]*G[y, 1]^2 - 
   (Pi^2*G[-1, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/3 - 
   (Pi^2*G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 + 
   (Pi^2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/2 - 
   (Pi^2*G[1, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 - 
   G[0, x]*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   2*G[0, y]*G[y^(-1), 1]^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   (Pi^2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/3 - 
   G[0, x]*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   4*G[0, y]*G[y^(-1), 1]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] + 2*G[0, y]*G[y, 1]^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   (Pi^2*G[-1, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/3 - 
   (Pi^2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/2 + 
   (Pi^2*G[1, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/6 - 
   2*G[0, y]*G[y^(-1), 1]^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   (Pi^2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/3 - 
   4*G[0, y]*G[y^(-1), 1]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     x] - 2*G[0, y]*G[y, 1]^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   (Pi^2*G[-1, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/3 - 
   (Pi^2*G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 + 
   (Pi^2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/2 - 
   (Pi^2*G[1, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 - 
   G[0, x]*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   2*G[0, y]*G[y^(-1), 1]^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   (Pi^2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/3 - 
   G[0, x]*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   4*G[0, y]*G[y^(-1), 1]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] + 2*G[0, y]*G[y, 1]^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   (Pi^2*G[-1, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/3 - 
   (Pi^2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/2 + 
   (Pi^2*G[1, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/6 - 
   2*G[0, y]*G[y^(-1), 1]^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   (Pi^2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/3 - 
   4*G[0, y]*G[y^(-1), 1]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     x] - 2*G[0, y]*G[y, 1]^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   (Pi^2*G[-1, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/3 - 
   (Pi^2*G[0, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   (Pi^2*G[1, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   G[0, x]*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   2*G[0, y]*G[y^(-1), 1]^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/3 - 
   G[0, x]*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   4*G[0, y]*G[y^(-1), 1]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   2*G[0, y]*G[y, 1]^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 2*G[0, y]*G[y, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 2*G[0, y]*G[y, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[-1, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/3 + 
   (Pi^2*G[1, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/6 - 
   2*G[0, y]*G[y^(-1), 1]^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   (Pi^2*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/3 - 
   4*G[0, y]*G[y^(-1), 1]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   2*G[0, y]*G[y, 1]^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   (Pi^2*G[-1, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/3 - 
   (Pi^2*G[0, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   (Pi^2*G[1, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   G[0, x]*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   2*G[0, y]*G[y^(-1), 1]^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/3 - 
   G[0, x]*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   4*G[0, y]*G[y^(-1), 1]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   2*G[0, y]*G[y, 1]^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 2*G[0, y]*G[y, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 2*G[0, y]*G[y, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[-1, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/3 + 
   (Pi^2*G[1, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/6 - 
   2*G[0, y]*G[y^(-1), 1]^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   (Pi^2*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/3 - 
   4*G[0, y]*G[y^(-1), 1]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   2*G[0, y]*G[y, 1]^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 4*G[0, x]*G[y^(-1), 1]*
    G[-1, 0, y] - 4*G[0, x]*G[y, 1]*G[-1, 0, y] - 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[-1, 0, y] - 
   2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[-1, 0, y] + 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[-1, 0, y] + 
   2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[-1, 0, y] - 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[-1, 0, y] - 
   2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[-1, 0, y] + 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[-1, 0, y] + 
   2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[-1, 0, y] - 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[-1, 0, y] - 
   2*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[-1, 0, y] + 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[-1, 0, y] + 
   2*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[-1, 0, y] - 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[-1, 0, y] - 
   2*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[-1, 0, y] + 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[-1, 0, y] + 
   2*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[-1, 0, y] + 
   2*G[0, y]*G[y^(-1), 1]*G[0, 0, x] + 2*G[0, y]*G[y, 1]*G[0, 0, x] - 
   4*G[-1, 0, y]*G[0, 0, x] + (7*Pi^2*G[0, 0, y])/6 + 
   4*G[0, x]*G[y^(-1), 1]*G[0, 0, y] + 4*G[0, x]*G[y, 1]*G[0, 0, y] - 
   G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] + 
   3*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] + 
   3*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] - 
   3*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, 0, y] - 
   3*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, 0, y] - 
   G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] + 
   3*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] + 
   3*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] - 
   3*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, 0, y] - 
   3*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, 0, y] + 
   G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, 0, y] + 
   G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, 0, y] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, 0, y] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, 0, y] - 
   G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[0, 0, y] - 
   G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[0, 0, y] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[0, 0, y] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[0, 0, y] + 
   G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, 0, y] + 
   G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, 0, y] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, 0, y] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, 0, y] - 
   G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[0, 0, y] - 
   G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[0, 0, y] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[0, 0, y] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[0, 0, y] + 
   3*G[0, 0, x]*G[0, 0, y] + 2*G[0, x]*G[0, y]*G[0, y^(-1), 1] + 
   4*G[0, y]*G[y^(-1), 1]*G[0, y^(-1), 1] + 4*G[0, y]*G[y, 1]*
    G[0, y^(-1), 1] + G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[0, y^(-1), 1] - G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[0, y^(-1), 1] + G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[0, y^(-1), 1] - G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[0, y^(-1), 1] + G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[0, y^(-1), 1] - G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[0, y^(-1), 1] + G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[0, y^(-1), 1] - G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[0, y^(-1), 1] - 4*G[-1, 0, y]*G[0, y^(-1), 1] + 
   4*G[0, 0, y]*G[0, y^(-1), 1] - 4*G[0, y]*G[y^(-1), 1]*G[0, y^(-1), x] - 
   4*G[0, y]*G[y, 1]*G[0, y^(-1), x] + 4*G[-1, 0, y]*G[0, y^(-1), x] - 
   4*G[0, 0, y]*G[0, y^(-1), x] + (2*Pi^2*G[0, y, 1])/3 + 
   2*G[0, x]*G[0, y]*G[0, y, 1] + 4*G[0, y]*G[y^(-1), 1]*G[0, y, 1] + 
   4*G[0, y]*G[y, 1]*G[0, y, 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, y, 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, y, 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, y, 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, y, 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, y, 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[0, y, 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, y, 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[0, y, 1] - 
   4*G[-1, 0, y]*G[0, y, 1] + 4*G[0, 0, y]*G[0, y, 1] - 
   (2*Pi^2*G[0, y, x])/3 - 4*G[0, y]*G[y^(-1), 1]*G[0, y, x] - 
   4*G[0, y]*G[y, 1]*G[0, y, x] + 4*G[-1, 0, y]*G[0, y, x] - 
   4*G[0, 0, y]*G[0, y, x] - 
   (Pi^2*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[0, y]*G[y, 1]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[0, 0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   (Pi^2*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[0, y]*G[y, 1]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[0, 0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   (Pi^2*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[0, y]*G[y, 1]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[0, 0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   (Pi^2*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[0, y]*G[y, 1]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[0, 0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   (Pi^2*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   G[0, y]*G[y, 1]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   G[0, y]*G[y, 1]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   (Pi^2*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   G[0, y]*G[y, 1]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   G[0, y]*G[y, 1]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   4*G[0, x]*G[y^(-1), 1]*G[1, 0, y] - 4*G[0, x]*G[y, 1]*G[1, 0, y] + 
   G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] - 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] - 
   2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] + 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 0, y] + 
   2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 0, y] + 
   G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] - 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] - 
   2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] + 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 0, y] + 
   2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 0, y] + 
   G[0, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   2*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] + 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] + 
   2*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] + 
   G[0, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   2*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] + 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] + 
   2*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] - 
   2*G[0, 0, x]*G[1, 0, y] - 4*G[0, y^(-1), 1]*G[1, 0, y] + 
   4*G[0, y^(-1), x]*G[1, 0, y] - 4*G[0, y, 1]*G[1, 0, y] + 
   4*G[0, y, x]*G[1, 0, y] + G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[1, 0, y] - G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 0, y] + 
   G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] - 
   G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 0, y] + 
   G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] + 
   G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] + 
   4*G[0, x]*G[0, y]*G[y^(-1), 0, 1] + 4*G[0, x]*G[y^(-1), 1]*
    G[y^(-1), 0, 1] + 4*G[0, x]*G[y, 1]*G[y^(-1), 0, 1] - 
   G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 0, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 0, 1] + 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y^(-1), 0, 1] + 2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y^(-1), 0, 1] - 2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y^(-1), 0, 1] - 2*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     x]*G[y^(-1), 0, 1] - 2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     x]*G[y^(-1), 0, 1] - G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y^(-1), 0, 1] + 2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y^(-1), 0, 1] + 2*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1]*G[y^(-1), 0, 1] + 2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1]*G[y^(-1), 0, 1] - 2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     x]*G[y^(-1), 0, 1] - 2*G[y^(-1), 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), 0, 1] - 
   2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), 0, 1] - 
   G[0, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] + 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] + 
   2*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] - 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] - 
   2*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] - 
   G[0, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] + 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] + 
   2*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] - 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] - 
   2*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] + 
   2*G[0, 0, x]*G[y^(-1), 0, 1] + 4*G[0, y^(-1), 1]*G[y^(-1), 0, 1] - 
   4*G[0, y^(-1), x]*G[y^(-1), 0, 1] + 4*G[0, y, 1]*G[y^(-1), 0, 1] - 
   4*G[0, y, x]*G[y^(-1), 0, 1] - G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1]*G[y^(-1), 0, 1] + G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y^(-1), 0, 1] - G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y^(-1), 0, 1] + G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y^(-1), 0, 1] - G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), 0, 1] + G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[y^(-1), 0, 1] - G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), 0, 1] + G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[y^(-1), 0, 1] - 4*G[0, x]*G[0, y]*G[y^(-1), y^(-1), 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y^(-1), y^(-1), 1] + 2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     x]*G[y^(-1), y^(-1), 1] - 2*G[0, y]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), y^(-1), 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y^(-1), y^(-1), 1] - 2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), y^(-1), 1] + 2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[y^(-1), y^(-1), 1] - 2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), y^(-1), 1] + 2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[y^(-1), y^(-1), 1] - 4*G[0, x]*G[0, y]*G[y^(-1), y, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), y, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), y, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), y, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), y, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), y, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), y, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), y, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), y, 1] + 
   4*G[0, x]*G[0, y]*G[y, 0, 1] - 4*G[0, x]*G[y^(-1), 1]*G[y, 0, 1] - 
   4*G[0, x]*G[y, 1]*G[y, 0, 1] + 
   G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] - 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] - 
   2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] + 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] + 
   2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] + 
   G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] - 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] - 
   2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] + 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] + 
   2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] + 
   G[0, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   2*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] + 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] + 
   2*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] + 
   G[0, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   2*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] + 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] + 
   2*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] - 
   2*G[0, 0, x]*G[y, 0, 1] - 4*G[0, y^(-1), 1]*G[y, 0, 1] + 
   4*G[0, y^(-1), x]*G[y, 0, 1] - 4*G[0, y, 1]*G[y, 0, 1] + 
   4*G[0, y, x]*G[y, 0, 1] + G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y, 0, 1] - G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] + 
   G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] - 
   G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] + 
   G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] + 
   G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] - 
   4*G[0, x]*G[0, y]*G[y, y^(-1), 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, y^(-1), 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, y^(-1), 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, y^(-1), 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, y^(-1), 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, y^(-1), 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, y^(-1), 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, y^(-1), 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, y^(-1), 1] - 
   4*G[0, x]*G[0, y]*G[y, y, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, y, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, y, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, y, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, y, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, y, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, y, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, y, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, y, 1] + 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1])/3 - 
   G[0, x]*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   2*G[-1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   3*G[0, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[y^(-1), 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x])/3 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   2*G[-1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   3*G[0, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   G[y^(-1), 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   G[0, x]*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 
     1] - 2*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 
     1] + G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   2*G[-1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   3*G[0, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   2*G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   2*G[y^(-1), 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   2*G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 
     x] + 2*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 
     x] - 2*G[-1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   3*G[0, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   2*G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   2*G[y^(-1), 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   2*G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1])/3 + 
   G[0, x]*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   2*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   2*G[-1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   3*G[0, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   2*G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   2*G[y^(-1), 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   2*G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   2*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   2*G[-1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   3*G[0, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   2*G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   2*G[y^(-1), 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   2*G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + G[0, y]*G[y, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/
      2, 1] - G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + G[y^(-1), 0, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/
      2, 1] - G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - G[0, y]*G[y, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/
      2, x] + G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - G[y^(-1), 0, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/
      2, x] + G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + G[0, y]*G[y, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/
      2, 1] - G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + G[y^(-1), 0, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/
      2, 1] - G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - G[0, y]*G[y, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/
      2, x] + G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - G[y^(-1), 0, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/
      2, x] + G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1])/3 - 
   G[0, x]*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   2*G[-1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   3*G[0, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[y^(-1), 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x])/3 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   2*G[-1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   3*G[0, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   G[y^(-1), 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   G[0, x]*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 
     1] - 2*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 
     1] + G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   2*G[-1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   3*G[0, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   2*G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   2*G[y^(-1), 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   2*G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 
     x] + 2*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 
     x] - 2*G[-1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   3*G[0, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   2*G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   2*G[y^(-1), 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   2*G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1])/3 + 
   G[0, x]*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   2*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   2*G[-1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   3*G[0, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   2*G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   2*G[y^(-1), 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   2*G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   2*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   2*G[-1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   3*G[0, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   2*G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   2*G[y^(-1), 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   2*G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + G[0, y]*G[y, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/
      2, 1] - G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + G[y^(-1), 0, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/
      2, 1] - G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - G[0, y]*G[y, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/
      2, x] + G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - G[y^(-1), 0, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/
      2, x] + G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + G[0, y]*G[y, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/
      2, 1] - G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + G[y^(-1), 0, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/
      2, 1] - G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - G[0, y]*G[y, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/
      2, x] + G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - G[y^(-1), 0, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/
      2, x] + G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1])/3 - 
   G[0, x]*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   2*G[-1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x])/3 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   2*G[-1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   G[0, x]*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   2*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   2*G[-1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   2*G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   2*G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   2*G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   2*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   2*G[-1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   G[0, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   2*G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   2*G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   2*G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1])/3 + 
   G[0, x]*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   2*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   2*G[-1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   2*G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   2*G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   2*G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   2*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   2*G[-1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   G[0, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   2*G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   2*G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   2*G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
       (2*y), 1])/6 + G[0, y]*G[y^(-1), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 1] + G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[0, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
       (2*y), x])/6 - G[0, y]*G[y^(-1), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
      (2*y), x] - G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[0, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/
       (2*y), 1])/6 + G[0, y]*G[y^(-1), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 1] + G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[0, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/
       (2*y), x])/6 - G[0, y]*G[y^(-1), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/
      (2*y), x] - G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[0, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1])/3 - 
   G[0, x]*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   2*G[-1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x])/3 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   2*G[-1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   G[0, x]*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   2*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   2*G[-1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   2*G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   2*G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   2*G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   2*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   2*G[-1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   G[0, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   2*G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   2*G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   2*G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1])/3 + 
   G[0, x]*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   2*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   2*G[-1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   2*G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   2*G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   2*G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   2*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   2*G[-1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   G[0, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   2*G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   2*G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   2*G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
       (2*y), 1])/6 + G[0, y]*G[y^(-1), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 1] + G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[0, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
       (2*y), x])/6 - G[0, y]*G[y^(-1), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
      (2*y), x] - G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[0, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/
       (2*y), 1])/6 + G[0, y]*G[y^(-1), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 1] + G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[0, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/
       (2*y), x])/6 - G[0, y]*G[y^(-1), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/
      (2*y), x] - G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[0, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 2*G[0, x]*G[-1, 0, 0, y] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[-1, 0, 0, y] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[-1, 0, 0, y] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[-1, 0, 0, y] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[-1, 0, 0, y] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[-1, 0, 0, y] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[-1, 0, 0, y] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[-1, 0, 0, y] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[-1, 0, 0, y] + 
   4*G[0, x]*G[-1, 1, 0, y] + 2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[-1, 1, 0, y] - 2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[-1, 1, 0, y] + 2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[-1, 1, 0, y] - 2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[-1, 1, 0, y] + 2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[-1, 1, 0, y] - 2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[-1, 1, 0, y] + 2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[-1, 1, 0, y] - 2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[-1, 1, 0, y] - 2*G[0, x]*G[0, -1, 0, y] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, -1, 0, y] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, -1, 0, y] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, -1, 0, y] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, -1, 0, y] + 
   2*G[0, y]*G[0, 0, 0, x] + 4*G[0, x]*G[0, 0, 0, y] + 
   4*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, 0, y] - 
   4*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, 0, 0, y] + 
   4*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, 0, y] - 
   4*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, 0, 0, y] + 
   2*G[0, y]*G[0, 0, y^(-1), 1] - 2*G[0, y]*G[0, 0, y^(-1), x] + 
   2*G[0, y]*G[0, 0, y, 1] - 2*G[0, y]*G[0, 0, y, x] - 
   4*G[0, x]*G[0, 1, 0, y] - 4*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[0, 1, 0, y] + 4*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[0, 1, 0, y] - 4*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[0, 1, 0, y] + 4*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[0, 1, 0, y] + 2*G[0, x]*G[0, y^(-1), 0, 1] + 
   4*G[0, y]*G[0, y^(-1), 0, 1] + G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[0, y^(-1), 0, 1] - G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[0, y^(-1), 0, 1] + G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[0, y^(-1), 0, 1] - G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[0, y^(-1), 0, 1] + G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[0, y^(-1), 0, 1] - G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[0, y^(-1), 0, 1] + G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[0, y^(-1), 0, 1] - G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[0, y^(-1), 0, 1] - 4*G[0, y]*G[0, y^(-1), 0, x] - 
   4*G[0, y]*G[0, y^(-1), y^(-1), 1] + 4*G[0, y]*G[0, y^(-1), y^(-1), x] - 
   4*G[0, y]*G[0, y^(-1), y, 1] + 4*G[0, y]*G[0, y^(-1), y, x] - 
   2*G[0, x]*G[0, y, 0, 1] + 4*G[0, y]*G[0, y, 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, y, 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, y, 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, y, 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, y, 0, 1] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, y, 0, 1] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[0, y, 0, 1] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, y, 0, 1] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[0, y, 0, 1] - 
   4*G[0, y]*G[0, y, 0, x] - 4*G[0, y]*G[0, y, y^(-1), 1] + 
   4*G[0, y]*G[0, y, y^(-1), x] - 4*G[0, y]*G[0, y, y, 1] + 
   4*G[0, y]*G[0, y, y, x] - G[0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 0, 1] + G[0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 
     x] + G[0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   G[0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   G[0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   G[0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   G[0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   G[0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   G[0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   G[0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   G[0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   G[0, y]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[0, y]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   G[0, y]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   G[0, y]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   G[0, y]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[0, y]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   G[0, y]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   G[0, y]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   4*G[0, x]*G[1, -1, 0, y] + 2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[1, -1, 0, y] - 2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[1, -1, 0, y] + 2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[1, -1, 0, y] - 2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[1, -1, 0, y] + 2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[1, -1, 0, y] - 2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[1, -1, 0, y] + 2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[1, -1, 0, y] - 2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[1, -1, 0, y] - 4*G[0, x]*G[1, 0, 0, y] - 
   3*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, 0, y] + 
   3*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 0, 0, y] - 
   3*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, 0, y] + 
   3*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 0, 0, y] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, 0, y] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, 0, y] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, 0, y] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, 0, y] + 
   4*G[0, x]*G[1, 1, 0, y] + 2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[1, 1, 0, y] - 2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[1, 1, 0, y] + 2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[1, 1, 0, y] - 2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[1, 1, 0, y] + 2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 1, 0, y] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 1, 0, y] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 1, 0, y] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 1, 0, y] - 
   12*G[0, x]*G[y^(-1), -1, 0, 1] - 
   6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), -1, 0, 1] + 
   6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), -1, 0, 1] - 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), -1, 0, 1] + 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), -1, 0, 1] - 
   6*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), -1, 0, 1] + 
   6*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), -1, 0, 1] - 
   6*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), -1, 0, 1] + 
   6*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), -1, 0, 1] + 
   8*G[0, x]*G[y^(-1), 0, 0, 1] + 3*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1]*G[y^(-1), 0, 0, 1] - 3*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y^(-1), 0, 0, 1] + 3*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y^(-1), 0, 0, 1] - 3*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y^(-1), 0, 0, 1] + 5*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), 0, 0, 1] - 5*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[y^(-1), 0, 0, 1] + 5*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), 0, 0, 1] - 5*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[y^(-1), 0, 0, 1] - 4*G[0, x]*G[y^(-1), 1, 0, 1] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 1, 0, 1] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), 1, 0, 1] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 1, 0, 1] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), 1, 0, 1] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 1, 0, 1] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 1, 0, 1] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 1, 0, 1] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 1, 0, 1] - 
   4*G[0, x]*G[y^(-1), y^(-1), 0, 1] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), y^(-1), 0, 1] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), y^(-1), 0, 1] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), y^(-1), 0, 1] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), y^(-1), 0, 1] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), y^(-1), 0, 1] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), y^(-1), 0, 1] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), y^(-1), 0, 1] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), y^(-1), 0, 1] + 
   4*G[0, x]*G[y^(-1), y, 0, 1] + 2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1]*G[y^(-1), y, 0, 1] - 2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y^(-1), y, 0, 1] + 2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y^(-1), y, 0, 1] - 2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y^(-1), y, 0, 1] + 2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), y, 0, 1] - 2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[y^(-1), y, 0, 1] + 2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), y, 0, 1] - 2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[y^(-1), y, 0, 1] + 12*G[0, x]*G[y, -1, 0, 1] + 
   6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, -1, 0, 1] - 
   6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, -1, 0, 1] + 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, -1, 0, 1] - 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, -1, 0, 1] + 
   6*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, -1, 0, 1] - 
   6*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, -1, 0, 1] + 
   6*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, -1, 0, 1] - 
   6*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, -1, 0, 1] - 
   8*G[0, x]*G[y, 0, 0, 1] - 5*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y, 0, 0, 1] + 5*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y, 0, 0, 1] - 5*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y, 0, 0, 1] + 5*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y, 0, 0, 1] - 3*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 0, 1] + 
   3*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 0, 1] - 
   3*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 0, 1] + 
   3*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 0, 1] + 
   4*G[0, x]*G[y, 1, 0, 1] + 2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y, 1, 0, 1] - 2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y, 1, 0, 1] + 2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y, 1, 0, 1] - 2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y, 1, 0, 1] + 2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 1, 0, 1] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 1, 0, 1] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 1, 0, 1] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 1, 0, 1] - 
   4*G[0, x]*G[y, y^(-1), 0, 1] - 2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1]*G[y, y^(-1), 0, 1] + 2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y, y^(-1), 0, 1] - 2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y, y^(-1), 0, 1] + 2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y, y^(-1), 0, 1] - 2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y, y^(-1), 0, 1] + 2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[y, y^(-1), 0, 1] - 2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y, y^(-1), 0, 1] + 2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[y, y^(-1), 0, 1] + 4*G[0, x]*G[y, y, 0, 1] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, y, 0, 1] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, y, 0, 1] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, y, 0, 1] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, y, 0, 1] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, y, 0, 1] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, y, 0, 1] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, y, 0, 1] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, y, 0, 1] + 
   2*G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y^(-1), 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y^(-1), x] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y, 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y, x] + 
   G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] + 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y^(-1), 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y^(-1), x] + 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y, x] - 
   G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] + 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y^(-1), 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y^(-1), x] + 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y, x] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   2*G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y^(-1), 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y^(-1), x] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y, 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y, x] + 
   G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] + 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y^(-1), 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y^(-1), x] + 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y, x] - 
   G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] + 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y^(-1), 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y^(-1), x] + 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y, x] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   2*G[0, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, y^(-1), 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, y^(-1), x] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, y, 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, y, x] + 
   G[0, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] + 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), y^(-1), 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), y^(-1), x] + 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), y, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), y, x] - 
   G[0, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, x] + 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, y^(-1), 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, y^(-1), x] + 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, y, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, y, x] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   2*G[0, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, y^(-1), 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, y^(-1), x] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, y, 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, y, x] + 
   G[0, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] + 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), y^(-1), 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), y^(-1), x] + 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), y, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), y, x] - 
   G[0, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, x] + 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, y^(-1), 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, y^(-1), x] + 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, y, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, y, x] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 6*G[-1, 0, 0, 0, y] + 
   22*G[0, 0, -1, 0, y] - 9*G[0, 0, 0, 0, y] + 4*G[0, 0, 1, 0, y] + 
   2*G[0, 0, y^(-1), 0, 1] - 2*G[0, 0, y^(-1), 0, x] - 2*G[0, 0, y, 0, 1] + 
   2*G[0, 0, y, 0, x] - 14*G[0, 1, 0, 0, y] - 12*G[0, y^(-1), -1, 0, 1] + 
   12*G[0, y^(-1), -1, 0, x] + 8*G[0, y^(-1), 0, 0, 1] - 
   8*G[0, y^(-1), 0, 0, x] - 4*G[0, y^(-1), 1, 0, 1] + 
   4*G[0, y^(-1), 1, 0, x] - 4*G[0, y^(-1), y^(-1), 0, 1] + 
   4*G[0, y^(-1), y^(-1), 0, x] + 4*G[0, y^(-1), y, 0, 1] - 
   4*G[0, y^(-1), y, 0, x] + 12*G[0, y, -1, 0, 1] - 12*G[0, y, -1, 0, x] - 
   8*G[0, y, 0, 0, 1] + 8*G[0, y, 0, 0, x] + 4*G[0, y, 1, 0, 1] - 
   4*G[0, y, 1, 0, x] - 4*G[0, y, y^(-1), 0, 1] + 4*G[0, y, y^(-1), 0, x] + 
   4*G[0, y, y, 0, 1] - 4*G[0, y, y, 0, x] + 
   2*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   2*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] + 
   G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] - 
   G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] + 
   2*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   2*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] + 
   G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] - 
   G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] - 
   2*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   2*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] + 
   G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] - 
   G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, x] - 
   2*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   2*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] + 
   G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] - 
   G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, x] + 
   12*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, -1, 0, 1] - 
   12*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, -1, 0, x] - 
   8*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 0, 1] + 
   8*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 0, x] + 
   4*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1, 0, 1] - 
   4*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1, 0, x] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y^(-1), 0, x] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y, 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y, 0, x] - 
   6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, 0, 0, 1] + 
   6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, 0, 0, x] + 
   6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), -1, 0, 1] - 
   6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), -1, 0, x] - 
   3*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 0, 1] + 
   3*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 0, x] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1, 0, 1] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1, 0, x] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y^(-1), 0, 1] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y^(-1), 0, x] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y, 0, 1] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y, 0, x] - 
   6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, -1, 0, 1] + 
   6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, -1, 0, x] + 
   5*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 0, 1] - 
   5*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 0, x] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1, 0, 1] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1, 0, x] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y^(-1), 0, 1] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y^(-1), 0, x] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y, 0, 1] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y, 0, x] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/
      2, 0, 0, 1] - 2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 
    y^(-1), 0, 1] + G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 
    y, 0, 1] - G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, x] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/
      2, 0, 0, 1] - 2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 
    y^(-1), 0, 1] + G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 
    y, 0, 1] - G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, x] + 
   12*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, -1, 0, 1] - 
   12*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, -1, 0, x] - 
   8*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 0, 1] + 
   8*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 0, x] + 
   4*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1, 0, 1] - 
   4*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1, 0, x] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y^(-1), 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y^(-1), 0, x] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y, 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y, 0, x] - 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, 0, 0, 1] + 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, 0, 0, x] + 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), -1, 0, 1] - 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), -1, 0, x] - 
   3*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 0, 1] + 
   3*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 0, x] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1, 0, 1] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1, 0, x] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y^(-1), 0, 1] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y^(-1), 0, x] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y, 0, 1] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y, 0, x] - 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, -1, 0, 1] + 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, -1, 0, x] + 
   5*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 0, 1] - 
   5*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 0, x] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1, 0, 1] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1, 0, x] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y^(-1), 0, 1] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y^(-1), 0, x] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y, 0, 1] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y, 0, x] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/
      2, 0, 0, 1] - 2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 
    y^(-1), 0, 1] + G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 
    y, 0, 1] - G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, x] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/
      2, 0, 0, 1] - 2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 
    y^(-1), 0, 1] + G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 
    y, 0, 1] - G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, x] - 
   12*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, -1, 0, 1] + 
   12*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, -1, 0, x] + 
   8*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 0, 1] - 
   8*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 0, x] - 
   4*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1, 0, 1] + 
   4*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1, 0, x] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, y^(-1), 0, x] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, y, 0, 1] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, y, 0, x] + 
   6*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1, 0, 0, 1] - 
   6*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1, 0, 0, x] + 
   6*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), -1, 0, 1] - 
   6*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), -1, 0, x] - 
   5*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 0, 1] + 
   5*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 0, x] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1, 0, 1] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1, 0, x] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), y^(-1), 0, 1] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), y^(-1), 0, x] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), y, 0, 1] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), y, 0, x] - 
   6*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, -1, 0, 1] + 
   6*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, -1, 0, x] + 
   3*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 0, 1] - 
   3*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 0, x] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1, 0, 1] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1, 0, x] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, y^(-1), 0, 1] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, y^(-1), 0, x] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, y, 0, 1] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, y, 0, x] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 0, 0, 1] + 2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    y^(-1), 0, 1] + G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
    (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    y, 0, 1] - G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
    (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 0, 0, 1] + 2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    y^(-1), 0, 1] + G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
    (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    y, 0, 1] - G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
    (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] - 
   12*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, -1, 0, 1] + 
   12*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, -1, 0, x] + 
   8*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 0, 1] - 
   8*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 0, x] - 
   4*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1, 0, 1] + 
   4*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1, 0, x] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, y^(-1), 0, 1] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, y^(-1), 0, x] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, y, 0, 1] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, y, 0, x] + 
   6*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1, 0, 0, 1] - 
   6*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1, 0, 0, x] + 
   6*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), -1, 0, 1] - 
   6*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), -1, 0, x] - 
   5*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 0, 1] + 
   5*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 0, x] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1, 0, 1] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1, 0, x] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), y^(-1), 0, 1] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), y^(-1), 0, x] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), y, 0, 1] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), y, 0, x] - 
   6*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, -1, 0, 1] + 
   6*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, -1, 0, x] + 
   3*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 0, 1] - 
   3*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 0, x] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1, 0, 1] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1, 0, x] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, y^(-1), 0, 1] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, y^(-1), 0, x] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, y, 0, 1] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, y, 0, x] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 0, 0, 1] + 2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    y^(-1), 0, 1] + G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
    (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    y, 0, 1] - G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
    (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 0, 0, 1] + 2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    y^(-1), 0, 1] + G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
    (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    y, 0, 1] - G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
    (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] + G[0, x]*Zeta[3] + 
   11*G[0, y]*Zeta[3] + 6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    Zeta[3] - 6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*Zeta[3] + 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*Zeta[3] - 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*Zeta[3] - 
   5*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*Zeta[3] + 
   5*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*Zeta[3] - 
   5*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*Zeta[3] + 
   5*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*Zeta[3]}, 
 {0, 0, 0, 0, Pi^4/180 - (Pi^2*G[0, y]*G[y^(-1), 1])/6 + 
   (Pi^2*G[0, y]*G[y, 1])/6 - (Pi^2*G[0, x]*G[y/(1 - y + y^2), 1])/6 + 
   (Pi^2*G[1, x]*G[y/(1 - y + y^2), 1])/6 + G[0, x]*G[0, y]*G[y^(-1), 1]*
    G[y/(1 - y + y^2), 1] - G[0, y]*G[1, x]*G[y^(-1), 1]*
    G[y/(1 - y + y^2), 1] - G[0, x]*G[0, y]*G[y, 1]*G[y/(1 - y + y^2), 1] + 
   G[0, y]*G[1, x]*G[y, 1]*G[y/(1 - y + y^2), 1] - 
   (Pi^2*G[1, x]*G[(1 - y + y^2)/y, 1])/6 + G[0, y]*G[1, x]*G[y^(-1), 1]*
    G[(1 - y + y^2)/y, 1] - G[0, y]*G[1, x]*G[y, 1]*G[(1 - y + y^2)/y, 1] + 
   (Pi^2*G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 - 
   (Pi^2*G[1, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/3 + 
   G[0, x]*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   2*G[0, y]*G[1, x]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] + G[0, x]*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] - 2*G[0, y]*G[1, x]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] + (Pi^2*G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 - 
   (Pi^2*G[1, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/3 + 
   G[0, x]*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   2*G[0, y]*G[1, x]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] + G[0, x]*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] - 2*G[0, y]*G[1, x]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] - (Pi^2*G[0, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   (Pi^2*G[1, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/3 - 
   G[0, x]*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   2*G[0, y]*G[1, x]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   G[0, x]*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   2*G[0, y]*G[1, x]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[0, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   (Pi^2*G[1, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/3 - 
   G[0, x]*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   2*G[0, y]*G[1, x]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   G[0, x]*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   2*G[0, y]*G[1, x]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[0, 0, x])/6 - G[0, y]*G[y^(-1), 1]*G[0, 0, x] + 
   G[0, y]*G[y, 1]*G[0, 0, x] + (5*Pi^2*G[0, 0, y])/6 + 
   2*G[0, x]*G[y^(-1), 1]*G[0, 0, y] - 4*G[1, x]*G[y^(-1), 1]*G[0, 0, y] + 
   2*G[0, x]*G[y, 1]*G[0, 0, y] - 4*G[1, x]*G[y, 1]*G[0, 0, y] - 
   2*G[0, x]*G[y/(1 - y + y^2), 1]*G[0, 0, y] + 
   2*G[1, x]*G[y/(1 - y + y^2), 1]*G[0, 0, y] + 
   2*G[1, x]*G[(1 - y + y^2)/y, 1]*G[0, 0, y] + 
   G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] - 
   2*G[1, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] + 
   G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] - 
   2*G[1, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] + 
   G[0, 0, x]*G[0, 0, y] - (Pi^2*G[0, 1, x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[0, 1, x] - G[0, y]*G[y, 1]*G[0, 1, x] - 
   G[0, x]*G[0, y]*G[0, y^(-1), 1] + 2*G[0, y]*G[1, x]*G[0, y^(-1), 1] + 
   2*G[0, 0, y]*G[0, y^(-1), 1] - 2*G[0, 0, y]*G[0, y^(-1), x] + 
   G[0, x]*G[0, y]*G[0, y, 1] - 2*G[0, y]*G[1, x]*G[0, y, 1] + 
   2*G[0, 0, y]*G[0, y, 1] - 2*G[0, 0, y]*G[0, y, x] - 
   (Pi^2*G[0, y/(1 - y + y^2), 1])/6 + G[0, y]*G[y^(-1), 1]*
    G[0, y/(1 - y + y^2), 1] - G[0, y]*G[y, 1]*G[0, y/(1 - y + y^2), 1] - 
   2*G[0, 0, y]*G[0, y/(1 - y + y^2), 1] + (Pi^2*G[0, y/(1 - y + y^2), x])/
    6 - G[0, y]*G[y^(-1), 1]*G[0, y/(1 - y + y^2), x] + 
   G[0, y]*G[y, 1]*G[0, y/(1 - y + y^2), x] + 
   2*G[0, 0, y]*G[0, y/(1 - y + y^2), x] + 
   (Pi^2*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[0, y]*G[y, 1]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[0, 0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   (Pi^2*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[0, y]*G[y, 1]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[0, 0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   (Pi^2*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[0, y]*G[y, 1]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[0, 0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   (Pi^2*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[0, y]*G[y, 1]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[0, 0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   (Pi^2*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   G[0, y]*G[y, 1]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   G[0, y]*G[y, 1]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   (Pi^2*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   G[0, y]*G[y, 1]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   G[0, y]*G[y, 1]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   (Pi^2*G[1, 0, x])/3 + 2*G[0, y]*G[y^(-1), 1]*G[1, 0, x] - 
   2*G[0, y]*G[y, 1]*G[1, 0, x] - 4*G[0, 0, y]*G[1, 0, x] - 
   (Pi^2*G[1, 0, y])/3 - G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[1, 0, y] + 2*G[1, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[1, 0, y] - G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[1, 0, y] + 2*G[1, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[1, 0, y] + G[0, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   2*G[1, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] + 
   G[0, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   2*G[1, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] + 
   G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 0, y] - 
   G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] + 
   G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 0, y] + 
   G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] + 
   G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] + 
   4*G[0, 0, y]*G[1, y^(-1), x] + 4*G[0, 0, y]*G[1, y, x] - 
   (Pi^2*G[1, y/(1 - y + y^2), x])/6 + G[0, y]*G[y^(-1), 1]*
    G[1, y/(1 - y + y^2), x] - G[0, y]*G[y, 1]*G[1, y/(1 - y + y^2), x] - 
   2*G[0, 0, y]*G[1, y/(1 - y + y^2), x] + (Pi^2*G[1, (1 - y + y^2)/y, x])/
    6 - G[0, y]*G[y^(-1), 1]*G[1, (1 - y + y^2)/y, x] + 
   G[0, y]*G[y, 1]*G[1, (1 - y + y^2)/y, x] - 
   2*G[0, 0, y]*G[1, (1 - y + y^2)/y, x] + 
   (Pi^2*G[1, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[1, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   2*G[0, y]*G[y, 1]*G[1, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   2*G[0, 0, y]*G[1, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   2*G[1, 0, y]*G[1, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   (Pi^2*G[1, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[1, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   2*G[0, y]*G[y, 1]*G[1, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   2*G[0, 0, y]*G[1, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   2*G[1, 0, y]*G[1, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   (Pi^2*G[1, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[1, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   2*G[0, y]*G[y, 1]*G[1, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   2*G[1, 0, y]*G[1, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   (Pi^2*G[1, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[1, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   2*G[0, y]*G[y, 1]*G[1, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   2*G[1, 0, y]*G[1, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   (Pi^2*G[y^(-1), 0, 1])/6 + 2*G[0, x]*G[0, y]*G[y^(-1), 0, 1] - 
   4*G[0, y]*G[1, x]*G[y^(-1), 0, 1] + G[0, x]*G[y/(1 - y + y^2), 1]*
    G[y^(-1), 0, 1] - G[1, x]*G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 1] + 
   G[1, x]*G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 1] + 
   G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 0, 1] - 
   2*G[1, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 0, 1] + 
   G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 0, 1] - 
   2*G[1, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 0, 1] - 
   G[0, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] + 
   2*G[1, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] - 
   G[0, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] + 
   2*G[1, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] - 
   G[0, 0, x]*G[y^(-1), 0, 1] + G[0, 1, x]*G[y^(-1), 0, 1] + 
   G[0, y/(1 - y + y^2), 1]*G[y^(-1), 0, 1] - G[0, y/(1 - y + y^2), x]*
    G[y^(-1), 0, 1] + G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y^(-1), 0, 1] - G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y^(-1), 0, 1] + G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y^(-1), 0, 1] - G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y^(-1), 0, 1] - G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), 0, 1] + G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[y^(-1), 0, 1] - G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), 0, 1] + G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[y^(-1), 0, 1] + 2*G[1, 0, x]*G[y^(-1), 0, 1] + 
   G[1, y/(1 - y + y^2), x]*G[y^(-1), 0, 1] - G[1, (1 - y + y^2)/y, x]*
    G[y^(-1), 0, 1] + 2*G[1, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y^(-1), 0, 1] + 2*G[1, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y^(-1), 0, 1] - 2*G[1, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[y^(-1), 0, 1] - 2*G[1, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[y^(-1), 0, 1] - G[0, x]*G[0, y]*G[y^(-1), 1, 1] + 
   4*G[0, 0, y]*G[y^(-1), 1, 1] - (Pi^2*G[y, 0, 1])/6 - 
   2*G[0, x]*G[0, y]*G[y, 0, 1] + 4*G[0, y]*G[1, x]*G[y, 0, 1] + 
   G[0, x]*G[y/(1 - y + y^2), 1]*G[y, 0, 1] - G[1, x]*G[y/(1 - y + y^2), 1]*
    G[y, 0, 1] + G[1, x]*G[(1 - y + y^2)/y, 1]*G[y, 0, 1] - 
   G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] + 
   2*G[1, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] - 
   G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] + 
   2*G[1, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] + 
   G[0, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   2*G[1, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   G[0, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   2*G[1, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   G[0, 0, x]*G[y, 0, 1] + G[0, 1, x]*G[y, 0, 1] + 
   G[0, y/(1 - y + y^2), 1]*G[y, 0, 1] - G[0, y/(1 - y + y^2), x]*
    G[y, 0, 1] - G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] + 
   G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] - 
   G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] + 
   G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] + 
   G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] + 
   G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] + 
   2*G[1, 0, x]*G[y, 0, 1] + G[1, y/(1 - y + y^2), x]*G[y, 0, 1] - 
   G[1, (1 - y + y^2)/y, x]*G[y, 0, 1] - 
   2*G[1, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] - 
   2*G[1, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] + 
   2*G[1, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] + 
   2*G[1, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] + 
   G[0, x]*G[0, y]*G[y, 1, 1] + 4*G[0, 0, y]*G[y, 1, 1] - 
   (Pi^2*G[y/(1 - y + y^2), 1, 1])/6 + G[0, y]*G[y^(-1), 1]*
    G[y/(1 - y + y^2), 1, 1] - G[0, y]*G[y, 1]*G[y/(1 - y + y^2), 1, 1] - 
   2*G[0, 0, y]*G[y/(1 - y + y^2), 1, 1] + G[y^(-1), 0, 1]*
    G[y/(1 - y + y^2), 1, 1] + G[y, 0, 1]*G[y/(1 - y + y^2), 1, 1] - 
   G[0, x]*G[0, y]*G[y/(1 - y + y^2), y^(-1), 1] + 
   G[0, y]*G[1, x]*G[y/(1 - y + y^2), y^(-1), 1] + 
   G[0, x]*G[0, y]*G[y/(1 - y + y^2), y, 1] - 
   G[0, y]*G[1, x]*G[y/(1 - y + y^2), y, 1] + (Pi^2*G[(1 - y + y^2)/y, 1, 1])/
    6 - G[0, y]*G[y^(-1), 1]*G[(1 - y + y^2)/y, 1, 1] + 
   G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, 1, 1] - 
   2*G[0, 0, y]*G[(1 - y + y^2)/y, 1, 1] - G[y^(-1), 0, 1]*
    G[(1 - y + y^2)/y, 1, 1] - G[y, 0, 1]*G[(1 - y + y^2)/y, 1, 1] - 
   G[0, y]*G[1, x]*G[(1 - y + y^2)/y, y^(-1), 1] + 
   G[0, y]*G[1, x]*G[(1 - y + y^2)/y, y, 1] + 
   G[0, x]*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   2*G[0, y]*G[1, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, 1])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, 1] + 
   2*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, 1] + 
   2*G[0, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, 1] - 
   2*G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, 1] + 
   2*G[y^(-1), 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, 1] - 
   2*G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, 1] - 
   G[0, x]*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   2*G[0, y]*G[1, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   G[0, x]*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   2*G[0, y]*G[1, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, x]*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   2*G[0, y]*G[1, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, 1])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, 1] + 
   2*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, 1] + 
   2*G[0, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, 1] - 
   2*G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, 1] + 
   2*G[y^(-1), 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, 1] - 
   2*G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, 1] - 
   G[0, x]*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   2*G[0, y]*G[1, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   G[0, x]*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   2*G[0, y]*G[1, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   G[0, x]*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   2*G[0, y]*G[1, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1, 1])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1, 1] - 
   2*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1, 1] + 
   2*G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1, 1] - 
   2*G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1, 1] + 
   2*G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1, 1] + 
   G[0, x]*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   2*G[0, y]*G[1, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[0, x]*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   2*G[0, y]*G[1, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, x]*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   2*G[0, y]*G[1, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1, 1])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1, 1] - 
   2*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1, 1] + 
   2*G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1, 1] - 
   2*G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1, 1] + 
   2*G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1, 1] + 
   G[0, x]*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   2*G[0, y]*G[1, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[0, x]*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   2*G[0, y]*G[1, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[0, 0, y^(-1), 1] + G[0, y]*G[0, 0, y^(-1), x] + 
   G[0, y]*G[0, 0, y, 1] - G[0, y]*G[0, 0, y, x] - 
   G[0, y]*G[0, 1, y^(-1), 1] - G[0, y]*G[0, 1, y^(-1), x] + 
   G[0, y]*G[0, 1, y, 1] + G[0, y]*G[0, 1, y, x] - 
   G[0, x]*G[0, y^(-1), 0, 1] + 2*G[0, y]*G[0, y^(-1), 0, 1] + 
   2*G[1, x]*G[0, y^(-1), 0, 1] - 2*G[0, y]*G[0, y^(-1), 0, x] - 
   2*G[0, y]*G[0, y^(-1), 1, 1] - G[0, x]*G[0, y, 0, 1] - 
   2*G[0, y]*G[0, y, 0, 1] + 2*G[1, x]*G[0, y, 0, 1] + 
   2*G[0, y]*G[0, y, 0, x] + 2*G[0, y]*G[0, y, 1, 1] - 
   G[0, y]*G[0, y/(1 - y + y^2), y^(-1), 1] + 
   G[0, y]*G[0, y/(1 - y + y^2), y^(-1), x] + 
   G[0, y]*G[0, y/(1 - y + y^2), y, 1] - 
   G[0, y]*G[0, y/(1 - y + y^2), y, x] + 
   G[0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   G[0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   G[0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   G[0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   G[0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   G[0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   G[0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   G[0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   G[0, y]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[0, y]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   G[0, y]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   G[0, y]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   G[0, y]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[0, y]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   G[0, y]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   G[0, y]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   2*G[0, y]*G[1, 0, y^(-1), x] + 2*G[0, y]*G[1, 0, y, x] + 
   4*G[0, y]*G[1, y^(-1), 0, x] - 4*G[0, y]*G[1, y, 0, x] - 
   G[0, y]*G[1, y/(1 - y + y^2), y^(-1), x] + 
   G[0, y]*G[1, y/(1 - y + y^2), y, x] + 
   G[0, y]*G[1, (1 - y + y^2)/y, y^(-1), x] - 
   G[0, y]*G[1, (1 - y + y^2)/y, y, x] + 
   2*G[0, y]*G[1, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   2*G[0, y]*G[1, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   2*G[0, y]*G[1, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   2*G[0, y]*G[1, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   2*G[0, y]*G[1, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   2*G[0, y]*G[1, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   2*G[0, y]*G[1, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   2*G[0, y]*G[1, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   2*G[0, y]*G[1, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   2*G[0, y]*G[1, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   2*G[0, y]*G[1, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   2*G[0, y]*G[1, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   2*G[0, x]*G[y^(-1), 0, 0, 1] - 4*G[1, x]*G[y^(-1), 0, 0, 1] - 
   G[0, x]*G[y^(-1), 0, 1, 1] + 4*G[0, y]*G[y^(-1), 0, 1, 1] - 
   G[0, x]*G[y^(-1), 1, 0, 1] + 4*G[0, y]*G[y^(-1), 1, 0, 1] + 
   2*G[0, x]*G[y, 0, 0, 1] - 4*G[1, x]*G[y, 0, 0, 1] - 
   G[0, x]*G[y, 0, 1, 1] - 4*G[0, y]*G[y, 0, 1, 1] - G[0, x]*G[y, 1, 0, 1] - 
   4*G[0, y]*G[y, 1, 0, 1] + G[0, x]*G[y/(1 - y + y^2), 0, 0, 1] - 
   G[1, x]*G[y/(1 - y + y^2), 0, 0, 1] + 
   G[0, x]*G[y/(1 - y + y^2), 1, 0, 1] - 
   G[1, x]*G[y/(1 - y + y^2), 1, 0, 1] - 
   G[0, y]*G[y/(1 - y + y^2), 1, y^(-1), 1] + 
   G[0, y]*G[y/(1 - y + y^2), 1, y, 1] - 
   G[0, x]*G[y/(1 - y + y^2), y^(-1), 0, 1] + 
   G[1, x]*G[y/(1 - y + y^2), y^(-1), 0, 1] - 
   G[0, y]*G[y/(1 - y + y^2), y^(-1), 1, 1] - 
   G[0, x]*G[y/(1 - y + y^2), y, 0, 1] + 
   G[1, x]*G[y/(1 - y + y^2), y, 0, 1] + 
   G[0, y]*G[y/(1 - y + y^2), y, 1, 1] + 
   G[1, x]*G[(1 - y + y^2)/y, 1, 0, 1] + 
   G[0, y]*G[(1 - y + y^2)/y, 1, y^(-1), 1] - 
   G[0, y]*G[(1 - y + y^2)/y, 1, y, 1] - 
   G[1, x]*G[(1 - y + y^2)/y, y^(-1), 0, 1] + 
   G[0, y]*G[(1 - y + y^2)/y, y^(-1), 1, 1] - 
   G[1, x]*G[(1 - y + y^2)/y, y, 0, 1] - 
   G[0, y]*G[(1 - y + y^2)/y, y, 1, 1] - 
   2*G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   4*G[1, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, 0, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, y^(-1), 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, y, 1] - 
   G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   2*G[1, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1, 1] + 
   G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   2*G[1, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1, 1] - 
   2*G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   4*G[1, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, 0, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, y^(-1), 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, y, 1] - 
   G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   2*G[1, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1, 1] + 
   G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   2*G[1, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1, 1] - 
   2*G[0, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   4*G[1, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1, 0, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1, y^(-1), 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1, y, 1] + 
   G[0, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   2*G[1, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1, 1] - 
   G[0, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   2*G[1, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1, 1] - 
   2*G[0, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   4*G[1, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1, 0, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1, y^(-1), 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1, y, 1] + 
   G[0, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   2*G[1, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1, 1] - 
   G[0, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   2*G[1, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1, 1] - 
   G[0, 0, 1, 0, x] - G[0, 0, 1, 0, y] - G[0, 0, y^(-1), 0, 1] + 
   G[0, 0, y^(-1), 0, x] - G[0, 0, y, 0, 1] + G[0, 0, y, 0, x] - 
   G[0, 1, 0, 0, x] - 2*G[0, 1, 0, 0, y] + G[0, 1, 1, 0, x] - 
   G[0, 1, y^(-1), 0, 1] - G[0, 1, y^(-1), 0, x] - G[0, 1, y, 0, 1] - 
   G[0, 1, y, 0, x] + 2*G[0, y^(-1), 0, 0, 1] - 2*G[0, y^(-1), 0, 0, x] - 
   2*G[0, y^(-1), 0, 1, 1] - 2*G[0, y^(-1), 1, 0, 1] + 2*G[0, y, 0, 0, 1] - 
   2*G[0, y, 0, 0, x] - 2*G[0, y, 0, 1, 1] - 2*G[0, y, 1, 0, 1] + 
   G[0, y/(1 - y + y^2), 0, 0, 1] - G[0, y/(1 - y + y^2), 0, 0, x] + 
   G[0, y/(1 - y + y^2), 1, 0, 1] - G[0, y/(1 - y + y^2), 1, 0, x] - 
   G[0, y/(1 - y + y^2), y^(-1), 0, 1] + G[0, y/(1 - y + y^2), y^(-1), 0, 
    x] - G[0, y/(1 - y + y^2), y, 0, 1] + G[0, y/(1 - y + y^2), y, 0, x] - 
   2*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   2*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] - 
   G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] + 
   G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] - 
   2*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   2*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] - 
   G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] + 
   G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] - 
   2*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   2*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] + 
   G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] - 
   G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, x] - 
   2*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   2*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] + 
   G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] - 
   G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, x] + 3*G[1, 0, 0, 0, x] - 
   3*G[1, 0, 0, 0, y] + 2*G[1, 0, 1, 0, x] + 2*G[1, 0, 1, 0, y] - 
   2*G[1, 0, y^(-1), 0, x] - 2*G[1, 0, y, 0, x] + 3*G[1, 1, 0, 0, x] + 
   4*G[1, 1, 0, 0, y] + 4*G[1, y^(-1), 0, 0, x] + 4*G[1, y, 0, 0, x] + 
   G[1, y/(1 - y + y^2), 0, 0, x] + G[1, y/(1 - y + y^2), 1, 0, x] - 
   G[1, y/(1 - y + y^2), y^(-1), 0, x] - G[1, y/(1 - y + y^2), y, 0, x] - 
   G[1, (1 - y + y^2)/y, 1, 0, x] + G[1, (1 - y + y^2)/y, y^(-1), 0, x] + 
   G[1, (1 - y + y^2)/y, y, 0, x] - 
   4*G[1, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] - 
   2*G[1, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] + 
   2*G[1, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] - 
   4*G[1, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] - 
   2*G[1, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] + 
   2*G[1, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] - 
   4*G[1, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] + 
   2*G[1, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] - 
   2*G[1, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, x] - 
   4*G[1, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] + 
   2*G[1, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] - 
   2*G[1, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, x] + 
   4*G[y^(-1), 0, 0, 1, 1] + 4*G[y^(-1), 0, 1, 0, 1] + 
   4*G[y^(-1), 1, 0, 0, 1] + 4*G[y, 0, 0, 1, 1] + 4*G[y, 0, 1, 0, 1] + 
   4*G[y, 1, 0, 0, 1] + G[y/(1 - y + y^2), 0, 0, 1, 1] + 
   G[y/(1 - y + y^2), 0, 1, 0, 1] + G[y/(1 - y + y^2), 1, 0, 0, 1] + 
   G[y/(1 - y + y^2), 1, 0, 1, 1] + 2*G[y/(1 - y + y^2), 1, 1, 0, 1] - 
   G[y/(1 - y + y^2), 1, y^(-1), 0, 1] - G[y/(1 - y + y^2), 1, y, 0, 1] - 
   G[y/(1 - y + y^2), y^(-1), 0, 1, 1] - G[y/(1 - y + y^2), y^(-1), 1, 0, 
    1] - G[y/(1 - y + y^2), y, 0, 1, 1] - G[y/(1 - y + y^2), y, 1, 0, 1] - 
   G[(1 - y + y^2)/y, 1, 0, 1, 1] - 2*G[(1 - y + y^2)/y, 1, 1, 0, 1] + 
   G[(1 - y + y^2)/y, 1, y^(-1), 0, 1] + G[(1 - y + y^2)/y, 1, y, 0, 1] + 
   G[(1 - y + y^2)/y, y^(-1), 0, 1, 1] + G[(1 - y + y^2)/y, y^(-1), 1, 0, 
    1] + G[(1 - y + y^2)/y, y, 0, 1, 1] + G[(1 - y + y^2)/y, y, 1, 0, 1] - 
   4*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1, 1] - 
   4*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1, 0, 1] - 
   4*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, 0, 0, 1] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, y^(-1), 0, 1] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, y, 0, 1] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1, 1] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1, 0, 1] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1, 1] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1, 0, 1] - 
   4*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1, 1] - 
   4*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1, 0, 1] - 
   4*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, 0, 0, 1] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, y^(-1), 0, 1] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, y, 0, 1] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1, 1] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1, 0, 1] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1, 1] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1, 0, 1] - 
   4*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1, 1] - 
   4*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1, 0, 1] - 
   4*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1, 0, 0, 1] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1, y^(-1), 0, 1] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1, y, 0, 1] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1, 1] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1, 0, 1] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1, 1] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1, 0, 1] - 
   4*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1, 1] - 
   4*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1, 0, 1] - 
   4*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1, 0, 0, 1] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1, y^(-1), 0, 1] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1, y, 0, 1] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1, 1] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1, 0, 1] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1, 1] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1, 0, 1] - G[1, x]*Zeta[3]}, 
 {0, 0, 0, -(Pi^2*G[0, x])/3 - 2*G[0, x]*G[0, y]*G[y^(-1), 1] - 
   2*G[0, x]*G[0, y]*G[y, 1] - 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   G[0, x]*G[0, 0, y] - G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[0, 0, y] + G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, 0, y] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, 0, y] - 
   2*G[0, y]*G[0, y^(-1), 1] + 2*G[0, y]*G[0, y^(-1), x] - 
   2*G[0, y]*G[0, y, 1] + 2*G[0, y]*G[0, y, x] + 2*G[0, x]*G[1, 0, y] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 0, y] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 0, y] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] - 
   2*G[0, x]*G[y^(-1), 0, 1] - G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y^(-1), 0, 1] + G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y^(-1), 0, 1] - G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y^(-1), 0, 1] + G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y^(-1), 0, 1] - G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), 0, 1] + G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[y^(-1), 0, 1] - G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), 0, 1] + G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[y^(-1), 0, 1] + 2*G[0, x]*G[y, 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] - 3*G[0, 0, 0, y] - 
   2*G[0, y^(-1), 0, 1] + 2*G[0, y^(-1), 0, x] + 2*G[0, y, 0, 1] - 
   2*G[0, y, 0, x] + 2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, x] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, x], 
  Pi^4/10 + (2*Pi^2*G[-1, y]*G[0, x])/3 - (5*Pi^2*G[0, x]*G[0, y])/6 + 
   (Pi^2*G[0, x]*G[1, y])/3 - 4*G[0, x]*G[0, y]*G[y^(-1), 1]^2 - 
   (2*Pi^2*G[0, x]*G[y, 1])/3 - 8*G[0, x]*G[0, y]*G[y^(-1), 1]*G[y, 1] - 
   4*G[0, x]*G[0, y]*G[y, 1]^2 - (Pi^2*G[y^(-1), 1]*G[y/(1 - y + y^2), 1])/
    3 + 2*G[0, y]*G[y^(-1), 1]^2*G[y/(1 - y + y^2), 1] + 
   (Pi^2*G[y^(-1), x]*G[y/(1 - y + y^2), 1])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[y^(-1), x]*G[y/(1 - y + y^2), 1] + 
   (Pi^2*G[y, 1]*G[y/(1 - y + y^2), 1])/3 - 4*G[0, y]*G[y^(-1), 1]*G[y, 1]*
    G[y/(1 - y + y^2), 1] + 2*G[0, y]*G[y^(-1), x]*G[y, 1]*
    G[y/(1 - y + y^2), 1] + 2*G[0, y]*G[y, 1]^2*G[y/(1 - y + y^2), 1] - 
   (Pi^2*G[y, x]*G[y/(1 - y + y^2), 1])/3 + 2*G[0, y]*G[y^(-1), 1]*G[y, x]*
    G[y/(1 - y + y^2), 1] - 2*G[0, y]*G[y, 1]*G[y, x]*G[y/(1 - y + y^2), 1] - 
   (Pi^2*G[y^(-1), 1]*G[(1 - y + y^2)/y, 1])/3 + 
   2*G[0, y]*G[y^(-1), 1]^2*G[(1 - y + y^2)/y, 1] + 
   (Pi^2*G[y^(-1), x]*G[(1 - y + y^2)/y, 1])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[y^(-1), x]*G[(1 - y + y^2)/y, 1] + 
   (Pi^2*G[y, 1]*G[(1 - y + y^2)/y, 1])/3 - 4*G[0, y]*G[y^(-1), 1]*G[y, 1]*
    G[(1 - y + y^2)/y, 1] + 2*G[0, y]*G[y^(-1), x]*G[y, 1]*
    G[(1 - y + y^2)/y, 1] + 2*G[0, y]*G[y, 1]^2*G[(1 - y + y^2)/y, 1] - 
   (Pi^2*G[y, x]*G[(1 - y + y^2)/y, 1])/3 + 2*G[0, y]*G[y^(-1), 1]*G[y, x]*
    G[(1 - y + y^2)/y, 1] - 2*G[0, y]*G[y, 1]*G[y, x]*G[(1 - y + y^2)/y, 1] + 
   (Pi^2*G[-1, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/3 + 
   (Pi^2*G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 - 
   (Pi^2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/2 + 
   (Pi^2*G[1, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 + 
   G[0, x]*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   2*G[0, y]*G[y^(-1), 1]^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   (Pi^2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/3 + 
   G[0, x]*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   4*G[0, y]*G[y^(-1), 1]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] - 2*G[0, y]*G[y, 1]^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   (Pi^2*G[-1, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/3 + 
   (Pi^2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/2 - 
   (Pi^2*G[1, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/6 + 
   2*G[0, y]*G[y^(-1), 1]^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   (Pi^2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/3 + 
   4*G[0, y]*G[y^(-1), 1]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     x] + 2*G[0, y]*G[y, 1]^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   (Pi^2*G[-1, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/3 + 
   (Pi^2*G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 - 
   (Pi^2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/2 + 
   (Pi^2*G[1, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 + 
   G[0, x]*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   2*G[0, y]*G[y^(-1), 1]^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   (Pi^2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/3 + 
   G[0, x]*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   4*G[0, y]*G[y^(-1), 1]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] - 2*G[0, y]*G[y, 1]^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   (Pi^2*G[-1, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/3 + 
   (Pi^2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/2 - 
   (Pi^2*G[1, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/6 + 
   2*G[0, y]*G[y^(-1), 1]^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   (Pi^2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/3 + 
   4*G[0, y]*G[y^(-1), 1]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     x] + 2*G[0, y]*G[y, 1]^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   (Pi^2*G[-1, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/3 + 
   (Pi^2*G[0, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   (Pi^2*G[1, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   G[0, x]*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   2*G[0, y]*G[y^(-1), 1]^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/3 + 
   G[0, x]*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   4*G[0, y]*G[y^(-1), 1]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   2*G[0, y]*G[y, 1]^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 2*G[0, y]*G[y, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 2*G[0, y]*G[y, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[-1, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/3 - 
   (Pi^2*G[1, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/6 + 
   2*G[0, y]*G[y^(-1), 1]^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   (Pi^2*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/3 + 
   4*G[0, y]*G[y^(-1), 1]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   2*G[0, y]*G[y, 1]^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   (Pi^2*G[-1, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/3 + 
   (Pi^2*G[0, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   (Pi^2*G[1, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   G[0, x]*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   2*G[0, y]*G[y^(-1), 1]^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/3 + 
   G[0, x]*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   4*G[0, y]*G[y^(-1), 1]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   2*G[0, y]*G[y, 1]^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 2*G[0, y]*G[y, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 2*G[0, y]*G[y, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[-1, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/3 - 
   (Pi^2*G[1, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/6 + 
   2*G[0, y]*G[y^(-1), 1]^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   (Pi^2*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/3 + 
   4*G[0, y]*G[y^(-1), 1]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   2*G[0, y]*G[y, 1]^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 4*G[0, x]*G[y^(-1), 1]*
    G[-1, 0, y] + 4*G[0, x]*G[y, 1]*G[-1, 0, y] + 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[-1, 0, y] + 
   2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[-1, 0, y] - 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[-1, 0, y] - 
   2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[-1, 0, y] + 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[-1, 0, y] + 
   2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[-1, 0, y] - 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[-1, 0, y] - 
   2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[-1, 0, y] + 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[-1, 0, y] + 
   2*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[-1, 0, y] - 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[-1, 0, y] - 
   2*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[-1, 0, y] + 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[-1, 0, y] + 
   2*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[-1, 0, y] - 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[-1, 0, y] - 
   2*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[-1, 0, y] - 
   (Pi^2*G[0, 0, x])/3 - 2*G[0, y]*G[y^(-1), 1]*G[0, 0, x] - 
   2*G[0, y]*G[y, 1]*G[0, 0, x] + (7*Pi^2*G[0, 0, y])/6 - 
   4*G[0, x]*G[y^(-1), 1]*G[0, 0, y] - 4*G[0, x]*G[y, 1]*G[0, 0, y] - 
   4*G[y^(-1), 1]*G[y/(1 - y + y^2), 1]*G[0, 0, y] + 
   4*G[y^(-1), x]*G[y/(1 - y + y^2), 1]*G[0, 0, y] + 
   4*G[y, 1]*G[y/(1 - y + y^2), 1]*G[0, 0, y] - 
   4*G[y, x]*G[y/(1 - y + y^2), 1]*G[0, 0, y] + 
   4*G[y^(-1), 1]*G[(1 - y + y^2)/y, 1]*G[0, 0, y] - 
   4*G[y^(-1), x]*G[(1 - y + y^2)/y, 1]*G[0, 0, y] - 
   4*G[y, 1]*G[(1 - y + y^2)/y, 1]*G[0, 0, y] + 
   4*G[y, x]*G[(1 - y + y^2)/y, 1]*G[0, 0, y] + 
   G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] - 
   3*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] - 
   3*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] + 
   3*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, 0, y] + 
   3*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, 0, y] + 
   G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] - 
   3*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] - 
   3*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] + 
   3*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, 0, y] + 
   3*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, 0, y] - 
   G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, 0, y] - 
   G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, 0, y] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, 0, y] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, 0, y] + 
   G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[0, 0, y] + 
   G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[0, 0, y] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[0, 0, y] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[0, 0, y] - 
   G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, 0, y] - 
   G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, 0, y] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, 0, y] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, 0, y] + 
   G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[0, 0, y] + 
   G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[0, 0, y] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[0, 0, y] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[0, 0, y] - 
   G[0, 0, x]*G[0, 0, y] - 2*G[0, x]*G[0, y]*G[0, y^(-1), 1] - 
   4*G[0, y]*G[y^(-1), 1]*G[0, y^(-1), 1] - 4*G[0, y]*G[y, 1]*
    G[0, y^(-1), 1] - G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[0, y^(-1), 1] + G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[0, y^(-1), 1] - G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[0, y^(-1), 1] + G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[0, y^(-1), 1] - G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[0, y^(-1), 1] + G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[0, y^(-1), 1] - G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[0, y^(-1), 1] + G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[0, y^(-1), 1] + 4*G[-1, 0, y]*G[0, y^(-1), 1] - 
   4*G[0, 0, y]*G[0, y^(-1), 1] + 4*G[0, y]*G[y^(-1), 1]*G[0, y^(-1), x] + 
   4*G[0, y]*G[y, 1]*G[0, y^(-1), x] - 4*G[-1, 0, y]*G[0, y^(-1), x] + 
   4*G[0, 0, y]*G[0, y^(-1), x] - (2*Pi^2*G[0, y, 1])/3 - 
   2*G[0, x]*G[0, y]*G[0, y, 1] - 4*G[0, y]*G[y^(-1), 1]*G[0, y, 1] - 
   4*G[0, y]*G[y, 1]*G[0, y, 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, y, 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, y, 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, y, 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, y, 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, y, 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[0, y, 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, y, 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[0, y, 1] + 
   4*G[-1, 0, y]*G[0, y, 1] - 4*G[0, 0, y]*G[0, y, 1] + 
   (2*Pi^2*G[0, y, x])/3 + 4*G[0, y]*G[y^(-1), 1]*G[0, y, x] + 
   4*G[0, y]*G[y, 1]*G[0, y, x] - 4*G[-1, 0, y]*G[0, y, x] + 
   4*G[0, 0, y]*G[0, y, x] + 
   (Pi^2*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[0, y]*G[y, 1]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[0, 0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   (Pi^2*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[0, y]*G[y, 1]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[0, 0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   (Pi^2*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[0, y]*G[y, 1]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[0, 0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   (Pi^2*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[0, y]*G[y, 1]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[0, 0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   (Pi^2*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   G[0, y]*G[y, 1]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   G[0, y]*G[y, 1]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   (Pi^2*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   G[0, y]*G[y, 1]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   G[0, y]*G[y, 1]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   4*G[0, x]*G[y^(-1), 1]*G[1, 0, y] + 4*G[0, x]*G[y, 1]*G[1, 0, y] - 
   G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] + 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] + 
   2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] - 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 0, y] - 
   2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 0, y] - 
   G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] + 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] + 
   2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] - 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 0, y] - 
   2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 0, y] - 
   G[0, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] + 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] + 
   2*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] - 
   2*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] - 
   G[0, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] + 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] + 
   2*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] - 
   2*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] + 
   2*G[0, 0, x]*G[1, 0, y] + 4*G[0, y^(-1), 1]*G[1, 0, y] - 
   4*G[0, y^(-1), x]*G[1, 0, y] + 4*G[0, y, 1]*G[1, 0, y] - 
   4*G[0, y, x]*G[1, 0, y] - G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[1, 0, y] + G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 0, y] - 
   G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] + 
   G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 0, y] - 
   G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] + 
   G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] - 
   G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] + 
   G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] - 
   4*G[0, x]*G[0, y]*G[y^(-1), 0, 1] - 4*G[0, x]*G[y^(-1), 1]*
    G[y^(-1), 0, 1] - 4*G[0, x]*G[y, 1]*G[y^(-1), 0, 1] + 
   2*G[y^(-1), 1]*G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 1] - 
   2*G[y^(-1), x]*G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 1] - 
   2*G[y, 1]*G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 1] + 
   2*G[y, x]*G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 1] + 
   2*G[y^(-1), 1]*G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 1] - 
   2*G[y^(-1), x]*G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 1] - 
   2*G[y, 1]*G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 1] + 
   2*G[y, x]*G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 1] + 
   G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 0, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 0, 1] - 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y^(-1), 0, 1] - 2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y^(-1), 0, 1] + 2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y^(-1), 0, 1] + 2*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     x]*G[y^(-1), 0, 1] + 2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     x]*G[y^(-1), 0, 1] + G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y^(-1), 0, 1] - 2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y^(-1), 0, 1] - 2*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1]*G[y^(-1), 0, 1] - 2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1]*G[y^(-1), 0, 1] + 2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     x]*G[y^(-1), 0, 1] + 2*G[y^(-1), 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), 0, 1] + 
   2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), 0, 1] + 
   G[0, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] - 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] - 
   2*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] + 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] + 
   2*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] + 
   G[0, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] - 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] - 
   2*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] + 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] + 
   2*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] - 
   2*G[0, 0, x]*G[y^(-1), 0, 1] - 4*G[0, 0, y]*G[y^(-1), 0, 1] - 
   4*G[0, y^(-1), 1]*G[y^(-1), 0, 1] + 4*G[0, y^(-1), x]*G[y^(-1), 0, 1] - 
   4*G[0, y, 1]*G[y^(-1), 0, 1] + 4*G[0, y, x]*G[y^(-1), 0, 1] + 
   G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 0, 1] - 
   G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), 0, 1] + 
   G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 0, 1] - 
   G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), 0, 1] + 
   G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] - 
   G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] + 
   G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] - 
   G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] + 
   4*G[0, 0, y]*G[y^(-1), 0, x] - (2*Pi^2*G[y^(-1), 1, 1])/3 + 
   4*G[0, y]*G[y^(-1), x]*G[y^(-1), 1, 1] - 4*G[0, y]*G[y, x]*
    G[y^(-1), 1, 1] + 4*G[y^(-1), 0, 1]*G[y^(-1), 1, 1] + 
   (2*Pi^2*G[y^(-1), 1, x])/3 - 4*G[0, y]*G[y^(-1), 1]*G[y^(-1), 1, x] + 
   4*G[0, y]*G[y, 1]*G[y^(-1), 1, x] - 4*G[y^(-1), 0, 1]*G[y^(-1), 1, x] + 
   4*G[0, x]*G[0, y]*G[y^(-1), y^(-1), 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y^(-1), y^(-1), 1] - 2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     x]*G[y^(-1), y^(-1), 1] + 2*G[0, y]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), y^(-1), 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y^(-1), y^(-1), 1] + 2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), y^(-1), 1] - 2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[y^(-1), y^(-1), 1] + 2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), y^(-1), 1] - 2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[y^(-1), y^(-1), 1] + 4*G[0, x]*G[0, y]*G[y^(-1), y, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), y, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), y, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), y, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), y, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), y, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), y, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), y, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), y, 1] + 
   (Pi^2*G[y^(-1), y/(1 - y + y^2), 1])/3 - 2*G[0, y]*G[y^(-1), 1]*
    G[y^(-1), y/(1 - y + y^2), 1] + 2*G[0, y]*G[y, 1]*
    G[y^(-1), y/(1 - y + y^2), 1] + 4*G[0, 0, y]*G[y^(-1), y/(1 - y + y^2), 
     1] - 2*G[y^(-1), 0, 1]*G[y^(-1), y/(1 - y + y^2), 1] - 
   (Pi^2*G[y^(-1), y/(1 - y + y^2), x])/3 + 2*G[0, y]*G[y^(-1), 1]*
    G[y^(-1), y/(1 - y + y^2), x] - 2*G[0, y]*G[y, 1]*
    G[y^(-1), y/(1 - y + y^2), x] - 4*G[0, 0, y]*G[y^(-1), y/(1 - y + y^2), 
     x] + 2*G[y^(-1), 0, 1]*G[y^(-1), y/(1 - y + y^2), x] + 
   (Pi^2*G[y^(-1), (1 - y + y^2)/y, 1])/3 - 2*G[0, y]*G[y^(-1), 1]*
    G[y^(-1), (1 - y + y^2)/y, 1] + 2*G[0, y]*G[y, 1]*
    G[y^(-1), (1 - y + y^2)/y, 1] - 4*G[0, 0, y]*G[y^(-1), (1 - y + y^2)/y, 
     1] - 2*G[y^(-1), 0, 1]*G[y^(-1), (1 - y + y^2)/y, 1] - 
   (Pi^2*G[y^(-1), (1 - y + y^2)/y, x])/3 + 2*G[0, y]*G[y^(-1), 1]*
    G[y^(-1), (1 - y + y^2)/y, x] - 2*G[0, y]*G[y, 1]*
    G[y^(-1), (1 - y + y^2)/y, x] + 4*G[0, 0, y]*G[y^(-1), (1 - y + y^2)/y, 
     x] + 2*G[y^(-1), 0, 1]*G[y^(-1), (1 - y + y^2)/y, x] - 
   4*G[0, x]*G[0, y]*G[y, 0, 1] + 4*G[0, x]*G[y^(-1), 1]*G[y, 0, 1] + 
   4*G[0, x]*G[y, 1]*G[y, 0, 1] + 2*G[y^(-1), 1]*G[y/(1 - y + y^2), 1]*
    G[y, 0, 1] - 2*G[y^(-1), x]*G[y/(1 - y + y^2), 1]*G[y, 0, 1] - 
   2*G[y, 1]*G[y/(1 - y + y^2), 1]*G[y, 0, 1] + 
   2*G[y, x]*G[y/(1 - y + y^2), 1]*G[y, 0, 1] + 
   2*G[y^(-1), 1]*G[(1 - y + y^2)/y, 1]*G[y, 0, 1] - 
   2*G[y^(-1), x]*G[(1 - y + y^2)/y, 1]*G[y, 0, 1] - 
   2*G[y, 1]*G[(1 - y + y^2)/y, 1]*G[y, 0, 1] + 
   2*G[y, x]*G[(1 - y + y^2)/y, 1]*G[y, 0, 1] - 
   G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] + 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] + 
   2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] - 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] - 
   2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] - 
   G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] + 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] + 
   2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] - 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] - 
   2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] - 
   G[0, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   2*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] - 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] - 
   2*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] - 
   G[0, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   2*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] - 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] - 
   2*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] + 
   2*G[0, 0, x]*G[y, 0, 1] + 4*G[0, 0, y]*G[y, 0, 1] + 
   4*G[0, y^(-1), 1]*G[y, 0, 1] - 4*G[0, y^(-1), x]*G[y, 0, 1] + 
   4*G[0, y, 1]*G[y, 0, 1] - 4*G[0, y, x]*G[y, 0, 1] - 
   G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] + 
   G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] - 
   G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] + 
   G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] - 
   G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] - 
   G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] + 
   4*G[y^(-1), 1, 1]*G[y, 0, 1] - 4*G[y^(-1), 1, x]*G[y, 0, 1] - 
   2*G[y^(-1), y/(1 - y + y^2), 1]*G[y, 0, 1] + 
   2*G[y^(-1), y/(1 - y + y^2), x]*G[y, 0, 1] - 
   2*G[y^(-1), (1 - y + y^2)/y, 1]*G[y, 0, 1] + 
   2*G[y^(-1), (1 - y + y^2)/y, x]*G[y, 0, 1] - 4*G[0, 0, y]*G[y, 0, x] + 
   (2*Pi^2*G[y, 1, 1])/3 - 4*G[0, y]*G[y^(-1), x]*G[y, 1, 1] + 
   4*G[0, y]*G[y, x]*G[y, 1, 1] - 4*G[y^(-1), 0, 1]*G[y, 1, 1] - 
   4*G[y, 0, 1]*G[y, 1, 1] - (2*Pi^2*G[y, 1, x])/3 + 
   4*G[0, y]*G[y^(-1), 1]*G[y, 1, x] - 4*G[0, y]*G[y, 1]*G[y, 1, x] + 
   4*G[y^(-1), 0, 1]*G[y, 1, x] + 4*G[y, 0, 1]*G[y, 1, x] + 
   4*G[0, x]*G[0, y]*G[y, y^(-1), 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, y^(-1), 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, y^(-1), 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, y^(-1), 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, y^(-1), 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, y^(-1), 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, y^(-1), 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, y^(-1), 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, y^(-1), 1] + 
   4*G[0, x]*G[0, y]*G[y, y, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, y, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, y, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, y, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, y, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, y, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, y, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, y, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, y, 1] - 
   (Pi^2*G[y, y/(1 - y + y^2), 1])/3 + 2*G[0, y]*G[y^(-1), 1]*
    G[y, y/(1 - y + y^2), 1] - 2*G[0, y]*G[y, 1]*G[y, y/(1 - y + y^2), 1] - 
   4*G[0, 0, y]*G[y, y/(1 - y + y^2), 1] + 2*G[y^(-1), 0, 1]*
    G[y, y/(1 - y + y^2), 1] + 2*G[y, 0, 1]*G[y, y/(1 - y + y^2), 1] + 
   (Pi^2*G[y, y/(1 - y + y^2), x])/3 - 2*G[0, y]*G[y^(-1), 1]*
    G[y, y/(1 - y + y^2), x] + 2*G[0, y]*G[y, 1]*G[y, y/(1 - y + y^2), x] + 
   4*G[0, 0, y]*G[y, y/(1 - y + y^2), x] - 2*G[y^(-1), 0, 1]*
    G[y, y/(1 - y + y^2), x] - 2*G[y, 0, 1]*G[y, y/(1 - y + y^2), x] - 
   (Pi^2*G[y, (1 - y + y^2)/y, 1])/3 + 2*G[0, y]*G[y^(-1), 1]*
    G[y, (1 - y + y^2)/y, 1] - 2*G[0, y]*G[y, 1]*G[y, (1 - y + y^2)/y, 1] + 
   4*G[0, 0, y]*G[y, (1 - y + y^2)/y, 1] + 2*G[y^(-1), 0, 1]*
    G[y, (1 - y + y^2)/y, 1] + 2*G[y, 0, 1]*G[y, (1 - y + y^2)/y, 1] + 
   (Pi^2*G[y, (1 - y + y^2)/y, x])/3 - 2*G[0, y]*G[y^(-1), 1]*
    G[y, (1 - y + y^2)/y, x] + 2*G[0, y]*G[y, 1]*G[y, (1 - y + y^2)/y, x] - 
   4*G[0, 0, y]*G[y, (1 - y + y^2)/y, x] - 2*G[y^(-1), 0, 1]*
    G[y, (1 - y + y^2)/y, x] - 2*G[y, 0, 1]*G[y, (1 - y + y^2)/y, x] - 
   2*G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), y^(-1), 1] + 
   2*G[0, y]*G[y^(-1), x]*G[y/(1 - y + y^2), y^(-1), 1] + 
   2*G[0, y]*G[y, 1]*G[y/(1 - y + y^2), y^(-1), 1] - 
   2*G[0, y]*G[y, x]*G[y/(1 - y + y^2), y^(-1), 1] + 
   2*G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), y, 1] - 
   2*G[0, y]*G[y^(-1), x]*G[y/(1 - y + y^2), y, 1] - 
   2*G[0, y]*G[y, 1]*G[y/(1 - y + y^2), y, 1] + 
   2*G[0, y]*G[y, x]*G[y/(1 - y + y^2), y, 1] - 2*G[0, y]*G[y^(-1), 1]*
    G[(1 - y + y^2)/y, y^(-1), 1] + 2*G[0, y]*G[y^(-1), x]*
    G[(1 - y + y^2)/y, y^(-1), 1] + 2*G[0, y]*G[y, 1]*
    G[(1 - y + y^2)/y, y^(-1), 1] - 2*G[0, y]*G[y, x]*
    G[(1 - y + y^2)/y, y^(-1), 1] + 2*G[0, y]*G[y^(-1), 1]*
    G[(1 - y + y^2)/y, y, 1] - 2*G[0, y]*G[y^(-1), x]*
    G[(1 - y + y^2)/y, y, 1] - 2*G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, y, 1] + 
   2*G[0, y]*G[y, x]*G[(1 - y + y^2)/y, y, 1] - 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1])/3 + 
   G[0, x]*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   2*G[-1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   3*G[0, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[y^(-1), 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x])/3 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   2*G[-1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   3*G[0, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   G[y^(-1), 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   G[0, x]*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 
     1] + 2*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 
     1] - G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   2*G[-1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   3*G[0, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   2*G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   2*G[y^(-1), 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   2*G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 
     x] - 2*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 
     x] + 2*G[-1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   3*G[0, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   2*G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   2*G[y^(-1), 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   2*G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1])/3 - 
   G[0, x]*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   2*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   2*G[-1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   3*G[0, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   2*G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   2*G[y^(-1), 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   2*G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   2*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   2*G[-1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   3*G[0, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   2*G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   2*G[y^(-1), 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   2*G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - G[0, y]*G[y, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/
      2, 1] + G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - G[y^(-1), 0, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/
      2, 1] + G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + G[0, y]*G[y, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/
      2, x] - G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + G[y^(-1), 0, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/
      2, x] - G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - G[0, y]*G[y, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/
      2, 1] + G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - G[y^(-1), 0, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/
      2, 1] + G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + G[0, y]*G[y, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/
      2, x] - G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + G[y^(-1), 0, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/
      2, x] - G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1])/3 + 
   G[0, x]*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   2*G[-1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   3*G[0, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[y^(-1), 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x])/3 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   2*G[-1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   3*G[0, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   G[y^(-1), 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   G[0, x]*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 
     1] + 2*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 
     1] - G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   2*G[-1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   3*G[0, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   2*G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   2*G[y^(-1), 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   2*G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 
     x] - 2*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 
     x] + 2*G[-1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   3*G[0, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   2*G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   2*G[y^(-1), 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   2*G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1])/3 - 
   G[0, x]*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   2*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   2*G[-1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   3*G[0, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   2*G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   2*G[y^(-1), 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   2*G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   2*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   2*G[-1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   3*G[0, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   2*G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   2*G[y^(-1), 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   2*G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - G[0, y]*G[y, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/
      2, 1] + G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - G[y^(-1), 0, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/
      2, 1] + G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + G[0, y]*G[y, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/
      2, x] - G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + G[y^(-1), 0, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/
      2, x] - G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - G[0, y]*G[y, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/
      2, 1] + G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - G[y^(-1), 0, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/
      2, 1] + G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + G[0, y]*G[y, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/
      2, x] - G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + G[y^(-1), 0, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/
      2, x] - G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1])/3 + 
   G[0, x]*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   2*G[-1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x])/3 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   2*G[-1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   G[0, x]*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   2*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   2*G[-1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[0, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   2*G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   2*G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   2*G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   2*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   2*G[-1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   G[0, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   2*G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   2*G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   2*G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1])/3 - 
   G[0, x]*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   2*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   2*G[-1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   G[0, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   2*G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   2*G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   2*G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   2*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   2*G[-1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   G[0, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   2*G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   2*G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   2*G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
       (2*y), 1])/6 - G[0, y]*G[y^(-1), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 1] - G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[0, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
       (2*y), x])/6 + G[0, y]*G[y^(-1), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
      (2*y), x] + G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[0, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/
       (2*y), 1])/6 - G[0, y]*G[y^(-1), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 1] - G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[0, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/
       (2*y), x])/6 + G[0, y]*G[y^(-1), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/
      (2*y), x] + G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[0, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1])/3 + 
   G[0, x]*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   2*G[-1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x])/3 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   2*G[-1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   G[0, x]*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   2*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   2*G[-1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[0, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   2*G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   2*G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   2*G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   2*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   2*G[-1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   G[0, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   2*G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   2*G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   2*G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1])/3 - 
   G[0, x]*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   2*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   2*G[-1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   G[0, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   2*G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   2*G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   2*G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   2*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   2*G[-1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   G[0, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   2*G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   2*G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   2*G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
       (2*y), 1])/6 - G[0, y]*G[y^(-1), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 1] - G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[0, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
       (2*y), x])/6 + G[0, y]*G[y^(-1), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
      (2*y), x] + G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[0, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/
       (2*y), 1])/6 - G[0, y]*G[y^(-1), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 1] - G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[0, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/
       (2*y), x])/6 + G[0, y]*G[y^(-1), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/
      (2*y), x] + G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[0, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 2*G[0, x]*G[-1, 0, 0, y] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[-1, 0, 0, y] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[-1, 0, 0, y] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[-1, 0, 0, y] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[-1, 0, 0, y] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[-1, 0, 0, y] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[-1, 0, 0, y] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[-1, 0, 0, y] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[-1, 0, 0, y] - 
   4*G[0, x]*G[-1, 1, 0, y] - 2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[-1, 1, 0, y] + 2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[-1, 1, 0, y] - 2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[-1, 1, 0, y] + 2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[-1, 1, 0, y] - 2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[-1, 1, 0, y] + 2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[-1, 1, 0, y] - 2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[-1, 1, 0, y] + 2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[-1, 1, 0, y] - 4*G[0, y]*G[0, -1, 0, x] + 2*G[0, x]*G[0, -1, 0, y] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, -1, 0, y] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, -1, 0, y] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, -1, 0, y] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, -1, 0, y] - 
   4*G[0, x]*G[0, 0, 0, y] - 4*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[0, 0, 0, y] + 4*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[0, 0, 0, y] - 4*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[0, 0, 0, y] + 4*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[0, 0, 0, y] - 2*G[0, y]*G[0, 0, y^(-1), 1] + 
   2*G[0, y]*G[0, 0, y^(-1), x] - 2*G[0, y]*G[0, 0, y, 1] + 
   2*G[0, y]*G[0, 0, y, x] + 4*G[0, x]*G[0, 1, 0, y] + 
   4*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 1, 0, y] - 
   4*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, 1, 0, y] + 
   4*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 1, 0, y] - 
   4*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, 1, 0, y] - 
   2*G[0, x]*G[0, y^(-1), 0, 1] - 4*G[0, y]*G[0, y^(-1), 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, y^(-1), 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, y^(-1), 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, y^(-1), 0, 1] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[0, y^(-1), 0, 1] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, y^(-1), 0, 1] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[0, y^(-1), 0, 1] + 
   4*G[0, y]*G[0, y^(-1), 0, x] + 4*G[0, y]*G[0, y^(-1), y^(-1), 1] - 
   4*G[0, y]*G[0, y^(-1), y^(-1), x] + 4*G[0, y]*G[0, y^(-1), y, 1] - 
   4*G[0, y]*G[0, y^(-1), y, x] + 2*G[0, x]*G[0, y, 0, 1] - 
   4*G[0, y]*G[0, y, 0, 1] + G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[0, y, 0, 1] - G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[0, y, 0, 1] + G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[0, y, 0, 1] - G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[0, y, 0, 1] + G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, y, 0, 1] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[0, y, 0, 1] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, y, 0, 1] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[0, y, 0, 1] + 
   4*G[0, y]*G[0, y, 0, x] + 4*G[0, y]*G[0, y, y^(-1), 1] - 
   4*G[0, y]*G[0, y, y^(-1), x] + 4*G[0, y]*G[0, y, y, 1] - 
   4*G[0, y]*G[0, y, y, x] + G[0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 0, 1] - G[0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 
     x] - G[0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   G[0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   G[0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   G[0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   G[0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   G[0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   G[0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   G[0, y]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[0, y]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   G[0, y]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[0, y]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   G[0, y]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   G[0, y]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   G[0, y]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[0, y]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   G[0, y]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[0, y]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   G[0, y]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   G[0, y]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   4*G[0, x]*G[1, -1, 0, y] - 2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[1, -1, 0, y] + 2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[1, -1, 0, y] - 2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[1, -1, 0, y] + 2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[1, -1, 0, y] - 2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[1, -1, 0, y] + 2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[1, -1, 0, y] - 2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[1, -1, 0, y] + 2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[1, -1, 0, y] + 4*G[0, x]*G[1, 0, 0, y] + 
   3*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, 0, y] - 
   3*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 0, 0, y] + 
   3*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, 0, y] - 
   3*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 0, 0, y] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, 0, y] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, 0, y] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, 0, y] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, 0, y] - 
   4*G[0, x]*G[1, 1, 0, y] - 2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[1, 1, 0, y] + 2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[1, 1, 0, y] - 2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[1, 1, 0, y] + 2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[1, 1, 0, y] - 2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 1, 0, y] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 1, 0, y] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 1, 0, y] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 1, 0, y] + 
   12*G[0, x]*G[y^(-1), -1, 0, 1] + 
   6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), -1, 0, 1] - 
   6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), -1, 0, 1] + 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), -1, 0, 1] - 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), -1, 0, 1] + 
   6*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), -1, 0, 1] - 
   6*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), -1, 0, 1] + 
   6*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), -1, 0, 1] - 
   6*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), -1, 0, 1] - 
   8*G[0, x]*G[y^(-1), 0, 0, 1] - 3*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1]*G[y^(-1), 0, 0, 1] + 3*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y^(-1), 0, 0, 1] - 3*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y^(-1), 0, 0, 1] + 3*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y^(-1), 0, 0, 1] - 5*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), 0, 0, 1] + 5*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[y^(-1), 0, 0, 1] - 5*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), 0, 0, 1] + 5*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[y^(-1), 0, 0, 1] - 4*G[y^(-1), 1]*G[y^(-1), 0, 1, 1] + 
   4*G[y^(-1), x]*G[y^(-1), 0, 1, 1] + 4*G[y, 1]*G[y^(-1), 0, 1, 1] - 
   4*G[y, x]*G[y^(-1), 0, 1, 1] + 4*G[0, x]*G[y^(-1), 1, 0, 1] - 
   4*G[y^(-1), 1]*G[y^(-1), 1, 0, 1] + 4*G[y^(-1), x]*G[y^(-1), 1, 0, 1] + 
   4*G[y, 1]*G[y^(-1), 1, 0, 1] - 4*G[y, x]*G[y^(-1), 1, 0, 1] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 1, 0, 1] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), 1, 0, 1] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 1, 0, 1] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), 1, 0, 1] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 1, 0, 1] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 1, 0, 1] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 1, 0, 1] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 1, 0, 1] - 
   4*G[0, y]*G[y^(-1), 1, y^(-1), 1] + 4*G[0, y]*G[y^(-1), 1, y^(-1), x] + 
   4*G[0, y]*G[y^(-1), 1, y, 1] - 4*G[0, y]*G[y^(-1), 1, y, x] + 
   4*G[0, x]*G[y^(-1), y^(-1), 0, 1] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), y^(-1), 0, 1] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), y^(-1), 0, 1] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), y^(-1), 0, 1] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), y^(-1), 0, 1] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), y^(-1), 0, 1] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), y^(-1), 0, 1] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), y^(-1), 0, 1] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), y^(-1), 0, 1] - 
   4*G[0, x]*G[y^(-1), y, 0, 1] - 2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1]*G[y^(-1), y, 0, 1] + 2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y^(-1), y, 0, 1] - 2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y^(-1), y, 0, 1] + 2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y^(-1), y, 0, 1] - 2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), y, 0, 1] + 2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[y^(-1), y, 0, 1] - 2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), y, 0, 1] + 2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[y^(-1), y, 0, 1] + 2*G[0, y]*G[y^(-1), y/(1 - y + y^2), y^(-1), 1] - 
   2*G[0, y]*G[y^(-1), y/(1 - y + y^2), y^(-1), x] - 
   2*G[0, y]*G[y^(-1), y/(1 - y + y^2), y, 1] + 
   2*G[0, y]*G[y^(-1), y/(1 - y + y^2), y, x] + 
   2*G[0, y]*G[y^(-1), (1 - y + y^2)/y, y^(-1), 1] - 
   2*G[0, y]*G[y^(-1), (1 - y + y^2)/y, y^(-1), x] - 
   2*G[0, y]*G[y^(-1), (1 - y + y^2)/y, y, 1] + 
   2*G[0, y]*G[y^(-1), (1 - y + y^2)/y, y, x] - 12*G[0, x]*G[y, -1, 0, 1] - 
   6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, -1, 0, 1] + 
   6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, -1, 0, 1] - 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, -1, 0, 1] + 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, -1, 0, 1] - 
   6*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, -1, 0, 1] + 
   6*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, -1, 0, 1] - 
   6*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, -1, 0, 1] + 
   6*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, -1, 0, 1] + 
   8*G[0, x]*G[y, 0, 0, 1] + 5*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y, 0, 0, 1] - 5*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y, 0, 0, 1] + 5*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y, 0, 0, 1] - 5*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y, 0, 0, 1] + 3*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 0, 1] - 
   3*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 0, 1] + 
   3*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 0, 1] - 
   3*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 0, 1] - 
   4*G[y^(-1), 1]*G[y, 0, 1, 1] + 4*G[y^(-1), x]*G[y, 0, 1, 1] + 
   4*G[y, 1]*G[y, 0, 1, 1] - 4*G[y, x]*G[y, 0, 1, 1] - 
   4*G[0, x]*G[y, 1, 0, 1] - 4*G[y^(-1), 1]*G[y, 1, 0, 1] + 
   4*G[y^(-1), x]*G[y, 1, 0, 1] + 4*G[y, 1]*G[y, 1, 0, 1] - 
   4*G[y, x]*G[y, 1, 0, 1] - 2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y, 1, 0, 1] + 2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y, 1, 0, 1] - 2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y, 1, 0, 1] + 2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y, 1, 0, 1] - 2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 1, 0, 1] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 1, 0, 1] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 1, 0, 1] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 1, 0, 1] + 
   4*G[0, y]*G[y, 1, y^(-1), 1] - 4*G[0, y]*G[y, 1, y^(-1), x] - 
   4*G[0, y]*G[y, 1, y, 1] + 4*G[0, y]*G[y, 1, y, x] + 
   4*G[0, x]*G[y, y^(-1), 0, 1] + 2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1]*G[y, y^(-1), 0, 1] - 2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y, y^(-1), 0, 1] + 2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y, y^(-1), 0, 1] - 2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y, y^(-1), 0, 1] + 2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y, y^(-1), 0, 1] - 2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[y, y^(-1), 0, 1] + 2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y, y^(-1), 0, 1] - 2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[y, y^(-1), 0, 1] - 4*G[0, x]*G[y, y, 0, 1] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, y, 0, 1] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, y, 0, 1] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, y, 0, 1] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, y, 0, 1] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, y, 0, 1] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, y, 0, 1] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, y, 0, 1] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, y, 0, 1] - 
   2*G[0, y]*G[y, y/(1 - y + y^2), y^(-1), 1] + 
   2*G[0, y]*G[y, y/(1 - y + y^2), y^(-1), x] + 
   2*G[0, y]*G[y, y/(1 - y + y^2), y, 1] - 
   2*G[0, y]*G[y, y/(1 - y + y^2), y, x] - 
   2*G[0, y]*G[y, (1 - y + y^2)/y, y^(-1), 1] + 
   2*G[0, y]*G[y, (1 - y + y^2)/y, y^(-1), x] + 
   2*G[0, y]*G[y, (1 - y + y^2)/y, y, 1] - 
   2*G[0, y]*G[y, (1 - y + y^2)/y, y, x] + 
   2*G[y^(-1), 1]*G[y/(1 - y + y^2), 0, 0, 1] - 
   2*G[y^(-1), x]*G[y/(1 - y + y^2), 0, 0, 1] - 
   2*G[y, 1]*G[y/(1 - y + y^2), 0, 0, 1] + 
   2*G[y, x]*G[y/(1 - y + y^2), 0, 0, 1] + 
   2*G[y^(-1), 1]*G[y/(1 - y + y^2), 1, 0, 1] - 
   2*G[y^(-1), x]*G[y/(1 - y + y^2), 1, 0, 1] - 
   2*G[y, 1]*G[y/(1 - y + y^2), 1, 0, 1] + 
   2*G[y, x]*G[y/(1 - y + y^2), 1, 0, 1] - 
   2*G[y^(-1), 1]*G[y/(1 - y + y^2), y^(-1), 0, 1] + 
   2*G[y^(-1), x]*G[y/(1 - y + y^2), y^(-1), 0, 1] + 
   2*G[y, 1]*G[y/(1 - y + y^2), y^(-1), 0, 1] - 
   2*G[y, x]*G[y/(1 - y + y^2), y^(-1), 0, 1] - 
   2*G[y^(-1), 1]*G[y/(1 - y + y^2), y, 0, 1] + 
   2*G[y^(-1), x]*G[y/(1 - y + y^2), y, 0, 1] + 
   2*G[y, 1]*G[y/(1 - y + y^2), y, 0, 1] - 
   2*G[y, x]*G[y/(1 - y + y^2), y, 0, 1] + 
   2*G[y^(-1), 1]*G[(1 - y + y^2)/y, 1, 0, 1] - 
   2*G[y^(-1), x]*G[(1 - y + y^2)/y, 1, 0, 1] - 
   2*G[y, 1]*G[(1 - y + y^2)/y, 1, 0, 1] + 
   2*G[y, x]*G[(1 - y + y^2)/y, 1, 0, 1] - 
   2*G[y^(-1), 1]*G[(1 - y + y^2)/y, y^(-1), 0, 1] + 
   2*G[y^(-1), x]*G[(1 - y + y^2)/y, y^(-1), 0, 1] + 
   2*G[y, 1]*G[(1 - y + y^2)/y, y^(-1), 0, 1] - 
   2*G[y, x]*G[(1 - y + y^2)/y, y^(-1), 0, 1] - 
   2*G[y^(-1), 1]*G[(1 - y + y^2)/y, y, 0, 1] + 
   2*G[y^(-1), x]*G[(1 - y + y^2)/y, y, 0, 1] + 
   2*G[y, 1]*G[(1 - y + y^2)/y, y, 0, 1] - 
   2*G[y, x]*G[(1 - y + y^2)/y, y, 0, 1] - 
   2*G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y^(-1), 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y^(-1), x] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y, 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y, x] - 
   G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] - 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y^(-1), 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y^(-1), x] - 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y, x] + 
   G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] - 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y^(-1), 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y^(-1), x] - 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y, x] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   2*G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y^(-1), 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y^(-1), x] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y, 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y, x] - 
   G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] - 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y^(-1), 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y^(-1), x] - 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y, x] + 
   G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] - 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y^(-1), 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y^(-1), x] - 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y, x] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   2*G[0, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, y^(-1), 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, y^(-1), x] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, y, 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, y, x] - 
   G[0, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] - 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), y^(-1), 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), y^(-1), x] - 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), y, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), y, x] + 
   G[0, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, x] - 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, y^(-1), 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, y^(-1), x] - 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, y, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, y, x] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   2*G[0, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, y^(-1), 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, y^(-1), x] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, y, 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, y, x] - 
   G[0, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] - 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), y^(-1), 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), y^(-1), x] - 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), y, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), y, x] + 
   G[0, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, x] - 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, y^(-1), 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, y^(-1), x] - 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, y, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, y, x] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 6*G[-1, 0, 0, 0, y] + 
   22*G[0, 0, -1, 0, y] - 9*G[0, 0, 0, 0, y] + 4*G[0, 0, 1, 0, y] - 
   2*G[0, 0, y^(-1), 0, 1] + 2*G[0, 0, y^(-1), 0, x] + 2*G[0, 0, y, 0, 1] - 
   2*G[0, 0, y, 0, x] - 14*G[0, 1, 0, 0, y] + 12*G[0, y^(-1), -1, 0, 1] - 
   12*G[0, y^(-1), -1, 0, x] - 8*G[0, y^(-1), 0, 0, 1] + 
   8*G[0, y^(-1), 0, 0, x] + 4*G[0, y^(-1), 1, 0, 1] - 
   4*G[0, y^(-1), 1, 0, x] + 4*G[0, y^(-1), y^(-1), 0, 1] - 
   4*G[0, y^(-1), y^(-1), 0, x] - 4*G[0, y^(-1), y, 0, 1] + 
   4*G[0, y^(-1), y, 0, x] - 12*G[0, y, -1, 0, 1] + 12*G[0, y, -1, 0, x] + 
   8*G[0, y, 0, 0, 1] - 8*G[0, y, 0, 0, x] - 4*G[0, y, 1, 0, 1] + 
   4*G[0, y, 1, 0, x] + 4*G[0, y, y^(-1), 0, 1] - 4*G[0, y, y^(-1), 0, x] - 
   4*G[0, y, y, 0, 1] + 4*G[0, y, y, 0, x] - 
   2*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   2*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] - 
   G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] + 
   G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] - 
   2*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   2*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] - 
   G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] + 
   G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] + 
   2*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   2*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] - 
   G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] + 
   G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, x] + 
   2*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   2*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] - 
   G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] + 
   G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, x] + 
   6*G[y^(-1), 0, 0, 0, 1] - 6*G[y^(-1), 0, 0, 0, x] + 
   2*G[y^(-1), 1, 0, 0, 1] - 2*G[y^(-1), 1, 0, 0, x] + 
   4*G[y^(-1), 1, 1, 0, 1] - 4*G[y^(-1), 1, 1, 0, x] - 
   4*G[y^(-1), 1, y^(-1), 0, 1] + 4*G[y^(-1), 1, y^(-1), 0, x] - 
   4*G[y^(-1), 1, y, 0, 1] + 4*G[y^(-1), 1, y, 0, x] - 
   2*G[y^(-1), y/(1 - y + y^2), 0, 0, 1] + 
   2*G[y^(-1), y/(1 - y + y^2), 0, 0, x] - 
   2*G[y^(-1), y/(1 - y + y^2), 1, 0, 1] + 
   2*G[y^(-1), y/(1 - y + y^2), 1, 0, x] + 
   2*G[y^(-1), y/(1 - y + y^2), y^(-1), 0, 1] - 
   2*G[y^(-1), y/(1 - y + y^2), y^(-1), 0, x] + 
   2*G[y^(-1), y/(1 - y + y^2), y, 0, 1] - 
   2*G[y^(-1), y/(1 - y + y^2), y, 0, x] - 
   2*G[y^(-1), (1 - y + y^2)/y, 1, 0, 1] + 
   2*G[y^(-1), (1 - y + y^2)/y, 1, 0, x] + 
   2*G[y^(-1), (1 - y + y^2)/y, y^(-1), 0, 1] - 
   2*G[y^(-1), (1 - y + y^2)/y, y^(-1), 0, x] + 
   2*G[y^(-1), (1 - y + y^2)/y, y, 0, 1] - 
   2*G[y^(-1), (1 - y + y^2)/y, y, 0, x] - 6*G[y, 0, 0, 0, 1] + 
   6*G[y, 0, 0, 0, x] - 2*G[y, 1, 0, 0, 1] + 2*G[y, 1, 0, 0, x] - 
   4*G[y, 1, 1, 0, 1] + 4*G[y, 1, 1, 0, x] + 4*G[y, 1, y^(-1), 0, 1] - 
   4*G[y, 1, y^(-1), 0, x] + 4*G[y, 1, y, 0, 1] - 4*G[y, 1, y, 0, x] + 
   2*G[y, y/(1 - y + y^2), 0, 0, 1] - 2*G[y, y/(1 - y + y^2), 0, 0, x] + 
   2*G[y, y/(1 - y + y^2), 1, 0, 1] - 2*G[y, y/(1 - y + y^2), 1, 0, x] - 
   2*G[y, y/(1 - y + y^2), y^(-1), 0, 1] + 
   2*G[y, y/(1 - y + y^2), y^(-1), 0, x] - 2*G[y, y/(1 - y + y^2), y, 0, 1] + 
   2*G[y, y/(1 - y + y^2), y, 0, x] + 2*G[y, (1 - y + y^2)/y, 1, 0, 1] - 
   2*G[y, (1 - y + y^2)/y, 1, 0, x] - 2*G[y, (1 - y + y^2)/y, y^(-1), 0, 1] + 
   2*G[y, (1 - y + y^2)/y, y^(-1), 0, x] - 2*G[y, (1 - y + y^2)/y, y, 0, 1] + 
   2*G[y, (1 - y + y^2)/y, y, 0, x] - 
   12*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, -1, 0, 1] + 
   12*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, -1, 0, x] + 
   8*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 0, 1] - 
   8*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 0, x] - 
   4*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1, 0, 1] + 
   4*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1, 0, x] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y^(-1), 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y^(-1), 0, x] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y, 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y, 0, x] + 
   6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, 0, 0, 1] - 
   6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, 0, 0, x] - 
   6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), -1, 0, 1] + 
   6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), -1, 0, x] + 
   3*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 0, 1] - 
   3*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 0, x] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1, 0, 1] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1, 0, x] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y^(-1), 0, 1] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y^(-1), 0, x] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y, 0, 1] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y, 0, x] + 
   6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, -1, 0, 1] - 
   6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, -1, 0, x] - 
   5*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 0, 1] + 
   5*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 0, x] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1, 0, 1] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1, 0, x] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y^(-1), 0, 1] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y^(-1), 0, x] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y, 0, 1] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y, 0, x] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/
      2, 0, 0, 1] + 2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 
    y^(-1), 0, 1] - G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 
    y, 0, 1] + G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, x] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/
      2, 0, 0, 1] + 2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 
    y^(-1), 0, 1] - G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 
    y, 0, 1] + G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, x] - 
   12*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, -1, 0, 1] + 
   12*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, -1, 0, x] + 
   8*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 0, 1] - 
   8*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 0, x] - 
   4*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1, 0, 1] + 
   4*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1, 0, x] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y^(-1), 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y^(-1), 0, x] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y, 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y, 0, x] + 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, 0, 0, 1] - 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, 0, 0, x] - 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), -1, 0, 1] + 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), -1, 0, x] + 
   3*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 0, 1] - 
   3*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 0, x] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1, 0, 1] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1, 0, x] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y^(-1), 0, 1] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y^(-1), 0, x] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y, 0, 1] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y, 0, x] + 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, -1, 0, 1] - 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, -1, 0, x] - 
   5*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 0, 1] + 
   5*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 0, x] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1, 0, 1] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1, 0, x] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y^(-1), 0, 1] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y^(-1), 0, x] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y, 0, 1] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y, 0, x] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/
      2, 0, 0, 1] + 2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 
    y^(-1), 0, 1] - G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 
    y, 0, 1] + G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, x] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/
      2, 0, 0, 1] + 2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 
    y^(-1), 0, 1] - G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 
    y, 0, 1] + G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, x] + 
   12*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, -1, 0, 1] - 
   12*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, -1, 0, x] - 
   8*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 0, 1] + 
   8*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 0, x] + 
   4*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1, 0, 1] - 
   4*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1, 0, x] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, y^(-1), 0, 1] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, y^(-1), 0, x] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, y, 0, 1] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, y, 0, x] - 
   6*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1, 0, 0, 1] + 
   6*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1, 0, 0, x] - 
   6*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), -1, 0, 1] + 
   6*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), -1, 0, x] + 
   5*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 0, 1] - 
   5*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 0, x] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1, 0, 1] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1, 0, x] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), y^(-1), 0, 1] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), y^(-1), 0, x] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), y, 0, 1] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), y, 0, x] + 
   6*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, -1, 0, 1] - 
   6*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, -1, 0, x] - 
   3*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 0, 1] + 
   3*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 0, x] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1, 0, 1] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1, 0, x] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, y^(-1), 0, 1] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, y^(-1), 0, x] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, y, 0, 1] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, y, 0, x] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 0, 0, 1] - 2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    y^(-1), 0, 1] - G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
    (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    y, 0, 1] + G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
    (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 0, 0, 1] - 2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    y^(-1), 0, 1] - G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
    (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    y, 0, 1] + G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
    (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] + 
   12*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, -1, 0, 1] - 
   12*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, -1, 0, x] - 
   8*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 0, 1] + 
   8*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 0, x] + 
   4*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1, 0, 1] - 
   4*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1, 0, x] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, y^(-1), 0, 1] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, y^(-1), 0, x] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, y, 0, 1] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, y, 0, x] - 
   6*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1, 0, 0, 1] + 
   6*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1, 0, 0, x] - 
   6*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), -1, 0, 1] + 
   6*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), -1, 0, x] + 
   5*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 0, 1] - 
   5*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 0, x] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1, 0, 1] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1, 0, x] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), y^(-1), 0, 1] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), y^(-1), 0, x] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), y, 0, 1] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), y, 0, x] + 
   6*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, -1, 0, 1] - 
   6*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, -1, 0, x] - 
   3*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 0, 1] + 
   3*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 0, x] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1, 0, 1] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1, 0, x] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, y^(-1), 0, 1] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, y^(-1), 0, x] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, y, 0, 1] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, y, 0, x] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 0, 0, 1] - 2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    y^(-1), 0, 1] - G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
    (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    y, 0, 1] + G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
    (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 0, 0, 1] - 2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    y^(-1), 0, 1] - G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
    (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    y, 0, 1] + G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
    (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] - G[0, x]*Zeta[3] + 
   5*G[0, y]*Zeta[3] - 2*G[y^(-1), 1]*Zeta[3] + 2*G[y^(-1), x]*Zeta[3] + 
   2*G[y, 1]*Zeta[3] - 2*G[y, x]*Zeta[3] - 
   6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*Zeta[3] + 
   6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*Zeta[3] - 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*Zeta[3] + 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*Zeta[3] + 
   5*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*Zeta[3] - 
   5*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*Zeta[3] + 
   5*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*Zeta[3] - 
   5*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*Zeta[3]}, 
 {0, 0, 0, -(Pi^2*G[1, x])/3 + 2*G[0, y]*G[1, x]*G[y^(-1), 1] - 
   2*G[0, y]*G[1, x]*G[y, 1] - (Pi^2*G[y/(1 - y + y^2), 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), 1] - 
   G[0, y]*G[y, 1]*G[y/(1 - y + y^2), 1] + (Pi^2*G[y/(1 - y + y^2), x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), x] + 
   G[0, y]*G[y, 1]*G[y/(1 - y + y^2), x] - (Pi^2*G[(1 - y + y^2)/y, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 - y + y^2)/y, 1] - 
   G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, 1] + (Pi^2*G[(1 - y + y^2)/y, x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 - y + y^2)/y, x] + 
   G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, x] - 2*G[0, x]*G[0, 0, y] - 
   2*G[y/(1 - y + y^2), 1]*G[0, 0, y] + 2*G[y/(1 - y + y^2), x]*G[0, 0, y] + 
   2*G[(1 - y + y^2)/y, 1]*G[0, 0, y] - 2*G[(1 - y + y^2)/y, x]*G[0, 0, y] - 
   2*G[0, y]*G[1, y^(-1), x] + 2*G[0, y]*G[1, y, x] + 
   2*G[1, x]*G[y^(-1), 0, 1] + G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 1] - 
   G[y/(1 - y + y^2), x]*G[y^(-1), 0, 1] + G[(1 - y + y^2)/y, 1]*
    G[y^(-1), 0, 1] - G[(1 - y + y^2)/y, x]*G[y^(-1), 0, 1] - 
   2*G[0, y]*G[y^(-1), 1, 1] + 2*G[1, x]*G[y, 0, 1] + 
   G[y/(1 - y + y^2), 1]*G[y, 0, 1] - G[y/(1 - y + y^2), x]*G[y, 0, 1] + 
   G[(1 - y + y^2)/y, 1]*G[y, 0, 1] - G[(1 - y + y^2)/y, x]*G[y, 0, 1] + 
   2*G[0, y]*G[y, 1, 1] - G[0, y]*G[y/(1 - y + y^2), y^(-1), 1] + 
   G[0, y]*G[y/(1 - y + y^2), y^(-1), x] + G[0, y]*G[y/(1 - y + y^2), y, 1] - 
   G[0, y]*G[y/(1 - y + y^2), y, x] - G[0, y]*G[(1 - y + y^2)/y, y^(-1), 1] + 
   G[0, y]*G[(1 - y + y^2)/y, y^(-1), x] + G[0, y]*G[(1 - y + y^2)/y, y, 1] - 
   G[0, y]*G[(1 - y + y^2)/y, y, x] + 3*G[0, 0, 0, x] + G[1, 0, 0, x] + 
   2*G[1, 1, 0, x] - 2*G[1, y^(-1), 0, x] - 2*G[1, y, 0, x] - 
   2*G[y^(-1), 0, 1, 1] - 2*G[y^(-1), 1, 0, 1] - 2*G[y, 0, 1, 1] - 
   2*G[y, 1, 0, 1] + G[y/(1 - y + y^2), 0, 0, 1] - 
   G[y/(1 - y + y^2), 0, 0, x] + G[y/(1 - y + y^2), 1, 0, 1] - 
   G[y/(1 - y + y^2), 1, 0, x] - G[y/(1 - y + y^2), y^(-1), 0, 1] + 
   G[y/(1 - y + y^2), y^(-1), 0, x] - G[y/(1 - y + y^2), y, 0, 1] + 
   G[y/(1 - y + y^2), y, 0, x] + G[(1 - y + y^2)/y, 1, 0, 1] - 
   G[(1 - y + y^2)/y, 1, 0, x] - G[(1 - y + y^2)/y, y^(-1), 0, 1] + 
   G[(1 - y + y^2)/y, y^(-1), 0, x] - G[(1 - y + y^2)/y, y, 0, 1] + 
   G[(1 - y + y^2)/y, y, 0, x] - Zeta[3], (-91*Pi^4)/180 + 
   (Pi^2*G[0, x]*G[0, y])/3 - (Pi^2*G[0, y]*G[y^(-1), 1])/3 - 
   (4*Pi^2*G[1, x]*G[y^(-1), 1])/3 + 4*G[0, y]*G[1, x]*G[y^(-1), 1]^2 + 
   (Pi^2*G[0, y]*G[y, 1])/3 - (2*Pi^2*G[1, x]*G[y, 1])/3 - 
   4*G[0, y]*G[1, x]*G[y, 1]^2 + (Pi^2*G[-1, x]*G[y/(1 - y + y^2), 1])/3 - 
   (Pi^2*G[0, x]*G[y/(1 - y + y^2), 1])/3 + 
   (Pi^2*G[0, y]*G[y/(1 - y + y^2), 1])/3 + 
   (Pi^2*G[1, x]*G[y/(1 - y + y^2), 1])/6 - 
   (2*Pi^2*G[y^(-1), 1]*G[y/(1 - y + y^2), 1])/3 - 
   2*G[-1, x]*G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), 1] + 
   2*G[0, x]*G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), 1] - 
   G[0, y]*G[1, x]*G[y^(-1), 1]*G[y/(1 - y + y^2), 1] + 
   2*G[0, y]*G[y^(-1), 1]^2*G[y/(1 - y + y^2), 1] - 
   (Pi^2*G[y, 1]*G[y/(1 - y + y^2), 1])/3 + 2*G[-1, x]*G[0, y]*G[y, 1]*
    G[y/(1 - y + y^2), 1] - 2*G[0, x]*G[0, y]*G[y, 1]*G[y/(1 - y + y^2), 1] + 
   G[0, y]*G[1, x]*G[y, 1]*G[y/(1 - y + y^2), 1] - 
   2*G[0, y]*G[y, 1]^2*G[y/(1 - y + y^2), 1] - 
   (Pi^2*G[0, y]*G[y/(1 - y + y^2), x])/3 + 
   (2*Pi^2*G[y^(-1), 1]*G[y/(1 - y + y^2), x])/3 - 
   2*G[0, y]*G[y^(-1), 1]^2*G[y/(1 - y + y^2), x] + 
   (Pi^2*G[y, 1]*G[y/(1 - y + y^2), x])/3 + 2*G[0, y]*G[y, 1]^2*
    G[y/(1 - y + y^2), x] + (Pi^2*G[-1, x]*G[(1 - y + y^2)/y, 1])/3 - 
   (Pi^2*G[0, y]*G[(1 - y + y^2)/y, 1])/3 + 
   (Pi^2*G[1, x]*G[(1 - y + y^2)/y, 1])/6 - 
   (2*Pi^2*G[y^(-1), 1]*G[(1 - y + y^2)/y, 1])/3 - 
   2*G[-1, x]*G[0, y]*G[y^(-1), 1]*G[(1 - y + y^2)/y, 1] - 
   G[0, y]*G[1, x]*G[y^(-1), 1]*G[(1 - y + y^2)/y, 1] + 
   2*G[0, y]*G[y^(-1), 1]^2*G[(1 - y + y^2)/y, 1] - 
   (Pi^2*G[y, 1]*G[(1 - y + y^2)/y, 1])/3 + 2*G[-1, x]*G[0, y]*G[y, 1]*
    G[(1 - y + y^2)/y, 1] + G[0, y]*G[1, x]*G[y, 1]*G[(1 - y + y^2)/y, 1] - 
   2*G[0, y]*G[y, 1]^2*G[(1 - y + y^2)/y, 1] + 
   (Pi^2*G[y/(1 - y + y^2), 1]*G[(1 - y + y^2)/y, 1])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), 1]*G[(1 - y + y^2)/y, 1] + 
   2*G[0, y]*G[y, 1]*G[y/(1 - y + y^2), 1]*G[(1 - y + y^2)/y, 1] - 
   (Pi^2*G[y/(1 - y + y^2), x]*G[(1 - y + y^2)/y, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), x]*G[(1 - y + y^2)/y, 1] - 
   G[0, y]*G[y, 1]*G[y/(1 - y + y^2), x]*G[(1 - y + y^2)/y, 1] + 
   (Pi^2*G[0, y]*G[(1 - y + y^2)/y, x])/3 + 
   (2*Pi^2*G[y^(-1), 1]*G[(1 - y + y^2)/y, x])/3 - 
   2*G[0, y]*G[y^(-1), 1]^2*G[(1 - y + y^2)/y, x] + 
   (Pi^2*G[y, 1]*G[(1 - y + y^2)/y, x])/3 + 2*G[0, y]*G[y, 1]^2*
    G[(1 - y + y^2)/y, x] - (Pi^2*G[y/(1 - y + y^2), 1]*
     G[(1 - y + y^2)/y, x])/6 + G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), 1]*
    G[(1 - y + y^2)/y, x] - G[0, y]*G[y, 1]*G[y/(1 - y + y^2), 1]*
    G[(1 - y + y^2)/y, x] + 
   (2*Pi^2*G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/3 - 
   (Pi^2*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/3 + 
   4*G[0, x]*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] - 2*G[0, y]*G[y^(-1), 1]^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] + (Pi^2*G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 1] + (Pi^2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/
    3 + 4*G[0, x]*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] + 2*G[0, y]*G[y^(-1), x]*G[y, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   2*G[0, y]*G[y, 1]^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   (Pi^2*G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] - 2*G[0, y]*G[y, 1]*G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] + (2*Pi^2*G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/3 - 
   (Pi^2*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/3 + 
   4*G[0, x]*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] - 2*G[0, y]*G[y^(-1), 1]^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] + (Pi^2*G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 1] + (Pi^2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/
    3 + 4*G[0, x]*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] + 2*G[0, y]*G[y^(-1), x]*G[y, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   2*G[0, y]*G[y, 1]^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   (Pi^2*G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] - 2*G[0, y]*G[y, 1]*G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] - (2*Pi^2*G[0, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/3 - 
   (Pi^2*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/3 - 
   4*G[0, x]*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   2*G[0, y]*G[y^(-1), 1]^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     1] + (Pi^2*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/3 - 
   4*G[0, x]*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   2*G[0, y]*G[y^(-1), x]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   2*G[0, y]*G[y, 1]^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   2*G[0, y]*G[y, 1]*G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (2*Pi^2*G[0, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/3 - 
   (Pi^2*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/3 - 
   4*G[0, x]*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   2*G[0, y]*G[y^(-1), 1]^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     1] + (Pi^2*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/3 - 
   4*G[0, x]*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   2*G[0, y]*G[y^(-1), x]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   2*G[0, y]*G[y, 1]^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   2*G[0, y]*G[y, 1]*G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   12*G[1, x]*G[y^(-1), 1]*G[-1, 0, y] + 12*G[1, x]*G[y, 1]*G[-1, 0, y] - 
   6*G[y^(-1), 1]*G[y/(1 - y + y^2), 1]*G[-1, 0, y] + 
   6*G[y, 1]*G[y/(1 - y + y^2), 1]*G[-1, 0, y] + 
   6*G[y^(-1), 1]*G[y/(1 - y + y^2), x]*G[-1, 0, y] - 
   6*G[y, 1]*G[y/(1 - y + y^2), x]*G[-1, 0, y] - 
   6*G[y^(-1), 1]*G[(1 - y + y^2)/y, 1]*G[-1, 0, y] + 
   6*G[y, 1]*G[(1 - y + y^2)/y, 1]*G[-1, 0, y] + 
   6*G[y^(-1), 1]*G[(1 - y + y^2)/y, x]*G[-1, 0, y] - 
   6*G[y, 1]*G[(1 - y + y^2)/y, x]*G[-1, 0, y] + (2*Pi^2*G[-1, 1, x])/3 - 
   4*G[0, y]*G[y^(-1), 1]*G[-1, 1, x] + 4*G[0, y]*G[y, 1]*G[-1, 1, x] - 
   4*G[0, y]*G[1, x]*G[-1, y^(-1), 1] - 2*G[0, y]*G[y/(1 - y + y^2), 1]*
    G[-1, y^(-1), 1] + 2*G[0, y]*G[y/(1 - y + y^2), x]*G[-1, y^(-1), 1] - 
   2*G[0, y]*G[(1 - y + y^2)/y, 1]*G[-1, y^(-1), 1] + 
   2*G[0, y]*G[(1 - y + y^2)/y, x]*G[-1, y^(-1), 1] + 
   4*G[0, y]*G[1, x]*G[-1, y, 1] + 2*G[0, y]*G[y/(1 - y + y^2), 1]*
    G[-1, y, 1] - 2*G[0, y]*G[y/(1 - y + y^2), x]*G[-1, y, 1] + 
   2*G[0, y]*G[(1 - y + y^2)/y, 1]*G[-1, y, 1] - 
   2*G[0, y]*G[(1 - y + y^2)/y, x]*G[-1, y, 1] + 
   (Pi^2*G[-1, y/(1 - y + y^2), 1])/3 - 2*G[0, y]*G[y^(-1), 1]*
    G[-1, y/(1 - y + y^2), 1] + 2*G[0, y]*G[y, 1]*G[-1, y/(1 - y + y^2), 1] - 
   (Pi^2*G[-1, y/(1 - y + y^2), x])/3 + 2*G[0, y]*G[y^(-1), 1]*
    G[-1, y/(1 - y + y^2), x] - 2*G[0, y]*G[y, 1]*G[-1, y/(1 - y + y^2), x] + 
   (Pi^2*G[-1, (1 - y + y^2)/y, 1])/3 - 2*G[0, y]*G[y^(-1), 1]*
    G[-1, (1 - y + y^2)/y, 1] + 2*G[0, y]*G[y, 1]*G[-1, (1 - y + y^2)/y, 1] - 
   (Pi^2*G[-1, (1 - y + y^2)/y, x])/3 + 2*G[0, y]*G[y^(-1), 1]*
    G[-1, (1 - y + y^2)/y, x] - 2*G[0, y]*G[y, 1]*G[-1, (1 - y + y^2)/y, x] + 
   (Pi^2*G[0, 0, x])/6 - 4*G[0, y]*G[y^(-1), 1]*G[0, 0, x] + 
   4*G[0, y]*G[y, 1]*G[0, 0, x] + Pi^2*G[0, 0, y] + 
   2*G[0, x]*G[y^(-1), 1]*G[0, 0, y] + 8*G[1, x]*G[y^(-1), 1]*G[0, 0, y] + 
   2*G[0, x]*G[y, 1]*G[0, 0, y] - 8*G[1, x]*G[y, 1]*G[0, 0, y] + 
   4*G[-1, x]*G[y/(1 - y + y^2), 1]*G[0, 0, y] - 
   4*G[0, x]*G[y/(1 - y + y^2), 1]*G[0, 0, y] + 
   2*G[1, x]*G[y/(1 - y + y^2), 1]*G[0, 0, y] + 
   3*G[y^(-1), 1]*G[y/(1 - y + y^2), 1]*G[0, 0, y] - 
   5*G[y, 1]*G[y/(1 - y + y^2), 1]*G[0, 0, y] - 
   3*G[y^(-1), 1]*G[y/(1 - y + y^2), x]*G[0, 0, y] + 
   5*G[y, 1]*G[y/(1 - y + y^2), x]*G[0, 0, y] - 
   4*G[-1, x]*G[(1 - y + y^2)/y, 1]*G[0, 0, y] - 
   2*G[1, x]*G[(1 - y + y^2)/y, 1]*G[0, 0, y] + 
   5*G[y^(-1), 1]*G[(1 - y + y^2)/y, 1]*G[0, 0, y] - 
   3*G[y, 1]*G[(1 - y + y^2)/y, 1]*G[0, 0, y] + 2*G[y/(1 - y + y^2), x]*
    G[(1 - y + y^2)/y, 1]*G[0, 0, y] - 5*G[y^(-1), 1]*G[(1 - y + y^2)/y, x]*
    G[0, 0, y] + 3*G[y, 1]*G[(1 - y + y^2)/y, x]*G[0, 0, y] - 
   2*G[y/(1 - y + y^2), 1]*G[(1 - y + y^2)/y, x]*G[0, 0, y] + 
   4*G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] - 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] + 
   2*G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] + 
   2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] - 
   2*G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] + 
   4*G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] - 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] + 
   2*G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] + 
   2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] - 
   2*G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] + 
   4*G[-1, 0, x]*G[0, 0, y] + 4*G[-1, y/(1 - y + y^2), 1]*G[0, 0, y] - 
   4*G[-1, y/(1 - y + y^2), x]*G[0, 0, y] - 4*G[-1, (1 - y + y^2)/y, 1]*
    G[0, 0, y] + 4*G[-1, (1 - y + y^2)/y, x]*G[0, 0, y] + 
   2*G[0, 0, x]*G[0, 0, y] - (Pi^2*G[0, 1, x])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[0, 1, x] - 2*G[0, y]*G[y, 1]*G[0, 1, x] - 
   4*G[0, x]*G[0, y]*G[0, y^(-1), 1] + 4*G[0, y]*G[1, x]*G[0, y^(-1), 1] - 
   4*G[0, y]*G[y^(-1), 1]*G[0, y^(-1), 1] + 4*G[0, y]*G[y^(-1), x]*
    G[0, y^(-1), 1] + 4*G[0, y]*G[y, 1]*G[0, y^(-1), 1] - 
   4*G[0, y]*G[y, x]*G[0, y^(-1), 1] + 4*G[0, y]*G[y/(1 - y + y^2), 1]*
    G[0, y^(-1), 1] - 4*G[0, y]*G[y/(1 - y + y^2), x]*G[0, y^(-1), 1] + 
   2*G[0, 0, y]*G[0, y^(-1), 1] - 2*G[0, 0, y]*G[0, y^(-1), x] + 
   4*G[0, x]*G[0, y]*G[0, y, 1] - 4*G[0, y]*G[1, x]*G[0, y, 1] - 
   4*G[0, y]*G[y^(-1), 1]*G[0, y, 1] + 4*G[0, y]*G[y^(-1), x]*G[0, y, 1] + 
   4*G[0, y]*G[y, 1]*G[0, y, 1] - 4*G[0, y]*G[y, x]*G[0, y, 1] - 
   4*G[0, y]*G[y/(1 - y + y^2), 1]*G[0, y, 1] + 
   4*G[0, y]*G[y/(1 - y + y^2), x]*G[0, y, 1] + 2*G[0, 0, y]*G[0, y, 1] - 
   2*G[0, 0, y]*G[0, y, x] - (Pi^2*G[0, y/(1 - y + y^2), 1])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[0, y/(1 - y + y^2), 1] - 
   2*G[0, y]*G[y, 1]*G[0, y/(1 - y + y^2), 1] - 
   4*G[0, 0, y]*G[0, y/(1 - y + y^2), 1] + (Pi^2*G[0, y/(1 - y + y^2), x])/
    3 - 2*G[0, y]*G[y^(-1), 1]*G[0, y/(1 - y + y^2), x] + 
   2*G[0, y]*G[y, 1]*G[0, y/(1 - y + y^2), x] + 
   4*G[0, 0, y]*G[0, y/(1 - y + y^2), x] + 
   (2*Pi^2*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/3 + 
   4*G[0, y]*G[y^(-1), 1]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   4*G[0, y]*G[y, 1]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   4*G[0, 0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   (2*Pi^2*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/3 - 
   4*G[0, y]*G[y^(-1), 1]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   4*G[0, y]*G[y, 1]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   4*G[0, 0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   (2*Pi^2*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/3 + 
   4*G[0, y]*G[y^(-1), 1]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   4*G[0, y]*G[y, 1]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   4*G[0, 0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   (2*Pi^2*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/3 - 
   4*G[0, y]*G[y^(-1), 1]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   4*G[0, y]*G[y, 1]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   4*G[0, 0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   (2*Pi^2*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/3 - 
   4*G[0, y]*G[y^(-1), 1]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   4*G[0, y]*G[y, 1]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (2*Pi^2*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/3 + 
   4*G[0, y]*G[y^(-1), 1]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   4*G[0, y]*G[y, 1]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   (2*Pi^2*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/3 - 
   4*G[0, y]*G[y^(-1), 1]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   4*G[0, y]*G[y, 1]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (2*Pi^2*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/3 + 
   4*G[0, y]*G[y^(-1), 1]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   4*G[0, y]*G[y, 1]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   (2*Pi^2*G[1, -1, x])/3 - 4*G[0, y]*G[y^(-1), 1]*G[1, -1, x] + 
   4*G[0, y]*G[y, 1]*G[1, -1, x] - (5*Pi^2*G[1, 0, x])/6 + 
   4*G[0, y]*G[y^(-1), 1]*G[1, 0, x] - 4*G[0, y]*G[y, 1]*G[1, 0, x] - 
   4*G[0, 0, y]*G[1, 0, x] - 4*G[1, x]*G[y^(-1), 1]*G[1, 0, y] + 
   4*G[1, x]*G[y, 1]*G[1, 0, y] - 2*G[y^(-1), 1]*G[y/(1 - y + y^2), 1]*
    G[1, 0, y] + 2*G[y, 1]*G[y/(1 - y + y^2), 1]*G[1, 0, y] + 
   2*G[y^(-1), 1]*G[y/(1 - y + y^2), x]*G[1, 0, y] - 
   2*G[y, 1]*G[y/(1 - y + y^2), x]*G[1, 0, y] - 
   2*G[y^(-1), 1]*G[(1 - y + y^2)/y, 1]*G[1, 0, y] + 
   2*G[y, 1]*G[(1 - y + y^2)/y, 1]*G[1, 0, y] + 
   2*G[y^(-1), 1]*G[(1 - y + y^2)/y, x]*G[1, 0, y] - 
   2*G[y, 1]*G[(1 - y + y^2)/y, x]*G[1, 0, y] - 
   4*G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] + 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] - 
   2*G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] - 
   2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] + 
   2*G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] - 
   4*G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] + 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] - 
   2*G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] - 
   2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] + 
   2*G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] + 
   4*G[0, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] + 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   2*G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   2*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] + 
   2*G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] + 
   4*G[0, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] + 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   2*G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   2*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] + 
   2*G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   4*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] + 
   4*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 0, y] - 
   4*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] + 
   4*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 0, y] + 
   4*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   4*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] + 
   4*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   4*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] - 
   (2*Pi^2*G[1, 1, x])/3 + 2*G[0, y]*G[y^(-1), 1]*G[1, 1, x] - 
   2*G[0, y]*G[y, 1]*G[1, 1, x] + (4*Pi^2*G[1, y^(-1), x])/3 - 
   4*G[0, y]*G[y^(-1), 1]*G[1, y^(-1), x] + 4*G[0, y]*G[y, 1]*
    G[1, y^(-1), x] + 12*G[-1, 0, y]*G[1, y^(-1), x] - 
   8*G[0, 0, y]*G[1, y^(-1), x] + 4*G[1, 0, y]*G[1, y^(-1), x] + 
   (2*Pi^2*G[1, y, x])/3 - 4*G[0, y]*G[y^(-1), 1]*G[1, y, x] + 
   4*G[0, y]*G[y, 1]*G[1, y, x] - 12*G[-1, 0, y]*G[1, y, x] + 
   8*G[0, 0, y]*G[1, y, x] - 4*G[1, 0, y]*G[1, y, x] - 
   (Pi^2*G[1, y/(1 - y + y^2), x])/6 + G[0, y]*G[y^(-1), 1]*
    G[1, y/(1 - y + y^2), x] - G[0, y]*G[y, 1]*G[1, y/(1 - y + y^2), x] - 
   2*G[0, 0, y]*G[1, y/(1 - y + y^2), x] - (Pi^2*G[1, (1 - y + y^2)/y, x])/
    6 + G[0, y]*G[y^(-1), 1]*G[1, (1 - y + y^2)/y, x] - 
   G[0, y]*G[y, 1]*G[1, (1 - y + y^2)/y, x] + 
   2*G[0, 0, y]*G[1, (1 - y + y^2)/y, x] - Pi^2*G[y^(-1), 0, 1] + 
   4*G[0, x]*G[0, y]*G[y^(-1), 0, 1] - 4*G[0, y]*G[y^(-1), 1]*
    G[y^(-1), 0, 1] + 4*G[1, x]*G[y^(-1), 1]*G[y^(-1), 0, 1] - 
   4*G[0, y]*G[y, 1]*G[y^(-1), 0, 1] + 4*G[1, x]*G[y, 1]*G[y^(-1), 0, 1] - 
   2*G[-1, x]*G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 1] + 
   2*G[0, x]*G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 1] - 
   G[1, x]*G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 1] + 
   2*G[y^(-1), 1]*G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 1] + 
   2*G[y, 1]*G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 1] - 
   2*G[y^(-1), 1]*G[y/(1 - y + y^2), x]*G[y^(-1), 0, 1] - 
   2*G[y, 1]*G[y/(1 - y + y^2), x]*G[y^(-1), 0, 1] - 
   2*G[-1, x]*G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 1] - 
   G[1, x]*G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 1] + 
   2*G[y^(-1), 1]*G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 1] + 
   2*G[y, 1]*G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 1] - 
   2*G[y/(1 - y + y^2), 1]*G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 1] + 
   G[y/(1 - y + y^2), x]*G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 1] - 
   2*G[y^(-1), 1]*G[(1 - y + y^2)/y, x]*G[y^(-1), 0, 1] - 
   2*G[y, 1]*G[(1 - y + y^2)/y, x]*G[y^(-1), 0, 1] + 
   G[y/(1 - y + y^2), 1]*G[(1 - y + y^2)/y, x]*G[y^(-1), 0, 1] + 
   4*G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 0, 1] - 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y^(-1), 0, 1] + 2*G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1]*G[y^(-1), 0, 1] + 2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1]*G[y^(-1), 0, 1] - 2*G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1]*G[y^(-1), 0, 1] + 4*G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1]*G[y^(-1), 0, 1] - 2*G[y^(-1), 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 0, 1] + 
   2*G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y^(-1), 0, 1] + 2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y^(-1), 0, 1] - 2*G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y^(-1), 0, 1] - 4*G[0, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), 0, 1] - 2*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), 0, 1] + 2*G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), 0, 1] + 2*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), 0, 1] - 2*G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), 0, 1] - 4*G[0, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), 0, 1] - 2*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), 0, 1] + 2*G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), 0, 1] + 2*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), 0, 1] - 2*G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), 0, 1] - 4*G[-1, 1, x]*G[y^(-1), 0, 1] - 
   2*G[-1, y/(1 - y + y^2), 1]*G[y^(-1), 0, 1] + 2*G[-1, y/(1 - y + y^2), x]*
    G[y^(-1), 0, 1] - 2*G[-1, (1 - y + y^2)/y, 1]*G[y^(-1), 0, 1] + 
   2*G[-1, (1 - y + y^2)/y, x]*G[y^(-1), 0, 1] - 
   4*G[0, 0, x]*G[y^(-1), 0, 1] - 2*G[0, 0, y]*G[y^(-1), 0, 1] + 
   2*G[0, 1, x]*G[y^(-1), 0, 1] + 2*G[0, y/(1 - y + y^2), 1]*
    G[y^(-1), 0, 1] - 2*G[0, y/(1 - y + y^2), x]*G[y^(-1), 0, 1] + 
   4*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 0, 1] - 
   4*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), 0, 1] + 
   4*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 0, 1] - 
   4*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), 0, 1] - 
   4*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] + 
   4*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] - 
   4*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] + 
   4*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] - 
   4*G[1, -1, x]*G[y^(-1), 0, 1] + 4*G[1, 0, x]*G[y^(-1), 0, 1] + 
   4*G[1, 0, y]*G[y^(-1), 0, 1] + 2*G[1, 1, x]*G[y^(-1), 0, 1] - 
   4*G[1, y^(-1), x]*G[y^(-1), 0, 1] - 4*G[1, y, x]*G[y^(-1), 0, 1] + 
   G[1, y/(1 - y + y^2), x]*G[y^(-1), 0, 1] + G[1, (1 - y + y^2)/y, x]*
    G[y^(-1), 0, 1] - 4*G[y^(-1), 0, 1]^2 + (2*Pi^2*G[y^(-1), 0, x])/3 + 
   4*G[0, y]*G[y^(-1), 1]*G[y^(-1), 0, x] + 4*G[0, y]*G[y, 1]*
    G[y^(-1), 0, x] + 2*G[0, 0, y]*G[y^(-1), 0, x] - 
   4*G[1, 0, y]*G[y^(-1), 0, x] + 4*G[y^(-1), 0, 1]*G[y^(-1), 0, x] + 
   (4*Pi^2*G[y^(-1), 1, 1])/3 + 4*G[-1, x]*G[0, y]*G[y^(-1), 1, 1] - 
   2*G[0, x]*G[0, y]*G[y^(-1), 1, 1] - 2*G[0, y]*G[1, x]*G[y^(-1), 1, 1] - 
   4*G[0, y]*G[y^(-1), 1]*G[y^(-1), 1, 1] + 4*G[0, y]*G[y, 1]*
    G[y^(-1), 1, 1] - G[0, y]*G[y/(1 - y + y^2), 1]*G[y^(-1), 1, 1] + 
   G[0, y]*G[y/(1 - y + y^2), x]*G[y^(-1), 1, 1] - 
   G[0, y]*G[(1 - y + y^2)/y, 1]*G[y^(-1), 1, 1] + 
   G[0, y]*G[(1 - y + y^2)/y, x]*G[y^(-1), 1, 1] + 
   12*G[-1, 0, y]*G[y^(-1), 1, 1] - 8*G[0, 0, y]*G[y^(-1), 1, 1] + 
   4*G[1, 0, y]*G[y^(-1), 1, 1] - 4*G[y^(-1), 0, 1]*G[y^(-1), 1, 1] - 
   4*G[0, y]*G[1, x]*G[y^(-1), y^(-1), 1] - 2*G[0, y]*G[y/(1 - y + y^2), 1]*
    G[y^(-1), y^(-1), 1] + 2*G[0, y]*G[y/(1 - y + y^2), x]*
    G[y^(-1), y^(-1), 1] - 2*G[0, y]*G[(1 - y + y^2)/y, 1]*
    G[y^(-1), y^(-1), 1] + 2*G[0, y]*G[(1 - y + y^2)/y, x]*
    G[y^(-1), y^(-1), 1] + 4*G[0, y]*G[1, x]*G[y^(-1), y, 1] + 
   2*G[0, y]*G[y/(1 - y + y^2), 1]*G[y^(-1), y, 1] - 
   2*G[0, y]*G[y/(1 - y + y^2), x]*G[y^(-1), y, 1] + 
   2*G[0, y]*G[(1 - y + y^2)/y, 1]*G[y^(-1), y, 1] - 
   2*G[0, y]*G[(1 - y + y^2)/y, x]*G[y^(-1), y, 1] + 
   (Pi^2*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] + 2*G[0, y]*G[y, 1]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] + 2*G[0, 0, y]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   2*G[1, 0, y]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   2*G[y^(-1), 0, 1]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   (Pi^2*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     x] - 2*G[0, y]*G[y, 1]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     x] - 2*G[0, 0, y]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   2*G[1, 0, y]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   2*G[y^(-1), 0, 1]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   (Pi^2*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] + 2*G[0, y]*G[y, 1]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] + 2*G[0, 0, y]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   2*G[1, 0, y]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   2*G[y^(-1), 0, 1]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   (Pi^2*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     x] - 2*G[0, y]*G[y, 1]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     x] - 2*G[0, 0, y]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   2*G[1, 0, y]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   2*G[y^(-1), 0, 1]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   (Pi^2*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   2*G[0, y]*G[y, 1]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   2*G[1, 0, y]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   2*G[y^(-1), 0, 1]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   2*G[0, y]*G[y, 1]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   2*G[1, 0, y]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   2*G[y^(-1), 0, 1]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   (Pi^2*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   2*G[0, y]*G[y, 1]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   2*G[1, 0, y]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   2*G[y^(-1), 0, 1]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   2*G[0, y]*G[y, 1]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   2*G[1, 0, y]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   2*G[y^(-1), 0, 1]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   (Pi^2*G[y, 0, 1])/3 - 4*G[0, x]*G[0, y]*G[y, 0, 1] + 
   4*G[0, y]*G[y^(-1), 1]*G[y, 0, 1] + 4*G[1, x]*G[y^(-1), 1]*G[y, 0, 1] + 
   4*G[0, y]*G[y, 1]*G[y, 0, 1] + 4*G[1, x]*G[y, 1]*G[y, 0, 1] - 
   2*G[-1, x]*G[y/(1 - y + y^2), 1]*G[y, 0, 1] + 
   2*G[0, x]*G[y/(1 - y + y^2), 1]*G[y, 0, 1] - G[1, x]*G[y/(1 - y + y^2), 1]*
    G[y, 0, 1] + 2*G[y^(-1), 1]*G[y/(1 - y + y^2), 1]*G[y, 0, 1] + 
   2*G[y, 1]*G[y/(1 - y + y^2), 1]*G[y, 0, 1] - 
   2*G[y^(-1), 1]*G[y/(1 - y + y^2), x]*G[y, 0, 1] - 
   2*G[y, 1]*G[y/(1 - y + y^2), x]*G[y, 0, 1] - 
   2*G[-1, x]*G[(1 - y + y^2)/y, 1]*G[y, 0, 1] - 
   G[1, x]*G[(1 - y + y^2)/y, 1]*G[y, 0, 1] + 
   2*G[y^(-1), 1]*G[(1 - y + y^2)/y, 1]*G[y, 0, 1] + 
   2*G[y, 1]*G[(1 - y + y^2)/y, 1]*G[y, 0, 1] - 2*G[y/(1 - y + y^2), 1]*
    G[(1 - y + y^2)/y, 1]*G[y, 0, 1] + G[y/(1 - y + y^2), x]*
    G[(1 - y + y^2)/y, 1]*G[y, 0, 1] - 2*G[y^(-1), 1]*G[(1 - y + y^2)/y, x]*
    G[y, 0, 1] - 2*G[y, 1]*G[(1 - y + y^2)/y, x]*G[y, 0, 1] + 
   G[y/(1 - y + y^2), 1]*G[(1 - y + y^2)/y, x]*G[y, 0, 1] - 
   4*G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] + 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] - 
   2*G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] - 
   2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] + 
   2*G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] - 
   4*G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] + 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] - 
   2*G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] - 
   2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] + 
   2*G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] + 
   4*G[0, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   2*G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   2*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   2*G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   4*G[0, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   2*G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   2*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   2*G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   4*G[-1, 1, x]*G[y, 0, 1] - 2*G[-1, y/(1 - y + y^2), 1]*G[y, 0, 1] + 
   2*G[-1, y/(1 - y + y^2), x]*G[y, 0, 1] - 2*G[-1, (1 - y + y^2)/y, 1]*
    G[y, 0, 1] + 2*G[-1, (1 - y + y^2)/y, x]*G[y, 0, 1] - 
   4*G[0, 0, x]*G[y, 0, 1] + 2*G[0, 0, y]*G[y, 0, 1] + 
   2*G[0, 1, x]*G[y, 0, 1] + 2*G[0, y/(1 - y + y^2), 1]*G[y, 0, 1] - 
   2*G[0, y/(1 - y + y^2), x]*G[y, 0, 1] - 
   4*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] + 
   4*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] - 
   4*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] + 
   4*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] + 
   4*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   4*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] + 
   4*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   4*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] - 
   4*G[1, -1, x]*G[y, 0, 1] + 4*G[1, 0, x]*G[y, 0, 1] - 
   4*G[1, 0, y]*G[y, 0, 1] + 2*G[1, 1, x]*G[y, 0, 1] - 
   4*G[1, y^(-1), x]*G[y, 0, 1] - 4*G[1, y, x]*G[y, 0, 1] + 
   G[1, y/(1 - y + y^2), x]*G[y, 0, 1] + G[1, (1 - y + y^2)/y, x]*
    G[y, 0, 1] + 8*G[y^(-1), 0, 1]*G[y, 0, 1] - 
   4*G[y^(-1), 0, x]*G[y, 0, 1] - 4*G[y^(-1), 1, 1]*G[y, 0, 1] - 
   2*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] + 
   2*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] - 
   2*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] + 
   2*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] - 
   2*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   2*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] - 
   2*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   2*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] - 
   4*G[y, 0, 1]^2 - (2*Pi^2*G[y, 0, x])/3 - 4*G[0, y]*G[y^(-1), 1]*
    G[y, 0, x] - 4*G[0, y]*G[y, 1]*G[y, 0, x] - 2*G[0, 0, y]*G[y, 0, x] + 
   4*G[1, 0, y]*G[y, 0, x] - 4*G[y^(-1), 0, 1]*G[y, 0, x] + 
   4*G[y, 0, 1]*G[y, 0, x] + (2*Pi^2*G[y, 1, 1])/3 - 
   4*G[-1, x]*G[0, y]*G[y, 1, 1] + 2*G[0, x]*G[0, y]*G[y, 1, 1] + 
   2*G[0, y]*G[1, x]*G[y, 1, 1] - 4*G[0, y]*G[y^(-1), 1]*G[y, 1, 1] + 
   4*G[0, y]*G[y, 1]*G[y, 1, 1] + G[0, y]*G[y/(1 - y + y^2), 1]*G[y, 1, 1] - 
   G[0, y]*G[y/(1 - y + y^2), x]*G[y, 1, 1] + G[0, y]*G[(1 - y + y^2)/y, 1]*
    G[y, 1, 1] - G[0, y]*G[(1 - y + y^2)/y, x]*G[y, 1, 1] - 
   12*G[-1, 0, y]*G[y, 1, 1] + 8*G[0, 0, y]*G[y, 1, 1] - 
   4*G[1, 0, y]*G[y, 1, 1] - 4*G[y^(-1), 0, 1]*G[y, 1, 1] - 
   4*G[y, 0, 1]*G[y, 1, 1] - 4*G[0, y]*G[1, x]*G[y, y^(-1), 1] - 
   2*G[0, y]*G[y/(1 - y + y^2), 1]*G[y, y^(-1), 1] + 
   2*G[0, y]*G[y/(1 - y + y^2), x]*G[y, y^(-1), 1] - 
   2*G[0, y]*G[(1 - y + y^2)/y, 1]*G[y, y^(-1), 1] + 
   2*G[0, y]*G[(1 - y + y^2)/y, x]*G[y, y^(-1), 1] + 
   4*G[0, y]*G[1, x]*G[y, y, 1] + 2*G[0, y]*G[y/(1 - y + y^2), 1]*
    G[y, y, 1] - 2*G[0, y]*G[y/(1 - y + y^2), x]*G[y, y, 1] + 
   2*G[0, y]*G[(1 - y + y^2)/y, 1]*G[y, y, 1] - 
   2*G[0, y]*G[(1 - y + y^2)/y, x]*G[y, y, 1] - 
   (Pi^2*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   2*G[0, y]*G[y, 1]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   2*G[0, 0, y]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   2*G[1, 0, y]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   2*G[y^(-1), 0, 1]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   2*G[y, 0, 1]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   (Pi^2*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   2*G[0, y]*G[y, 1]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   2*G[0, 0, y]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   2*G[1, 0, y]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   2*G[y^(-1), 0, 1]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   2*G[y, 0, 1]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   (Pi^2*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   2*G[0, y]*G[y, 1]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   2*G[0, 0, y]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   2*G[1, 0, y]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   2*G[y^(-1), 0, 1]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   2*G[y, 0, 1]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   (Pi^2*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   2*G[0, y]*G[y, 1]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   2*G[0, 0, y]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   2*G[1, 0, y]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   2*G[y^(-1), 0, 1]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   2*G[y, 0, 1]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   (Pi^2*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   2*G[0, y]*G[y, 1]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   2*G[1, 0, y]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   2*G[y^(-1), 0, 1]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   2*G[y, 0, 1]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   2*G[0, y]*G[y, 1]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   2*G[1, 0, y]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   2*G[y^(-1), 0, 1]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   2*G[y, 0, 1]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   (Pi^2*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   2*G[0, y]*G[y, 1]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   2*G[1, 0, y]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   2*G[y^(-1), 0, 1]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   2*G[y, 0, 1]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   2*G[0, y]*G[y, 1]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   2*G[1, 0, y]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   2*G[y^(-1), 0, 1]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   2*G[y, 0, 1]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   (Pi^2*G[y/(1 - y + y^2), -1, 1])/3 - 2*G[0, y]*G[y^(-1), 1]*
    G[y/(1 - y + y^2), -1, 1] + 2*G[0, y]*G[y, 1]*G[y/(1 - y + y^2), -1, 1] - 
   2*G[y^(-1), 0, 1]*G[y/(1 - y + y^2), -1, 1] - 
   2*G[y, 0, 1]*G[y/(1 - y + y^2), -1, 1] - (Pi^2*G[y/(1 - y + y^2), -1, x])/
    3 + 2*G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), -1, x] - 
   2*G[0, y]*G[y, 1]*G[y/(1 - y + y^2), -1, x] + 
   2*G[y^(-1), 0, 1]*G[y/(1 - y + y^2), -1, x] + 
   2*G[y, 0, 1]*G[y/(1 - y + y^2), -1, x] - (5*Pi^2*G[y/(1 - y + y^2), 0, 1])/
    6 + 4*G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), 0, 1] - 
   4*G[0, y]*G[y, 1]*G[y/(1 - y + y^2), 0, 1] - 
   4*G[0, 0, y]*G[y/(1 - y + y^2), 0, 1] + 4*G[y^(-1), 0, 1]*
    G[y/(1 - y + y^2), 0, 1] + 4*G[y, 0, 1]*G[y/(1 - y + y^2), 0, 1] + 
   (5*Pi^2*G[y/(1 - y + y^2), 0, x])/6 - 4*G[0, y]*G[y^(-1), 1]*
    G[y/(1 - y + y^2), 0, x] + 4*G[0, y]*G[y, 1]*G[y/(1 - y + y^2), 0, x] + 
   4*G[0, 0, y]*G[y/(1 - y + y^2), 0, x] - 4*G[y^(-1), 0, 1]*
    G[y/(1 - y + y^2), 0, x] - 4*G[y, 0, 1]*G[y/(1 - y + y^2), 0, x] - 
   (Pi^2*G[y/(1 - y + y^2), 1, 1])/2 + 2*G[0, y]*G[y^(-1), 1]*
    G[y/(1 - y + y^2), 1, 1] - 2*G[0, y]*G[y, 1]*G[y/(1 - y + y^2), 1, 1] - 
   2*G[0, 0, y]*G[y/(1 - y + y^2), 1, 1] + 2*G[y^(-1), 0, 1]*
    G[y/(1 - y + y^2), 1, 1] + 2*G[y, 0, 1]*G[y/(1 - y + y^2), 1, 1] + 
   (Pi^2*G[y/(1 - y + y^2), 1, x])/3 - G[0, y]*G[y^(-1), 1]*
    G[y/(1 - y + y^2), 1, x] + G[0, y]*G[y, 1]*G[y/(1 - y + y^2), 1, x] - 
   G[y^(-1), 0, 1]*G[y/(1 - y + y^2), 1, x] - 
   G[y, 0, 1]*G[y/(1 - y + y^2), 1, x] + 
   (2*Pi^2*G[y/(1 - y + y^2), y^(-1), 1])/3 + 2*G[-1, x]*G[0, y]*
    G[y/(1 - y + y^2), y^(-1), 1] - 2*G[0, x]*G[0, y]*
    G[y/(1 - y + y^2), y^(-1), 1] + G[0, y]*G[1, x]*
    G[y/(1 - y + y^2), y^(-1), 1] - 2*G[0, y]*G[y^(-1), 1]*
    G[y/(1 - y + y^2), y^(-1), 1] + 2*G[0, y]*G[y, 1]*
    G[y/(1 - y + y^2), y^(-1), 1] + G[0, y]*G[(1 - y + y^2)/y, 1]*
    G[y/(1 - y + y^2), y^(-1), 1] - G[0, y]*G[(1 - y + y^2)/y, x]*
    G[y/(1 - y + y^2), y^(-1), 1] + 6*G[-1, 0, y]*G[y/(1 - y + y^2), y^(-1), 
     1] - 3*G[0, 0, y]*G[y/(1 - y + y^2), y^(-1), 1] + 
   2*G[1, 0, y]*G[y/(1 - y + y^2), y^(-1), 1] - 
   2*G[y^(-1), 0, 1]*G[y/(1 - y + y^2), y^(-1), 1] - 
   2*G[y, 0, 1]*G[y/(1 - y + y^2), y^(-1), 1] - 
   (2*Pi^2*G[y/(1 - y + y^2), y^(-1), x])/3 + 2*G[0, y]*G[y^(-1), 1]*
    G[y/(1 - y + y^2), y^(-1), x] - 2*G[0, y]*G[y, 1]*
    G[y/(1 - y + y^2), y^(-1), x] - 6*G[-1, 0, y]*G[y/(1 - y + y^2), y^(-1), 
     x] + 3*G[0, 0, y]*G[y/(1 - y + y^2), y^(-1), x] - 
   2*G[1, 0, y]*G[y/(1 - y + y^2), y^(-1), x] + 
   2*G[y^(-1), 0, 1]*G[y/(1 - y + y^2), y^(-1), x] + 
   2*G[y, 0, 1]*G[y/(1 - y + y^2), y^(-1), x] + 
   (Pi^2*G[y/(1 - y + y^2), y, 1])/3 - 2*G[-1, x]*G[0, y]*
    G[y/(1 - y + y^2), y, 1] + 2*G[0, x]*G[0, y]*G[y/(1 - y + y^2), y, 1] - 
   G[0, y]*G[1, x]*G[y/(1 - y + y^2), y, 1] - 2*G[0, y]*G[y^(-1), 1]*
    G[y/(1 - y + y^2), y, 1] + 2*G[0, y]*G[y, 1]*G[y/(1 - y + y^2), y, 1] - 
   G[0, y]*G[(1 - y + y^2)/y, 1]*G[y/(1 - y + y^2), y, 1] + 
   G[0, y]*G[(1 - y + y^2)/y, x]*G[y/(1 - y + y^2), y, 1] - 
   6*G[-1, 0, y]*G[y/(1 - y + y^2), y, 1] + 
   5*G[0, 0, y]*G[y/(1 - y + y^2), y, 1] - 
   2*G[1, 0, y]*G[y/(1 - y + y^2), y, 1] - 2*G[y^(-1), 0, 1]*
    G[y/(1 - y + y^2), y, 1] - 2*G[y, 0, 1]*G[y/(1 - y + y^2), y, 1] - 
   (Pi^2*G[y/(1 - y + y^2), y, x])/3 + 2*G[0, y]*G[y^(-1), 1]*
    G[y/(1 - y + y^2), y, x] - 2*G[0, y]*G[y, 1]*G[y/(1 - y + y^2), y, x] + 
   6*G[-1, 0, y]*G[y/(1 - y + y^2), y, x] - 
   5*G[0, 0, y]*G[y/(1 - y + y^2), y, x] + 
   2*G[1, 0, y]*G[y/(1 - y + y^2), y, x] + 2*G[y^(-1), 0, 1]*
    G[y/(1 - y + y^2), y, x] + 2*G[y, 0, 1]*G[y/(1 - y + y^2), y, x] - 
   (Pi^2*G[y/(1 - y + y^2), (1 - y + y^2)/y, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), (1 - y + y^2)/y, 1] - 
   G[0, y]*G[y, 1]*G[y/(1 - y + y^2), (1 - y + y^2)/y, 1] + 
   2*G[0, 0, y]*G[y/(1 - y + y^2), (1 - y + y^2)/y, 1] + 
   G[y^(-1), 0, 1]*G[y/(1 - y + y^2), (1 - y + y^2)/y, 1] + 
   G[y, 0, 1]*G[y/(1 - y + y^2), (1 - y + y^2)/y, 1] + 
   (Pi^2*G[y/(1 - y + y^2), (1 - y + y^2)/y, x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), (1 - y + y^2)/y, x] + 
   G[0, y]*G[y, 1]*G[y/(1 - y + y^2), (1 - y + y^2)/y, x] - 
   2*G[0, 0, y]*G[y/(1 - y + y^2), (1 - y + y^2)/y, x] - 
   G[y^(-1), 0, 1]*G[y/(1 - y + y^2), (1 - y + y^2)/y, x] - 
   G[y, 0, 1]*G[y/(1 - y + y^2), (1 - y + y^2)/y, x] + 
   (Pi^2*G[(1 - y + y^2)/y, -1, 1])/3 - 2*G[0, y]*G[y^(-1), 1]*
    G[(1 - y + y^2)/y, -1, 1] + 2*G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, -1, 1] - 
   2*G[y^(-1), 0, 1]*G[(1 - y + y^2)/y, -1, 1] - 
   2*G[y, 0, 1]*G[(1 - y + y^2)/y, -1, 1] - (Pi^2*G[(1 - y + y^2)/y, -1, x])/
    3 + 2*G[0, y]*G[y^(-1), 1]*G[(1 - y + y^2)/y, -1, x] - 
   2*G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, -1, x] + 
   2*G[y^(-1), 0, 1]*G[(1 - y + y^2)/y, -1, x] + 
   2*G[y, 0, 1]*G[(1 - y + y^2)/y, -1, x] - (Pi^2*G[(1 - y + y^2)/y, 1, 1])/
    2 + 2*G[0, y]*G[y^(-1), 1]*G[(1 - y + y^2)/y, 1, 1] - 
   2*G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, 1, 1] + 
   2*G[0, 0, y]*G[(1 - y + y^2)/y, 1, 1] + 2*G[y^(-1), 0, 1]*
    G[(1 - y + y^2)/y, 1, 1] + 2*G[y, 0, 1]*G[(1 - y + y^2)/y, 1, 1] + 
   (Pi^2*G[(1 - y + y^2)/y, 1, x])/3 - G[0, y]*G[y^(-1), 1]*
    G[(1 - y + y^2)/y, 1, x] + G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, 1, x] - 
   G[y^(-1), 0, 1]*G[(1 - y + y^2)/y, 1, x] - 
   G[y, 0, 1]*G[(1 - y + y^2)/y, 1, x] + 
   (2*Pi^2*G[(1 - y + y^2)/y, y^(-1), 1])/3 + 2*G[-1, x]*G[0, y]*
    G[(1 - y + y^2)/y, y^(-1), 1] + G[0, y]*G[1, x]*
    G[(1 - y + y^2)/y, y^(-1), 1] - 2*G[0, y]*G[y^(-1), 1]*
    G[(1 - y + y^2)/y, y^(-1), 1] + 2*G[0, y]*G[y, 1]*
    G[(1 - y + y^2)/y, y^(-1), 1] + G[0, y]*G[y/(1 - y + y^2), 1]*
    G[(1 - y + y^2)/y, y^(-1), 1] - G[0, y]*G[y/(1 - y + y^2), x]*
    G[(1 - y + y^2)/y, y^(-1), 1] + 6*G[-1, 0, y]*G[(1 - y + y^2)/y, y^(-1), 
     1] - 5*G[0, 0, y]*G[(1 - y + y^2)/y, y^(-1), 1] + 
   2*G[1, 0, y]*G[(1 - y + y^2)/y, y^(-1), 1] - 
   2*G[y^(-1), 0, 1]*G[(1 - y + y^2)/y, y^(-1), 1] - 
   2*G[y, 0, 1]*G[(1 - y + y^2)/y, y^(-1), 1] - 
   (2*Pi^2*G[(1 - y + y^2)/y, y^(-1), x])/3 + 2*G[0, y]*G[y^(-1), 1]*
    G[(1 - y + y^2)/y, y^(-1), x] - 2*G[0, y]*G[y, 1]*
    G[(1 - y + y^2)/y, y^(-1), x] - 6*G[-1, 0, y]*G[(1 - y + y^2)/y, y^(-1), 
     x] + 5*G[0, 0, y]*G[(1 - y + y^2)/y, y^(-1), x] - 
   2*G[1, 0, y]*G[(1 - y + y^2)/y, y^(-1), x] + 
   2*G[y^(-1), 0, 1]*G[(1 - y + y^2)/y, y^(-1), x] + 
   2*G[y, 0, 1]*G[(1 - y + y^2)/y, y^(-1), x] + 
   (Pi^2*G[(1 - y + y^2)/y, y, 1])/3 - 2*G[-1, x]*G[0, y]*
    G[(1 - y + y^2)/y, y, 1] - G[0, y]*G[1, x]*G[(1 - y + y^2)/y, y, 1] - 
   2*G[0, y]*G[y^(-1), 1]*G[(1 - y + y^2)/y, y, 1] + 
   2*G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, y, 1] - G[0, y]*G[y/(1 - y + y^2), 1]*
    G[(1 - y + y^2)/y, y, 1] + G[0, y]*G[y/(1 - y + y^2), x]*
    G[(1 - y + y^2)/y, y, 1] - 6*G[-1, 0, y]*G[(1 - y + y^2)/y, y, 1] + 
   3*G[0, 0, y]*G[(1 - y + y^2)/y, y, 1] - 
   2*G[1, 0, y]*G[(1 - y + y^2)/y, y, 1] - 2*G[y^(-1), 0, 1]*
    G[(1 - y + y^2)/y, y, 1] - 2*G[y, 0, 1]*G[(1 - y + y^2)/y, y, 1] - 
   (Pi^2*G[(1 - y + y^2)/y, y, x])/3 + 2*G[0, y]*G[y^(-1), 1]*
    G[(1 - y + y^2)/y, y, x] - 2*G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, y, x] + 
   6*G[-1, 0, y]*G[(1 - y + y^2)/y, y, x] - 
   3*G[0, 0, y]*G[(1 - y + y^2)/y, y, x] + 
   2*G[1, 0, y]*G[(1 - y + y^2)/y, y, x] + 2*G[y^(-1), 0, 1]*
    G[(1 - y + y^2)/y, y, x] + 2*G[y, 0, 1]*G[(1 - y + y^2)/y, y, x] - 
   (Pi^2*G[(1 - y + y^2)/y, y/(1 - y + y^2), 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 - y + y^2)/y, y/(1 - y + y^2), 1] - 
   G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, y/(1 - y + y^2), 1] - 
   2*G[0, 0, y]*G[(1 - y + y^2)/y, y/(1 - y + y^2), 1] + 
   G[y^(-1), 0, 1]*G[(1 - y + y^2)/y, y/(1 - y + y^2), 1] + 
   G[y, 0, 1]*G[(1 - y + y^2)/y, y/(1 - y + y^2), 1] + 
   (Pi^2*G[(1 - y + y^2)/y, y/(1 - y + y^2), x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 - y + y^2)/y, y/(1 - y + y^2), x] + 
   G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, y/(1 - y + y^2), x] + 
   2*G[0, 0, y]*G[(1 - y + y^2)/y, y/(1 - y + y^2), x] - 
   G[y^(-1), 0, 1]*G[(1 - y + y^2)/y, y/(1 - y + y^2), x] - 
   G[y, 0, 1]*G[(1 - y + y^2)/y, y/(1 - y + y^2), x] + 
   4*G[0, x]*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   2*G[0, y]*G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   2*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   2*G[0, y]*G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   4*G[0, x]*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 
     1] - 2*G[0, y]*G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     y^(-1), 1] - 2*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     y^(-1), 1] + 2*G[0, y]*G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     y^(-1), 1] - 4*G[0, x]*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     y, 1] + 2*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     y, 1] - 2*G[0, y]*G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     y, 1] - 2*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 
     1] + 2*G[0, y]*G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   4*G[0, x]*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   2*G[0, y]*G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   2*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   2*G[0, y]*G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   4*G[0, x]*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 
     1] - 2*G[0, y]*G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     y^(-1), 1] - 2*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     y^(-1), 1] + 2*G[0, y]*G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     y^(-1), 1] - 4*G[0, x]*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     y, 1] + 2*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     y, 1] - 2*G[0, y]*G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     y, 1] - 2*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 
     1] + 2*G[0, y]*G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   4*G[0, x]*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   2*G[0, y]*G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   2*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   2*G[0, y]*G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   4*G[0, x]*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   2*G[0, y]*G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   2*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   2*G[0, y]*G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   4*G[0, x]*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   2*G[0, y]*G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   2*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   2*G[0, y]*G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   4*G[0, x]*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   2*G[0, y]*G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   2*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   2*G[0, y]*G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   4*G[0, x]*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   2*G[0, y]*G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   2*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   2*G[0, y]*G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   4*G[0, x]*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   2*G[0, y]*G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   2*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   2*G[0, y]*G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   4*G[0, y]*G[-1, 1, y^(-1), x] - 4*G[0, y]*G[-1, 1, y, x] - 
   4*G[1, x]*G[-1, y^(-1), 0, 1] - 2*G[y/(1 - y + y^2), 1]*
    G[-1, y^(-1), 0, 1] + 2*G[y/(1 - y + y^2), x]*G[-1, y^(-1), 0, 1] - 
   2*G[(1 - y + y^2)/y, 1]*G[-1, y^(-1), 0, 1] + 
   2*G[(1 - y + y^2)/y, x]*G[-1, y^(-1), 0, 1] + 
   4*G[0, y]*G[-1, y^(-1), 1, 1] - 4*G[1, x]*G[-1, y, 0, 1] - 
   2*G[y/(1 - y + y^2), 1]*G[-1, y, 0, 1] + 2*G[y/(1 - y + y^2), x]*
    G[-1, y, 0, 1] - 2*G[(1 - y + y^2)/y, 1]*G[-1, y, 0, 1] + 
   2*G[(1 - y + y^2)/y, x]*G[-1, y, 0, 1] - 4*G[0, y]*G[-1, y, 1, 1] + 
   2*G[0, y]*G[-1, y/(1 - y + y^2), y^(-1), 1] - 
   2*G[0, y]*G[-1, y/(1 - y + y^2), y^(-1), x] - 
   2*G[0, y]*G[-1, y/(1 - y + y^2), y, 1] + 
   2*G[0, y]*G[-1, y/(1 - y + y^2), y, x] + 
   2*G[0, y]*G[-1, (1 - y + y^2)/y, y^(-1), 1] - 
   2*G[0, y]*G[-1, (1 - y + y^2)/y, y^(-1), x] - 
   2*G[0, y]*G[-1, (1 - y + y^2)/y, y, 1] + 
   2*G[0, y]*G[-1, (1 - y + y^2)/y, y, x] + 4*G[0, x]*G[0, -1, 0, y] + 
   12*G[y/(1 - y + y^2), 1]*G[0, -1, 0, y] - 12*G[y/(1 - y + y^2), x]*
    G[0, -1, 0, y] - 12*G[(1 - y + y^2)/y, 1]*G[0, -1, 0, y] + 
   12*G[(1 - y + y^2)/y, x]*G[0, -1, 0, y] - 2*G[0, x]*G[0, 0, 0, y] - 
   6*G[y^(-1), 1]*G[0, 0, 0, y] + 6*G[y^(-1), x]*G[0, 0, 0, y] + 
   6*G[y, 1]*G[0, 0, 0, y] - 6*G[y, x]*G[0, 0, 0, y] - 
   8*G[y/(1 - y + y^2), 1]*G[0, 0, 0, y] + 8*G[y/(1 - y + y^2), x]*
    G[0, 0, 0, y] + 8*G[(1 - y + y^2)/y, 1]*G[0, 0, 0, y] - 
   8*G[(1 - y + y^2)/y, x]*G[0, 0, 0, y] - 4*G[0, y]*G[0, 0, y^(-1), 1] + 
   4*G[0, y]*G[0, 0, y^(-1), x] + 4*G[0, y]*G[0, 0, y, 1] - 
   4*G[0, y]*G[0, 0, y, x] + 4*G[y/(1 - y + y^2), 1]*G[0, 1, 0, y] - 
   4*G[y/(1 - y + y^2), x]*G[0, 1, 0, y] - 4*G[(1 - y + y^2)/y, 1]*
    G[0, 1, 0, y] + 4*G[(1 - y + y^2)/y, x]*G[0, 1, 0, y] - 
   2*G[0, y]*G[0, 1, y^(-1), 1] - 2*G[0, y]*G[0, 1, y^(-1), x] + 
   2*G[0, y]*G[0, 1, y, 1] + 2*G[0, y]*G[0, 1, y, x] - 
   4*G[0, x]*G[0, y^(-1), 0, 1] + 4*G[0, y]*G[0, y^(-1), 0, 1] + 
   4*G[1, x]*G[0, y^(-1), 0, 1] - 4*G[y^(-1), 1]*G[0, y^(-1), 0, 1] + 
   4*G[y^(-1), x]*G[0, y^(-1), 0, 1] + 4*G[y, 1]*G[0, y^(-1), 0, 1] - 
   4*G[y, x]*G[0, y^(-1), 0, 1] + 4*G[y/(1 - y + y^2), 1]*
    G[0, y^(-1), 0, 1] - 4*G[y/(1 - y + y^2), x]*G[0, y^(-1), 0, 1] - 
   4*G[0, y]*G[0, y^(-1), 0, x] - 4*G[0, y]*G[0, y^(-1), 1, 1] - 
   4*G[0, x]*G[0, y, 0, 1] - 4*G[0, y]*G[0, y, 0, 1] + 
   4*G[1, x]*G[0, y, 0, 1] + 4*G[y^(-1), 1]*G[0, y, 0, 1] - 
   4*G[y^(-1), x]*G[0, y, 0, 1] - 4*G[y, 1]*G[0, y, 0, 1] + 
   4*G[y, x]*G[0, y, 0, 1] + 4*G[y/(1 - y + y^2), 1]*G[0, y, 0, 1] - 
   4*G[y/(1 - y + y^2), x]*G[0, y, 0, 1] + 4*G[0, y]*G[0, y, 0, x] + 
   4*G[0, y]*G[0, y, 1, 1] - 2*G[0, y]*G[0, y/(1 - y + y^2), y^(-1), 1] + 
   2*G[0, y]*G[0, y/(1 - y + y^2), y^(-1), x] + 
   2*G[0, y]*G[0, y/(1 - y + y^2), y, 1] - 
   2*G[0, y]*G[0, y/(1 - y + y^2), y, x] + 
   4*G[0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   4*G[0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   4*G[0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   4*G[0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   4*G[0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   4*G[0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   4*G[0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   4*G[0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   4*G[0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   4*G[0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   4*G[0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   4*G[0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   4*G[0, y]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   4*G[0, y]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   4*G[0, y]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   4*G[0, y]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   4*G[0, y]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   4*G[0, y]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   4*G[0, y]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   4*G[0, y]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   4*G[0, y]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   4*G[0, y]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   4*G[0, y]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   4*G[0, y]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   4*G[0, y]*G[1, -1, y^(-1), x] - 4*G[0, y]*G[1, -1, y, x] - 
   4*G[0, y]*G[1, 0, y^(-1), x] + 4*G[0, y]*G[1, 0, y, x] - 
   2*G[0, y]*G[1, 1, y^(-1), x] + 2*G[0, y]*G[1, 1, y, x] + 
   4*G[0, y]*G[1, y^(-1), y^(-1), x] - 4*G[0, y]*G[1, y^(-1), y, x] + 
   4*G[0, y]*G[1, y, y^(-1), x] - 4*G[0, y]*G[1, y, y, x] - 
   G[0, y]*G[1, y/(1 - y + y^2), y^(-1), x] + 
   G[0, y]*G[1, y/(1 - y + y^2), y, x] - 
   G[0, y]*G[1, (1 - y + y^2)/y, y^(-1), x] + 
   G[0, y]*G[1, (1 - y + y^2)/y, y, x] - 4*G[1, x]*G[y^(-1), -1, 0, 1] - 
   2*G[y/(1 - y + y^2), 1]*G[y^(-1), -1, 0, 1] + 
   2*G[y/(1 - y + y^2), x]*G[y^(-1), -1, 0, 1] - 
   2*G[(1 - y + y^2)/y, 1]*G[y^(-1), -1, 0, 1] + 
   2*G[(1 - y + y^2)/y, x]*G[y^(-1), -1, 0, 1] + 
   6*G[0, x]*G[y^(-1), 0, 0, 1] + 4*G[1, x]*G[y^(-1), 0, 0, 1] + 
   3*G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 0, 1] - 3*G[y/(1 - y + y^2), x]*
    G[y^(-1), 0, 0, 1] + G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 0, 1] - 
   G[(1 - y + y^2)/y, x]*G[y^(-1), 0, 0, 1] + 4*G[-1, x]*G[y^(-1), 0, 1, 1] - 
   2*G[0, x]*G[y^(-1), 0, 1, 1] - 2*G[1, x]*G[y^(-1), 0, 1, 1] - 
   G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 1, 1] + G[y/(1 - y + y^2), x]*
    G[y^(-1), 0, 1, 1] - G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 1, 1] + 
   G[(1 - y + y^2)/y, x]*G[y^(-1), 0, 1, 1] + 
   4*G[0, y]*G[y^(-1), 0, y^(-1), 1] - 4*G[0, y]*G[y^(-1), 0, y^(-1), x] + 
   4*G[0, y]*G[y^(-1), 0, y, 1] - 4*G[0, y]*G[y^(-1), 0, y, x] + 
   4*G[-1, x]*G[y^(-1), 1, 0, 1] - 2*G[0, x]*G[y^(-1), 1, 0, 1] + 
   2*G[1, x]*G[y^(-1), 1, 0, 1] + G[y/(1 - y + y^2), 1]*G[y^(-1), 1, 0, 1] - 
   G[y/(1 - y + y^2), x]*G[y^(-1), 1, 0, 1] + G[(1 - y + y^2)/y, 1]*
    G[y^(-1), 1, 0, 1] - G[(1 - y + y^2)/y, x]*G[y^(-1), 1, 0, 1] + 
   2*G[0, y]*G[y^(-1), 1, 1, 1] + 4*G[0, y]*G[y^(-1), 1, y^(-1), 1] - 
   4*G[0, y]*G[y^(-1), 1, y, 1] - 4*G[1, x]*G[y^(-1), y^(-1), 0, 1] - 
   2*G[y/(1 - y + y^2), 1]*G[y^(-1), y^(-1), 0, 1] + 
   2*G[y/(1 - y + y^2), x]*G[y^(-1), y^(-1), 0, 1] - 
   2*G[(1 - y + y^2)/y, 1]*G[y^(-1), y^(-1), 0, 1] + 
   2*G[(1 - y + y^2)/y, x]*G[y^(-1), y^(-1), 0, 1] + 
   4*G[0, y]*G[y^(-1), y^(-1), 1, 1] - 4*G[1, x]*G[y^(-1), y, 0, 1] - 
   2*G[y/(1 - y + y^2), 1]*G[y^(-1), y, 0, 1] + 2*G[y/(1 - y + y^2), x]*
    G[y^(-1), y, 0, 1] - 2*G[(1 - y + y^2)/y, 1]*G[y^(-1), y, 0, 1] + 
   2*G[(1 - y + y^2)/y, x]*G[y^(-1), y, 0, 1] - 
   4*G[0, y]*G[y^(-1), y, 1, 1] + 
   2*G[0, y]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   2*G[0, y]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   2*G[0, y]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   2*G[0, y]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   2*G[0, y]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   2*G[0, y]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   2*G[0, y]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   2*G[0, y]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   2*G[0, y]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   2*G[0, y]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   2*G[0, y]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   2*G[0, y]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   2*G[0, y]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   2*G[0, y]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   2*G[0, y]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   2*G[0, y]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   2*G[0, y]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   2*G[0, y]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   2*G[0, y]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   2*G[0, y]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   2*G[0, y]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   2*G[0, y]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   2*G[0, y]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   2*G[0, y]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   4*G[1, x]*G[y, -1, 0, 1] - 2*G[y/(1 - y + y^2), 1]*G[y, -1, 0, 1] + 
   2*G[y/(1 - y + y^2), x]*G[y, -1, 0, 1] - 2*G[(1 - y + y^2)/y, 1]*
    G[y, -1, 0, 1] + 2*G[(1 - y + y^2)/y, x]*G[y, -1, 0, 1] + 
   6*G[0, x]*G[y, 0, 0, 1] + 4*G[1, x]*G[y, 0, 0, 1] + 
   3*G[y/(1 - y + y^2), 1]*G[y, 0, 0, 1] - 3*G[y/(1 - y + y^2), x]*
    G[y, 0, 0, 1] + G[(1 - y + y^2)/y, 1]*G[y, 0, 0, 1] - 
   G[(1 - y + y^2)/y, x]*G[y, 0, 0, 1] + 4*G[-1, x]*G[y, 0, 1, 1] - 
   2*G[0, x]*G[y, 0, 1, 1] - 2*G[1, x]*G[y, 0, 1, 1] - 
   G[y/(1 - y + y^2), 1]*G[y, 0, 1, 1] + G[y/(1 - y + y^2), x]*
    G[y, 0, 1, 1] - G[(1 - y + y^2)/y, 1]*G[y, 0, 1, 1] + 
   G[(1 - y + y^2)/y, x]*G[y, 0, 1, 1] - 4*G[0, y]*G[y, 0, y^(-1), 1] + 
   4*G[0, y]*G[y, 0, y^(-1), x] - 4*G[0, y]*G[y, 0, y, 1] + 
   4*G[0, y]*G[y, 0, y, x] + 4*G[-1, x]*G[y, 1, 0, 1] - 
   2*G[0, x]*G[y, 1, 0, 1] + 2*G[1, x]*G[y, 1, 0, 1] + 
   G[y/(1 - y + y^2), 1]*G[y, 1, 0, 1] - G[y/(1 - y + y^2), x]*
    G[y, 1, 0, 1] + G[(1 - y + y^2)/y, 1]*G[y, 1, 0, 1] - 
   G[(1 - y + y^2)/y, x]*G[y, 1, 0, 1] - 2*G[0, y]*G[y, 1, 1, 1] + 
   4*G[0, y]*G[y, 1, y^(-1), 1] - 4*G[0, y]*G[y, 1, y, 1] - 
   4*G[1, x]*G[y, y^(-1), 0, 1] - 2*G[y/(1 - y + y^2), 1]*
    G[y, y^(-1), 0, 1] + 2*G[y/(1 - y + y^2), x]*G[y, y^(-1), 0, 1] - 
   2*G[(1 - y + y^2)/y, 1]*G[y, y^(-1), 0, 1] + 2*G[(1 - y + y^2)/y, x]*
    G[y, y^(-1), 0, 1] + 4*G[0, y]*G[y, y^(-1), 1, 1] - 
   4*G[1, x]*G[y, y, 0, 1] - 2*G[y/(1 - y + y^2), 1]*G[y, y, 0, 1] + 
   2*G[y/(1 - y + y^2), x]*G[y, y, 0, 1] - 2*G[(1 - y + y^2)/y, 1]*
    G[y, y, 0, 1] + 2*G[(1 - y + y^2)/y, x]*G[y, y, 0, 1] - 
   4*G[0, y]*G[y, y, 1, 1] - 2*G[0, y]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 0, 1] + 2*G[0, y]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 
     x] + 2*G[0, y]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   2*G[0, y]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   2*G[0, y]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   2*G[0, y]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   2*G[0, y]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   2*G[0, y]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   2*G[0, y]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   2*G[0, y]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   2*G[0, y]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   2*G[0, y]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   2*G[0, y]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   2*G[0, y]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   2*G[0, y]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   2*G[0, y]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   2*G[0, y]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   2*G[0, y]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   2*G[0, y]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   2*G[0, y]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   2*G[0, y]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   2*G[0, y]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   2*G[0, y]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   2*G[0, y]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   2*G[0, y]*G[y/(1 - y + y^2), -1, y^(-1), 1] - 
   2*G[0, y]*G[y/(1 - y + y^2), -1, y^(-1), x] - 
   2*G[0, y]*G[y/(1 - y + y^2), -1, y, 1] + 
   2*G[0, y]*G[y/(1 - y + y^2), -1, y, x] - 
   2*G[-1, x]*G[y/(1 - y + y^2), 0, 0, 1] + 
   2*G[0, x]*G[y/(1 - y + y^2), 0, 0, 1] - 
   G[1, x]*G[y/(1 - y + y^2), 0, 0, 1] - G[(1 - y + y^2)/y, 1]*
    G[y/(1 - y + y^2), 0, 0, 1] + G[(1 - y + y^2)/y, x]*
    G[y/(1 - y + y^2), 0, 0, 1] - 4*G[0, y]*G[y/(1 - y + y^2), 0, y^(-1), 
     1] + 4*G[0, y]*G[y/(1 - y + y^2), 0, y^(-1), x] + 
   4*G[0, y]*G[y/(1 - y + y^2), 0, y, 1] - 
   4*G[0, y]*G[y/(1 - y + y^2), 0, y, x] - 
   2*G[-1, x]*G[y/(1 - y + y^2), 1, 0, 1] + 
   2*G[0, x]*G[y/(1 - y + y^2), 1, 0, 1] - 
   G[1, x]*G[y/(1 - y + y^2), 1, 0, 1] - G[(1 - y + y^2)/y, 1]*
    G[y/(1 - y + y^2), 1, 0, 1] + G[(1 - y + y^2)/y, x]*
    G[y/(1 - y + y^2), 1, 0, 1] - 2*G[0, y]*G[y/(1 - y + y^2), 1, y^(-1), 
     1] + G[0, y]*G[y/(1 - y + y^2), 1, y^(-1), x] + 
   2*G[0, y]*G[y/(1 - y + y^2), 1, y, 1] - 
   G[0, y]*G[y/(1 - y + y^2), 1, y, x] + 
   2*G[-1, x]*G[y/(1 - y + y^2), y^(-1), 0, 1] - 
   2*G[0, x]*G[y/(1 - y + y^2), y^(-1), 0, 1] + 
   G[1, x]*G[y/(1 - y + y^2), y^(-1), 0, 1] + G[(1 - y + y^2)/y, 1]*
    G[y/(1 - y + y^2), y^(-1), 0, 1] - G[(1 - y + y^2)/y, x]*
    G[y/(1 - y + y^2), y^(-1), 0, 1] - 
   G[0, y]*G[y/(1 - y + y^2), y^(-1), 1, 1] + 
   2*G[0, y]*G[y/(1 - y + y^2), y^(-1), y^(-1), 1] - 
   2*G[0, y]*G[y/(1 - y + y^2), y^(-1), y^(-1), x] - 
   2*G[0, y]*G[y/(1 - y + y^2), y^(-1), y, 1] + 
   2*G[0, y]*G[y/(1 - y + y^2), y^(-1), y, x] + 
   2*G[-1, x]*G[y/(1 - y + y^2), y, 0, 1] - 
   2*G[0, x]*G[y/(1 - y + y^2), y, 0, 1] + 
   G[1, x]*G[y/(1 - y + y^2), y, 0, 1] + G[(1 - y + y^2)/y, 1]*
    G[y/(1 - y + y^2), y, 0, 1] - G[(1 - y + y^2)/y, x]*
    G[y/(1 - y + y^2), y, 0, 1] + G[0, y]*G[y/(1 - y + y^2), y, 1, 1] + 
   2*G[0, y]*G[y/(1 - y + y^2), y, y^(-1), 1] - 
   2*G[0, y]*G[y/(1 - y + y^2), y, y^(-1), x] - 
   2*G[0, y]*G[y/(1 - y + y^2), y, y, 1] + 
   2*G[0, y]*G[y/(1 - y + y^2), y, y, x] - 
   G[0, y]*G[y/(1 - y + y^2), (1 - y + y^2)/y, y^(-1), 1] + 
   G[0, y]*G[y/(1 - y + y^2), (1 - y + y^2)/y, y^(-1), x] + 
   G[0, y]*G[y/(1 - y + y^2), (1 - y + y^2)/y, y, 1] - 
   G[0, y]*G[y/(1 - y + y^2), (1 - y + y^2)/y, y, x] + 
   2*G[0, y]*G[(1 - y + y^2)/y, -1, y^(-1), 1] - 
   2*G[0, y]*G[(1 - y + y^2)/y, -1, y^(-1), x] - 
   2*G[0, y]*G[(1 - y + y^2)/y, -1, y, 1] + 
   2*G[0, y]*G[(1 - y + y^2)/y, -1, y, x] - 
   2*G[-1, x]*G[(1 - y + y^2)/y, 1, 0, 1] - 
   G[1, x]*G[(1 - y + y^2)/y, 1, 0, 1] - G[y/(1 - y + y^2), 1]*
    G[(1 - y + y^2)/y, 1, 0, 1] + G[y/(1 - y + y^2), x]*
    G[(1 - y + y^2)/y, 1, 0, 1] - 2*G[0, y]*G[(1 - y + y^2)/y, 1, y^(-1), 
     1] + G[0, y]*G[(1 - y + y^2)/y, 1, y^(-1), x] + 
   2*G[0, y]*G[(1 - y + y^2)/y, 1, y, 1] - 
   G[0, y]*G[(1 - y + y^2)/y, 1, y, x] + 
   2*G[-1, x]*G[(1 - y + y^2)/y, y^(-1), 0, 1] + 
   G[1, x]*G[(1 - y + y^2)/y, y^(-1), 0, 1] + G[y/(1 - y + y^2), 1]*
    G[(1 - y + y^2)/y, y^(-1), 0, 1] - G[y/(1 - y + y^2), x]*
    G[(1 - y + y^2)/y, y^(-1), 0, 1] - 
   G[0, y]*G[(1 - y + y^2)/y, y^(-1), 1, 1] + 
   2*G[0, y]*G[(1 - y + y^2)/y, y^(-1), y^(-1), 1] - 
   2*G[0, y]*G[(1 - y + y^2)/y, y^(-1), y^(-1), x] - 
   2*G[0, y]*G[(1 - y + y^2)/y, y^(-1), y, 1] + 
   2*G[0, y]*G[(1 - y + y^2)/y, y^(-1), y, x] + 
   2*G[-1, x]*G[(1 - y + y^2)/y, y, 0, 1] + 
   G[1, x]*G[(1 - y + y^2)/y, y, 0, 1] + G[y/(1 - y + y^2), 1]*
    G[(1 - y + y^2)/y, y, 0, 1] - G[y/(1 - y + y^2), x]*
    G[(1 - y + y^2)/y, y, 0, 1] + G[0, y]*G[(1 - y + y^2)/y, y, 1, 1] + 
   2*G[0, y]*G[(1 - y + y^2)/y, y, y^(-1), 1] - 
   2*G[0, y]*G[(1 - y + y^2)/y, y, y^(-1), x] - 
   2*G[0, y]*G[(1 - y + y^2)/y, y, y, 1] + 
   2*G[0, y]*G[(1 - y + y^2)/y, y, y, x] - 
   G[0, y]*G[(1 - y + y^2)/y, y/(1 - y + y^2), y^(-1), 1] + 
   G[0, y]*G[(1 - y + y^2)/y, y/(1 - y + y^2), y^(-1), x] + 
   G[0, y]*G[(1 - y + y^2)/y, y/(1 - y + y^2), y, 1] - 
   G[0, y]*G[(1 - y + y^2)/y, y/(1 - y + y^2), y, x] - 
   8*G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   4*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   4*G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   4*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   4*G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   4*G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   2*G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   2*G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   4*G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   2*G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   2*G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   8*G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   4*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   4*G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   4*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   4*G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   4*G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   2*G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   2*G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   4*G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   2*G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   2*G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   8*G[0, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   4*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   4*G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   4*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   4*G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   4*G[0, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   2*G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   2*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   2*G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   4*G[0, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   2*G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   2*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   2*G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   8*G[0, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   4*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   4*G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   4*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   4*G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   4*G[0, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   2*G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   2*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   2*G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   4*G[0, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   2*G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   2*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   2*G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   6*G[-1, 0, 0, 0, x] - 2*G[-1, 1, 0, 0, x] - 4*G[-1, 1, 1, 0, x] + 
   4*G[-1, 1, y^(-1), 0, x] + 4*G[-1, 1, y, 0, x] + 
   4*G[-1, y^(-1), 0, 1, 1] + 4*G[-1, y^(-1), 1, 0, 1] + 
   4*G[-1, y, 0, 1, 1] + 4*G[-1, y, 1, 0, 1] - 
   2*G[-1, y/(1 - y + y^2), 0, 0, 1] + 2*G[-1, y/(1 - y + y^2), 0, 0, x] - 
   2*G[-1, y/(1 - y + y^2), 1, 0, 1] + 2*G[-1, y/(1 - y + y^2), 1, 0, x] + 
   2*G[-1, y/(1 - y + y^2), y^(-1), 0, 1] - 
   2*G[-1, y/(1 - y + y^2), y^(-1), 0, x] + 
   2*G[-1, y/(1 - y + y^2), y, 0, 1] - 2*G[-1, y/(1 - y + y^2), y, 0, x] - 
   2*G[-1, (1 - y + y^2)/y, 1, 0, 1] + 2*G[-1, (1 - y + y^2)/y, 1, 0, x] + 
   2*G[-1, (1 - y + y^2)/y, y^(-1), 0, 1] - 
   2*G[-1, (1 - y + y^2)/y, y^(-1), 0, x] + 
   2*G[-1, (1 - y + y^2)/y, y, 0, 1] - 2*G[-1, (1 - y + y^2)/y, y, 0, x] - 
   22*G[0, 0, -1, 0, x] + 9*G[0, 0, 0, 0, x] - 12*G[0, 0, 1, 0, x] - 
   4*G[0, 0, y^(-1), 0, 1] + 4*G[0, 0, y^(-1), 0, x] - 4*G[0, 0, y, 0, 1] + 
   4*G[0, 0, y, 0, x] - 4*G[0, 1, 0, 0, x] + 2*G[0, 1, 1, 0, x] - 
   2*G[0, 1, y^(-1), 0, 1] - 2*G[0, 1, y^(-1), 0, x] - 2*G[0, 1, y, 0, 1] - 
   2*G[0, 1, y, 0, x] + 6*G[0, y^(-1), 0, 0, 1] - 6*G[0, y^(-1), 0, 0, x] - 
   4*G[0, y^(-1), 0, 1, 1] - 4*G[0, y^(-1), 1, 0, 1] + 6*G[0, y, 0, 0, 1] - 
   6*G[0, y, 0, 0, x] - 4*G[0, y, 0, 1, 1] - 4*G[0, y, 1, 0, 1] + 
   2*G[0, y/(1 - y + y^2), 0, 0, 1] - 2*G[0, y/(1 - y + y^2), 0, 0, x] + 
   2*G[0, y/(1 - y + y^2), 1, 0, 1] - 2*G[0, y/(1 - y + y^2), 1, 0, x] - 
   2*G[0, y/(1 - y + y^2), y^(-1), 0, 1] + 
   2*G[0, y/(1 - y + y^2), y^(-1), 0, x] - 2*G[0, y/(1 - y + y^2), y, 0, 1] + 
   2*G[0, y/(1 - y + y^2), y, 0, x] - 
   8*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   8*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] - 
   4*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   4*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] + 
   4*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   4*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] - 
   8*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   8*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] - 
   4*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   4*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] + 
   4*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   4*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] - 
   8*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   8*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] + 
   4*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   4*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] - 
   4*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   4*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, x] - 
   8*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   8*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] + 
   4*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   4*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] - 
   4*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   4*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, x] - 2*G[1, -1, 0, 0, x] - 
   4*G[1, -1, 1, 0, x] + 4*G[1, -1, y^(-1), 0, x] + 4*G[1, -1, y, 0, x] - 
   2*G[1, 0, -1, 0, x] + 4*G[1, 0, 0, 0, x] + 4*G[1, 0, 1, 0, x] - 
   4*G[1, 0, y^(-1), 0, x] - 4*G[1, 0, y, 0, x] - 4*G[1, 1, -1, 0, x] + 
   3*G[1, 1, 0, 0, x] + 2*G[1, 1, 1, 0, x] - 2*G[1, 1, y^(-1), 0, x] - 
   2*G[1, 1, y, 0, x] + 4*G[1, y^(-1), -1, 0, x] - 4*G[1, y^(-1), 0, 0, x] - 
   4*G[1, y^(-1), 1, 0, x] + 4*G[1, y^(-1), y^(-1), 0, x] + 
   4*G[1, y^(-1), y, 0, x] + 4*G[1, y, -1, 0, x] - 4*G[1, y, 0, 0, x] - 
   4*G[1, y, 1, 0, x] + 4*G[1, y, y^(-1), 0, x] + 4*G[1, y, y, 0, x] + 
   G[1, y/(1 - y + y^2), 0, 0, x] + G[1, y/(1 - y + y^2), 1, 0, x] - 
   G[1, y/(1 - y + y^2), y^(-1), 0, x] - G[1, y/(1 - y + y^2), y, 0, x] + 
   G[1, (1 - y + y^2)/y, 1, 0, x] - G[1, (1 - y + y^2)/y, y^(-1), 0, x] - 
   G[1, (1 - y + y^2)/y, y, 0, x] + 4*G[y^(-1), -1, 0, 1, 1] + 
   4*G[y^(-1), -1, 1, 0, 1] - 4*G[y^(-1), 0, 0, 1, 1] - 
   4*G[y^(-1), 0, 1, 0, 1] + 2*G[y^(-1), 0, 1, 1, 1] + 
   4*G[y^(-1), 0, y^(-1), 0, 1] - 4*G[y^(-1), 0, y^(-1), 0, x] - 
   4*G[y^(-1), 0, y, 0, 1] + 4*G[y^(-1), 0, y, 0, x] + 
   4*G[y^(-1), 1, -1, 0, 1] - 4*G[y^(-1), 1, 0, 0, 1] - 
   2*G[y^(-1), 1, 0, 1, 1] - 6*G[y^(-1), 1, 1, 0, 1] + 
   4*G[y^(-1), 1, y^(-1), 0, 1] + 4*G[y^(-1), 1, y, 0, 1] + 
   4*G[y^(-1), y^(-1), 0, 1, 1] + 4*G[y^(-1), y^(-1), 1, 0, 1] + 
   4*G[y^(-1), y, 0, 1, 1] + 4*G[y^(-1), y, 1, 0, 1] - 
   4*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   4*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] - 
   2*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   2*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] + 
   2*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   2*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] - 
   4*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   4*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] - 
   2*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   2*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] + 
   2*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   2*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] + 
   4*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   4*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] - 
   2*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   2*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] + 
   2*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   2*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, x] + 
   4*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   4*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] - 
   2*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   2*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] + 
   2*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   2*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, x] + 
   4*G[y, -1, 0, 1, 1] + 4*G[y, -1, 1, 0, 1] - 4*G[y, 0, 0, 1, 1] - 
   4*G[y, 0, 1, 0, 1] + 2*G[y, 0, 1, 1, 1] - 4*G[y, 0, y^(-1), 0, 1] + 
   4*G[y, 0, y^(-1), 0, x] + 4*G[y, 0, y, 0, 1] - 4*G[y, 0, y, 0, x] + 
   4*G[y, 1, -1, 0, 1] - 4*G[y, 1, 0, 0, 1] - 2*G[y, 1, 0, 1, 1] - 
   6*G[y, 1, 1, 0, 1] + 4*G[y, 1, y^(-1), 0, 1] + 4*G[y, 1, y, 0, 1] + 
   4*G[y, y^(-1), 0, 1, 1] + 4*G[y, y^(-1), 1, 0, 1] + 4*G[y, y, 0, 1, 1] + 
   4*G[y, y, 1, 0, 1] + 4*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 
     1] - 4*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] + 
   2*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   2*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] - 
   2*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   2*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] + 
   4*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   4*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] + 
   2*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   2*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] - 
   2*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   2*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] - 
   4*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   4*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] + 
   2*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   2*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] - 
   2*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   2*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, x] - 
   4*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   4*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] + 
   2*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   2*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] - 
   2*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   2*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, x] - 
   G[y/(1 - y + y^2), -1, 0, 0, 1] + G[y/(1 - y + y^2), -1, 0, 0, x] - 
   2*G[y/(1 - y + y^2), -1, 1, 0, 1] + 2*G[y/(1 - y + y^2), -1, 1, 0, x] + 
   2*G[y/(1 - y + y^2), -1, y^(-1), 0, 1] - 
   2*G[y/(1 - y + y^2), -1, y^(-1), 0, x] + 
   2*G[y/(1 - y + y^2), -1, y, 0, 1] - 2*G[y/(1 - y + y^2), -1, y, 0, x] - 
   2*G[y/(1 - y + y^2), 0, -1, 0, 1] + 2*G[y/(1 - y + y^2), 0, -1, 0, x] + 
   4*G[y/(1 - y + y^2), 0, 0, 0, 1] - 4*G[y/(1 - y + y^2), 0, 0, 0, x] + 
   G[y/(1 - y + y^2), 0, 0, 1, 1] + 5*G[y/(1 - y + y^2), 0, 1, 0, 1] - 
   4*G[y/(1 - y + y^2), 0, 1, 0, x] - 4*G[y/(1 - y + y^2), 0, y^(-1), 0, 1] + 
   4*G[y/(1 - y + y^2), 0, y^(-1), 0, x] - 4*G[y/(1 - y + y^2), 0, y, 0, 1] + 
   4*G[y/(1 - y + y^2), 0, y, 0, x] - 2*G[y/(1 - y + y^2), 1, -1, 0, 1] + 
   2*G[y/(1 - y + y^2), 1, -1, 0, x] + 4*G[y/(1 - y + y^2), 1, 0, 0, 1] - 
   3*G[y/(1 - y + y^2), 1, 0, 0, x] + G[y/(1 - y + y^2), 1, 0, 1, 1] + 
   3*G[y/(1 - y + y^2), 1, 1, 0, 1] - G[y/(1 - y + y^2), 1, 1, 0, x] - 
   2*G[y/(1 - y + y^2), 1, y^(-1), 0, 1] + G[y/(1 - y + y^2), 1, y^(-1), 0, 
    x] - 2*G[y/(1 - y + y^2), 1, y, 0, 1] + G[y/(1 - y + y^2), 1, y, 0, x] + 
   2*G[y/(1 - y + y^2), y^(-1), -1, 0, 1] - 
   2*G[y/(1 - y + y^2), y^(-1), -1, 0, x] - 
   3*G[y/(1 - y + y^2), y^(-1), 0, 0, 1] + 
   3*G[y/(1 - y + y^2), y^(-1), 0, 0, x] - G[y/(1 - y + y^2), y^(-1), 0, 1, 
    1] - 3*G[y/(1 - y + y^2), y^(-1), 1, 0, 1] + 
   2*G[y/(1 - y + y^2), y^(-1), 1, 0, x] + 
   2*G[y/(1 - y + y^2), y^(-1), y^(-1), 0, 1] - 
   2*G[y/(1 - y + y^2), y^(-1), y^(-1), 0, x] + 
   2*G[y/(1 - y + y^2), y^(-1), y, 0, 1] - 
   2*G[y/(1 - y + y^2), y^(-1), y, 0, x] + 
   2*G[y/(1 - y + y^2), y, -1, 0, 1] - 2*G[y/(1 - y + y^2), y, -1, 0, x] - 
   3*G[y/(1 - y + y^2), y, 0, 0, 1] + 3*G[y/(1 - y + y^2), y, 0, 0, x] - 
   G[y/(1 - y + y^2), y, 0, 1, 1] - 3*G[y/(1 - y + y^2), y, 1, 0, 1] + 
   2*G[y/(1 - y + y^2), y, 1, 0, x] + 2*G[y/(1 - y + y^2), y, y^(-1), 0, 1] - 
   2*G[y/(1 - y + y^2), y, y^(-1), 0, x] + 2*G[y/(1 - y + y^2), y, y, 0, 1] - 
   2*G[y/(1 - y + y^2), y, y, 0, x] + G[y/(1 - y + y^2), (1 - y + y^2)/y, 1, 
    0, 1] - G[y/(1 - y + y^2), (1 - y + y^2)/y, 1, 0, x] - 
   G[y/(1 - y + y^2), (1 - y + y^2)/y, y^(-1), 0, 1] + 
   G[y/(1 - y + y^2), (1 - y + y^2)/y, y^(-1), 0, x] - 
   G[y/(1 - y + y^2), (1 - y + y^2)/y, y, 0, 1] + 
   G[y/(1 - y + y^2), (1 - y + y^2)/y, y, 0, x] - 
   G[(1 - y + y^2)/y, -1, 0, 0, 1] + G[(1 - y + y^2)/y, -1, 0, 0, x] - 
   2*G[(1 - y + y^2)/y, -1, 1, 0, 1] + 2*G[(1 - y + y^2)/y, -1, 1, 0, x] + 
   2*G[(1 - y + y^2)/y, -1, y^(-1), 0, 1] - 
   2*G[(1 - y + y^2)/y, -1, y^(-1), 0, x] + 
   2*G[(1 - y + y^2)/y, -1, y, 0, 1] - 2*G[(1 - y + y^2)/y, -1, y, 0, x] - 
   2*G[(1 - y + y^2)/y, 1, -1, 0, 1] + 2*G[(1 - y + y^2)/y, 1, -1, 0, x] + 
   G[(1 - y + y^2)/y, 1, 0, 1, 1] + 3*G[(1 - y + y^2)/y, 1, 1, 0, 1] - 
   G[(1 - y + y^2)/y, 1, 1, 0, x] - 2*G[(1 - y + y^2)/y, 1, y^(-1), 0, 1] + 
   G[(1 - y + y^2)/y, 1, y^(-1), 0, x] - 2*G[(1 - y + y^2)/y, 1, y, 0, 1] + 
   G[(1 - y + y^2)/y, 1, y, 0, x] + 2*G[(1 - y + y^2)/y, y^(-1), -1, 0, 1] - 
   2*G[(1 - y + y^2)/y, y^(-1), -1, 0, x] - G[(1 - y + y^2)/y, y^(-1), 0, 0, 
    1] + G[(1 - y + y^2)/y, y^(-1), 0, 0, x] - G[(1 - y + y^2)/y, y^(-1), 0, 
    1, 1] - 3*G[(1 - y + y^2)/y, y^(-1), 1, 0, 1] + 
   2*G[(1 - y + y^2)/y, y^(-1), 1, 0, x] + 
   2*G[(1 - y + y^2)/y, y^(-1), y^(-1), 0, 1] - 
   2*G[(1 - y + y^2)/y, y^(-1), y^(-1), 0, x] + 
   2*G[(1 - y + y^2)/y, y^(-1), y, 0, 1] - 
   2*G[(1 - y + y^2)/y, y^(-1), y, 0, x] + 
   2*G[(1 - y + y^2)/y, y, -1, 0, 1] - 2*G[(1 - y + y^2)/y, y, -1, 0, x] - 
   G[(1 - y + y^2)/y, y, 0, 0, 1] + G[(1 - y + y^2)/y, y, 0, 0, x] - 
   G[(1 - y + y^2)/y, y, 0, 1, 1] - 3*G[(1 - y + y^2)/y, y, 1, 0, 1] + 
   2*G[(1 - y + y^2)/y, y, 1, 0, x] + 2*G[(1 - y + y^2)/y, y, y^(-1), 0, 1] - 
   2*G[(1 - y + y^2)/y, y, y^(-1), 0, x] + 2*G[(1 - y + y^2)/y, y, y, 0, 1] - 
   2*G[(1 - y + y^2)/y, y, y, 0, x] + G[(1 - y + y^2)/y, y/(1 - y + y^2), 0, 
    0, 1] - G[(1 - y + y^2)/y, y/(1 - y + y^2), 0, 0, x] + 
   G[(1 - y + y^2)/y, y/(1 - y + y^2), 1, 0, 1] - 
   G[(1 - y + y^2)/y, y/(1 - y + y^2), 1, 0, x] - 
   G[(1 - y + y^2)/y, y/(1 - y + y^2), y^(-1), 0, 1] + 
   G[(1 - y + y^2)/y, y/(1 - y + y^2), y^(-1), 0, x] - 
   G[(1 - y + y^2)/y, y/(1 - y + y^2), y, 0, 1] + 
   G[(1 - y + y^2)/y, y/(1 - y + y^2), y, 0, x] + 
   4*G[0, y]*G[1, x]*G[y^(-1), 1]*Log[2] - 4*G[0, y]*G[1, x]*G[y, 1]*Log[2] - 
   (Pi^2*G[y/(1 - y + y^2), 1]*Log[2])/3 + 4*G[0, y]*G[y^(-1), 1]*
    G[y/(1 - y + y^2), 1]*Log[2] - 4*G[0, y]*G[y, 1]*G[y/(1 - y + y^2), 1]*
    Log[2] - 2*G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), x]*Log[2] + 
   2*G[0, y]*G[y, 1]*G[y/(1 - y + y^2), x]*Log[2] - 
   (Pi^2*G[(1 - y + y^2)/y, 1]*Log[2])/3 + 4*G[0, y]*G[y^(-1), 1]*
    G[(1 - y + y^2)/y, 1]*Log[2] - 4*G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, 1]*
    Log[2] - 2*G[0, y]*G[y^(-1), 1]*G[(1 - y + y^2)/y, x]*Log[2] + 
   2*G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, x]*Log[2] - 
   4*G[y/(1 - y + y^2), 1]*G[0, 0, y]*Log[2] + 4*G[(1 - y + y^2)/y, 1]*
    G[0, 0, y]*Log[2] + 4*G[1, x]*G[y^(-1), 0, 1]*Log[2] + 
   4*G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 1]*Log[2] - 
   2*G[y/(1 - y + y^2), x]*G[y^(-1), 0, 1]*Log[2] + 
   4*G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 1]*Log[2] - 
   2*G[(1 - y + y^2)/y, x]*G[y^(-1), 0, 1]*Log[2] - 
   4*G[0, y]*G[y^(-1), 1, 1]*Log[2] + 4*G[1, x]*G[y, 0, 1]*Log[2] + 
   4*G[y/(1 - y + y^2), 1]*G[y, 0, 1]*Log[2] - 2*G[y/(1 - y + y^2), x]*
    G[y, 0, 1]*Log[2] + 4*G[(1 - y + y^2)/y, 1]*G[y, 0, 1]*Log[2] - 
   2*G[(1 - y + y^2)/y, x]*G[y, 0, 1]*Log[2] + 4*G[0, y]*G[y, 1, 1]*Log[2] - 
   2*G[0, y]*G[y/(1 - y + y^2), y^(-1), 1]*Log[2] + 
   2*G[0, y]*G[y/(1 - y + y^2), y, 1]*Log[2] - 
   2*G[0, y]*G[(1 - y + y^2)/y, y^(-1), 1]*Log[2] + 
   2*G[0, y]*G[(1 - y + y^2)/y, y, 1]*Log[2] - 4*G[y^(-1), 0, 1, 1]*Log[2] - 
   4*G[y^(-1), 1, 0, 1]*Log[2] - 4*G[y, 0, 1, 1]*Log[2] - 
   4*G[y, 1, 0, 1]*Log[2] + 2*G[y/(1 - y + y^2), 0, 0, 1]*Log[2] + 
   2*G[y/(1 - y + y^2), 1, 0, 1]*Log[2] - 2*G[y/(1 - y + y^2), y^(-1), 0, 1]*
    Log[2] - 2*G[y/(1 - y + y^2), y, 0, 1]*Log[2] + 
   2*G[(1 - y + y^2)/y, 1, 0, 1]*Log[2] - 2*G[(1 - y + y^2)/y, y^(-1), 0, 1]*
    Log[2] - 2*G[(1 - y + y^2)/y, y, 0, 1]*Log[2] + 2*G[-1, x]*Zeta[3] - 
   9*G[0, x]*Zeta[3] - 11*G[1, x]*Zeta[3] + (G[y/(1 - y + y^2), 1]*Zeta[3])/
    2 - (G[y/(1 - y + y^2), x]*Zeta[3])/2 - 
   (23*G[(1 - y + y^2)/y, 1]*Zeta[3])/2 + (23*G[(1 - y + y^2)/y, x]*Zeta[3])/
    2}, {0, 0, 2*G[0, 0, x] + 2*G[0, 0, y], (-2*Pi^2*G[0, y])/3 - 
   2*G[0, x]*G[0, y]*G[y^(-1), 1] + 2*G[0, x]*G[0, y]*G[y, 1] - 
   (Pi^2*G[y/(1 - y + y^2), 1])/6 + G[0, y]*G[y^(-1), 1]*
    G[y/(1 - y + y^2), 1] - G[0, y]*G[y, 1]*G[y/(1 - y + y^2), 1] + 
   (Pi^2*G[y/(1 - y + y^2), x])/6 - G[0, y]*G[y^(-1), 1]*
    G[y/(1 - y + y^2), x] + G[0, y]*G[y, 1]*G[y/(1 - y + y^2), x] + 
   (Pi^2*G[(1 - y + y^2)/y, 1])/6 - G[0, y]*G[y^(-1), 1]*
    G[(1 - y + y^2)/y, 1] + G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, 1] - 
   (Pi^2*G[(1 - y + y^2)/y, x])/6 + G[0, y]*G[y^(-1), 1]*
    G[(1 - y + y^2)/y, x] - G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, x] + 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   3*G[0, x]*G[0, 0, y] + 4*G[y^(-1), 1]*G[0, 0, y] - 
   4*G[y^(-1), x]*G[0, 0, y] + 4*G[y, 1]*G[0, 0, y] - 4*G[y, x]*G[0, 0, y] - 
   2*G[y/(1 - y + y^2), 1]*G[0, 0, y] + 2*G[y/(1 - y + y^2), x]*G[0, 0, y] - 
   2*G[(1 - y + y^2)/y, 1]*G[0, 0, y] + 2*G[(1 - y + y^2)/y, x]*G[0, 0, y] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, 0, y] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, 0, y] - 
   2*G[0, y]*G[0, y^(-1), 1] + 2*G[0, y]*G[0, y^(-1), x] + 
   2*G[0, y]*G[0, y, 1] - 2*G[0, y]*G[0, y, x] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 0, y] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 0, y] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] - 
   2*G[0, x]*G[y^(-1), 0, 1] + 4*G[0, y]*G[y^(-1), 0, 1] + 
   G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 1] - G[y/(1 - y + y^2), x]*
    G[y^(-1), 0, 1] - G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 1] + 
   G[(1 - y + y^2)/y, x]*G[y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), 0, 1] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] - 
   4*G[0, y]*G[y^(-1), 0, x] - 2*G[0, x]*G[y, 0, 1] - 4*G[0, y]*G[y, 0, 1] + 
   G[y/(1 - y + y^2), 1]*G[y, 0, 1] - G[y/(1 - y + y^2), x]*G[y, 0, 1] - 
   G[(1 - y + y^2)/y, 1]*G[y, 0, 1] + G[(1 - y + y^2)/y, x]*G[y, 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] + 4*G[0, y]*G[y, 0, x] - 
   G[0, y]*G[y/(1 - y + y^2), y^(-1), 1] + 
   G[0, y]*G[y/(1 - y + y^2), y^(-1), x] + G[0, y]*G[y/(1 - y + y^2), y, 1] - 
   G[0, y]*G[y/(1 - y + y^2), y, x] + G[0, y]*G[(1 - y + y^2)/y, y^(-1), 1] - 
   G[0, y]*G[(1 - y + y^2)/y, y^(-1), x] - G[0, y]*G[(1 - y + y^2)/y, y, 1] + 
   G[0, y]*G[(1 - y + y^2)/y, y, x] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] - 12*G[0, -1, 0, x] - 
   12*G[0, -1, 0, y] + 5*G[0, 0, 0, x] + 5*G[0, 0, 0, y] - 6*G[0, 1, 0, x] - 
   2*G[0, 1, 0, y] - 2*G[0, y^(-1), 0, 1] + 2*G[0, y^(-1), 0, x] - 
   2*G[0, y, 0, 1] + 2*G[0, y, 0, x] + 5*G[1, 0, 0, x] + 4*G[1, 0, 0, y] + 
   4*G[y^(-1), 0, 0, 1] - 4*G[y^(-1), 0, 0, x] + 4*G[y, 0, 0, 1] - 
   4*G[y, 0, 0, x] + G[y/(1 - y + y^2), 0, 0, 1] - 
   G[y/(1 - y + y^2), 0, 0, x] + G[y/(1 - y + y^2), 1, 0, 1] - 
   G[y/(1 - y + y^2), 1, 0, x] - G[y/(1 - y + y^2), y^(-1), 0, 1] + 
   G[y/(1 - y + y^2), y^(-1), 0, x] - G[y/(1 - y + y^2), y, 0, 1] + 
   G[y/(1 - y + y^2), y, 0, x] - G[(1 - y + y^2)/y, 1, 0, 1] + 
   G[(1 - y + y^2)/y, 1, 0, x] + G[(1 - y + y^2)/y, y^(-1), 0, 1] - 
   G[(1 - y + y^2)/y, y^(-1), 0, x] + G[(1 - y + y^2)/y, y, 0, 1] - 
   G[(1 - y + y^2)/y, y, 0, x] - 2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     0, 0, 1] + 2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, x] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, x] - 11*Zeta[3], 
  (9*Pi^4)/80 - (Pi^2*G[0, x]*G[0, y])/2 + (4*Pi^2*G[0, x]*G[y^(-1), 1])/3 - 
   (5*Pi^2*G[0, y]*G[y^(-1), 1])/3 - 4*G[0, x]*G[0, y]*G[y^(-1), 1]^2 + 
   2*Pi^2*G[0, y]*G[y^(-1), x] + (2*Pi^2*G[0, x]*G[y, 1])/3 - 
   Pi^2*G[0, y]*G[y, 1] + 4*G[0, x]*G[0, y]*G[y, 1]^2 + 
   (2*Pi^2*G[0, y]*G[y, x])/3 - (2*Pi^2*G[0, x]*G[y/(1 - y + y^2), 1])/3 + 
   (Pi^2*G[0, y]*G[y/(1 - y + y^2), 1])/3 - 
   (Pi^2*G[1, x]*G[y/(1 - y + y^2), 1])/6 - Pi^2*G[y^(-1), 1]*
    G[y/(1 - y + y^2), 1] + 4*G[0, x]*G[0, y]*G[y^(-1), 1]*
    G[y/(1 - y + y^2), 1] + G[0, y]*G[1, x]*G[y^(-1), 1]*
    G[y/(1 - y + y^2), 1] + 4*G[0, y]*G[y^(-1), 1]^2*G[y/(1 - y + y^2), 1] + 
   (Pi^2*G[y^(-1), x]*G[y/(1 - y + y^2), 1])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[y^(-1), x]*G[y/(1 - y + y^2), 1] - 
   (2*Pi^2*G[y, 1]*G[y/(1 - y + y^2), 1])/3 - 4*G[0, x]*G[0, y]*G[y, 1]*
    G[y/(1 - y + y^2), 1] - G[0, y]*G[1, x]*G[y, 1]*G[y/(1 - y + y^2), 1] + 
   2*G[0, y]*G[y^(-1), x]*G[y, 1]*G[y/(1 - y + y^2), 1] - 
   4*G[0, y]*G[y, 1]^2*G[y/(1 - y + y^2), 1] + 
   (Pi^2*G[y, x]*G[y/(1 - y + y^2), 1])/3 - 2*G[0, y]*G[y^(-1), 1]*G[y, x]*
    G[y/(1 - y + y^2), 1] + 2*G[0, y]*G[y, 1]*G[y, x]*G[y/(1 - y + y^2), 1] - 
   (Pi^2*G[0, y]*G[y/(1 - y + y^2), x])/3 + 
   (2*Pi^2*G[y^(-1), 1]*G[y/(1 - y + y^2), x])/3 - 
   2*G[0, y]*G[y^(-1), 1]^2*G[y/(1 - y + y^2), x] + 
   (Pi^2*G[y, 1]*G[y/(1 - y + y^2), x])/3 + 2*G[0, y]*G[y, 1]^2*
    G[y/(1 - y + y^2), x] + (Pi^2*G[0, y]*G[(1 - y + y^2)/y, 1])/3 + 
   (Pi^2*G[1, x]*G[(1 - y + y^2)/y, 1])/6 + Pi^2*G[y^(-1), 1]*
    G[(1 - y + y^2)/y, 1] - G[0, y]*G[1, x]*G[y^(-1), 1]*
    G[(1 - y + y^2)/y, 1] - 4*G[0, y]*G[y^(-1), 1]^2*G[(1 - y + y^2)/y, 1] - 
   (Pi^2*G[y^(-1), x]*G[(1 - y + y^2)/y, 1])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[y^(-1), x]*G[(1 - y + y^2)/y, 1] + 
   (2*Pi^2*G[y, 1]*G[(1 - y + y^2)/y, 1])/3 + G[0, y]*G[1, x]*G[y, 1]*
    G[(1 - y + y^2)/y, 1] - 2*G[0, y]*G[y^(-1), x]*G[y, 1]*
    G[(1 - y + y^2)/y, 1] + 4*G[0, y]*G[y, 1]^2*G[(1 - y + y^2)/y, 1] - 
   (Pi^2*G[y, x]*G[(1 - y + y^2)/y, 1])/3 + 2*G[0, y]*G[y^(-1), 1]*G[y, x]*
    G[(1 - y + y^2)/y, 1] - 2*G[0, y]*G[y, 1]*G[y, x]*G[(1 - y + y^2)/y, 1] - 
   (Pi^2*G[y/(1 - y + y^2), x]*G[(1 - y + y^2)/y, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), x]*G[(1 - y + y^2)/y, 1] - 
   G[0, y]*G[y, 1]*G[y/(1 - y + y^2), x]*G[(1 - y + y^2)/y, 1] - 
   (Pi^2*G[0, y]*G[(1 - y + y^2)/y, x])/3 - 
   (2*Pi^2*G[y^(-1), 1]*G[(1 - y + y^2)/y, x])/3 + 
   2*G[0, y]*G[y^(-1), 1]^2*G[(1 - y + y^2)/y, x] - 
   (Pi^2*G[y, 1]*G[(1 - y + y^2)/y, x])/3 - 2*G[0, y]*G[y, 1]^2*
    G[(1 - y + y^2)/y, x] + (Pi^2*G[y/(1 - y + y^2), 1]*
     G[(1 - y + y^2)/y, x])/6 - G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), 1]*
    G[(1 - y + y^2)/y, x] + G[0, y]*G[y, 1]*G[y/(1 - y + y^2), 1]*
    G[(1 - y + y^2)/y, x] - 
   (Pi^2*G[-1, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/3 + 
   (Pi^2*G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 + 
   (Pi^2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/2 + 
   (2*Pi^2*G[1, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/3 - 
   (Pi^2*G[1, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 + 
   (Pi^2*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/3 + 
   G[0, x]*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   4*G[0, y]*G[1, x]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] + 4*G[0, y]*G[y^(-1), 1]^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] - (Pi^2*G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 1] + (2*Pi^2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      1])/3 + G[0, x]*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 1] + 4*G[0, y]*G[1, x]*G[y, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   8*G[0, y]*G[y^(-1), 1]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] - 2*G[0, y]*G[y^(-1), x]*G[y, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   4*G[0, y]*G[y, 1]^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   (Pi^2*G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] - 2*G[0, y]*G[y, 1]*G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] + (Pi^2*G[-1, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/3 - 
   (Pi^2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/2 + 
   (Pi^2*G[1, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/6 - 
   2*G[0, y]*G[y^(-1), 1]^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   (Pi^2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/3 - 
   4*G[0, y]*G[y^(-1), 1]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     x] - 2*G[0, y]*G[y, 1]^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   (Pi^2*G[-1, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/3 + 
   (Pi^2*G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 + 
   (Pi^2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/2 + 
   (2*Pi^2*G[1, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/3 - 
   (Pi^2*G[1, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 + 
   (Pi^2*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/3 + 
   G[0, x]*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   4*G[0, y]*G[1, x]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] + 4*G[0, y]*G[y^(-1), 1]^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] - (Pi^2*G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 1] + (2*Pi^2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      1])/3 + G[0, x]*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 1] + 4*G[0, y]*G[1, x]*G[y, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   8*G[0, y]*G[y^(-1), 1]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] - 2*G[0, y]*G[y^(-1), x]*G[y, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   4*G[0, y]*G[y, 1]^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   (Pi^2*G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] - 2*G[0, y]*G[y, 1]*G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] + (Pi^2*G[-1, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/3 - 
   (Pi^2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/2 + 
   (Pi^2*G[1, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/6 - 
   2*G[0, y]*G[y^(-1), 1]^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   (Pi^2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/3 - 
   4*G[0, y]*G[y^(-1), 1]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     x] - 2*G[0, y]*G[y, 1]^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   (Pi^2*G[-1, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/3 - 
   (Pi^2*G[0, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   (2*Pi^2*G[1, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/3 + 
   (Pi^2*G[1, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   (Pi^2*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/3 - 
   G[0, x]*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   4*G[0, y]*G[1, x]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   4*G[0, y]*G[y^(-1), 1]^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     1] - (2*Pi^2*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/3 - 
   G[0, x]*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   4*G[0, y]*G[1, x]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   8*G[0, y]*G[y^(-1), 1]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   2*G[0, y]*G[y^(-1), x]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   4*G[0, y]*G[y, 1]^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   2*G[0, y]*G[y, 1]*G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[-1, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/3 - 
   (Pi^2*G[1, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/6 + 
   2*G[0, y]*G[y^(-1), 1]^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   (Pi^2*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/3 + 
   4*G[0, y]*G[y^(-1), 1]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   2*G[0, y]*G[y, 1]^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   (Pi^2*G[-1, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/3 - 
   (Pi^2*G[0, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   (2*Pi^2*G[1, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/3 + 
   (Pi^2*G[1, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   (Pi^2*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/3 - 
   G[0, x]*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   4*G[0, y]*G[1, x]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   4*G[0, y]*G[y^(-1), 1]^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     1] - (2*Pi^2*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/3 - 
   G[0, x]*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   4*G[0, y]*G[1, x]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   8*G[0, y]*G[y^(-1), 1]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   2*G[0, y]*G[y^(-1), x]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   4*G[0, y]*G[y, 1]^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   2*G[0, y]*G[y, 1]*G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[-1, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/3 - 
   (Pi^2*G[1, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/6 + 
   2*G[0, y]*G[y^(-1), 1]^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   (Pi^2*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/3 + 
   4*G[0, y]*G[y^(-1), 1]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   2*G[0, y]*G[y, 1]^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
     G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 12*G[0, x]*G[y^(-1), 1]*
    G[-1, 0, y] - 12*G[0, x]*G[y, 1]*G[-1, 0, y] - 
   6*G[y^(-1), 1]*G[y/(1 - y + y^2), 1]*G[-1, 0, y] + 
   6*G[y, 1]*G[y/(1 - y + y^2), 1]*G[-1, 0, y] + 
   6*G[y^(-1), 1]*G[y/(1 - y + y^2), x]*G[-1, 0, y] - 
   6*G[y, 1]*G[y/(1 - y + y^2), x]*G[-1, 0, y] + 
   6*G[y^(-1), 1]*G[(1 - y + y^2)/y, 1]*G[-1, 0, y] - 
   6*G[y, 1]*G[(1 - y + y^2)/y, 1]*G[-1, 0, y] - 
   6*G[y^(-1), 1]*G[(1 - y + y^2)/y, x]*G[-1, 0, y] + 
   6*G[y, 1]*G[(1 - y + y^2)/y, x]*G[-1, 0, y] - 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[-1, 0, y] - 
   2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[-1, 0, y] + 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[-1, 0, y] + 
   2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[-1, 0, y] - 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[-1, 0, y] - 
   2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[-1, 0, y] + 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[-1, 0, y] + 
   2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[-1, 0, y] + 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[-1, 0, y] + 
   2*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[-1, 0, y] - 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[-1, 0, y] - 
   2*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[-1, 0, y] + 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[-1, 0, y] + 
   2*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[-1, 0, y] - 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[-1, 0, y] - 
   2*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[-1, 0, y] + 
   4*G[0, x]*G[0, y]*G[-1, y^(-1), 1] - 2*G[0, y]*G[y/(1 - y + y^2), 1]*
    G[-1, y^(-1), 1] + 2*G[0, y]*G[y/(1 - y + y^2), x]*G[-1, y^(-1), 1] + 
   2*G[0, y]*G[(1 - y + y^2)/y, 1]*G[-1, y^(-1), 1] - 
   2*G[0, y]*G[(1 - y + y^2)/y, x]*G[-1, y^(-1), 1] - 
   4*G[0, x]*G[0, y]*G[-1, y, 1] + 2*G[0, y]*G[y/(1 - y + y^2), 1]*
    G[-1, y, 1] - 2*G[0, y]*G[y/(1 - y + y^2), x]*G[-1, y, 1] - 
   2*G[0, y]*G[(1 - y + y^2)/y, 1]*G[-1, y, 1] + 
   2*G[0, y]*G[(1 - y + y^2)/y, x]*G[-1, y, 1] + (4*Pi^2*G[0, -1, x])/3 + 
   4*G[0, y]*G[y^(-1), 1]*G[0, -1, x] - 4*G[0, y]*G[y, 1]*G[0, -1, x] + 
   (8*Pi^2*G[0, -1, y])/3 - (Pi^2*G[0, 0, x])/6 - 
   4*G[0, y]*G[y^(-1), 1]*G[0, 0, x] + 4*G[0, y]*G[y, 1]*G[0, 0, x] - 
   (17*Pi^2*G[0, 0, y])/6 - 2*G[0, x]*G[y^(-1), 1]*G[0, 0, y] + 
   6*G[1, x]*G[y^(-1), 1]*G[0, 0, y] + 8*G[y^(-1), 1]^2*G[0, 0, y] - 
   8*G[y^(-1), 1]*G[y^(-1), x]*G[0, 0, y] + 14*G[0, x]*G[y, 1]*G[0, 0, y] + 
   6*G[1, x]*G[y, 1]*G[0, 0, y] + 16*G[y^(-1), 1]*G[y, 1]*G[0, 0, y] - 
   8*G[y^(-1), x]*G[y, 1]*G[0, 0, y] + 8*G[y, 1]^2*G[0, 0, y] - 
   8*G[y^(-1), 1]*G[y, x]*G[0, 0, y] - 8*G[y, 1]*G[y, x]*G[0, 0, y] - 
   8*G[0, x]*G[y/(1 - y + y^2), 1]*G[0, 0, y] - 
   2*G[1, x]*G[y/(1 - y + y^2), 1]*G[0, 0, y] - 
   G[y^(-1), 1]*G[y/(1 - y + y^2), 1]*G[0, 0, y] + 
   4*G[y^(-1), x]*G[y/(1 - y + y^2), 1]*G[0, 0, y] - 
   9*G[y, 1]*G[y/(1 - y + y^2), 1]*G[0, 0, y] + 
   4*G[y, x]*G[y/(1 - y + y^2), 1]*G[0, 0, y] - 
   3*G[y^(-1), 1]*G[y/(1 - y + y^2), x]*G[0, 0, y] + 
   5*G[y, 1]*G[y/(1 - y + y^2), x]*G[0, 0, y] - 
   2*G[1, x]*G[(1 - y + y^2)/y, 1]*G[0, 0, y] - 
   9*G[y^(-1), 1]*G[(1 - y + y^2)/y, 1]*G[0, 0, y] + 
   4*G[y^(-1), x]*G[(1 - y + y^2)/y, 1]*G[0, 0, y] - 
   G[y, 1]*G[(1 - y + y^2)/y, 1]*G[0, 0, y] + 4*G[y, x]*G[(1 - y + y^2)/y, 1]*
    G[0, 0, y] - 4*G[y/(1 - y + y^2), 1]*G[(1 - y + y^2)/y, 1]*G[0, 0, y] + 
   2*G[y/(1 - y + y^2), x]*G[(1 - y + y^2)/y, 1]*G[0, 0, y] + 
   5*G[y^(-1), 1]*G[(1 - y + y^2)/y, x]*G[0, 0, y] - 
   3*G[y, 1]*G[(1 - y + y^2)/y, x]*G[0, 0, y] + 2*G[y/(1 - y + y^2), 1]*
    G[(1 - y + y^2)/y, x]*G[0, 0, y] + 
   G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] + 
   4*G[1, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] + 
   5*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] - 
   2*G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] + 
   5*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] - 
   2*G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] - 
   3*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, 0, y] - 
   3*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, 0, y] + 
   G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] + 
   4*G[1, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] + 
   5*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] - 
   2*G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] + 
   5*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] - 
   2*G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, y] - 
   3*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, 0, y] - 
   3*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, 0, y] - 
   G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, 0, y] - 
   G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, 0, y] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, 0, y] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, 0, y] + 
   G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[0, 0, y] + 
   G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[0, 0, y] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[0, 0, y] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[0, 0, y] - 
   G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, 0, y] - 
   G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, 0, y] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, 0, y] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, 0, y] + 
   G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[0, 0, y] + 
   G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[0, 0, y] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[0, 0, y] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[0, 0, y] + 
   5*G[0, 0, x]*G[0, 0, y] + Pi^2*G[0, 1, x] + Pi^2*G[0, 1, y] + 
   (4*Pi^2*G[0, y^(-1), 1])/3 - 4*G[0, x]*G[0, y]*G[0, y^(-1), 1] - 
   4*G[0, y]*G[1, x]*G[0, y^(-1), 1] - 8*G[0, y]*G[y^(-1), 1]*
    G[0, y^(-1), 1] + 4*G[0, y]*G[y^(-1), x]*G[0, y^(-1), 1] + 
   4*G[0, y]*G[y, x]*G[0, y^(-1), 1] + 4*G[0, y]*G[y/(1 - y + y^2), 1]*
    G[0, y^(-1), 1] - 4*G[0, y]*G[y/(1 - y + y^2), x]*G[0, y^(-1), 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, y^(-1), 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, y^(-1), 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, y^(-1), 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, y^(-1), 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, y^(-1), 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[0, y^(-1), 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, y^(-1), 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[0, y^(-1), 1] + 
   12*G[-1, 0, y]*G[0, y^(-1), 1] - 2*G[0, 0, y]*G[0, y^(-1), 1] - 
   (4*Pi^2*G[0, y^(-1), x])/3 + 4*G[0, y]*G[y^(-1), 1]*G[0, y^(-1), x] - 
   4*G[0, y]*G[y, 1]*G[0, y^(-1), x] - 12*G[-1, 0, y]*G[0, y^(-1), x] + 
   2*G[0, 0, y]*G[0, y^(-1), x] + (2*Pi^2*G[0, y, 1])/3 + 
   4*G[0, x]*G[0, y]*G[0, y, 1] + 4*G[0, y]*G[1, x]*G[0, y, 1] - 
   4*G[0, y]*G[y^(-1), x]*G[0, y, 1] + 8*G[0, y]*G[y, 1]*G[0, y, 1] - 
   4*G[0, y]*G[y, x]*G[0, y, 1] - 4*G[0, y]*G[y/(1 - y + y^2), 1]*
    G[0, y, 1] + 4*G[0, y]*G[y/(1 - y + y^2), x]*G[0, y, 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, y, 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, y, 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, y, 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, y, 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, y, 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[0, y, 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, y, 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[0, y, 1] - 
   12*G[-1, 0, y]*G[0, y, 1] + 14*G[0, 0, y]*G[0, y, 1] - 
   (2*Pi^2*G[0, y, x])/3 + 4*G[0, y]*G[y^(-1), 1]*G[0, y, x] - 
   4*G[0, y]*G[y, 1]*G[0, y, x] + 12*G[-1, 0, y]*G[0, y, x] - 
   14*G[0, 0, y]*G[0, y, x] - (2*Pi^2*G[0, y/(1 - y + y^2), 1])/3 + 
   4*G[0, y]*G[y^(-1), 1]*G[0, y/(1 - y + y^2), 1] - 
   4*G[0, y]*G[y, 1]*G[0, y/(1 - y + y^2), 1] - 
   8*G[0, 0, y]*G[0, y/(1 - y + y^2), 1] + (2*Pi^2*G[0, y/(1 - y + y^2), x])/
    3 - 4*G[0, y]*G[y^(-1), 1]*G[0, y/(1 - y + y^2), x] + 
   4*G[0, y]*G[y, 1]*G[0, y/(1 - y + y^2), x] + 
   8*G[0, 0, y]*G[0, y/(1 - y + y^2), x] + 
   (Pi^2*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[0, y]*G[y, 1]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[0, 0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   (Pi^2*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[0, y]*G[y, 1]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[0, 0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   (Pi^2*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[0, y]*G[y, 1]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[0, 0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   (Pi^2*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[0, y]*G[y, 1]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[0, 0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   (Pi^2*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   G[0, y]*G[y, 1]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   G[0, y]*G[y, 1]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   (Pi^2*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   G[0, y]*G[y, 1]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   (Pi^2*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   G[0, y]*G[y, 1]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   (Pi^2*G[1, 0, x])/6 - 4*G[0, y]*G[y^(-1), 1]*G[1, 0, x] + 
   4*G[0, y]*G[y, 1]*G[1, 0, x] + 8*G[0, 0, y]*G[1, 0, x] - 
   (2*Pi^2*G[1, 0, y])/3 + 4*G[0, x]*G[y^(-1), 1]*G[1, 0, y] - 
   4*G[0, x]*G[y, 1]*G[1, 0, y] - 2*G[y^(-1), 1]*G[y/(1 - y + y^2), 1]*
    G[1, 0, y] + 2*G[y, 1]*G[y/(1 - y + y^2), 1]*G[1, 0, y] + 
   2*G[y^(-1), 1]*G[y/(1 - y + y^2), x]*G[1, 0, y] - 
   2*G[y, 1]*G[y/(1 - y + y^2), x]*G[1, 0, y] + 
   2*G[y^(-1), 1]*G[(1 - y + y^2)/y, 1]*G[1, 0, y] - 
   2*G[y, 1]*G[(1 - y + y^2)/y, 1]*G[1, 0, y] - 
   2*G[y^(-1), 1]*G[(1 - y + y^2)/y, x]*G[1, 0, y] + 
   2*G[y, 1]*G[(1 - y + y^2)/y, x]*G[1, 0, y] - 
   G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] - 
   4*G[1, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] - 
   4*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] + 
   2*G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] - 
   4*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] + 
   2*G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] + 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 0, y] + 
   2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 0, y] - 
   G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] - 
   4*G[1, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] - 
   4*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] + 
   2*G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] - 
   4*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] + 
   2*G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] + 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 0, y] + 
   2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 0, y] + 
   G[0, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] + 
   4*G[1, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] + 
   4*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   2*G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] + 
   4*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   2*G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] - 
   2*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] + 
   G[0, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] + 
   4*G[1, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] + 
   4*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   2*G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] + 
   4*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   2*G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] - 
   2*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] + 
   4*G[0, y^(-1), 1]*G[1, 0, y] - 4*G[0, y^(-1), x]*G[1, 0, y] - 
   4*G[0, y, 1]*G[1, 0, y] + 4*G[0, y, x]*G[1, 0, y] - 
   G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] + 
   G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 0, y] - 
   G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 0, y] + 
   G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 0, y] + 
   G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] + 
   G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, y] - 
   G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, y] - 
   6*G[0, 0, y]*G[1, y^(-1), x] - 6*G[0, 0, y]*G[1, y, x] + 
   (Pi^2*G[1, y/(1 - y + y^2), x])/6 - G[0, y]*G[y^(-1), 1]*
    G[1, y/(1 - y + y^2), x] + G[0, y]*G[y, 1]*G[1, y/(1 - y + y^2), x] + 
   2*G[0, 0, y]*G[1, y/(1 - y + y^2), x] - (Pi^2*G[1, (1 - y + y^2)/y, x])/
    6 + G[0, y]*G[y^(-1), 1]*G[1, (1 - y + y^2)/y, x] - 
   G[0, y]*G[y, 1]*G[1, (1 - y + y^2)/y, x] + 
   2*G[0, 0, y]*G[1, (1 - y + y^2)/y, x] - 
   (2*Pi^2*G[1, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/3 - 
   4*G[0, y]*G[y^(-1), 1]*G[1, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   4*G[0, y]*G[y, 1]*G[1, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   4*G[0, 0, y]*G[1, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   4*G[1, 0, y]*G[1, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   (2*Pi^2*G[1, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/3 - 
   4*G[0, y]*G[y^(-1), 1]*G[1, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   4*G[0, y]*G[y, 1]*G[1, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   4*G[0, 0, y]*G[1, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   4*G[1, 0, y]*G[1, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   (2*Pi^2*G[1, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/3 + 
   4*G[0, y]*G[y^(-1), 1]*G[1, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   4*G[0, y]*G[y, 1]*G[1, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   4*G[1, 0, y]*G[1, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   (2*Pi^2*G[1, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/3 + 
   4*G[0, y]*G[y^(-1), 1]*G[1, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   4*G[0, y]*G[y, 1]*G[1, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   4*G[1, 0, y]*G[1, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   (Pi^2*G[y^(-1), 0, 1])/3 + 4*G[0, x]*G[0, y]*G[y^(-1), 0, 1] + 
   8*G[0, y]*G[1, x]*G[y^(-1), 0, 1] - 4*G[0, x]*G[y^(-1), 1]*
    G[y^(-1), 0, 1] + 4*G[0, y]*G[y^(-1), 1]*G[y^(-1), 0, 1] - 
   8*G[0, y]*G[y^(-1), x]*G[y^(-1), 0, 1] - 4*G[0, x]*G[y, 1]*
    G[y^(-1), 0, 1] + 12*G[0, y]*G[y, 1]*G[y^(-1), 0, 1] - 
   8*G[0, y]*G[y, x]*G[y^(-1), 0, 1] + 4*G[0, x]*G[y/(1 - y + y^2), 1]*
    G[y^(-1), 0, 1] + G[1, x]*G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 1] + 
   4*G[y^(-1), 1]*G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 1] - 
   2*G[y^(-1), x]*G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 1] + 
   4*G[y, 1]*G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 1] - 
   2*G[y, x]*G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 1] - 
   2*G[y^(-1), 1]*G[y/(1 - y + y^2), x]*G[y^(-1), 0, 1] - 
   2*G[y, 1]*G[y/(1 - y + y^2), x]*G[y^(-1), 0, 1] - 
   G[1, x]*G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 1] - 
   4*G[y^(-1), 1]*G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 1] + 
   2*G[y^(-1), x]*G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 1] - 
   4*G[y, 1]*G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 1] + 
   2*G[y, x]*G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 1] + 
   G[y/(1 - y + y^2), x]*G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 1] + 
   2*G[y^(-1), 1]*G[(1 - y + y^2)/y, x]*G[y^(-1), 0, 1] + 
   2*G[y, 1]*G[(1 - y + y^2)/y, x]*G[y^(-1), 0, 1] - 
   G[y/(1 - y + y^2), 1]*G[(1 - y + y^2)/y, x]*G[y^(-1), 0, 1] + 
   G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 0, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 0, 1] + 
   4*G[1, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 0, 1] + 
   4*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y^(-1), 0, 1] - 2*G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1]*G[y^(-1), 0, 1] + 4*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1]*G[y^(-1), 0, 1] - 2*G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1]*G[y^(-1), 0, 1] - 2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     x]*G[y^(-1), 0, 1] - 2*G[y^(-1), 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), 0, 1] - 
   2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), 0, 1] + 
   G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 0, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 0, 1] + 
   4*G[1, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 0, 1] + 
   4*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y^(-1), 0, 1] - 2*G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1]*G[y^(-1), 0, 1] + 4*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1]*G[y^(-1), 0, 1] - 2*G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1]*G[y^(-1), 0, 1] - 2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     x]*G[y^(-1), 0, 1] - 2*G[y^(-1), 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), 0, 1] - 
   2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), 0, 1] - 
   G[0, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] - 
   4*G[1, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] - 
   4*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] + 
   2*G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] - 
   4*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] + 
   2*G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] + 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] + 
   2*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] - 
   G[0, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] - 
   4*G[1, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] - 
   4*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] + 
   2*G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] - 
   4*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] + 
   2*G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] + 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] + 
   2*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 1] - 
   8*G[-1, 0, y]*G[y^(-1), 0, 1] + 4*G[0, -1, x]*G[y^(-1), 0, 1] - 
   4*G[0, 0, x]*G[y^(-1), 0, 1] + 10*G[0, 0, y]*G[y^(-1), 0, 1] - 
   4*G[0, y^(-1), 1]*G[y^(-1), 0, 1] + 4*G[0, y^(-1), x]*G[y^(-1), 0, 1] - 
   4*G[0, y, 1]*G[y^(-1), 0, 1] + 4*G[0, y, x]*G[y^(-1), 0, 1] + 
   4*G[0, y/(1 - y + y^2), 1]*G[y^(-1), 0, 1] - 4*G[0, y/(1 - y + y^2), x]*
    G[y^(-1), 0, 1] + G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y^(-1), 0, 1] - G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y^(-1), 0, 1] + G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y^(-1), 0, 1] - G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y^(-1), 0, 1] - G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), 0, 1] + G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[y^(-1), 0, 1] - G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), 0, 1] + G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[y^(-1), 0, 1] - 4*G[1, 0, x]*G[y^(-1), 0, 1] - 
   G[1, y/(1 - y + y^2), x]*G[y^(-1), 0, 1] + G[1, (1 - y + y^2)/y, x]*
    G[y^(-1), 0, 1] - 4*G[1, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y^(-1), 0, 1] - 4*G[1, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y^(-1), 0, 1] + 4*G[1, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[y^(-1), 0, 1] + 4*G[1, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[y^(-1), 0, 1] - 4*G[y^(-1), 0, 1]^2 + (2*Pi^2*G[y^(-1), 0, x])/3 + 
   4*G[0, y]*G[y^(-1), 1]*G[y^(-1), 0, x] - 4*G[0, y]*G[y, 1]*
    G[y^(-1), 0, x] + 8*G[-1, 0, y]*G[y^(-1), 0, x] - 
   10*G[0, 0, y]*G[y^(-1), 0, x] + 4*G[y^(-1), 0, 1]*G[y^(-1), 0, x] - 
   G[0, y]*G[y/(1 - y + y^2), 1]*G[y^(-1), 1, 1] + 
   G[0, y]*G[y/(1 - y + y^2), x]*G[y^(-1), 1, 1] + 
   G[0, y]*G[(1 - y + y^2)/y, 1]*G[y^(-1), 1, 1] - 
   G[0, y]*G[(1 - y + y^2)/y, x]*G[y^(-1), 1, 1] - 
   6*G[0, 0, y]*G[y^(-1), 1, 1] + 4*G[0, x]*G[0, y]*G[y^(-1), y^(-1), 1] - 
   2*G[0, y]*G[y/(1 - y + y^2), 1]*G[y^(-1), y^(-1), 1] + 
   2*G[0, y]*G[y/(1 - y + y^2), x]*G[y^(-1), y^(-1), 1] + 
   2*G[0, y]*G[(1 - y + y^2)/y, 1]*G[y^(-1), y^(-1), 1] - 
   2*G[0, y]*G[(1 - y + y^2)/y, x]*G[y^(-1), y^(-1), 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y^(-1), y^(-1), 1] + 2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     x]*G[y^(-1), y^(-1), 1] - 2*G[0, y]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), y^(-1), 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y^(-1), y^(-1), 1] + 2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), y^(-1), 1] - 2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[y^(-1), y^(-1), 1] + 2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), y^(-1), 1] - 2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[y^(-1), y^(-1), 1] - 8*G[0, 0, y]*G[y^(-1), y^(-1), 1] + 
   8*G[0, 0, y]*G[y^(-1), y^(-1), x] - 4*G[0, x]*G[0, y]*G[y^(-1), y, 1] + 
   2*G[0, y]*G[y/(1 - y + y^2), 1]*G[y^(-1), y, 1] - 
   2*G[0, y]*G[y/(1 - y + y^2), x]*G[y^(-1), y, 1] - 
   2*G[0, y]*G[(1 - y + y^2)/y, 1]*G[y^(-1), y, 1] + 
   2*G[0, y]*G[(1 - y + y^2)/y, x]*G[y^(-1), y, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), y, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), y, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), y, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), y, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), y, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), y, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), y, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), y, 1] - 
   8*G[0, 0, y]*G[y^(-1), y, 1] + 8*G[0, 0, y]*G[y^(-1), y, x] + 
   (Pi^2*G[y^(-1), y/(1 - y + y^2), 1])/3 - 2*G[0, y]*G[y^(-1), 1]*
    G[y^(-1), y/(1 - y + y^2), 1] + 2*G[0, y]*G[y, 1]*
    G[y^(-1), y/(1 - y + y^2), 1] + 4*G[0, 0, y]*G[y^(-1), y/(1 - y + y^2), 
     1] - 2*G[y^(-1), 0, 1]*G[y^(-1), y/(1 - y + y^2), 1] - 
   (Pi^2*G[y^(-1), y/(1 - y + y^2), x])/3 + 2*G[0, y]*G[y^(-1), 1]*
    G[y^(-1), y/(1 - y + y^2), x] - 2*G[0, y]*G[y, 1]*
    G[y^(-1), y/(1 - y + y^2), x] - 4*G[0, 0, y]*G[y^(-1), y/(1 - y + y^2), 
     x] + 2*G[y^(-1), 0, 1]*G[y^(-1), y/(1 - y + y^2), x] - 
   (Pi^2*G[y^(-1), (1 - y + y^2)/y, 1])/3 + 2*G[0, y]*G[y^(-1), 1]*
    G[y^(-1), (1 - y + y^2)/y, 1] - 2*G[0, y]*G[y, 1]*
    G[y^(-1), (1 - y + y^2)/y, 1] + 4*G[0, 0, y]*G[y^(-1), (1 - y + y^2)/y, 
     1] + 2*G[y^(-1), 0, 1]*G[y^(-1), (1 - y + y^2)/y, 1] + 
   (Pi^2*G[y^(-1), (1 - y + y^2)/y, x])/3 - 2*G[0, y]*G[y^(-1), 1]*
    G[y^(-1), (1 - y + y^2)/y, x] + 2*G[0, y]*G[y, 1]*
    G[y^(-1), (1 - y + y^2)/y, x] - 4*G[0, 0, y]*G[y^(-1), (1 - y + y^2)/y, 
     x] - 2*G[y^(-1), 0, 1]*G[y^(-1), (1 - y + y^2)/y, x] - 
   (Pi^2*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] - 2*G[0, y]*G[y, 1]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] - 2*G[0, 0, y]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   2*G[1, 0, y]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   2*G[y^(-1), 0, 1]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   (Pi^2*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     x] + 2*G[0, y]*G[y, 1]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     x] + 2*G[0, 0, y]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   2*G[1, 0, y]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   2*G[y^(-1), 0, 1]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   (Pi^2*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] - 2*G[0, y]*G[y, 1]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     1] - 2*G[0, 0, y]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   2*G[1, 0, y]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   2*G[y^(-1), 0, 1]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   (Pi^2*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     x] + 2*G[0, y]*G[y, 1]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     x] + 2*G[0, 0, y]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   2*G[1, 0, y]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   2*G[y^(-1), 0, 1]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   (Pi^2*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   2*G[0, y]*G[y, 1]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   2*G[1, 0, y]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   2*G[y^(-1), 0, 1]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   2*G[0, y]*G[y, 1]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   2*G[1, 0, y]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   2*G[y^(-1), 0, 1]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   (Pi^2*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   2*G[0, y]*G[y, 1]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   2*G[1, 0, y]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   2*G[y^(-1), 0, 1]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   2*G[0, y]*G[y, 1]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   2*G[1, 0, y]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   2*G[y^(-1), 0, 1]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   Pi^2*G[y, 0, 1] - 4*G[0, x]*G[0, y]*G[y, 0, 1] - 
   8*G[0, y]*G[1, x]*G[y, 0, 1] - 4*G[0, x]*G[y^(-1), 1]*G[y, 0, 1] - 
   12*G[0, y]*G[y^(-1), 1]*G[y, 0, 1] + 8*G[0, y]*G[y^(-1), x]*G[y, 0, 1] - 
   4*G[0, x]*G[y, 1]*G[y, 0, 1] - 4*G[0, y]*G[y, 1]*G[y, 0, 1] + 
   8*G[0, y]*G[y, x]*G[y, 0, 1] + 4*G[0, x]*G[y/(1 - y + y^2), 1]*
    G[y, 0, 1] + G[1, x]*G[y/(1 - y + y^2), 1]*G[y, 0, 1] + 
   4*G[y^(-1), 1]*G[y/(1 - y + y^2), 1]*G[y, 0, 1] - 
   2*G[y^(-1), x]*G[y/(1 - y + y^2), 1]*G[y, 0, 1] + 
   4*G[y, 1]*G[y/(1 - y + y^2), 1]*G[y, 0, 1] - 
   2*G[y, x]*G[y/(1 - y + y^2), 1]*G[y, 0, 1] - 
   2*G[y^(-1), 1]*G[y/(1 - y + y^2), x]*G[y, 0, 1] - 
   2*G[y, 1]*G[y/(1 - y + y^2), x]*G[y, 0, 1] - G[1, x]*G[(1 - y + y^2)/y, 1]*
    G[y, 0, 1] - 4*G[y^(-1), 1]*G[(1 - y + y^2)/y, 1]*G[y, 0, 1] + 
   2*G[y^(-1), x]*G[(1 - y + y^2)/y, 1]*G[y, 0, 1] - 
   4*G[y, 1]*G[(1 - y + y^2)/y, 1]*G[y, 0, 1] + 
   2*G[y, x]*G[(1 - y + y^2)/y, 1]*G[y, 0, 1] + G[y/(1 - y + y^2), x]*
    G[(1 - y + y^2)/y, 1]*G[y, 0, 1] + 2*G[y^(-1), 1]*G[(1 - y + y^2)/y, x]*
    G[y, 0, 1] + 2*G[y, 1]*G[(1 - y + y^2)/y, x]*G[y, 0, 1] - 
   G[y/(1 - y + y^2), 1]*G[(1 - y + y^2)/y, x]*G[y, 0, 1] - 
   G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] - 
   4*G[1, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] - 
   4*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] + 
   2*G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] - 
   4*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] + 
   2*G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] + 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] + 
   2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] - 
   G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] - 
   4*G[1, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] - 
   4*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] + 
   2*G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] - 
   4*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] + 
   2*G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] + 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] + 
   2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] + 
   G[0, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   4*G[1, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   4*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   2*G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   4*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   2*G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] - 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] - 
   2*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] + 
   G[0, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   4*G[1, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   4*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   2*G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   4*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   2*G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] - 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] - 
   2*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] + 
   8*G[-1, 0, y]*G[y, 0, 1] + 4*G[0, -1, x]*G[y, 0, 1] - 
   4*G[0, 0, x]*G[y, 0, 1] + 2*G[0, 0, y]*G[y, 0, 1] - 
   4*G[0, y^(-1), 1]*G[y, 0, 1] + 4*G[0, y^(-1), x]*G[y, 0, 1] - 
   4*G[0, y, 1]*G[y, 0, 1] + 4*G[0, y, x]*G[y, 0, 1] + 
   4*G[0, y/(1 - y + y^2), 1]*G[y, 0, 1] - 4*G[0, y/(1 - y + y^2), x]*
    G[y, 0, 1] - G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] + 
   G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] - 
   G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] + 
   G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] + 
   G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] + 
   G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] - 
   G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] - 
   4*G[1, 0, x]*G[y, 0, 1] - G[1, y/(1 - y + y^2), x]*G[y, 0, 1] + 
   G[1, (1 - y + y^2)/y, x]*G[y, 0, 1] + 
   4*G[1, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] + 
   4*G[1, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] - 
   4*G[1, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] - 
   4*G[1, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] - 
   8*G[y^(-1), 0, 1]*G[y, 0, 1] + 4*G[y^(-1), 0, x]*G[y, 0, 1] - 
   2*G[y^(-1), y/(1 - y + y^2), 1]*G[y, 0, 1] + 
   2*G[y^(-1), y/(1 - y + y^2), x]*G[y, 0, 1] + 
   2*G[y^(-1), (1 - y + y^2)/y, 1]*G[y, 0, 1] - 
   2*G[y^(-1), (1 - y + y^2)/y, x]*G[y, 0, 1] + 
   2*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] - 
   2*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] + 
   2*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 1] - 
   2*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 1] - 
   2*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   2*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] - 
   2*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 1] + 
   2*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 1] - 
   4*G[y, 0, 1]^2 - (2*Pi^2*G[y, 0, x])/3 + 4*G[0, y]*G[y^(-1), 1]*
    G[y, 0, x] - 4*G[0, y]*G[y, 1]*G[y, 0, x] - 8*G[-1, 0, y]*G[y, 0, x] - 
   2*G[0, 0, y]*G[y, 0, x] + 4*G[y^(-1), 0, 1]*G[y, 0, x] + 
   4*G[y, 0, 1]*G[y, 0, x] + G[0, y]*G[y/(1 - y + y^2), 1]*G[y, 1, 1] - 
   G[0, y]*G[y/(1 - y + y^2), x]*G[y, 1, 1] - G[0, y]*G[(1 - y + y^2)/y, 1]*
    G[y, 1, 1] + G[0, y]*G[(1 - y + y^2)/y, x]*G[y, 1, 1] - 
   6*G[0, 0, y]*G[y, 1, 1] + 4*G[0, x]*G[0, y]*G[y, y^(-1), 1] - 
   2*G[0, y]*G[y/(1 - y + y^2), 1]*G[y, y^(-1), 1] + 
   2*G[0, y]*G[y/(1 - y + y^2), x]*G[y, y^(-1), 1] + 
   2*G[0, y]*G[(1 - y + y^2)/y, 1]*G[y, y^(-1), 1] - 
   2*G[0, y]*G[(1 - y + y^2)/y, x]*G[y, y^(-1), 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, y^(-1), 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, y^(-1), 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, y^(-1), 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, y^(-1), 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, y^(-1), 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, y^(-1), 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, y^(-1), 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, y^(-1), 1] - 
   8*G[0, 0, y]*G[y, y^(-1), 1] + 8*G[0, 0, y]*G[y, y^(-1), x] - 
   4*G[0, x]*G[0, y]*G[y, y, 1] + 2*G[0, y]*G[y/(1 - y + y^2), 1]*
    G[y, y, 1] - 2*G[0, y]*G[y/(1 - y + y^2), x]*G[y, y, 1] - 
   2*G[0, y]*G[(1 - y + y^2)/y, 1]*G[y, y, 1] + 
   2*G[0, y]*G[(1 - y + y^2)/y, x]*G[y, y, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, y, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, y, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, y, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, y, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, y, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, y, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, y, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, y, 1] - 
   8*G[0, 0, y]*G[y, y, 1] + 8*G[0, 0, y]*G[y, y, x] + 
   (Pi^2*G[y, y/(1 - y + y^2), 1])/3 - 2*G[0, y]*G[y^(-1), 1]*
    G[y, y/(1 - y + y^2), 1] + 2*G[0, y]*G[y, 1]*G[y, y/(1 - y + y^2), 1] + 
   4*G[0, 0, y]*G[y, y/(1 - y + y^2), 1] - 2*G[y^(-1), 0, 1]*
    G[y, y/(1 - y + y^2), 1] - 2*G[y, 0, 1]*G[y, y/(1 - y + y^2), 1] - 
   (Pi^2*G[y, y/(1 - y + y^2), x])/3 + 2*G[0, y]*G[y^(-1), 1]*
    G[y, y/(1 - y + y^2), x] - 2*G[0, y]*G[y, 1]*G[y, y/(1 - y + y^2), x] - 
   4*G[0, 0, y]*G[y, y/(1 - y + y^2), x] + 2*G[y^(-1), 0, 1]*
    G[y, y/(1 - y + y^2), x] + 2*G[y, 0, 1]*G[y, y/(1 - y + y^2), x] - 
   (Pi^2*G[y, (1 - y + y^2)/y, 1])/3 + 2*G[0, y]*G[y^(-1), 1]*
    G[y, (1 - y + y^2)/y, 1] - 2*G[0, y]*G[y, 1]*G[y, (1 - y + y^2)/y, 1] + 
   4*G[0, 0, y]*G[y, (1 - y + y^2)/y, 1] + 2*G[y^(-1), 0, 1]*
    G[y, (1 - y + y^2)/y, 1] + 2*G[y, 0, 1]*G[y, (1 - y + y^2)/y, 1] + 
   (Pi^2*G[y, (1 - y + y^2)/y, x])/3 - 2*G[0, y]*G[y^(-1), 1]*
    G[y, (1 - y + y^2)/y, x] + 2*G[0, y]*G[y, 1]*G[y, (1 - y + y^2)/y, x] - 
   4*G[0, 0, y]*G[y, (1 - y + y^2)/y, x] - 2*G[y^(-1), 0, 1]*
    G[y, (1 - y + y^2)/y, x] - 2*G[y, 0, 1]*G[y, (1 - y + y^2)/y, x] - 
   (Pi^2*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   2*G[0, y]*G[y, 1]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   2*G[0, 0, y]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   2*G[1, 0, y]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   2*G[y^(-1), 0, 1]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   2*G[y, 0, 1]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   (Pi^2*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   2*G[0, y]*G[y, 1]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   2*G[0, 0, y]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   2*G[1, 0, y]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   2*G[y^(-1), 0, 1]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   2*G[y, 0, 1]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   (Pi^2*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   2*G[0, y]*G[y, 1]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   2*G[0, 0, y]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   2*G[1, 0, y]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   2*G[y^(-1), 0, 1]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   2*G[y, 0, 1]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   (Pi^2*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   2*G[0, y]*G[y, 1]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   2*G[0, 0, y]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   2*G[1, 0, y]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   2*G[y^(-1), 0, 1]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   2*G[y, 0, 1]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   (Pi^2*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   2*G[0, y]*G[y, 1]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   2*G[1, 0, y]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + 
   2*G[y^(-1), 0, 1]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   2*G[y, 0, 1]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   2*G[0, y]*G[y, 1]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   2*G[1, 0, y]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - 
   2*G[y^(-1), 0, 1]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   2*G[y, 0, 1]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   (Pi^2*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   2*G[0, y]*G[y, 1]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   2*G[1, 0, y]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + 
   2*G[y^(-1), 0, 1]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   2*G[y, 0, 1]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   2*G[0, y]*G[y, 1]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   2*G[1, 0, y]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - 
   2*G[y^(-1), 0, 1]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   2*G[y, 0, 1]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   (Pi^2*G[y/(1 - y + y^2), -1, 1])/3 - 2*G[0, y]*G[y^(-1), 1]*
    G[y/(1 - y + y^2), -1, 1] + 2*G[0, y]*G[y, 1]*G[y/(1 - y + y^2), -1, 1] - 
   2*G[y^(-1), 0, 1]*G[y/(1 - y + y^2), -1, 1] - 
   2*G[y, 0, 1]*G[y/(1 - y + y^2), -1, 1] - (Pi^2*G[y/(1 - y + y^2), -1, x])/
    3 + 2*G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), -1, x] - 
   2*G[0, y]*G[y, 1]*G[y/(1 - y + y^2), -1, x] + 
   2*G[y^(-1), 0, 1]*G[y/(1 - y + y^2), -1, x] + 
   2*G[y, 0, 1]*G[y/(1 - y + y^2), -1, x] - (5*Pi^2*G[y/(1 - y + y^2), 0, 1])/
    6 + 4*G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), 0, 1] - 
   4*G[0, y]*G[y, 1]*G[y/(1 - y + y^2), 0, 1] - 
   4*G[0, 0, y]*G[y/(1 - y + y^2), 0, 1] + 4*G[y^(-1), 0, 1]*
    G[y/(1 - y + y^2), 0, 1] + 4*G[y, 0, 1]*G[y/(1 - y + y^2), 0, 1] + 
   (5*Pi^2*G[y/(1 - y + y^2), 0, x])/6 - 4*G[0, y]*G[y^(-1), 1]*
    G[y/(1 - y + y^2), 0, x] + 4*G[0, y]*G[y, 1]*G[y/(1 - y + y^2), 0, x] + 
   4*G[0, 0, y]*G[y/(1 - y + y^2), 0, x] - 4*G[y^(-1), 0, 1]*
    G[y/(1 - y + y^2), 0, x] - 4*G[y, 0, 1]*G[y/(1 - y + y^2), 0, x] - 
   (Pi^2*G[y/(1 - y + y^2), 1, 1])/6 + 2*G[0, 0, y]*
    G[y/(1 - y + y^2), 1, 1] + (Pi^2*G[y/(1 - y + y^2), 1, x])/3 - 
   G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), 1, x] + 
   G[0, y]*G[y, 1]*G[y/(1 - y + y^2), 1, x] - 
   G[y^(-1), 0, 1]*G[y/(1 - y + y^2), 1, x] - 
   G[y, 0, 1]*G[y/(1 - y + y^2), 1, x] + 
   (2*Pi^2*G[y/(1 - y + y^2), y^(-1), 1])/3 - 
   4*G[0, x]*G[0, y]*G[y/(1 - y + y^2), y^(-1), 1] - 
   G[0, y]*G[1, x]*G[y/(1 - y + y^2), y^(-1), 1] - 
   4*G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), y^(-1), 1] + 
   2*G[0, y]*G[y^(-1), x]*G[y/(1 - y + y^2), y^(-1), 1] + 
   2*G[0, y]*G[y, x]*G[y/(1 - y + y^2), y^(-1), 1] - 
   G[0, y]*G[(1 - y + y^2)/y, 1]*G[y/(1 - y + y^2), y^(-1), 1] + 
   G[0, y]*G[(1 - y + y^2)/y, x]*G[y/(1 - y + y^2), y^(-1), 1] + 
   6*G[-1, 0, y]*G[y/(1 - y + y^2), y^(-1), 1] - 
   3*G[0, 0, y]*G[y/(1 - y + y^2), y^(-1), 1] + 
   2*G[1, 0, y]*G[y/(1 - y + y^2), y^(-1), 1] - 
   2*G[y^(-1), 0, 1]*G[y/(1 - y + y^2), y^(-1), 1] - 
   2*G[y, 0, 1]*G[y/(1 - y + y^2), y^(-1), 1] - 
   (2*Pi^2*G[y/(1 - y + y^2), y^(-1), x])/3 + 2*G[0, y]*G[y^(-1), 1]*
    G[y/(1 - y + y^2), y^(-1), x] - 2*G[0, y]*G[y, 1]*
    G[y/(1 - y + y^2), y^(-1), x] - 6*G[-1, 0, y]*G[y/(1 - y + y^2), y^(-1), 
     x] + 3*G[0, 0, y]*G[y/(1 - y + y^2), y^(-1), x] - 
   2*G[1, 0, y]*G[y/(1 - y + y^2), y^(-1), x] + 
   2*G[y^(-1), 0, 1]*G[y/(1 - y + y^2), y^(-1), x] + 
   2*G[y, 0, 1]*G[y/(1 - y + y^2), y^(-1), x] + 
   (Pi^2*G[y/(1 - y + y^2), y, 1])/3 + 4*G[0, x]*G[0, y]*
    G[y/(1 - y + y^2), y, 1] + G[0, y]*G[1, x]*G[y/(1 - y + y^2), y, 1] - 
   2*G[0, y]*G[y^(-1), x]*G[y/(1 - y + y^2), y, 1] + 
   4*G[0, y]*G[y, 1]*G[y/(1 - y + y^2), y, 1] - 
   2*G[0, y]*G[y, x]*G[y/(1 - y + y^2), y, 1] + G[0, y]*G[(1 - y + y^2)/y, 1]*
    G[y/(1 - y + y^2), y, 1] - G[0, y]*G[(1 - y + y^2)/y, x]*
    G[y/(1 - y + y^2), y, 1] - 6*G[-1, 0, y]*G[y/(1 - y + y^2), y, 1] + 
   5*G[0, 0, y]*G[y/(1 - y + y^2), y, 1] - 
   2*G[1, 0, y]*G[y/(1 - y + y^2), y, 1] - 2*G[y^(-1), 0, 1]*
    G[y/(1 - y + y^2), y, 1] - 2*G[y, 0, 1]*G[y/(1 - y + y^2), y, 1] - 
   (Pi^2*G[y/(1 - y + y^2), y, x])/3 + 2*G[0, y]*G[y^(-1), 1]*
    G[y/(1 - y + y^2), y, x] - 2*G[0, y]*G[y, 1]*G[y/(1 - y + y^2), y, x] + 
   6*G[-1, 0, y]*G[y/(1 - y + y^2), y, x] - 
   5*G[0, 0, y]*G[y/(1 - y + y^2), y, x] + 
   2*G[1, 0, y]*G[y/(1 - y + y^2), y, x] + 2*G[y^(-1), 0, 1]*
    G[y/(1 - y + y^2), y, x] + 2*G[y, 0, 1]*G[y/(1 - y + y^2), y, x] - 
   (Pi^2*G[y/(1 - y + y^2), (1 - y + y^2)/y, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), (1 - y + y^2)/y, 1] - 
   G[0, y]*G[y, 1]*G[y/(1 - y + y^2), (1 - y + y^2)/y, 1] + 
   2*G[0, 0, y]*G[y/(1 - y + y^2), (1 - y + y^2)/y, 1] + 
   G[y^(-1), 0, 1]*G[y/(1 - y + y^2), (1 - y + y^2)/y, 1] + 
   G[y, 0, 1]*G[y/(1 - y + y^2), (1 - y + y^2)/y, 1] + 
   (Pi^2*G[y/(1 - y + y^2), (1 - y + y^2)/y, x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), (1 - y + y^2)/y, x] + 
   G[0, y]*G[y, 1]*G[y/(1 - y + y^2), (1 - y + y^2)/y, x] - 
   2*G[0, 0, y]*G[y/(1 - y + y^2), (1 - y + y^2)/y, x] - 
   G[y^(-1), 0, 1]*G[y/(1 - y + y^2), (1 - y + y^2)/y, x] - 
   G[y, 0, 1]*G[y/(1 - y + y^2), (1 - y + y^2)/y, x] - 
   (Pi^2*G[(1 - y + y^2)/y, -1, 1])/3 + 2*G[0, y]*G[y^(-1), 1]*
    G[(1 - y + y^2)/y, -1, 1] - 2*G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, -1, 1] + 
   2*G[y^(-1), 0, 1]*G[(1 - y + y^2)/y, -1, 1] + 
   2*G[y, 0, 1]*G[(1 - y + y^2)/y, -1, 1] + (Pi^2*G[(1 - y + y^2)/y, -1, x])/
    3 - 2*G[0, y]*G[y^(-1), 1]*G[(1 - y + y^2)/y, -1, x] + 
   2*G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, -1, x] - 
   2*G[y^(-1), 0, 1]*G[(1 - y + y^2)/y, -1, x] - 
   2*G[y, 0, 1]*G[(1 - y + y^2)/y, -1, x] + (Pi^2*G[(1 - y + y^2)/y, 1, 1])/
    6 + 2*G[0, 0, y]*G[(1 - y + y^2)/y, 1, 1] - 
   (Pi^2*G[(1 - y + y^2)/y, 1, x])/3 + G[0, y]*G[y^(-1), 1]*
    G[(1 - y + y^2)/y, 1, x] - G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, 1, x] + 
   G[y^(-1), 0, 1]*G[(1 - y + y^2)/y, 1, x] + 
   G[y, 0, 1]*G[(1 - y + y^2)/y, 1, x] - 
   (2*Pi^2*G[(1 - y + y^2)/y, y^(-1), 1])/3 + 
   G[0, y]*G[1, x]*G[(1 - y + y^2)/y, y^(-1), 1] + 
   4*G[0, y]*G[y^(-1), 1]*G[(1 - y + y^2)/y, y^(-1), 1] - 
   2*G[0, y]*G[y^(-1), x]*G[(1 - y + y^2)/y, y^(-1), 1] - 
   2*G[0, y]*G[y, x]*G[(1 - y + y^2)/y, y^(-1), 1] + 
   G[0, y]*G[y/(1 - y + y^2), 1]*G[(1 - y + y^2)/y, y^(-1), 1] - 
   G[0, y]*G[y/(1 - y + y^2), x]*G[(1 - y + y^2)/y, y^(-1), 1] - 
   6*G[-1, 0, y]*G[(1 - y + y^2)/y, y^(-1), 1] + 
   5*G[0, 0, y]*G[(1 - y + y^2)/y, y^(-1), 1] - 
   2*G[1, 0, y]*G[(1 - y + y^2)/y, y^(-1), 1] + 
   2*G[y^(-1), 0, 1]*G[(1 - y + y^2)/y, y^(-1), 1] + 
   2*G[y, 0, 1]*G[(1 - y + y^2)/y, y^(-1), 1] + 
   (2*Pi^2*G[(1 - y + y^2)/y, y^(-1), x])/3 - 2*G[0, y]*G[y^(-1), 1]*
    G[(1 - y + y^2)/y, y^(-1), x] + 2*G[0, y]*G[y, 1]*
    G[(1 - y + y^2)/y, y^(-1), x] + 6*G[-1, 0, y]*G[(1 - y + y^2)/y, y^(-1), 
     x] - 5*G[0, 0, y]*G[(1 - y + y^2)/y, y^(-1), x] + 
   2*G[1, 0, y]*G[(1 - y + y^2)/y, y^(-1), x] - 
   2*G[y^(-1), 0, 1]*G[(1 - y + y^2)/y, y^(-1), x] - 
   2*G[y, 0, 1]*G[(1 - y + y^2)/y, y^(-1), x] - 
   (Pi^2*G[(1 - y + y^2)/y, y, 1])/3 - G[0, y]*G[1, x]*
    G[(1 - y + y^2)/y, y, 1] + 2*G[0, y]*G[y^(-1), x]*
    G[(1 - y + y^2)/y, y, 1] - 4*G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, y, 1] + 
   2*G[0, y]*G[y, x]*G[(1 - y + y^2)/y, y, 1] - G[0, y]*G[y/(1 - y + y^2), 1]*
    G[(1 - y + y^2)/y, y, 1] + G[0, y]*G[y/(1 - y + y^2), x]*
    G[(1 - y + y^2)/y, y, 1] + 6*G[-1, 0, y]*G[(1 - y + y^2)/y, y, 1] - 
   3*G[0, 0, y]*G[(1 - y + y^2)/y, y, 1] + 
   2*G[1, 0, y]*G[(1 - y + y^2)/y, y, 1] + 2*G[y^(-1), 0, 1]*
    G[(1 - y + y^2)/y, y, 1] + 2*G[y, 0, 1]*G[(1 - y + y^2)/y, y, 1] + 
   (Pi^2*G[(1 - y + y^2)/y, y, x])/3 - 2*G[0, y]*G[y^(-1), 1]*
    G[(1 - y + y^2)/y, y, x] + 2*G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, y, x] - 
   6*G[-1, 0, y]*G[(1 - y + y^2)/y, y, x] + 
   3*G[0, 0, y]*G[(1 - y + y^2)/y, y, x] - 
   2*G[1, 0, y]*G[(1 - y + y^2)/y, y, x] - 2*G[y^(-1), 0, 1]*
    G[(1 - y + y^2)/y, y, x] - 2*G[y, 0, 1]*G[(1 - y + y^2)/y, y, x] + 
   (Pi^2*G[(1 - y + y^2)/y, y/(1 - y + y^2), 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 - y + y^2)/y, y/(1 - y + y^2), 1] + 
   G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, y/(1 - y + y^2), 1] + 
   2*G[0, 0, y]*G[(1 - y + y^2)/y, y/(1 - y + y^2), 1] - 
   G[y^(-1), 0, 1]*G[(1 - y + y^2)/y, y/(1 - y + y^2), 1] - 
   G[y, 0, 1]*G[(1 - y + y^2)/y, y/(1 - y + y^2), 1] - 
   (Pi^2*G[(1 - y + y^2)/y, y/(1 - y + y^2), x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 - y + y^2)/y, y/(1 - y + y^2), x] - 
   G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, y/(1 - y + y^2), x] - 
   2*G[0, 0, y]*G[(1 - y + y^2)/y, y/(1 - y + y^2), x] + 
   G[y^(-1), 0, 1]*G[(1 - y + y^2)/y, y/(1 - y + y^2), x] + 
   G[y, 0, 1]*G[(1 - y + y^2)/y, y/(1 - y + y^2), x] + 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1])/3 + 
   G[0, x]*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   4*G[0, y]*G[1, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   3*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   2*G[0, y]*G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   3*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   2*G[0, y]*G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   2*G[-1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   3*G[0, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[y^(-1), 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x])/3 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   2*G[-1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   3*G[0, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   G[y^(-1), 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   (2*Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, 1])/3 - 
   4*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, 1] - 
   4*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, 1] - 
   4*G[0, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, 1] + 
   4*G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, 1] - 
   4*G[y^(-1), 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, 1] + 
   4*G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, 1] - 
   G[0, x]*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   4*G[0, y]*G[1, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   4*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 
     1] + 2*G[0, y]*G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     y^(-1), 1] - 4*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     y^(-1), 1] + 2*G[0, y]*G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     y^(-1), 1] - G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   2*G[-1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   3*G[0, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   2*G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   2*G[y^(-1), 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   2*G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 
     x] + 2*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 
     x] - 2*G[-1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   3*G[0, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   2*G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   2*G[y^(-1), 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   2*G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1])/3 - 
   G[0, x]*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   4*G[0, y]*G[1, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   4*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   2*G[0, y]*G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   4*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   2*G[0, y]*G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   2*G[-1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   3*G[0, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   2*G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   2*G[y^(-1), 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   2*G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   2*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   2*G[-1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   3*G[0, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   2*G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   2*G[y^(-1), 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   2*G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + G[0, y]*G[y, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/
      2, 1] - G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + G[y^(-1), 0, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/
      2, 1] - G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - G[0, y]*G[y, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/
      2, x] + G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - G[y^(-1), 0, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/
      2, x] + G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + G[0, y]*G[y, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/
      2, 1] - G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + G[y^(-1), 0, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/
      2, 1] - G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - G[0, y]*G[y, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/
      2, x] + G[1, 0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - G[y^(-1), 0, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/
      2, x] + G[y, 0, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1])/3 + 
   G[0, x]*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   4*G[0, y]*G[1, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   3*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   2*G[0, y]*G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   3*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   2*G[0, y]*G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   2*G[-1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   3*G[0, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[y^(-1), 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x])/3 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   2*G[-1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   3*G[0, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   G[y^(-1), 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   (2*Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, 1])/3 - 
   4*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, 1] - 
   4*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, 1] - 
   4*G[0, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, 1] + 
   4*G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, 1] - 
   4*G[y^(-1), 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, 1] + 
   4*G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, 1] - 
   G[0, x]*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   4*G[0, y]*G[1, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   4*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 
     1] + 2*G[0, y]*G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     y^(-1), 1] - 4*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     y^(-1), 1] + 2*G[0, y]*G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     y^(-1), 1] - G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   2*G[-1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   3*G[0, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   2*G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   2*G[y^(-1), 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   2*G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 
     x] + 2*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 
     x] - 2*G[-1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   3*G[0, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   2*G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   2*G[y^(-1), 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   2*G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1])/3 - 
   G[0, x]*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   4*G[0, y]*G[1, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   4*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   2*G[0, y]*G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   4*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   2*G[0, y]*G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   2*G[-1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   3*G[0, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   2*G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   2*G[y^(-1), 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   2*G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   2*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   2*G[-1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   3*G[0, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   2*G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   2*G[y^(-1), 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   2*G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + G[0, y]*G[y, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/
      2, 1] - G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] + G[y^(-1), 0, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/
      2, 1] - G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y - Sqrt[-3 + 2*y + y^2])/2, x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - G[0, y]*G[y, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/
      2, x] + G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] - G[y^(-1), 0, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/
      2, x] + G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, x] + 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + G[0, y]*G[y, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/
      2, 1] - G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] + G[y^(-1), 0, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/
      2, 1] - G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, 1] - 
   (Pi^2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
      (1 + y + Sqrt[-3 + 2*y + y^2])/2, x])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - G[0, y]*G[y, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/
      2, x] + G[1, 0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] - G[y^(-1), 0, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/
      2, x] + G[y, 0, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, x] + 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1])/3 - 
   G[0, x]*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   4*G[0, y]*G[1, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   3*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   2*G[0, y]*G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   3*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   2*G[0, y]*G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   2*G[-1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x])/3 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   2*G[-1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   (2*Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1, 1])/3 + 
   4*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1, 1] + 
   4*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1, 1] - 
   4*G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1, 1] + 
   4*G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1, 1] - 
   4*G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1, 1] + 
   G[0, x]*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   4*G[0, y]*G[1, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   4*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   2*G[0, y]*G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   4*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   2*G[0, y]*G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   2*G[-1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[0, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   2*G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   2*G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   2*G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   2*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   2*G[-1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   G[0, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   2*G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   2*G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   2*G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1])/3 + 
   G[0, x]*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   4*G[0, y]*G[1, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   4*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   2*G[0, y]*G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   4*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   2*G[0, y]*G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   2*G[-1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   G[0, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   2*G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   2*G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   2*G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   2*G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   2*G[-1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   G[0, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   2*G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   2*G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   2*G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
       (2*y), 1])/6 - G[0, y]*G[y^(-1), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 1] - G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[0, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
       (2*y), x])/6 + G[0, y]*G[y^(-1), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
      (2*y), x] + G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[0, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/
       (2*y), 1])/6 - G[0, y]*G[y^(-1), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 1] - G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[0, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   (Pi^2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/
       (2*y), x])/6 + G[0, y]*G[y^(-1), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/
      (2*y), x] + G[0, y]*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[0, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[1, 0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[y^(-1), 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[y, 0, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1])/3 - 
   G[0, x]*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   4*G[0, y]*G[1, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   3*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   2*G[0, y]*G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   3*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   2*G[0, y]*G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   2*G[-1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x])/3 + 
   G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   2*G[-1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   (2*Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1, 1])/3 + 
   4*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1, 1] + 
   4*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1, 1] - 
   4*G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1, 1] + 
   4*G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1, 1] - 
   4*G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1, 1] + 
   G[0, x]*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   4*G[0, y]*G[1, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   4*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   2*G[0, y]*G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   4*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   2*G[0, y]*G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   2*G[-1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[0, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   2*G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   2*G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   2*G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   2*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   2*G[-1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   G[0, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   2*G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   2*G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   2*G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1])/3 + 
   G[0, x]*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   4*G[0, y]*G[1, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   4*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   2*G[0, y]*G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   4*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   2*G[0, y]*G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   2*G[-1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   G[0, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   2*G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   2*G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   2*G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   2*G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   2*G[-1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   G[0, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   2*G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   2*G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   2*G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
       (2*y), 1])/6 - G[0, y]*G[y^(-1), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 1] - G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[0, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
       (2*y), x])/6 + G[0, y]*G[y^(-1), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
      (2*y), x] + G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[0, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/
       (2*y), 1])/6 - G[0, y]*G[y^(-1), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 1] - G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[0, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] - 
   G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1] + 
   (Pi^2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/
       (2*y), x])/6 + G[0, y]*G[y^(-1), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/
      (2*y), x] + G[0, y]*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[0, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[1, 0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] + 
   G[y^(-1), 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[y, 0, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[-1, 0, 0, y] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[-1, 0, 0, y] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[-1, 0, 0, y] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[-1, 0, 0, y] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[-1, 0, 0, y] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[-1, 0, 0, y] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[-1, 0, 0, y] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[-1, 0, 0, y] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[-1, 1, 0, y] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[-1, 1, 0, y] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[-1, 1, 0, y] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[-1, 1, 0, y] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[-1, 1, 0, y] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[-1, 1, 0, y] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[-1, 1, 0, y] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[-1, 1, 0, y] + 
   4*G[0, x]*G[-1, y^(-1), 0, 1] - 2*G[y/(1 - y + y^2), 1]*
    G[-1, y^(-1), 0, 1] + 2*G[y/(1 - y + y^2), x]*G[-1, y^(-1), 0, 1] + 
   2*G[(1 - y + y^2)/y, 1]*G[-1, y^(-1), 0, 1] - 
   2*G[(1 - y + y^2)/y, x]*G[-1, y^(-1), 0, 1] + 4*G[0, x]*G[-1, y, 0, 1] - 
   2*G[y/(1 - y + y^2), 1]*G[-1, y, 0, 1] + 2*G[y/(1 - y + y^2), x]*
    G[-1, y, 0, 1] + 2*G[(1 - y + y^2)/y, 1]*G[-1, y, 0, 1] - 
   2*G[(1 - y + y^2)/y, x]*G[-1, y, 0, 1] - 14*G[0, x]*G[0, -1, 0, y] - 
   24*G[y^(-1), 1]*G[0, -1, 0, y] + 24*G[y^(-1), x]*G[0, -1, 0, y] - 
   24*G[y, 1]*G[0, -1, 0, y] + 24*G[y, x]*G[0, -1, 0, y] + 
   12*G[y/(1 - y + y^2), 1]*G[0, -1, 0, y] - 12*G[y/(1 - y + y^2), x]*
    G[0, -1, 0, y] + 12*G[(1 - y + y^2)/y, 1]*G[0, -1, 0, y] - 
   12*G[(1 - y + y^2)/y, x]*G[0, -1, 0, y] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, -1, 0, y] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, -1, 0, y] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, -1, 0, y] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, -1, 0, y] + 
   4*G[0, y]*G[0, -1, y^(-1), 1] - 4*G[0, y]*G[0, -1, y^(-1), x] - 
   4*G[0, y]*G[0, -1, y, 1] + 4*G[0, y]*G[0, -1, y, x] + 
   6*G[0, x]*G[0, 0, 0, y] + 10*G[y^(-1), 1]*G[0, 0, 0, y] - 
   10*G[y^(-1), x]*G[0, 0, 0, y] + 10*G[y, 1]*G[0, 0, 0, y] - 
   10*G[y, x]*G[0, 0, 0, y] - 8*G[y/(1 - y + y^2), 1]*G[0, 0, 0, y] + 
   8*G[y/(1 - y + y^2), x]*G[0, 0, 0, y] - 8*G[(1 - y + y^2)/y, 1]*
    G[0, 0, 0, y] + 8*G[(1 - y + y^2)/y, x]*G[0, 0, 0, y] + 
   4*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, 0, y] - 
   4*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, 0, 0, y] + 
   4*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 0, 0, y] - 
   4*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, 0, 0, y] - 
   4*G[0, y]*G[0, 0, y^(-1), 1] + 4*G[0, y]*G[0, 0, y^(-1), x] + 
   4*G[0, y]*G[0, 0, y, 1] - 4*G[0, y]*G[0, 0, y, x] - 
   4*G[0, x]*G[0, 1, 0, y] - 4*G[y^(-1), 1]*G[0, 1, 0, y] + 
   4*G[y^(-1), x]*G[0, 1, 0, y] - 4*G[y, 1]*G[0, 1, 0, y] + 
   4*G[y, x]*G[0, 1, 0, y] + 4*G[y/(1 - y + y^2), 1]*G[0, 1, 0, y] - 
   4*G[y/(1 - y + y^2), x]*G[0, 1, 0, y] + 4*G[(1 - y + y^2)/y, 1]*
    G[0, 1, 0, y] - 4*G[(1 - y + y^2)/y, x]*G[0, 1, 0, y] - 
   4*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 1, 0, y] + 
   4*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, 1, 0, y] - 
   4*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, 1, 0, y] + 
   4*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, 1, 0, y] + 
   4*G[0, y]*G[0, 1, y^(-1), 1] - 4*G[0, y]*G[0, 1, y, 1] - 
   4*G[0, x]*G[0, y^(-1), 0, 1] + 4*G[0, y]*G[0, y^(-1), 0, 1] - 
   4*G[1, x]*G[0, y^(-1), 0, 1] - 4*G[y^(-1), 1]*G[0, y^(-1), 0, 1] + 
   4*G[y^(-1), x]*G[0, y^(-1), 0, 1] - 4*G[y, 1]*G[0, y^(-1), 0, 1] + 
   4*G[y, x]*G[0, y^(-1), 0, 1] + 4*G[y/(1 - y + y^2), 1]*
    G[0, y^(-1), 0, 1] - 4*G[y/(1 - y + y^2), x]*G[0, y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, y^(-1), 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, y^(-1), 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, y^(-1), 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, y^(-1), 0, 1] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[0, y^(-1), 0, 1] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, y^(-1), 0, 1] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[0, y^(-1), 0, 1] - 
   4*G[0, y]*G[0, y^(-1), 0, x] + 4*G[0, y]*G[0, y^(-1), 1, 1] + 
   4*G[0, y]*G[0, y^(-1), y^(-1), 1] - 4*G[0, y]*G[0, y^(-1), y^(-1), x] - 
   4*G[0, y]*G[0, y^(-1), y, 1] + 4*G[0, y]*G[0, y^(-1), y, x] - 
   4*G[0, x]*G[0, y, 0, 1] - 4*G[0, y]*G[0, y, 0, 1] - 
   4*G[1, x]*G[0, y, 0, 1] - 4*G[y^(-1), 1]*G[0, y, 0, 1] + 
   4*G[y^(-1), x]*G[0, y, 0, 1] - 4*G[y, 1]*G[0, y, 0, 1] + 
   4*G[y, x]*G[0, y, 0, 1] + 4*G[y/(1 - y + y^2), 1]*G[0, y, 0, 1] - 
   4*G[y/(1 - y + y^2), x]*G[0, y, 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, y, 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, y, 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[0, y, 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[0, y, 0, 1] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, y, 0, 1] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[0, y, 0, 1] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[0, y, 0, 1] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[0, y, 0, 1] + 
   4*G[0, y]*G[0, y, 0, x] - 4*G[0, y]*G[0, y, 1, 1] + 
   4*G[0, y]*G[0, y, y^(-1), 1] - 4*G[0, y]*G[0, y, y^(-1), x] - 
   4*G[0, y]*G[0, y, y, 1] + 4*G[0, y]*G[0, y, y, x] - 
   4*G[0, y]*G[0, y/(1 - y + y^2), y^(-1), 1] + 
   4*G[0, y]*G[0, y/(1 - y + y^2), y^(-1), x] + 
   4*G[0, y]*G[0, y/(1 - y + y^2), y, 1] - 
   4*G[0, y]*G[0, y/(1 - y + y^2), y, x] + 
   G[0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   G[0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   G[0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   G[0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, y]*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   G[0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] - 
   G[0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] - 
   G[0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] + 
   G[0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] - 
   G[0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] + 
   G[0, y]*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   G[0, y]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[0, y]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   G[0, y]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   G[0, y]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   G[0, y]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] + 
   G[0, y]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] + 
   G[0, y]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] - 
   G[0, y]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] + 
   G[0, y]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] - 
   G[0, y]*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, -1, 0, y] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, -1, 0, y] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, -1, 0, y] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, -1, 0, y] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, -1, 0, y] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[1, -1, 0, y] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, -1, 0, y] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[1, -1, 0, y] + 
   6*G[0, x]*G[1, 0, 0, y] + 8*G[y^(-1), 1]*G[1, 0, 0, y] - 
   8*G[y^(-1), x]*G[1, 0, 0, y] + 8*G[y, 1]*G[1, 0, 0, y] - 
   8*G[y, x]*G[1, 0, 0, y] - 3*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[1, 0, 0, y] + 3*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[1, 0, 0, y] - 3*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[1, 0, 0, y] + 3*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[1, 0, 0, y] + G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, 0, y] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, 0, y] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 0, 0, y] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 0, 0, y] + 
   4*G[0, y]*G[1, 0, y^(-1), x] - 4*G[0, y]*G[1, 0, y, x] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 1, 0, y] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 1, 0, y] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[1, 1, 0, y] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[1, 1, 0, y] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 1, 0, y] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 1, 0, y] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[1, 1, 0, y] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[1, 1, 0, y] - 
   8*G[0, y]*G[1, y^(-1), 0, x] + 8*G[0, y]*G[1, y, 0, x] + 
   G[0, y]*G[1, y/(1 - y + y^2), y^(-1), x] - 
   G[0, y]*G[1, y/(1 - y + y^2), y, x] - 
   G[0, y]*G[1, (1 - y + y^2)/y, y^(-1), x] + 
   G[0, y]*G[1, (1 - y + y^2)/y, y, x] - 
   4*G[0, y]*G[1, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   4*G[0, y]*G[1, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   4*G[0, y]*G[1, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   4*G[0, y]*G[1, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   4*G[0, y]*G[1, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   4*G[0, y]*G[1, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   4*G[0, y]*G[1, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   4*G[0, y]*G[1, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   4*G[0, y]*G[1, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   4*G[0, y]*G[1, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   4*G[0, y]*G[1, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   4*G[0, y]*G[1, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   4*G[0, x]*G[y^(-1), -1, 0, 1] - 8*G[0, y]*G[y^(-1), -1, 0, 1] - 
   2*G[y/(1 - y + y^2), 1]*G[y^(-1), -1, 0, 1] + 
   2*G[y/(1 - y + y^2), x]*G[y^(-1), -1, 0, 1] + 
   2*G[(1 - y + y^2)/y, 1]*G[y^(-1), -1, 0, 1] - 
   2*G[(1 - y + y^2)/y, x]*G[y^(-1), -1, 0, 1] - 
   6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), -1, 0, 1] + 
   6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), -1, 0, 1] - 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), -1, 0, 1] + 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), -1, 0, 1] + 
   6*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), -1, 0, 1] - 
   6*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), -1, 0, 1] + 
   6*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), -1, 0, 1] - 
   6*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), -1, 0, 1] + 
   8*G[0, y]*G[y^(-1), -1, 0, x] - 2*G[0, x]*G[y^(-1), 0, 0, 1] + 
   4*G[0, y]*G[y^(-1), 0, 0, 1] + 10*G[1, x]*G[y^(-1), 0, 0, 1] + 
   8*G[y^(-1), 1]*G[y^(-1), 0, 0, 1] - 8*G[y^(-1), x]*G[y^(-1), 0, 0, 1] + 
   8*G[y, 1]*G[y^(-1), 0, 0, 1] - 8*G[y, x]*G[y^(-1), 0, 0, 1] + 
   3*G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 0, 1] - 3*G[y/(1 - y + y^2), x]*
    G[y^(-1), 0, 0, 1] - G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 0, 1] + 
   G[(1 - y + y^2)/y, x]*G[y^(-1), 0, 0, 1] + 
   3*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 0, 0, 1] - 
   3*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), 0, 0, 1] + 
   3*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 0, 0, 1] - 
   3*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), 0, 0, 1] - 
   5*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 0, 1] + 
   5*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 0, 1] - 
   5*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 0, 0, 1] + 
   5*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 0, 0, 1] - 
   4*G[0, y]*G[y^(-1), 0, 0, x] - 8*G[0, y]*G[y^(-1), 0, 1, 1] - 
   G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 1, 1] + G[y/(1 - y + y^2), x]*
    G[y^(-1), 0, 1, 1] + G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 1, 1] - 
   G[(1 - y + y^2)/y, x]*G[y^(-1), 0, 1, 1] + 
   4*G[0, y]*G[y^(-1), 0, y^(-1), 1] - 4*G[0, y]*G[y^(-1), 0, y^(-1), x] - 
   4*G[0, y]*G[y^(-1), 0, y, 1] + 4*G[0, y]*G[y^(-1), 0, y, x] - 
   4*G[0, x]*G[y^(-1), 1, 0, 1] - 8*G[0, y]*G[y^(-1), 1, 0, 1] + 
   G[y/(1 - y + y^2), 1]*G[y^(-1), 1, 0, 1] - G[y/(1 - y + y^2), x]*
    G[y^(-1), 1, 0, 1] - G[(1 - y + y^2)/y, 1]*G[y^(-1), 1, 0, 1] + 
   G[(1 - y + y^2)/y, x]*G[y^(-1), 1, 0, 1] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 1, 0, 1] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), 1, 0, 1] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), 1, 0, 1] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), 1, 0, 1] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 1, 0, 1] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 1, 0, 1] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), 1, 0, 1] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), 1, 0, 1] + 
   4*G[0, x]*G[y^(-1), y^(-1), 0, 1] - 8*G[0, y]*G[y^(-1), y^(-1), 0, 1] - 
   2*G[y/(1 - y + y^2), 1]*G[y^(-1), y^(-1), 0, 1] + 
   2*G[y/(1 - y + y^2), x]*G[y^(-1), y^(-1), 0, 1] + 
   2*G[(1 - y + y^2)/y, 1]*G[y^(-1), y^(-1), 0, 1] - 
   2*G[(1 - y + y^2)/y, x]*G[y^(-1), y^(-1), 0, 1] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), y^(-1), 0, 1] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), y^(-1), 0, 1] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y^(-1), y^(-1), 0, 1] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y^(-1), y^(-1), 0, 1] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), y^(-1), 0, 1] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), y^(-1), 0, 1] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y^(-1), y^(-1), 0, 1] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y^(-1), y^(-1), 0, 1] + 
   8*G[0, y]*G[y^(-1), y^(-1), 0, x] + 4*G[0, x]*G[y^(-1), y, 0, 1] + 
   8*G[0, y]*G[y^(-1), y, 0, 1] - 2*G[y/(1 - y + y^2), 1]*
    G[y^(-1), y, 0, 1] + 2*G[y/(1 - y + y^2), x]*G[y^(-1), y, 0, 1] + 
   2*G[(1 - y + y^2)/y, 1]*G[y^(-1), y, 0, 1] - 2*G[(1 - y + y^2)/y, x]*
    G[y^(-1), y, 0, 1] + 2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y^(-1), y, 0, 1] - 2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y^(-1), y, 0, 1] + 2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[y^(-1), y, 0, 1] - 2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[y^(-1), y, 0, 1] - 2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), y, 0, 1] + 2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[y^(-1), y, 0, 1] - 2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[y^(-1), y, 0, 1] + 2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[y^(-1), y, 0, 1] - 8*G[0, y]*G[y^(-1), y, 0, x] + 
   2*G[0, y]*G[y^(-1), y/(1 - y + y^2), y^(-1), 1] - 
   2*G[0, y]*G[y^(-1), y/(1 - y + y^2), y^(-1), x] - 
   2*G[0, y]*G[y^(-1), y/(1 - y + y^2), y, 1] + 
   2*G[0, y]*G[y^(-1), y/(1 - y + y^2), y, x] - 
   2*G[0, y]*G[y^(-1), (1 - y + y^2)/y, y^(-1), 1] + 
   2*G[0, y]*G[y^(-1), (1 - y + y^2)/y, y^(-1), x] + 
   2*G[0, y]*G[y^(-1), (1 - y + y^2)/y, y, 1] - 
   2*G[0, y]*G[y^(-1), (1 - y + y^2)/y, y, x] - 
   2*G[0, y]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   2*G[0, y]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   2*G[0, y]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   2*G[0, y]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   2*G[0, y]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   2*G[0, y]*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   2*G[0, y]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   2*G[0, y]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   2*G[0, y]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   2*G[0, y]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   2*G[0, y]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   2*G[0, y]*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   2*G[0, y]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   2*G[0, y]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   2*G[0, y]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   2*G[0, y]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   2*G[0, y]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   2*G[0, y]*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   2*G[0, y]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   2*G[0, y]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   2*G[0, y]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   2*G[0, y]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   2*G[0, y]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   2*G[0, y]*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   4*G[0, x]*G[y, -1, 0, 1] + 8*G[0, y]*G[y, -1, 0, 1] - 
   2*G[y/(1 - y + y^2), 1]*G[y, -1, 0, 1] + 2*G[y/(1 - y + y^2), x]*
    G[y, -1, 0, 1] + 2*G[(1 - y + y^2)/y, 1]*G[y, -1, 0, 1] - 
   2*G[(1 - y + y^2)/y, x]*G[y, -1, 0, 1] + 
   6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, -1, 0, 1] - 
   6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, -1, 0, 1] + 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, -1, 0, 1] - 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, -1, 0, 1] - 
   6*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, -1, 0, 1] + 
   6*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, -1, 0, 1] - 
   6*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, -1, 0, 1] + 
   6*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, -1, 0, 1] - 
   8*G[0, y]*G[y, -1, 0, x] - 2*G[0, x]*G[y, 0, 0, 1] - 
   4*G[0, y]*G[y, 0, 0, 1] + 10*G[1, x]*G[y, 0, 0, 1] + 
   8*G[y^(-1), 1]*G[y, 0, 0, 1] - 8*G[y^(-1), x]*G[y, 0, 0, 1] + 
   8*G[y, 1]*G[y, 0, 0, 1] - 8*G[y, x]*G[y, 0, 0, 1] + 
   3*G[y/(1 - y + y^2), 1]*G[y, 0, 0, 1] - 3*G[y/(1 - y + y^2), x]*
    G[y, 0, 0, 1] - G[(1 - y + y^2)/y, 1]*G[y, 0, 0, 1] + 
   G[(1 - y + y^2)/y, x]*G[y, 0, 0, 1] - 
   5*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 0, 1] + 
   5*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 0, 1] - 
   5*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 0, 0, 1] + 
   5*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 0, 0, 1] + 
   3*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 0, 1] - 
   3*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 0, 1] + 
   3*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 0, 0, 1] - 
   3*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 0, 0, 1] + 
   4*G[0, y]*G[y, 0, 0, x] + 8*G[0, y]*G[y, 0, 1, 1] - 
   G[y/(1 - y + y^2), 1]*G[y, 0, 1, 1] + G[y/(1 - y + y^2), x]*
    G[y, 0, 1, 1] + G[(1 - y + y^2)/y, 1]*G[y, 0, 1, 1] - 
   G[(1 - y + y^2)/y, x]*G[y, 0, 1, 1] + 4*G[0, y]*G[y, 0, y^(-1), 1] - 
   4*G[0, y]*G[y, 0, y^(-1), x] - 4*G[0, y]*G[y, 0, y, 1] + 
   4*G[0, y]*G[y, 0, y, x] - 4*G[0, x]*G[y, 1, 0, 1] + 
   8*G[0, y]*G[y, 1, 0, 1] + G[y/(1 - y + y^2), 1]*G[y, 1, 0, 1] - 
   G[y/(1 - y + y^2), x]*G[y, 1, 0, 1] - G[(1 - y + y^2)/y, 1]*
    G[y, 1, 0, 1] + G[(1 - y + y^2)/y, x]*G[y, 1, 0, 1] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 1, 0, 1] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 1, 0, 1] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, 1, 0, 1] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, 1, 0, 1] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 1, 0, 1] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 1, 0, 1] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, 1, 0, 1] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, 1, 0, 1] + 
   4*G[0, x]*G[y, y^(-1), 0, 1] - 8*G[0, y]*G[y, y^(-1), 0, 1] - 
   2*G[y/(1 - y + y^2), 1]*G[y, y^(-1), 0, 1] + 2*G[y/(1 - y + y^2), x]*
    G[y, y^(-1), 0, 1] + 2*G[(1 - y + y^2)/y, 1]*G[y, y^(-1), 0, 1] - 
   2*G[(1 - y + y^2)/y, x]*G[y, y^(-1), 0, 1] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, y^(-1), 0, 1] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, y^(-1), 0, 1] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, y^(-1), 0, 1] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, y^(-1), 0, 1] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, y^(-1), 0, 1] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, y^(-1), 0, 1] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, y^(-1), 0, 1] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, y^(-1), 0, 1] + 
   8*G[0, y]*G[y, y^(-1), 0, x] + 4*G[0, x]*G[y, y, 0, 1] + 
   8*G[0, y]*G[y, y, 0, 1] - 2*G[y/(1 - y + y^2), 1]*G[y, y, 0, 1] + 
   2*G[y/(1 - y + y^2), x]*G[y, y, 0, 1] + 2*G[(1 - y + y^2)/y, 1]*
    G[y, y, 0, 1] - 2*G[(1 - y + y^2)/y, x]*G[y, y, 0, 1] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, y, 0, 1] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, y, 0, 1] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*G[y, y, 0, 1] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*G[y, y, 0, 1] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, y, 0, 1] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*G[y, y, 0, 1] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*G[y, y, 0, 1] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*G[y, y, 0, 1] - 
   8*G[0, y]*G[y, y, 0, x] + 2*G[0, y]*G[y, y/(1 - y + y^2), y^(-1), 1] - 
   2*G[0, y]*G[y, y/(1 - y + y^2), y^(-1), x] - 
   2*G[0, y]*G[y, y/(1 - y + y^2), y, 1] + 
   2*G[0, y]*G[y, y/(1 - y + y^2), y, x] - 
   2*G[0, y]*G[y, (1 - y + y^2)/y, y^(-1), 1] + 
   2*G[0, y]*G[y, (1 - y + y^2)/y, y^(-1), x] + 
   2*G[0, y]*G[y, (1 - y + y^2)/y, y, 1] - 
   2*G[0, y]*G[y, (1 - y + y^2)/y, y, x] - 
   2*G[0, y]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   2*G[0, y]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   2*G[0, y]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   2*G[0, y]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   2*G[0, y]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   2*G[0, y]*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   2*G[0, y]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   2*G[0, y]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   2*G[0, y]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   2*G[0, y]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   2*G[0, y]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   2*G[0, y]*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 
   2*G[0, y]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   2*G[0, y]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   2*G[0, y]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   2*G[0, y]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   2*G[0, y]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   2*G[0, y]*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   2*G[0, y]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   2*G[0, y]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   2*G[0, y]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   2*G[0, y]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   2*G[0, y]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   2*G[0, y]*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   2*G[0, y]*G[y/(1 - y + y^2), -1, y^(-1), 1] - 
   2*G[0, y]*G[y/(1 - y + y^2), -1, y^(-1), x] - 
   2*G[0, y]*G[y/(1 - y + y^2), -1, y, 1] + 
   2*G[0, y]*G[y/(1 - y + y^2), -1, y, x] + 
   4*G[0, x]*G[y/(1 - y + y^2), 0, 0, 1] + 
   G[1, x]*G[y/(1 - y + y^2), 0, 0, 1] + 2*G[y^(-1), 1]*
    G[y/(1 - y + y^2), 0, 0, 1] - 2*G[y^(-1), x]*G[y/(1 - y + y^2), 0, 0, 
     1] + 2*G[y, 1]*G[y/(1 - y + y^2), 0, 0, 1] - 
   2*G[y, x]*G[y/(1 - y + y^2), 0, 0, 1] + G[(1 - y + y^2)/y, 1]*
    G[y/(1 - y + y^2), 0, 0, 1] - G[(1 - y + y^2)/y, x]*
    G[y/(1 - y + y^2), 0, 0, 1] - 4*G[0, y]*G[y/(1 - y + y^2), 0, y^(-1), 
     1] + 4*G[0, y]*G[y/(1 - y + y^2), 0, y^(-1), x] + 
   4*G[0, y]*G[y/(1 - y + y^2), 0, y, 1] - 
   4*G[0, y]*G[y/(1 - y + y^2), 0, y, x] + 
   4*G[0, x]*G[y/(1 - y + y^2), 1, 0, 1] + 
   G[1, x]*G[y/(1 - y + y^2), 1, 0, 1] + 2*G[y^(-1), 1]*
    G[y/(1 - y + y^2), 1, 0, 1] - 2*G[y^(-1), x]*G[y/(1 - y + y^2), 1, 0, 
     1] + 2*G[y, 1]*G[y/(1 - y + y^2), 1, 0, 1] - 
   2*G[y, x]*G[y/(1 - y + y^2), 1, 0, 1] + G[(1 - y + y^2)/y, 1]*
    G[y/(1 - y + y^2), 1, 0, 1] - G[(1 - y + y^2)/y, x]*
    G[y/(1 - y + y^2), 1, 0, 1] + G[0, y]*G[y/(1 - y + y^2), 1, y^(-1), x] - 
   G[0, y]*G[y/(1 - y + y^2), 1, y, x] - 
   4*G[0, x]*G[y/(1 - y + y^2), y^(-1), 0, 1] - 
   G[1, x]*G[y/(1 - y + y^2), y^(-1), 0, 1] - 
   2*G[y^(-1), 1]*G[y/(1 - y + y^2), y^(-1), 0, 1] + 
   2*G[y^(-1), x]*G[y/(1 - y + y^2), y^(-1), 0, 1] - 
   2*G[y, 1]*G[y/(1 - y + y^2), y^(-1), 0, 1] + 
   2*G[y, x]*G[y/(1 - y + y^2), y^(-1), 0, 1] - G[(1 - y + y^2)/y, 1]*
    G[y/(1 - y + y^2), y^(-1), 0, 1] + G[(1 - y + y^2)/y, x]*
    G[y/(1 - y + y^2), y^(-1), 0, 1] + 
   G[0, y]*G[y/(1 - y + y^2), y^(-1), 1, 1] + 
   2*G[0, y]*G[y/(1 - y + y^2), y^(-1), y^(-1), 1] - 
   2*G[0, y]*G[y/(1 - y + y^2), y^(-1), y^(-1), x] - 
   2*G[0, y]*G[y/(1 - y + y^2), y^(-1), y, 1] + 
   2*G[0, y]*G[y/(1 - y + y^2), y^(-1), y, x] - 
   4*G[0, x]*G[y/(1 - y + y^2), y, 0, 1] - 
   G[1, x]*G[y/(1 - y + y^2), y, 0, 1] - 2*G[y^(-1), 1]*
    G[y/(1 - y + y^2), y, 0, 1] + 2*G[y^(-1), x]*G[y/(1 - y + y^2), y, 0, 
     1] - 2*G[y, 1]*G[y/(1 - y + y^2), y, 0, 1] + 
   2*G[y, x]*G[y/(1 - y + y^2), y, 0, 1] - G[(1 - y + y^2)/y, 1]*
    G[y/(1 - y + y^2), y, 0, 1] + G[(1 - y + y^2)/y, x]*
    G[y/(1 - y + y^2), y, 0, 1] - G[0, y]*G[y/(1 - y + y^2), y, 1, 1] + 
   2*G[0, y]*G[y/(1 - y + y^2), y, y^(-1), 1] - 
   2*G[0, y]*G[y/(1 - y + y^2), y, y^(-1), x] - 
   2*G[0, y]*G[y/(1 - y + y^2), y, y, 1] + 
   2*G[0, y]*G[y/(1 - y + y^2), y, y, x] - 
   G[0, y]*G[y/(1 - y + y^2), (1 - y + y^2)/y, y^(-1), 1] + 
   G[0, y]*G[y/(1 - y + y^2), (1 - y + y^2)/y, y^(-1), x] + 
   G[0, y]*G[y/(1 - y + y^2), (1 - y + y^2)/y, y, 1] - 
   G[0, y]*G[y/(1 - y + y^2), (1 - y + y^2)/y, y, x] - 
   2*G[0, y]*G[(1 - y + y^2)/y, -1, y^(-1), 1] + 
   2*G[0, y]*G[(1 - y + y^2)/y, -1, y^(-1), x] + 
   2*G[0, y]*G[(1 - y + y^2)/y, -1, y, 1] - 
   2*G[0, y]*G[(1 - y + y^2)/y, -1, y, x] - 
   G[1, x]*G[(1 - y + y^2)/y, 1, 0, 1] - 2*G[y^(-1), 1]*
    G[(1 - y + y^2)/y, 1, 0, 1] + 2*G[y^(-1), x]*G[(1 - y + y^2)/y, 1, 0, 
     1] - 2*G[y, 1]*G[(1 - y + y^2)/y, 1, 0, 1] + 
   2*G[y, x]*G[(1 - y + y^2)/y, 1, 0, 1] - G[y/(1 - y + y^2), 1]*
    G[(1 - y + y^2)/y, 1, 0, 1] + G[y/(1 - y + y^2), x]*
    G[(1 - y + y^2)/y, 1, 0, 1] - G[0, y]*G[(1 - y + y^2)/y, 1, y^(-1), x] + 
   G[0, y]*G[(1 - y + y^2)/y, 1, y, x] + 
   G[1, x]*G[(1 - y + y^2)/y, y^(-1), 0, 1] + 
   2*G[y^(-1), 1]*G[(1 - y + y^2)/y, y^(-1), 0, 1] - 
   2*G[y^(-1), x]*G[(1 - y + y^2)/y, y^(-1), 0, 1] + 
   2*G[y, 1]*G[(1 - y + y^2)/y, y^(-1), 0, 1] - 
   2*G[y, x]*G[(1 - y + y^2)/y, y^(-1), 0, 1] + G[y/(1 - y + y^2), 1]*
    G[(1 - y + y^2)/y, y^(-1), 0, 1] - G[y/(1 - y + y^2), x]*
    G[(1 - y + y^2)/y, y^(-1), 0, 1] - 
   G[0, y]*G[(1 - y + y^2)/y, y^(-1), 1, 1] - 
   2*G[0, y]*G[(1 - y + y^2)/y, y^(-1), y^(-1), 1] + 
   2*G[0, y]*G[(1 - y + y^2)/y, y^(-1), y^(-1), x] + 
   2*G[0, y]*G[(1 - y + y^2)/y, y^(-1), y, 1] - 
   2*G[0, y]*G[(1 - y + y^2)/y, y^(-1), y, x] + 
   G[1, x]*G[(1 - y + y^2)/y, y, 0, 1] + 2*G[y^(-1), 1]*
    G[(1 - y + y^2)/y, y, 0, 1] - 2*G[y^(-1), x]*G[(1 - y + y^2)/y, y, 0, 
     1] + 2*G[y, 1]*G[(1 - y + y^2)/y, y, 0, 1] - 
   2*G[y, x]*G[(1 - y + y^2)/y, y, 0, 1] + G[y/(1 - y + y^2), 1]*
    G[(1 - y + y^2)/y, y, 0, 1] - G[y/(1 - y + y^2), x]*
    G[(1 - y + y^2)/y, y, 0, 1] + G[0, y]*G[(1 - y + y^2)/y, y, 1, 1] - 
   2*G[0, y]*G[(1 - y + y^2)/y, y, y^(-1), 1] + 
   2*G[0, y]*G[(1 - y + y^2)/y, y, y^(-1), x] + 
   2*G[0, y]*G[(1 - y + y^2)/y, y, y, 1] - 
   2*G[0, y]*G[(1 - y + y^2)/y, y, y, x] + 
   G[0, y]*G[(1 - y + y^2)/y, y/(1 - y + y^2), y^(-1), 1] - 
   G[0, y]*G[(1 - y + y^2)/y, y/(1 - y + y^2), y^(-1), x] - 
   G[0, y]*G[(1 - y + y^2)/y, y/(1 - y + y^2), y, 1] + 
   G[0, y]*G[(1 - y + y^2)/y, y/(1 - y + y^2), y, x] - 
   2*G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   8*G[1, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   4*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   4*G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   4*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   4*G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] - 
   4*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1, 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y^(-1), 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y^(-1), x] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y, 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y, x] - 
   4*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, 0, 1] + 
   4*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, y^(-1), 1] + 
   4*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, y, 1] - 
   G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   4*G[1, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   2*G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   2*G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] + 
   4*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y^(-1), 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y^(-1), x] + 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y, x] + 
   G[0, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   4*G[1, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   2*G[y^(-1), x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   2*G[y, 1]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   2*G[y, x]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] + 
   4*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y^(-1), 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y^(-1), x] + 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y, x] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   G[0, y]*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   2*G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   8*G[1, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   4*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   4*G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   4*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   4*G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] - 
   4*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1, 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y^(-1), 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y^(-1), x] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y, 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y, x] - 
   4*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, 0, 1] + 
   4*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, y^(-1), 1] + 
   4*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, y, 1] - 
   G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   4*G[1, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   2*G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   2*G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] + 
   4*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y^(-1), 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y^(-1), x] + 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y, x] + 
   G[0, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   4*G[1, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   2*G[y^(-1), x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   2*G[y, 1]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   2*G[y, x]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*
    G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] + 
   4*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y^(-1), 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y^(-1), x] + 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y, x] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, x] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, x] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), x] - 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1] + 
   G[0, y]*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, x] - 
   2*G[0, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   8*G[1, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   4*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   4*G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   4*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   4*G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] + 
   4*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1, 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, y^(-1), 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, y^(-1), x] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, y, 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, y, x] + 
   4*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1, 0, 1] - 
   4*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1, y^(-1), 1] - 
   4*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1, y, 1] + 
   G[0, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   4*G[1, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   2*G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   2*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   2*G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] - 
   4*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), y^(-1), 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), y^(-1), x] - 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), y, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), y, x] - 
   G[0, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   4*G[1, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   2*G[y^(-1), 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   2*G[y^(-1), x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   2*G[y, 1]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   2*G[y, x]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, x] - 
   4*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1, 1] - 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, y^(-1), 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, y^(-1), x] - 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, y, 1] + 
   2*G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, y, x] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   G[0, y]*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   2*G[0, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   8*G[1, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   4*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   4*G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   4*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   4*G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] + 
   4*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1, 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, y^(-1), 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, y^(-1), x] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, y, 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, y, x] + 
   4*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1, 0, 1] - 
   4*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1, y^(-1), 1] - 
   4*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1, y, 1] + 
   G[0, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   4*G[1, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   2*G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   2*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   2*G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] - 
   4*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), y^(-1), 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), y^(-1), x] - 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), y, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), y, x] - 
   G[0, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   4*G[1, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   2*G[y^(-1), 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   2*G[y^(-1), x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   2*G[y, 1]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   2*G[y, x]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*
    G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, x] - 
   4*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1, 1] - 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, y^(-1), 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, y^(-1), x] - 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, y, 1] + 
   2*G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, y, x] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, x] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), x] + 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1] - 
   G[0, y]*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, x] + 72*G[0, -1, -1, 0, x] + 
   72*G[0, -1, -1, 0, y] - 46*G[0, -1, 0, 0, x] - 46*G[0, -1, 0, 0, y] + 
   28*G[0, -1, 1, 0, x] + 20*G[0, -1, 1, 0, y] + 4*G[0, -1, y^(-1), 0, 1] - 
   4*G[0, -1, y^(-1), 0, x] + 4*G[0, -1, y, 0, 1] - 4*G[0, -1, y, 0, x] - 
   34*G[0, 0, -1, 0, x] - 34*G[0, 0, -1, 0, y] + 11*G[0, 0, 0, 0, x] + 
   11*G[0, 0, 0, 0, y] - 16*G[0, 0, 1, 0, x] - 8*G[0, 0, 1, 0, y] - 
   4*G[0, 0, y^(-1), 0, 1] + 4*G[0, 0, y^(-1), 0, x] - 4*G[0, 0, y, 0, 1] + 
   4*G[0, 0, y, 0, x] + 28*G[0, 1, -1, 0, x] + 20*G[0, 1, -1, 0, y] - 
   20*G[0, 1, 0, 0, x] - 12*G[0, 1, 0, 0, y] + 8*G[0, 1, 1, 0, x] + 
   4*G[0, 1, 1, 0, y] + 4*G[0, 1, y^(-1), 0, 1] + 4*G[0, 1, y, 0, 1] + 
   4*G[0, y^(-1), -1, 0, 1] - 4*G[0, y^(-1), -1, 0, x] - 
   2*G[0, y^(-1), 0, 0, 1] + 2*G[0, y^(-1), 0, 0, x] + 
   4*G[0, y^(-1), 0, 1, 1] + 4*G[0, y^(-1), 1, 0, x] + 
   4*G[0, y^(-1), y^(-1), 0, 1] - 4*G[0, y^(-1), y^(-1), 0, x] + 
   4*G[0, y^(-1), y, 0, 1] - 4*G[0, y^(-1), y, 0, x] + 4*G[0, y, -1, 0, 1] - 
   4*G[0, y, -1, 0, x] - 2*G[0, y, 0, 0, 1] + 2*G[0, y, 0, 0, x] + 
   4*G[0, y, 0, 1, 1] + 4*G[0, y, 1, 0, x] + 4*G[0, y, y^(-1), 0, 1] - 
   4*G[0, y, y^(-1), 0, x] + 4*G[0, y, y, 0, 1] - 4*G[0, y, y, 0, x] + 
   4*G[0, y/(1 - y + y^2), 0, 0, 1] - 4*G[0, y/(1 - y + y^2), 0, 0, x] + 
   4*G[0, y/(1 - y + y^2), 1, 0, 1] - 4*G[0, y/(1 - y + y^2), 1, 0, x] - 
   4*G[0, y/(1 - y + y^2), y^(-1), 0, 1] + 
   4*G[0, y/(1 - y + y^2), y^(-1), 0, x] - 4*G[0, y/(1 - y + y^2), y, 0, 1] + 
   4*G[0, y/(1 - y + y^2), y, 0, x] - 
   2*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   2*G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] - 
   G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] + 
   G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   G[0, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] - 
   2*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] + 
   2*G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] - 
   G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] + 
   G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] + 
   G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] - 
   G[0, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] - 
   2*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   2*G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] + 
   G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] - 
   G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   G[0, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, x] - 
   2*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] + 
   2*G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] + 
   G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] - 
   G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] - 
   G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] + 
   G[0, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, x] - 26*G[1, 0, -1, 0, x] - 
   24*G[1, 0, -1, 0, y] + 8*G[1, 0, 0, 0, x] + 16*G[1, 0, 0, 0, y] - 
   12*G[1, 0, 1, 0, x] - 8*G[1, 0, 1, 0, y] + 4*G[1, 0, y^(-1), 0, x] + 
   4*G[1, 0, y, 0, x] + 3*G[1, 1, 0, 0, x] - 10*G[1, y^(-1), 0, 0, x] - 
   10*G[1, y, 0, 0, x] - G[1, y/(1 - y + y^2), 0, 0, x] - 
   G[1, y/(1 - y + y^2), 1, 0, x] + G[1, y/(1 - y + y^2), y^(-1), 0, x] + 
   G[1, y/(1 - y + y^2), y, 0, x] + G[1, (1 - y + y^2)/y, 1, 0, x] - 
   G[1, (1 - y + y^2)/y, y^(-1), 0, x] - G[1, (1 - y + y^2)/y, y, 0, x] + 
   8*G[1, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] + 
   4*G[1, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] - 
   4*G[1, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] + 
   8*G[1, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] + 
   4*G[1, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] - 
   4*G[1, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] + 
   8*G[1, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] - 
   4*G[1, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] + 
   4*G[1, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, x] + 
   8*G[1, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] - 
   4*G[1, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] + 
   4*G[1, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, x] - 
   24*G[y^(-1), 0, -1, 0, 1] + 24*G[y^(-1), 0, -1, 0, x] + 
   10*G[y^(-1), 0, 0, 0, 1] - 10*G[y^(-1), 0, 0, 0, x] - 
   10*G[y^(-1), 0, 0, 1, 1] - 22*G[y^(-1), 0, 1, 0, 1] + 
   12*G[y^(-1), 0, 1, 0, x] + 4*G[y^(-1), 0, y^(-1), 0, 1] - 
   4*G[y^(-1), 0, y^(-1), 0, x] + 4*G[y^(-1), 0, y, 0, 1] - 
   4*G[y^(-1), 0, y, 0, x] - 10*G[y^(-1), 1, 0, 0, x] - 
   8*G[y^(-1), y^(-1), 0, 0, 1] + 8*G[y^(-1), y^(-1), 0, 0, x] - 
   8*G[y^(-1), y, 0, 0, 1] + 8*G[y^(-1), y, 0, 0, x] - 
   2*G[y^(-1), y/(1 - y + y^2), 0, 0, 1] + 
   2*G[y^(-1), y/(1 - y + y^2), 0, 0, x] - 
   2*G[y^(-1), y/(1 - y + y^2), 1, 0, 1] + 
   2*G[y^(-1), y/(1 - y + y^2), 1, 0, x] + 
   2*G[y^(-1), y/(1 - y + y^2), y^(-1), 0, 1] - 
   2*G[y^(-1), y/(1 - y + y^2), y^(-1), 0, x] + 
   2*G[y^(-1), y/(1 - y + y^2), y, 0, 1] - 
   2*G[y^(-1), y/(1 - y + y^2), y, 0, x] + 
   2*G[y^(-1), (1 - y + y^2)/y, 1, 0, 1] - 
   2*G[y^(-1), (1 - y + y^2)/y, 1, 0, x] - 
   2*G[y^(-1), (1 - y + y^2)/y, y^(-1), 0, 1] + 
   2*G[y^(-1), (1 - y + y^2)/y, y^(-1), 0, x] - 
   2*G[y^(-1), (1 - y + y^2)/y, y, 0, 1] + 
   2*G[y^(-1), (1 - y + y^2)/y, y, 0, x] + 
   4*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   4*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] + 
   2*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   2*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] - 
   2*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   2*G[y^(-1), (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] + 
   4*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   4*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] + 
   2*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   2*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] - 
   2*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   2*G[y^(-1), (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] + 
   4*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   4*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] - 
   2*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   2*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] + 
   2*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   2*G[y^(-1), (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, x] + 
   4*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   4*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] - 
   2*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   2*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] + 
   2*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   2*G[y^(-1), (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, x] - 
   24*G[y, 0, -1, 0, 1] + 24*G[y, 0, -1, 0, x] + 10*G[y, 0, 0, 0, 1] - 
   10*G[y, 0, 0, 0, x] - 10*G[y, 0, 0, 1, 1] - 22*G[y, 0, 1, 0, 1] + 
   12*G[y, 0, 1, 0, x] + 4*G[y, 0, y^(-1), 0, 1] - 4*G[y, 0, y^(-1), 0, x] + 
   4*G[y, 0, y, 0, 1] - 4*G[y, 0, y, 0, x] - 10*G[y, 1, 0, 0, x] - 
   8*G[y, y^(-1), 0, 0, 1] + 8*G[y, y^(-1), 0, 0, x] - 8*G[y, y, 0, 0, 1] + 
   8*G[y, y, 0, 0, x] - 2*G[y, y/(1 - y + y^2), 0, 0, 1] + 
   2*G[y, y/(1 - y + y^2), 0, 0, x] - 2*G[y, y/(1 - y + y^2), 1, 0, 1] + 
   2*G[y, y/(1 - y + y^2), 1, 0, x] + 2*G[y, y/(1 - y + y^2), y^(-1), 0, 1] - 
   2*G[y, y/(1 - y + y^2), y^(-1), 0, x] + 2*G[y, y/(1 - y + y^2), y, 0, 1] - 
   2*G[y, y/(1 - y + y^2), y, 0, x] + 2*G[y, (1 - y + y^2)/y, 1, 0, 1] - 
   2*G[y, (1 - y + y^2)/y, 1, 0, x] - 2*G[y, (1 - y + y^2)/y, y^(-1), 0, 1] + 
   2*G[y, (1 - y + y^2)/y, y^(-1), 0, x] - 2*G[y, (1 - y + y^2)/y, y, 0, 1] + 
   2*G[y, (1 - y + y^2)/y, y, 0, x] + 
   4*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   4*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] + 
   2*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   2*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] - 
   2*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   2*G[y, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] + 
   4*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1] - 
   4*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] + 
   2*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1] - 
   2*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] - 
   2*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1] + 
   2*G[y, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] + 
   4*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   4*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] - 
   2*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   2*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] + 
   2*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   2*G[y, (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, x] + 
   4*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1] - 
   4*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] - 
   2*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1] + 
   2*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] + 
   2*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1] - 
   2*G[y, (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, x] - 
   G[y/(1 - y + y^2), -1, 0, 0, 1] + G[y/(1 - y + y^2), -1, 0, 0, x] - 
   2*G[y/(1 - y + y^2), -1, 1, 0, 1] + 2*G[y/(1 - y + y^2), -1, 1, 0, x] + 
   2*G[y/(1 - y + y^2), -1, y^(-1), 0, 1] - 
   2*G[y/(1 - y + y^2), -1, y^(-1), 0, x] + 
   2*G[y/(1 - y + y^2), -1, y, 0, 1] - 2*G[y/(1 - y + y^2), -1, y, 0, x] - 
   2*G[y/(1 - y + y^2), 0, -1, 0, 1] + 2*G[y/(1 - y + y^2), 0, -1, 0, x] + 
   4*G[y/(1 - y + y^2), 0, 0, 0, 1] - 4*G[y/(1 - y + y^2), 0, 0, 0, x] - 
   G[y/(1 - y + y^2), 0, 0, 1, 1] + 3*G[y/(1 - y + y^2), 0, 1, 0, 1] - 
   4*G[y/(1 - y + y^2), 0, 1, 0, x] - 4*G[y/(1 - y + y^2), 0, y^(-1), 0, 1] + 
   4*G[y/(1 - y + y^2), 0, y^(-1), 0, x] - 4*G[y/(1 - y + y^2), 0, y, 0, 1] + 
   4*G[y/(1 - y + y^2), 0, y, 0, x] - 2*G[y/(1 - y + y^2), 1, -1, 0, 1] + 
   2*G[y/(1 - y + y^2), 1, -1, 0, x] + 2*G[y/(1 - y + y^2), 1, 0, 0, 1] - 
   3*G[y/(1 - y + y^2), 1, 0, 0, x] - G[y/(1 - y + y^2), 1, 0, 1, 1] - 
   G[y/(1 - y + y^2), 1, 1, 0, 1] - G[y/(1 - y + y^2), 1, 1, 0, x] + 
   G[y/(1 - y + y^2), 1, y^(-1), 0, x] + G[y/(1 - y + y^2), 1, y, 0, x] + 
   2*G[y/(1 - y + y^2), y^(-1), -1, 0, 1] - 
   2*G[y/(1 - y + y^2), y^(-1), -1, 0, x] - 
   3*G[y/(1 - y + y^2), y^(-1), 0, 0, 1] + 
   3*G[y/(1 - y + y^2), y^(-1), 0, 0, x] + G[y/(1 - y + y^2), y^(-1), 0, 1, 
    1] - G[y/(1 - y + y^2), y^(-1), 1, 0, 1] + 
   2*G[y/(1 - y + y^2), y^(-1), 1, 0, x] + 
   2*G[y/(1 - y + y^2), y^(-1), y^(-1), 0, 1] - 
   2*G[y/(1 - y + y^2), y^(-1), y^(-1), 0, x] + 
   2*G[y/(1 - y + y^2), y^(-1), y, 0, 1] - 
   2*G[y/(1 - y + y^2), y^(-1), y, 0, x] + 
   2*G[y/(1 - y + y^2), y, -1, 0, 1] - 2*G[y/(1 - y + y^2), y, -1, 0, x] - 
   3*G[y/(1 - y + y^2), y, 0, 0, 1] + 3*G[y/(1 - y + y^2), y, 0, 0, x] + 
   G[y/(1 - y + y^2), y, 0, 1, 1] - G[y/(1 - y + y^2), y, 1, 0, 1] + 
   2*G[y/(1 - y + y^2), y, 1, 0, x] + 2*G[y/(1 - y + y^2), y, y^(-1), 0, 1] - 
   2*G[y/(1 - y + y^2), y, y^(-1), 0, x] + 2*G[y/(1 - y + y^2), y, y, 0, 1] - 
   2*G[y/(1 - y + y^2), y, y, 0, x] + G[y/(1 - y + y^2), (1 - y + y^2)/y, 1, 
    0, 1] - G[y/(1 - y + y^2), (1 - y + y^2)/y, 1, 0, x] - 
   G[y/(1 - y + y^2), (1 - y + y^2)/y, y^(-1), 0, 1] + 
   G[y/(1 - y + y^2), (1 - y + y^2)/y, y^(-1), 0, x] - 
   G[y/(1 - y + y^2), (1 - y + y^2)/y, y, 0, 1] + 
   G[y/(1 - y + y^2), (1 - y + y^2)/y, y, 0, x] + 
   G[(1 - y + y^2)/y, -1, 0, 0, 1] - G[(1 - y + y^2)/y, -1, 0, 0, x] + 
   2*G[(1 - y + y^2)/y, -1, 1, 0, 1] - 2*G[(1 - y + y^2)/y, -1, 1, 0, x] - 
   2*G[(1 - y + y^2)/y, -1, y^(-1), 0, 1] + 
   2*G[(1 - y + y^2)/y, -1, y^(-1), 0, x] - 
   2*G[(1 - y + y^2)/y, -1, y, 0, 1] + 2*G[(1 - y + y^2)/y, -1, y, 0, x] + 
   2*G[(1 - y + y^2)/y, 1, -1, 0, 1] - 2*G[(1 - y + y^2)/y, 1, -1, 0, x] + 
   G[(1 - y + y^2)/y, 1, 0, 1, 1] + G[(1 - y + y^2)/y, 1, 1, 0, 1] + 
   G[(1 - y + y^2)/y, 1, 1, 0, x] - G[(1 - y + y^2)/y, 1, y^(-1), 0, x] - 
   G[(1 - y + y^2)/y, 1, y, 0, x] - 2*G[(1 - y + y^2)/y, y^(-1), -1, 0, 1] + 
   2*G[(1 - y + y^2)/y, y^(-1), -1, 0, x] + G[(1 - y + y^2)/y, y^(-1), 0, 0, 
    1] - G[(1 - y + y^2)/y, y^(-1), 0, 0, x] - G[(1 - y + y^2)/y, y^(-1), 0, 
    1, 1] + G[(1 - y + y^2)/y, y^(-1), 1, 0, 1] - 
   2*G[(1 - y + y^2)/y, y^(-1), 1, 0, x] - 
   2*G[(1 - y + y^2)/y, y^(-1), y^(-1), 0, 1] + 
   2*G[(1 - y + y^2)/y, y^(-1), y^(-1), 0, x] - 
   2*G[(1 - y + y^2)/y, y^(-1), y, 0, 1] + 
   2*G[(1 - y + y^2)/y, y^(-1), y, 0, x] - 
   2*G[(1 - y + y^2)/y, y, -1, 0, 1] + 2*G[(1 - y + y^2)/y, y, -1, 0, x] + 
   G[(1 - y + y^2)/y, y, 0, 0, 1] - G[(1 - y + y^2)/y, y, 0, 0, x] - 
   G[(1 - y + y^2)/y, y, 0, 1, 1] + G[(1 - y + y^2)/y, y, 1, 0, 1] - 
   2*G[(1 - y + y^2)/y, y, 1, 0, x] - 2*G[(1 - y + y^2)/y, y, y^(-1), 0, 1] + 
   2*G[(1 - y + y^2)/y, y, y^(-1), 0, x] - 2*G[(1 - y + y^2)/y, y, y, 0, 1] + 
   2*G[(1 - y + y^2)/y, y, y, 0, x] - G[(1 - y + y^2)/y, y/(1 - y + y^2), 0, 
    0, 1] + G[(1 - y + y^2)/y, y/(1 - y + y^2), 0, 0, x] - 
   G[(1 - y + y^2)/y, y/(1 - y + y^2), 1, 0, 1] + 
   G[(1 - y + y^2)/y, y/(1 - y + y^2), 1, 0, x] + 
   G[(1 - y + y^2)/y, y/(1 - y + y^2), y^(-1), 0, 1] - 
   G[(1 - y + y^2)/y, y/(1 - y + y^2), y^(-1), 0, x] + 
   G[(1 - y + y^2)/y, y/(1 - y + y^2), y, 0, 1] - 
   G[(1 - y + y^2)/y, y/(1 - y + y^2), y, 0, x] + 
   12*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, -1, 0, 1] - 
   12*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, -1, 0, x] - 
   8*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 0, 1] + 
   8*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 0, x] + 
   8*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1, 1] + 
   12*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1, 0, 1] - 
   4*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1, 0, x] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y^(-1), 0, 1] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y^(-1), 0, x] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y, 0, 1] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y, 0, x] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, 0, 0, 1] + 
   6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, 0, 0, x] + 
   4*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, y^(-1), 0, 1] - 
   4*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, y, 0, 1] + 
   6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), -1, 0, 1] - 
   6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), -1, 0, x] - 
   3*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 0, 1] + 
   3*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 0, x] + 
   4*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1, 1] + 
   6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1, 0, 1] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1, 0, x] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y^(-1), 0, 1] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y^(-1), 0, x] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y, 0, 1] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y, 0, x] - 
   6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, -1, 0, 1] + 
   6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, -1, 0, x] + 
   5*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 0, 1] - 
   5*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 0, x] - 
   4*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1, 1] - 
   6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1, 0, 1] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1, 0, x] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y^(-1), 0, 1] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y^(-1), 0, x] - 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y, 0, 1] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y, 0, x] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/
      2, 0, 0, 1] - 2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 
    y^(-1), 0, 1] + G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 
    y, 0, 1] - G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, x] + 
   2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/
      2, 0, 0, 1] - 2*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] - 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 
    y^(-1), 0, 1] + G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] + 
   G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 
    y, 0, 1] - G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, x] + 
   12*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, -1, 0, 1] - 
   12*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, -1, 0, x] - 
   8*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 0, 1] + 
   8*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 0, x] + 
   8*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, 1, 1] + 
   12*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1, 0, 1] - 
   4*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 1, 0, x] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y^(-1), 0, 1] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y^(-1), 0, x] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y, 0, 1] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, y, 0, x] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, 0, 0, 1] + 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, 0, 0, x] + 
   4*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, y^(-1), 0, 1] - 
   4*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1, y, 0, 1] + 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), -1, 0, 1] - 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), -1, 0, x] - 
   3*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 0, 1] + 
   3*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 0, x] + 
   4*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, 1, 1] + 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1, 0, 1] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 1, 0, x] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y^(-1), 0, 1] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y^(-1), 0, x] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y, 0, 1] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), y, 0, x] - 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, -1, 0, 1] + 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, -1, 0, x] + 
   5*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 0, 1] - 
   5*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 0, x] - 
   4*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, 1, 1] - 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1, 0, 1] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 1, 0, x] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y^(-1), 0, 1] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y^(-1), 0, x] - 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y, 0, 1] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, y, 0, x] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/
      2, 0, 0, 1] - 2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 
    y^(-1), 0, 1] + G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    (1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y - Sqrt[-3 + 2*y + y^2])/2, 
    y, 0, 1] - G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    (1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, x] + 
   2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/
      2, 0, 0, 1] - 2*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
     (1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, x] - 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 
    y^(-1), 0, 1] + G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    (1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, x] + 
   G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), (1 + y + Sqrt[-3 + 2*y + y^2])/2, 
    y, 0, 1] - G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    (1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, x] + 
   12*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, -1, 0, 1] - 
   12*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, -1, 0, x] - 
   8*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 0, 1] + 
   8*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 0, x] + 
   8*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1, 1] + 
   12*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1, 0, 1] - 
   4*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, 1, 0, x] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, y^(-1), 0, 1] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, y^(-1), 0, x] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, y, 0, 1] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 0, y, 0, x] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1, 0, 0, 1] + 
   6*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1, 0, 0, x] - 
   4*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1, y^(-1), 0, 1] + 
   4*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1, y, 0, 1] - 
   6*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), -1, 0, 1] + 
   6*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), -1, 0, x] + 
   5*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 0, 1] - 
   5*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 0, x] - 
   4*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1, 1] - 
   6*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1, 0, 1] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1, 0, x] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), y^(-1), 0, 1] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), y^(-1), 0, x] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), y, 0, 1] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y^(-1), y, 0, x] + 
   6*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, -1, 0, 1] - 
   6*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, -1, 0, x] - 
   3*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 0, 1] + 
   3*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 0, x] + 
   4*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 0, 1, 1] + 
   6*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1, 0, 1] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, 1, 0, x] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, y^(-1), 0, 1] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, y^(-1), 0, x] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, y, 0, 1] - 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, y, y, 0, x] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 0, 0, 1] - 2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    y^(-1), 0, 1] - G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
    (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    y, 0, 1] + G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
    (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] + 
   2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 0, 0, 1] - 2*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] + 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    y^(-1), 0, 1] - G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
    (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] - 
   G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    y, 0, 1] + G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 
    (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] + 
   12*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, -1, 0, 1] - 
   12*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, -1, 0, x] - 
   8*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 0, 1] + 
   8*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 0, x] + 
   8*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 0, 1, 1] + 
   12*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1, 0, 1] - 
   4*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, 1, 0, x] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, y^(-1), 0, 1] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, y^(-1), 0, x] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, y, 0, 1] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 0, y, 0, x] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1, 0, 0, 1] + 
   6*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1, 0, 0, x] - 
   4*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1, y^(-1), 0, 1] + 
   4*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1, y, 0, 1] - 
   6*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), -1, 0, 1] + 
   6*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), -1, 0, x] + 
   5*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 0, 1] - 
   5*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 0, x] - 
   4*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 0, 1, 1] - 
   6*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1, 0, 1] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), 1, 0, x] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), y^(-1), 0, 1] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), y^(-1), 0, x] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), y, 0, 1] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y^(-1), y, 0, x] + 
   6*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, -1, 0, 1] - 
   6*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, -1, 0, x] - 
   3*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 0, 1] + 
   3*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 0, x] + 
   4*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 0, 1, 1] + 
   6*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1, 0, 1] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, 1, 0, x] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, y^(-1), 0, 1] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, y^(-1), 0, x] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, y, 0, 1] - 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, y, y, 0, x] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 0, 0, 1] - 2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    y^(-1), 0, 1] - G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
    (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    y, 0, 1] + G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
    (1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] + 
   2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/
      (2*y), 0, 0, 1] - 2*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
     (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 0, 0, x] + 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    y^(-1), 0, 1] - G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
    (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y^(-1), 0, x] - 
   G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 
    y, 0, 1] + G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 
    (1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), y, 0, x] - 
   4*G[0, x]*G[0, y]*G[y^(-1), 1]*Log[2] + 4*G[0, x]*G[0, y]*G[y, 1]*Log[2] + 
   2*G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), 1]*Log[2] - 
   2*G[0, y]*G[y, 1]*G[y/(1 - y + y^2), 1]*Log[2] - 
   2*G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), x]*Log[2] + 
   2*G[0, y]*G[y, 1]*G[y/(1 - y + y^2), x]*Log[2] - 
   2*G[0, y]*G[y^(-1), 1]*G[(1 - y + y^2)/y, 1]*Log[2] + 
   2*G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, 1]*Log[2] + 
   2*G[0, y]*G[y^(-1), 1]*G[(1 - y + y^2)/y, x]*Log[2] - 
   2*G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, x]*Log[2] - 
   4*G[0, x]*G[y^(-1), 0, 1]*Log[2] + 2*G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 1]*
    Log[2] - 2*G[y/(1 - y + y^2), x]*G[y^(-1), 0, 1]*Log[2] - 
   2*G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 1]*Log[2] + 
   2*G[(1 - y + y^2)/y, x]*G[y^(-1), 0, 1]*Log[2] - 
   4*G[0, x]*G[y, 0, 1]*Log[2] + 2*G[y/(1 - y + y^2), 1]*G[y, 0, 1]*Log[2] - 
   2*G[y/(1 - y + y^2), x]*G[y, 0, 1]*Log[2] - 2*G[(1 - y + y^2)/y, 1]*
    G[y, 0, 1]*Log[2] + 2*G[(1 - y + y^2)/y, x]*G[y, 0, 1]*Log[2] - 
   11*G[0, x]*Zeta[3] - 13*G[0, y]*Zeta[3] - 12*G[1, x]*Zeta[3] - 
   20*G[1, y]*Zeta[3] - 22*G[y^(-1), 1]*Zeta[3] + 22*G[y^(-1), x]*Zeta[3] - 
   22*G[y, 1]*Zeta[3] + 22*G[y, x]*Zeta[3] + (G[y/(1 - y + y^2), 1]*Zeta[3])/
    2 - (G[y/(1 - y + y^2), x]*Zeta[3])/2 + 
   (23*G[(1 - y + y^2)/y, 1]*Zeta[3])/2 - (23*G[(1 - y + y^2)/y, x]*Zeta[3])/
    2 + 6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*Zeta[3] - 
   6*G[(1 + y - Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*Zeta[3] + 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), 1]*Zeta[3] - 
   6*G[(1 + y + Sqrt[1 + 2*y - 3*y^2])/(2*y), x]*Zeta[3] + 
   5*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, 1]*Zeta[3] - 
   5*G[(1 + y - Sqrt[-3 + 2*y + y^2])/2, x]*Zeta[3] + 
   5*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, 1]*Zeta[3] - 
   5*G[(1 + y + Sqrt[-3 + 2*y + y^2])/2, x]*Zeta[3]}, 
 {0, 0, 0, 0, -Pi^4/36 + (Pi^2*G[0, y]*G[y^(-1), 1])/6 - 
   (Pi^2*G[0, y]*G[y, 1])/6 + (Pi^2*G[0, x]*G[y/(1 - y + y^2), 1])/6 + 
   (Pi^2*G[1, x]*G[y/(1 - y + y^2), 1])/6 + 
   (Pi^2*G[y^(-1), 1]*G[y/(1 - y + y^2), 1])/6 - G[0, x]*G[0, y]*G[y^(-1), 1]*
    G[y/(1 - y + y^2), 1] - G[0, y]*G[1, x]*G[y^(-1), 1]*
    G[y/(1 - y + y^2), 1] - G[0, y]*G[y^(-1), 1]^2*G[y/(1 - y + y^2), 1] - 
   (Pi^2*G[y^(-1), x]*G[y/(1 - y + y^2), 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[y^(-1), x]*G[y/(1 - y + y^2), 1] + 
   (Pi^2*G[y, 1]*G[y/(1 - y + y^2), 1])/6 + G[0, x]*G[0, y]*G[y, 1]*
    G[y/(1 - y + y^2), 1] + G[0, y]*G[1, x]*G[y, 1]*G[y/(1 - y + y^2), 1] - 
   G[0, y]*G[y^(-1), x]*G[y, 1]*G[y/(1 - y + y^2), 1] + 
   G[0, y]*G[y, 1]^2*G[y/(1 - y + y^2), 1] - 
   (Pi^2*G[y, x]*G[y/(1 - y + y^2), 1])/6 + G[0, y]*G[y^(-1), 1]*G[y, x]*
    G[y/(1 - y + y^2), 1] - G[0, y]*G[y, 1]*G[y, x]*G[y/(1 - y + y^2), 1] - 
   (Pi^2*G[1, x]*G[(1 - y + y^2)/y, 1])/6 - 
   (Pi^2*G[y^(-1), 1]*G[(1 - y + y^2)/y, 1])/6 + G[0, y]*G[1, x]*G[y^(-1), 1]*
    G[(1 - y + y^2)/y, 1] + G[0, y]*G[y^(-1), 1]^2*G[(1 - y + y^2)/y, 1] + 
   (Pi^2*G[y^(-1), x]*G[(1 - y + y^2)/y, 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[y^(-1), x]*G[(1 - y + y^2)/y, 1] - 
   (Pi^2*G[y, 1]*G[(1 - y + y^2)/y, 1])/6 - G[0, y]*G[1, x]*G[y, 1]*
    G[(1 - y + y^2)/y, 1] + G[0, y]*G[y^(-1), x]*G[y, 1]*
    G[(1 - y + y^2)/y, 1] - G[0, y]*G[y, 1]^2*G[(1 - y + y^2)/y, 1] + 
   (Pi^2*G[y, x]*G[(1 - y + y^2)/y, 1])/6 - G[0, y]*G[y^(-1), 1]*G[y, x]*
    G[(1 - y + y^2)/y, 1] + G[0, y]*G[y, 1]*G[y, x]*G[(1 - y + y^2)/y, 1] + 
   (Pi^2*G[0, 0, x])/6 - G[0, y]*G[y^(-1), 1]*G[0, 0, x] + 
   G[0, y]*G[y, 1]*G[0, 0, x] - (Pi^2*G[0, 0, y])/3 + 
   2*G[0, x]*G[y/(1 - y + y^2), 1]*G[0, 0, y] + 
   2*G[1, x]*G[y/(1 - y + y^2), 1]*G[0, 0, y] + 
   2*G[y^(-1), 1]*G[y/(1 - y + y^2), 1]*G[0, 0, y] - 
   2*G[y^(-1), x]*G[y/(1 - y + y^2), 1]*G[0, 0, y] + 
   2*G[y, 1]*G[y/(1 - y + y^2), 1]*G[0, 0, y] - 
   2*G[y, x]*G[y/(1 - y + y^2), 1]*G[0, 0, y] + 
   2*G[1, x]*G[(1 - y + y^2)/y, 1]*G[0, 0, y] + 
   2*G[y^(-1), 1]*G[(1 - y + y^2)/y, 1]*G[0, 0, y] - 
   2*G[y^(-1), x]*G[(1 - y + y^2)/y, 1]*G[0, 0, y] + 
   2*G[y, 1]*G[(1 - y + y^2)/y, 1]*G[0, 0, y] - 
   2*G[y, x]*G[(1 - y + y^2)/y, 1]*G[0, 0, y] + G[0, 0, x]*G[0, 0, y] + 
   (Pi^2*G[0, 1, x])/6 - G[0, y]*G[y^(-1), 1]*G[0, 1, x] + 
   G[0, y]*G[y, 1]*G[0, 1, x] - G[0, x]*G[0, y]*G[0, y^(-1), 1] - 
   2*G[0, y]*G[1, x]*G[0, y^(-1), 1] - 2*G[0, y]*G[y^(-1), 1]*
    G[0, y^(-1), 1] + 2*G[0, y]*G[y^(-1), x]*G[0, y^(-1), 1] - 
   2*G[0, y]*G[y, 1]*G[0, y^(-1), 1] + 2*G[0, y]*G[y, x]*G[0, y^(-1), 1] + 
   G[0, x]*G[0, y]*G[0, y, 1] + 2*G[0, y]*G[1, x]*G[0, y, 1] + 
   2*G[0, y]*G[y^(-1), 1]*G[0, y, 1] - 2*G[0, y]*G[y^(-1), x]*G[0, y, 1] + 
   2*G[0, y]*G[y, 1]*G[0, y, 1] - 2*G[0, y]*G[y, x]*G[0, y, 1] + 
   (Pi^2*G[0, y/(1 - y + y^2), 1])/6 - G[0, y]*G[y^(-1), 1]*
    G[0, y/(1 - y + y^2), 1] + G[0, y]*G[y, 1]*G[0, y/(1 - y + y^2), 1] + 
   2*G[0, 0, y]*G[0, y/(1 - y + y^2), 1] - (Pi^2*G[0, y/(1 - y + y^2), x])/
    6 + G[0, y]*G[y^(-1), 1]*G[0, y/(1 - y + y^2), x] - 
   G[0, y]*G[y, 1]*G[0, y/(1 - y + y^2), x] - 
   2*G[0, 0, y]*G[0, y/(1 - y + y^2), x] + (Pi^2*G[1, 0, x])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[1, 0, x] + 2*G[0, y]*G[y, 1]*G[1, 0, x] + 
   2*G[0, 0, y]*G[1, 0, x] - (Pi^2*G[1, y/(1 - y + y^2), x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[1, y/(1 - y + y^2), x] - 
   G[0, y]*G[y, 1]*G[1, y/(1 - y + y^2), x] - 
   2*G[0, 0, y]*G[1, y/(1 - y + y^2), x] + (Pi^2*G[1, (1 - y + y^2)/y, x])/
    6 - G[0, y]*G[y^(-1), 1]*G[1, (1 - y + y^2)/y, x] + 
   G[0, y]*G[y, 1]*G[1, (1 - y + y^2)/y, x] - 
   2*G[0, 0, y]*G[1, (1 - y + y^2)/y, x] + (Pi^2*G[y^(-1), 0, 1])/2 - 
   2*G[0, y]*G[y^(-1), 1]*G[y^(-1), 0, 1] + 2*G[0, y]*G[y, 1]*
    G[y^(-1), 0, 1] - G[0, x]*G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 1] - 
   G[1, x]*G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 1] - 
   G[y^(-1), 1]*G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 1] + 
   G[y^(-1), x]*G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 1] - 
   G[y, 1]*G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 1] + 
   G[y, x]*G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 1] + 
   G[1, x]*G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 1] + 
   G[y^(-1), 1]*G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 1] - 
   G[y^(-1), x]*G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 1] + 
   G[y, 1]*G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 1] - 
   G[y, x]*G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 1] - 
   G[0, 0, x]*G[y^(-1), 0, 1] + 2*G[0, 0, y]*G[y^(-1), 0, 1] - 
   G[0, 1, x]*G[y^(-1), 0, 1] - G[0, y/(1 - y + y^2), 1]*G[y^(-1), 0, 1] + 
   G[0, y/(1 - y + y^2), x]*G[y^(-1), 0, 1] - 2*G[1, 0, x]*G[y^(-1), 0, 1] + 
   G[1, y/(1 - y + y^2), x]*G[y^(-1), 0, 1] - G[1, (1 - y + y^2)/y, x]*
    G[y^(-1), 0, 1] - 2*G[y^(-1), 0, 1]^2 - (Pi^2*G[y^(-1), 0, x])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[y^(-1), 0, x] - 2*G[0, y]*G[y, 1]*
    G[y^(-1), 0, x] - 2*G[0, 0, y]*G[y^(-1), 0, x] + 
   2*G[y^(-1), 0, 1]*G[y^(-1), 0, x] + G[0, x]*G[0, y]*G[y^(-1), 1, 1] - 
   (Pi^2*G[y^(-1), y/(1 - y + y^2), 1])/6 + G[0, y]*G[y^(-1), 1]*
    G[y^(-1), y/(1 - y + y^2), 1] - G[0, y]*G[y, 1]*
    G[y^(-1), y/(1 - y + y^2), 1] - 2*G[0, 0, y]*G[y^(-1), y/(1 - y + y^2), 
     1] + G[y^(-1), 0, 1]*G[y^(-1), y/(1 - y + y^2), 1] + 
   (Pi^2*G[y^(-1), y/(1 - y + y^2), x])/6 - G[0, y]*G[y^(-1), 1]*
    G[y^(-1), y/(1 - y + y^2), x] + G[0, y]*G[y, 1]*
    G[y^(-1), y/(1 - y + y^2), x] + 2*G[0, 0, y]*G[y^(-1), y/(1 - y + y^2), 
     x] - G[y^(-1), 0, 1]*G[y^(-1), y/(1 - y + y^2), x] + 
   (Pi^2*G[y^(-1), (1 - y + y^2)/y, 1])/6 - G[0, y]*G[y^(-1), 1]*
    G[y^(-1), (1 - y + y^2)/y, 1] + G[0, y]*G[y, 1]*
    G[y^(-1), (1 - y + y^2)/y, 1] - 2*G[0, 0, y]*G[y^(-1), (1 - y + y^2)/y, 
     1] - G[y^(-1), 0, 1]*G[y^(-1), (1 - y + y^2)/y, 1] - 
   (Pi^2*G[y^(-1), (1 - y + y^2)/y, x])/6 + G[0, y]*G[y^(-1), 1]*
    G[y^(-1), (1 - y + y^2)/y, x] - G[0, y]*G[y, 1]*
    G[y^(-1), (1 - y + y^2)/y, x] + 2*G[0, 0, y]*G[y^(-1), (1 - y + y^2)/y, 
     x] + G[y^(-1), 0, 1]*G[y^(-1), (1 - y + y^2)/y, x] + 
   (Pi^2*G[y, 0, 1])/2 - 2*G[0, y]*G[y^(-1), 1]*G[y, 0, 1] + 
   2*G[0, y]*G[y, 1]*G[y, 0, 1] - G[0, x]*G[y/(1 - y + y^2), 1]*G[y, 0, 1] - 
   G[1, x]*G[y/(1 - y + y^2), 1]*G[y, 0, 1] - 
   G[y^(-1), 1]*G[y/(1 - y + y^2), 1]*G[y, 0, 1] + 
   G[y^(-1), x]*G[y/(1 - y + y^2), 1]*G[y, 0, 1] - 
   G[y, 1]*G[y/(1 - y + y^2), 1]*G[y, 0, 1] + G[y, x]*G[y/(1 - y + y^2), 1]*
    G[y, 0, 1] + G[1, x]*G[(1 - y + y^2)/y, 1]*G[y, 0, 1] + 
   G[y^(-1), 1]*G[(1 - y + y^2)/y, 1]*G[y, 0, 1] - 
   G[y^(-1), x]*G[(1 - y + y^2)/y, 1]*G[y, 0, 1] + 
   G[y, 1]*G[(1 - y + y^2)/y, 1]*G[y, 0, 1] - G[y, x]*G[(1 - y + y^2)/y, 1]*
    G[y, 0, 1] - G[0, 0, x]*G[y, 0, 1] + 2*G[0, 0, y]*G[y, 0, 1] - 
   G[0, 1, x]*G[y, 0, 1] - G[0, y/(1 - y + y^2), 1]*G[y, 0, 1] + 
   G[0, y/(1 - y + y^2), x]*G[y, 0, 1] - 2*G[1, 0, x]*G[y, 0, 1] + 
   G[1, y/(1 - y + y^2), x]*G[y, 0, 1] - G[1, (1 - y + y^2)/y, x]*
    G[y, 0, 1] - 4*G[y^(-1), 0, 1]*G[y, 0, 1] + 
   2*G[y^(-1), 0, x]*G[y, 0, 1] + G[y^(-1), y/(1 - y + y^2), 1]*G[y, 0, 1] - 
   G[y^(-1), y/(1 - y + y^2), x]*G[y, 0, 1] - G[y^(-1), (1 - y + y^2)/y, 1]*
    G[y, 0, 1] + G[y^(-1), (1 - y + y^2)/y, x]*G[y, 0, 1] - 2*G[y, 0, 1]^2 - 
   (Pi^2*G[y, 0, x])/3 + 2*G[0, y]*G[y^(-1), 1]*G[y, 0, x] - 
   2*G[0, y]*G[y, 1]*G[y, 0, x] - 2*G[0, 0, y]*G[y, 0, x] + 
   2*G[y^(-1), 0, 1]*G[y, 0, x] + 2*G[y, 0, 1]*G[y, 0, x] - 
   G[0, x]*G[0, y]*G[y, 1, 1] - (Pi^2*G[y, y/(1 - y + y^2), 1])/6 + 
   G[0, y]*G[y^(-1), 1]*G[y, y/(1 - y + y^2), 1] - 
   G[0, y]*G[y, 1]*G[y, y/(1 - y + y^2), 1] - 
   2*G[0, 0, y]*G[y, y/(1 - y + y^2), 1] + G[y^(-1), 0, 1]*
    G[y, y/(1 - y + y^2), 1] + G[y, 0, 1]*G[y, y/(1 - y + y^2), 1] + 
   (Pi^2*G[y, y/(1 - y + y^2), x])/6 - G[0, y]*G[y^(-1), 1]*
    G[y, y/(1 - y + y^2), x] + G[0, y]*G[y, 1]*G[y, y/(1 - y + y^2), x] + 
   2*G[0, 0, y]*G[y, y/(1 - y + y^2), x] - G[y^(-1), 0, 1]*
    G[y, y/(1 - y + y^2), x] - G[y, 0, 1]*G[y, y/(1 - y + y^2), x] + 
   (Pi^2*G[y, (1 - y + y^2)/y, 1])/6 - G[0, y]*G[y^(-1), 1]*
    G[y, (1 - y + y^2)/y, 1] + G[0, y]*G[y, 1]*G[y, (1 - y + y^2)/y, 1] - 
   2*G[0, 0, y]*G[y, (1 - y + y^2)/y, 1] - G[y^(-1), 0, 1]*
    G[y, (1 - y + y^2)/y, 1] - G[y, 0, 1]*G[y, (1 - y + y^2)/y, 1] - 
   (Pi^2*G[y, (1 - y + y^2)/y, x])/6 + G[0, y]*G[y^(-1), 1]*
    G[y, (1 - y + y^2)/y, x] - G[0, y]*G[y, 1]*G[y, (1 - y + y^2)/y, x] + 
   2*G[0, 0, y]*G[y, (1 - y + y^2)/y, x] + G[y^(-1), 0, 1]*
    G[y, (1 - y + y^2)/y, x] + G[y, 0, 1]*G[y, (1 - y + y^2)/y, x] - 
   (Pi^2*G[y/(1 - y + y^2), 1, 1])/6 + G[0, y]*G[y^(-1), 1]*
    G[y/(1 - y + y^2), 1, 1] - G[0, y]*G[y, 1]*G[y/(1 - y + y^2), 1, 1] - 
   2*G[0, 0, y]*G[y/(1 - y + y^2), 1, 1] + G[y^(-1), 0, 1]*
    G[y/(1 - y + y^2), 1, 1] + G[y, 0, 1]*G[y/(1 - y + y^2), 1, 1] + 
   G[0, x]*G[0, y]*G[y/(1 - y + y^2), y^(-1), 1] + 
   G[0, y]*G[1, x]*G[y/(1 - y + y^2), y^(-1), 1] + 
   G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), y^(-1), 1] - 
   G[0, y]*G[y^(-1), x]*G[y/(1 - y + y^2), y^(-1), 1] + 
   G[0, y]*G[y, 1]*G[y/(1 - y + y^2), y^(-1), 1] - 
   G[0, y]*G[y, x]*G[y/(1 - y + y^2), y^(-1), 1] - 
   G[0, x]*G[0, y]*G[y/(1 - y + y^2), y, 1] - 
   G[0, y]*G[1, x]*G[y/(1 - y + y^2), y, 1] - G[0, y]*G[y^(-1), 1]*
    G[y/(1 - y + y^2), y, 1] + G[0, y]*G[y^(-1), x]*
    G[y/(1 - y + y^2), y, 1] - G[0, y]*G[y, 1]*G[y/(1 - y + y^2), y, 1] + 
   G[0, y]*G[y, x]*G[y/(1 - y + y^2), y, 1] + (Pi^2*G[(1 - y + y^2)/y, 1, 1])/
    6 - G[0, y]*G[y^(-1), 1]*G[(1 - y + y^2)/y, 1, 1] + 
   G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, 1, 1] - 
   2*G[0, 0, y]*G[(1 - y + y^2)/y, 1, 1] - G[y^(-1), 0, 1]*
    G[(1 - y + y^2)/y, 1, 1] - G[y, 0, 1]*G[(1 - y + y^2)/y, 1, 1] - 
   G[0, y]*G[1, x]*G[(1 - y + y^2)/y, y^(-1), 1] - 
   G[0, y]*G[y^(-1), 1]*G[(1 - y + y^2)/y, y^(-1), 1] + 
   G[0, y]*G[y^(-1), x]*G[(1 - y + y^2)/y, y^(-1), 1] - 
   G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, y^(-1), 1] + 
   G[0, y]*G[y, x]*G[(1 - y + y^2)/y, y^(-1), 1] + 
   G[0, y]*G[1, x]*G[(1 - y + y^2)/y, y, 1] + G[0, y]*G[y^(-1), 1]*
    G[(1 - y + y^2)/y, y, 1] - G[0, y]*G[y^(-1), x]*
    G[(1 - y + y^2)/y, y, 1] + G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, y, 1] - 
   G[0, y]*G[y, x]*G[(1 - y + y^2)/y, y, 1] + 2*G[0, x]*G[0, 0, 0, y] + 
   2*G[y^(-1), 1]*G[0, 0, 0, y] - 2*G[y^(-1), x]*G[0, 0, 0, y] + 
   2*G[y, 1]*G[0, 0, 0, y] - 2*G[y, x]*G[0, 0, 0, y] - 
   G[0, y]*G[0, 0, y^(-1), 1] + G[0, y]*G[0, 0, y^(-1), x] + 
   G[0, y]*G[0, 0, y, 1] - G[0, y]*G[0, 0, y, x] + 
   G[0, y]*G[0, 1, y^(-1), 1] + G[0, y]*G[0, 1, y^(-1), x] - 
   G[0, y]*G[0, 1, y, 1] - G[0, y]*G[0, 1, y, x] - 
   G[0, x]*G[0, y^(-1), 0, 1] - 2*G[1, x]*G[0, y^(-1), 0, 1] - 
   2*G[y^(-1), 1]*G[0, y^(-1), 0, 1] + 2*G[y^(-1), x]*G[0, y^(-1), 0, 1] - 
   2*G[y, 1]*G[0, y^(-1), 0, 1] + 2*G[y, x]*G[0, y^(-1), 0, 1] + 
   2*G[0, y]*G[0, y^(-1), 1, 1] - G[0, x]*G[0, y, 0, 1] - 
   2*G[1, x]*G[0, y, 0, 1] - 2*G[y^(-1), 1]*G[0, y, 0, 1] + 
   2*G[y^(-1), x]*G[0, y, 0, 1] - 2*G[y, 1]*G[0, y, 0, 1] + 
   2*G[y, x]*G[0, y, 0, 1] - 2*G[0, y]*G[0, y, 1, 1] + 
   G[0, y]*G[0, y/(1 - y + y^2), y^(-1), 1] - 
   G[0, y]*G[0, y/(1 - y + y^2), y^(-1), x] - 
   G[0, y]*G[0, y/(1 - y + y^2), y, 1] + 
   G[0, y]*G[0, y/(1 - y + y^2), y, x] - 4*G[0, x]*G[1, 0, 0, y] - 
   4*G[y^(-1), 1]*G[1, 0, 0, y] + 4*G[y^(-1), x]*G[1, 0, 0, y] - 
   4*G[y, 1]*G[1, 0, 0, y] + 4*G[y, x]*G[1, 0, 0, y] + 
   2*G[0, y]*G[1, 0, y^(-1), x] - 2*G[0, y]*G[1, 0, y, x] - 
   G[0, y]*G[1, y/(1 - y + y^2), y^(-1), x] + 
   G[0, y]*G[1, y/(1 - y + y^2), y, x] + 
   G[0, y]*G[1, (1 - y + y^2)/y, y^(-1), x] - 
   G[0, y]*G[1, (1 - y + y^2)/y, y, x] + G[0, x]*G[y^(-1), 0, 1, 1] + 
   2*G[0, y]*G[y^(-1), 0, y^(-1), 1] - 2*G[0, y]*G[y^(-1), 0, y^(-1), x] - 
   2*G[0, y]*G[y^(-1), 0, y, 1] + 2*G[0, y]*G[y^(-1), 0, y, x] + 
   G[0, x]*G[y^(-1), 1, 0, 1] - G[0, y]*G[y^(-1), y/(1 - y + y^2), y^(-1), 
     1] + G[0, y]*G[y^(-1), y/(1 - y + y^2), y^(-1), x] + 
   G[0, y]*G[y^(-1), y/(1 - y + y^2), y, 1] - 
   G[0, y]*G[y^(-1), y/(1 - y + y^2), y, x] + 
   G[0, y]*G[y^(-1), (1 - y + y^2)/y, y^(-1), 1] - 
   G[0, y]*G[y^(-1), (1 - y + y^2)/y, y^(-1), x] - 
   G[0, y]*G[y^(-1), (1 - y + y^2)/y, y, 1] + 
   G[0, y]*G[y^(-1), (1 - y + y^2)/y, y, x] + G[0, x]*G[y, 0, 1, 1] + 
   2*G[0, y]*G[y, 0, y^(-1), 1] - 2*G[0, y]*G[y, 0, y^(-1), x] - 
   2*G[0, y]*G[y, 0, y, 1] + 2*G[0, y]*G[y, 0, y, x] + 
   G[0, x]*G[y, 1, 0, 1] - G[0, y]*G[y, y/(1 - y + y^2), y^(-1), 1] + 
   G[0, y]*G[y, y/(1 - y + y^2), y^(-1), x] + 
   G[0, y]*G[y, y/(1 - y + y^2), y, 1] - 
   G[0, y]*G[y, y/(1 - y + y^2), y, x] + 
   G[0, y]*G[y, (1 - y + y^2)/y, y^(-1), 1] - 
   G[0, y]*G[y, (1 - y + y^2)/y, y^(-1), x] - 
   G[0, y]*G[y, (1 - y + y^2)/y, y, 1] + 
   G[0, y]*G[y, (1 - y + y^2)/y, y, x] - 
   G[0, x]*G[y/(1 - y + y^2), 0, 0, 1] - 
   G[1, x]*G[y/(1 - y + y^2), 0, 0, 1] - 
   G[y^(-1), 1]*G[y/(1 - y + y^2), 0, 0, 1] + 
   G[y^(-1), x]*G[y/(1 - y + y^2), 0, 0, 1] - 
   G[y, 1]*G[y/(1 - y + y^2), 0, 0, 1] + 
   G[y, x]*G[y/(1 - y + y^2), 0, 0, 1] - 
   G[0, x]*G[y/(1 - y + y^2), 1, 0, 1] - 
   G[1, x]*G[y/(1 - y + y^2), 1, 0, 1] - 
   G[y^(-1), 1]*G[y/(1 - y + y^2), 1, 0, 1] + 
   G[y^(-1), x]*G[y/(1 - y + y^2), 1, 0, 1] - 
   G[y, 1]*G[y/(1 - y + y^2), 1, 0, 1] + 
   G[y, x]*G[y/(1 - y + y^2), 1, 0, 1] - 
   G[0, y]*G[y/(1 - y + y^2), 1, y^(-1), 1] + 
   G[0, y]*G[y/(1 - y + y^2), 1, y, 1] + 
   G[0, x]*G[y/(1 - y + y^2), y^(-1), 0, 1] + 
   G[1, x]*G[y/(1 - y + y^2), y^(-1), 0, 1] + 
   G[y^(-1), 1]*G[y/(1 - y + y^2), y^(-1), 0, 1] - 
   G[y^(-1), x]*G[y/(1 - y + y^2), y^(-1), 0, 1] + 
   G[y, 1]*G[y/(1 - y + y^2), y^(-1), 0, 1] - 
   G[y, x]*G[y/(1 - y + y^2), y^(-1), 0, 1] - 
   G[0, y]*G[y/(1 - y + y^2), y^(-1), 1, 1] + 
   G[0, x]*G[y/(1 - y + y^2), y, 0, 1] + 
   G[1, x]*G[y/(1 - y + y^2), y, 0, 1] + 
   G[y^(-1), 1]*G[y/(1 - y + y^2), y, 0, 1] - 
   G[y^(-1), x]*G[y/(1 - y + y^2), y, 0, 1] + 
   G[y, 1]*G[y/(1 - y + y^2), y, 0, 1] - 
   G[y, x]*G[y/(1 - y + y^2), y, 0, 1] + 
   G[0, y]*G[y/(1 - y + y^2), y, 1, 1] + 
   G[1, x]*G[(1 - y + y^2)/y, 1, 0, 1] + 
   G[y^(-1), 1]*G[(1 - y + y^2)/y, 1, 0, 1] - 
   G[y^(-1), x]*G[(1 - y + y^2)/y, 1, 0, 1] + 
   G[y, 1]*G[(1 - y + y^2)/y, 1, 0, 1] - 
   G[y, x]*G[(1 - y + y^2)/y, 1, 0, 1] + 
   G[0, y]*G[(1 - y + y^2)/y, 1, y^(-1), 1] - 
   G[0, y]*G[(1 - y + y^2)/y, 1, y, 1] - 
   G[1, x]*G[(1 - y + y^2)/y, y^(-1), 0, 1] - 
   G[y^(-1), 1]*G[(1 - y + y^2)/y, y^(-1), 0, 1] + 
   G[y^(-1), x]*G[(1 - y + y^2)/y, y^(-1), 0, 1] - 
   G[y, 1]*G[(1 - y + y^2)/y, y^(-1), 0, 1] + 
   G[y, x]*G[(1 - y + y^2)/y, y^(-1), 0, 1] + 
   G[0, y]*G[(1 - y + y^2)/y, y^(-1), 1, 1] - 
   G[1, x]*G[(1 - y + y^2)/y, y, 0, 1] - 
   G[y^(-1), 1]*G[(1 - y + y^2)/y, y, 0, 1] + 
   G[y^(-1), x]*G[(1 - y + y^2)/y, y, 0, 1] - 
   G[y, 1]*G[(1 - y + y^2)/y, y, 0, 1] + 
   G[y, x]*G[(1 - y + y^2)/y, y, 0, 1] - 
   G[0, y]*G[(1 - y + y^2)/y, y, 1, 1] + 2*G[0, 0, 0, 0, y] - 
   G[0, 0, 1, 0, x] - G[0, 0, y^(-1), 0, 1] + G[0, 0, y^(-1), 0, x] - 
   G[0, 0, y, 0, 1] + G[0, 0, y, 0, x] + G[0, 1, 0, 0, x] - 
   4*G[0, 1, 0, 0, y] - G[0, 1, 1, 0, x] + G[0, 1, y^(-1), 0, 1] + 
   G[0, 1, y^(-1), 0, x] + G[0, 1, y, 0, 1] + G[0, 1, y, 0, x] + 
   2*G[0, y^(-1), 0, 1, 1] + 2*G[0, y^(-1), 1, 0, 1] + 2*G[0, y, 0, 1, 1] + 
   2*G[0, y, 1, 0, 1] - G[0, y/(1 - y + y^2), 0, 0, 1] + 
   G[0, y/(1 - y + y^2), 0, 0, x] - G[0, y/(1 - y + y^2), 1, 0, 1] + 
   G[0, y/(1 - y + y^2), 1, 0, x] + G[0, y/(1 - y + y^2), y^(-1), 0, 1] - 
   G[0, y/(1 - y + y^2), y^(-1), 0, x] + G[0, y/(1 - y + y^2), y, 0, 1] - 
   G[0, y/(1 - y + y^2), y, 0, x] + G[1, 0, 0, 0, x] - 4*G[1, 0, 0, 0, y] - 
   2*G[1, 0, 1, 0, x] + 2*G[1, 0, y^(-1), 0, x] + 2*G[1, 0, y, 0, x] - 
   5*G[1, 1, 0, 0, x] + 8*G[1, 1, 0, 0, y] + G[1, y/(1 - y + y^2), 0, 0, x] + 
   G[1, y/(1 - y + y^2), 1, 0, x] - G[1, y/(1 - y + y^2), y^(-1), 0, x] - 
   G[1, y/(1 - y + y^2), y, 0, x] - G[1, (1 - y + y^2)/y, 1, 0, x] + 
   G[1, (1 - y + y^2)/y, y^(-1), 0, x] + G[1, (1 - y + y^2)/y, y, 0, x] - 
   G[y^(-1), 0, 0, 0, 1] + G[y^(-1), 0, 0, 0, x] - 2*G[y^(-1), 0, 1, 0, 1] + 
   2*G[y^(-1), 0, 1, 0, x] + 2*G[y^(-1), 0, y^(-1), 0, 1] - 
   2*G[y^(-1), 0, y^(-1), 0, x] + 2*G[y^(-1), 0, y, 0, 1] - 
   2*G[y^(-1), 0, y, 0, x] - G[y^(-1), 1, 0, 0, 1] + G[y^(-1), 1, 0, 0, x] + 
   G[y^(-1), y/(1 - y + y^2), 0, 0, 1] - G[y^(-1), y/(1 - y + y^2), 0, 0, 
    x] + G[y^(-1), y/(1 - y + y^2), 1, 0, 1] - G[y^(-1), y/(1 - y + y^2), 1, 
    0, x] - G[y^(-1), y/(1 - y + y^2), y^(-1), 0, 1] + 
   G[y^(-1), y/(1 - y + y^2), y^(-1), 0, x] - G[y^(-1), y/(1 - y + y^2), y, 
    0, 1] + G[y^(-1), y/(1 - y + y^2), y, 0, x] - 
   G[y^(-1), (1 - y + y^2)/y, 1, 0, 1] + G[y^(-1), (1 - y + y^2)/y, 1, 0, 
    x] + G[y^(-1), (1 - y + y^2)/y, y^(-1), 0, 1] - 
   G[y^(-1), (1 - y + y^2)/y, y^(-1), 0, x] + G[y^(-1), (1 - y + y^2)/y, y, 
    0, 1] - G[y^(-1), (1 - y + y^2)/y, y, 0, x] - G[y, 0, 0, 0, 1] + 
   G[y, 0, 0, 0, x] - 2*G[y, 0, 1, 0, 1] + 2*G[y, 0, 1, 0, x] + 
   2*G[y, 0, y^(-1), 0, 1] - 2*G[y, 0, y^(-1), 0, x] + 2*G[y, 0, y, 0, 1] - 
   2*G[y, 0, y, 0, x] - G[y, 1, 0, 0, 1] + G[y, 1, 0, 0, x] + 
   G[y, y/(1 - y + y^2), 0, 0, 1] - G[y, y/(1 - y + y^2), 0, 0, x] + 
   G[y, y/(1 - y + y^2), 1, 0, 1] - G[y, y/(1 - y + y^2), 1, 0, x] - 
   G[y, y/(1 - y + y^2), y^(-1), 0, 1] + G[y, y/(1 - y + y^2), y^(-1), 0, 
    x] - G[y, y/(1 - y + y^2), y, 0, 1] + G[y, y/(1 - y + y^2), y, 0, x] - 
   G[y, (1 - y + y^2)/y, 1, 0, 1] + G[y, (1 - y + y^2)/y, 1, 0, x] + 
   G[y, (1 - y + y^2)/y, y^(-1), 0, 1] - G[y, (1 - y + y^2)/y, y^(-1), 0, 
    x] + G[y, (1 - y + y^2)/y, y, 0, 1] - G[y, (1 - y + y^2)/y, y, 0, x] + 
   G[y/(1 - y + y^2), 0, 0, 1, 1] + G[y/(1 - y + y^2), 0, 1, 0, 1] + 
   G[y/(1 - y + y^2), 1, 0, 0, 1] + G[y/(1 - y + y^2), 1, 0, 1, 1] + 
   2*G[y/(1 - y + y^2), 1, 1, 0, 1] - G[y/(1 - y + y^2), 1, y^(-1), 0, 1] - 
   G[y/(1 - y + y^2), 1, y, 0, 1] - G[y/(1 - y + y^2), y^(-1), 0, 1, 1] - 
   G[y/(1 - y + y^2), y^(-1), 1, 0, 1] - G[y/(1 - y + y^2), y, 0, 1, 1] - 
   G[y/(1 - y + y^2), y, 1, 0, 1] - G[(1 - y + y^2)/y, 1, 0, 1, 1] - 
   2*G[(1 - y + y^2)/y, 1, 1, 0, 1] + G[(1 - y + y^2)/y, 1, y^(-1), 0, 1] + 
   G[(1 - y + y^2)/y, 1, y, 0, 1] + G[(1 - y + y^2)/y, y^(-1), 0, 1, 1] + 
   G[(1 - y + y^2)/y, y^(-1), 1, 0, 1] + G[(1 - y + y^2)/y, y, 0, 1, 1] + 
   G[(1 - y + y^2)/y, y, 1, 0, 1] - 4*G[0, y]*Zeta[3] - G[1, x]*Zeta[3] + 
   8*G[1, y]*Zeta[3] - G[y^(-1), 1]*Zeta[3] + G[y^(-1), x]*Zeta[3] - 
   G[y, 1]*Zeta[3] + G[y, x]*Zeta[3]}, 
 {0, 0, 0, (Pi^2*G[1, x])/3 - 2*G[0, y]*G[1, x]*G[y^(-1), 1] + 
   2*G[0, y]*G[1, x]*G[y, 1] + (Pi^2*G[y/(1 - y + y^2), 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), 1] + 
   G[0, y]*G[y, 1]*G[y/(1 - y + y^2), 1] - (Pi^2*G[y/(1 - y + y^2), x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), x] - 
   G[0, y]*G[y, 1]*G[y/(1 - y + y^2), x] + (Pi^2*G[(1 - y + y^2)/y, 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 - y + y^2)/y, 1] + 
   G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, 1] - (Pi^2*G[(1 - y + y^2)/y, x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 - y + y^2)/y, x] - 
   G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, x] + 2*G[y/(1 - y + y^2), 1]*
    G[0, 0, y] - 2*G[y/(1 - y + y^2), x]*G[0, 0, y] - 
   2*G[(1 - y + y^2)/y, 1]*G[0, 0, y] + 2*G[(1 - y + y^2)/y, x]*G[0, 0, y] + 
   2*G[0, y]*G[1, y^(-1), x] - 2*G[0, y]*G[1, y, x] - 
   2*G[1, x]*G[y^(-1), 0, 1] - G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 1] + 
   G[y/(1 - y + y^2), x]*G[y^(-1), 0, 1] - G[(1 - y + y^2)/y, 1]*
    G[y^(-1), 0, 1] + G[(1 - y + y^2)/y, x]*G[y^(-1), 0, 1] + 
   2*G[0, y]*G[y^(-1), 1, 1] - 2*G[1, x]*G[y, 0, 1] - 
   G[y/(1 - y + y^2), 1]*G[y, 0, 1] + G[y/(1 - y + y^2), x]*G[y, 0, 1] - 
   G[(1 - y + y^2)/y, 1]*G[y, 0, 1] + G[(1 - y + y^2)/y, x]*G[y, 0, 1] - 
   2*G[0, y]*G[y, 1, 1] + G[0, y]*G[y/(1 - y + y^2), y^(-1), 1] - 
   G[0, y]*G[y/(1 - y + y^2), y^(-1), x] - G[0, y]*G[y/(1 - y + y^2), y, 1] + 
   G[0, y]*G[y/(1 - y + y^2), y, x] + G[0, y]*G[(1 - y + y^2)/y, y^(-1), 1] - 
   G[0, y]*G[(1 - y + y^2)/y, y^(-1), x] - G[0, y]*G[(1 - y + y^2)/y, y, 1] + 
   G[0, y]*G[(1 - y + y^2)/y, y, x] + 3*G[0, 0, 0, x] - G[1, 0, 0, x] - 
   2*G[1, 1, 0, x] + 2*G[1, y^(-1), 0, x] + 2*G[1, y, 0, x] + 
   2*G[y^(-1), 0, 1, 1] + 2*G[y^(-1), 1, 0, 1] + 2*G[y, 0, 1, 1] + 
   2*G[y, 1, 0, 1] - G[y/(1 - y + y^2), 0, 0, 1] + 
   G[y/(1 - y + y^2), 0, 0, x] - G[y/(1 - y + y^2), 1, 0, 1] + 
   G[y/(1 - y + y^2), 1, 0, x] + G[y/(1 - y + y^2), y^(-1), 0, 1] - 
   G[y/(1 - y + y^2), y^(-1), 0, x] + G[y/(1 - y + y^2), y, 0, 1] - 
   G[y/(1 - y + y^2), y, 0, x] - G[(1 - y + y^2)/y, 1, 0, 1] + 
   G[(1 - y + y^2)/y, 1, 0, x] + G[(1 - y + y^2)/y, y^(-1), 0, 1] - 
   G[(1 - y + y^2)/y, y^(-1), 0, x] + G[(1 - y + y^2)/y, y, 0, 1] - 
   G[(1 - y + y^2)/y, y, 0, x] + Zeta[3], 
  (7*Pi^4)/180 + (Pi^2*G[0, y]*G[y^(-1), 1])/3 + 
   (4*Pi^2*G[1, x]*G[y^(-1), 1])/3 - 4*G[0, y]*G[1, x]*G[y^(-1), 1]^2 - 
   (Pi^2*G[0, y]*G[y, 1])/3 + (2*Pi^2*G[1, x]*G[y, 1])/3 + 
   4*G[0, y]*G[1, x]*G[y, 1]^2 - (Pi^2*G[-1, x]*G[y/(1 - y + y^2), 1])/3 + 
   (Pi^2*G[0, x]*G[y/(1 - y + y^2), 1])/3 - 
   (Pi^2*G[0, y]*G[y/(1 - y + y^2), 1])/3 - 
   (Pi^2*G[1, x]*G[y/(1 - y + y^2), 1])/6 + 
   (2*Pi^2*G[y^(-1), 1]*G[y/(1 - y + y^2), 1])/3 + 
   2*G[-1, x]*G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), 1] - 
   2*G[0, x]*G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), 1] + 
   G[0, y]*G[1, x]*G[y^(-1), 1]*G[y/(1 - y + y^2), 1] - 
   2*G[0, y]*G[y^(-1), 1]^2*G[y/(1 - y + y^2), 1] + 
   (Pi^2*G[y, 1]*G[y/(1 - y + y^2), 1])/3 - 2*G[-1, x]*G[0, y]*G[y, 1]*
    G[y/(1 - y + y^2), 1] + 2*G[0, x]*G[0, y]*G[y, 1]*G[y/(1 - y + y^2), 1] - 
   G[0, y]*G[1, x]*G[y, 1]*G[y/(1 - y + y^2), 1] + 
   2*G[0, y]*G[y, 1]^2*G[y/(1 - y + y^2), 1] + 
   (Pi^2*G[0, y]*G[y/(1 - y + y^2), x])/3 - 
   (2*Pi^2*G[y^(-1), 1]*G[y/(1 - y + y^2), x])/3 + 
   2*G[0, y]*G[y^(-1), 1]^2*G[y/(1 - y + y^2), x] - 
   (Pi^2*G[y, 1]*G[y/(1 - y + y^2), x])/3 - 2*G[0, y]*G[y, 1]^2*
    G[y/(1 - y + y^2), x] - (Pi^2*G[-1, x]*G[(1 - y + y^2)/y, 1])/3 + 
   (Pi^2*G[0, y]*G[(1 - y + y^2)/y, 1])/3 - 
   (Pi^2*G[1, x]*G[(1 - y + y^2)/y, 1])/6 + 
   (2*Pi^2*G[y^(-1), 1]*G[(1 - y + y^2)/y, 1])/3 + 
   2*G[-1, x]*G[0, y]*G[y^(-1), 1]*G[(1 - y + y^2)/y, 1] + 
   G[0, y]*G[1, x]*G[y^(-1), 1]*G[(1 - y + y^2)/y, 1] - 
   2*G[0, y]*G[y^(-1), 1]^2*G[(1 - y + y^2)/y, 1] + 
   (Pi^2*G[y, 1]*G[(1 - y + y^2)/y, 1])/3 - 2*G[-1, x]*G[0, y]*G[y, 1]*
    G[(1 - y + y^2)/y, 1] - G[0, y]*G[1, x]*G[y, 1]*G[(1 - y + y^2)/y, 1] + 
   2*G[0, y]*G[y, 1]^2*G[(1 - y + y^2)/y, 1] - 
   (Pi^2*G[y/(1 - y + y^2), 1]*G[(1 - y + y^2)/y, 1])/3 + 
   2*G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), 1]*G[(1 - y + y^2)/y, 1] - 
   2*G[0, y]*G[y, 1]*G[y/(1 - y + y^2), 1]*G[(1 - y + y^2)/y, 1] + 
   (Pi^2*G[y/(1 - y + y^2), x]*G[(1 - y + y^2)/y, 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), x]*G[(1 - y + y^2)/y, 1] + 
   G[0, y]*G[y, 1]*G[y/(1 - y + y^2), x]*G[(1 - y + y^2)/y, 1] - 
   (Pi^2*G[0, y]*G[(1 - y + y^2)/y, x])/3 - 
   (2*Pi^2*G[y^(-1), 1]*G[(1 - y + y^2)/y, x])/3 + 
   2*G[0, y]*G[y^(-1), 1]^2*G[(1 - y + y^2)/y, x] - 
   (Pi^2*G[y, 1]*G[(1 - y + y^2)/y, x])/3 - 2*G[0, y]*G[y, 1]^2*
    G[(1 - y + y^2)/y, x] + (Pi^2*G[y/(1 - y + y^2), 1]*
     G[(1 - y + y^2)/y, x])/6 - G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), 1]*
    G[(1 - y + y^2)/y, x] + G[0, y]*G[y, 1]*G[y/(1 - y + y^2), 1]*
    G[(1 - y + y^2)/y, x] + 12*G[1, x]*G[y^(-1), 1]*G[-1, 0, y] - 
   12*G[1, x]*G[y, 1]*G[-1, 0, y] + 6*G[y^(-1), 1]*G[y/(1 - y + y^2), 1]*
    G[-1, 0, y] - 6*G[y, 1]*G[y/(1 - y + y^2), 1]*G[-1, 0, y] - 
   6*G[y^(-1), 1]*G[y/(1 - y + y^2), x]*G[-1, 0, y] + 
   6*G[y, 1]*G[y/(1 - y + y^2), x]*G[-1, 0, y] + 
   6*G[y^(-1), 1]*G[(1 - y + y^2)/y, 1]*G[-1, 0, y] - 
   6*G[y, 1]*G[(1 - y + y^2)/y, 1]*G[-1, 0, y] - 
   6*G[y^(-1), 1]*G[(1 - y + y^2)/y, x]*G[-1, 0, y] + 
   6*G[y, 1]*G[(1 - y + y^2)/y, x]*G[-1, 0, y] - (2*Pi^2*G[-1, 1, x])/3 + 
   4*G[0, y]*G[y^(-1), 1]*G[-1, 1, x] - 4*G[0, y]*G[y, 1]*G[-1, 1, x] + 
   4*G[0, y]*G[1, x]*G[-1, y^(-1), 1] + 2*G[0, y]*G[y/(1 - y + y^2), 1]*
    G[-1, y^(-1), 1] - 2*G[0, y]*G[y/(1 - y + y^2), x]*G[-1, y^(-1), 1] + 
   2*G[0, y]*G[(1 - y + y^2)/y, 1]*G[-1, y^(-1), 1] - 
   2*G[0, y]*G[(1 - y + y^2)/y, x]*G[-1, y^(-1), 1] - 
   4*G[0, y]*G[1, x]*G[-1, y, 1] - 2*G[0, y]*G[y/(1 - y + y^2), 1]*
    G[-1, y, 1] + 2*G[0, y]*G[y/(1 - y + y^2), x]*G[-1, y, 1] - 
   2*G[0, y]*G[(1 - y + y^2)/y, 1]*G[-1, y, 1] + 
   2*G[0, y]*G[(1 - y + y^2)/y, x]*G[-1, y, 1] - 
   (Pi^2*G[-1, y/(1 - y + y^2), 1])/3 + 2*G[0, y]*G[y^(-1), 1]*
    G[-1, y/(1 - y + y^2), 1] - 2*G[0, y]*G[y, 1]*G[-1, y/(1 - y + y^2), 1] + 
   (Pi^2*G[-1, y/(1 - y + y^2), x])/3 - 2*G[0, y]*G[y^(-1), 1]*
    G[-1, y/(1 - y + y^2), x] + 2*G[0, y]*G[y, 1]*G[-1, y/(1 - y + y^2), x] - 
   (Pi^2*G[-1, (1 - y + y^2)/y, 1])/3 + 2*G[0, y]*G[y^(-1), 1]*
    G[-1, (1 - y + y^2)/y, 1] - 2*G[0, y]*G[y, 1]*G[-1, (1 - y + y^2)/y, 1] + 
   (Pi^2*G[-1, (1 - y + y^2)/y, x])/3 - 2*G[0, y]*G[y^(-1), 1]*
    G[-1, (1 - y + y^2)/y, x] + 2*G[0, y]*G[y, 1]*G[-1, (1 - y + y^2)/y, x] + 
   (Pi^2*G[0, 0, x])/6 - 4*G[0, y]*G[y^(-1), 1]*G[0, 0, x] + 
   4*G[0, y]*G[y, 1]*G[0, 0, x] - (2*Pi^2*G[0, 0, y])/3 + 
   2*G[0, x]*G[y^(-1), 1]*G[0, 0, y] - 8*G[1, x]*G[y^(-1), 1]*G[0, 0, y] + 
   2*G[0, x]*G[y, 1]*G[0, 0, y] + 8*G[1, x]*G[y, 1]*G[0, 0, y] - 
   4*G[-1, x]*G[y/(1 - y + y^2), 1]*G[0, 0, y] + 
   4*G[0, x]*G[y/(1 - y + y^2), 1]*G[0, 0, y] - 
   2*G[1, x]*G[y/(1 - y + y^2), 1]*G[0, 0, y] - 
   3*G[y^(-1), 1]*G[y/(1 - y + y^2), 1]*G[0, 0, y] + 
   5*G[y, 1]*G[y/(1 - y + y^2), 1]*G[0, 0, y] + 
   3*G[y^(-1), 1]*G[y/(1 - y + y^2), x]*G[0, 0, y] - 
   5*G[y, 1]*G[y/(1 - y + y^2), x]*G[0, 0, y] + 
   4*G[-1, x]*G[(1 - y + y^2)/y, 1]*G[0, 0, y] + 
   2*G[1, x]*G[(1 - y + y^2)/y, 1]*G[0, 0, y] - 
   5*G[y^(-1), 1]*G[(1 - y + y^2)/y, 1]*G[0, 0, y] + 
   3*G[y, 1]*G[(1 - y + y^2)/y, 1]*G[0, 0, y] - 2*G[y/(1 - y + y^2), x]*
    G[(1 - y + y^2)/y, 1]*G[0, 0, y] + 5*G[y^(-1), 1]*G[(1 - y + y^2)/y, x]*
    G[0, 0, y] - 3*G[y, 1]*G[(1 - y + y^2)/y, x]*G[0, 0, y] + 
   2*G[y/(1 - y + y^2), 1]*G[(1 - y + y^2)/y, x]*G[0, 0, y] - 
   4*G[-1, y/(1 - y + y^2), 1]*G[0, 0, y] + 4*G[-1, y/(1 - y + y^2), x]*
    G[0, 0, y] + 4*G[-1, (1 - y + y^2)/y, 1]*G[0, 0, y] - 
   4*G[-1, (1 - y + y^2)/y, x]*G[0, 0, y] + 4*G[0, 0, x]*G[0, 0, y] + 
   (Pi^2*G[0, 1, x])/3 - 2*G[0, y]*G[y^(-1), 1]*G[0, 1, x] + 
   2*G[0, y]*G[y, 1]*G[0, 1, x] - 4*G[0, x]*G[0, y]*G[0, y^(-1), 1] - 
   4*G[0, y]*G[1, x]*G[0, y^(-1), 1] - 4*G[0, y]*G[y/(1 - y + y^2), 1]*
    G[0, y^(-1), 1] + 4*G[0, y]*G[y/(1 - y + y^2), x]*G[0, y^(-1), 1] + 
   2*G[0, 0, y]*G[0, y^(-1), 1] - 2*G[0, 0, y]*G[0, y^(-1), x] + 
   4*G[0, x]*G[0, y]*G[0, y, 1] + 4*G[0, y]*G[1, x]*G[0, y, 1] + 
   4*G[0, y]*G[y/(1 - y + y^2), 1]*G[0, y, 1] - 
   4*G[0, y]*G[y/(1 - y + y^2), x]*G[0, y, 1] + 2*G[0, 0, y]*G[0, y, 1] - 
   2*G[0, 0, y]*G[0, y, x] + (Pi^2*G[0, y/(1 - y + y^2), 1])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[0, y/(1 - y + y^2), 1] + 
   2*G[0, y]*G[y, 1]*G[0, y/(1 - y + y^2), 1] + 
   4*G[0, 0, y]*G[0, y/(1 - y + y^2), 1] - (Pi^2*G[0, y/(1 - y + y^2), x])/
    3 + 2*G[0, y]*G[y^(-1), 1]*G[0, y/(1 - y + y^2), x] - 
   2*G[0, y]*G[y, 1]*G[0, y/(1 - y + y^2), x] - 
   4*G[0, 0, y]*G[0, y/(1 - y + y^2), x] - (2*Pi^2*G[1, -1, x])/3 + 
   4*G[0, y]*G[y^(-1), 1]*G[1, -1, x] - 4*G[0, y]*G[y, 1]*G[1, -1, x] + 
   (5*Pi^2*G[1, 0, x])/6 - 4*G[0, y]*G[y^(-1), 1]*G[1, 0, x] + 
   4*G[0, y]*G[y, 1]*G[1, 0, x] + 4*G[0, 0, y]*G[1, 0, x] + 
   4*G[1, x]*G[y^(-1), 1]*G[1, 0, y] - 4*G[1, x]*G[y, 1]*G[1, 0, y] + 
   2*G[y^(-1), 1]*G[y/(1 - y + y^2), 1]*G[1, 0, y] - 
   2*G[y, 1]*G[y/(1 - y + y^2), 1]*G[1, 0, y] - 
   2*G[y^(-1), 1]*G[y/(1 - y + y^2), x]*G[1, 0, y] + 
   2*G[y, 1]*G[y/(1 - y + y^2), x]*G[1, 0, y] + 
   2*G[y^(-1), 1]*G[(1 - y + y^2)/y, 1]*G[1, 0, y] - 
   2*G[y, 1]*G[(1 - y + y^2)/y, 1]*G[1, 0, y] - 
   2*G[y^(-1), 1]*G[(1 - y + y^2)/y, x]*G[1, 0, y] + 
   2*G[y, 1]*G[(1 - y + y^2)/y, x]*G[1, 0, y] + (2*Pi^2*G[1, 1, x])/3 - 
   2*G[0, y]*G[y^(-1), 1]*G[1, 1, x] + 2*G[0, y]*G[y, 1]*G[1, 1, x] - 
   (4*Pi^2*G[1, y^(-1), x])/3 + 4*G[0, y]*G[y^(-1), 1]*G[1, y^(-1), x] - 
   4*G[0, y]*G[y, 1]*G[1, y^(-1), x] - 12*G[-1, 0, y]*G[1, y^(-1), x] + 
   8*G[0, 0, y]*G[1, y^(-1), x] - 4*G[1, 0, y]*G[1, y^(-1), x] - 
   (2*Pi^2*G[1, y, x])/3 + 4*G[0, y]*G[y^(-1), 1]*G[1, y, x] - 
   4*G[0, y]*G[y, 1]*G[1, y, x] + 12*G[-1, 0, y]*G[1, y, x] - 
   8*G[0, 0, y]*G[1, y, x] + 4*G[1, 0, y]*G[1, y, x] + 
   (Pi^2*G[1, y/(1 - y + y^2), x])/6 - G[0, y]*G[y^(-1), 1]*
    G[1, y/(1 - y + y^2), x] + G[0, y]*G[y, 1]*G[1, y/(1 - y + y^2), x] + 
   2*G[0, 0, y]*G[1, y/(1 - y + y^2), x] + (Pi^2*G[1, (1 - y + y^2)/y, x])/
    6 - G[0, y]*G[y^(-1), 1]*G[1, (1 - y + y^2)/y, x] + 
   G[0, y]*G[y, 1]*G[1, (1 - y + y^2)/y, x] - 
   2*G[0, 0, y]*G[1, (1 - y + y^2)/y, x] + (Pi^2*G[y^(-1), 0, 1])/3 - 
   4*G[1, x]*G[y^(-1), 1]*G[y^(-1), 0, 1] - 4*G[1, x]*G[y, 1]*
    G[y^(-1), 0, 1] + 2*G[-1, x]*G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 1] - 
   2*G[0, x]*G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 1] + 
   G[1, x]*G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 1] - 
   2*G[y^(-1), 1]*G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 1] - 
   2*G[y, 1]*G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 1] + 
   2*G[y^(-1), 1]*G[y/(1 - y + y^2), x]*G[y^(-1), 0, 1] + 
   2*G[y, 1]*G[y/(1 - y + y^2), x]*G[y^(-1), 0, 1] + 
   2*G[-1, x]*G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 1] + 
   G[1, x]*G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 1] - 
   2*G[y^(-1), 1]*G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 1] - 
   2*G[y, 1]*G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 1] + 
   2*G[y/(1 - y + y^2), 1]*G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 1] - 
   G[y/(1 - y + y^2), x]*G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 1] + 
   2*G[y^(-1), 1]*G[(1 - y + y^2)/y, x]*G[y^(-1), 0, 1] + 
   2*G[y, 1]*G[(1 - y + y^2)/y, x]*G[y^(-1), 0, 1] - 
   G[y/(1 - y + y^2), 1]*G[(1 - y + y^2)/y, x]*G[y^(-1), 0, 1] + 
   4*G[-1, 1, x]*G[y^(-1), 0, 1] + 2*G[-1, y/(1 - y + y^2), 1]*
    G[y^(-1), 0, 1] - 2*G[-1, y/(1 - y + y^2), x]*G[y^(-1), 0, 1] + 
   2*G[-1, (1 - y + y^2)/y, 1]*G[y^(-1), 0, 1] - 2*G[-1, (1 - y + y^2)/y, x]*
    G[y^(-1), 0, 1] - 4*G[0, 0, x]*G[y^(-1), 0, 1] - 
   2*G[0, 1, x]*G[y^(-1), 0, 1] - 2*G[0, y/(1 - y + y^2), 1]*
    G[y^(-1), 0, 1] + 2*G[0, y/(1 - y + y^2), x]*G[y^(-1), 0, 1] + 
   4*G[1, -1, x]*G[y^(-1), 0, 1] - 4*G[1, 0, x]*G[y^(-1), 0, 1] - 
   2*G[1, 1, x]*G[y^(-1), 0, 1] + 4*G[1, y^(-1), x]*G[y^(-1), 0, 1] + 
   4*G[1, y, x]*G[y^(-1), 0, 1] - G[1, y/(1 - y + y^2), x]*G[y^(-1), 0, 1] - 
   G[1, (1 - y + y^2)/y, x]*G[y^(-1), 0, 1] - (4*Pi^2*G[y^(-1), 1, 1])/3 - 
   4*G[-1, x]*G[0, y]*G[y^(-1), 1, 1] + 2*G[0, x]*G[0, y]*G[y^(-1), 1, 1] + 
   2*G[0, y]*G[1, x]*G[y^(-1), 1, 1] + 4*G[0, y]*G[y^(-1), 1]*
    G[y^(-1), 1, 1] - 4*G[0, y]*G[y, 1]*G[y^(-1), 1, 1] + 
   G[0, y]*G[y/(1 - y + y^2), 1]*G[y^(-1), 1, 1] - 
   G[0, y]*G[y/(1 - y + y^2), x]*G[y^(-1), 1, 1] + 
   G[0, y]*G[(1 - y + y^2)/y, 1]*G[y^(-1), 1, 1] - 
   G[0, y]*G[(1 - y + y^2)/y, x]*G[y^(-1), 1, 1] - 
   12*G[-1, 0, y]*G[y^(-1), 1, 1] + 8*G[0, 0, y]*G[y^(-1), 1, 1] - 
   4*G[1, 0, y]*G[y^(-1), 1, 1] + 4*G[y^(-1), 0, 1]*G[y^(-1), 1, 1] + 
   4*G[0, y]*G[1, x]*G[y^(-1), y^(-1), 1] + 2*G[0, y]*G[y/(1 - y + y^2), 1]*
    G[y^(-1), y^(-1), 1] - 2*G[0, y]*G[y/(1 - y + y^2), x]*
    G[y^(-1), y^(-1), 1] + 2*G[0, y]*G[(1 - y + y^2)/y, 1]*
    G[y^(-1), y^(-1), 1] - 2*G[0, y]*G[(1 - y + y^2)/y, x]*
    G[y^(-1), y^(-1), 1] - 4*G[0, y]*G[1, x]*G[y^(-1), y, 1] - 
   2*G[0, y]*G[y/(1 - y + y^2), 1]*G[y^(-1), y, 1] + 
   2*G[0, y]*G[y/(1 - y + y^2), x]*G[y^(-1), y, 1] - 
   2*G[0, y]*G[(1 - y + y^2)/y, 1]*G[y^(-1), y, 1] + 
   2*G[0, y]*G[(1 - y + y^2)/y, x]*G[y^(-1), y, 1] + (Pi^2*G[y, 0, 1])/3 - 
   4*G[1, x]*G[y^(-1), 1]*G[y, 0, 1] - 4*G[1, x]*G[y, 1]*G[y, 0, 1] + 
   2*G[-1, x]*G[y/(1 - y + y^2), 1]*G[y, 0, 1] - 
   2*G[0, x]*G[y/(1 - y + y^2), 1]*G[y, 0, 1] + G[1, x]*G[y/(1 - y + y^2), 1]*
    G[y, 0, 1] - 2*G[y^(-1), 1]*G[y/(1 - y + y^2), 1]*G[y, 0, 1] - 
   2*G[y, 1]*G[y/(1 - y + y^2), 1]*G[y, 0, 1] + 
   2*G[y^(-1), 1]*G[y/(1 - y + y^2), x]*G[y, 0, 1] + 
   2*G[y, 1]*G[y/(1 - y + y^2), x]*G[y, 0, 1] + 
   2*G[-1, x]*G[(1 - y + y^2)/y, 1]*G[y, 0, 1] + 
   G[1, x]*G[(1 - y + y^2)/y, 1]*G[y, 0, 1] - 
   2*G[y^(-1), 1]*G[(1 - y + y^2)/y, 1]*G[y, 0, 1] - 
   2*G[y, 1]*G[(1 - y + y^2)/y, 1]*G[y, 0, 1] + 2*G[y/(1 - y + y^2), 1]*
    G[(1 - y + y^2)/y, 1]*G[y, 0, 1] - G[y/(1 - y + y^2), x]*
    G[(1 - y + y^2)/y, 1]*G[y, 0, 1] + 2*G[y^(-1), 1]*G[(1 - y + y^2)/y, x]*
    G[y, 0, 1] + 2*G[y, 1]*G[(1 - y + y^2)/y, x]*G[y, 0, 1] - 
   G[y/(1 - y + y^2), 1]*G[(1 - y + y^2)/y, x]*G[y, 0, 1] + 
   4*G[-1, 1, x]*G[y, 0, 1] + 2*G[-1, y/(1 - y + y^2), 1]*G[y, 0, 1] - 
   2*G[-1, y/(1 - y + y^2), x]*G[y, 0, 1] + 2*G[-1, (1 - y + y^2)/y, 1]*
    G[y, 0, 1] - 2*G[-1, (1 - y + y^2)/y, x]*G[y, 0, 1] - 
   4*G[0, 0, x]*G[y, 0, 1] - 2*G[0, 1, x]*G[y, 0, 1] - 
   2*G[0, y/(1 - y + y^2), 1]*G[y, 0, 1] + 2*G[0, y/(1 - y + y^2), x]*
    G[y, 0, 1] + 4*G[1, -1, x]*G[y, 0, 1] - 4*G[1, 0, x]*G[y, 0, 1] - 
   2*G[1, 1, x]*G[y, 0, 1] + 4*G[1, y^(-1), x]*G[y, 0, 1] + 
   4*G[1, y, x]*G[y, 0, 1] - G[1, y/(1 - y + y^2), x]*G[y, 0, 1] - 
   G[1, (1 - y + y^2)/y, x]*G[y, 0, 1] + 4*G[y^(-1), 1, 1]*G[y, 0, 1] - 
   (2*Pi^2*G[y, 1, 1])/3 + 4*G[-1, x]*G[0, y]*G[y, 1, 1] - 
   2*G[0, x]*G[0, y]*G[y, 1, 1] - 2*G[0, y]*G[1, x]*G[y, 1, 1] + 
   4*G[0, y]*G[y^(-1), 1]*G[y, 1, 1] - 4*G[0, y]*G[y, 1]*G[y, 1, 1] - 
   G[0, y]*G[y/(1 - y + y^2), 1]*G[y, 1, 1] + G[0, y]*G[y/(1 - y + y^2), x]*
    G[y, 1, 1] - G[0, y]*G[(1 - y + y^2)/y, 1]*G[y, 1, 1] + 
   G[0, y]*G[(1 - y + y^2)/y, x]*G[y, 1, 1] + 12*G[-1, 0, y]*G[y, 1, 1] - 
   8*G[0, 0, y]*G[y, 1, 1] + 4*G[1, 0, y]*G[y, 1, 1] + 
   4*G[y^(-1), 0, 1]*G[y, 1, 1] + 4*G[y, 0, 1]*G[y, 1, 1] + 
   4*G[0, y]*G[1, x]*G[y, y^(-1), 1] + 2*G[0, y]*G[y/(1 - y + y^2), 1]*
    G[y, y^(-1), 1] - 2*G[0, y]*G[y/(1 - y + y^2), x]*G[y, y^(-1), 1] + 
   2*G[0, y]*G[(1 - y + y^2)/y, 1]*G[y, y^(-1), 1] - 
   2*G[0, y]*G[(1 - y + y^2)/y, x]*G[y, y^(-1), 1] - 
   4*G[0, y]*G[1, x]*G[y, y, 1] - 2*G[0, y]*G[y/(1 - y + y^2), 1]*
    G[y, y, 1] + 2*G[0, y]*G[y/(1 - y + y^2), x]*G[y, y, 1] - 
   2*G[0, y]*G[(1 - y + y^2)/y, 1]*G[y, y, 1] + 
   2*G[0, y]*G[(1 - y + y^2)/y, x]*G[y, y, 1] - 
   (Pi^2*G[y/(1 - y + y^2), -1, 1])/3 + 2*G[0, y]*G[y^(-1), 1]*
    G[y/(1 - y + y^2), -1, 1] - 2*G[0, y]*G[y, 1]*G[y/(1 - y + y^2), -1, 1] + 
   2*G[y^(-1), 0, 1]*G[y/(1 - y + y^2), -1, 1] + 
   2*G[y, 0, 1]*G[y/(1 - y + y^2), -1, 1] + (Pi^2*G[y/(1 - y + y^2), -1, x])/
    3 - 2*G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), -1, x] + 
   2*G[0, y]*G[y, 1]*G[y/(1 - y + y^2), -1, x] - 
   2*G[y^(-1), 0, 1]*G[y/(1 - y + y^2), -1, x] - 
   2*G[y, 0, 1]*G[y/(1 - y + y^2), -1, x] + (5*Pi^2*G[y/(1 - y + y^2), 0, 1])/
    6 - 4*G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), 0, 1] + 
   4*G[0, y]*G[y, 1]*G[y/(1 - y + y^2), 0, 1] + 
   4*G[0, 0, y]*G[y/(1 - y + y^2), 0, 1] - 4*G[y^(-1), 0, 1]*
    G[y/(1 - y + y^2), 0, 1] - 4*G[y, 0, 1]*G[y/(1 - y + y^2), 0, 1] - 
   (5*Pi^2*G[y/(1 - y + y^2), 0, x])/6 + 4*G[0, y]*G[y^(-1), 1]*
    G[y/(1 - y + y^2), 0, x] - 4*G[0, y]*G[y, 1]*G[y/(1 - y + y^2), 0, x] - 
   4*G[0, 0, y]*G[y/(1 - y + y^2), 0, x] + 4*G[y^(-1), 0, 1]*
    G[y/(1 - y + y^2), 0, x] + 4*G[y, 0, 1]*G[y/(1 - y + y^2), 0, x] + 
   (Pi^2*G[y/(1 - y + y^2), 1, 1])/2 - 2*G[0, y]*G[y^(-1), 1]*
    G[y/(1 - y + y^2), 1, 1] + 2*G[0, y]*G[y, 1]*G[y/(1 - y + y^2), 1, 1] + 
   2*G[0, 0, y]*G[y/(1 - y + y^2), 1, 1] - 2*G[y^(-1), 0, 1]*
    G[y/(1 - y + y^2), 1, 1] - 2*G[y, 0, 1]*G[y/(1 - y + y^2), 1, 1] - 
   (Pi^2*G[y/(1 - y + y^2), 1, x])/3 + G[0, y]*G[y^(-1), 1]*
    G[y/(1 - y + y^2), 1, x] - G[0, y]*G[y, 1]*G[y/(1 - y + y^2), 1, x] + 
   G[y^(-1), 0, 1]*G[y/(1 - y + y^2), 1, x] + 
   G[y, 0, 1]*G[y/(1 - y + y^2), 1, x] - 
   (2*Pi^2*G[y/(1 - y + y^2), y^(-1), 1])/3 - 2*G[-1, x]*G[0, y]*
    G[y/(1 - y + y^2), y^(-1), 1] + 2*G[0, x]*G[0, y]*
    G[y/(1 - y + y^2), y^(-1), 1] - G[0, y]*G[1, x]*
    G[y/(1 - y + y^2), y^(-1), 1] + 2*G[0, y]*G[y^(-1), 1]*
    G[y/(1 - y + y^2), y^(-1), 1] - 2*G[0, y]*G[y, 1]*
    G[y/(1 - y + y^2), y^(-1), 1] - G[0, y]*G[(1 - y + y^2)/y, 1]*
    G[y/(1 - y + y^2), y^(-1), 1] + G[0, y]*G[(1 - y + y^2)/y, x]*
    G[y/(1 - y + y^2), y^(-1), 1] - 6*G[-1, 0, y]*G[y/(1 - y + y^2), y^(-1), 
     1] + 3*G[0, 0, y]*G[y/(1 - y + y^2), y^(-1), 1] - 
   2*G[1, 0, y]*G[y/(1 - y + y^2), y^(-1), 1] + 
   2*G[y^(-1), 0, 1]*G[y/(1 - y + y^2), y^(-1), 1] + 
   2*G[y, 0, 1]*G[y/(1 - y + y^2), y^(-1), 1] + 
   (2*Pi^2*G[y/(1 - y + y^2), y^(-1), x])/3 - 2*G[0, y]*G[y^(-1), 1]*
    G[y/(1 - y + y^2), y^(-1), x] + 2*G[0, y]*G[y, 1]*
    G[y/(1 - y + y^2), y^(-1), x] + 6*G[-1, 0, y]*G[y/(1 - y + y^2), y^(-1), 
     x] - 3*G[0, 0, y]*G[y/(1 - y + y^2), y^(-1), x] + 
   2*G[1, 0, y]*G[y/(1 - y + y^2), y^(-1), x] - 
   2*G[y^(-1), 0, 1]*G[y/(1 - y + y^2), y^(-1), x] - 
   2*G[y, 0, 1]*G[y/(1 - y + y^2), y^(-1), x] - 
   (Pi^2*G[y/(1 - y + y^2), y, 1])/3 + 2*G[-1, x]*G[0, y]*
    G[y/(1 - y + y^2), y, 1] - 2*G[0, x]*G[0, y]*G[y/(1 - y + y^2), y, 1] + 
   G[0, y]*G[1, x]*G[y/(1 - y + y^2), y, 1] + 2*G[0, y]*G[y^(-1), 1]*
    G[y/(1 - y + y^2), y, 1] - 2*G[0, y]*G[y, 1]*G[y/(1 - y + y^2), y, 1] + 
   G[0, y]*G[(1 - y + y^2)/y, 1]*G[y/(1 - y + y^2), y, 1] - 
   G[0, y]*G[(1 - y + y^2)/y, x]*G[y/(1 - y + y^2), y, 1] + 
   6*G[-1, 0, y]*G[y/(1 - y + y^2), y, 1] - 
   5*G[0, 0, y]*G[y/(1 - y + y^2), y, 1] + 
   2*G[1, 0, y]*G[y/(1 - y + y^2), y, 1] + 2*G[y^(-1), 0, 1]*
    G[y/(1 - y + y^2), y, 1] + 2*G[y, 0, 1]*G[y/(1 - y + y^2), y, 1] + 
   (Pi^2*G[y/(1 - y + y^2), y, x])/3 - 2*G[0, y]*G[y^(-1), 1]*
    G[y/(1 - y + y^2), y, x] + 2*G[0, y]*G[y, 1]*G[y/(1 - y + y^2), y, x] - 
   6*G[-1, 0, y]*G[y/(1 - y + y^2), y, x] + 
   5*G[0, 0, y]*G[y/(1 - y + y^2), y, x] - 
   2*G[1, 0, y]*G[y/(1 - y + y^2), y, x] - 2*G[y^(-1), 0, 1]*
    G[y/(1 - y + y^2), y, x] - 2*G[y, 0, 1]*G[y/(1 - y + y^2), y, x] + 
   (Pi^2*G[y/(1 - y + y^2), (1 - y + y^2)/y, 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), (1 - y + y^2)/y, 1] + 
   G[0, y]*G[y, 1]*G[y/(1 - y + y^2), (1 - y + y^2)/y, 1] - 
   2*G[0, 0, y]*G[y/(1 - y + y^2), (1 - y + y^2)/y, 1] - 
   G[y^(-1), 0, 1]*G[y/(1 - y + y^2), (1 - y + y^2)/y, 1] - 
   G[y, 0, 1]*G[y/(1 - y + y^2), (1 - y + y^2)/y, 1] - 
   (Pi^2*G[y/(1 - y + y^2), (1 - y + y^2)/y, x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), (1 - y + y^2)/y, x] - 
   G[0, y]*G[y, 1]*G[y/(1 - y + y^2), (1 - y + y^2)/y, x] + 
   2*G[0, 0, y]*G[y/(1 - y + y^2), (1 - y + y^2)/y, x] + 
   G[y^(-1), 0, 1]*G[y/(1 - y + y^2), (1 - y + y^2)/y, x] + 
   G[y, 0, 1]*G[y/(1 - y + y^2), (1 - y + y^2)/y, x] - 
   (Pi^2*G[(1 - y + y^2)/y, -1, 1])/3 + 2*G[0, y]*G[y^(-1), 1]*
    G[(1 - y + y^2)/y, -1, 1] - 2*G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, -1, 1] + 
   2*G[y^(-1), 0, 1]*G[(1 - y + y^2)/y, -1, 1] + 
   2*G[y, 0, 1]*G[(1 - y + y^2)/y, -1, 1] + (Pi^2*G[(1 - y + y^2)/y, -1, x])/
    3 - 2*G[0, y]*G[y^(-1), 1]*G[(1 - y + y^2)/y, -1, x] + 
   2*G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, -1, x] - 
   2*G[y^(-1), 0, 1]*G[(1 - y + y^2)/y, -1, x] - 
   2*G[y, 0, 1]*G[(1 - y + y^2)/y, -1, x] + (Pi^2*G[(1 - y + y^2)/y, 1, 1])/
    2 - 2*G[0, y]*G[y^(-1), 1]*G[(1 - y + y^2)/y, 1, 1] + 
   2*G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, 1, 1] - 
   2*G[0, 0, y]*G[(1 - y + y^2)/y, 1, 1] - 2*G[y^(-1), 0, 1]*
    G[(1 - y + y^2)/y, 1, 1] - 2*G[y, 0, 1]*G[(1 - y + y^2)/y, 1, 1] - 
   (Pi^2*G[(1 - y + y^2)/y, 1, x])/3 + G[0, y]*G[y^(-1), 1]*
    G[(1 - y + y^2)/y, 1, x] - G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, 1, x] + 
   G[y^(-1), 0, 1]*G[(1 - y + y^2)/y, 1, x] + 
   G[y, 0, 1]*G[(1 - y + y^2)/y, 1, x] - 
   (2*Pi^2*G[(1 - y + y^2)/y, y^(-1), 1])/3 - 2*G[-1, x]*G[0, y]*
    G[(1 - y + y^2)/y, y^(-1), 1] - G[0, y]*G[1, x]*
    G[(1 - y + y^2)/y, y^(-1), 1] + 2*G[0, y]*G[y^(-1), 1]*
    G[(1 - y + y^2)/y, y^(-1), 1] - 2*G[0, y]*G[y, 1]*
    G[(1 - y + y^2)/y, y^(-1), 1] - G[0, y]*G[y/(1 - y + y^2), 1]*
    G[(1 - y + y^2)/y, y^(-1), 1] + G[0, y]*G[y/(1 - y + y^2), x]*
    G[(1 - y + y^2)/y, y^(-1), 1] - 6*G[-1, 0, y]*G[(1 - y + y^2)/y, y^(-1), 
     1] + 5*G[0, 0, y]*G[(1 - y + y^2)/y, y^(-1), 1] - 
   2*G[1, 0, y]*G[(1 - y + y^2)/y, y^(-1), 1] + 
   2*G[y^(-1), 0, 1]*G[(1 - y + y^2)/y, y^(-1), 1] + 
   2*G[y, 0, 1]*G[(1 - y + y^2)/y, y^(-1), 1] + 
   (2*Pi^2*G[(1 - y + y^2)/y, y^(-1), x])/3 - 2*G[0, y]*G[y^(-1), 1]*
    G[(1 - y + y^2)/y, y^(-1), x] + 2*G[0, y]*G[y, 1]*
    G[(1 - y + y^2)/y, y^(-1), x] + 6*G[-1, 0, y]*G[(1 - y + y^2)/y, y^(-1), 
     x] - 5*G[0, 0, y]*G[(1 - y + y^2)/y, y^(-1), x] + 
   2*G[1, 0, y]*G[(1 - y + y^2)/y, y^(-1), x] - 
   2*G[y^(-1), 0, 1]*G[(1 - y + y^2)/y, y^(-1), x] - 
   2*G[y, 0, 1]*G[(1 - y + y^2)/y, y^(-1), x] - 
   (Pi^2*G[(1 - y + y^2)/y, y, 1])/3 + 2*G[-1, x]*G[0, y]*
    G[(1 - y + y^2)/y, y, 1] + G[0, y]*G[1, x]*G[(1 - y + y^2)/y, y, 1] + 
   2*G[0, y]*G[y^(-1), 1]*G[(1 - y + y^2)/y, y, 1] - 
   2*G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, y, 1] + G[0, y]*G[y/(1 - y + y^2), 1]*
    G[(1 - y + y^2)/y, y, 1] - G[0, y]*G[y/(1 - y + y^2), x]*
    G[(1 - y + y^2)/y, y, 1] + 6*G[-1, 0, y]*G[(1 - y + y^2)/y, y, 1] - 
   3*G[0, 0, y]*G[(1 - y + y^2)/y, y, 1] + 
   2*G[1, 0, y]*G[(1 - y + y^2)/y, y, 1] + 2*G[y^(-1), 0, 1]*
    G[(1 - y + y^2)/y, y, 1] + 2*G[y, 0, 1]*G[(1 - y + y^2)/y, y, 1] + 
   (Pi^2*G[(1 - y + y^2)/y, y, x])/3 - 2*G[0, y]*G[y^(-1), 1]*
    G[(1 - y + y^2)/y, y, x] + 2*G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, y, x] - 
   6*G[-1, 0, y]*G[(1 - y + y^2)/y, y, x] + 
   3*G[0, 0, y]*G[(1 - y + y^2)/y, y, x] - 
   2*G[1, 0, y]*G[(1 - y + y^2)/y, y, x] - 2*G[y^(-1), 0, 1]*
    G[(1 - y + y^2)/y, y, x] - 2*G[y, 0, 1]*G[(1 - y + y^2)/y, y, x] + 
   (Pi^2*G[(1 - y + y^2)/y, y/(1 - y + y^2), 1])/6 - 
   G[0, y]*G[y^(-1), 1]*G[(1 - y + y^2)/y, y/(1 - y + y^2), 1] + 
   G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, y/(1 - y + y^2), 1] + 
   2*G[0, 0, y]*G[(1 - y + y^2)/y, y/(1 - y + y^2), 1] - 
   G[y^(-1), 0, 1]*G[(1 - y + y^2)/y, y/(1 - y + y^2), 1] - 
   G[y, 0, 1]*G[(1 - y + y^2)/y, y/(1 - y + y^2), 1] - 
   (Pi^2*G[(1 - y + y^2)/y, y/(1 - y + y^2), x])/6 + 
   G[0, y]*G[y^(-1), 1]*G[(1 - y + y^2)/y, y/(1 - y + y^2), x] - 
   G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, y/(1 - y + y^2), x] - 
   2*G[0, 0, y]*G[(1 - y + y^2)/y, y/(1 - y + y^2), x] + 
   G[y^(-1), 0, 1]*G[(1 - y + y^2)/y, y/(1 - y + y^2), x] + 
   G[y, 0, 1]*G[(1 - y + y^2)/y, y/(1 - y + y^2), x] - 
   4*G[0, y]*G[-1, 1, y^(-1), x] + 4*G[0, y]*G[-1, 1, y, x] + 
   4*G[1, x]*G[-1, y^(-1), 0, 1] + 2*G[y/(1 - y + y^2), 1]*
    G[-1, y^(-1), 0, 1] - 2*G[y/(1 - y + y^2), x]*G[-1, y^(-1), 0, 1] + 
   2*G[(1 - y + y^2)/y, 1]*G[-1, y^(-1), 0, 1] - 
   2*G[(1 - y + y^2)/y, x]*G[-1, y^(-1), 0, 1] - 
   4*G[0, y]*G[-1, y^(-1), 1, 1] + 4*G[1, x]*G[-1, y, 0, 1] + 
   2*G[y/(1 - y + y^2), 1]*G[-1, y, 0, 1] - 2*G[y/(1 - y + y^2), x]*
    G[-1, y, 0, 1] + 2*G[(1 - y + y^2)/y, 1]*G[-1, y, 0, 1] - 
   2*G[(1 - y + y^2)/y, x]*G[-1, y, 0, 1] + 4*G[0, y]*G[-1, y, 1, 1] - 
   2*G[0, y]*G[-1, y/(1 - y + y^2), y^(-1), 1] + 
   2*G[0, y]*G[-1, y/(1 - y + y^2), y^(-1), x] + 
   2*G[0, y]*G[-1, y/(1 - y + y^2), y, 1] - 
   2*G[0, y]*G[-1, y/(1 - y + y^2), y, x] - 
   2*G[0, y]*G[-1, (1 - y + y^2)/y, y^(-1), 1] + 
   2*G[0, y]*G[-1, (1 - y + y^2)/y, y^(-1), x] + 
   2*G[0, y]*G[-1, (1 - y + y^2)/y, y, 1] - 
   2*G[0, y]*G[-1, (1 - y + y^2)/y, y, x] - 12*G[y/(1 - y + y^2), 1]*
    G[0, -1, 0, y] + 12*G[y/(1 - y + y^2), x]*G[0, -1, 0, y] + 
   12*G[(1 - y + y^2)/y, 1]*G[0, -1, 0, y] - 12*G[(1 - y + y^2)/y, x]*
    G[0, -1, 0, y] + 6*G[0, x]*G[0, 0, 0, y] + 8*G[y/(1 - y + y^2), 1]*
    G[0, 0, 0, y] - 8*G[y/(1 - y + y^2), x]*G[0, 0, 0, y] - 
   8*G[(1 - y + y^2)/y, 1]*G[0, 0, 0, y] + 8*G[(1 - y + y^2)/y, x]*
    G[0, 0, 0, y] - 4*G[0, y]*G[0, 0, y^(-1), 1] + 
   4*G[0, y]*G[0, 0, y^(-1), x] + 4*G[0, y]*G[0, 0, y, 1] - 
   4*G[0, y]*G[0, 0, y, x] - 4*G[y/(1 - y + y^2), 1]*G[0, 1, 0, y] + 
   4*G[y/(1 - y + y^2), x]*G[0, 1, 0, y] + 4*G[(1 - y + y^2)/y, 1]*
    G[0, 1, 0, y] - 4*G[(1 - y + y^2)/y, x]*G[0, 1, 0, y] + 
   2*G[0, y]*G[0, 1, y^(-1), 1] + 2*G[0, y]*G[0, 1, y^(-1), x] - 
   2*G[0, y]*G[0, 1, y, 1] - 2*G[0, y]*G[0, 1, y, x] - 
   4*G[0, x]*G[0, y^(-1), 0, 1] - 4*G[1, x]*G[0, y^(-1), 0, 1] - 
   4*G[y/(1 - y + y^2), 1]*G[0, y^(-1), 0, 1] + 4*G[y/(1 - y + y^2), x]*
    G[0, y^(-1), 0, 1] + 4*G[0, y]*G[0, y^(-1), 1, 1] - 
   4*G[0, x]*G[0, y, 0, 1] - 4*G[1, x]*G[0, y, 0, 1] - 
   4*G[y/(1 - y + y^2), 1]*G[0, y, 0, 1] + 4*G[y/(1 - y + y^2), x]*
    G[0, y, 0, 1] - 4*G[0, y]*G[0, y, 1, 1] + 
   2*G[0, y]*G[0, y/(1 - y + y^2), y^(-1), 1] - 
   2*G[0, y]*G[0, y/(1 - y + y^2), y^(-1), x] - 
   2*G[0, y]*G[0, y/(1 - y + y^2), y, 1] + 
   2*G[0, y]*G[0, y/(1 - y + y^2), y, x] - 4*G[0, y]*G[1, -1, y^(-1), x] + 
   4*G[0, y]*G[1, -1, y, x] - 12*G[0, x]*G[1, 0, 0, y] + 
   4*G[0, y]*G[1, 0, y^(-1), x] - 4*G[0, y]*G[1, 0, y, x] + 
   2*G[0, y]*G[1, 1, y^(-1), x] - 2*G[0, y]*G[1, 1, y, x] - 
   4*G[0, y]*G[1, y^(-1), y^(-1), x] + 4*G[0, y]*G[1, y^(-1), y, x] - 
   4*G[0, y]*G[1, y, y^(-1), x] + 4*G[0, y]*G[1, y, y, x] + 
   G[0, y]*G[1, y/(1 - y + y^2), y^(-1), x] - 
   G[0, y]*G[1, y/(1 - y + y^2), y, x] + 
   G[0, y]*G[1, (1 - y + y^2)/y, y^(-1), x] - 
   G[0, y]*G[1, (1 - y + y^2)/y, y, x] + 4*G[1, x]*G[y^(-1), -1, 0, 1] + 
   2*G[y/(1 - y + y^2), 1]*G[y^(-1), -1, 0, 1] - 
   2*G[y/(1 - y + y^2), x]*G[y^(-1), -1, 0, 1] + 
   2*G[(1 - y + y^2)/y, 1]*G[y^(-1), -1, 0, 1] - 
   2*G[(1 - y + y^2)/y, x]*G[y^(-1), -1, 0, 1] - 
   2*G[0, x]*G[y^(-1), 0, 0, 1] - 4*G[1, x]*G[y^(-1), 0, 0, 1] - 
   3*G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 0, 1] + 3*G[y/(1 - y + y^2), x]*
    G[y^(-1), 0, 0, 1] - G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 0, 1] + 
   G[(1 - y + y^2)/y, x]*G[y^(-1), 0, 0, 1] - 4*G[-1, x]*G[y^(-1), 0, 1, 1] + 
   2*G[0, x]*G[y^(-1), 0, 1, 1] + 2*G[1, x]*G[y^(-1), 0, 1, 1] + 
   G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 1, 1] - G[y/(1 - y + y^2), x]*
    G[y^(-1), 0, 1, 1] + G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 1, 1] - 
   G[(1 - y + y^2)/y, x]*G[y^(-1), 0, 1, 1] - 4*G[-1, x]*G[y^(-1), 1, 0, 1] + 
   2*G[0, x]*G[y^(-1), 1, 0, 1] - 2*G[1, x]*G[y^(-1), 1, 0, 1] - 
   G[y/(1 - y + y^2), 1]*G[y^(-1), 1, 0, 1] + G[y/(1 - y + y^2), x]*
    G[y^(-1), 1, 0, 1] - G[(1 - y + y^2)/y, 1]*G[y^(-1), 1, 0, 1] + 
   G[(1 - y + y^2)/y, x]*G[y^(-1), 1, 0, 1] - 2*G[0, y]*G[y^(-1), 1, 1, 1] - 
   4*G[0, y]*G[y^(-1), 1, y^(-1), 1] + 4*G[0, y]*G[y^(-1), 1, y, 1] + 
   4*G[1, x]*G[y^(-1), y^(-1), 0, 1] + 2*G[y/(1 - y + y^2), 1]*
    G[y^(-1), y^(-1), 0, 1] - 2*G[y/(1 - y + y^2), x]*
    G[y^(-1), y^(-1), 0, 1] + 2*G[(1 - y + y^2)/y, 1]*
    G[y^(-1), y^(-1), 0, 1] - 2*G[(1 - y + y^2)/y, x]*
    G[y^(-1), y^(-1), 0, 1] - 4*G[0, y]*G[y^(-1), y^(-1), 1, 1] + 
   4*G[1, x]*G[y^(-1), y, 0, 1] + 2*G[y/(1 - y + y^2), 1]*
    G[y^(-1), y, 0, 1] - 2*G[y/(1 - y + y^2), x]*G[y^(-1), y, 0, 1] + 
   2*G[(1 - y + y^2)/y, 1]*G[y^(-1), y, 0, 1] - 2*G[(1 - y + y^2)/y, x]*
    G[y^(-1), y, 0, 1] + 4*G[0, y]*G[y^(-1), y, 1, 1] + 
   4*G[1, x]*G[y, -1, 0, 1] + 2*G[y/(1 - y + y^2), 1]*G[y, -1, 0, 1] - 
   2*G[y/(1 - y + y^2), x]*G[y, -1, 0, 1] + 2*G[(1 - y + y^2)/y, 1]*
    G[y, -1, 0, 1] - 2*G[(1 - y + y^2)/y, x]*G[y, -1, 0, 1] - 
   2*G[0, x]*G[y, 0, 0, 1] - 4*G[1, x]*G[y, 0, 0, 1] - 
   3*G[y/(1 - y + y^2), 1]*G[y, 0, 0, 1] + 3*G[y/(1 - y + y^2), x]*
    G[y, 0, 0, 1] - G[(1 - y + y^2)/y, 1]*G[y, 0, 0, 1] + 
   G[(1 - y + y^2)/y, x]*G[y, 0, 0, 1] - 4*G[-1, x]*G[y, 0, 1, 1] + 
   2*G[0, x]*G[y, 0, 1, 1] + 2*G[1, x]*G[y, 0, 1, 1] + 
   G[y/(1 - y + y^2), 1]*G[y, 0, 1, 1] - G[y/(1 - y + y^2), x]*
    G[y, 0, 1, 1] + G[(1 - y + y^2)/y, 1]*G[y, 0, 1, 1] - 
   G[(1 - y + y^2)/y, x]*G[y, 0, 1, 1] - 4*G[-1, x]*G[y, 1, 0, 1] + 
   2*G[0, x]*G[y, 1, 0, 1] - 2*G[1, x]*G[y, 1, 0, 1] - 
   G[y/(1 - y + y^2), 1]*G[y, 1, 0, 1] + G[y/(1 - y + y^2), x]*
    G[y, 1, 0, 1] - G[(1 - y + y^2)/y, 1]*G[y, 1, 0, 1] + 
   G[(1 - y + y^2)/y, x]*G[y, 1, 0, 1] + 2*G[0, y]*G[y, 1, 1, 1] - 
   4*G[0, y]*G[y, 1, y^(-1), 1] + 4*G[0, y]*G[y, 1, y, 1] + 
   4*G[1, x]*G[y, y^(-1), 0, 1] + 2*G[y/(1 - y + y^2), 1]*
    G[y, y^(-1), 0, 1] - 2*G[y/(1 - y + y^2), x]*G[y, y^(-1), 0, 1] + 
   2*G[(1 - y + y^2)/y, 1]*G[y, y^(-1), 0, 1] - 2*G[(1 - y + y^2)/y, x]*
    G[y, y^(-1), 0, 1] - 4*G[0, y]*G[y, y^(-1), 1, 1] + 
   4*G[1, x]*G[y, y, 0, 1] + 2*G[y/(1 - y + y^2), 1]*G[y, y, 0, 1] - 
   2*G[y/(1 - y + y^2), x]*G[y, y, 0, 1] + 2*G[(1 - y + y^2)/y, 1]*
    G[y, y, 0, 1] - 2*G[(1 - y + y^2)/y, x]*G[y, y, 0, 1] + 
   4*G[0, y]*G[y, y, 1, 1] - 2*G[0, y]*G[y/(1 - y + y^2), -1, y^(-1), 1] + 
   2*G[0, y]*G[y/(1 - y + y^2), -1, y^(-1), x] + 
   2*G[0, y]*G[y/(1 - y + y^2), -1, y, 1] - 
   2*G[0, y]*G[y/(1 - y + y^2), -1, y, x] + 
   2*G[-1, x]*G[y/(1 - y + y^2), 0, 0, 1] - 
   2*G[0, x]*G[y/(1 - y + y^2), 0, 0, 1] + 
   G[1, x]*G[y/(1 - y + y^2), 0, 0, 1] + G[(1 - y + y^2)/y, 1]*
    G[y/(1 - y + y^2), 0, 0, 1] - G[(1 - y + y^2)/y, x]*
    G[y/(1 - y + y^2), 0, 0, 1] + 4*G[0, y]*G[y/(1 - y + y^2), 0, y^(-1), 
     1] - 4*G[0, y]*G[y/(1 - y + y^2), 0, y^(-1), x] - 
   4*G[0, y]*G[y/(1 - y + y^2), 0, y, 1] + 
   4*G[0, y]*G[y/(1 - y + y^2), 0, y, x] + 
   2*G[-1, x]*G[y/(1 - y + y^2), 1, 0, 1] - 
   2*G[0, x]*G[y/(1 - y + y^2), 1, 0, 1] + 
   G[1, x]*G[y/(1 - y + y^2), 1, 0, 1] + G[(1 - y + y^2)/y, 1]*
    G[y/(1 - y + y^2), 1, 0, 1] - G[(1 - y + y^2)/y, x]*
    G[y/(1 - y + y^2), 1, 0, 1] + 2*G[0, y]*G[y/(1 - y + y^2), 1, y^(-1), 
     1] - G[0, y]*G[y/(1 - y + y^2), 1, y^(-1), x] - 
   2*G[0, y]*G[y/(1 - y + y^2), 1, y, 1] + 
   G[0, y]*G[y/(1 - y + y^2), 1, y, x] - 
   2*G[-1, x]*G[y/(1 - y + y^2), y^(-1), 0, 1] + 
   2*G[0, x]*G[y/(1 - y + y^2), y^(-1), 0, 1] - 
   G[1, x]*G[y/(1 - y + y^2), y^(-1), 0, 1] - G[(1 - y + y^2)/y, 1]*
    G[y/(1 - y + y^2), y^(-1), 0, 1] + G[(1 - y + y^2)/y, x]*
    G[y/(1 - y + y^2), y^(-1), 0, 1] + 
   G[0, y]*G[y/(1 - y + y^2), y^(-1), 1, 1] - 
   2*G[0, y]*G[y/(1 - y + y^2), y^(-1), y^(-1), 1] + 
   2*G[0, y]*G[y/(1 - y + y^2), y^(-1), y^(-1), x] + 
   2*G[0, y]*G[y/(1 - y + y^2), y^(-1), y, 1] - 
   2*G[0, y]*G[y/(1 - y + y^2), y^(-1), y, x] - 
   2*G[-1, x]*G[y/(1 - y + y^2), y, 0, 1] + 
   2*G[0, x]*G[y/(1 - y + y^2), y, 0, 1] - 
   G[1, x]*G[y/(1 - y + y^2), y, 0, 1] - G[(1 - y + y^2)/y, 1]*
    G[y/(1 - y + y^2), y, 0, 1] + G[(1 - y + y^2)/y, x]*
    G[y/(1 - y + y^2), y, 0, 1] - G[0, y]*G[y/(1 - y + y^2), y, 1, 1] - 
   2*G[0, y]*G[y/(1 - y + y^2), y, y^(-1), 1] + 
   2*G[0, y]*G[y/(1 - y + y^2), y, y^(-1), x] + 
   2*G[0, y]*G[y/(1 - y + y^2), y, y, 1] - 
   2*G[0, y]*G[y/(1 - y + y^2), y, y, x] + 
   G[0, y]*G[y/(1 - y + y^2), (1 - y + y^2)/y, y^(-1), 1] - 
   G[0, y]*G[y/(1 - y + y^2), (1 - y + y^2)/y, y^(-1), x] - 
   G[0, y]*G[y/(1 - y + y^2), (1 - y + y^2)/y, y, 1] + 
   G[0, y]*G[y/(1 - y + y^2), (1 - y + y^2)/y, y, x] - 
   2*G[0, y]*G[(1 - y + y^2)/y, -1, y^(-1), 1] + 
   2*G[0, y]*G[(1 - y + y^2)/y, -1, y^(-1), x] + 
   2*G[0, y]*G[(1 - y + y^2)/y, -1, y, 1] - 
   2*G[0, y]*G[(1 - y + y^2)/y, -1, y, x] + 
   2*G[-1, x]*G[(1 - y + y^2)/y, 1, 0, 1] + 
   G[1, x]*G[(1 - y + y^2)/y, 1, 0, 1] + G[y/(1 - y + y^2), 1]*
    G[(1 - y + y^2)/y, 1, 0, 1] - G[y/(1 - y + y^2), x]*
    G[(1 - y + y^2)/y, 1, 0, 1] + 2*G[0, y]*G[(1 - y + y^2)/y, 1, y^(-1), 
     1] - G[0, y]*G[(1 - y + y^2)/y, 1, y^(-1), x] - 
   2*G[0, y]*G[(1 - y + y^2)/y, 1, y, 1] + 
   G[0, y]*G[(1 - y + y^2)/y, 1, y, x] - 
   2*G[-1, x]*G[(1 - y + y^2)/y, y^(-1), 0, 1] - 
   G[1, x]*G[(1 - y + y^2)/y, y^(-1), 0, 1] - G[y/(1 - y + y^2), 1]*
    G[(1 - y + y^2)/y, y^(-1), 0, 1] + G[y/(1 - y + y^2), x]*
    G[(1 - y + y^2)/y, y^(-1), 0, 1] + 
   G[0, y]*G[(1 - y + y^2)/y, y^(-1), 1, 1] - 
   2*G[0, y]*G[(1 - y + y^2)/y, y^(-1), y^(-1), 1] + 
   2*G[0, y]*G[(1 - y + y^2)/y, y^(-1), y^(-1), x] + 
   2*G[0, y]*G[(1 - y + y^2)/y, y^(-1), y, 1] - 
   2*G[0, y]*G[(1 - y + y^2)/y, y^(-1), y, x] - 
   2*G[-1, x]*G[(1 - y + y^2)/y, y, 0, 1] - 
   G[1, x]*G[(1 - y + y^2)/y, y, 0, 1] - G[y/(1 - y + y^2), 1]*
    G[(1 - y + y^2)/y, y, 0, 1] + G[y/(1 - y + y^2), x]*
    G[(1 - y + y^2)/y, y, 0, 1] - G[0, y]*G[(1 - y + y^2)/y, y, 1, 1] - 
   2*G[0, y]*G[(1 - y + y^2)/y, y, y^(-1), 1] + 
   2*G[0, y]*G[(1 - y + y^2)/y, y, y^(-1), x] + 
   2*G[0, y]*G[(1 - y + y^2)/y, y, y, 1] - 
   2*G[0, y]*G[(1 - y + y^2)/y, y, y, x] + 
   G[0, y]*G[(1 - y + y^2)/y, y/(1 - y + y^2), y^(-1), 1] - 
   G[0, y]*G[(1 - y + y^2)/y, y/(1 - y + y^2), y^(-1), x] - 
   G[0, y]*G[(1 - y + y^2)/y, y/(1 - y + y^2), y, 1] + 
   G[0, y]*G[(1 - y + y^2)/y, y/(1 - y + y^2), y, x] - 6*G[-1, 0, 0, 0, x] + 
   2*G[-1, 1, 0, 0, x] + 4*G[-1, 1, 1, 0, x] - 4*G[-1, 1, y^(-1), 0, x] - 
   4*G[-1, 1, y, 0, x] - 4*G[-1, y^(-1), 0, 1, 1] - 
   4*G[-1, y^(-1), 1, 0, 1] - 4*G[-1, y, 0, 1, 1] - 4*G[-1, y, 1, 0, 1] + 
   2*G[-1, y/(1 - y + y^2), 0, 0, 1] - 2*G[-1, y/(1 - y + y^2), 0, 0, x] + 
   2*G[-1, y/(1 - y + y^2), 1, 0, 1] - 2*G[-1, y/(1 - y + y^2), 1, 0, x] - 
   2*G[-1, y/(1 - y + y^2), y^(-1), 0, 1] + 
   2*G[-1, y/(1 - y + y^2), y^(-1), 0, x] - 
   2*G[-1, y/(1 - y + y^2), y, 0, 1] + 2*G[-1, y/(1 - y + y^2), y, 0, x] + 
   2*G[-1, (1 - y + y^2)/y, 1, 0, 1] - 2*G[-1, (1 - y + y^2)/y, 1, 0, x] - 
   2*G[-1, (1 - y + y^2)/y, y^(-1), 0, 1] + 
   2*G[-1, (1 - y + y^2)/y, y^(-1), 0, x] - 
   2*G[-1, (1 - y + y^2)/y, y, 0, 1] + 2*G[-1, (1 - y + y^2)/y, y, 0, x] - 
   22*G[0, 0, -1, 0, x] + 9*G[0, 0, 0, 0, x] - 12*G[0, 0, 1, 0, x] - 
   4*G[0, 0, y^(-1), 0, 1] + 4*G[0, 0, y^(-1), 0, x] - 4*G[0, 0, y, 0, 1] + 
   4*G[0, 0, y, 0, x] + 8*G[0, 1, 0, 0, x] - 2*G[0, 1, 1, 0, x] + 
   2*G[0, 1, y^(-1), 0, 1] + 2*G[0, 1, y^(-1), 0, x] + 2*G[0, 1, y, 0, 1] + 
   2*G[0, 1, y, 0, x] - 2*G[0, y^(-1), 0, 0, 1] + 2*G[0, y^(-1), 0, 0, x] + 
   4*G[0, y^(-1), 0, 1, 1] + 4*G[0, y^(-1), 1, 0, 1] - 2*G[0, y, 0, 0, 1] + 
   2*G[0, y, 0, 0, x] + 4*G[0, y, 0, 1, 1] + 4*G[0, y, 1, 0, 1] - 
   2*G[0, y/(1 - y + y^2), 0, 0, 1] + 2*G[0, y/(1 - y + y^2), 0, 0, x] - 
   2*G[0, y/(1 - y + y^2), 1, 0, 1] + 2*G[0, y/(1 - y + y^2), 1, 0, x] + 
   2*G[0, y/(1 - y + y^2), y^(-1), 0, 1] - 
   2*G[0, y/(1 - y + y^2), y^(-1), 0, x] + 2*G[0, y/(1 - y + y^2), y, 0, 1] - 
   2*G[0, y/(1 - y + y^2), y, 0, x] + 2*G[1, -1, 0, 0, x] + 
   4*G[1, -1, 1, 0, x] - 4*G[1, -1, y^(-1), 0, x] - 4*G[1, -1, y, 0, x] + 
   2*G[1, 0, -1, 0, x] - 4*G[1, 0, 0, 0, x] - 4*G[1, 0, 1, 0, x] + 
   4*G[1, 0, y^(-1), 0, x] + 4*G[1, 0, y, 0, x] + 4*G[1, 1, -1, 0, x] - 
   3*G[1, 1, 0, 0, x] - 2*G[1, 1, 1, 0, x] + 2*G[1, 1, y^(-1), 0, x] + 
   2*G[1, 1, y, 0, x] - 4*G[1, y^(-1), -1, 0, x] + 4*G[1, y^(-1), 0, 0, x] + 
   4*G[1, y^(-1), 1, 0, x] - 4*G[1, y^(-1), y^(-1), 0, x] - 
   4*G[1, y^(-1), y, 0, x] - 4*G[1, y, -1, 0, x] + 4*G[1, y, 0, 0, x] + 
   4*G[1, y, 1, 0, x] - 4*G[1, y, y^(-1), 0, x] - 4*G[1, y, y, 0, x] - 
   G[1, y/(1 - y + y^2), 0, 0, x] - G[1, y/(1 - y + y^2), 1, 0, x] + 
   G[1, y/(1 - y + y^2), y^(-1), 0, x] + G[1, y/(1 - y + y^2), y, 0, x] - 
   G[1, (1 - y + y^2)/y, 1, 0, x] + G[1, (1 - y + y^2)/y, y^(-1), 0, x] + 
   G[1, (1 - y + y^2)/y, y, 0, x] - 4*G[y^(-1), -1, 0, 1, 1] - 
   4*G[y^(-1), -1, 1, 0, 1] + 4*G[y^(-1), 0, 0, 1, 1] + 
   4*G[y^(-1), 0, 1, 0, 1] - 2*G[y^(-1), 0, 1, 1, 1] - 
   4*G[y^(-1), 1, -1, 0, 1] + 4*G[y^(-1), 1, 0, 0, 1] + 
   2*G[y^(-1), 1, 0, 1, 1] + 6*G[y^(-1), 1, 1, 0, 1] - 
   4*G[y^(-1), 1, y^(-1), 0, 1] - 4*G[y^(-1), 1, y, 0, 1] - 
   4*G[y^(-1), y^(-1), 0, 1, 1] - 4*G[y^(-1), y^(-1), 1, 0, 1] - 
   4*G[y^(-1), y, 0, 1, 1] - 4*G[y^(-1), y, 1, 0, 1] - 4*G[y, -1, 0, 1, 1] - 
   4*G[y, -1, 1, 0, 1] + 4*G[y, 0, 0, 1, 1] + 4*G[y, 0, 1, 0, 1] - 
   2*G[y, 0, 1, 1, 1] - 4*G[y, 1, -1, 0, 1] + 4*G[y, 1, 0, 0, 1] + 
   2*G[y, 1, 0, 1, 1] + 6*G[y, 1, 1, 0, 1] - 4*G[y, 1, y^(-1), 0, 1] - 
   4*G[y, 1, y, 0, 1] - 4*G[y, y^(-1), 0, 1, 1] - 4*G[y, y^(-1), 1, 0, 1] - 
   4*G[y, y, 0, 1, 1] - 4*G[y, y, 1, 0, 1] + G[y/(1 - y + y^2), -1, 0, 0, 
    1] - G[y/(1 - y + y^2), -1, 0, 0, x] + 
   2*G[y/(1 - y + y^2), -1, 1, 0, 1] - 2*G[y/(1 - y + y^2), -1, 1, 0, x] - 
   2*G[y/(1 - y + y^2), -1, y^(-1), 0, 1] + 
   2*G[y/(1 - y + y^2), -1, y^(-1), 0, x] - 
   2*G[y/(1 - y + y^2), -1, y, 0, 1] + 2*G[y/(1 - y + y^2), -1, y, 0, x] + 
   2*G[y/(1 - y + y^2), 0, -1, 0, 1] - 2*G[y/(1 - y + y^2), 0, -1, 0, x] - 
   4*G[y/(1 - y + y^2), 0, 0, 0, 1] + 4*G[y/(1 - y + y^2), 0, 0, 0, x] - 
   G[y/(1 - y + y^2), 0, 0, 1, 1] - 5*G[y/(1 - y + y^2), 0, 1, 0, 1] + 
   4*G[y/(1 - y + y^2), 0, 1, 0, x] + 4*G[y/(1 - y + y^2), 0, y^(-1), 0, 1] - 
   4*G[y/(1 - y + y^2), 0, y^(-1), 0, x] + 4*G[y/(1 - y + y^2), 0, y, 0, 1] - 
   4*G[y/(1 - y + y^2), 0, y, 0, x] + 2*G[y/(1 - y + y^2), 1, -1, 0, 1] - 
   2*G[y/(1 - y + y^2), 1, -1, 0, x] - 4*G[y/(1 - y + y^2), 1, 0, 0, 1] + 
   3*G[y/(1 - y + y^2), 1, 0, 0, x] - G[y/(1 - y + y^2), 1, 0, 1, 1] - 
   3*G[y/(1 - y + y^2), 1, 1, 0, 1] + G[y/(1 - y + y^2), 1, 1, 0, x] + 
   2*G[y/(1 - y + y^2), 1, y^(-1), 0, 1] - G[y/(1 - y + y^2), 1, y^(-1), 0, 
    x] + 2*G[y/(1 - y + y^2), 1, y, 0, 1] - G[y/(1 - y + y^2), 1, y, 0, x] - 
   2*G[y/(1 - y + y^2), y^(-1), -1, 0, 1] + 
   2*G[y/(1 - y + y^2), y^(-1), -1, 0, x] + 
   3*G[y/(1 - y + y^2), y^(-1), 0, 0, 1] - 
   3*G[y/(1 - y + y^2), y^(-1), 0, 0, x] + G[y/(1 - y + y^2), y^(-1), 0, 1, 
    1] + 3*G[y/(1 - y + y^2), y^(-1), 1, 0, 1] - 
   2*G[y/(1 - y + y^2), y^(-1), 1, 0, x] - 
   2*G[y/(1 - y + y^2), y^(-1), y^(-1), 0, 1] + 
   2*G[y/(1 - y + y^2), y^(-1), y^(-1), 0, x] - 
   2*G[y/(1 - y + y^2), y^(-1), y, 0, 1] + 
   2*G[y/(1 - y + y^2), y^(-1), y, 0, x] - 
   2*G[y/(1 - y + y^2), y, -1, 0, 1] + 2*G[y/(1 - y + y^2), y, -1, 0, x] + 
   3*G[y/(1 - y + y^2), y, 0, 0, 1] - 3*G[y/(1 - y + y^2), y, 0, 0, x] + 
   G[y/(1 - y + y^2), y, 0, 1, 1] + 3*G[y/(1 - y + y^2), y, 1, 0, 1] - 
   2*G[y/(1 - y + y^2), y, 1, 0, x] - 2*G[y/(1 - y + y^2), y, y^(-1), 0, 1] + 
   2*G[y/(1 - y + y^2), y, y^(-1), 0, x] - 2*G[y/(1 - y + y^2), y, y, 0, 1] + 
   2*G[y/(1 - y + y^2), y, y, 0, x] - G[y/(1 - y + y^2), (1 - y + y^2)/y, 1, 
    0, 1] + G[y/(1 - y + y^2), (1 - y + y^2)/y, 1, 0, x] + 
   G[y/(1 - y + y^2), (1 - y + y^2)/y, y^(-1), 0, 1] - 
   G[y/(1 - y + y^2), (1 - y + y^2)/y, y^(-1), 0, x] + 
   G[y/(1 - y + y^2), (1 - y + y^2)/y, y, 0, 1] - 
   G[y/(1 - y + y^2), (1 - y + y^2)/y, y, 0, x] + 
   G[(1 - y + y^2)/y, -1, 0, 0, 1] - G[(1 - y + y^2)/y, -1, 0, 0, x] + 
   2*G[(1 - y + y^2)/y, -1, 1, 0, 1] - 2*G[(1 - y + y^2)/y, -1, 1, 0, x] - 
   2*G[(1 - y + y^2)/y, -1, y^(-1), 0, 1] + 
   2*G[(1 - y + y^2)/y, -1, y^(-1), 0, x] - 
   2*G[(1 - y + y^2)/y, -1, y, 0, 1] + 2*G[(1 - y + y^2)/y, -1, y, 0, x] + 
   2*G[(1 - y + y^2)/y, 1, -1, 0, 1] - 2*G[(1 - y + y^2)/y, 1, -1, 0, x] - 
   G[(1 - y + y^2)/y, 1, 0, 1, 1] - 3*G[(1 - y + y^2)/y, 1, 1, 0, 1] + 
   G[(1 - y + y^2)/y, 1, 1, 0, x] + 2*G[(1 - y + y^2)/y, 1, y^(-1), 0, 1] - 
   G[(1 - y + y^2)/y, 1, y^(-1), 0, x] + 2*G[(1 - y + y^2)/y, 1, y, 0, 1] - 
   G[(1 - y + y^2)/y, 1, y, 0, x] - 2*G[(1 - y + y^2)/y, y^(-1), -1, 0, 1] + 
   2*G[(1 - y + y^2)/y, y^(-1), -1, 0, x] + G[(1 - y + y^2)/y, y^(-1), 0, 0, 
    1] - G[(1 - y + y^2)/y, y^(-1), 0, 0, x] + G[(1 - y + y^2)/y, y^(-1), 0, 
    1, 1] + 3*G[(1 - y + y^2)/y, y^(-1), 1, 0, 1] - 
   2*G[(1 - y + y^2)/y, y^(-1), 1, 0, x] - 
   2*G[(1 - y + y^2)/y, y^(-1), y^(-1), 0, 1] + 
   2*G[(1 - y + y^2)/y, y^(-1), y^(-1), 0, x] - 
   2*G[(1 - y + y^2)/y, y^(-1), y, 0, 1] + 
   2*G[(1 - y + y^2)/y, y^(-1), y, 0, x] - 
   2*G[(1 - y + y^2)/y, y, -1, 0, 1] + 2*G[(1 - y + y^2)/y, y, -1, 0, x] + 
   G[(1 - y + y^2)/y, y, 0, 0, 1] - G[(1 - y + y^2)/y, y, 0, 0, x] + 
   G[(1 - y + y^2)/y, y, 0, 1, 1] + 3*G[(1 - y + y^2)/y, y, 1, 0, 1] - 
   2*G[(1 - y + y^2)/y, y, 1, 0, x] - 2*G[(1 - y + y^2)/y, y, y^(-1), 0, 1] + 
   2*G[(1 - y + y^2)/y, y, y^(-1), 0, x] - 2*G[(1 - y + y^2)/y, y, y, 0, 1] + 
   2*G[(1 - y + y^2)/y, y, y, 0, x] - G[(1 - y + y^2)/y, y/(1 - y + y^2), 0, 
    0, 1] + G[(1 - y + y^2)/y, y/(1 - y + y^2), 0, 0, x] - 
   G[(1 - y + y^2)/y, y/(1 - y + y^2), 1, 0, 1] + 
   G[(1 - y + y^2)/y, y/(1 - y + y^2), 1, 0, x] + 
   G[(1 - y + y^2)/y, y/(1 - y + y^2), y^(-1), 0, 1] - 
   G[(1 - y + y^2)/y, y/(1 - y + y^2), y^(-1), 0, x] + 
   G[(1 - y + y^2)/y, y/(1 - y + y^2), y, 0, 1] - 
   G[(1 - y + y^2)/y, y/(1 - y + y^2), y, 0, x] - 
   4*G[0, y]*G[1, x]*G[y^(-1), 1]*Log[2] + 4*G[0, y]*G[1, x]*G[y, 1]*Log[2] + 
   (Pi^2*G[y/(1 - y + y^2), 1]*Log[2])/3 - 4*G[0, y]*G[y^(-1), 1]*
    G[y/(1 - y + y^2), 1]*Log[2] + 4*G[0, y]*G[y, 1]*G[y/(1 - y + y^2), 1]*
    Log[2] + 2*G[0, y]*G[y^(-1), 1]*G[y/(1 - y + y^2), x]*Log[2] - 
   2*G[0, y]*G[y, 1]*G[y/(1 - y + y^2), x]*Log[2] + 
   (Pi^2*G[(1 - y + y^2)/y, 1]*Log[2])/3 - 4*G[0, y]*G[y^(-1), 1]*
    G[(1 - y + y^2)/y, 1]*Log[2] + 4*G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, 1]*
    Log[2] + 2*G[0, y]*G[y^(-1), 1]*G[(1 - y + y^2)/y, x]*Log[2] - 
   2*G[0, y]*G[y, 1]*G[(1 - y + y^2)/y, x]*Log[2] + 
   4*G[y/(1 - y + y^2), 1]*G[0, 0, y]*Log[2] - 4*G[(1 - y + y^2)/y, 1]*
    G[0, 0, y]*Log[2] - 4*G[1, x]*G[y^(-1), 0, 1]*Log[2] - 
   4*G[y/(1 - y + y^2), 1]*G[y^(-1), 0, 1]*Log[2] + 
   2*G[y/(1 - y + y^2), x]*G[y^(-1), 0, 1]*Log[2] - 
   4*G[(1 - y + y^2)/y, 1]*G[y^(-1), 0, 1]*Log[2] + 
   2*G[(1 - y + y^2)/y, x]*G[y^(-1), 0, 1]*Log[2] + 
   4*G[0, y]*G[y^(-1), 1, 1]*Log[2] - 4*G[1, x]*G[y, 0, 1]*Log[2] - 
   4*G[y/(1 - y + y^2), 1]*G[y, 0, 1]*Log[2] + 2*G[y/(1 - y + y^2), x]*
    G[y, 0, 1]*Log[2] - 4*G[(1 - y + y^2)/y, 1]*G[y, 0, 1]*Log[2] + 
   2*G[(1 - y + y^2)/y, x]*G[y, 0, 1]*Log[2] - 4*G[0, y]*G[y, 1, 1]*Log[2] + 
   2*G[0, y]*G[y/(1 - y + y^2), y^(-1), 1]*Log[2] - 
   2*G[0, y]*G[y/(1 - y + y^2), y, 1]*Log[2] + 
   2*G[0, y]*G[(1 - y + y^2)/y, y^(-1), 1]*Log[2] - 
   2*G[0, y]*G[(1 - y + y^2)/y, y, 1]*Log[2] + 4*G[y^(-1), 0, 1, 1]*Log[2] + 
   4*G[y^(-1), 1, 0, 1]*Log[2] + 4*G[y, 0, 1, 1]*Log[2] + 
   4*G[y, 1, 0, 1]*Log[2] - 2*G[y/(1 - y + y^2), 0, 0, 1]*Log[2] - 
   2*G[y/(1 - y + y^2), 1, 0, 1]*Log[2] + 2*G[y/(1 - y + y^2), y^(-1), 0, 1]*
    Log[2] + 2*G[y/(1 - y + y^2), y, 0, 1]*Log[2] - 
   2*G[(1 - y + y^2)/y, 1, 0, 1]*Log[2] + 2*G[(1 - y + y^2)/y, y^(-1), 0, 1]*
    Log[2] + 2*G[(1 - y + y^2)/y, y, 0, 1]*Log[2] - 2*G[-1, x]*Zeta[3] - 
   11*G[0, x]*Zeta[3] + 11*G[1, x]*Zeta[3] - (G[y/(1 - y + y^2), 1]*Zeta[3])/
    2 + (G[y/(1 - y + y^2), x]*Zeta[3])/2 + 
   (23*G[(1 - y + y^2)/y, 1]*Zeta[3])/2 - (23*G[(1 - y + y^2)/y, x]*Zeta[3])/
    2}, {0, 0, -G[0, 0, x] + G[0, 0, y], (Pi^2*G[0, x])/6 - 
   (Pi^2*G[0, y])/6 + 2*G[0, -1, 0, x] - 2*G[0, -1, 0, y] - G[0, 0, 0, x] + 
   G[0, 0, 0, y], -(Pi^2*G[0, -1, x])/3 + (Pi^2*G[0, -1, y])/3 + 
   (Pi^2*G[0, 0, x])/6 - (Pi^2*G[0, 0, y])/6 - 4*G[0, -1, -1, 0, x] + 
   4*G[0, -1, -1, 0, y] + 2*G[0, -1, 0, 0, x] - 2*G[0, -1, 0, 0, y] + 
   2*G[0, 0, -1, 0, x] - 2*G[0, 0, -1, 0, y] - G[0, 0, 0, 0, x] + 
   G[0, 0, 0, 0, y] + 2*G[0, x]*Zeta[3] - 2*G[0, y]*Zeta[3]}, 
 {0, 0, -2*G[0, 0, x], (Pi^2*G[0, x])/3 + 8*G[-1, 0, 0, x] + 
   4*G[0, -1, 0, x] - 6*G[0, 0, 0, x], -Pi^4/36 - (4*Pi^2*G[-1, 0, x])/3 - 
   (2*Pi^2*G[0, -1, x])/3 + Pi^2*G[0, 0, x] - 32*G[-1, -1, 0, 0, x] - 
   16*G[-1, 0, -1, 0, x] + 24*G[-1, 0, 0, 0, x] - 8*G[0, -1, -1, 0, x] + 
   20*G[0, -1, 0, 0, x] + 12*G[0, 0, -1, 0, x] - 14*G[0, 0, 0, 0, x] + 
   4*G[0, x]*Zeta[3]}, {0, 0, 0, -(G[0, x]*G[0, 0, y]) + 3*G[0, 0, 0, x], 
  (Pi^2*G[0, x]*G[0, y])/6 - (Pi^2*G[0, 0, x])/2 + (Pi^2*G[0, 0, y])/6 + 
   2*G[-1, 0, x]*G[0, 0, y] - G[0, 0, x]*G[0, 0, y] + 
   2*G[0, x]*G[0, -1, 0, y] - G[0, x]*G[0, 0, 0, y] - 6*G[-1, 0, 0, 0, x] - 
   8*G[0, -1, 0, 0, x] - 6*G[0, 0, -1, 0, x] + 10*G[0, 0, 0, 0, x]}}


==> polylogs28.txt <==

(* polylogs28.txt
*
*  "Next-to-Leading Order QCD Corrections to the Decay Width H -> Zy"
*  R. Bonciani, V. Del Duca, H. Frellesvig, J. M. Henn, F. Moriello and V. A. Smirnov
*
*
*  This Mathematica file contains the analytic expressions 
*  of the 28 uniform weight functions given in Eqs. (3.7-3.34) and 
*  in the ancillary file ut28.txt. The expressions are written in 
*  terms of logarithms and the polilogarithmic functions:
*  
*  PolyLog[n,f(x,y)],   Li[{2,2},{g1(x,y),g2(x,y)}],
*  
*  where f, g1, g2 are rational functions of the variables x and y, 
*  see Eq. (3.52). The variables are related to the Mandelstam 
*  invariants via:
*  
*  s = -m^2 (1-x)^2/x,   mz^2 = -m^2 (1-y)^2/y,
*
*  where m is the mass of the heavy propagators defined in  
*  Eqs. (B.1-B.7), mz is the Z boson mass and s is the 
*  center of mass energy, see Eq. (2.12).
*  
*  The expressions hold over the entire relevant physical 
*  region s > mz^2, upon applying the replacements contained in the 
*  Mathematica files li3_continuation.txt and log_continuation.txt,
*  see Section 3.2 and Appendix D. Without the replacements the 
*  expressions holds only for real x and y. For real x and y 
*  the polylogarithms are real valued.
*  
*  The relevant physical region corresponds to y < x (for x,y within
*  (-1,0)) or to arg(y) < arg(x) (for x,y on the upper complex unit circle).
*  arg(x),arg(y) take values within the interval (0,Pi].
*  
*  The expressions of the 28 uniform weight functions are provided as a 
*  28 by 5 matrix, where the element (i,j) corresponds to the (j-1)-th 
*  order of the epsilon expansion of the i-th master integral.
*  The epsilon parameter is related to the space-time dimension 
*  d via:
*  
*  epsilon = (4-d)/2.
*)


{{1, 0, 0, 0, 0}, {0, 0, Pi^2 - (2*I)*Pi*Log[-x] - Log[-x]^2, 
  ((-2*I)/3)*Pi^3 + 2*Pi^2*Log[1 - x] + (4*Pi^2*Log[-x])/3 - 
   (4*I)*Pi*Log[1 - x]*Log[-x] - (3*I)*Pi*Log[-x]^2 - 
   2*Log[1 - x]*Log[-x]^2 - Log[-x]^3 + (12*I)*Pi*Log[-x]*Log[1 + x] + 
   12*Log[-x]^2*Log[1 + x] - (8*I)*Pi*PolyLog[2, x] - 
   8*Log[-x]*PolyLog[2, x] + (12*I)*Pi*PolyLog[2, 1 + x] + 
   12*Log[-x]*PolyLog[2, 1 + x] + 24*PolyLog[3, -x] + 12*PolyLog[3, x] + 
   6*Zeta[3], (431*Pi^4)/90 + 6*Li[{2, 2}, {x^2, x^(-1)}] + 
   (4*I)*Pi^3*Log[1 - x] + 3*Pi^2*Log[1 - x]^2 + ((20*I)/3)*Pi*Log[1 - x]^3 - 
   Log[1 - x]^4 - ((14*I)/3)*Pi^3*Log[-x] + 8*Pi^2*Log[1 - x]*Log[-x] - 
   (12*I)*Pi*Log[1 - x]^2*Log[-x] + (26*Log[1 - x]^3*Log[-x])/3 + 
   Pi^2*Log[-x]^2 - (6*I)*Pi*Log[1 - x]*Log[-x]^2 - 
   10*Log[1 - x]^2*Log[-x]^2 - ((7*I)/3)*Pi*Log[-x]^3 - 
   2*Log[1 - x]*Log[-x]^3 - (7*Log[-x]^4)/12 + (8*I)*Pi^3*Log[1 + x] + 
   (12*I)*Pi*Log[1 - x]^2*Log[1 + x] - 32*Pi^2*Log[-x]*Log[1 + x] - 
   (24*I)*Pi*Log[1 - x]*Log[-x]*Log[1 + x] + 12*Log[1 - x]^2*Log[-x]*
    Log[1 + x] + (48*I)*Pi*Log[-x]^2*Log[1 + x] - 
   24*Log[1 - x]*Log[-x]^2*Log[1 + x] + 18*Log[-x]^3*Log[1 + x] + 
   (12*I)*Pi*Log[1 - x]*Log[1 + x]^2 - (60*I)*Pi*Log[-x]*Log[1 + x]^2 + 
   12*Log[1 - x]*Log[-x]*Log[1 + x]^2 - 24*Log[-x]^2*Log[1 + x]^2 + 
   (4*I)*Pi*Log[1 + x]^3 + 4*Log[-x]*Log[1 + x]^3 + 
   (82*Pi^2*PolyLog[2, x])/3 + (16*I)*Pi*Log[1 - x]*PolyLog[2, x] - 
   (32*I)*Pi*Log[-x]*PolyLog[2, x] + 16*Log[1 - x]*Log[-x]*PolyLog[2, x] - 
   10*Log[-x]^2*PolyLog[2, x] + (48*I)*Pi*Log[1 + x]*PolyLog[2, x] + 
   23*PolyLog[2, x]^2 - 40*Pi^2*PolyLog[2, 1 + x] - 
   (24*I)*Pi*Log[1 - x]*PolyLog[2, 1 + x] + (48*I)*Pi*Log[-x]*
    PolyLog[2, 1 + x] - 24*Log[1 - x]*Log[-x]*PolyLog[2, 1 + x] + 
   18*Log[-x]^2*PolyLog[2, 1 + x] - (72*I)*Pi*Log[1 + x]*PolyLog[2, 1 + x] - 
   48*PolyLog[2, x]*PolyLog[2, 1 + x] + 36*PolyLog[2, 1 + x]^2 - 
   (16*I)*Pi*PolyLog[3, (1 - x)^(-1)] - 16*Log[-x]*PolyLog[3, (1 - x)^(-1)] - 
   (36*I)*Pi*PolyLog[3, -x] + 48*Log[1 - x]*PolyLog[3, -x] - 
   36*Log[-x]*PolyLog[3, -x] - (56*I)*Pi*PolyLog[3, x] + 
   36*Log[1 - x]*PolyLog[3, x] - 56*Log[-x]*PolyLog[3, x] - 
   (24*I)*Pi*PolyLog[3, -(x^2/((1 - x)*(1 + x)))] - 
   24*Log[-x]*PolyLog[3, -(x^2/((1 - x)*(1 + x)))] + 
   (24*I)*Pi*PolyLog[3, 1 + x] + 24*Log[-x]*PolyLog[3, 1 + x] - 
   12*PolyLog[4, (1 - x)^(-1)] - 72*PolyLog[4, -x] - 78*PolyLog[4, x] - 
   12*PolyLog[4, -(x/(1 - x))] + (8*I)*Pi*Zeta[3] + 8*Log[-x]*Zeta[3]}, 
 {0, I*Pi + Log[-x], (-19*Pi^2)/6 - (2*I)*Pi*Log[1 - x] + (4*I)*Pi*Log[-x] - 
   2*Log[1 - x]*Log[-x] + 2*Log[-x]^2 - (6*I)*Pi*Log[1 + x] - 
   2*PolyLog[2, x] + 6*PolyLog[2, 1 + x], ((-7*I)/3)*Pi^3 + 
   (17*Pi^2*Log[1 - x])/3 + (2*I)*Pi*Log[1 - x]^2 - (7*Log[1 - x]^3)/3 - 
   (17*Pi^2*Log[-x])/3 - (8*I)*Pi*Log[1 - x]*Log[-x] + 
   6*Log[1 - x]^2*Log[-x] + (5*I)*Pi*Log[-x]^2 - 4*Log[1 - x]*Log[-x]^2 + 
   (5*Log[-x]^3)/3 + 17*Pi^2*Log[1 + x] + (12*I)*Pi*Log[1 - x]*Log[1 + x] - 
   3*Log[1 - x]^2*Log[1 + x] - (24*I)*Pi*Log[-x]*Log[1 + x] + 
   12*Log[1 - x]*Log[-x]*Log[1 + x] - 12*Log[-x]^2*Log[1 + x] + 
   (18*I)*Pi*Log[1 + x]^2 - 3*Log[1 - x]*Log[1 + x]^2 + 
   6*Log[-x]*Log[1 + x]^2 - Log[1 + x]^3 + 8*PolyLog[3, (1 - x)^(-1)] + 
   16*PolyLog[3, x] + 6*PolyLog[3, -(x^2/((1 - x)*(1 + x)))] - 
   24*PolyLog[3, 1 + x] + 5*Zeta[3], (-377*Pi^4)/90 + 
   6*Li[{2, 2}, {x, (1 + x)/x}] - 3*Li[{2, 2}, {x^2, x^(-1)}] - 
   12*Li[{2, 2}, {x/(1 + x), 1 + x}] + ((14*I)/3)*Pi^3*Log[1 - x] - 
   (9*Pi^2*Log[1 - x]^2)/2 - ((4*I)/3)*Pi*Log[1 - x]^3 + 
   ((2*I)/3)*Pi^3*Log[-x] + (34*Pi^2*Log[1 - x]*Log[-x])/3 + 
   (8*I)*Pi*Log[1 - x]^2*Log[-x] - (5*Log[1 - x]^3*Log[-x])/3 - 
   (65*Pi^2*Log[-x]^2)/6 - (10*I)*Pi*Log[1 - x]*Log[-x]^2 + 
   4*Log[1 - x]^2*Log[-x]^2 + ((11*I)/3)*Pi*Log[-x]^3 - 
   (10*Log[1 - x]*Log[-x]^3)/3 - (31*Log[-x]^4)/12 + (14*I)*Pi^3*Log[1 + x] - 
   34*Pi^2*Log[1 - x]*Log[1 + x] - (12*I)*Pi*Log[1 - x]^2*Log[1 + x] + 
   2*Log[1 - x]^3*Log[1 + x] + 68*Pi^2*Log[-x]*Log[1 + x] + 
   (48*I)*Pi*Log[1 - x]*Log[-x]*Log[1 + x] - 12*Log[1 - x]^2*Log[-x]*
    Log[1 + x] - (66*I)*Pi*Log[-x]^2*Log[1 + x] + 
   24*Log[1 - x]*Log[-x]^2*Log[1 + x] - 11*Log[-x]^3*Log[1 + x] - 
   53*Pi^2*Log[1 + x]^2 - (36*I)*Pi*Log[1 - x]*Log[1 + x]^2 + 
   3*Log[1 - x]^2*Log[1 + x]^2 + (72*I)*Pi*Log[-x]*Log[1 + x]^2 - 
   12*Log[1 - x]*Log[-x]*Log[1 + x]^2 + 12*Log[-x]^2*Log[1 + x]^2 - 
   (36*I)*Pi*Log[1 + x]^3 + 2*Log[1 - x]*Log[1 + x]^3 - 
   4*Log[-x]*Log[1 + x]^3 + Log[1 + x]^4/2 - 13*Pi^2*PolyLog[2, x] + 
   (24*I)*Pi*Log[-x]*PolyLog[2, x] + 12*Log[-x]^2*PolyLog[2, x] - 
   (15*PolyLog[2, x]^2)/2 + 19*Pi^2*PolyLog[2, 1 + x] - 
   (36*I)*Pi*Log[-x]*PolyLog[2, 1 + x] - 15*Log[-x]^2*PolyLog[2, 1 + x] + 
   12*PolyLog[2, x]*PolyLog[2, 1 + x] + 9*PolyLog[2, 1 + x]^2 - 
   (72*I)*Pi*PolyLog[3, -x] - 60*Log[-x]*PolyLog[3, -x] - 
   (48*I)*Pi*PolyLog[3, x] - 18*Log[1 - x]*PolyLog[3, x] - 
   36*Log[-x]*PolyLog[3, x] + 48*Log[1 - x]*PolyLog[3, 1 + x] + 
   12*Log[-x]*PolyLog[3, 1 + x] + 2*PolyLog[4, (1 - x)^(-1)] + 
   210*PolyLog[4, -x] + 83*PolyLog[4, x] - 14*PolyLog[4, -(x/(1 - x))] + 
   12*PolyLog[4, -(x^2/((1 - x)*(1 + x)))] + 72*PolyLog[4, 1 + x] - 
   84*PolyLog[4, (1 + x)/x] - (26*I)*Pi*Zeta[3] - 24*Log[1 - x]*Zeta[3] - 
   38*Log[-x]*Zeta[3]}, {0, 0, Pi^2 - (2*I)*Pi*Log[-y] - Log[-y]^2, 
  ((-2*I)/3)*Pi^3 + 2*Pi^2*Log[1 - y] + (4*Pi^2*Log[-y])/3 - 
   (4*I)*Pi*Log[1 - y]*Log[-y] - (3*I)*Pi*Log[-y]^2 - 
   2*Log[1 - y]*Log[-y]^2 - Log[-y]^3 + (12*I)*Pi*Log[-y]*Log[1 + y] + 
   12*Log[-y]^2*Log[1 + y] - (8*I)*Pi*PolyLog[2, y] - 
   8*Log[-y]*PolyLog[2, y] + (12*I)*Pi*PolyLog[2, 1 + y] + 
   12*Log[-y]*PolyLog[2, 1 + y] + 24*PolyLog[3, -y] + 12*PolyLog[3, y] + 
   6*Zeta[3], (431*Pi^4)/90 + 6*Li[{2, 2}, {y^2, y^(-1)}] + 
   (4*I)*Pi^3*Log[1 - y] + 3*Pi^2*Log[1 - y]^2 + ((20*I)/3)*Pi*Log[1 - y]^3 - 
   Log[1 - y]^4 - ((14*I)/3)*Pi^3*Log[-y] + 8*Pi^2*Log[1 - y]*Log[-y] - 
   (12*I)*Pi*Log[1 - y]^2*Log[-y] + (26*Log[1 - y]^3*Log[-y])/3 + 
   Pi^2*Log[-y]^2 - (6*I)*Pi*Log[1 - y]*Log[-y]^2 - 
   10*Log[1 - y]^2*Log[-y]^2 - ((7*I)/3)*Pi*Log[-y]^3 - 
   2*Log[1 - y]*Log[-y]^3 - (7*Log[-y]^4)/12 + (8*I)*Pi^3*Log[1 + y] + 
   (12*I)*Pi*Log[1 - y]^2*Log[1 + y] - 32*Pi^2*Log[-y]*Log[1 + y] - 
   (24*I)*Pi*Log[1 - y]*Log[-y]*Log[1 + y] + 12*Log[1 - y]^2*Log[-y]*
    Log[1 + y] + (48*I)*Pi*Log[-y]^2*Log[1 + y] - 
   24*Log[1 - y]*Log[-y]^2*Log[1 + y] + 18*Log[-y]^3*Log[1 + y] + 
   (12*I)*Pi*Log[1 - y]*Log[1 + y]^2 - (60*I)*Pi*Log[-y]*Log[1 + y]^2 + 
   12*Log[1 - y]*Log[-y]*Log[1 + y]^2 - 24*Log[-y]^2*Log[1 + y]^2 + 
   (4*I)*Pi*Log[1 + y]^3 + 4*Log[-y]*Log[1 + y]^3 + 
   (82*Pi^2*PolyLog[2, y])/3 + (16*I)*Pi*Log[1 - y]*PolyLog[2, y] - 
   (32*I)*Pi*Log[-y]*PolyLog[2, y] + 16*Log[1 - y]*Log[-y]*PolyLog[2, y] - 
   10*Log[-y]^2*PolyLog[2, y] + (48*I)*Pi*Log[1 + y]*PolyLog[2, y] + 
   23*PolyLog[2, y]^2 - 40*Pi^2*PolyLog[2, 1 + y] - 
   (24*I)*Pi*Log[1 - y]*PolyLog[2, 1 + y] + (48*I)*Pi*Log[-y]*
    PolyLog[2, 1 + y] - 24*Log[1 - y]*Log[-y]*PolyLog[2, 1 + y] + 
   18*Log[-y]^2*PolyLog[2, 1 + y] - (72*I)*Pi*Log[1 + y]*PolyLog[2, 1 + y] - 
   48*PolyLog[2, y]*PolyLog[2, 1 + y] + 36*PolyLog[2, 1 + y]^2 - 
   (16*I)*Pi*PolyLog[3, (1 - y)^(-1)] - 16*Log[-y]*PolyLog[3, (1 - y)^(-1)] - 
   (36*I)*Pi*PolyLog[3, -y] + 48*Log[1 - y]*PolyLog[3, -y] - 
   36*Log[-y]*PolyLog[3, -y] - (56*I)*Pi*PolyLog[3, y] + 
   36*Log[1 - y]*PolyLog[3, y] - 56*Log[-y]*PolyLog[3, y] - 
   (24*I)*Pi*PolyLog[3, -(y^2/((1 - y)*(1 + y)))] - 
   24*Log[-y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))] + 
   (24*I)*Pi*PolyLog[3, 1 + y] + 24*Log[-y]*PolyLog[3, 1 + y] - 
   12*PolyLog[4, (1 - y)^(-1)] - 72*PolyLog[4, -y] - 78*PolyLog[4, y] - 
   12*PolyLog[4, -(y/(1 - y))] + (8*I)*Pi*Zeta[3] + 8*Log[-y]*Zeta[3]}, 
 {0, I*Pi + Log[-y], (-19*Pi^2)/6 - (2*I)*Pi*Log[1 - y] + (4*I)*Pi*Log[-y] - 
   2*Log[1 - y]*Log[-y] + 2*Log[-y]^2 - (6*I)*Pi*Log[1 + y] - 
   2*PolyLog[2, y] + 6*PolyLog[2, 1 + y], ((-7*I)/3)*Pi^3 + 
   (17*Pi^2*Log[1 - y])/3 + (2*I)*Pi*Log[1 - y]^2 - (7*Log[1 - y]^3)/3 - 
   (17*Pi^2*Log[-y])/3 - (8*I)*Pi*Log[1 - y]*Log[-y] + 
   6*Log[1 - y]^2*Log[-y] + (5*I)*Pi*Log[-y]^2 - 4*Log[1 - y]*Log[-y]^2 + 
   (5*Log[-y]^3)/3 + 17*Pi^2*Log[1 + y] + (12*I)*Pi*Log[1 - y]*Log[1 + y] - 
   3*Log[1 - y]^2*Log[1 + y] - (24*I)*Pi*Log[-y]*Log[1 + y] + 
   12*Log[1 - y]*Log[-y]*Log[1 + y] - 12*Log[-y]^2*Log[1 + y] + 
   (18*I)*Pi*Log[1 + y]^2 - 3*Log[1 - y]*Log[1 + y]^2 + 
   6*Log[-y]*Log[1 + y]^2 - Log[1 + y]^3 + 8*PolyLog[3, (1 - y)^(-1)] + 
   16*PolyLog[3, y] + 6*PolyLog[3, -(y^2/((1 - y)*(1 + y)))] - 
   24*PolyLog[3, 1 + y] + 5*Zeta[3], (-377*Pi^4)/90 + 
   6*Li[{2, 2}, {y, (1 + y)/y}] - 3*Li[{2, 2}, {y^2, y^(-1)}] - 
   12*Li[{2, 2}, {y/(1 + y), 1 + y}] + ((14*I)/3)*Pi^3*Log[1 - y] - 
   (9*Pi^2*Log[1 - y]^2)/2 - ((4*I)/3)*Pi*Log[1 - y]^3 + 
   ((2*I)/3)*Pi^3*Log[-y] + (34*Pi^2*Log[1 - y]*Log[-y])/3 + 
   (8*I)*Pi*Log[1 - y]^2*Log[-y] - (5*Log[1 - y]^3*Log[-y])/3 - 
   (65*Pi^2*Log[-y]^2)/6 - (10*I)*Pi*Log[1 - y]*Log[-y]^2 + 
   4*Log[1 - y]^2*Log[-y]^2 + ((11*I)/3)*Pi*Log[-y]^3 - 
   (10*Log[1 - y]*Log[-y]^3)/3 - (31*Log[-y]^4)/12 + (14*I)*Pi^3*Log[1 + y] - 
   34*Pi^2*Log[1 - y]*Log[1 + y] - (12*I)*Pi*Log[1 - y]^2*Log[1 + y] + 
   2*Log[1 - y]^3*Log[1 + y] + 68*Pi^2*Log[-y]*Log[1 + y] + 
   (48*I)*Pi*Log[1 - y]*Log[-y]*Log[1 + y] - 12*Log[1 - y]^2*Log[-y]*
    Log[1 + y] - (66*I)*Pi*Log[-y]^2*Log[1 + y] + 
   24*Log[1 - y]*Log[-y]^2*Log[1 + y] - 11*Log[-y]^3*Log[1 + y] - 
   53*Pi^2*Log[1 + y]^2 - (36*I)*Pi*Log[1 - y]*Log[1 + y]^2 + 
   3*Log[1 - y]^2*Log[1 + y]^2 + (72*I)*Pi*Log[-y]*Log[1 + y]^2 - 
   12*Log[1 - y]*Log[-y]*Log[1 + y]^2 + 12*Log[-y]^2*Log[1 + y]^2 - 
   (36*I)*Pi*Log[1 + y]^3 + 2*Log[1 - y]*Log[1 + y]^3 - 
   4*Log[-y]*Log[1 + y]^3 + Log[1 + y]^4/2 - 13*Pi^2*PolyLog[2, y] + 
   (24*I)*Pi*Log[-y]*PolyLog[2, y] + 12*Log[-y]^2*PolyLog[2, y] - 
   (15*PolyLog[2, y]^2)/2 + 19*Pi^2*PolyLog[2, 1 + y] - 
   (36*I)*Pi*Log[-y]*PolyLog[2, 1 + y] - 15*Log[-y]^2*PolyLog[2, 1 + y] + 
   12*PolyLog[2, y]*PolyLog[2, 1 + y] + 9*PolyLog[2, 1 + y]^2 - 
   (72*I)*Pi*PolyLog[3, -y] - 60*Log[-y]*PolyLog[3, -y] - 
   (48*I)*Pi*PolyLog[3, y] - 18*Log[1 - y]*PolyLog[3, y] - 
   36*Log[-y]*PolyLog[3, y] + 48*Log[1 - y]*PolyLog[3, 1 + y] + 
   12*Log[-y]*PolyLog[3, 1 + y] + 2*PolyLog[4, (1 - y)^(-1)] + 
   210*PolyLog[4, -y] + 83*PolyLog[4, y] - 14*PolyLog[4, -(y/(1 - y))] + 
   12*PolyLog[4, -(y^2/((1 - y)*(1 + y)))] + 72*PolyLog[4, 1 + y] - 
   84*PolyLog[4, (1 + y)/y] - (26*I)*Pi*Zeta[3] - 24*Log[1 - y]*Zeta[3] - 
   38*Log[-y]*Zeta[3]}, {0, (-I)*Pi - Log[-y], 
  Pi^2 - I*Pi*Log[-y] - Log[-y]^2/2 + (2*I)*Pi*Log[1 + y] - 
   2*PolyLog[2, 1 + y], (I/3)*Pi^3 + (2*Pi^2*Log[-y])/3 - 
   (I/2)*Pi*Log[-y]^2 - Log[-y]^3/6 - 2*Pi^2*Log[1 + y] + 
   (2*I)*Pi*Log[-y]*Log[1 + y] + Log[-y]^2*Log[1 + y] - 
   (2*I)*Pi*Log[1 + y]^2 + 2*PolyLog[3, -y] + 4*PolyLog[3, 1 + y] - 
   2*Zeta[3], Pi^4/45 + (I/3)*Pi^3*Log[-y] + (2*Pi^2*Log[-y]^2)/3 - 
   (I/6)*Pi*Log[-y]^3 + Log[-y]^4/8 - ((2*I)/3)*Pi^3*Log[1 + y] - 
   2*Pi^2*Log[-y]*Log[1 + y] + I*Pi*Log[-y]^2*Log[1 + y] - 
   (Log[-y]^3*Log[1 + y])/3 + 2*Pi^2*Log[1 + y]^2 - 
   (2*I)*Pi*Log[-y]*Log[1 + y]^2 + ((4*I)/3)*Pi*Log[1 + y]^3 - 
   2*PolyLog[4, -y] - 4*PolyLog[4, 1 + y] + 4*PolyLog[4, (1 + y)/y] + 
   (2*I)*Pi*Zeta[3] + 2*Log[-y]*Zeta[3]}, {0, (-I)*Pi - Log[-x], 
  Pi^2 - I*Pi*Log[-x] - Log[-x]^2/2 + (2*I)*Pi*Log[1 + x] - 
   2*PolyLog[2, 1 + x], (I/3)*Pi^3 + (2*Pi^2*Log[-x])/3 - 
   (I/2)*Pi*Log[-x]^2 - Log[-x]^3/6 - 2*Pi^2*Log[1 + x] + 
   (2*I)*Pi*Log[-x]*Log[1 + x] + Log[-x]^2*Log[1 + x] - 
   (2*I)*Pi*Log[1 + x]^2 + 2*PolyLog[3, -x] + 4*PolyLog[3, 1 + x] - 
   2*Zeta[3], Pi^4/45 + (I/3)*Pi^3*Log[-x] + (2*Pi^2*Log[-x]^2)/3 - 
   (I/6)*Pi*Log[-x]^3 + Log[-x]^4/8 - ((2*I)/3)*Pi^3*Log[1 + x] - 
   2*Pi^2*Log[-x]*Log[1 + x] + I*Pi*Log[-x]^2*Log[1 + x] - 
   (Log[-x]^3*Log[1 + x])/3 + 2*Pi^2*Log[1 + x]^2 - 
   (2*I)*Pi*Log[-x]*Log[1 + x]^2 + ((4*I)/3)*Pi*Log[1 + x]^3 - 
   2*PolyLog[4, -x] - 4*PolyLog[4, 1 + x] + 4*PolyLog[4, (1 + x)/x] + 
   (2*I)*Pi*Zeta[3] + 2*Log[-x]*Zeta[3]}, 
 {0, 0, 0, (-I/3)*Pi^3 - (7*Pi^2*Log[1 - x])/3 + (2*I)*Pi*Log[1 - x]^2 + 
   (19*Log[1 - x]^3)/6 - (5*Pi^2*Log[-x])/6 + (2*I)*Pi*Log[1 - x]*Log[-x] - 
   2*Log[1 - x]^2*Log[-x] + I*Pi*Log[-x]^2 + 2*Log[1 - x]*Log[-x]^2 + 
   Log[-x]^3/3 - (2*I)*Pi*Log[-x]*Log[1 + x] - 2*Log[-x]^2*Log[1 + x] + 
   (Pi^2*Log[1 - y])/3 - (3*I)*Pi*Log[1 - x]*Log[1 - y] - 
   (3*Log[1 - x]^2*Log[1 - y])/2 - Log[1 - x]*Log[-x]*Log[1 - y] + 
   ((3*I)/2)*Pi*Log[1 - y]^2 + (Log[-x]*Log[1 - y]^2)/2 + Log[1 - y]^3/3 + 
   (Log[1 - x]^2*Log[x - y])/2 + I*Pi*Log[-x]*Log[x - y] + 
   2*Log[1 - x]*Log[-x]*Log[x - y] + 2*Log[-x]^2*Log[x - y] - 
   (I/2)*Pi*Log[x - y]^2 - (Log[1 - x]*Log[x - y]^2)/2 - 
   (Log[-x]*Log[x - y]^2)/2 + (Log[1 - y]*Log[x - y]^2)/2 + 
   (2*Pi^2*Log[-y])/3 + (7*Log[1 - x]^2*Log[-y])/2 - I*Pi*Log[-x]*Log[-y] - 
   2*Log[1 - x]*Log[-x]*Log[-y] - Log[-x]^2*Log[-y] - 
   (3*I)*Pi*Log[1 - y]*Log[-y] - 2*Log[1 - x]*Log[1 - y]*Log[-y] - 
   Log[-x]*Log[1 - y]*Log[-y] + (Log[1 - y]^2*Log[-y])/2 - 
   I*Pi*Log[x - y]*Log[-y] - 3*Log[-x]*Log[x - y]*Log[-y] - 
   Log[1 - y]*Log[x - y]*Log[-y] + 2*Log[-x]*Log[-y]^2 - 
   Log[1 - y]*Log[-y]^2 + Log[x - y]*Log[-y]^2 - (7*Log[-y]^3)/6 + 
   (2*I)*Pi*Log[1 - x]*Log[1 - x*y] - I*Pi*Log[1 - y]*Log[1 - x*y] + 
   I*Pi*Log[x - y]*Log[1 - x*y] + (2*I)*Pi*Log[-y]*Log[1 - x*y] + 
   Log[1 - x]*Log[-y]*Log[1 - x*y] + Log[-x]*Log[-y]*Log[1 - x*y] - 
   Log[1 - y]*Log[-y]*Log[1 - x*y] + Log[-y]^2*Log[1 - x*y] - 
   ((3*I)/2)*Pi*Log[1 - x*y]^2 - (Log[1 - x]*Log[1 - x*y]^2)/2 - 
   Log[-x]*Log[1 - x*y]^2 - Log[-y]*Log[1 - x*y]^2 + 
   (11*Pi^2*Log[1 - x + x^2 - x*y])/6 - (2*I)*Pi*Log[1 - x]*
    Log[1 - x + x^2 - x*y] - 2*Log[1 - x]^2*Log[1 - x + x^2 - x*y] - 
   (2*I)*Pi*Log[-x]*Log[1 - x + x^2 - x*y] + 2*Log[1 - x]*Log[-x]*
    Log[1 - x + x^2 - x*y] - Log[-x]^2*Log[1 - x + x^2 - x*y] + 
   Log[1 - x]*Log[1 - y]*Log[1 - x + x^2 - x*y] - 
   Log[-x]*Log[x - y]*Log[1 - x + x^2 - x*y] - Log[1 - y]*Log[x - y]*
    Log[1 - x + x^2 - x*y] - 2*Log[1 - x]*Log[-y]*Log[1 - x + x^2 - x*y] + 
   Log[-x]*Log[-y]*Log[1 - x + x^2 - x*y] + Log[1 - y]*Log[-y]*
    Log[1 - x + x^2 - x*y] + Log[x - y]*Log[-y]*Log[1 - x + x^2 - x*y] - 
   (Log[-y]^2*Log[1 - x + x^2 - x*y])/2 + (2*I)*Pi*Log[1 - x*y]*
    Log[1 - x + x^2 - x*y] + Log[-x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] + 
   Log[-y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] + 
   (Log[1 - x]*Log[1 - x + x^2 - x*y]^2)/2 - 
   (Log[-x]*Log[1 - x + x^2 - x*y]^2)/2 + 
   (Log[x - y]*Log[1 - x + x^2 - x*y]^2)/2 - 
   (Log[-y]*Log[1 - x + x^2 - x*y]^2)/2 - Log[1 - x + x^2 - x*y]^3/6 - 
   (Pi^2*Log[x - y + x*y - x^2*y])/6 + I*Pi*Log[1 - x]*
    Log[x - y + x*y - x^2*y] - Log[1 - x]^2*Log[x - y + x*y - x^2*y] - 
   I*Pi*Log[-x]*Log[x - y + x*y - x^2*y] - Log[1 - x]*Log[-x]*
    Log[x - y + x*y - x^2*y] - Log[-x]^2*Log[x - y + x*y - x^2*y] + 
   I*Pi*Log[-y]*Log[x - y + x*y - x^2*y] + 
   (Log[-y]^2*Log[x - y + x*y - x^2*y])/2 - I*Pi*Log[1 - x*y]*
    Log[x - y + x*y - x^2*y] + (Log[1 - x*y]^2*Log[x - y + x*y - x^2*y])/2 + 
   (Log[1 - x]*Log[x - y + x*y - x^2*y]^2)/2 + 
   (Log[-x]*Log[x - y + x*y - x^2*y]^2)/2 - Log[x - y + x*y - x^2*y]^3/6 + 
   (2*I)*Pi*PolyLog[2, x] + 3*Log[-x]*PolyLog[2, x] - Log[-y]*PolyLog[2, x] - 
   (2*I)*Pi*PolyLog[2, 1 + x] - 2*Log[-x]*PolyLog[2, 1 + x] - 
   I*Pi*PolyLog[2, y] - Log[-x]*PolyLog[2, y] - (2*I)*Pi*PolyLog[2, x*y] - 
   Log[-x]*PolyLog[2, x*y] - Log[-y]*PolyLog[2, x*y] - 
   I*Pi*PolyLog[2, (1 - x)/(-x + y)] - Log[-x]*PolyLog[2, (1 - x)/(-x + y)] + 
   I*Pi*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   Log[-y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 
   Log[-x]*PolyLog[2, (x*(-x + y))/(1 - x)] + 
   Log[-y]*PolyLog[2, (x*(-x + y))/(1 - x)] + I*Pi*PolyLog[2, (-x + y)/y] + 
   2*Log[-x]*PolyLog[2, (-x + y)/y] - Log[-y]*PolyLog[2, (-x + y)/y] - 
   (2*I)*Pi*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   Log[-x]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   Log[-y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   I*Pi*PolyLog[2, (-x + y)/(1 - x*y)] - 
   Log[-x]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   (2*I)*Pi*PolyLog[2, (1 - x*y)/(1 - y)] + 
   Log[-x]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   I*Pi*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   Log[-x]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   I*Pi*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] + 
   Log[-y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] + 
   I*Pi*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 4*PolyLog[3, -x] - 
   3*PolyLog[3, x] - PolyLog[3, (1 - y)^(-1)] - 
   PolyLog[3, -((x*(1 - y))/(1 - x)^2)] + 
   PolyLog[3, -((x*(1 - y))/(1 - x))] + 2*PolyLog[3, x/y] - 3*PolyLog[3, y] + 
   2*PolyLog[3, x*y] - PolyLog[3, -(((1 - x)*y)/(1 - y))] + 
   PolyLog[3, -((x*(1 - y))/(-x + y))] - PolyLog[3, ((1 - x)*x*y)/(-x + y)] - 
   PolyLog[3, -((-x + y)/(1 - y))] + 
   PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))] - PolyLog[3, (-x + y)/y] + 
   PolyLog[3, (-x + y)/((1 - x)*y)] - PolyLog[3, -((x*y)/(1 - x*y))] - 
   PolyLog[3, (-x + y)/(1 - x*y)] + PolyLog[3, -((x*(-x + y))/(1 - x*y))] + 
   PolyLog[3, (1 - x*y)/(1 - x)] - PolyLog[3, -((x*(1 - x*y))/(-x + y))] + 
   PolyLog[3, (x^2*(1 - x*y))/(-x + y)] - 
   PolyLog[3, (x^2*(1 - y))/(1 - x + x^2 - x*y)] + 
   PolyLog[3, (x*(1 - y))/(y*(1 - x + x^2 - x*y))] + 
   PolyLog[3, ((1 - x)*(-x + y))/(1 - x + x^2 - x*y)] - 
   PolyLog[3, (1 - x + x^2 - x*y)/(1 - x)^2] + 
   PolyLog[3, ((1 - x)*(-x + y))/(-x + y - x*y + x^2*y)] + 
   PolyLog[3, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] - 
   PolyLog[3, ((-x + y)*(1 - x*y))/(-x + y - x*y + x^2*y)] - 
   PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*y)] + 
   PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*y)] + 
   PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*(1 - x*y))] - 2*Zeta[3], 
  (106429*Pi^4)/17280 - (17*Li[{2, 2}, {(1 - x)^(-1), (1 - x)/(1 - y)}])/12 + 
   (9*Li[{2, 2}, {(1 - x)^(-1), -((x*(1 - y))/(1 - x))}])/4 + 
   (355*Li[{2, 2}, {(1 - x)^(-1), -(((1 - x)*y)/(1 - y))}])/24 - 
   (17*Li[{2, 2}, {(1 - x)^(-1), -(((1 - x)*(-x + y))/(1 - y))}])/8 + 
   (57*Li[{2, 2}, {(1 - x)^(-1), (-x + y)/(1 + y)}])/8 + 
   (83*Li[{2, 2}, {1 - x, (1 - y)^(-1)}])/6 + 
   (17*Li[{2, 2}, {1 - x, -((x*(1 - y))/(1 - x)^2)}])/4 + 
   (353*Li[{2, 2}, {1 - x, -(y/(1 - y))}])/24 - 
   (313*Li[{2, 2}, {1 - x, -((-x + y)/(1 - y))}])/24 + 
   (143*Li[{2, 2}, {1 - x, (-x + y)/((1 - x)*(1 + y))}])/24 - 
   6*Li[{2, 2}, {1 - x, (-x + y)/(-x + y - x*y + x^2*y)}] + 
   (347*Li[{2, 2}, {x^(-1), (x*(-x + y))/(1 - x)}])/24 + 
   (115*Li[{2, 2}, {x^(-1), -((x*(-x + y))/(1 - x*y))}])/12 - 
   4*Li[{2, 2}, {x^(-1), -((x^2*(1 - y))/(-x + y - x*y + x^2*y))}] + 
   (3*Li[{2, 2}, {x^(-1), -((-x + y - x*y + x^2*y)/(1 - y))}])/2 + 
   (9*Li[{2, 2}, {-x, -((x*(1 - x*y))/(-x + y))}])/2 - 
   (40*Li[{2, 2}, {x, (1 + x)/x}])/3 + (5*Li[{2, 2}, {x, y^(-1)}])/2 - 
   (133*Li[{2, 2}, {x, (-x + y)/(1 - x)}])/24 + 
   6*Li[{2, 2}, {x, (1 - x*y)/((1 - x)*x)}] - 
   6*Li[{2, 2}, {x, -((x*(1 - y))/(-x + y - x*y + x^2*y))}] - 
   Li[{2, 2}, {x, -((-x + y - x*y + x^2*y)/(x*(1 - y)))}]/2 + 
   (14*Li[{2, 2}, {x^2, x^(-1)}])/3 - 
   5*Li[{2, 2}, {(1 + x)^(-1), (x*(-x + y))/(1 - x)}] + 
   7*Li[{2, 2}, {(1 + x)^(-1), -((-x + y)/(1 - y))}] + 
   4*Li[{2, 2}, {x/(1 + x), 1 + x}] - 
   (493*Li[{2, 2}, {1 + x, (1 + y)/((1 + x)*y)}])/12 - 
   5*Li[{2, 2}, {1 + x, (x*(-x + y))/((1 - x)*(1 + x))}] + 
   (347*Li[{2, 2}, {1 + x, -((-x + y)/((1 + x)*(1 - y)))}])/24 + 
   (2375*Li[{2, 2}, {(1 + x)/x, -((-x + y)/(1 + x))}])/48 + 
   (37*Li[{2, 2}, {(1 - y)^(-1), -((-x + y)/(1 + x))}])/6 + 
   (251*Li[{2, 2}, {(1 - x)/(1 - y), -((x*(1 - y))/(1 - x))}])/24 + 
   (59*Li[{2, 2}, {(1 - x)/(1 - y), -y}])/8 + 
   (11*Li[{2, 2}, {1 - y, (-x + y)/(1 - x)}])/2 + 
   (337*Li[{2, 2}, {1 - y, -((-x + y)/((1 + x)*(1 - y)))}])/12 - 
   (565*Li[{2, 2}, {(1 - y)/(1 - x), -x}])/24 + 
   Li[{2, 2}, {-((x*(1 - y))/(1 - x)), -((-x + y)/(1 - y))}] + 
   (17*Li[{2, 2}, {-y^(-1), -(((1 - x)*y)/(1 - y))}])/24 + 
   (77*Li[{2, 2}, {y^(-1), -((y*(-x + y))/(1 - y))}])/8 + 
   (3239*Li[{2, 2}, {x/y, -y}])/48 + 
   7*Li[{2, 2}, {-((1 - y)/y), -((-x + y)/(1 - y))}] + 
   (117*Li[{2, 2}, {-((1 - y)/y), -((y*(-x + y))/((1 - y)*(1 + y)))}])/4 - 
   (11*Li[{2, 2}, {-((1 - y)/y), -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))}])/2 - 
   (13*Li[{2, 2}, {(x*(1 - y))/((1 - x)^2*y), -y}])/8 - 
   (125*Li[{2, 2}, {-y, -x}])/4 + 4*Li[{2, 2}, {-y, -((-x + y)/(1 - x*y))}] - 
   (289*Li[{2, 2}, {y, x}])/6 + 2*Li[{2, 2}, {y, (1 + y)/y}] + 
   (2*Li[{2, 2}, {y, (x*(1 + y))/((1 + x)*y)}])/3 + 
   (99*Li[{2, 2}, {y, -((-x + y)/(1 - y))}])/16 + 16*Li[{2, 2}, {y/x, -x}] + 
   (101*Li[{2, 2}, {y/x, x}])/6 + (22*Li[{2, 2}, {y/x, x^2}])/3 - 
   5*Li[{2, 2}, {y/x, ((1 - x)*x)/(1 - x*y)}] + 
   (97*Li[{2, 2}, {x*y, x^(-1)}])/12 - 44*Li[{2, 2}, {x*y, y^(-1)}] + 
   (44*Li[{2, 2}, {x*y, x/y}])/3 + 
   (11*Li[{2, 2}, {x*y, (-x + y)/((1 - x)*x*y)}])/4 - 
   (23*Li[{2, 2}, {((1 - x)^2*y)/(x*(1 - y)), -((x*(1 - y))/(1 - x)^2)}])/8 - 
   (19*Li[{2, 2}, {y^2, y^(-1)}])/6 - 
   (11*Li[{2, 2}, {(1 + y)^(-1), -((x*(1 - y)*(1 + y))/(-x + y - x*y + 
          x^2*y))}])/8 + 
   (937*Li[{2, 2}, {(1 + x)/(1 + y), (1 + y)/((1 + x)*y)}])/24 - 
   (8*Li[{2, 2}, {y/(1 + y), 1 + x}])/3 + 3*Li[{2, 2}, {y/(1 + y), 1 + y}] + 
   (1547*Li[{2, 2}, {y/(1 + y), (-x + y)/y}])/48 - 
   (47*Li[{2, 2}, {((1 + x)*y)/(1 + y), (1 + y)/y}])/6 - 
   (47*Li[{2, 2}, {1 + y, (1 + x)/(x*(1 + y))}])/3 + 
   4*Li[{2, 2}, {1 + y, (-x + y)/((1 - x)*(1 + y))}] + 
   (17*Li[{2, 2}, {1 + y, -((x*(1 - y))/(-x + y - x*y + x^2*y))}])/8 - 
   2*Li[{2, 2}, {1 + y, ((-x + y)*(1 - x*y))/(-x + y - x*y + x^2*y)}] - 
   (99*Li[{2, 2}, {(1 + y)/(1 + x), x}])/8 + 
   (1691*Li[{2, 2}, {(1 + y)/(1 + x), 1 + x}])/48 + 
   (83*Li[{2, 2}, {(1 + y)/(1 + x), y^(-1)}])/24 - 
   (259*Li[{2, 2}, {(1 + y)/(1 + x), (1 + x)/(x*(1 + y))}])/24 + 
   Li[{2, 2}, {(1 - y)*(1 + y), ((-x + y)*(1 - x*y))/
      ((1 - y)*(-x + y - x*y + x^2*y))}] - 
   (97*Li[{2, 2}, {(1 - x)/(-x + y), (x*(-x + y))/(1 - x)}])/12 + 
   (143*Li[{2, 2}, {-((1 - y)/(-x + y)), -((y*(-x + y))/(1 - y))}])/16 - 
   3*Li[{2, 2}, {-((1 - y)/(-x + y)), -((x*y)/(1 - x*y))}] + 
   (83*Li[{2, 2}, {-(((1 + x)*(1 - y))/(-x + y)), -((-x + y)/(1 - y))}])/24 + 
   Li[{2, 2}, {y/(-x + y), -(((1 - x)*(-x + y))/(1 - y))}] + 
   4*Li[{2, 2}, {((1 - x)*y)/(-x + y), x}] - 
   6*Li[{2, 2}, {((1 - x)*y)/(-x + y), (x*(-x + y))/(1 - x)}] + 
   (11*Li[{2, 2}, {((1 - x)*x*y)/(-x + y), (-x + y)/(1 - x)}])/4 + 
   (383*Li[{2, 2}, {(1 + y)/(-x + y), (-x + y)/y}])/12 + 
   4*Li[{2, 2}, {((1 - x)*(1 + y))/(-x + y), (-x + y)/(1 - x)}] - 
   (77*Li[{2, 2}, {((1 - y)*(-x + y))/(1 - x), (1 - y)^(-1)}])/4 - 
   14*Li[{2, 2}, {(-x + y)/(1 + y), (1 + y)/y}] - 
   (65*Li[{2, 2}, {(1 - x*y)^(-1), -((-x + y)/x)}])/8 + 
   (179*Li[{2, 2}, {(1 - x*y)^(-1), (-x + y)/y}])/24 - 
   4*Li[{2, 2}, {(1 - x)/(1 - x*y), x}] - 
   (211*Li[{2, 2}, {(1 + x)/(1 - x*y), -y}])/12 + 
   (109*Li[{2, 2}, {(1 + x)/(1 - x*y), -((-x + y)/(1 + x))}])/12 - 
   (46*Li[{2, 2}, {((1 - x)*(1 + x))/(1 - x*y), (1 - x)^(-1)}])/3 - 
   Li[{2, 2}, {(1 - y)/((1 - x)*(1 - x*y)), -(((1 - x)*(-x + y))/(1 - y))}]/
    2 + 4*Li[{2, 2}, {((1 + x)*(1 - y))/(1 - x*y), (1 - y)^(-1)}] - 
   4*Li[{2, 2}, {((1 + x)*(1 - y))/(1 - x*y), (1 - x*y)/(1 - y)}] - 
   7*Li[{2, 2}, {((1 - x)*y)/(x*(1 - x*y)), x}] + 
   (11*Li[{2, 2}, {((1 - y)*y)/(1 - x*y), (1 - x*y)/(1 - y)}])/2 + 
   Li[{2, 2}, {(1 + y)/(1 - x*y), (-x + y)/(1 + y)}] + 
   4*Li[{2, 2}, {((1 - x)*(1 + y))/(1 - x*y), (1 - x)^(-1)}] - 
   Li[{2, 2}, {((1 - x)*(1 + y))/(1 - x*y), (-x + y - x*y + x^2*y)/
       ((1 - x)^2*(1 + y))}]/2 - 
   (16*Li[{2, 2}, {((1 - y)*(1 + y))/(1 - x*y), (1 - y)^(-1)}])/3 + 
   (3*Li[{2, 2}, {-((x*(1 - y))/((-x + y)*(1 - x*y))), -y}])/2 - 
   10*Li[{2, 2}, {(-x + y)/(1 - x*y), -x}] + 
   2*Li[{2, 2}, {(-x + y)/(1 - x*y), x^2}] - 
   (19*Li[{2, 2}, {(-x + y)/(x^2*(1 - x*y)), -x}])/2 + 
   5*Li[{2, 2}, {(-x + y)/(x^2*(1 - x*y)), x^2}] - 
   2*Li[{2, 2}, {-((x*(-x + y))/(1 - x*y)), -x}] - 
   (10*Li[{2, 2}, {(-x + y)/(y*(1 - x*y)), -y}])/3 - 
   (23*Li[{2, 2}, {(y*(-x + y))/(1 - x*y), y^(-1)}])/3 - 
   (76*Li[{2, 2}, {1 - x*y, (1 - x)^(-1)}])/3 - 
   (43*Li[{2, 2}, {1 - x*y, (1 - y)^(-1)}])/4 - 
   (131*Li[{2, 2}, {1 - x*y, -((-x + y)/(x*(1 - x*y)))}])/24 + 
   (81*Li[{2, 2}, {1 - x*y, (-x + y)/(y*(1 - x*y))}])/8 + 
   (25*Li[{2, 2}, {(1 - x*y)/(-x + y), -x}])/3 + 
   (5*Li[{2, 2}, {((-x + y)*(1 - x*y))/(x*(1 - y)*y), -y}])/2 + 
   5*Li[{2, 2}, {(1 - x)/(1 - x + x^2 - x*y), -x}] - 
   (59*Li[{2, 2}, {(1 - x)/(1 - x + x^2 - x*y), (1 - x + x^2 - x*y)/
        (1 - x)^2}])/4 - 2*Li[{2, 2}, {(1 - x)^2/(1 - x + x^2 - x*y), 
      -(x/(1 - x))}] - (167*Li[{2, 2}, {(1 - y)/(1 - x + x^2 - x*y), x}])/
    12 + Li[{2, 2}, {(1 - y)/(1 - x + x^2 - x*y), 
      -((-x + y - x*y + x^2*y)/(1 - y))}]/2 + 
   2*Li[{2, 2}, {(x*(1 - y))/(y*(1 - x + x^2 - x*y)), y}] - 
   Li[{2, 2}, {((1 - x)^2*(1 + y))/(1 - x + x^2 - x*y), 
      (-x + y)/((1 - x)*(1 + y))}]/2 - 
   Li[{2, 2}, {((1 - x)^2*(1 + y))/(1 - x + x^2 - x*y), 
      (1 - x + x^2 - x*y)/(1 - x)^2}]/4 + 
   Li[{2, 2}, {((1 - x)*(1 - x*y))/(1 - x + x^2 - x*y), (1 - x)^(-1)}] + 
   (23*Li[{2, 2}, {(1 - x + x^2 - x*y)/(1 - x), (1 - x)^(-1)}])/6 - 
   5*Li[{2, 2}, {(1 - x + x^2 - x*y)/(1 - x), 
      -(((1 - x)*x)/(1 - x + x^2 - x*y))}] - 
   Li[{2, 2}, {(1 - x + x^2 - x*y)/(1 - y), 
     -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))}] + 
   (3*Li[{2, 2}, {-((1 - y)/(-x + y - x*y + x^2*y)), -((-x + y)/(1 - y))}])/
    2 - 3*Li[{2, 2}, {-((x*(1 - y))/(-x + y - x*y + x^2*y)), 
      -((-x + y - x*y + x^2*y)/(1 - y))}] - 
   3*Li[{2, 2}, {((1 - x)*y)/(-x + y - x*y + x^2*y), -x}] + 
   Li[{2, 2}, {((1 - x)^2*(1 + y))/(-x + y - x*y + x^2*y), 
     -(y^2/((1 - y)*(1 + y)))}] + Li[{2, 2}, 
    {((1 - x)^2*(1 + y))/(-x + y - x*y + x^2*y), 
     (-x + y)/((1 - x)*(1 + y))}] + 
   Li[{2, 2}, {(y*(1 - x + x^2 - x*y))/(-x + y - x*y + x^2*y), -y}] + 
   Li[{2, 2}, {-((y^2*(1 - x + x^2 - x*y))/(-x + y - x*y + x^2*y)), 
     -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))}] + 
   (5*Li[{2, 2}, {(-x + y - x*y + x^2*y)/((1 - x)^2*(1 + y)), (1 + y)/y}])/
    4 + (9*Li[{2, 2}, {(-x + y - x*y + x^2*y)/(-x + y), 
       -((-x + y)/(1 - y))}])/2 - Li[{2, 2}, 
    {(-x + y - x*y + x^2*y)/((1 - x)*(-x + y)), 
     (-x + y)/((1 - x)*(1 + y))}] - 
   (3*Li[{2, 2}, {(-x + y - x*y + x^2*y)/(y*(1 - x + x^2 - x*y)), -y}])/4 + 
   (11*Li[{2, 2}, {(1 - y)/(1 - y - x*y + y^2), (1 - y - x*y + y^2)/
        (1 - y)^2}])/4 - 
   (11*Li[{2, 2}, {(1 - y)^2/(1 - y - x*y + y^2), -(y/(1 - y))}])/2 - 
   (11*Li[{2, 2}, {((1 - x)*y)/(1 - y - x*y + y^2), y}])/2 - 
   (11*Li[{2, 2}, {-(((1 - y)*(-x + y))/(1 - y - x*y + y^2)), -(y/(1 - y))}])/
    8 - (55*Li[{2, 2}, {(1 - y - x*y + y^2)/(1 - x), y^(-1)}])/4 - 
   (121*Li[{2, 2}, {(1 - y - x*y + y^2)/(1 - y), (1 - y)^(-1)}])/8 + 
   ((2*I)/3)*Pi^3*Log[1 - x] - (61*Pi^2*Log[1 - x]^2)/4 + 
   ((47*I)/6)*Pi*Log[1 - x]^3 + (37*Log[1 - x]^4)/12 - 
   ((13*I)/6)*Pi^3*Log[-x] + (419*Pi^2*Log[1 - x]*Log[-x])/72 + 
   (17*I)*Pi*Log[1 - x]^2*Log[-x] - (227*Log[1 - x]^3*Log[-x])/72 + 
   (355*Pi^2*Log[-x]^2)/48 - (2*I)*Pi*Log[1 - x]*Log[-x]^2 + 
   (104*Log[1 - x]^2*Log[-x]^2)/3 + I*Pi*Log[-x]^3 - 
   25*Log[1 - x]*Log[-x]^3 + (6023*Log[-x]^4)/384 - I*Pi^3*Log[1 + x] - 
   (157*Pi^2*Log[1 - x]*Log[1 + x])/24 - (3*I)*Pi*Log[1 - x]^2*Log[1 + x] - 
   (467*Log[1 - x]^3*Log[1 + x])/72 - (1619*Pi^2*Log[-x]*Log[1 + x])/144 + 
   (4*I)*Pi*Log[1 - x]*Log[-x]*Log[1 + x] + 
   (389*Log[1 - x]^2*Log[-x]*Log[1 + x])/16 - (6*I)*Pi*Log[-x]^2*Log[1 + x] + 
   (7*Log[1 - x]*Log[-x]^2*Log[1 + x])/6 + (3677*Log[-x]^3*Log[1 + x])/144 - 
   (4361*Pi^2*Log[1 + x]^2)/288 - (6*I)*Pi*Log[1 - x]*Log[1 + x]^2 + 
   (143*Log[1 - x]^2*Log[1 + x]^2)/24 + (18*I)*Pi*Log[-x]*Log[1 + x]^2 - 
   (97*Log[1 - x]*Log[-x]*Log[1 + x]^2)/8 + (4927*Log[-x]^2*Log[1 + x]^2)/
    192 - (2*I)*Pi*Log[1 + x]^3 + (55*Log[1 - x]*Log[1 + x]^3)/24 - 
   (521*Log[-x]*Log[1 + x]^3)/48 - (209*Log[1 + x]^4)/32 - 
   ((7*I)/3)*Pi^3*Log[1 - y] - (395*Pi^2*Log[1 - x]*Log[1 - y])/18 + 
   ((11*I)/2)*Pi*Log[1 - x]^2*Log[1 - y] + (2365*Log[1 - x]^3*Log[1 - y])/
    48 + (95*Pi^2*Log[-x]*Log[1 - y])/36 - (13*I)*Pi*Log[1 - x]*Log[-x]*
    Log[1 - y] - 37*Log[1 - x]^2*Log[-x]*Log[1 - y] - 
   (2591*Log[1 - x]*Log[-x]^2*Log[1 - y])/48 + (457*Log[-x]^3*Log[1 - y])/
    18 - (529*Pi^2*Log[1 + x]*Log[1 - y])/24 + (6*I)*Pi*Log[1 - x]*Log[1 + x]*
    Log[1 - y] + (275*Log[1 - x]^2*Log[1 + x]*Log[1 - y])/24 - 
   (4*I)*Pi*Log[-x]*Log[1 + x]*Log[1 - y] - 
   (73*Log[1 - x]*Log[-x]*Log[1 + x]*Log[1 - y])/3 + 
   (223*Log[1 - x]*Log[1 + x]^2*Log[1 - y])/12 - 
   (83*Log[-x]*Log[1 + x]^2*Log[1 - y])/24 - (1111*Log[1 + x]^3*Log[1 - y])/
    72 + (709*Pi^2*Log[1 - y]^2)/36 - (11*I)*Pi*Log[1 - x]*Log[1 - y]^2 - 
   (1877*Log[1 - x]^2*Log[1 - y]^2)/96 + ((5*I)/2)*Pi*Log[-x]*Log[1 - y]^2 - 
   (481*Log[1 - x]*Log[-x]*Log[1 - y]^2)/12 + (789*Log[-x]^2*Log[1 - y]^2)/
    32 - (3*I)*Pi*Log[1 + x]*Log[1 - y]^2 + 
   (467*Log[1 - x]*Log[1 + x]*Log[1 - y]^2)/24 + 
   (599*Log[-x]*Log[1 + x]*Log[1 - y]^2)/48 - (69*Log[1 + x]^2*Log[1 - y]^2)/
    2 + ((22*I)/3)*Pi*Log[1 - y]^3 + (16201*Log[1 - x]*Log[1 - y]^3)/144 + 
   (167*Log[-x]*Log[1 - y]^3)/9 + (1945*Log[1 + x]*Log[1 - y]^3)/72 - 
   (7265*Log[1 - y]^4)/144 - (I/3)*Pi^3*Log[x - y] + 
   (473*Pi^2*Log[1 - x]*Log[x - y])/16 - (I/2)*Pi*Log[1 - x]^2*Log[x - y] + 
   (607*Log[1 - x]^3*Log[x - y])/144 - (567*Pi^2*Log[-x]*Log[x - y])/16 + 
   (4*I)*Pi*Log[1 - x]*Log[-x]*Log[x - y] + 
   (19*Log[1 - x]^2*Log[-x]*Log[x - y])/8 + (4*I)*Pi*Log[-x]^2*Log[x - y] + 
   (2423*Log[1 - x]*Log[-x]^2*Log[x - y])/48 - (4837*Log[-x]^3*Log[x - y])/
    144 - (91*Pi^2*Log[1 + x]*Log[x - y])/72 - (6*I)*Pi*Log[1 - x]*Log[1 + x]*
    Log[x - y] + (29*Log[1 - x]^2*Log[1 + x]*Log[x - y])/8 - 
   (12*I)*Pi*Log[-x]*Log[1 + x]*Log[x - y] + 22*Log[1 - x]*Log[-x]*Log[1 + x]*
    Log[x - y] - (11*Log[-x]^2*Log[1 + x]*Log[x - y])/3 - 
   (323*Log[1 - x]*Log[1 + x]^2*Log[x - y])/24 + 
   (2777*Log[-x]*Log[1 + x]^2*Log[x - y])/48 - (2609*Log[1 + x]^3*Log[x - y])/
    144 - (557*Pi^2*Log[1 - y]*Log[x - y])/72 - 
   (4*I)*Pi*Log[1 - x]*Log[1 - y]*Log[x - y] + 
   (179*Log[1 - x]^2*Log[1 - y]*Log[x - y])/4 - (4*I)*Pi*Log[-x]*Log[1 - y]*
    Log[x - y] + (143*Log[1 - x]*Log[-x]*Log[1 - y]*Log[x - y])/2 - 
   (461*Log[-x]^2*Log[1 - y]*Log[x - y])/12 - 7*Log[1 - x]*Log[1 + x]*
    Log[1 - y]*Log[x - y] + 12*Log[-x]*Log[1 + x]*Log[1 - y]*Log[x - y] - 
   (3*I)*Pi*Log[1 - y]^2*Log[x - y] - 
   (163*Log[1 - x]*Log[1 - y]^2*Log[x - y])/3 - 
   (743*Log[-x]*Log[1 - y]^2*Log[x - y])/24 + (65*Log[1 - y]^3*Log[x - y])/
    12 + (217*Pi^2*Log[x - y]^2)/48 + (I/2)*Pi*Log[1 - x]*Log[x - y]^2 - 
   (1055*Log[1 - x]^2*Log[x - y]^2)/32 + ((3*I)/2)*Pi*Log[-x]*Log[x - y]^2 - 
   (31*Log[1 - x]*Log[-x]*Log[x - y]^2)/12 + (2951*Log[-x]^2*Log[x - y]^2)/
    48 + (6*I)*Pi*Log[1 + x]*Log[x - y]^2 - 
   (251*Log[1 - x]*Log[1 + x]*Log[x - y]^2)/24 + 
   (185*Log[-x]*Log[1 + x]*Log[x - y]^2)/12 + (57*Log[1 + x]^2*Log[x - y]^2)/
    16 + ((13*I)/2)*Pi*Log[1 - y]*Log[x - y]^2 - 
   (49*Log[1 - x]*Log[1 - y]*Log[x - y]^2)/3 + 
   (377*Log[-x]*Log[1 - y]*Log[x - y]^2)/24 + 
   (7*Log[1 + x]*Log[1 - y]*Log[x - y]^2)/2 + (895*Log[1 - y]^2*Log[x - y]^2)/
    24 - (I/3)*Pi*Log[x - y]^3 + 27*Log[1 - x]*Log[x - y]^3 - 
   (5311*Log[-x]*Log[x - y]^3)/144 - (91*Log[1 + x]*Log[x - y]^3)/72 - 
   (23*Log[1 - y]*Log[x - y]^3)/8 + (577*Log[x - y]^4)/192 + 
   (I/6)*Pi^3*Log[-y] + (203*Pi^2*Log[1 - x]*Log[-y])/36 + 
   ((19*I)/2)*Pi*Log[1 - x]^2*Log[-y] + (937*Log[1 - x]^3*Log[-y])/36 + 
   (3725*Pi^2*Log[-x]*Log[-y])/288 + (685*Log[1 - x]^2*Log[-x]*Log[-y])/24 - 
   I*Pi*Log[-x]^2*Log[-y] - (27*Log[1 - x]*Log[-x]^2*Log[-y])/4 - 
   (65*Log[-x]^3*Log[-y])/8 + (4285*Pi^2*Log[1 + x]*Log[-y])/144 + 
   (41*Log[1 - x]^2*Log[1 + x]*Log[-y])/3 - (2*I)*Pi*Log[-x]*Log[1 + x]*
    Log[-y] - (41*Log[1 - x]*Log[-x]*Log[1 + x]*Log[-y])/3 - 
   (3065*Log[-x]^2*Log[1 + x]*Log[-y])/48 + (6*I)*Pi*Log[1 + x]^2*Log[-y] + 
   (41*Log[1 - x]*Log[1 + x]^2*Log[-y])/3 - 
   (787*Log[-x]*Log[1 + x]^2*Log[-y])/16 + (1525*Log[1 + x]^3*Log[-y])/72 - 
   (205*Pi^2*Log[1 - y]*Log[-y])/18 - (3*I)*Pi*Log[1 - x]*Log[1 - y]*
    Log[-y] - (41*Log[1 - x]^2*Log[1 - y]*Log[-y])/12 - 
   (3*I)*Pi*Log[-x]*Log[1 - y]*Log[-y] - 
   (89*Log[1 - x]*Log[-x]*Log[1 - y]*Log[-y])/8 - 
   (155*Log[-x]^2*Log[1 - y]*Log[-y])/48 + (6*I)*Pi*Log[1 + x]*Log[1 - y]*
    Log[-y] - (91*Log[-x]*Log[1 + x]*Log[1 - y]*Log[-y])/8 + 
   (5*Log[1 + x]^2*Log[1 - y]*Log[-y])/24 - (7*I)*Pi*Log[1 - y]^2*Log[-y] - 
   (1179*Log[1 - x]*Log[1 - y]^2*Log[-y])/8 - 
   (257*Log[-x]*Log[1 - y]^2*Log[-y])/48 - 
   (985*Log[1 + x]*Log[1 - y]^2*Log[-y])/12 + (13819*Log[1 - y]^3*Log[-y])/
    144 + (289*Pi^2*Log[x - y]*Log[-y])/72 + (4*I)*Pi*Log[1 - x]*Log[x - y]*
    Log[-y] - (11*Log[1 - x]^2*Log[x - y]*Log[-y])/24 - 
   (63*Log[1 - x]*Log[-x]*Log[x - y]*Log[-y])/8 - 
   (121*Log[-x]^2*Log[x - y]*Log[-y])/6 - 
   (41*Log[1 - x]*Log[1 + x]*Log[x - y]*Log[-y])/3 - 
   35*Log[-x]*Log[1 + x]*Log[x - y]*Log[-y] - 
   (2393*Log[1 + x]^2*Log[x - y]*Log[-y])/48 - (7*I)*Pi*Log[1 - y]*Log[x - y]*
    Log[-y] + (179*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[-y])/3 + 
   (67*Log[-x]*Log[1 - y]*Log[x - y]*Log[-y])/6 + 
   (71*Log[1 - y]^2*Log[x - y]*Log[-y])/24 - ((5*I)/2)*Pi*Log[x - y]^2*
    Log[-y] + (203*Log[1 - x]*Log[x - y]^2*Log[-y])/24 + 
   (233*Log[-x]*Log[x - y]^2*Log[-y])/48 - 
   (1159*Log[1 - y]*Log[x - y]^2*Log[-y])/48 + (451*Log[x - y]^3*Log[-y])/
    72 - (383*Pi^2*Log[-y]^2)/96 + (101*Log[1 - x]^2*Log[-y]^2)/48 + 
   ((3*I)/2)*Pi*Log[-x]*Log[-y]^2 + (233*Log[1 - x]*Log[-x]*Log[-y]^2)/24 + 
   (1189*Log[-x]^2*Log[-y]^2)/48 + (41*Log[1 - x]*Log[1 + x]*Log[-y]^2)/3 + 
   (4859*Log[-x]*Log[1 + x]*Log[-y]^2)/96 + (37*Log[1 + x]^2*Log[-y]^2)/6 - 
   ((5*I)/2)*Pi*Log[1 - y]*Log[-y]^2 + (1847*Log[1 - x]*Log[1 - y]*Log[-y]^2)/
    48 + (9*Log[-x]*Log[1 - y]*Log[-y]^2)/4 - (5123*Log[1 - y]^2*Log[-y]^2)/
    96 - (2*I)*Pi*Log[x - y]*Log[-y]^2 - 
   (167*Log[1 - x]*Log[x - y]*Log[-y]^2)/16 + 
   (293*Log[-x]*Log[x - y]*Log[-y]^2)/8 + 
   (75*Log[1 + x]*Log[x - y]*Log[-y]^2)/4 - 
   (251*Log[1 - y]*Log[x - y]*Log[-y]^2)/24 + (583*Log[x - y]^2*Log[-y]^2)/
    96 - ((7*I)/6)*Pi*Log[-y]^3 + (935*Log[1 - x]*Log[-y]^3)/72 - 
   (191*Log[-x]*Log[-y]^3)/6 - (1883*Log[1 + x]*Log[-y]^3)/144 + 
   (5*Log[1 - y]*Log[-y]^3)/144 - (1883*Log[x - y]*Log[-y]^3)/72 + 
   (22271*Log[-y]^4)/1152 + ((7*I)/3)*Pi^3*Log[1 + y] - 
   (17*Pi^2*Log[1 - x]*Log[1 + y])/6 - (5*I)*Pi*Log[1 - x]^2*Log[1 + y] + 
   (64*Log[1 - x]^3*Log[1 + y])/3 + (1535*Pi^2*Log[-x]*Log[1 + y])/144 + 
   (4*I)*Pi*Log[1 - x]*Log[-x]*Log[1 + y] - 
   (49*Log[1 - x]^2*Log[-x]*Log[1 + y])/2 + (2435*Pi^2*Log[1 + x]*Log[1 + y])/
    144 - (59*Log[1 - x]^2*Log[1 + x]*Log[1 + y])/8 - 
   5*Log[1 - x]*Log[-x]*Log[1 + x]*Log[1 + y] + 
   (2375*Log[-x]^2*Log[1 + x]*Log[1 + y])/96 - 
   (121*Log[1 - x]*Log[1 + x]^2*Log[1 + y])/24 + 
   (59*Log[-x]*Log[1 + x]^2*Log[1 + y])/2 + (1777*Log[1 + x]^3*Log[1 + y])/
    48 + (481*Pi^2*Log[1 - y]*Log[1 + y])/18 + (4*I)*Pi*Log[1 - x]*Log[1 - y]*
    Log[1 + y] - (83*Log[1 - x]^2*Log[1 - y]*Log[1 + y])/4 - 
   (58*Log[1 - x]*Log[1 + x]*Log[1 - y]*Log[1 + y])/3 + 
   (145*Log[1 + x]^2*Log[1 - y]*Log[1 + y])/4 - (2*I)*Pi*Log[1 - y]^2*
    Log[1 + y] - 4*Log[1 - x]*Log[1 - y]^2*Log[1 + y] + 
   (259*Log[1 + x]*Log[1 - y]^2*Log[1 + y])/4 - (643*Log[1 - y]^3*Log[1 + y])/
    18 - (463*Pi^2*Log[x - y]*Log[1 + y])/48 + (2*I)*Pi*Log[1 - x]*Log[x - y]*
    Log[1 + y] - 7*Log[1 - x]^2*Log[x - y]*Log[1 + y] + 
   (2*I)*Pi*Log[-x]*Log[x - y]*Log[1 + y] + 2*Log[1 - x]*Log[-x]*Log[x - y]*
    Log[1 + y] + (46*Log[1 - x]*Log[1 + x]*Log[x - y]*Log[1 + y])/3 - 
   (2033*Log[-x]*Log[1 + x]*Log[x - y]*Log[1 + y])/24 + 
   (2065*Log[1 + x]^2*Log[x - y]*Log[1 + y])/48 + 
   (287*Log[1 + x]*Log[1 - y]*Log[x - y]*Log[1 + y])/6 + 
   Log[1 - y]^2*Log[x - y]*Log[1 + y] - I*Pi*Log[x - y]^2*Log[1 + y] + 
   (3*Log[1 - x]*Log[x - y]^2*Log[1 + y])/2 + 
   (471*Log[-x]*Log[x - y]^2*Log[1 + y])/16 - 
   (25*Log[1 + x]*Log[x - y]^2*Log[1 + y])/3 - 
   (25*Log[1 - y]*Log[x - y]^2*Log[1 + y])/6 - (463*Log[x - y]^3*Log[1 + y])/
    48 - (1075*Pi^2*Log[-y]*Log[1 + y])/288 - 
   (7*Log[1 - x]^2*Log[-y]*Log[1 + y])/4 + (2*I)*Pi*Log[-x]*Log[-y]*
    Log[1 + y] + (37*Log[1 - x]*Log[-x]*Log[-y]*Log[1 + y])/4 - 
   (5*Log[-x]^2*Log[-y]*Log[1 + y])/4 - 
   (29*Log[-x]*Log[1 + x]*Log[-y]*Log[1 + y])/2 - 
   (281*Log[1 + x]^2*Log[-y]*Log[1 + y])/48 + (4*I)*Pi*Log[1 - y]*Log[-y]*
    Log[1 + y] + (21*Log[1 - x]*Log[1 - y]*Log[-y]*Log[1 + y])/2 - 
   (5*Log[-x]*Log[1 - y]*Log[-y]*Log[1 + y])/2 - 
   (379*Log[1 + x]*Log[1 - y]*Log[-y]*Log[1 + y])/6 + 
   (3277*Log[1 - y]^2*Log[-y]*Log[1 + y])/48 + (2*I)*Pi*Log[x - y]*Log[-y]*
    Log[1 + y] + (13*Log[1 - x]*Log[x - y]*Log[-y]*Log[1 + y])/6 - 
   (385*Log[-x]*Log[x - y]*Log[-y]*Log[1 + y])/8 + 
   (2065*Log[1 + x]*Log[x - y]*Log[-y]*Log[1 + y])/24 - 
   (25*Log[1 - y]*Log[x - y]*Log[-y]*Log[1 + y])/8 - 
   (89*Log[x - y]^2*Log[-y]*Log[1 + y])/16 + (3*I)*Pi*Log[-y]^2*Log[1 + y] - 
   (33*Log[1 - x]*Log[-y]^2*Log[1 + y])/4 + 
   (505*Log[-x]*Log[-y]^2*Log[1 + y])/16 - 
   (707*Log[1 + x]*Log[-y]^2*Log[1 + y])/16 + 
   (319*Log[1 - y]*Log[-y]^2*Log[1 + y])/24 + 
   (507*Log[x - y]*Log[-y]^2*Log[1 + y])/16 - (7975*Log[-y]^3*Log[1 + y])/
    288 + (133*Pi^2*Log[1 + y]^2)/36 + (265*Log[1 - x]^2*Log[1 + y]^2)/16 - 
   5*Log[1 - x]*Log[-x]*Log[1 + y]^2 - (2375*Log[-x]^2*Log[1 + y]^2)/192 - 
   (6*I)*Pi*Log[1 + x]*Log[1 + y]^2 + 
   (191*Log[1 - x]*Log[1 + x]*Log[1 + y]^2)/24 - 
   (1237*Log[-x]*Log[1 + x]*Log[1 + y]^2)/48 - 
   (2165*Log[1 + x]^2*Log[1 + y]^2)/48 + 
   (127*Log[1 - x]*Log[1 - y]*Log[1 + y]^2)/24 - 
   (485*Log[1 + x]*Log[1 - y]*Log[1 + y]^2)/24 - 
   (1661*Log[1 - y]^2*Log[1 + y]^2)/48 - 
   (223*Log[1 - x]*Log[x - y]*Log[1 + y]^2)/24 - 
   15*Log[-x]*Log[x - y]*Log[1 + y]^2 - 
   (2033*Log[1 + x]*Log[x - y]*Log[1 + y]^2)/48 - 
   (115*Log[1 - y]*Log[x - y]*Log[1 + y]^2)/2 + 
   (2959*Log[x - y]^2*Log[1 + y]^2)/96 - (6*I)*Pi*Log[-y]*Log[1 + y]^2 + 
   2*Log[1 - x]*Log[-y]*Log[1 + y]^2 + (349*Log[-x]*Log[-y]*Log[1 + y]^2)/
    32 - (1391*Log[1 + x]*Log[-y]*Log[1 + y]^2)/24 + 
   (499*Log[1 - y]*Log[-y]*Log[1 + y]^2)/8 - 
   (1937*Log[x - y]*Log[-y]*Log[1 + y]^2)/48 + (1025*Log[-y]^2*Log[1 + y]^2)/
    32 + (2*I)*Pi*Log[1 + y]^3 + (29*Log[1 - x]*Log[1 + y]^3)/24 + 
   (113*Log[-x]*Log[1 + y]^3)/16 + (3721*Log[1 + x]*Log[1 + y]^3)/144 - 
   (37*Log[1 - y]*Log[1 + y]^3)/36 - (16*Log[x - y]*Log[1 + y]^3)/3 + 
   (2645*Log[-y]*Log[1 + y]^3)/48 - (8359*Log[1 + y]^4)/576 - 
   ((2*I)/3)*Pi^3*Log[1 - x*y] + (377*Pi^2*Log[1 - x]*Log[1 - x*y])/144 - 
   (23*I)*Pi*Log[1 - x]^2*Log[1 - x*y] + (1813*Log[1 - x]^3*Log[1 - x*y])/
    72 - (7*Pi^2*Log[-x]*Log[1 - x*y])/12 + (20*I)*Pi*Log[1 - x]*Log[-x]*
    Log[1 - x*y] - (243*Log[1 - x]^2*Log[-x]*Log[1 - x*y])/8 + 
   (2*I)*Pi*Log[-x]^2*Log[1 - x*y] + 12*Log[1 - x]*Log[-x]^2*Log[1 - x*y] - 
   (385*Log[-x]^3*Log[1 - x*y])/144 + (88*Pi^2*Log[1 + x]*Log[1 - x*y])/9 - 
   (6*I)*Pi*Log[1 - x]*Log[1 + x]*Log[1 - x*y] + 
   (91*Log[1 - x]^2*Log[1 + x]*Log[1 - x*y])/4 + (20*I)*Pi*Log[-x]*Log[1 + x]*
    Log[1 - x*y] - (379*Log[1 - x]*Log[-x]*Log[1 + x]*Log[1 - x*y])/8 + 
   (61*Log[-x]^2*Log[1 + x]*Log[1 - x*y])/6 + 
   (33*Log[1 - x]*Log[1 + x]^2*Log[1 - x*y])/4 - 
   (1349*Log[-x]*Log[1 + x]^2*Log[1 - x*y])/24 + 
   (71*Log[1 + x]^3*Log[1 - x*y])/9 + (101*Pi^2*Log[1 - y]*Log[1 - x*y])/
    144 + (26*I)*Pi*Log[1 - x]*Log[1 - y]*Log[1 - x*y] - 
   (479*Log[1 - x]^2*Log[1 - y]*Log[1 - x*y])/12 - 
   (2*I)*Pi*Log[-x]*Log[1 - y]*Log[1 - x*y] + 
   (733*Log[1 - x]*Log[-x]*Log[1 - y]*Log[1 - x*y])/12 - 
   (73*Log[-x]^2*Log[1 - y]*Log[1 - x*y])/6 - 
   (179*Log[1 - x]*Log[1 + x]*Log[1 - y]*Log[1 - x*y])/4 - 
   (203*Log[-x]*Log[1 + x]*Log[1 - y]*Log[1 - x*y])/24 + 
   (235*Log[1 + x]^2*Log[1 - y]*Log[1 - x*y])/24 - 
   (9*I)*Pi*Log[1 - y]^2*Log[1 - x*y] + 
   (57*Log[1 - x]*Log[1 - y]^2*Log[1 - x*y])/4 - 
   (75*Log[-x]*Log[1 - y]^2*Log[1 - x*y])/4 + 
   (425*Log[1 + x]*Log[1 - y]^2*Log[1 - x*y])/24 - 
   (37*Log[1 - y]^3*Log[1 - x*y])/24 - (121*Pi^2*Log[x - y]*Log[1 - x*y])/
    12 + (6*I)*Pi*Log[1 - x]*Log[x - y]*Log[1 - x*y] - 
   (235*Log[1 - x]^2*Log[x - y]*Log[1 - x*y])/12 + 
   (4*I)*Pi*Log[-x]*Log[x - y]*Log[1 - x*y] - 
   (113*Log[1 - x]*Log[-x]*Log[x - y]*Log[1 - x*y])/12 + 
   (35*Log[-x]^2*Log[x - y]*Log[1 - x*y])/6 - (6*I)*Pi*Log[1 + x]*Log[x - y]*
    Log[1 - x*y] + (139*Log[1 - x]*Log[1 + x]*Log[x - y]*Log[1 - x*y])/12 - 
   (40*Log[-x]*Log[1 + x]*Log[x - y]*Log[1 - x*y])/3 + 
   (65*Log[1 + x]^2*Log[x - y]*Log[1 - x*y])/6 + 
   (2*I)*Pi*Log[1 - y]*Log[x - y]*Log[1 - x*y] + 
   (5*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[1 - x*y])/24 + 
   (139*Log[-x]*Log[1 - y]*Log[x - y]*Log[1 - x*y])/12 + 
   (25*Log[1 - y]^2*Log[x - y]*Log[1 - x*y])/12 - 
   (5*I)*Pi*Log[x - y]^2*Log[1 - x*y] + 
   (1099*Log[1 - x]*Log[x - y]^2*Log[1 - x*y])/48 + 
   (151*Log[-x]*Log[x - y]^2*Log[1 - x*y])/8 - 
   (203*Log[1 + x]*Log[x - y]^2*Log[1 - x*y])/24 - 
   (877*Log[1 - y]*Log[x - y]^2*Log[1 - x*y])/48 - 
   (112*Log[x - y]^3*Log[1 - x*y])/9 + (209*Pi^2*Log[-y]*Log[1 - x*y])/48 - 
   I*Pi*Log[1 - x]*Log[-y]*Log[1 - x*y] + 
   (181*Log[1 - x]^2*Log[-y]*Log[1 - x*y])/12 + 
   I*Pi*Log[-x]*Log[-y]*Log[1 - x*y] - 
   (23*Log[1 - x]*Log[-x]*Log[-y]*Log[1 - x*y])/3 + 
   (7*Log[-x]^2*Log[-y]*Log[1 - x*y])/6 - (6*I)*Pi*Log[1 + x]*Log[-y]*
    Log[1 - x*y] - (41*Log[1 - x]*Log[1 + x]*Log[-y]*Log[1 - x*y])/3 + 
   (87*Log[-x]*Log[1 + x]*Log[-y]*Log[1 - x*y])/8 - 
   (233*Log[1 + x]^2*Log[-y]*Log[1 - x*y])/24 + (12*I)*Pi*Log[1 - y]*Log[-y]*
    Log[1 - x*y] + (119*Log[1 - x]*Log[1 - y]*Log[-y]*Log[1 - x*y])/4 + 
   (193*Log[-x]*Log[1 - y]*Log[-y]*Log[1 - x*y])/12 - 
   (395*Log[1 + x]*Log[1 - y]*Log[-y]*Log[1 - x*y])/12 - 
   (595*Log[1 - y]^2*Log[-y]*Log[1 - x*y])/24 + (13*I)*Pi*Log[x - y]*Log[-y]*
    Log[1 - x*y] - (35*Log[1 - x]*Log[x - y]*Log[-y]*Log[1 - x*y])/12 - 
   (41*Log[-x]*Log[x - y]*Log[-y]*Log[1 - x*y])/6 + 
   (41*Log[1 + x]*Log[x - y]*Log[-y]*Log[1 - x*y])/3 + 
   (15*Log[1 - y]*Log[x - y]*Log[-y]*Log[1 - x*y])/8 - 
   (647*Log[x - y]^2*Log[-y]*Log[1 - x*y])/48 + 
   (2*I)*Pi*Log[-y]^2*Log[1 - x*y] + (31*Log[1 - x]*Log[-y]^2*Log[1 - x*y])/
    2 + (175*Log[-x]*Log[-y]^2*Log[1 - x*y])/48 - 
   (10*Log[1 + x]*Log[-y]^2*Log[1 - x*y])/3 + 
   (185*Log[1 - y]*Log[-y]^2*Log[1 - x*y])/6 + 
   (517*Log[x - y]*Log[-y]^2*Log[1 - x*y])/12 - (317*Log[-y]^3*Log[1 - x*y])/
    24 - (Pi^2*Log[1 + y]*Log[1 - x*y])/8 - (2*I)*Pi*Log[1 - x]*Log[1 + y]*
    Log[1 - x*y] - 37*Log[1 - x]^2*Log[1 + y]*Log[1 - x*y] + 
   (115*Log[1 - x]*Log[-x]*Log[1 + y]*Log[1 - x*y])/2 + 
   (12*I)*Pi*Log[1 + x]*Log[1 + y]*Log[1 - x*y] - 
   (35*Log[1 - x]*Log[1 + x]*Log[1 + y]*Log[1 - x*y])/6 + 
   (1069*Log[-x]*Log[1 + x]*Log[1 + y]*Log[1 - x*y])/12 - 
   (505*Log[1 + x]^2*Log[1 + y]*Log[1 - x*y])/8 + 
   (2*I)*Pi*Log[1 - y]*Log[1 + y]*Log[1 - x*y] + 
   (247*Log[1 - x]*Log[1 - y]*Log[1 + y]*Log[1 - x*y])/4 - 
   (385*Log[1 + x]*Log[1 - y]*Log[1 + y]*Log[1 - x*y])/12 - 
   (577*Log[1 - y]^2*Log[1 + y]*Log[1 - x*y])/24 - 
   (9*Log[1 - x]*Log[x - y]*Log[1 + y]*Log[1 - x*y])/4 - 
   (2*Log[-x]*Log[x - y]*Log[1 + y]*Log[1 - x*y])/3 + 
   19*Log[1 - y]*Log[x - y]*Log[1 + y]*Log[1 - x*y] + 
   (41*Log[x - y]^2*Log[1 + y]*Log[1 - x*y])/8 + (6*I)*Pi*Log[-y]*Log[1 + y]*
    Log[1 - x*y] - (55*Log[1 - x]*Log[-y]*Log[1 + y]*Log[1 - x*y])/6 + 
   (67*Log[-x]*Log[-y]*Log[1 + y]*Log[1 - x*y])/6 - 
   (127*Log[1 + x]*Log[-y]*Log[1 + y]*Log[1 - x*y])/6 + 
   55*Log[1 - y]*Log[-y]*Log[1 + y]*Log[1 - x*y] - 
   (49*Log[x - y]*Log[-y]*Log[1 + y]*Log[1 - x*y])/12 + 
   (41*Log[-y]^2*Log[1 + y]*Log[1 - x*y])/6 - 
   (67*Log[1 - x]*Log[1 + y]^2*Log[1 - x*y])/12 + 
   (1895*Log[1 + x]*Log[1 + y]^2*Log[1 - x*y])/24 + 
   (583*Log[1 - y]*Log[1 + y]^2*Log[1 - x*y])/24 + 
   4*Log[x - y]*Log[1 + y]^2*Log[1 - x*y] + 23*Log[-y]*Log[1 + y]^2*
    Log[1 - x*y] + (59*Log[1 + y]^3*Log[1 - x*y])/6 + 
   (413*Pi^2*Log[1 - x*y]^2)/144 - ((25*I)/2)*Pi*Log[1 - x]*Log[1 - x*y]^2 + 
   (431*Log[1 - x]^2*Log[1 - x*y]^2)/48 - (17*I)*Pi*Log[-x]*Log[1 - x*y]^2 - 
   (391*Log[1 - x]*Log[-x]*Log[1 - x*y]^2)/12 - (77*Log[-x]^2*Log[1 - x*y]^2)/
    48 - (221*Log[1 - x]*Log[1 + x]*Log[1 - x*y]^2)/12 + 
   (199*Log[-x]*Log[1 + x]*Log[1 - x*y]^2)/8 + 
   (227*Log[1 + x]^2*Log[1 - x*y]^2)/16 + (5*I)*Pi*Log[1 - y]*
    Log[1 - x*y]^2 - (136*Log[1 - x]*Log[1 - y]*Log[1 - x*y]^2)/3 + 
   (161*Log[-x]*Log[1 - y]*Log[1 - x*y]^2)/12 + 
   (13*Log[1 + x]*Log[1 - y]*Log[1 - x*y]^2)/2 + 
   (83*Log[1 - y]^2*Log[1 - x*y]^2)/3 - I*Pi*Log[x - y]*Log[1 - x*y]^2 - 
   (Log[1 - x]*Log[x - y]*Log[1 - x*y]^2)/2 - 
   (271*Log[-x]*Log[x - y]*Log[1 - x*y]^2)/12 - 
   (4*Log[1 + x]*Log[x - y]*Log[1 - x*y]^2)/3 - 
   (19*Log[1 - y]*Log[x - y]*Log[1 - x*y]^2)/6 + 
   (233*Log[x - y]^2*Log[1 - x*y]^2)/24 - ((33*I)/2)*Pi*Log[-y]*
    Log[1 - x*y]^2 - (50*Log[1 - x]*Log[-y]*Log[1 - x*y]^2)/3 - 
   (803*Log[-x]*Log[-y]*Log[1 - x*y]^2)/24 + 
   (371*Log[1 + x]*Log[-y]*Log[1 - x*y]^2)/12 - 
   (71*Log[1 - y]*Log[-y]*Log[1 - x*y]^2)/3 + 
   (37*Log[x - y]*Log[-y]*Log[1 - x*y]^2)/8 - (893*Log[-y]^2*Log[1 - x*y]^2)/
    48 - (5*I)*Pi*Log[1 + y]*Log[1 - x*y]^2 + 
   (25*Log[1 - x]*Log[1 + y]*Log[1 - x*y]^2)/4 - 
   73*Log[-x]*Log[1 + y]*Log[1 - x*y]^2 - 
   (199*Log[1 + x]*Log[1 + y]*Log[1 - x*y]^2)/12 - 
   (32*Log[1 - y]*Log[1 + y]*Log[1 - x*y]^2)/3 - 
   (15*Log[x - y]*Log[1 + y]*Log[1 - x*y]^2)/2 - 
   (1555*Log[-y]*Log[1 + y]*Log[1 - x*y]^2)/24 - 
   (851*Log[1 + y]^2*Log[1 - x*y]^2)/16 + (10*I)*Pi*Log[1 - x*y]^3 + 
   (367*Log[1 - x]*Log[1 - x*y]^3)/36 + (703*Log[-x]*Log[1 - x*y]^3)/24 - 
   (37*Log[1 + x]*Log[1 - x*y]^3)/3 + (17*Log[1 - y]*Log[1 - x*y]^3)/8 + 
   (13*Log[x - y]*Log[1 - x*y]^3)/12 + (137*Log[-y]*Log[1 - x*y]^3)/18 + 
   (500*Log[1 + y]*Log[1 - x*y]^3)/9 - (1865*Log[1 - x*y]^4)/144 + 
   ((11*I)/6)*Pi^3*Log[1 - x + x^2 - x*y] + 
   (533*Pi^2*Log[1 - x]*Log[1 - x + x^2 - x*y])/72 - 
   (4*I)*Pi*Log[1 - x]^2*Log[1 - x + x^2 - x*y] - 
   (1655*Log[1 - x]^3*Log[1 - x + x^2 - x*y])/72 - 
   (13*Pi^2*Log[-x]*Log[1 - x + x^2 - x*y])/72 - (14*I)*Pi*Log[1 - x]*Log[-x]*
    Log[1 - x + x^2 - x*y] - (7*Log[1 - x]^2*Log[-x]*Log[1 - x + x^2 - x*y])/
    2 - (I/2)*Pi*Log[-x]^2*Log[1 - x + x^2 - x*y] + 
   (41*Log[1 - x]*Log[-x]^2*Log[1 - x + x^2 - x*y])/8 - 
   (Log[-x]^3*Log[1 - x + x^2 - x*y])/3 - 5*Log[1 - x]^2*Log[1 + x]*
    Log[1 - x + x^2 - x*y] - 10*Log[1 - x]*Log[-x]*Log[1 + x]*
    Log[1 - x + x^2 - x*y] + (17*Log[-x]^2*Log[1 + x]*Log[1 - x + x^2 - x*y])/
    4 + (3*I)*Pi*Log[1 + x]^2*Log[1 - x + x^2 - x*y] - 
   7*Log[1 - x]*Log[1 + x]^2*Log[1 - x + x^2 - x*y] - 
   (7*Log[-x]*Log[1 + x]^2*Log[1 - x + x^2 - x*y])/4 - 
   (13*Pi^2*Log[1 - y]*Log[1 - x + x^2 - x*y])/18 - 
   (9*I)*Pi*Log[1 - x]*Log[1 - y]*Log[1 - x + x^2 - x*y] - 
   (277*Log[1 - x]^2*Log[1 - y]*Log[1 - x + x^2 - x*y])/3 + 
   (5*I)*Pi*Log[-x]*Log[1 - y]*Log[1 - x + x^2 - x*y] + 
   (331*Log[1 - x]*Log[-x]*Log[1 - y]*Log[1 - x + x^2 - x*y])/6 + 
   Log[-x]^2*Log[1 - y]*Log[1 - x + x^2 - x*y] + 
   (19*Log[-x]*Log[1 + x]*Log[1 - y]*Log[1 - x + x^2 - x*y])/4 + 
   ((3*I)/2)*Pi*Log[1 - y]^2*Log[1 - x + x^2 - x*y] + 
   (379*Log[1 - x]*Log[1 - y]^2*Log[1 - x + x^2 - x*y])/24 + 
   (3*Log[-x]*Log[1 - y]^2*Log[1 - x + x^2 - x*y])/4 + 
   3*Log[1 - y]^3*Log[1 - x + x^2 - x*y] - 
   (73*Pi^2*Log[x - y]*Log[1 - x + x^2 - x*y])/72 + 
   (289*Log[1 - x]^2*Log[x - y]*Log[1 - x + x^2 - x*y])/24 - 
   I*Pi*Log[-x]*Log[x - y]*Log[1 - x + x^2 - x*y] - 
   (45*Log[1 - x]*Log[-x]*Log[x - y]*Log[1 - x + x^2 - x*y])/8 - 
   (23*Log[-x]^2*Log[x - y]*Log[1 - x + x^2 - x*y])/8 - 
   2*Log[-x]*Log[1 + x]*Log[x - y]*Log[1 - x + x^2 - x*y] - 
   I*Pi*Log[1 - y]*Log[x - y]*Log[1 - x + x^2 - x*y] + 
   (19*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[1 - x + x^2 - x*y])/8 - 
   (47*Log[-x]*Log[1 - y]*Log[x - y]*Log[1 - x + x^2 - x*y])/8 - 
   (13*Log[1 - y]^2*Log[x - y]*Log[1 - x + x^2 - x*y])/8 - 
   (21*Log[1 - x]*Log[x - y]^2*Log[1 - x + x^2 - x*y])/2 - 
   (7*Log[-x]*Log[x - y]^2*Log[1 - x + x^2 - x*y])/4 - 
   (5*Log[1 - y]*Log[x - y]^2*Log[1 - x + x^2 - x*y])/2 - 
   (133*Log[x - y]^3*Log[1 - x + x^2 - x*y])/72 + 
   (5*Pi^2*Log[-y]*Log[1 - x + x^2 - x*y])/12 - (2*I)*Pi*Log[1 - x]*Log[-y]*
    Log[1 - x + x^2 - x*y] - (31*Log[1 - x]^2*Log[-y]*Log[1 - x + x^2 - x*y])/
    2 + I*Pi*Log[-x]*Log[-y]*Log[1 - x + x^2 - x*y] + 
   (43*Log[-x]^2*Log[-y]*Log[1 - x + x^2 - x*y])/8 + 
   I*Pi*Log[1 - y]*Log[-y]*Log[1 - x + x^2 - x*y] - 
   (5*Log[1 - x]*Log[1 - y]*Log[-y]*Log[1 - x + x^2 - x*y])/2 + 
   6*Log[-x]*Log[1 - y]*Log[-y]*Log[1 - x + x^2 - x*y] - 
   (3*Log[1 - y]^2*Log[-y]*Log[1 - x + x^2 - x*y])/8 + 
   I*Pi*Log[x - y]*Log[-y]*Log[1 - x + x^2 - x*y] - 
   2*Log[1 - x]*Log[x - y]*Log[-y]*Log[1 - x + x^2 - x*y] + 
   (27*Log[-x]*Log[x - y]*Log[-y]*Log[1 - x + x^2 - x*y])/8 + 
   (99*Log[1 - y]*Log[x - y]*Log[-y]*Log[1 - x + x^2 - x*y])/8 + 
   (3*Log[x - y]^2*Log[-y]*Log[1 - x + x^2 - x*y])/2 - 
   I*Pi*Log[-y]^2*Log[1 - x + x^2 - x*y] - 
   (17*Log[1 - x]*Log[-y]^2*Log[1 - x + x^2 - x*y])/4 - 
   (91*Log[-x]*Log[-y]^2*Log[1 - x + x^2 - x*y])/16 - 
   (59*Log[1 - y]*Log[-y]^2*Log[1 - x + x^2 - x*y])/16 - 
   (13*Log[x - y]*Log[-y]^2*Log[1 - x + x^2 - x*y])/2 + 
   (17*Log[-y]^3*Log[1 - x + x^2 - x*y])/3 - 
   (5*Pi^2*Log[1 + y]*Log[1 - x + x^2 - x*y])/6 + 
   (4*I)*Pi*Log[1 - x]*Log[1 + y]*Log[1 - x + x^2 - x*y] - 
   (11*Log[1 - x]^2*Log[1 + y]*Log[1 - x + x^2 - x*y])/2 - 
   (2*I)*Pi*Log[-x]*Log[1 + y]*Log[1 - x + x^2 - x*y] + 
   5*Log[1 - x]*Log[-x]*Log[1 + y]*Log[1 - x + x^2 - x*y] - 
   (11*Log[-x]*Log[1 + x]*Log[1 + y]*Log[1 - x + x^2 - x*y])/4 - 
   (3*Log[1 + x]^2*Log[1 + y]*Log[1 - x + x^2 - x*y])/4 - 
   (2*I)*Pi*Log[1 - y]*Log[1 + y]*Log[1 - x + x^2 - x*y] + 
   (3*Log[1 - x]*Log[1 - y]*Log[1 + y]*Log[1 - x + x^2 - x*y])/8 + 
   (19*Log[1 - y]^2*Log[1 + y]*Log[1 - x + x^2 - x*y])/16 + 
   (5*Log[1 - x]*Log[x - y]*Log[1 + y]*Log[1 - x + x^2 - x*y])/2 + 
   (33*Log[-x]*Log[x - y]*Log[1 + y]*Log[1 - x + x^2 - x*y])/8 - 
   (21*Log[x - y]^2*Log[1 + y]*Log[1 - x + x^2 - x*y])/16 - 
   (33*Log[1 - x]*Log[-y]*Log[1 + y]*Log[1 - x + x^2 - x*y])/4 + 
   (3*Log[-x]*Log[-y]*Log[1 + y]*Log[1 - x + x^2 - x*y])/4 - 
   (11*Log[1 - y]*Log[-y]*Log[1 + y]*Log[1 - x + x^2 - x*y])/4 + 
   (31*Log[x - y]*Log[-y]*Log[1 + y]*Log[1 - x + x^2 - x*y])/8 - 
   (67*Log[-y]^2*Log[1 + y]*Log[1 - x + x^2 - x*y])/16 - 
   (3*Log[1 - x]*Log[1 + y]^2*Log[1 - x + x^2 - x*y])/2 - 
   (Log[-x]*Log[1 + y]^2*Log[1 - x + x^2 - x*y])/4 + 
   (Log[x - y]*Log[1 + y]^2*Log[1 - x + x^2 - x*y])/2 + 
   (3*Log[-y]*Log[1 + y]^2*Log[1 - x + x^2 - x*y])/8 - 
   (Log[1 + y]^3*Log[1 - x + x^2 - x*y])/6 - 
   (9*Pi^2*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/2 + 
   (16*I)*Pi*Log[1 - x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] - 
   (25*Log[1 - x]^2*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/2 + 
   (7*I)*Pi*Log[-x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] + 
   (125*Log[1 - x]*Log[-x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/4 + 
   (11*Log[-x]^2*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/2 - 
   (6*I)*Pi*Log[1 + x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] + 
   14*Log[1 - x]*Log[1 + x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] + 
   (13*Log[-x]*Log[1 + x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/2 - 
   (4*I)*Pi*Log[1 - y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] + 
   (113*Log[1 - x]*Log[1 - y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/4 - 
   (69*Log[-x]*Log[1 - y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/8 - 
   (93*Log[1 - y]^2*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/8 + 
   4*Log[1 - x]*Log[x - y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] + 
   (41*Log[-x]*Log[x - y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/8 + 
   (Log[1 - y]*Log[x - y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/8 + 
   (3*Log[x - y]^2*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/2 + 
   I*Pi*Log[-y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] + 
   (21*Log[1 - x]*Log[-y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/2 + 
   (11*Log[-x]*Log[-y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/4 + 
   (33*Log[1 - y]*Log[-y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/4 - 
   Log[x - y]*Log[-y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] - 
   (13*Log[-y]^2*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/2 + 
   2*Log[1 - x]*Log[1 + y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] + 
   (Log[-x]*Log[1 + y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/2 + 
   (3*Log[1 + x]*Log[1 + y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/2 + 
   (9*Log[1 - y]*Log[1 + y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/8 + 
   (17*Log[x - y]*Log[1 + y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/8 + 
   (19*Log[-y]*Log[1 + y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/2 - 
   I*Pi*Log[1 - x*y]^2*Log[1 - x + x^2 - x*y] - 5*Log[1 - x]*Log[1 - x*y]^2*
    Log[1 - x + x^2 - x*y] + (39*Log[-x]*Log[1 - x*y]^2*
     Log[1 - x + x^2 - x*y])/16 + (43*Log[1 - y]*Log[1 - x*y]^2*
     Log[1 - x + x^2 - x*y])/16 - (Log[x - y]*Log[1 - x*y]^2*
     Log[1 - x + x^2 - x*y])/2 + (5*Log[-y]*Log[1 - x*y]^2*
     Log[1 - x + x^2 - x*y])/2 - (33*Log[1 + y]*Log[1 - x*y]^2*
     Log[1 - x + x^2 - x*y])/16 - (Log[1 - x*y]^3*Log[1 - x + x^2 - x*y])/2 + 
   (107*Pi^2*Log[1 - x + x^2 - x*y]^2)/144 + ((5*I)/2)*Pi*Log[1 - x]*
    Log[1 - x + x^2 - x*y]^2 + (2375*Log[1 - x]^2*Log[1 - x + x^2 - x*y]^2)/
    48 - ((3*I)/2)*Pi*Log[-x]*Log[1 - x + x^2 - x*y]^2 - 
   (73*Log[1 - x]*Log[-x]*Log[1 - x + x^2 - x*y]^2)/3 - 
   (19*Log[-x]^2*Log[1 - x + x^2 - x*y]^2)/12 + 
   (3*I)*Pi*Log[1 + x]*Log[1 - x + x^2 - x*y]^2 - 
   (35*Log[-x]*Log[1 + x]*Log[1 - x + x^2 - x*y]^2)/8 + 
   3*Log[1 + x]^2*Log[1 - x + x^2 - x*y]^2 + (2*I)*Pi*Log[1 - y]*
    Log[1 - x + x^2 - x*y]^2 + (1277*Log[1 - x]*Log[1 - y]*
     Log[1 - x + x^2 - x*y]^2)/48 - 
   (137*Log[-x]*Log[1 - y]*Log[1 - x + x^2 - x*y]^2)/12 - 
   (503*Log[1 - y]^2*Log[1 - x + x^2 - x*y]^2)/96 + 
   (I/2)*Pi*Log[x - y]*Log[1 - x + x^2 - x*y]^2 + 
   (19*Log[1 - x]*Log[x - y]*Log[1 - x + x^2 - x*y]^2)/24 + 
   (23*Log[-x]*Log[x - y]*Log[1 - x + x^2 - x*y]^2)/16 + 
   (11*Log[1 - y]*Log[x - y]*Log[1 - x + x^2 - x*y]^2)/8 + 
   (337*Log[x - y]^2*Log[1 - x + x^2 - x*y]^2)/96 - 
   (I/2)*Pi*Log[-y]*Log[1 - x + x^2 - x*y]^2 - 
   (5*Log[1 - x]*Log[-y]*Log[1 - x + x^2 - x*y]^2)/4 - 
   (83*Log[-x]*Log[-y]*Log[1 - x + x^2 - x*y]^2)/16 - 
   (11*Log[1 - y]*Log[-y]*Log[1 - x + x^2 - x*y]^2)/16 - 
   (95*Log[x - y]*Log[-y]*Log[1 - x + x^2 - x*y]^2)/16 + 
   (221*Log[-y]^2*Log[1 - x + x^2 - x*y]^2)/32 - 
   (Log[1 - x]*Log[1 + y]*Log[1 - x + x^2 - x*y]^2)/2 + 
   (Log[x - y]*Log[1 + y]*Log[1 - x + x^2 - x*y]^2)/2 - 
   (11*Log[-y]*Log[1 + y]*Log[1 - x + x^2 - x*y]^2)/8 + 
   (3*Log[1 + y]^2*Log[1 - x + x^2 - x*y]^2)/8 - 
   (3*I)*Pi*Log[1 - x*y]*Log[1 - x + x^2 - x*y]^2 - 
   (Log[1 - x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]^2)/4 - 
   8*Log[-x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]^2 - 
   6*Log[1 + x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]^2 - 
   (21*Log[1 - y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]^2)/16 - 
   (9*Log[x - y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]^2)/16 - 
   8*Log[-y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]^2 + 
   (3*Log[1 + y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]^2)/2 + 
   (45*Log[1 - x*y]^2*Log[1 - x + x^2 - x*y]^2)/32 - 
   (I/6)*Pi*Log[1 - x + x^2 - x*y]^3 - 
   (199*Log[1 - x]*Log[1 - x + x^2 - x*y]^3)/8 + 
   (61*Log[-x]*Log[1 - x + x^2 - x*y]^3)/8 + 
   (5*Log[1 + x]*Log[1 - x + x^2 - x*y]^3)/3 + 
   (11*Log[1 - y]*Log[1 - x + x^2 - x*y]^3)/12 - 
   (19*Log[x - y]*Log[1 - x + x^2 - x*y]^3)/8 + 
   (79*Log[-y]*Log[1 - x + x^2 - x*y]^3)/24 + 
   (Log[1 + y]*Log[1 - x + x^2 - x*y]^3)/12 + 
   (Log[1 - x*y]*Log[1 - x + x^2 - x*y]^3)/3 + (47*Log[1 - x + x^2 - x*y]^4)/
    16 - (I/3)*Pi^3*Log[x - y + x*y - x^2*y] + 
   (39*Pi^2*Log[1 - x]*Log[x - y + x*y - x^2*y])/8 - 
   (4*I)*Pi*Log[1 - x]^2*Log[x - y + x*y - x^2*y] - 
   (53*Log[1 - x]^3*Log[x - y + x*y - x^2*y])/4 + 
   (187*Pi^2*Log[-x]*Log[x - y + x*y - x^2*y])/24 - 
   (3*I)*Pi*Log[1 - x]*Log[-x]*Log[x - y + x*y - x^2*y] - 
   (29*Log[1 - x]^2*Log[-x]*Log[x - y + x*y - x^2*y])/4 - 
   ((7*I)/2)*Pi*Log[-x]^2*Log[x - y + x*y - x^2*y] - 
   (27*Log[1 - x]*Log[-x]^2*Log[x - y + x*y - x^2*y])/4 - 
   (4*Log[-x]^3*Log[x - y + x*y - x^2*y])/3 - 
   (3*Pi^2*Log[1 + x]*Log[x - y + x*y - x^2*y])/2 + 
   (12*I)*Pi*Log[-x]*Log[1 + x]*Log[x - y + x*y - x^2*y] - 
   (15*Log[1 - x]*Log[-x]*Log[1 + x]*Log[x - y + x*y - x^2*y])/2 + 
   10*Log[-x]^2*Log[1 + x]*Log[x - y + x*y - x^2*y] - 
   (3*I)*Pi*Log[1 + x]^2*Log[x - y + x*y - x^2*y] + 
   (Log[1 - x]*Log[1 + x]^2*Log[x - y + x*y - x^2*y])/2 - 
   11*Log[-x]*Log[1 + x]^2*Log[x - y + x*y - x^2*y] + 
   3*Log[1 + x]^3*Log[x - y + x*y - x^2*y] - 
   (5*Pi^2*Log[1 - y]*Log[x - y + x*y - x^2*y])/6 + 
   (6*I)*Pi*Log[1 - x]*Log[1 - y]*Log[x - y + x*y - x^2*y] - 
   (33*Log[1 - x]^2*Log[1 - y]*Log[x - y + x*y - x^2*y])/4 + 
   I*Pi*Log[-x]*Log[1 - y]*Log[x - y + x*y - x^2*y] - 
   (65*Log[1 - x]*Log[-x]*Log[1 - y]*Log[x - y + x*y - x^2*y])/4 - 
   (Log[-x]^2*Log[1 - y]*Log[x - y + x*y - x^2*y])/4 - 
   (37*Log[-x]*Log[1 + x]*Log[1 - y]*Log[x - y + x*y - x^2*y])/2 + 
   ((3*I)/2)*Pi*Log[1 - y]^2*Log[x - y + x*y - x^2*y] - 
   (73*Log[1 - x]*Log[1 - y]^2*Log[x - y + x*y - x^2*y])/8 + 
   (Log[-x]*Log[1 - y]^2*Log[x - y + x*y - x^2*y])/4 - 
   (37*Log[1 - y]^3*Log[x - y + x*y - x^2*y])/24 + 
   (Pi^2*Log[x - y]*Log[x - y + x*y - x^2*y])/2 - 
   2*Log[1 - x]^2*Log[x - y]*Log[x - y + x*y - x^2*y] - 
   (8*I)*Pi*Log[-x]*Log[x - y]*Log[x - y + x*y - x^2*y] - 
   (213*Log[1 - x]*Log[-x]*Log[x - y]*Log[x - y + x*y - x^2*y])/4 - 
   (67*Log[-x]^2*Log[x - y]*Log[x - y + x*y - x^2*y])/2 - 
   Log[-x]*Log[1 + x]*Log[x - y]*Log[x - y + x*y - x^2*y] - 
   (9*Log[1 + x]^2*Log[x - y]*Log[x - y + x*y - x^2*y])/2 - 
   (4*I)*Pi*Log[1 - y]*Log[x - y]*Log[x - y + x*y - x^2*y] - 
   (59*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[x - y + x*y - x^2*y])/2 - 
   (47*Log[-x]*Log[1 - y]*Log[x - y]*Log[x - y + x*y - x^2*y])/4 - 
   12*Log[1 - y]^2*Log[x - y]*Log[x - y + x*y - x^2*y] - 
   (13*Log[1 - x]*Log[x - y]^2*Log[x - y + x*y - x^2*y])/8 + 
   (47*Log[-x]*Log[x - y]^2*Log[x - y + x*y - x^2*y])/4 - 
   (15*Log[1 - y]*Log[x - y]^2*Log[x - y + x*y - x^2*y])/8 - 
   (7*Log[x - y]^3*Log[x - y + x*y - x^2*y])/3 - 
   (3*Pi^2*Log[-y]*Log[x - y + x*y - x^2*y])/8 + 
   I*Pi*Log[1 - x]*Log[-y]*Log[x - y + x*y - x^2*y] - 
   (43*Log[1 - x]^2*Log[-y]*Log[x - y + x*y - x^2*y])/4 - 
   (3*I)*Pi*Log[-x]*Log[-y]*Log[x - y + x*y - x^2*y] - 
   10*Log[1 - x]*Log[-x]*Log[-y]*Log[x - y + x*y - x^2*y] - 
   6*Log[-x]^2*Log[-y]*Log[x - y + x*y - x^2*y] - 
   (5*Log[-x]*Log[1 + x]*Log[-y]*Log[x - y + x*y - x^2*y])/2 + 
   (6*I)*Pi*Log[1 - y]*Log[-y]*Log[x - y + x*y - x^2*y] + 
   (47*Log[1 - x]*Log[1 - y]*Log[-y]*Log[x - y + x*y - x^2*y])/4 - 
   (43*Log[-x]*Log[1 - y]*Log[-y]*Log[x - y + x*y - x^2*y])/4 - 
   (41*Log[1 - y]^2*Log[-y]*Log[x - y + x*y - x^2*y])/8 - 
   (31*Log[1 - x]*Log[x - y]*Log[-y]*Log[x - y + x*y - x^2*y])/4 - 
   (107*Log[-x]*Log[x - y]*Log[-y]*Log[x - y + x*y - x^2*y])/4 - 
   (105*Log[1 - y]*Log[x - y]*Log[-y]*Log[x - y + x*y - x^2*y])/4 - 
   (91*Log[x - y]^2*Log[-y]*Log[x - y + x*y - x^2*y])/8 + 
   ((7*I)/2)*Pi*Log[-y]^2*Log[x - y + x*y - x^2*y] + 
   (7*Log[1 - x]*Log[-y]^2*Log[x - y + x*y - x^2*y])/8 + 
   (11*Log[-x]*Log[-y]^2*Log[x - y + x*y - x^2*y])/2 + 
   (79*Log[1 - y]*Log[-y]^2*Log[x - y + x*y - x^2*y])/8 + 
   (3*Log[x - y]*Log[-y]^2*Log[x - y + x*y - x^2*y])/4 - 
   (7*Log[-y]^3*Log[x - y + x*y - x^2*y])/24 - 
   (11*Pi^2*Log[1 + y]*Log[x - y + x*y - x^2*y])/12 - 
   (2*I)*Pi*Log[1 - x]*Log[1 + y]*Log[x - y + x*y - x^2*y] + 
   6*Log[1 - x]^2*Log[1 + y]*Log[x - y + x*y - x^2*y] - 
   (15*Log[1 - x]*Log[-x]*Log[1 + y]*Log[x - y + x*y - x^2*y])/2 + 
   (25*Log[-x]*Log[1 + x]*Log[1 + y]*Log[x - y + x*y - x^2*y])/4 + 
   (2*I)*Pi*Log[1 - y]*Log[1 + y]*Log[x - y + x*y - x^2*y] - 
   (43*Log[1 - x]*Log[1 - y]*Log[1 + y]*Log[x - y + x*y - x^2*y])/8 - 
   (15*Log[1 - y]^2*Log[1 + y]*Log[x - y + x*y - x^2*y])/16 + 
   3*Log[1 - x]*Log[x - y]*Log[1 + y]*Log[x - y + x*y - x^2*y] - 
   (49*Log[-x]*Log[x - y]*Log[1 + y]*Log[x - y + x*y - x^2*y])/8 + 
   (9*Log[x - y]^2*Log[1 + y]*Log[x - y + x*y - x^2*y])/16 - 
   (2*I)*Pi*Log[-y]*Log[1 + y]*Log[x - y + x*y - x^2*y] + 
   (25*Log[1 - x]*Log[-y]*Log[1 + y]*Log[x - y + x*y - x^2*y])/4 - 
   (43*Log[-x]*Log[-y]*Log[1 + y]*Log[x - y + x*y - x^2*y])/8 + 
   (63*Log[1 - y]*Log[-y]*Log[1 + y]*Log[x - y + x*y - x^2*y])/8 - 
   (31*Log[x - y]*Log[-y]*Log[1 + y]*Log[x - y + x*y - x^2*y])/8 + 
   (11*Log[-y]^2*Log[1 + y]*Log[x - y + x*y - x^2*y])/16 - 
   (Log[1 - x]*Log[1 + y]^2*Log[x - y + x*y - x^2*y])/4 + 
   (9*Log[-x]*Log[1 + y]^2*Log[x - y + x*y - x^2*y])/4 + 
   (5*Log[1 - y]*Log[1 + y]^2*Log[x - y + x*y - x^2*y])/4 + 
   (Log[x - y]*Log[1 + y]^2*Log[x - y + x*y - x^2*y])/2 + 
   (5*Log[-y]*Log[1 + y]^2*Log[x - y + x*y - x^2*y])/8 + 
   (7*Log[1 + y]^3*Log[x - y + x*y - x^2*y])/24 + 
   (39*Pi^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/8 - 
   (10*I)*Pi*Log[1 - x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] - 
   (Log[1 - x]^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/4 - 
   (2*I)*Pi*Log[-x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] + 
   (23*Log[1 - x]*Log[-x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/4 + 
   (3*Log[-x]^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/4 + 
   (6*I)*Pi*Log[1 + x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] - 
   Log[1 - x]*Log[1 + x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] + 
   (47*Log[-x]*Log[1 + x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/2 - 
   4*Log[1 + x]^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y] - 
   (2*I)*Pi*Log[1 - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] - 
   (15*Log[1 - x]*Log[1 - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/4 + 
   (89*Log[1 - y]^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/8 + 
   (7*Log[1 - x]*Log[x - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/4 - 
   (37*Log[-x]*Log[x - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/4 + 
   9*Log[1 + x]*Log[x - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] + 
   (85*Log[1 - y]*Log[x - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/4 + 
   (83*Log[x - y]^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/8 - 
   (13*I)*Pi*Log[-y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] - 
   24*Log[1 - x]*Log[-y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] - 
   (13*Log[-x]*Log[-y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/4 - 
   (21*Log[1 - y]*Log[-y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/2 + 
   (11*Log[x - y]*Log[-y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/2 - 
   (119*Log[-y]^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/8 - 
   (2*I)*Pi*Log[1 + y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] - 
   (17*Log[1 - y]*Log[1 + y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/8 - 
   (17*Log[x - y]*Log[1 + y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/8 - 
   (61*Log[-y]*Log[1 + y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/4 + 
   ((5*I)/2)*Pi*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y] + 
   (111*Log[1 - x]*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y])/8 + 
   (9*Log[-x]*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y])/2 - 
   Log[1 + x]*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y] - 
   (99*Log[1 - y]*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y])/8 - 
   (49*Log[x - y]*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y])/4 + 
   (71*Log[-y]*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y])/8 + 
   (25*Log[1 + y]*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y])/16 + 
   (41*Log[1 - x*y]^3*Log[x - y + x*y - x^2*y])/8 - 
   (7*Pi^2*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/6 + 
   (25*Log[1 - x]^2*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/2 - 
   (71*Log[1 - x]*Log[-x]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/
    8 - Log[-x]^2*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y] + 
   2*Log[-x]*Log[1 + x]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y] - 
   (63*Log[1 - x]*Log[1 - y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/
    8 + (Log[-x]*Log[1 - y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/
    8 - (19*Log[1 - y]^2*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/8 - 
   Log[1 - x]*Log[x - y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y] + 
   10*Log[-x]*Log[x - y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y] + 
   2*Log[1 - y]*Log[x - y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y] + 
   (Log[x - y]^2*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/2 + 
   10*Log[1 - x]*Log[-y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y] + 
   (13*Log[-x]*Log[-y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/8 - 
   (75*Log[1 - y]*Log[-y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/
    8 + 3*Log[x - y]*Log[-y]*Log[1 - x + x^2 - x*y]*
    Log[x - y + x*y - x^2*y] - (3*Log[-y]^2*Log[1 - x + x^2 - x*y]*
     Log[x - y + x*y - x^2*y])/2 - 
   (15*Log[1 - x]*Log[1 + y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/
    8 - (7*Log[-x]*Log[1 + y]*Log[1 - x + x^2 - x*y]*
     Log[x - y + x*y - x^2*y])/2 + 
   (5*Log[1 - y]*Log[1 + y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/
    8 - 3*Log[x - y]*Log[1 + y]*Log[1 - x + x^2 - x*y]*
    Log[x - y + x*y - x^2*y] + (Log[-y]*Log[1 + y]*Log[1 - x + x^2 - x*y]*
     Log[x - y + x*y - x^2*y])/8 - Log[1 + y]^2*Log[1 - x + x^2 - x*y]*
    Log[x - y + x*y - x^2*y] - 4*Log[1 - x]*Log[1 - x*y]*
    Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y] - 
   (41*Log[-x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/
    8 - (Log[1 - y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]*
     Log[x - y + x*y - x^2*y])/8 - 2*Log[x - y]*Log[1 - x*y]*
    Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y] + 
   7*Log[-y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y] - 
   (41*Log[1 + y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]*
     Log[x - y + x*y - x^2*y])/8 - (7*Log[1 - x*y]^2*Log[1 - x + x^2 - x*y]*
     Log[x - y + x*y - x^2*y])/2 + (31*Log[1 - x]*Log[1 - x + x^2 - x*y]^2*
     Log[x - y + x*y - x^2*y])/16 + (13*Log[-x]*Log[1 - x + x^2 - x*y]^2*
     Log[x - y + x*y - x^2*y])/4 + (3*Log[1 - y]*Log[1 - x + x^2 - x*y]^2*
     Log[x - y + x*y - x^2*y])/16 + (3*Log[x - y]*Log[1 - x + x^2 - x*y]^2*
     Log[x - y + x*y - x^2*y])/2 - (9*Log[-y]*Log[1 - x + x^2 - x*y]^2*
     Log[x - y + x*y - x^2*y])/16 + (41*Log[1 - x*y]*Log[1 - x + x^2 - x*y]^2*
     Log[x - y + x*y - x^2*y])/16 - 
   (2*Log[1 - x + x^2 - x*y]^3*Log[x - y + x*y - x^2*y])/3 - 
   (7*Pi^2*Log[x - y + x*y - x^2*y]^2)/3 + ((3*I)/2)*Pi*Log[1 - x]*
    Log[x - y + x*y - x^2*y]^2 + 12*Log[1 - x]^2*Log[x - y + x*y - x^2*y]^2 + 
   (7*I)*Pi*Log[-x]*Log[x - y + x*y - x^2*y]^2 + 
   (257*Log[1 - x]*Log[-x]*Log[x - y + x*y - x^2*y]^2)/8 + 
   20*Log[-x]^2*Log[x - y + x*y - x^2*y]^2 - (3*I)*Pi*Log[1 + x]*
    Log[x - y + x*y - x^2*y]^2 + 
   (Log[-x]*Log[1 + x]*Log[x - y + x*y - x^2*y]^2)/4 + 
   (17*Log[1 + x]^2*Log[x - y + x*y - x^2*y]^2)/4 - 
   ((3*I)/2)*Pi*Log[1 - y]*Log[x - y + x*y - x^2*y]^2 + 
   (91*Log[1 - x]*Log[1 - y]*Log[x - y + x*y - x^2*y]^2)/4 + 
   13*Log[-x]*Log[1 - y]*Log[x - y + x*y - x^2*y]^2 + 
   (125*Log[1 - y]^2*Log[x - y + x*y - x^2*y]^2)/16 + 
   (2*I)*Pi*Log[x - y]*Log[x - y + x*y - x^2*y]^2 + 
   (67*Log[1 - x]*Log[x - y]*Log[x - y + x*y - x^2*y]^2)/4 + 
   (95*Log[-x]*Log[x - y]*Log[x - y + x*y - x^2*y]^2)/8 - 
   (9*Log[1 + x]*Log[x - y]*Log[x - y + x*y - x^2*y]^2)/2 + 
   13*Log[1 - y]*Log[x - y]*Log[x - y + x*y - x^2*y]^2 + 
   (27*Log[x - y]^2*Log[x - y + x*y - x^2*y]^2)/16 + 
   (37*Log[1 - x]*Log[-y]*Log[x - y + x*y - x^2*y]^2)/4 + 
   (99*Log[-x]*Log[-y]*Log[x - y + x*y - x^2*y]^2)/8 + 
   (113*Log[1 - y]*Log[-y]*Log[x - y + x*y - x^2*y]^2)/8 + 
   (121*Log[x - y]*Log[-y]*Log[x - y + x*y - x^2*y]^2)/8 - 
   (15*Log[-y]^2*Log[x - y + x*y - x^2*y]^2)/16 - 
   (3*Log[1 - x]*Log[1 + y]*Log[x - y + x*y - x^2*y]^2)/8 + 
   (41*Log[-x]*Log[1 + y]*Log[x - y + x*y - x^2*y]^2)/8 + 
   (3*Log[x - y]*Log[1 + y]*Log[x - y + x*y - x^2*y]^2)/2 + 
   (9*Log[-y]*Log[1 + y]*Log[x - y + x*y - x^2*y]^2)/4 - 
   (19*Log[1 + y]^2*Log[x - y + x*y - x^2*y]^2)/16 + 
   (6*I)*Pi*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^2 - 
   (21*Log[1 - x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^2)/4 + 
   (5*Log[-x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^2)/2 - 
   4*Log[1 + x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^2 - 
   (47*Log[1 - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^2)/8 - 
   (73*Log[x - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^2)/8 - 
   (3*Log[-y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^2)/4 + 
   (33*Log[1 + y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^2)/8 + 
   (3*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y]^2)/16 - 
   2*Log[1 - x]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]^2 - 
   (77*Log[-x]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]^2)/16 + 
   (59*Log[1 - y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]^2)/16 - 
   3*Log[x - y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]^2 - 
   (3*Log[-y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]^2)/2 + 
   (43*Log[1 + y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]^2)/16 - 
   (3*Log[1 - x*y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]^2)/2 - 
   (43*Log[1 - x + x^2 - x*y]^2*Log[x - y + x*y - x^2*y]^2)/32 - 
   ((7*I)/3)*Pi*Log[x - y + x*y - x^2*y]^3 - 
   (343*Log[1 - x]*Log[x - y + x*y - x^2*y]^3)/24 - 
   (151*Log[-x]*Log[x - y + x*y - x^2*y]^3)/12 + 
   3*Log[1 + x]*Log[x - y + x*y - x^2*y]^3 - 
   (313*Log[1 - y]*Log[x - y + x*y - x^2*y]^3)/24 - 
   (16*Log[x - y]*Log[x - y + x*y - x^2*y]^3)/3 - 
   (51*Log[-y]*Log[x - y + x*y - x^2*y]^3)/8 - 
   (97*Log[1 + y]*Log[x - y + x*y - x^2*y]^3)/48 + 
   (175*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^3)/24 + 
   (13*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]^3)/6 + 
   (371*Log[x - y + x*y - x^2*y]^4)/96 - 
   (55*Pi^2*Log[1 - x]*Log[1 - y - x*y + y^2])/24 + 
   (121*Pi^2*Log[1 - y]*Log[1 - y - x*y + y^2])/48 + 
   (165*Log[1 - x]^2*Log[1 - y]*Log[1 - y - x*y + y^2])/8 - 
   44*Log[1 - x]*Log[1 - y]^2*Log[1 - y - x*y + y^2] - 
   (143*Log[1 - y]^3*Log[1 - y - x*y + y^2])/12 + 
   (11*Pi^2*Log[x - y]*Log[1 - y - x*y + y^2])/6 + 
   (11*Log[1 - x]^2*Log[x - y]*Log[1 - y - x*y + y^2])/8 + 
   (55*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[1 - y - x*y + y^2])/8 + 
   (11*Log[1 - y]^2*Log[x - y]*Log[1 - y - x*y + y^2])/2 - 
   (11*Log[1 - x]*Log[x - y]^2*Log[1 - y - x*y + y^2])/4 - 
   (99*Log[1 - y]*Log[x - y]^2*Log[1 - y - x*y + y^2])/16 + 
   (11*Log[x - y]^3*Log[1 - y - x*y + y^2])/6 + 
   (77*Pi^2*Log[-y]*Log[1 - y - x*y + y^2])/24 - 
   (77*Log[1 - x]^2*Log[-y]*Log[1 - y - x*y + y^2])/4 + 
   (143*Log[1 - x]*Log[1 - y]*Log[-y]*Log[1 - y - x*y + y^2])/2 - 
   (11*Log[1 - y]^2*Log[-y]*Log[1 - y - x*y + y^2])/4 - 
   (11*Log[1 - x]*Log[x - y]*Log[-y]*Log[1 - y - x*y + y^2])/2 + 
   (11*Log[x - y]^2*Log[-y]*Log[1 - y - x*y + y^2])/4 - 
   (231*Log[1 - x]*Log[-y]^2*Log[1 - y - x*y + y^2])/8 + 
   (341*Log[1 - y]*Log[-y]^2*Log[1 - y - x*y + y^2])/16 - 
   (121*Log[-y]^3*Log[1 - y - x*y + y^2])/24 - 
   (11*Log[1 - x]^2*Log[1 - x*y]*Log[1 - y - x*y + y^2])/2 + 
   (33*Log[1 - x]*Log[1 - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/2 - 
   11*Log[1 - y]^2*Log[1 - x*y]*Log[1 - y - x*y + y^2] - 
   11*Log[1 - x]*Log[-y]*Log[1 - x*y]*Log[1 - y - x*y + y^2] + 
   (33*Log[1 - y]*Log[-y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/2 - 
   (11*Log[-y]^2*Log[1 - x*y]*Log[1 - y - x*y + y^2])/2 + 
   (11*Log[1 - x]*Log[1 - x*y]^2*Log[1 - y - x*y + y^2])/4 - 
   (11*Log[1 - y]*Log[1 - x*y]^2*Log[1 - y - x*y + y^2])/2 + 
   (11*Log[-y]*Log[1 - x*y]^2*Log[1 - y - x*y + y^2])/4 - 
   (11*Pi^2*Log[1 - y - x*y + y^2]^2)/24 + 
   (11*Log[1 - x]^2*Log[1 - y - x*y + y^2]^2)/16 - 
   (297*Log[1 - x]*Log[1 - y]*Log[1 - y - x*y + y^2]^2)/16 + 
   (253*Log[1 - y]^2*Log[1 - y - x*y + y^2]^2)/8 + 
   (11*Log[1 - x]*Log[x - y]*Log[1 - y - x*y + y^2]^2)/16 - 
   (11*Log[1 - y]*Log[x - y]*Log[1 - y - x*y + y^2]^2)/4 + 
   (11*Log[x - y]^2*Log[1 - y - x*y + y^2]^2)/32 + 
   (121*Log[1 - x]*Log[-y]*Log[1 - y - x*y + y^2]^2)/8 - 
   (341*Log[1 - y]*Log[-y]*Log[1 - y - x*y + y^2]^2)/8 + 
   (209*Log[-y]^2*Log[1 - y - x*y + y^2]^2)/16 + 
   (11*Log[1 - y]*Log[1 - y - x*y + y^2]^3)/8 + 
   (11*Log[x - y]*Log[1 - y - x*y + y^2]^3)/24 - 
   (11*Log[-y]*Log[1 - y - x*y + y^2]^3)/48 - (55*Log[1 - y - x*y + y^2]^4)/
    192 - (111*Pi^2*PolyLog[2, x])/8 - (6*I)*Pi*Log[1 - x]*PolyLog[2, x] + 
   (97*Log[1 - x]^2*PolyLog[2, x])/4 + (9*I)*Pi*Log[-x]*PolyLog[2, x] - 
   51*Log[1 - x]*Log[-x]*PolyLog[2, x] + (419*Log[-x]^2*PolyLog[2, x])/48 - 
   (18*I)*Pi*Log[1 + x]*PolyLog[2, x] - 
   (911*Log[-x]*Log[1 + x]*PolyLog[2, x])/24 - (Log[1 + x]^2*PolyLog[2, x])/
    24 - (2311*Log[1 - x]*Log[1 - y]*PolyLog[2, x])/24 + 
   Log[-x]*Log[1 - y]*PolyLog[2, x] + (311*Log[1 - y]^2*PolyLog[2, x])/48 + 
   (219*Log[1 - x]*Log[x - y]*PolyLog[2, x])/8 + 
   9*Log[-x]*Log[x - y]*PolyLog[2, x] - 
   (155*Log[1 - y]*Log[x - y]*PolyLog[2, x])/12 - 
   (839*Log[x - y]^2*PolyLog[2, x])/48 + I*Pi*Log[-y]*PolyLog[2, x] - 
   (491*Log[-x]*Log[-y]*PolyLog[2, x])/24 - 
   (347*Log[1 - y]*Log[-y]*PolyLog[2, x])/12 - 9*Log[x - y]*Log[-y]*
    PolyLog[2, x] + (515*Log[-y]^2*PolyLog[2, x])/48 + 
   (2*I)*Pi*Log[1 + y]*PolyLog[2, x] - 
   (133*Log[1 - x]*Log[1 + y]*PolyLog[2, x])/12 - 
   (92*Log[1 + x]*Log[1 + y]*PolyLog[2, x])/3 + 13*Log[-y]*Log[1 + y]*
    PolyLog[2, x] + (65*Log[1 + y]^2*PolyLog[2, x])/6 + 
   (481*Log[1 - x]*Log[1 - x*y]*PolyLog[2, x])/12 - 
   (17*Log[-x]*Log[1 - x*y]*PolyLog[2, x])/3 + 
   (123*Log[1 + x]*Log[1 - x*y]*PolyLog[2, x])/4 - 
   (17*Log[1 - y]*Log[1 - x*y]*PolyLog[2, x])/2 + 
   14*Log[x - y]*Log[1 - x*y]*PolyLog[2, x] + 
   (119*Log[-y]*Log[1 - x*y]*PolyLog[2, x])/6 + 11*Log[1 + y]*Log[1 - x*y]*
    PolyLog[2, x] - (239*Log[1 - x*y]^2*PolyLog[2, x])/8 - 
   (23*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, x])/6 + 
   (53*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, x])/2 + 
   (55*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, x])/2 + 
   2*Log[x - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, x] + 
   (9*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, x])/4 - 
   (277*Log[1 - x + x^2 - x*y]^2*PolyLog[2, x])/24 + 
   23*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, x] + 
   5*Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, x] + 
   17*Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x] + 
   3*Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x] + 
   (23*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x])/2 - 
   (17*Log[1 + y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x])/4 - 
   14*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x] - 
   2*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x] - 
   (39*Log[x - y + x*y - x^2*y]^2*PolyLog[2, x])/4 + 
   (133*PolyLog[2, x]^2)/6 + (875*Pi^2*PolyLog[2, 1 + x])/144 + 
   (4*I)*Pi*Log[1 - x]*PolyLog[2, 1 + x] + 
   (1133*Log[1 - x]^2*PolyLog[2, 1 + x])/48 - 
   (6*I)*Pi*Log[-x]*PolyLog[2, 1 + x] + 
   (53*Log[1 - x]*Log[-x]*PolyLog[2, 1 + x])/6 + 
   (675*Log[-x]^2*PolyLog[2, 1 + x])/32 + (12*I)*Pi*Log[1 + x]*
    PolyLog[2, 1 + x] - 10*Log[1 - x]*Log[1 + x]*PolyLog[2, 1 + x] - 
   (68*Log[-x]*Log[1 + x]*PolyLog[2, 1 + x])/3 - 
   (1717*Log[1 + x]^2*PolyLog[2, 1 + x])/96 - (4*I)*Pi*Log[1 - y]*
    PolyLog[2, 1 + x] - (443*Log[1 - x]*Log[1 - y]*PolyLog[2, 1 + x])/24 + 
   (515*Log[1 + x]*Log[1 - y]*PolyLog[2, 1 + x])/24 + 
   (637*Log[1 - y]^2*PolyLog[2, 1 + x])/48 + 
   (59*Log[1 - x]*Log[x - y]*PolyLog[2, 1 + x])/24 + 
   (25*Log[-x]*Log[x - y]*PolyLog[2, 1 + x])/3 + 
   12*Log[1 - y]*Log[x - y]*PolyLog[2, 1 + x] + 
   (269*Log[x - y]^2*PolyLog[2, 1 + x])/48 - (2*I)*Pi*Log[-y]*
    PolyLog[2, 1 + x] - (3065*Log[-x]*Log[-y]*PolyLog[2, 1 + x])/48 - 
   (493*Log[1 + x]*Log[-y]*PolyLog[2, 1 + x])/12 - 
   (145*Log[1 - y]*Log[-y]*PolyLog[2, 1 + x])/24 + 
   (5*Log[x - y]*Log[-y]*PolyLog[2, 1 + x])/2 + 
   (3059*Log[-y]^2*PolyLog[2, 1 + x])/96 - 5*Log[1 - x]*Log[1 + y]*
    PolyLog[2, 1 + x] + (3239*Log[1 + x]*Log[1 + y]*PolyLog[2, 1 + x])/48 - 
   (55*Log[-y]*Log[1 + y]*PolyLog[2, 1 + x])/2 - 
   (1161*Log[1 + y]^2*PolyLog[2, 1 + x])/32 + (8*I)*Pi*Log[1 - x*y]*
    PolyLog[2, 1 + x] - (121*Log[1 - x]*Log[1 - x*y]*PolyLog[2, 1 + x])/24 - 
   (11*Log[-x]*Log[1 - x*y]*PolyLog[2, 1 + x])/6 - 
   (761*Log[1 + x]*Log[1 - x*y]*PolyLog[2, 1 + x])/24 - 
   (191*Log[1 - y]*Log[1 - x*y]*PolyLog[2, 1 + x])/12 - 
   (14*Log[x - y]*Log[1 - x*y]*PolyLog[2, 1 + x])/3 - 
   (235*Log[-y]*Log[1 - x*y]*PolyLog[2, 1 + x])/24 + 
   (19*Log[1 + y]*Log[1 - x*y]*PolyLog[2, 1 + x])/12 + 
   (487*Log[1 - x*y]^2*PolyLog[2, 1 + x])/48 - 
   10*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, 1 + x] + 
   (17*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, 1 + x])/4 + 
   (19*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, 1 + x])/4 - 
   2*Log[x - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, 1 + x] - 
   (11*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, 1 + x])/4 + 
   3*Log[1 - x*y]*Log[1 - x + x^2 - x*y]*PolyLog[2, 1 + x] - 
   (19*Log[1 - x + x^2 - x*y]^2*PolyLog[2, 1 + x])/8 - 
   (15*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + x])/2 - 
   2*Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + x] - 
   (37*Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + x])/2 - 
   19*Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + x] - 
   (5*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + x])/2 + 
   (25*Log[1 + y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + x])/4 + 
   (39*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + x])/2 + 
   2*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + x] + 
   (49*Log[x - y + x*y - x^2*y]^2*PolyLog[2, 1 + x])/4 - 
   (383*PolyLog[2, x]*PolyLog[2, 1 + x])/24 - (451*PolyLog[2, 1 + x]^2)/12 - 
   (599*Pi^2*PolyLog[2, y])/96 + (2*I)*Pi*Log[1 - x]*PolyLog[2, y] + 
   (35*Log[1 - x]^2*PolyLog[2, y])/12 - (3*I)*Pi*Log[-x]*PolyLog[2, y] - 
   (115*Log[1 - x]*Log[-x]*PolyLog[2, y])/12 - (155*Log[-x]^2*PolyLog[2, y])/
    48 + (6*I)*Pi*Log[1 + x]*PolyLog[2, y] - 
   (83*Log[-x]*Log[1 + x]*PolyLog[2, y])/4 + (73*Log[1 + x]^2*PolyLog[2, y])/
    6 - (2*I)*Pi*Log[1 - y]*PolyLog[2, y] - 
   (2465*Log[1 - x]*Log[1 - y]*PolyLog[2, y])/48 - 
   (137*Log[1 + x]*Log[1 - y]*PolyLog[2, y])/4 + 
   (1715*Log[1 - y]^2*PolyLog[2, y])/32 + 
   (1073*Log[1 - x]*Log[x - y]*PolyLog[2, y])/16 - 
   (37*Log[-x]*Log[x - y]*PolyLog[2, y])/12 - 
   (2*Log[1 + x]*Log[x - y]*PolyLog[2, y])/3 - 
   (35*Log[1 - y]*Log[x - y]*PolyLog[2, y])/6 - 
   (2159*Log[x - y]^2*PolyLog[2, y])/96 - I*Pi*Log[-y]*PolyLog[2, y] + 
   (55*Log[1 - x]*Log[-y]*PolyLog[2, y])/2 + 
   (109*Log[-x]*Log[-y]*PolyLog[2, y])/24 - 
   (67*Log[1 + x]*Log[-y]*PolyLog[2, y])/24 - 
   (431*Log[1 - y]*Log[-y]*PolyLog[2, y])/8 + 
   (13*Log[x - y]*Log[-y]*PolyLog[2, y])/12 - (109*Log[-y]^2*PolyLog[2, y])/
    24 + 3*Log[1 - x]*Log[1 + y]*PolyLog[2, y] - 
   (547*Log[1 + x]*Log[1 + y]*PolyLog[2, y])/12 + 
   (117*Log[1 - y]*Log[1 + y]*PolyLog[2, y])/4 + 
   (2*Log[x - y]*Log[1 + y]*PolyLog[2, y])/3 - 
   (86*Log[-y]*Log[1 + y]*PolyLog[2, y])/3 + (68*Log[1 + y]^2*PolyLog[2, y])/
    3 + (4*I)*Pi*Log[1 - x*y]*PolyLog[2, y] - 
   (605*Log[1 - x]*Log[1 - x*y]*PolyLog[2, y])/24 + 
   (37*Log[-x]*Log[1 - x*y]*PolyLog[2, y])/3 + 
   (263*Log[1 + x]*Log[1 - x*y]*PolyLog[2, y])/12 + 
   (251*Log[1 - y]*Log[1 - x*y]*PolyLog[2, y])/24 - 
   (37*Log[x - y]*Log[1 - x*y]*PolyLog[2, y])/4 - 
   (115*Log[-y]*Log[1 - x*y]*PolyLog[2, y])/24 + 
   (13*Log[1 + y]*Log[1 - x*y]*PolyLog[2, y])/12 - 
   (33*Log[1 - x*y]^2*PolyLog[2, y])/8 - 
   (3*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, y])/2 - 
   (3*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, y])/8 - 
   (15*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, y])/8 - 
   Log[x - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, y] - 
   (13*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, y])/8 - 
   Log[1 - x*y]*Log[1 - x + x^2 - x*y]*PolyLog[2, y] + 
   (17*Log[1 - x + x^2 - x*y]^2*PolyLog[2, y])/16 - 
   (Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, y])/4 + 
   2*Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, y] - 
   (37*Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, y])/4 - 
   6*Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, y] + 
   (3*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, y])/4 + 
   (Log[1 + y]*Log[x - y + x*y - x^2*y]*PolyLog[2, y])/8 + 
   (37*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, y])/4 + 
   Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, y] + 
   (17*Log[x - y + x*y - x^2*y]^2*PolyLog[2, y])/8 - 
   (11*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, y])/2 + 
   (55*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, y])/4 - 
   (11*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, y])/2 + 
   (11*Log[1 - y - x*y + y^2]^2*PolyLog[2, y])/8 - 
   (217*PolyLog[2, x]*PolyLog[2, y])/6 - 
   (185*PolyLog[2, 1 + x]*PolyLog[2, y])/12 - (923*PolyLog[2, y]^2)/48 + 
   (349*Pi^2*PolyLog[2, x*y])/72 + (2*I)*Pi*Log[1 - x]*PolyLog[2, x*y] + 
   (61*Log[1 - x]^2*PolyLog[2, x*y])/12 - (7*I)*Pi*Log[-x]*PolyLog[2, x*y] + 
   (127*Log[1 - x]*Log[-x]*PolyLog[2, x*y])/12 + 
   (8*Log[-x]^2*PolyLog[2, x*y])/3 + (6*I)*Pi*Log[1 + x]*PolyLog[2, x*y] - 
   (397*Log[-x]*Log[1 + x]*PolyLog[2, x*y])/8 + 
   (103*Log[1 + x]^2*PolyLog[2, x*y])/12 - (4*I)*Pi*Log[1 - y]*
    PolyLog[2, x*y] + (125*Log[1 - x]*Log[1 - y]*PolyLog[2, x*y])/6 - 
   (5*Log[-x]*Log[1 - y]*PolyLog[2, x*y])/2 - 
   (269*Log[1 - y]^2*PolyLog[2, x*y])/24 + 3*Log[1 - x]*Log[x - y]*
    PolyLog[2, x*y] + (167*Log[-x]*Log[x - y]*PolyLog[2, x*y])/12 - 
   3*Log[1 - y]*Log[x - y]*PolyLog[2, x*y] + (Log[x - y]^2*PolyLog[2, x*y])/
    2 - (5*I)*Pi*Log[-y]*PolyLog[2, x*y] + 
   (11*Log[1 - x]*Log[-y]*PolyLog[2, x*y])/4 - 
   (161*Log[-x]*Log[-y]*PolyLog[2, x*y])/12 + 
   (191*Log[1 - y]*Log[-y]*PolyLog[2, x*y])/12 - 
   (161*Log[x - y]*Log[-y]*PolyLog[2, x*y])/12 - 
   (325*Log[-y]^2*PolyLog[2, x*y])/48 + (2*I)*Pi*Log[1 + y]*PolyLog[2, x*y] - 
   3*Log[1 - x]*Log[1 + y]*PolyLog[2, x*y] + 
   (46*Log[1 + x]*Log[1 + y]*PolyLog[2, x*y])/3 + 
   (169*Log[-y]*Log[1 + y]*PolyLog[2, x*y])/12 - 
   (49*Log[1 + y]^2*PolyLog[2, x*y])/3 + (8*I)*Pi*Log[1 - x*y]*
    PolyLog[2, x*y] - 2*Log[-x]*Log[1 - x*y]*PolyLog[2, x*y] - 
   (65*Log[1 + x]*Log[1 - x*y]*PolyLog[2, x*y])/2 + 
   (Log[1 - y]*Log[1 - x*y]*PolyLog[2, x*y])/2 + 2*Log[x - y]*Log[1 - x*y]*
    PolyLog[2, x*y] - (299*Log[-y]*Log[1 - x*y]*PolyLog[2, x*y])/6 + 
   (95*Log[1 + y]*Log[1 - x*y]*PolyLog[2, x*y])/6 + 
   (65*Log[1 - x*y]^2*PolyLog[2, x*y])/6 - 
   (5*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, x*y])/2 + 
   (13*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, x*y])/4 + 
   (19*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, x*y])/4 + 
   (7*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, x*y])/2 - 
   (3*Log[1 - x + x^2 - x*y]^2*PolyLog[2, x*y])/2 - 
   8*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, x*y] - 
   2*Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, x*y] + 
   3*Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x*y] - 
   4*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x*y] - 
   2*Log[1 + y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x*y] - 
   4*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x*y] + 
   (3*Log[x - y + x*y - x^2*y]^2*PolyLog[2, x*y])/2 + 
   (76*PolyLog[2, x]*PolyLog[2, x*y])/3 - 
   (1891*PolyLog[2, 1 + x]*PolyLog[2, x*y])/24 - 
   (1511*PolyLog[2, y]*PolyLog[2, x*y])/24 - (133*PolyLog[2, x*y]^2)/8 - 
   (2317*Pi^2*PolyLog[2, 1 + y])/288 + (35*Log[1 - x]^2*PolyLog[2, 1 + y])/
    4 + (4*I)*Pi*Log[-x]*PolyLog[2, 1 + y] - 
   (17*Log[1 - x]*Log[-x]*PolyLog[2, 1 + y])/4 - 
   (5*Log[-x]^2*PolyLog[2, 1 + y])/4 - 
   (217*Log[-x]*Log[1 + x]*PolyLog[2, 1 + y])/16 - 
   (335*Log[1 + x]^2*PolyLog[2, 1 + y])/24 + (4*I)*Pi*Log[1 - y]*
    PolyLog[2, 1 + y] - (31*Log[1 - x]*Log[1 - y]*PolyLog[2, 1 + y])/8 - 
   (5*Log[-x]*Log[1 - y]*PolyLog[2, 1 + y])/2 - 
   (95*Log[1 - y]^2*PolyLog[2, 1 + y])/12 + 
   (25*Log[1 - x]*Log[x - y]*PolyLog[2, 1 + y])/6 + 
   (5*Log[-x]*Log[x - y]*PolyLog[2, 1 + y])/8 + 
   (5*Log[1 - y]*Log[x - y]*PolyLog[2, 1 + y])/24 - 
   (5*Log[x - y]^2*PolyLog[2, 1 + y])/2 + (2*I)*Pi*Log[-y]*
    PolyLog[2, 1 + y] - (5*Log[1 - x]*Log[-y]*PolyLog[2, 1 + y])/2 + 
   (41*Log[-x]*Log[-y]*PolyLog[2, 1 + y])/8 + 
   (287*Log[1 - y]*Log[-y]*PolyLog[2, 1 + y])/24 - 
   (5*Log[x - y]*Log[-y]*PolyLog[2, 1 + y])/8 + 
   (61*Log[-y]^2*PolyLog[2, 1 + y])/24 + 4*Log[1 - x]*Log[1 + y]*
    PolyLog[2, 1 + y] - (47*Log[-x]*Log[1 + y]*PolyLog[2, 1 + y])/3 + 
   (367*Log[1 + x]*Log[1 + y]*PolyLog[2, 1 + y])/12 + 
   (107*Log[-y]*Log[1 + y]*PolyLog[2, 1 + y])/6 - 
   (19*Log[1 + y]^2*PolyLog[2, 1 + y])/6 - (8*I)*Pi*Log[1 - x*y]*
    PolyLog[2, 1 + y] - (25*Log[1 - x]*Log[1 - x*y]*PolyLog[2, 1 + y])/6 - 
   (7*Log[-x]*Log[1 - x*y]*PolyLog[2, 1 + y])/2 - 
   (8*Log[1 + x]*Log[1 - x*y]*PolyLog[2, 1 + y])/3 + 
   (127*Log[1 - y]*Log[1 - x*y]*PolyLog[2, 1 + y])/24 + 
   (9*Log[x - y]*Log[1 - x*y]*PolyLog[2, 1 + y])/8 - 
   (46*Log[-y]*Log[1 - x*y]*PolyLog[2, 1 + y])/3 - 
   (97*Log[1 + y]*Log[1 - x*y]*PolyLog[2, 1 + y])/4 + 
   (487*Log[1 - x*y]^2*PolyLog[2, 1 + y])/48 - 
   (33*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, 1 + y])/4 + 
   (27*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, 1 + y])/8 + 
   (27*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, 1 + y])/8 - 
   (3*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, 1 + y])/4 + 
   (3*Log[1 - x + x^2 - x*y]^2*PolyLog[2, 1 + y])/8 + 
   (17*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + y])/8 + 
   (3*Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + y])/4 + 
   (31*Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + y])/8 - 
   2*Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + y] + 
   (5*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + y])/8 + 
   (3*Log[1 + y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + y])/4 - 
   (9*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + y])/8 + 
   (5*Log[x - y + x*y - x^2*y]^2*PolyLog[2, 1 + y])/16 + 
   (11*PolyLog[2, x]*PolyLog[2, 1 + y])/4 - 
   (425*PolyLog[2, 1 + x]*PolyLog[2, 1 + y])/16 - 
   (56*PolyLog[2, y]*PolyLog[2, 1 + y])/3 + 36*PolyLog[2, x*y]*
    PolyLog[2, 1 + y] + (91*PolyLog[2, 1 + y]^2)/4 + 
   (67*Pi^2*PolyLog[2, (x*(1 + y))/(1 + x)])/12 + 
   2*Log[1 - x]^2*PolyLog[2, (x*(1 + y))/(1 + x)] + 
   Log[1 - x]*Log[-x]*PolyLog[2, (x*(1 + y))/(1 + x)] + 
   (635*Log[-x]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/48 + 
   (115*Log[-x]*Log[1 + x]*PolyLog[2, (x*(1 + y))/(1 + x)])/6 - 
   (97*Log[1 + x]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/24 + 
   (21*Log[1 - x]*Log[1 - y]*PolyLog[2, (x*(1 + y))/(1 + x)])/4 + 
   (Log[1 - y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/24 - 
   (25*Log[1 - x]*Log[x - y]*PolyLog[2, (x*(1 + y))/(1 + x)])/4 - 
   2*Log[-x]*Log[x - y]*PolyLog[2, (x*(1 + y))/(1 + x)] + 
   (29*Log[x - y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/8 + 
   (5*Log[1 - y]*Log[-y]*PolyLog[2, (x*(1 + y))/(1 + x)])/12 - 
   (15*Log[-y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/16 + 
   3*Log[1 - x]*Log[1 + y]*PolyLog[2, (x*(1 + y))/(1 + x)] + 
   (17*Log[1 + x]*Log[1 + y]*PolyLog[2, (x*(1 + y))/(1 + x)])/2 + 
   (2*Log[-y]*Log[1 + y]*PolyLog[2, (x*(1 + y))/(1 + x)])/3 + 
   (53*Log[1 + y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/12 - 
   (Log[1 - x]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/2 - 
   (5*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/12 - 
   (Log[1 - y]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/2 - 
   Log[x - y]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)] - 
   (53*Log[-y]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/12 - 
   (95*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/6 + 
   (67*Log[1 - x*y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/8 - 
   4*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)] + 
   (Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/2 - 
   (3*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/2 + 
   Log[1 - x + x^2 - x*y]^2*PolyLog[2, (x*(1 + y))/(1 + x)] + 
   Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, (x*(1 + y))/(1 + x)] + 
   2*Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, (x*(1 + y))/(1 + x)] + 
   Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (x*(1 + y))/(1 + x)] - 
   (Log[x - y + x*y - x^2*y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/2 + 
   (295*PolyLog[2, x]*PolyLog[2, (x*(1 + y))/(1 + x)])/24 + 
   (128*PolyLog[2, 1 + x]*PolyLog[2, (x*(1 + y))/(1 + x)])/3 + 
   (667*PolyLog[2, y]*PolyLog[2, (x*(1 + y))/(1 + x)])/24 + 
   (103*PolyLog[2, x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/6 - 
   (109*PolyLog[2, 1 + y]*PolyLog[2, (x*(1 + y))/(1 + x)])/4 - 
   (103*PolyLog[2, (x*(1 + y))/(1 + x)]^2)/12 - 
   (1271*Pi^2*PolyLog[2, (1 - x)/(-x + y)])/144 + 
   (2*I)*Pi*Log[1 - x]*PolyLog[2, (1 - x)/(-x + y)] + 
   (1775*Log[1 - x]^2*PolyLog[2, (1 - x)/(-x + y)])/48 - 
   I*Pi*Log[-x]*PolyLog[2, (1 - x)/(-x + y)] - 
   (73*Log[1 - x]*Log[-x]*PolyLog[2, (1 - x)/(-x + y)])/3 - 
   (167*Log[-x]^2*PolyLog[2, (1 - x)/(-x + y)])/48 + 
   (6*I)*Pi*Log[1 + x]*PolyLog[2, (1 - x)/(-x + y)] - 
   (11*Log[-x]*Log[1 + x]*PolyLog[2, (1 - x)/(-x + y)])/6 + 
   (53*Log[1 + x]^2*PolyLog[2, (1 - x)/(-x + y)])/8 - 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, (1 - x)/(-x + y)] - 
   (81*Log[1 - x]*Log[1 - y]*PolyLog[2, (1 - x)/(-x + y)])/2 - 
   (5*Log[-x]*Log[1 - y]*PolyLog[2, (1 - x)/(-x + y)])/2 + 
   7*Log[1 + x]*Log[1 - y]*PolyLog[2, (1 - x)/(-x + y)] + 
   (121*Log[1 - y]^2*PolyLog[2, (1 - x)/(-x + y)])/2 + 
   (133*Log[1 - x]*Log[x - y]*PolyLog[2, (1 - x)/(-x + y)])/6 + 
   (Log[-x]*Log[x - y]*PolyLog[2, (1 - x)/(-x + y)])/4 + 
   (15*Log[1 - y]*Log[x - y]*PolyLog[2, (1 - x)/(-x + y)])/2 - 
   (137*Log[x - y]^2*PolyLog[2, (1 - x)/(-x + y)])/24 - 
   (5*I)*Pi*Log[-y]*PolyLog[2, (1 - x)/(-x + y)] + 
   (55*Log[1 - x]*Log[-y]*PolyLog[2, (1 - x)/(-x + y)])/4 + 
   (125*Log[-x]*Log[-y]*PolyLog[2, (1 - x)/(-x + y)])/24 - 
   (1735*Log[1 - y]*Log[-y]*PolyLog[2, (1 - x)/(-x + y)])/24 + 
   (19*Log[x - y]*Log[-y]*PolyLog[2, (1 - x)/(-x + y)])/4 - 
   (245*Log[-y]^2*PolyLog[2, (1 - x)/(-x + y)])/48 + 
   3*Log[1 - x]*Log[1 + y]*PolyLog[2, (1 - x)/(-x + y)] - 
   (46*Log[1 + x]*Log[1 + y]*PolyLog[2, (1 - x)/(-x + y)])/3 - 
   (73*Log[-y]*Log[1 + y]*PolyLog[2, (1 - x)/(-x + y)])/8 + 
   (175*Log[1 + y]^2*PolyLog[2, (1 - x)/(-x + y)])/24 + 
   (4*I)*Pi*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)] + 
   (79*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/24 + 
   (119*Log[-x]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/6 + 
   (25*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/12 - 
   (193*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/24 - 
   (43*Log[x - y]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/4 + 
   (99*Log[-y]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/8 + 
   (9*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/4 - 
   (31*Log[1 - x*y]^2*PolyLog[2, (1 - x)/(-x + y)])/24 - 
   (457*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/12 + 
   (13*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/2 + 
   6*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x)/(-x + y)] - 
   Log[x - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x)/(-x + y)] - 
   (13*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/8 - 
   Log[1 - x*y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x)/(-x + y)] + 
   (313*Log[1 - x + x^2 - x*y]^2*PolyLog[2, (1 - x)/(-x + y)])/48 - 
   (17*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x)/(-x + y)])/4 + 
   (Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x)/(-x + y)])/2 - 
   (27*Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x)/(-x + y)])/4 - 
   8*Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x)/(-x + y)] - 
   (19*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x)/(-x + y)])/4 + 
   (Log[1 + y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x)/(-x + y)])/8 + 
   (35*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x)/(-x + y)])/
    4 + Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]*
    PolyLog[2, (1 - x)/(-x + y)] + (39*Log[x - y + x*y - x^2*y]^2*
     PolyLog[2, (1 - x)/(-x + y)])/8 + 
   (11*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x)/(-x + y)])/2 - 
   (99*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x)/(-x + y)])/8 + 
   (11*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x)/(-x + y)])/2 + 
   (11*Log[1 - y - x*y + y^2]^2*PolyLog[2, (1 - x)/(-x + y)])/16 - 
   (767*PolyLog[2, x]*PolyLog[2, (1 - x)/(-x + y)])/24 + 
   (97*PolyLog[2, 1 + x]*PolyLog[2, (1 - x)/(-x + y)])/24 - 
   (2495*PolyLog[2, y]*PolyLog[2, (1 - x)/(-x + y)])/48 + 
   (5*PolyLog[2, x*y]*PolyLog[2, (1 - x)/(-x + y)])/4 - 
   7*PolyLog[2, 1 + y]*PolyLog[2, (1 - x)/(-x + y)] + 
   (25*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (1 - x)/(-x + y)])/4 - 
   (203*PolyLog[2, (1 - x)/(-x + y)]^2)/24 + 
   (Pi^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/24 - 
   (39*Log[1 - x]^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/2 - 
   (2*I)*Pi*Log[-x]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 
   (9*Log[1 - x]*Log[-x]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 - 
   (11*Log[-x]^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 + 
   (5*Log[-x]*Log[1 + x]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/2 + 
   (6*I)*Pi*Log[1 - y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   (25*Log[1 - x]*Log[1 - y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/2 + 
   (5*Log[-x]*Log[1 - y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/2 - 
   (39*Log[1 - y]^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/8 - 
   3*Log[1 - x]*Log[x - y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 
   (51*Log[-x]*Log[x - y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 - 
   6*Log[1 - y]*Log[x - y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 
   (Log[x - y]^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/8 + 
   (6*I)*Pi*Log[-y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   (17*Log[-x]*Log[-y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 + 
   (51*Log[1 - y]*Log[-y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 + 
   (3*Log[x - y]*Log[-y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 + 
   (7*Log[-y]^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/8 - 
   (2*I)*Pi*Log[1 + y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   (25*Log[-y]*Log[1 + y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 - 
   (12*I)*Pi*Log[1 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 
   (17*Log[1 - x]*Log[1 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/2 - 
   (17*Log[-x]*Log[1 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/2 - 
   (3*Log[1 - y]*Log[1 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 + 
   (Log[x - y]*Log[1 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 - 
   12*Log[-y]*Log[1 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   (33*Log[1 - x*y]^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/8 + 
   12*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 
   (39*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/8 - 
   (39*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/
    8 + Log[x - y]*Log[1 - x + x^2 - x*y]*
    PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   (17*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/
    8 + Log[1 - x*y]*Log[1 - x + x^2 - x*y]*
    PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 
   (9*Log[1 - x + x^2 - x*y]^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/16 + 
   (29*Log[1 - x]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 + 
   12*Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   (21*Log[1 - y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 + 
   8*Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 
   (3*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/
    4 - (17*Log[1 + y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, ((1 - x)*x*y)/(-x + y)])/8 - 
   (Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/
    4 - Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]*
    PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 
   (53*Log[x - y + x*y - x^2*y]^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/8 + 
   6*PolyLog[2, x]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   (5*PolyLog[2, 1 + x]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/2 + 
   (7*PolyLog[2, y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 - 
   (17*PolyLog[2, x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 + 
   (49*PolyLog[2, 1 + y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/8 + 
   (7*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 - 
   (7*PolyLog[2, ((1 - x)*x*y)/(-x + y)]^2)/8 - 
   (119*Pi^2*PolyLog[2, (x*(-x + y))/(1 - x)])/72 + 
   (2*I)*Pi*Log[1 - x]*PolyLog[2, (x*(-x + y))/(1 - x)] - 
   (655*Log[1 - x]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/48 + 
   (5*I)*Pi*Log[-x]*PolyLog[2, (x*(-x + y))/(1 - x)] + 
   (179*Log[1 - x]*Log[-x]*PolyLog[2, (x*(-x + y))/(1 - x)])/12 + 
   (Log[-x]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/2 + 
   (6*I)*Pi*Log[1 + x]*PolyLog[2, (x*(-x + y))/(1 - x)] - 
   5*Log[1 - x]*Log[1 + x]*PolyLog[2, (x*(-x + y))/(1 - x)] + 
   (9*Log[-x]*Log[1 + x]*PolyLog[2, (x*(-x + y))/(1 - x)])/2 - 
   (9*Log[1 + x]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/4 + 
   (4*I)*Pi*Log[1 - y]*PolyLog[2, (x*(-x + y))/(1 - x)] + 
   (527*Log[1 - x]*Log[1 - y]*PolyLog[2, (x*(-x + y))/(1 - x)])/24 + 
   (23*Log[1 - y]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/16 - 
   (145*Log[1 - x]*Log[x - y]*PolyLog[2, (x*(-x + y))/(1 - x)])/12 - 
   (3*Log[1 - y]*Log[x - y]*PolyLog[2, (x*(-x + y))/(1 - x)])/2 + 
   (163*Log[x - y]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/24 + 
   I*Pi*Log[-y]*PolyLog[2, (x*(-x + y))/(1 - x)] + 
   4*Log[-x]*Log[-y]*PolyLog[2, (x*(-x + y))/(1 - x)] - 
   (3*Log[1 - y]*Log[-y]*PolyLog[2, (x*(-x + y))/(1 - x)])/2 - 
   (3*Log[-y]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/2 - 
   (2*I)*Pi*Log[1 + y]*PolyLog[2, (x*(-x + y))/(1 - x)] + 
   (Log[-y]*Log[1 + y]*PolyLog[2, (x*(-x + y))/(1 - x)])/2 - 
   (Log[1 + y]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/4 - 
   (8*I)*Pi*Log[1 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)] + 
   6*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)] - 
   4*Log[-x]*Log[1 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)] + 
   (9*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)])/2 - 
   Log[1 - y]*Log[1 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)] + 
   (3*Log[x - y]*Log[1 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)])/2 + 
   (3*Log[-y]*Log[1 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)])/2 + 
   (Log[1 + y]*Log[1 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)])/2 - 
   (7*Log[1 - x*y]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/4 - 
   (143*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)])/12 - 
   (143*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)])/
    12 + (143*Log[1 - x + x^2 - x*y]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/24 - 
   (3*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, (x*(-x + y))/(1 - x)])/
    2 + (3*Log[1 - y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, (x*(-x + y))/(1 - x)])/2 - 
   (3*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (x*(-x + y))/(1 - x)])/
    2 + (97*PolyLog[2, x]*PolyLog[2, (x*(-x + y))/(1 - x)])/12 - 
   (3*PolyLog[2, 1 + x]*PolyLog[2, (x*(-x + y))/(1 - x)])/2 - 
   (9*PolyLog[2, y]*PolyLog[2, (x*(-x + y))/(1 - x)])/2 + 
   8*PolyLog[2, x*y]*PolyLog[2, (x*(-x + y))/(1 - x)] + 
   (5*PolyLog[2, 1 + y]*PolyLog[2, (x*(-x + y))/(1 - x)])/2 + 
   (PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (x*(-x + y))/(1 - x)])/2 + 
   (163*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (x*(-x + y))/(1 - x)])/12 - 
   (3*PolyLog[2, ((1 - x)*x*y)/(-x + y)]*PolyLog[2, (x*(-x + y))/(1 - x)])/
    2 + (13*Pi^2*PolyLog[2, (-x + y)/y])/48 - (4*I)*Pi*Log[1 - x]*
    PolyLog[2, (-x + y)/y] - (59*Log[1 - x]^2*PolyLog[2, (-x + y)/y])/4 + 
   (2*I)*Pi*Log[-x]*PolyLog[2, (-x + y)/y] + 
   (11*Log[1 - x]*Log[-x]*PolyLog[2, (-x + y)/y])/4 + 
   (211*Log[-x]^2*PolyLog[2, (-x + y)/y])/24 - (12*I)*Pi*Log[1 + x]*
    PolyLog[2, (-x + y)/y] + (2975*Log[-x]*Log[1 + x]*PolyLog[2, (-x + y)/y])/
    48 - (259*Log[1 + x]^2*PolyLog[2, (-x + y)/y])/48 - 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, (-x + y)/y] + 
   (157*Log[1 - x]*Log[1 - y]*PolyLog[2, (-x + y)/y])/24 - 
   (55*Log[1 - y]^2*PolyLog[2, (-x + y)/y])/48 + 
   (227*Log[1 - x]*Log[x - y]*PolyLog[2, (-x + y)/y])/24 - 
   (3*Log[-x]*Log[x - y]*PolyLog[2, (-x + y)/y])/4 - 
   (9*Log[1 - y]*Log[x - y]*PolyLog[2, (-x + y)/y])/2 - 
   (485*Log[x - y]^2*PolyLog[2, (-x + y)/y])/48 - 
   (89*Log[-x]*Log[-y]*PolyLog[2, (-x + y)/y])/6 - 
   (65*Log[1 - y]*Log[-y]*PolyLog[2, (-x + y)/y])/24 + 
   (3*Log[x - y]*Log[-y]*PolyLog[2, (-x + y)/y])/4 + 
   (187*Log[-y]^2*PolyLog[2, (-x + y)/y])/8 + (2*I)*Pi*Log[1 + y]*
    PolyLog[2, (-x + y)/y] - (4225*Log[-y]*Log[1 + y]*PolyLog[2, (-x + y)/y])/
    48 + (259*Log[1 + y]^2*PolyLog[2, (-x + y)/y])/48 + 
   (4*I)*Pi*Log[1 - x*y]*PolyLog[2, (-x + y)/y] - 
   10*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (-x + y)/y] + 
   (8*Log[-x]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/3 + 
   (259*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/24 + 
   (17*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/4 + 
   (19*Log[x - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/4 + 
   (67*Log[-y]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/24 - 
   (259*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/24 + 
   (13*Log[1 - x*y]^2*PolyLog[2, (-x + y)/y])/8 + 
   5*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/y] - 
   (27*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/y])/8 - 
   (27*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/y])/8 + 
   Log[x - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/y] + 
   (17*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/y])/8 + 
   Log[1 - x*y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/y] + 
   (7*Log[1 - x + x^2 - x*y]^2*PolyLog[2, (-x + y)/y])/16 + 
   (11*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/y])/4 + 
   (15*Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/y])/4 + 
   8*Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/y] - 
   (3*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/y])/4 - 
   (17*Log[1 + y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/y])/8 - 
   (19*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/y])/4 - 
   Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/y] - 
   (29*Log[x - y + x*y - x^2*y]^2*PolyLog[2, (-x + y)/y])/8 + 
   (491*PolyLog[2, x]*PolyLog[2, (-x + y)/y])/24 + 
   (3551*PolyLog[2, 1 + x]*PolyLog[2, (-x + y)/y])/48 + 
   (151*PolyLog[2, y]*PolyLog[2, (-x + y)/y])/12 + 
   (97*PolyLog[2, x*y]*PolyLog[2, (-x + y)/y])/6 - 
   (2891*PolyLog[2, 1 + y]*PolyLog[2, (-x + y)/y])/48 - 
   (81*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (-x + y)/y])/8 - 
   (293*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (-x + y)/y])/24 - 
   (17*PolyLog[2, ((1 - x)*x*y)/(-x + y)]*PolyLog[2, (-x + y)/y])/4 - 
   4*PolyLog[2, (x*(-x + y))/(1 - x)]*PolyLog[2, (-x + y)/y] - 
   (11*PolyLog[2, (-x + y)/y]^2)/8 + 
   (121*Pi^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/24 + 
   (11*Log[1 - x]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/4 + 
   (143*Log[1 - x]*Log[1 - y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/8 - 
   (209*Log[1 - y]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/8 - 
   (77*Log[1 - x]*Log[x - y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/8 + 
   (77*Log[x - y]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/16 - 
   (55*Log[1 - x]*Log[-y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/4 + 
   (275*Log[1 - y]*Log[-y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/8 + 
   (11*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, -((y*(-x + y))/(1 - y))])/
    8 - (11*Log[1 - y - x*y + y^2]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/
    16 + (209*PolyLog[2, y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/16 + 
   (77*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, -((y*(-x + y))/(1 - y))])/8 - 
   (11*PolyLog[2, -((y*(-x + y))/(1 - y))]^2)/16 + 
   (1277*Pi^2*PolyLog[2, (-x + y)/(1 + y)])/48 + 
   (25*Log[1 - x]^2*PolyLog[2, (-x + y)/(1 + y)])/16 - 
   Log[1 - x]*Log[-x]*PolyLog[2, (-x + y)/(1 + y)] - 
   (2375*Log[-x]^2*PolyLog[2, (-x + y)/(1 + y)])/96 - 
   (703*Log[-x]*Log[1 + x]*PolyLog[2, (-x + y)/(1 + y)])/12 + 
   (95*Log[1 + x]^2*PolyLog[2, (-x + y)/(1 + y)])/24 + 
   (481*Log[1 - x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 + y)])/24 - 
   (37*Log[1 + x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 + y)])/6 - 
   (757*Log[1 - y]^2*PolyLog[2, (-x + y)/(1 + y)])/48 - 
   (457*Log[1 - x]*Log[x - y]*PolyLog[2, (-x + y)/(1 + y)])/24 + 
   2*Log[-x]*Log[x - y]*PolyLog[2, (-x + y)/(1 + y)] + 
   (433*Log[x - y]^2*PolyLog[2, (-x + y)/(1 + y)])/48 + 
   (2375*Log[-x]*Log[-y]*PolyLog[2, (-x + y)/(1 + y)])/48 - 
   (85*Log[1 + x]*Log[-y]*PolyLog[2, (-x + y)/(1 + y)])/2 + 
   (199*Log[1 - y]*Log[-y]*PolyLog[2, (-x + y)/(1 + y)])/8 - 
   (1147*Log[-y]^2*PolyLog[2, (-x + y)/(1 + y)])/96 + 
   (33*Log[1 - x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)])/8 - 
   (259*Log[-x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)])/24 + 
   (259*Log[1 + x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)])/24 - 
   (2*Log[-y]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)])/3 - 
   (689*Log[1 + y]^2*PolyLog[2, (-x + y)/(1 + y)])/48 - 
   (53*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/8 - 
   (449*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/24 + 
   (20*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/3 + 
   Log[x - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)] - 
   (167*Log[-y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/8 + 
   (197*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/12 + 
   (43*Log[1 - x*y]^2*PolyLog[2, (-x + y)/(1 + y)])/48 + 
   4*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/(1 + y)] - 
   (Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/2 + 
   (3*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/2 - 
   Log[1 - x + x^2 - x*y]^2*PolyLog[2, (-x + y)/(1 + y)] - 
   Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/(1 + y)] - 
   2*Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/(1 + y)] - 
   Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/(1 + y)] + 
   (Log[x - y + x*y - x^2*y]^2*PolyLog[2, (-x + y)/(1 + y)])/2 + 
   (65*PolyLog[2, x]*PolyLog[2, (-x + y)/(1 + y)])/3 - 
   (5021*PolyLog[2, 1 + x]*PolyLog[2, (-x + y)/(1 + y)])/48 + 
   (1897*PolyLog[2, y]*PolyLog[2, (-x + y)/(1 + y)])/24 - 
   (539*PolyLog[2, x*y]*PolyLog[2, (-x + y)/(1 + y)])/8 + 
   (223*PolyLog[2, 1 + y]*PolyLog[2, (-x + y)/(1 + y)])/48 + 
   (1045*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (-x + y)/(1 + y)])/24 + 
   (457*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (-x + y)/(1 + y)])/24 - 
   (PolyLog[2, (x*(-x + y))/(1 - x)]*PolyLog[2, (-x + y)/(1 + y)])/2 - 
   (343*PolyLog[2, (-x + y)/y]*PolyLog[2, (-x + y)/(1 + y)])/16 - 
   (235*PolyLog[2, (-x + y)/(1 + y)]^2)/8 + 
   (55*Pi^2*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/6 + 
   (2*I)*Pi*Log[1 - x]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   (13*Log[1 - x]^2*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/2 - 
   (13*I)*Pi*Log[-x]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   11*Log[1 - x]*Log[-x]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   (9*Log[-x]^2*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/2 + 
   (6*I)*Pi*Log[1 + x]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   5*Log[-x]*Log[1 + x]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   (4*I)*Pi*Log[1 - y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   (7*Log[1 - x]*Log[1 - y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/2 + 
   (Log[1 - y]^2*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/4 + 
   (3*Log[1 - y]*Log[x - y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/2 - 
   (3*Log[x - y]^2*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/4 - 
   I*Pi*Log[-y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   4*Log[-x]*Log[-y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   3*Log[1 - y]*Log[-y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   (3*Log[-y]^2*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/2 + 
   (2*I)*Pi*Log[1 + y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   (Log[-y]*Log[1 + y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/2 + 
   (8*I)*Pi*Log[1 - x*y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   4*Log[1 - x]*Log[1 - x*y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   3*Log[-x]*Log[1 - x*y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   (3*Log[x - y]*Log[1 - x*y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/2 + 
   3*Log[-y]*Log[1 - x*y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   (11*Log[1 - x*y]^2*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/4 + 
   Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   2*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   (Log[1 - x + x^2 - x*y]^2*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/2 + 
   (3*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/
    2 - (3*Log[1 - y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, ((1 - x)*x)/(1 - x*y)])/2 + 
   (3*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, ((1 - x)*x)/(1 - x*y)])/2 + 7*PolyLog[2, x]*
    PolyLog[2, ((1 - x)*x)/(1 - x*y)] - PolyLog[2, 1 + x]*
    PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 6*PolyLog[2, y]*
    PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   (7*PolyLog[2, x*y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/2 - 
   (5*PolyLog[2, 1 + y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/2 - 
   (3*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/2 + 
   (3*PolyLog[2, ((1 - x)*x*y)/(-x + y)]*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/
    2 + 4*PolyLog[2, (-x + y)/y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   PolyLog[2, ((1 - x)*x)/(1 - x*y)]^2/2 - 
   (11*Pi^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/12 - 
   (11*Log[1 - x]*Log[1 - y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/2 + 
   (11*Log[1 - y]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/4 - 
   (11*Log[1 - y]*Log[-y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/2 + 
   (11*Log[1 - x]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/2 + 
   (11*Log[-y]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/2 - 
   (11*Log[1 - x*y]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/4 + 
   (11*PolyLog[2, y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/2 - 
   (67*Pi^2*PolyLog[2, (-x + y)/(1 - x*y)])/12 + 
   (2*I)*Pi*Log[1 - x]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   (263*Log[1 - x]^2*PolyLog[2, (-x + y)/(1 - x*y)])/12 - 
   (3*I)*Pi*Log[-x]*PolyLog[2, (-x + y)/(1 - x*y)] - 
   (205*Log[1 - x]*Log[-x]*PolyLog[2, (-x + y)/(1 - x*y)])/12 - 
   (155*Log[-x]^2*PolyLog[2, (-x + y)/(1 - x*y)])/48 + 
   (6*I)*Pi*Log[1 + x]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   (305*Log[-x]*Log[1 + x]*PolyLog[2, (-x + y)/(1 - x*y)])/12 - 
   17*Log[1 + x]^2*PolyLog[2, (-x + y)/(1 - x*y)] - 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, (-x + y)/(1 - x*y)] - 
   (139*Log[1 - x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 - x*y)])/12 + 
   (31*Log[1 - y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/3 + 
   (25*Log[1 - x]*Log[x - y]*PolyLog[2, (-x + y)/(1 - x*y)])/12 - 
   (163*Log[-x]*Log[x - y]*PolyLog[2, (-x + y)/(1 - x*y)])/12 + 
   6*Log[1 - y]*Log[x - y]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   (39*Log[x - y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/4 - 
   I*Pi*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   (361*Log[-x]*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)])/24 - 
   (62*Log[1 - y]*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)])/3 + 
   (5*Log[x - y]*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)])/4 - 
   (569*Log[-y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/48 + 
   2*Log[1 - x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   (67*Log[1 + x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 - x*y)])/4 - 
   (73*Log[-y]*Log[1 + y]*PolyLog[2, (-x + y)/(1 - x*y)])/12 - 
   (16*Log[1 + y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/3 + 
   (4*I)*Pi*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   (11*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/2 + 
   (40*Log[-x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/3 + 
   (69*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/4 - 
   (39*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/4 - 
   (223*Log[x - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/12 + 
   (121*Log[-y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/4 - 
   (67*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/12 - 
   (7*Log[1 - x*y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/24 - 
   11*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   (23*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/8 + 
   (19*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/8 - 
   Log[x - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)] - 
   (29*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/8 - 
   Log[1 - x*y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   (25*Log[1 - x + x^2 - x*y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/16 - 
   (9*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/(1 - x*y)])/4 + 
   2*Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/(1 - x*y)] - 
   (37*Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/(1 - x*y)])/
    4 - 8*Log[x - y]*Log[x - y + x*y - x^2*y]*
    PolyLog[2, (-x + y)/(1 - x*y)] - (5*Log[-y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, (-x + y)/(1 - x*y)])/4 + 
   (25*Log[1 + y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/(1 - x*y)])/
    8 + (45*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, (-x + y)/(1 - x*y)])/4 + Log[1 - x + x^2 - x*y]*
    Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   (37*Log[x - y + x*y - x^2*y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/8 - 
   (170*PolyLog[2, x]*PolyLog[2, (-x + y)/(1 - x*y)])/3 + 
   (917*PolyLog[2, 1 + x]*PolyLog[2, (-x + y)/(1 - x*y)])/24 - 
   (70*PolyLog[2, y]*PolyLog[2, (-x + y)/(1 - x*y)])/3 + 
   (117*PolyLog[2, x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/4 + 
   (27*PolyLog[2, 1 + y]*PolyLog[2, (-x + y)/(1 - x*y)])/8 - 
   (71*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (-x + y)/(1 - x*y)])/12 + 
   (7*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (-x + y)/(1 - x*y)])/6 - 
   (PolyLog[2, ((1 - x)*x*y)/(-x + y)]*PolyLog[2, (-x + y)/(1 - x*y)])/4 - 
   (9*PolyLog[2, (x*(-x + y))/(1 - x)]*PolyLog[2, (-x + y)/(1 - x*y)])/2 - 
   (151*PolyLog[2, (-x + y)/y]*PolyLog[2, (-x + y)/(1 - x*y)])/6 + 
   (553*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, (-x + y)/(1 - x*y)])/24 - 
   (15*PolyLog[2, (-x + y)/(1 - x*y)]^2)/2 - 
   (155*Pi^2*PolyLog[2, (1 - x*y)/(1 - y)])/144 - 
   (2*I)*Pi*Log[1 - x]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   (17*Log[1 - x]^2*PolyLog[2, (1 - x*y)/(1 - y)])/6 + 
   (5*I)*Pi*Log[-x]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   (29*Log[1 - x]*Log[-x]*PolyLog[2, (1 - x*y)/(1 - y)])/6 + 
   (155*Log[-x]^2*PolyLog[2, (1 - x*y)/(1 - y)])/48 - 
   (6*I)*Pi*Log[1 + x]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   (461*Log[-x]*Log[1 + x]*PolyLog[2, (1 - x*y)/(1 - y)])/24 - 
   (23*Log[1 + x]^2*PolyLog[2, (1 - x*y)/(1 - y)])/8 + 
   (4*I)*Pi*Log[1 - y]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   (91*Log[1 - x]*Log[1 - y]*PolyLog[2, (1 - x*y)/(1 - y)])/12 - 
   (379*Log[1 - y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/24 - 
   (97*Log[1 - x]*Log[x - y]*PolyLog[2, (1 - x*y)/(1 - y)])/12 + 
   2*Log[-x]*Log[x - y]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   (19*Log[1 - y]*Log[x - y]*PolyLog[2, (1 - x*y)/(1 - y)])/24 + 
   (55*Log[x - y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/16 + 
   I*Pi*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   (35*Log[-x]*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)])/24 + 
   (229*Log[1 - y]*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)])/12 + 
   4*Log[x - y]*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   (59*Log[-y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/48 - 
   (2*I)*Pi*Log[1 + y]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   3*Log[1 - x]*Log[1 + y]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   (46*Log[1 + x]*Log[1 + y]*PolyLog[2, (1 - x*y)/(1 - y)])/3 - 
   (7*Log[-y]*Log[1 + y]*PolyLog[2, (1 - x*y)/(1 - y)])/2 - 
   (181*Log[1 + y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/24 - 
   (8*I)*Pi*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   4*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   (55*Log[-x]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/3 - 
   (115*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/12 + 
   (Log[1 - y]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/2 + 
   (Log[x - y]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/2 - 
   (133*Log[-y]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/12 - 
   (7*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/4 + 
   (113*Log[1 - x*y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/12 + 
   (5*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/2 + 
   (11*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/4 + 
   (17*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/4 + 
   (7*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/2 - 
   (5*Log[1 - x + x^2 - x*y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/2 - 
   (13*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x*y)/(1 - y)])/2 - 
   2*Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   (3*Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x*y)/(1 - y)])/2 + 
   3*Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   4*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   2*Log[1 + y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   (5*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x*y)/(1 - y)])/
    2 + (143*PolyLog[2, x]*PolyLog[2, (1 - x*y)/(1 - y)])/6 + 
   (111*PolyLog[2, 1 + x]*PolyLog[2, (1 - x*y)/(1 - y)])/8 - 
   (65*PolyLog[2, y]*PolyLog[2, (1 - x*y)/(1 - y)])/24 - 
   (145*PolyLog[2, x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/12 - 
   (11*PolyLog[2, 1 + y]*PolyLog[2, (1 - x*y)/(1 - y)])/2 - 
   (23*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (1 - x*y)/(1 - y)])/4 + 
   (103*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (1 - x*y)/(1 - y)])/8 - 
   (17*PolyLog[2, ((1 - x)*x*y)/(-x + y)]*PolyLog[2, (1 - x*y)/(1 - y)])/2 + 
   (11*PolyLog[2, (x*(-x + y))/(1 - x)]*PolyLog[2, (1 - x*y)/(1 - y)])/2 + 
   (35*PolyLog[2, (-x + y)/y]*PolyLog[2, (1 - x*y)/(1 - y)])/24 - 
   (469*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, (1 - x*y)/(1 - y)])/24 - 
   PolyLog[2, ((1 - x)*x)/(1 - x*y)]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   (199*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, (1 - x*y)/(1 - y)])/12 - 
   (181*PolyLog[2, (1 - x*y)/(1 - y)]^2)/24 + 
   (23*Pi^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/8 + 
   (2*I)*Pi*Log[1 - x]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   (49*Log[1 - x]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 - 
   (3*I)*Pi*Log[-x]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   (11*Log[1 - x]*Log[-x]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 - 
   (21*Log[-x]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 + 
   (6*I)*Pi*Log[1 + x]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   (47*Log[-x]*Log[1 + x]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/2 + 
   (Log[1 + x]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/2 - 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   2*Log[1 - x]*Log[1 - y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   (23*Log[1 - y]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/8 - 
   (21*Log[1 - x]*Log[x - y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/2 - 
   (13*Log[-x]*Log[x - y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 + 
   6*Log[1 - y]*Log[x - y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   (91*Log[x - y]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/8 - 
   I*Pi*Log[-y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   (43*Log[-x]*Log[-y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 + 
   (19*Log[1 - y]*Log[-y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 + 
   (5*Log[x - y]*Log[-y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 - 
   (47*Log[-y]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/8 - 
   Log[1 - x]*Log[1 + y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   (27*Log[-y]*Log[1 + y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 - 
   (Log[1 + y]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/2 + 
   (4*I)*Pi*Log[1 - x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   6*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   (15*Log[-x]*Log[1 - x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/2 - 
   Log[1 + x]*Log[1 - x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   (37*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 - 
   (37*Log[x - y]*Log[1 - x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 + 
   6*Log[-y]*Log[1 - x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   (13*Log[1 - x*y]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/8 - 
   7*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   (19*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/
    8 + (19*Log[1 - y]*Log[1 - x + x^2 - x*y]*
     PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/8 - 
   Log[x - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   (17*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, 
      (x^2*(1 - x*y))/(-x + y)])/8 - Log[1 - x*y]*Log[1 - x + x^2 - x*y]*
    PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   (9*Log[1 - x + x^2 - x*y]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/16 - 
   (13*Log[1 - x]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 - 
   (37*Log[1 - y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 - 
   8*Log[x - y]*Log[x - y + x*y - x^2*y]*
    PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   (5*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/
    4 + (25*Log[1 + y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/8 + 
   (41*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 + Log[1 - x + x^2 - x*y]*
    Log[x - y + x*y - x^2*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   (41*Log[x - y + x*y - x^2*y]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/8 - 
   20*PolyLog[2, x]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   (35*PolyLog[2, 1 + x]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/2 + 
   (55*PolyLog[2, y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 + 
   PolyLog[2, x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   (21*PolyLog[2, 1 + y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/8 + 
   PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   (55*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 - 
   (PolyLog[2, ((1 - x)*x*y)/(-x + y)]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/
    4 - (43*PolyLog[2, (-x + y)/y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 - 
   PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   (59*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/
    4 - (7*PolyLog[2, (1 - x*y)/(1 - y)]*PolyLog[2, 
      (x^2*(1 - x*y))/(-x + y)])/2 + 
   (37*PolyLog[2, (x^2*(1 - x*y))/(-x + y)]^2)/8 + 
   (125*Pi^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/72 - 
   (100*Log[1 - x]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/3 + 
   (4*I)*Pi*Log[-x]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] + 
   (475*Log[1 - x]*Log[-x]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/12 + 
   Log[-x]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] + 
   (17*Log[-x]*Log[1 + x]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/4 + 
   (Log[1 + x]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/4 + 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] + 
   (88*Log[1 - x]*Log[1 - y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/3 + 
   (5*Log[1 - y]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/4 - 
   (13*Log[1 - x]*Log[x - y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 - 
   (11*Log[-x]*Log[x - y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 - 
   (3*Log[1 - y]*Log[x - y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/2 + 
   (11*Log[x - y]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/4 + 
   (27*Log[-x]*Log[-y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 - 
   (3*Log[1 - y]*Log[-y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 + 
   (11*Log[x - y]*Log[-y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 - 
   (27*Log[-y]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/16 - 
   (2*I)*Pi*Log[1 + y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] + 
   (9*Log[-y]*Log[1 + y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 - 
   (Log[1 + y]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/4 - 
   (4*I)*Pi*Log[1 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] + 
   (21*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/4 - 
   Log[-x]*Log[1 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   (Log[1 + x]*Log[1 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/2 - 
   (53*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 - 
   (7*Log[x - y]*Log[1 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 + 
   (7*Log[-y]*Log[1 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/4 + 
   (Log[1 + y]*Log[1 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/2 + 
   (15*Log[1 - x*y]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/16 + 
   Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/
      (1 - x)^2] - (155*Log[-x]*Log[1 - x + x^2 - x*y]*
     PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/12 - 
   (143*Log[1 - y]*Log[1 - x + x^2 - x*y]*
     PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/12 - 
   Log[x - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/
      (1 - x)^2] + Log[1 - x*y]*Log[1 - x + x^2 - x*y]*
    PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] + 
   (119*Log[1 - x + x^2 - x*y]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/
    24 - (39*Log[1 - x]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 + 
   (Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x + x^2 - x*y)/
       (1 - x)^2])/8 + Log[x - y]*Log[x - y + x*y - x^2*y]*
    PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   (11*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x + x^2 - x*y)/
       (1 - x)^2])/8 + (7*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 + 
   Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]*
    PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] + 
   (3*Log[x - y + x*y - x^2*y]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/
    16 + (71*PolyLog[2, x]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/3 + 
   (17*PolyLog[2, 1 + x]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/4 - 
   (11*PolyLog[2, y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 + 
   (17*PolyLog[2, x*y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/4 + 
   (27*PolyLog[2, 1 + y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 + 
   (PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (1 - x + x^2 - x*y)/
       (1 - x)^2])/2 + (13*PolyLog[2, (1 - x)/(-x + y)]*
     PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/2 - 
   (39*PolyLog[2, ((1 - x)*x*y)/(-x + y)]*
     PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 - 
   PolyLog[2, (x*(-x + y))/(1 - x)]*PolyLog[2, (1 - x + x^2 - x*y)/
      (1 - x)^2] - (27*PolyLog[2, (-x + y)/y]*
     PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 - 
   (PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/
    2 - 2*PolyLog[2, ((1 - x)*x)/(1 - x*y)]*
    PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] + 
   (23*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, (1 - x + x^2 - x*y)/
       (1 - x)^2])/8 + (15*PolyLog[2, (1 - x*y)/(1 - y)]*
     PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/4 + 
   (19*PolyLog[2, (x^2*(1 - x*y))/(-x + y)]*
     PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 - 
   (143*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2]^2)/24 - 
   (83*Pi^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/24 + 
   (31*Log[1 - x]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 - 
   (3*Log[1 - x]*Log[-x]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 + 
   Log[-x]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   13*Log[-x]*Log[1 + x]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   (Log[1 + x]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 + 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   (Log[1 - x]*Log[1 - y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/2 + 
   4*Log[-x]*Log[1 - y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   (31*Log[1 - y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/8 + 
   (Log[1 - x]*Log[x - y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/2 - 
   (Log[-x]*Log[x - y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 + 
   6*Log[1 - y]*Log[x - y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   (25*Log[x - y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/8 + 
   (4*I)*Pi*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   (5*Log[-x]*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 + 
   (13*Log[1 - y]*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 - 
   (3*Log[x - y]*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 + 
   (11*Log[-y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/8 - 
   (2*I)*Pi*Log[1 + y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   Log[1 - x]*Log[1 + y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   (29*Log[-y]*Log[1 + y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 - 
   (Log[1 + y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 - 
   (4*I)*Pi*Log[1 - x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   (5*Log[1 - x]*Log[1 - x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/
    2 - (9*Log[-x]*Log[1 - x*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/2 - 
   (Log[1 + x]*Log[1 - x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/
    2 - (31*Log[1 - y]*Log[1 - x*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/4 - 
   (27*Log[x - y]*Log[1 - x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/
    4 - (11*Log[-y]*Log[1 - x*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/2 - 
   (Log[1 + y]*Log[1 - x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/
    2 + (37*Log[1 - x*y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/8 - 
   5*Log[1 - x]*Log[1 - x + x^2 - x*y]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   (3*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/8 + 
   (3*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/8 - 
   Log[x - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, 
     -((-x + y - x*y + x^2*y)/(1 - y))] - 
   (25*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/8 - 
   Log[1 - x*y]*Log[1 - x + x^2 - x*y]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   (17*Log[1 - x + x^2 - x*y]^2*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/16 - 
   (5*Log[1 - x]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 - 
   3*Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, 
     -((-x + y - x*y + x^2*y)/(1 - y))] - 
   (37*Log[1 - y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 - 
   5*Log[x - y]*Log[x - y + x*y - x^2*y]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   (3*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/4 + 
   (33*Log[1 + y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/8 + 
   (35*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 + 
   Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   (31*Log[x - y + x*y - x^2*y]^2*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/8 - 
   (13*PolyLog[2, x]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/2 + 
   13*PolyLog[2, 1 + x]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   (13*PolyLog[2, y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 - 
   (7*PolyLog[2, x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/2 + 
   (7*PolyLog[2, 1 + y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/8 + 
   (PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/2 + 
   (3*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/4 - 
   (5*PolyLog[2, ((1 - x)*x*y)/(-x + y)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/4 - 
   PolyLog[2, (x*(-x + y))/(1 - x)]*PolyLog[2, 
     -((-x + y - x*y + x^2*y)/(1 - y))] - 
   (5*PolyLog[2, (-x + y)/y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/
    4 - (PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/2 + 
   (3*PolyLog[2, ((1 - x)*x)/(1 - x*y)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/2 + 
   (29*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/4 - 2*PolyLog[2, (1 - x*y)/(1 - y)]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   (27*PolyLog[2, (x^2*(1 - x*y))/(-x + y)]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 + 
   (3*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/8 + 
   (21*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))]^2)/8 - 
   (3*Pi^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/2 + 
   (11*Log[1 - x]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/4 + (2*I)*Pi*Log[-x]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] - 
   (7*Log[1 - x]*Log[-x]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/2 + 
   (Log[-x]*Log[1 + x]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/4 + 
   (3*Log[1 + x]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/
    4 + (2*I)*Pi*Log[1 - y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
       (1 - x + x^2 - x*y))] - (13*Log[1 - x]*Log[1 - y]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/8 - 
   (9*Log[1 - y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/
    16 - 2*Log[1 - x]*Log[x - y]*PolyLog[2, 
     -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] - 
   (15*Log[-x]*Log[x - y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/8 + Log[1 - y]*Log[x - y]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] + 
   (7*Log[x - y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/
    16 + I*Pi*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
       (1 - x + x^2 - x*y))] + 
   (5*Log[1 - x]*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/2 + 
   (5*Log[-x]*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/8 + 
   (25*Log[1 - y]*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/8 - 
   (Log[x - y]*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/8 - 
   (7*Log[-y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/
    16 + (3*Log[1 - x]*Log[1 + y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/2 + 
   Log[1 - y]*Log[1 + y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
       (1 - x + x^2 - x*y))] + 
   (9*Log[-y]*Log[1 + y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/4 + 
   (Log[1 + y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/
    2 - (4*I)*Pi*Log[1 - x*y]*PolyLog[2, 
     -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] - 
   2*Log[1 - x]*Log[1 - x*y]*PolyLog[2, 
     -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] - 
   2*Log[-x]*Log[1 - x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
       (1 - x + x^2 - x*y))] - (3*Log[1 + x]*Log[1 - x*y]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/2 - 
   (3*Log[1 - y]*Log[1 - x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/8 - (7*Log[x - y]*Log[1 - x*y]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/8 - 
   (9*Log[-y]*Log[1 - x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/2 + 
   (15*Log[1 - x*y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/16 - Log[1 - x]*Log[1 - x + x^2 - x*y]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] - 
   (Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/2 + 
   Log[x - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, 
     -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] + 
   Log[1 - x*y]*Log[1 - x + x^2 - x*y]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] + 
   (Log[1 - x + x^2 - x*y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/4 + (25*Log[1 - x]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/8 + 
   (13*Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/4 + 
   (3*Log[1 - y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/8 + 
   (Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/8 + 
   (7*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/8 - 
   Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] - 
   (19*Log[x - y + x*y - x^2*y]^2*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/16 - 
   (PolyLog[2, x]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/
    4 + (PolyLog[2, 1 + x]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/4 + 
   (3*PolyLog[2, y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/8 - 
   (9*PolyLog[2, x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/2 + 
   (5*PolyLog[2, 1 + y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/4 + (3*PolyLog[2, (x*(1 + y))/(1 + x)]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/2 - 
   (PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/8 + 
   (PolyLog[2, ((1 - x)*x*y)/(-x + y)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/8 + 
   (PolyLog[2, (x*(-x + y))/(1 - x)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/2 - 
   (15*PolyLog[2, (-x + y)/y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/8 - (3*PolyLog[2, (-x + y)/(1 + y)]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/2 - 
   PolyLog[2, ((1 - x)*x)/(1 - x*y)]*PolyLog[2, 
     -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] + 
   (19*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/8 - 
   (5*PolyLog[2, (1 - x*y)/(1 - y)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/2 + 
   (7*PolyLog[2, (x^2*(1 - x*y))/(-x + y)]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/8 - 
   (3*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/4 + 
   (19*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/8 + 
   (5*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))]^2)/8 + 
   (55*Pi^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/6 + 
   (11*Log[1 - x]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/4 + 
   (77*Log[1 - x]*Log[1 - y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/2 - 
   44*Log[1 - y]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] - 
   (77*Log[1 - x]*Log[x - y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/4 + 
   (77*Log[x - y]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/8 - 
   (55*Log[1 - x]*Log[-y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/4 + 
   55*Log[1 - y]*Log[-y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] - 
   (11*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/2 + 
   (11*Log[1 - x*y]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/4 - 
   (11*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - y - x*y + y^2)/
       (1 - y)^2])/2 + (55*Log[1 - y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/8 - 
   (11*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - y - x*y + y^2)/
       (1 - y)^2])/2 - (11*Log[1 - y - x*y + y^2]^2*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/16 + 
   (297*PolyLog[2, y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/8 + 
   (77*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (1 - y - x*y + y^2)/
       (1 - y)^2])/4 - (11*PolyLog[2, -((y*(-x + y))/(1 - y))]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/8 - 
   (77*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2]^2)/8 + 
   (24*I)*Pi*PolyLog[3, (1 - x)^(-1)] - 
   (220*Log[1 - x]*PolyLog[3, (1 - x)^(-1)])/3 + 
   (215*Log[-x]*PolyLog[3, (1 - x)^(-1)])/3 + 
   (47*Log[1 + x]*PolyLog[3, (1 - x)^(-1)])/12 - 
   (45*Log[1 - y]*PolyLog[3, (1 - x)^(-1)])/2 + 
   (83*Log[x - y]*PolyLog[3, (1 - x)^(-1)])/3 - 
   (65*Log[-y]*PolyLog[3, (1 - x)^(-1)])/6 + 
   (9*Log[1 + y]*PolyLog[3, (1 - x)^(-1)])/2 + 
   (51*Log[1 - x*y]*PolyLog[3, (1 - x)^(-1)])/2 - 
   (187*Log[1 - x + x^2 - x*y]*PolyLog[3, (1 - x)^(-1)])/12 + 
   12*Log[x - y + x*y - x^2*y]*PolyLog[3, (1 - x)^(-1)] + 
   (40*I)*Pi*PolyLog[3, -x] - (35*Log[1 - x]*PolyLog[3, -x])/4 + 
   (883*Log[-x]*PolyLog[3, -x])/24 - (137*Log[1 + x]*PolyLog[3, -x])/2 - 
   60*Log[1 - y]*PolyLog[3, -x] + (5*Log[x - y]*PolyLog[3, -x])/3 - 
   (515*Log[-y]*PolyLog[3, -x])/24 + (79*Log[1 + y]*PolyLog[3, -x])/6 + 
   (535*Log[1 - x*y]*PolyLog[3, -x])/12 + 22*Log[1 - x + x^2 - x*y]*
    PolyLog[3, -x] + 11*Log[x - y + x*y - x^2*y]*PolyLog[3, -x] + 
   (43*I)*Pi*PolyLog[3, x] + (110*Log[1 - x]*PolyLog[3, x])/3 - 
   (163*Log[-x]*PolyLog[3, x])/6 - (1543*Log[1 + x]*PolyLog[3, x])/12 - 
   (623*Log[1 - y]*PolyLog[3, x])/12 - 8*Log[x - y]*PolyLog[3, x] + 
   (367*Log[-y]*PolyLog[3, x])/6 + (193*Log[1 + y]*PolyLog[3, x])/3 + 
   (791*Log[1 - x*y]*PolyLog[3, x])/12 - 
   (287*Log[1 - x + x^2 - x*y]*PolyLog[3, x])/12 + 
   17*Log[x - y + x*y - x^2*y]*PolyLog[3, x] + 
   (12*I)*Pi*PolyLog[3, -(x^2/((1 - x)*(1 + x)))] + 
   12*Log[-x]*PolyLog[3, -(x^2/((1 - x)*(1 + x)))] + 
   (24*I)*Pi*PolyLog[3, 1 + x] + (395*Log[1 - x]*PolyLog[3, 1 + x])/12 + 
   (2311*Log[-x]*PolyLog[3, 1 + x])/24 - 4*Log[1 + x]*PolyLog[3, 1 + x] - 
   (515*Log[1 - y]*PolyLog[3, 1 + x])/12 - (349*Log[-y]*PolyLog[3, 1 + x])/
    4 - (16*Log[1 + y]*PolyLog[3, 1 + x])/3 + 
   (28*Log[1 - x*y]*PolyLog[3, 1 + x])/3 - 10*Log[1 - x + x^2 - x*y]*
    PolyLog[3, 1 + x] - (11*I)*Pi*PolyLog[3, (1 - y)^(-1)] + 
   (9*Log[1 - x]*PolyLog[3, (1 - y)^(-1)])/4 - 
   29*Log[-x]*PolyLog[3, (1 - y)^(-1)] - 212*Log[1 + x]*
    PolyLog[3, (1 - y)^(-1)] - (163*Log[1 - y]*PolyLog[3, (1 - y)^(-1)])/3 - 
   (74*Log[x - y]*PolyLog[3, (1 - y)^(-1)])/3 + 
   (375*Log[-y]*PolyLog[3, (1 - y)^(-1)])/4 + 
   (671*Log[1 + y]*PolyLog[3, (1 - y)^(-1)])/3 - 
   (5*Log[1 - x*y]*PolyLog[3, (1 - y)^(-1)])/4 + 
   5*Log[1 - x + x^2 - x*y]*PolyLog[3, (1 - y)^(-1)] - 
   3*Log[x - y + x*y - x^2*y]*PolyLog[3, (1 - y)^(-1)] + 
   (99*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - y)^(-1)])/4 - 
   (6*I)*Pi*PolyLog[3, -((x*(1 - y))/(1 - x)^2)] + 
   (17*Log[1 - x]*PolyLog[3, -((x*(1 - y))/(1 - x)^2)])/2 - 
   2*Log[-x]*PolyLog[3, -((x*(1 - y))/(1 - x)^2)] + 
   3*Log[x - y]*PolyLog[3, -((x*(1 - y))/(1 - x)^2)] - 
   4*Log[-y]*PolyLog[3, -((x*(1 - y))/(1 - x)^2)] + 
   (23*Log[1 + y]*PolyLog[3, -((x*(1 - y))/(1 - x)^2)])/4 - 
   (11*Log[1 - x*y]*PolyLog[3, -((x*(1 - y))/(1 - x)^2)])/2 - 
   3*Log[x - y + x*y - x^2*y]*PolyLog[3, -((x*(1 - y))/(1 - x)^2)] + 
   (11*I)*Pi*PolyLog[3, -((x*(1 - y))/(1 - x))] + 
   7*Log[1 - x]*PolyLog[3, -((x*(1 - y))/(1 - x))] + 
   7*Log[-x]*PolyLog[3, -((x*(1 - y))/(1 - x))] + 
   (323*Log[1 + x]*PolyLog[3, -((x*(1 - y))/(1 - x))])/12 + 
   5*Log[1 - y]*PolyLog[3, -((x*(1 - y))/(1 - x))] - 
   3*Log[x - y]*PolyLog[3, -((x*(1 - y))/(1 - x))] - 
   (20*Log[-y]*PolyLog[3, -((x*(1 - y))/(1 - x))])/3 - 
   (117*Log[1 + y]*PolyLog[3, -((x*(1 - y))/(1 - x))])/2 + 
   (23*Log[1 - x*y]*PolyLog[3, -((x*(1 - y))/(1 - x))])/3 - 
   (15*Log[1 - x + x^2 - x*y]*PolyLog[3, -((x*(1 - y))/(1 - x))])/2 + 
   3*Log[x - y + x*y - x^2*y]*PolyLog[3, -((x*(1 - y))/(1 - x))] + 
   (2*I)*Pi*PolyLog[3, x/y] - (467*Log[1 - x]*PolyLog[3, x/y])/12 + 
   (85*Log[-x]*PolyLog[3, x/y])/2 + (3293*Log[1 + x]*PolyLog[3, x/y])/24 + 
   (71*Log[1 - y]*PolyLog[3, x/y])/3 + 3*Log[x - y]*PolyLog[3, x/y] - 
   (307*Log[-y]*PolyLog[3, x/y])/6 - (119*Log[1 + y]*PolyLog[3, x/y])/6 + 
   (575*Log[1 - x*y]*PolyLog[3, x/y])/12 - 3*Log[x - y + x*y - x^2*y]*
    PolyLog[3, x/y] + (9*I)*Pi*PolyLog[3, -y] - 
   (91*Log[1 - x]*PolyLog[3, -y])/6 - (200*Log[-x]*PolyLog[3, -y])/3 - 
   (1563*Log[1 + x]*PolyLog[3, -y])/4 - (5*Log[1 - y]*PolyLog[3, -y])/2 + 
   (29*Log[x - y]*PolyLog[3, -y])/12 + (272*Log[-y]*PolyLog[3, -y])/3 + 
   (2633*Log[1 + y]*PolyLog[3, -y])/8 - (1801*Log[1 - x*y]*PolyLog[3, -y])/
    12 - (45*Log[1 - x + x^2 - x*y]*PolyLog[3, -y])/4 + 
   7*Log[x - y + x*y - x^2*y]*PolyLog[3, -y] + I*Pi*PolyLog[3, y] + 
   (701*Log[1 - x]*PolyLog[3, y])/12 - (107*Log[-x]*PolyLog[3, y])/2 - 
   (2747*Log[1 + x]*PolyLog[3, y])/12 + (109*Log[1 - y]*PolyLog[3, y])/24 - 
   5*Log[x - y]*PolyLog[3, y] + (835*Log[-y]*PolyLog[3, y])/12 + 
   (1675*Log[1 + y]*PolyLog[3, y])/6 - (769*Log[1 - x*y]*PolyLog[3, y])/6 + 
   Log[1 - x + x^2 - x*y]*PolyLog[3, y] + 8*Log[x - y + x*y - x^2*y]*
    PolyLog[3, y] + (121*Log[1 - y - x*y + y^2]*PolyLog[3, y])/8 - 
   (18*I)*Pi*PolyLog[3, x*y] - (845*Log[1 - x]*PolyLog[3, x*y])/12 - 
   (65*Log[-x]*PolyLog[3, x*y])/12 + (1121*Log[1 + x]*PolyLog[3, x*y])/12 + 
   (431*Log[1 - y]*PolyLog[3, x*y])/12 + 3*Log[x - y]*PolyLog[3, x*y] + 
   (587*Log[-y]*PolyLog[3, x*y])/12 - (267*Log[1 + y]*PolyLog[3, x*y])/4 + 
   (17*Log[1 - x*y]*PolyLog[3, x*y])/3 - 3*Log[x - y + x*y - x^2*y]*
    PolyLog[3, x*y] - (13*I)*Pi*PolyLog[3, -(((1 - x)*y)/(1 - y))] - 
   13*Log[-x]*PolyLog[3, -(((1 - x)*y)/(1 - y))] + 
   26*Log[1 - y]*PolyLog[3, -(((1 - x)*y)/(1 - y))] - 
   (17*Log[x - y]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/12 + 
   5*Log[1 - x + x^2 - x*y]*PolyLog[3, -(((1 - x)*y)/(1 - y))] - 
   (12*I)*Pi*PolyLog[3, ((1 + x)*y)/(1 + y)] - 
   (83*Log[-x]*PolyLog[3, ((1 + x)*y)/(1 + y)])/3 - 
   (937*Log[1 - y]*PolyLog[3, ((1 + x)*y)/(1 + y)])/12 - 
   (49*Log[-y]*PolyLog[3, ((1 + x)*y)/(1 + y)])/12 - 
   (287*Log[1 + x]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/6 + 
   2*Log[1 - y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))] - 
   2*Log[x - y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))] + 
   (20*Log[-y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/3 + 
   (117*Log[1 + y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/2 - 
   (38*Log[1 - x*y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/3 - 
   2*Log[1 - x + x^2 - x*y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))] + 
   4*Log[x - y + x*y - x^2*y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))] - 
   (2*I)*Pi*PolyLog[3, 1 + y] - (37*Log[1 - x]*PolyLog[3, 1 + y])/2 - 
   (59*Log[-x]*PolyLog[3, 1 + y])/6 - (1281*Log[1 + x]*PolyLog[3, 1 + y])/8 - 
   (3*Log[1 - y]*PolyLog[3, 1 + y])/2 + (127*Log[-y]*PolyLog[3, 1 + y])/3 + 
   (1409*Log[1 + y]*PolyLog[3, 1 + y])/8 - 16*Log[1 - x*y]*
    PolyLog[3, 1 + y] + (Log[1 - x + x^2 - x*y]*PolyLog[3, 1 + y])/4 + 
   (5*Log[x - y + x*y - x^2*y]*PolyLog[3, 1 + y])/2 + 
   (259*Log[1 - x]*PolyLog[3, (x*(1 + y))/(1 + x)])/12 - 
   (635*Log[-x]*PolyLog[3, (x*(1 + y))/(1 + x)])/12 + 
   (287*Log[1 + x]*PolyLog[3, (x*(1 + y))/(1 + x)])/6 - 
   (32*Log[-y]*PolyLog[3, (x*(1 + y))/(1 + x)])/3 - 
   (117*Log[1 + y]*PolyLog[3, (x*(1 + y))/(1 + x)])/2 + 
   (32*Log[1 - x*y]*PolyLog[3, (x*(1 + y))/(1 + x)])/3 + 
   (2*I)*Pi*PolyLog[3, (1 - x)/(-x + y)] - 
   (190*Log[1 - x]*PolyLog[3, (1 - x)/(-x + y)])/3 + 
   6*Log[-x]*PolyLog[3, (1 - x)/(-x + y)] - 
   (251*Log[1 + x]*PolyLog[3, (1 - x)/(-x + y)])/12 + 
   (211*Log[1 - y]*PolyLog[3, (1 - x)/(-x + y)])/12 + 
   3*Log[x - y]*PolyLog[3, (1 - x)/(-x + y)] - 
   (89*Log[-y]*PolyLog[3, (1 - x)/(-x + y)])/6 + 
   (179*Log[1 - x*y]*PolyLog[3, (1 - x)/(-x + y)])/6 + 
   (133*Log[1 - x + x^2 - x*y]*PolyLog[3, (1 - x)/(-x + y)])/12 - 
   3*Log[x - y + x*y - x^2*y]*PolyLog[3, (1 - x)/(-x + y)] - 
   11*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - x)/(-x + y)] + 
   (11*I)*Pi*PolyLog[3, -((x*(1 - y))/(-x + y))] + 
   7*Log[-x]*PolyLog[3, -((x*(1 - y))/(-x + y))] + 
   (287*Log[1 + x]*PolyLog[3, -((x*(1 - y))/(-x + y))])/6 + 
   5*Log[1 - y]*PolyLog[3, -((x*(1 - y))/(-x + y))] - 
   3*Log[x - y]*PolyLog[3, -((x*(1 - y))/(-x + y))] - 
   (44*Log[-y]*PolyLog[3, -((x*(1 - y))/(-x + y))])/3 - 
   (117*Log[1 + y]*PolyLog[3, -((x*(1 - y))/(-x + y))])/2 + 
   (23*Log[1 - x*y]*PolyLog[3, -((x*(1 - y))/(-x + y))])/3 - 
   9*Log[1 - x + x^2 - x*y]*PolyLog[3, -((x*(1 - y))/(-x + y))] + 
   7*Log[x - y + x*y - x^2*y]*PolyLog[3, -((x*(1 - y))/(-x + y))] - 
   (5*I)*Pi*PolyLog[3, ((1 - x)*x*y)/(-x + y)] + 
   (11*Log[1 - x]*PolyLog[3, ((1 - x)*x*y)/(-x + y)])/2 - 
   5*Log[-x]*PolyLog[3, ((1 - x)*x*y)/(-x + y)] - 
   (21*Log[1 - y]*PolyLog[3, ((1 - x)*x*y)/(-x + y)])/2 + 
   (11*Log[1 - x*y]*PolyLog[3, ((1 - x)*x*y)/(-x + y)])/2 + 
   5*Log[1 - x + x^2 - x*y]*PolyLog[3, ((1 - x)*x*y)/(-x + y)] + 
   (93*Log[1 + x]*PolyLog[3, -((x*(1 + y))/(-x + y))])/2 - 
   (32*Log[-y]*PolyLog[3, -((x*(1 + y))/(-x + y))])/3 - 
   (117*Log[1 + y]*PolyLog[3, -((x*(1 + y))/(-x + y))])/2 + 
   12*Log[1 - x*y]*PolyLog[3, -((x*(1 + y))/(-x + y))] - 
   (287*Log[1 + x]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/6 + 
   (32*Log[-y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/3 + 
   (117*Log[1 + y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/2 - 
   (32*Log[1 - x*y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/3 + 
   (2*I)*Pi*PolyLog[3, (x*(-x + y))/(1 - x)] + 
   (251*Log[1 - x]*PolyLog[3, (x*(-x + y))/(1 - x)])/12 + 
   (119*Log[-x]*PolyLog[3, (x*(-x + y))/(1 - x)])/6 - 
   (439*Log[1 - y]*PolyLog[3, (x*(-x + y))/(1 - x)])/12 - 
   3*Log[x - y]*PolyLog[3, (x*(-x + y))/(1 - x)] + 
   4*Log[-y]*PolyLog[3, (x*(-x + y))/(1 - x)] + 
   9*Log[1 - x*y]*PolyLog[3, (x*(-x + y))/(1 - x)] + 
   10*Log[1 - x + x^2 - x*y]*PolyLog[3, (x*(-x + y))/(1 - x)] + 
   3*Log[x - y + x*y - x^2*y]*PolyLog[3, (x*(-x + y))/(1 - x)] + 
   (12*I)*Pi*PolyLog[3, -((-x + y)/(1 + x))] + 
   (41*Log[1 - x]*PolyLog[3, -((-x + y)/(1 + x))])/12 + 
   (715*Log[-x]*PolyLog[3, -((-x + y)/(1 + x))])/8 - 
   (11*Log[1 + x]*PolyLog[3, -((-x + y)/(1 + x))])/2 - 
   (263*Log[1 - y]*PolyLog[3, -((-x + y)/(1 + x))])/4 - 
   (1013*Log[-y]*PolyLog[3, -((-x + y)/(1 + x))])/12 - 
   (109*Log[1 + y]*PolyLog[3, -((-x + y)/(1 + x))])/6 + 
   (71*Log[1 - x*y]*PolyLog[3, -((-x + y)/(1 + x))])/3 - 
   10*Log[1 - x]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))] + 
   (92*Log[-x]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/3 + 
   (92*Log[1 + y]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/3 - 
   (92*Log[1 - x*y]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/3 + 
   10*Log[1 - x + x^2 - x*y]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))] - 
   (11*I)*Pi*PolyLog[3, -((-x + y)/(1 - y))] - 
   (685*Log[1 - x]*PolyLog[3, -((-x + y)/(1 - y))])/12 - 
   (371*Log[-x]*PolyLog[3, -((-x + y)/(1 - y))])/12 - 
   (219*Log[1 + x]*PolyLog[3, -((-x + y)/(1 - y))])/4 + 
   (159*Log[1 - y]*PolyLog[3, -((-x + y)/(1 - y))])/4 + 
   9*Log[x - y]*PolyLog[3, -((-x + y)/(1 - y))] + 
   (89*Log[-y]*PolyLog[3, -((-x + y)/(1 - y))])/6 + 
   (117*Log[1 + y]*PolyLog[3, -((-x + y)/(1 - y))])/2 + 
   (23*Log[1 - x*y]*PolyLog[3, -((-x + y)/(1 - y))])/3 + 
   (349*Log[1 - x + x^2 - x*y]*PolyLog[3, -((-x + y)/(1 - y))])/12 - 
   6*Log[x - y + x*y - x^2*y]*PolyLog[3, -((-x + y)/(1 - y))] - 
   (99*Log[1 - y - x*y + y^2]*PolyLog[3, -((-x + y)/(1 - y))])/8 + 
   (5*I)*Pi*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))] + 
   (731*Log[1 - x]*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))])/12 + 
   Log[-x]*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))] - 
   (17*Log[1 - y]*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))])/4 - 
   3*Log[x - y]*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))] + 
   4*Log[-y]*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))] - 
   4*Log[1 - x*y]*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))] - 
   (161*Log[1 - x + x^2 - x*y]*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))])/6 + 
   3*Log[x - y + x*y - x^2*y]*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))] - 
   (347*Log[1 - x]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/12 + 
   (83*Log[-x]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/12 + 
   (337*Log[1 + x]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/6 + 
   (347*Log[1 - y]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/12 - 
   (385*Log[1 + y]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/6 + 
   8*Log[1 - x*y]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))] + 
   11*Log[1 - x]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)] + 
   (33*Log[1 - y]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)])/2 - 
   (55*Log[-y]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)])/2 + 
   (9*I)*Pi*PolyLog[3, (-x + y)/y] - (65*Log[1 - x]*PolyLog[3, (-x + y)/y])/
    4 + (43*Log[-x]*PolyLog[3, (-x + y)/y])/3 - 
   (263*Log[1 + x]*PolyLog[3, (-x + y)/y])/8 - 
   (263*Log[1 - y]*PolyLog[3, (-x + y)/y])/12 + 
   3*Log[x - y]*PolyLog[3, (-x + y)/y] + (287*Log[-y]*PolyLog[3, (-x + y)/y])/
    6 - (215*Log[1 + y]*PolyLog[3, (-x + y)/y])/24 + 
   (281*Log[1 - x*y]*PolyLog[3, (-x + y)/y])/6 + 
   5*Log[1 - x + x^2 - x*y]*PolyLog[3, (-x + y)/y] - 
   3*Log[x - y + x*y - x^2*y]*PolyLog[3, (-x + y)/y] + 
   I*Pi*PolyLog[3, (-x + y)/((1 - x)*y)] + 
   Log[-x]*PolyLog[3, (-x + y)/((1 - x)*y)] + 
   5*Log[1 - y]*PolyLog[3, (-x + y)/((1 - x)*y)] - 
   8*Log[x - y]*PolyLog[3, (-x + y)/((1 - x)*y)] - 
   12*Log[1 - x*y]*PolyLog[3, (-x + y)/((1 - x)*y)] - 
   5*Log[1 - x + x^2 - x*y]*PolyLog[3, (-x + y)/((1 - x)*y)] + 
   8*Log[x - y + x*y - x^2*y]*PolyLog[3, (-x + y)/((1 - x)*y)] - 
   (12*I)*Pi*PolyLog[3, (-x + y)/((1 + x)*y)] - 
   12*Log[-x]*PolyLog[3, (-x + y)/((1 + x)*y)] - 
   (4*Log[1 + x]*PolyLog[3, (-x + y)/((1 + x)*y)])/3 + 
   (4*Log[1 - x*y]*PolyLog[3, (-x + y)/((1 + x)*y)])/3 + 
   11*Log[1 - x]*PolyLog[3, -((y*(-x + y))/(1 - y))] - 
   (429*Log[1 - y]*PolyLog[3, -((y*(-x + y))/(1 - y))])/8 + 
   (99*Log[-y]*PolyLog[3, -((y*(-x + y))/(1 - y))])/4 + 
   (215*Log[1 - x]*PolyLog[3, (-x + y)/(1 + y)])/6 - 
   (595*Log[-x]*PolyLog[3, (-x + y)/(1 + y)])/12 - 
   (203*Log[1 + x]*PolyLog[3, (-x + y)/(1 + y)])/3 - 
   (961*Log[1 - y]*PolyLog[3, (-x + y)/(1 + y)])/12 - 
   (85*Log[-y]*PolyLog[3, (-x + y)/(1 + y)])/8 + 
   (291*Log[1 + y]*PolyLog[3, (-x + y)/(1 + y)])/4 - 
   (61*Log[1 - x*y]*PolyLog[3, (-x + y)/(1 + y)])/12 + 
   3*Log[1 - x]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))] - 
   4*Log[-x]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))] - 
   (239*Log[1 + x]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/12 - 
   8*Log[1 - y]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))] + 
   (119*Log[1 + y]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/12 + 
   7*Log[1 - x*y]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))] + 
   Log[1 - x + x^2 - x*y]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))] + 
   2*Log[x - y + x*y - x^2*y]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))] + 
   (6*I)*Pi*PolyLog[3, ((1 - x)*x)/(1 - x*y)] + 
   12*Log[1 - x]*PolyLog[3, ((1 - x)*x)/(1 - x*y)] - 
   10*Log[-x]*PolyLog[3, ((1 - x)*x)/(1 - x*y)] - 
   10*Log[1 + x]*PolyLog[3, ((1 - x)*x)/(1 - x*y)] - 
   2*Log[1 - y]*PolyLog[3, ((1 - x)*x)/(1 - x*y)] - 
   3*Log[x - y]*PolyLog[3, ((1 - x)*x)/(1 - x*y)] + 
   4*Log[-y]*PolyLog[3, ((1 - x)*x)/(1 - x*y)] - 
   13*Log[1 - x*y]*PolyLog[3, ((1 - x)*x)/(1 - x*y)] + 
   3*Log[x - y + x*y - x^2*y]*PolyLog[3, ((1 - x)*x)/(1 - x*y)] - 
   (12*I)*Pi*PolyLog[3, (1 + x)/(1 - x*y)] + 
   (109*Log[1 - x]*PolyLog[3, (1 + x)/(1 - x*y)])/6 - 
   12*Log[-x]*PolyLog[3, (1 + x)/(1 - x*y)] + 
   (287*Log[1 + x]*PolyLog[3, (1 + x)/(1 - x*y)])/6 - 
   (32*Log[-y]*PolyLog[3, (1 + x)/(1 - x*y)])/3 - 
   (151*Log[1 + y]*PolyLog[3, (1 + x)/(1 - x*y)])/2 + 
   (83*Log[1 - x*y]*PolyLog[3, (1 + x)/(1 - x*y)])/3 + 
   (8*I)*Pi*PolyLog[3, -((x^2*(1 - y))/((1 - x)*(1 - x*y)))] - 
   2*Log[1 - x]*PolyLog[3, -((x^2*(1 - y))/((1 - x)*(1 - x*y)))] + 
   2*Log[-x]*PolyLog[3, -((x^2*(1 - y))/((1 - x)*(1 - x*y)))] - 
   3*Log[x - y]*PolyLog[3, -((x^2*(1 - y))/((1 - x)*(1 - x*y)))] + 
   4*Log[-y]*PolyLog[3, -((x^2*(1 - y))/((1 - x)*(1 - x*y)))] - 
   3*Log[1 - x*y]*PolyLog[3, -((x^2*(1 - y))/((1 - x)*(1 - x*y)))] + 
   2*Log[1 - x + x^2 - x*y]*PolyLog[3, 
     -((x^2*(1 - y))/((1 - x)*(1 - x*y)))] + 3*Log[x - y + x*y - x^2*y]*
    PolyLog[3, -((x^2*(1 - y))/((1 - x)*(1 - x*y)))] - 
   (31*I)*Pi*PolyLog[3, -((x*y)/(1 - x*y))] - 
   (155*Log[1 - x]*PolyLog[3, -((x*y)/(1 - x*y))])/12 - 
   (116*Log[-x]*PolyLog[3, -((x*y)/(1 - x*y))])/3 + 
   (769*Log[1 + x]*PolyLog[3, -((x*y)/(1 - x*y))])/12 + 
   (37*Log[1 - y]*PolyLog[3, -((x*y)/(1 - x*y))])/4 - 
   3*Log[x - y]*PolyLog[3, -((x*y)/(1 - x*y))] + 
   (415*Log[-y]*PolyLog[3, -((x*y)/(1 - x*y))])/6 - 
   (881*Log[1 + y]*PolyLog[3, -((x*y)/(1 - x*y))])/12 + 
   (19*Log[1 - x*y]*PolyLog[3, -((x*y)/(1 - x*y))])/3 + 
   5*Log[1 - x + x^2 - x*y]*PolyLog[3, -((x*y)/(1 - x*y))] + 
   3*Log[x - y + x*y - x^2*y]*PolyLog[3, -((x*y)/(1 - x*y))] + 
   11*Log[1 - y]*PolyLog[3, ((1 - y)*y)/(1 - x*y)] + 
   11*Log[1 - y]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))] - 
   11*Log[1 - x*y]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))] - 
   (12*I)*Pi*PolyLog[3, (1 + y)/(1 - x*y)] - 
   12*Log[-x]*PolyLog[3, (1 + y)/(1 - x*y)] + 
   (299*Log[1 + x]*PolyLog[3, (1 + y)/(1 - x*y)])/6 + 
   2*Log[1 - y]*PolyLog[3, (1 + y)/(1 - x*y)] - 
   (32*Log[-y]*PolyLog[3, (1 + y)/(1 - x*y)])/3 - 
   (117*Log[1 + y]*PolyLog[3, (1 + y)/(1 - x*y)])/2 + 
   (26*Log[1 - x*y]*PolyLog[3, (1 + y)/(1 - x*y)])/3 + 
   (10*I)*Pi*PolyLog[3, -((-x + y)/(1 - x*y))] - 
   (43*Log[1 - x]*PolyLog[3, -((-x + y)/(1 - x*y))])/3 - 
   (61*Log[-x]*PolyLog[3, -((-x + y)/(1 - x*y))])/2 - 
   (335*Log[1 + x]*PolyLog[3, -((-x + y)/(1 - x*y))])/6 - 
   7*Log[1 - y]*PolyLog[3, -((-x + y)/(1 - x*y))] + 
   (259*Log[-y]*PolyLog[3, -((-x + y)/(1 - x*y))])/6 + 
   (223*Log[1 + y]*PolyLog[3, -((-x + y)/(1 - x*y))])/6 + 
   (53*Log[1 - x*y]*PolyLog[3, -((-x + y)/(1 - x*y))])/3 + 
   (7*I)*Pi*PolyLog[3, (-x + y)/(1 - x*y)] - 
   (50*Log[1 - x]*PolyLog[3, (-x + y)/(1 - x*y)])/3 - 
   (75*Log[-x]*PolyLog[3, (-x + y)/(1 - x*y)])/2 - 
   (283*Log[1 + x]*PolyLog[3, (-x + y)/(1 - x*y)])/6 - 
   5*Log[1 - y]*PolyLog[3, (-x + y)/(1 - x*y)] - 
   (59*Log[x - y]*PolyLog[3, (-x + y)/(1 - x*y)])/3 + 
   (407*Log[-y]*PolyLog[3, (-x + y)/(1 - x*y)])/6 + 
   (223*Log[1 + y]*PolyLog[3, (-x + y)/(1 - x*y)])/6 + 
   (71*Log[1 - x*y]*PolyLog[3, (-x + y)/(1 - x*y)])/3 + 
   7*Log[1 - x + x^2 - x*y]*PolyLog[3, (-x + y)/(1 - x*y)] + 
   5*Log[x - y + x*y - x^2*y]*PolyLog[3, (-x + y)/(1 - x*y)] + 
   (7*I)*Pi*PolyLog[3, -((x*(-x + y))/(1 - x*y))] - 
   (25*Log[1 - x]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/2 + 
   (647*Log[-x]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/12 + 
   (263*Log[1 + x]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/6 + 
   5*Log[1 - y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))] - 
   3*Log[x - y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))] - 
   (323*Log[-y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/12 - 
   (121*Log[1 + y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/3 - 
   (13*Log[1 - x*y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/2 - 
   9*Log[1 - x + x^2 - x*y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))] + 
   3*Log[x - y + x*y - x^2*y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))] - 
   (8*I)*Pi*PolyLog[3, (x^2*(-x + y))/(1 - x*y)] - 
   4*Log[-x]*PolyLog[3, (x^2*(-x + y))/(1 - x*y)] + 
   3*Log[x - y]*PolyLog[3, (x^2*(-x + y))/(1 - x*y)] - 
   4*Log[-y]*PolyLog[3, (x^2*(-x + y))/(1 - x*y)] + 
   3*Log[1 - x*y]*PolyLog[3, (x^2*(-x + y))/(1 - x*y)] - 
   3*Log[x - y + x*y - x^2*y]*PolyLog[3, (x^2*(-x + y))/(1 - x*y)] - 
   (8*I)*Pi*PolyLog[3, (y*(-x + y))/(1 - x*y)] + 
   (20*Log[1 - x]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/3 + 
   (49*Log[-x]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/4 + 
   (259*Log[1 + x]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/6 - 
   (46*Log[1 - y]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/3 - 
   (81*Log[-y]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/4 - 
   (311*Log[1 + y]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/6 + 
   (26*Log[1 - x*y]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/3 + 
   I*Pi*PolyLog[3, (1 - x*y)/(1 - x)] + 
   Log[-x]*PolyLog[3, (1 - x*y)/(1 - x)] + 
   (287*Log[1 + x]*PolyLog[3, (1 - x*y)/(1 - x)])/6 + 
   5*Log[1 - y]*PolyLog[3, (1 - x*y)/(1 - x)] - 
   (32*Log[-y]*PolyLog[3, (1 - x*y)/(1 - x)])/3 - 
   (117*Log[1 + y]*PolyLog[3, (1 - x*y)/(1 - x)])/2 + 
   (56*Log[1 - x*y]*PolyLog[3, (1 - x*y)/(1 - x)])/3 - 
   13*Log[1 - x + x^2 - x*y]*PolyLog[3, (1 - x*y)/(1 - x)] - 
   (2*I)*Pi*PolyLog[3, (1 - x*y)/(1 - y)] + 
   2*Log[-x]*PolyLog[3, (1 - x*y)/(1 - y)] + 
   (287*Log[1 + x]*PolyLog[3, (1 - x*y)/(1 - y)])/6 - 
   11*Log[1 - y]*PolyLog[3, (1 - x*y)/(1 - y)] - 
   3*Log[x - y]*PolyLog[3, (1 - x*y)/(1 - y)] - 
   (44*Log[-y]*PolyLog[3, (1 - x*y)/(1 - y)])/3 - 
   (117*Log[1 + y]*PolyLog[3, (1 - x*y)/(1 - y)])/2 + 
   (23*Log[1 - x*y]*PolyLog[3, (1 - x*y)/(1 - y)])/3 - 
   4*Log[1 - x + x^2 - x*y]*PolyLog[3, (1 - x*y)/(1 - y)] + 
   7*Log[x - y + x*y - x^2*y]*PolyLog[3, (1 - x*y)/(1 - y)] - 
   (15*I)*Pi*PolyLog[3, -((x*(1 - x*y))/(-x + y))] + 
   (20*Log[1 - x]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/3 - 
   (5*Log[-x]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/3 - 
   9*Log[1 + x]*PolyLog[3, -((x*(1 - x*y))/(-x + y))] - 
   5*Log[1 - y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))] + 
   12*Log[x - y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))] - 
   (16*Log[-y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/3 + 
   (20*Log[1 + y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/3 - 
   (11*Log[1 - x*y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/3 + 
   9*Log[1 - x + x^2 - x*y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))] - 
   16*Log[x - y + x*y - x^2*y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))] + 
   (9*I)*Pi*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] - 
   19*Log[1 - x]*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] + 
   28*Log[-x]*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] - 
   9*Log[1 + x]*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] + 
   15*Log[1 - y]*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] - 
   23*Log[-y]*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] + 
   9*Log[1 - x*y]*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] - 
   7*Log[1 - x + x^2 - x*y]*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] + 
   2*Log[x - y + x*y - x^2*y]*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] + 
   I*Pi*PolyLog[3, (x^2*(1 - y))/(1 - x + x^2 - x*y)] - 
   2*Log[1 - x]*PolyLog[3, (x^2*(1 - y))/(1 - x + x^2 - x*y)] - 
   Log[-x]*PolyLog[3, (x^2*(1 - y))/(1 - x + x^2 - x*y)] + 
   2*Log[1 - x + x^2 - x*y]*PolyLog[3, (x^2*(1 - y))/(1 - x + x^2 - x*y)] + 
   I*Pi*PolyLog[3, (x*(1 - y))/(y*(1 - x + x^2 - x*y))] + 
   8*Log[1 - x]*PolyLog[3, (x*(1 - y))/(y*(1 - x + x^2 - x*y))] + 
   2*Log[-x]*PolyLog[3, (x*(1 - y))/(y*(1 - x + x^2 - x*y))] - 
   Log[-y]*PolyLog[3, (x*(1 - y))/(y*(1 - x + x^2 - x*y))] - 
   4*Log[1 - x + x^2 - x*y]*PolyLog[3, (x*(1 - y))/(y*(1 - x + x^2 - x*y))] + 
   (5*I)*Pi*PolyLog[3, ((1 - x)*(-x + y))/(1 - x + x^2 - x*y)] + 
   (167*Log[1 - x]*PolyLog[3, ((1 - x)*(-x + y))/(1 - x + x^2 - x*y)])/3 + 
   5*Log[-x]*PolyLog[3, ((1 - x)*(-x + y))/(1 - x + x^2 - x*y)] - 
   2*Log[1 - y]*PolyLog[3, ((1 - x)*(-x + y))/(1 - x + x^2 - x*y)] - 
   Log[1 + y]*PolyLog[3, ((1 - x)*(-x + y))/(1 - x + x^2 - x*y)] + 
   2*Log[1 - x*y]*PolyLog[3, ((1 - x)*(-x + y))/(1 - x + x^2 - x*y)] - 
   (161*Log[1 - x + x^2 - x*y]*PolyLog[3, ((1 - x)*(-x + y))/
       (1 - x + x^2 - x*y)])/6 + 
   (4*I)*Pi*PolyLog[3, -((x*(-x + y))/(1 - x + x^2 - x*y))] - 
   (85*Log[1 - x]*PolyLog[3, -((x*(-x + y))/(1 - x + x^2 - x*y))])/6 + 
   (155*Log[-x]*PolyLog[3, -((x*(-x + y))/(1 - x + x^2 - x*y))])/6 + 
   10*Log[1 + x]*PolyLog[3, -((x*(-x + y))/(1 - x + x^2 - x*y))] - 
   (23*Log[1 - y]*PolyLog[3, -((x*(-x + y))/(1 - x + x^2 - x*y))])/3 - 
   10*Log[1 - x*y]*PolyLog[3, -((x*(-x + y))/(1 - x + x^2 - x*y))] + 
   10*Log[1 - x + x^2 - x*y]*PolyLog[3, 
     -((x*(-x + y))/(1 - x + x^2 - x*y))] - 
   (6*I)*Pi*PolyLog[3, -((x^2*(-x + y))/((1 + x)*(1 - x + x^2 - x*y)))] - 
   6*Log[-x]*PolyLog[3, -((x^2*(-x + y))/((1 + x)*(1 - x + x^2 - x*y)))] - 
   (4*I)*Pi*PolyLog[3, (1 - x*y)/(1 - x + x^2 - x*y)] - 
   4*Log[-x]*PolyLog[3, (1 - x*y)/(1 - x + x^2 - x*y)] - 
   10*Log[1 + x]*PolyLog[3, (1 - x*y)/(1 - x + x^2 - x*y)] - 
   (2*I)*Pi*PolyLog[3, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   (59*Log[1 - x]*PolyLog[3, (1 - x + x^2 - x*y)/(1 - x)^2])/2 + 
   (55*Log[-x]*PolyLog[3, (1 - x + x^2 - x*y)/(1 - x)^2])/2 + 
   (Log[-y]*PolyLog[3, (1 - x + x^2 - x*y)/(1 - x)^2])/2 - 
   4*Log[1 - x*y]*PolyLog[3, (1 - x + x^2 - x*y)/(1 - x)^2] + 
   4*Log[1 - x + x^2 - x*y]*PolyLog[3, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   (5*I)*Pi*PolyLog[3, -((x*(1 - y))/(-x + y - x*y + x^2*y))] + 
   (Log[1 - x]*PolyLog[3, -((x*(1 - y))/(-x + y - x*y + x^2*y))])/2 - 
   5*Log[-x]*PolyLog[3, -((x*(1 - y))/(-x + y - x*y + x^2*y))] - 
   6*Log[1 - y]*PolyLog[3, -((x*(1 - y))/(-x + y - x*y + x^2*y))] + 
   12*Log[x - y]*PolyLog[3, -((x*(1 - y))/(-x + y - x*y + x^2*y))] + 
   (15*Log[-y]*PolyLog[3, -((x*(1 - y))/(-x + y - x*y + x^2*y))])/4 + 
   (23*Log[1 + y]*PolyLog[3, -((x*(1 - y))/(-x + y - x*y + x^2*y))])/4 + 
   Log[1 - x*y]*PolyLog[3, -((x*(1 - y))/(-x + y - x*y + x^2*y))] + 
   8*Log[1 - x + x^2 - x*y]*PolyLog[3, 
     -((x*(1 - y))/(-x + y - x*y + x^2*y))] - 
   (47*Log[x - y + x*y - x^2*y]*PolyLog[3, 
      -((x*(1 - y))/(-x + y - x*y + x^2*y))])/4 + 
   (4*I)*Pi*PolyLog[3, -((x^2*(1 - y))/(-x + y - x*y + x^2*y))] + 
   16*Log[1 - x]*PolyLog[3, -((x^2*(1 - y))/(-x + y - x*y + x^2*y))] + 
   4*Log[-x]*PolyLog[3, -((x^2*(1 - y))/(-x + y - x*y + x^2*y))] + 
   5*Log[1 - y]*PolyLog[3, -((x^2*(1 - y))/(-x + y - x*y + x^2*y))] + 
   4*Log[-y]*PolyLog[3, -((x^2*(1 - y))/(-x + y - x*y + x^2*y))] - 
   7*Log[1 - x + x^2 - x*y]*PolyLog[3, 
     -((x^2*(1 - y))/(-x + y - x*y + x^2*y))] - 6*Log[x - y + x*y - x^2*y]*
    PolyLog[3, -((x^2*(1 - y))/(-x + y - x*y + x^2*y))] - 
   (2*I)*Pi*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y - x*y + x^2*y))] + 
   (11*Log[1 - x]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y - x*y + x^2*y))])/
    2 + (3*Log[-y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y - x*y + x^2*y))])/
    4 - (11*Log[x - y + x*y - x^2*y]*PolyLog[3, 
      -((x*(1 - y)*(1 + y))/(-x + y - x*y + x^2*y))])/4 - 
   (4*I)*Pi*PolyLog[3, (-x + y)/(-x + y - x*y + x^2*y)] + 
   9*Log[1 - x]*PolyLog[3, (-x + y)/(-x + y - x*y + x^2*y)] + 
   20*Log[-x]*PolyLog[3, (-x + y)/(-x + y - x*y + x^2*y)] + 
   3*Log[1 - y]*PolyLog[3, (-x + y)/(-x + y - x*y + x^2*y)] - 
   8*Log[-y]*PolyLog[3, (-x + y)/(-x + y - x*y + x^2*y)] + 
   9*Log[1 - x*y]*PolyLog[3, (-x + y)/(-x + y - x*y + x^2*y)] - 
   4*Log[1 - x + x^2 - x*y]*PolyLog[3, (-x + y)/(-x + y - x*y + x^2*y)] - 
   8*Log[x - y + x*y - x^2*y]*PolyLog[3, (-x + y)/(-x + y - x*y + x^2*y)] + 
   (3*I)*Pi*PolyLog[3, ((1 - x)*(-x + y))/(-x + y - x*y + x^2*y)] + 
   4*Log[1 - x]*PolyLog[3, ((1 - x)*(-x + y))/(-x + y - x*y + x^2*y)] + 
   3*Log[-x]*PolyLog[3, ((1 - x)*(-x + y))/(-x + y - x*y + x^2*y)] + 
   5*Log[1 - y]*PolyLog[3, ((1 - x)*(-x + y))/(-x + y - x*y + x^2*y)] + 
   2*Log[1 + y]*PolyLog[3, ((1 - x)*(-x + y))/(-x + y - x*y + x^2*y)] - 
   7*Log[1 - x + x^2 - x*y]*PolyLog[3, ((1 - x)*(-x + y))/
      (-x + y - x*y + x^2*y)] + 
   (6*I)*Pi*PolyLog[3, (-x + y)/((1 + x)*(-x + y - x*y + x^2*y))] + 
   6*Log[-x]*PolyLog[3, (-x + y)/((1 + x)*(-x + y - x*y + x^2*y))] + 
   (13*I)*Pi*PolyLog[3, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] + 
   13*Log[-x]*PolyLog[3, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] + 
   19*Log[1 - y]*PolyLog[3, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] - 
   8*Log[-y]*PolyLog[3, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] - 
   14*Log[1 - x*y]*PolyLog[3, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] - 
   9*Log[1 - x + x^2 - x*y]*PolyLog[3, 
     -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] + 4*Log[x - y + x*y - x^2*y]*
    PolyLog[3, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] - 
   (3*I)*Pi*PolyLog[3, ((-x + y)*(1 - x*y))/(-x + y - x*y + x^2*y)] - 
   2*Log[-x]*PolyLog[3, ((-x + y)*(1 - x*y))/(-x + y - x*y + x^2*y)] + 
   7*Log[-y]*PolyLog[3, ((-x + y)*(1 - x*y))/(-x + y - x*y + x^2*y)] + 
   4*Log[1 - x + x^2 - x*y]*PolyLog[3, ((-x + y)*(1 - x*y))/
      (-x + y - x*y + x^2*y)] - 4*Log[x - y + x*y - x^2*y]*
    PolyLog[3, ((-x + y)*(1 - x*y))/(-x + y - x*y + x^2*y)] + 
   (2*I)*Pi*PolyLog[3, ((1 + y)*(-x + y)*(1 - x*y))/(-x + y - x*y + x^2*y)] + 
   2*Log[-y]*PolyLog[3, ((1 + y)*(-x + y)*(1 - x*y))/
      (-x + y - x*y + x^2*y)] - 
   Log[-x]*PolyLog[3, -((y^2*(1 - x + x^2 - x*y))/(-x + y - x*y + x^2*y))] + 
   2*Log[1 - y]*PolyLog[3, -((y^2*(1 - x + x^2 - x*y))/
       (-x + y - x*y + x^2*y))] + 
   Log[-y]*PolyLog[3, -((y^2*(1 - x + x^2 - x*y))/(-x + y - x*y + x^2*y))] + 
   2*Log[1 + y]*PolyLog[3, -((y^2*(1 - x + x^2 - x*y))/
       (-x + y - x*y + x^2*y))] + 
   (6*I)*Pi*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   2*Log[1 - x]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   12*Log[-x]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   8*Log[1 - y]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   4*Log[-y]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   Log[1 - x*y]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   6*Log[1 - x + x^2 - x*y]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   Log[x - y + x*y - x^2*y]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   (7*I)*Pi*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*y)] - 
   (13*Log[1 - x]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*y)])/2 - 
   7*Log[-x]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*y)] - 
   5*Log[1 - y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*y)] + 
   (23*Log[1 + y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*y)])/4 + 
   (33*Log[1 - x + x^2 - x*y]*PolyLog[3, (-x + y - x*y + x^2*y)/
       ((1 - x)^2*y)])/4 + (9*I)*Pi*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)*y)] + 9*Log[-x]*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)*y)] + 19*Log[1 - y]*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)*y)] - 6*Log[x - y]*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)*y)] - 14*Log[1 - x*y]*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)*y)] - 5*Log[1 - x + x^2 - x*y]*
    PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*y)] + 
   6*Log[x - y + x*y - x^2*y]*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)*y)] - 6*Log[1 - x]*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)^2*(1 + y))] + 
   (13*Log[-x]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*(1 + y))])/2 + 
   (9*Log[1 - y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*(1 + y))])/2 + 
   2*Log[x - y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*(1 + y))] - 
   2*Log[-y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*(1 + y))] + 
   Log[1 - x*y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*(1 + y))] - 
   Log[1 - x + x^2 - x*y]*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)^2*(1 + y))] - 4*Log[x - y + x*y - x^2*y]*
    PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*(1 + y))] + 
   (11*I)*Pi*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*(1 - x*y))] + 
   Log[1 - x]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*(1 - x*y))] + 
   11*Log[-x]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*(1 - x*y))] + 
   5*Log[1 - y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*(1 - x*y))] + 
   Log[1 + y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*(1 - x*y))] - 
   Log[1 - x*y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*(1 - x*y))] - 
   5*Log[1 - x + x^2 - x*y]*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)*(1 - x*y))] + 
   I*Pi*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] + 
   2*Log[1 - x]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] + 
   Log[-x]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] - 
   3*Log[1 - y]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] + 
   (Log[-y]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/2 - 
   2*Log[1 + y]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] + 
   2*Log[1 - x*y]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] - 
   Log[1 - x + x^2 - x*y]*PolyLog[3, -((-x + y - x*y + x^2*y)/
       (1 - x + x^2 - x*y))] + 
   I*Pi*PolyLog[3, (-x + y - x*y + x^2*y)/(y*(1 - x + x^2 - x*y))] - 
   3*Log[1 - x]*PolyLog[3, (-x + y - x*y + x^2*y)/(y*(1 - x + x^2 - x*y))] + 
   2*Log[-x]*PolyLog[3, (-x + y - x*y + x^2*y)/(y*(1 - x + x^2 - x*y))] + 
   2*Log[x - y]*PolyLog[3, (-x + y - x*y + x^2*y)/(y*(1 - x + x^2 - x*y))] - 
   Log[-y]*PolyLog[3, (-x + y - x*y + x^2*y)/(y*(1 - x + x^2 - x*y))] + 
   (Log[1 + y]*PolyLog[3, (-x + y - x*y + x^2*y)/(y*(1 - x + x^2 - x*y))])/
    2 + 2*Log[1 - x*y]*PolyLog[3, (-x + y - x*y + x^2*y)/
      (y*(1 - x + x^2 - x*y))] + (3*Log[1 - x + x^2 - x*y]*
     PolyLog[3, (-x + y - x*y + x^2*y)/(y*(1 - x + x^2 - x*y))])/2 - 
   2*Log[x - y + x*y - x^2*y]*PolyLog[3, (-x + y - x*y + x^2*y)/
      (y*(1 - x + x^2 - x*y))] - 
   (2*I)*Pi*PolyLog[3, ((-x + y)*(-x + y - x*y + x^2*y))/
      ((1 - x*y)*(1 - x + x^2 - x*y))] - 
   2*Log[-x]*PolyLog[3, ((-x + y)*(-x + y - x*y + x^2*y))/
      ((1 - x*y)*(1 - x + x^2 - x*y))] - 
   (55*Log[1 - x]*PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/2 + 
   (209*Log[1 - y]*PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/4 - 
   (55*Log[-y]*PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/2 + 
   (11*Log[1 - y - x*y + y^2]*PolyLog[3, 
      -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/4 + 
   (121*Log[1 - x]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)])/4 - 
   55*Log[1 - y]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)] + 
   (99*Log[-y]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)])/4 + 
   (11*Log[1 - y]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2])/2 - 
   (11*Log[-y]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2])/2 - 
   11*Log[1 - x*y]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2] + 
   11*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2] - 
   11*Log[1 - y]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)] - 
   11*Log[1 - x*y]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)] + 
   11*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)] - 
   (1207*PolyLog[4, (1 - x)^(-1)])/12 + (2555*PolyLog[4, -x])/16 + 
   (6739*PolyLog[4, x])/24 + (133*PolyLog[4, -(x/(1 - x))])/4 + 
   4*PolyLog[4, -(x^2/((1 - x)*(1 + x)))] + (3631*PolyLog[4, 1 + x])/48 - 
   (677*PolyLog[4, (1 + x)/x])/16 - (307*PolyLog[4, (1 - y)^(-1)])/8 - 
   (231*PolyLog[4, (1 - x)/(1 - y)])/4 + 
   (355*PolyLog[4, -((x*(1 - y))/(1 - x)^2)])/12 - 
   (137*PolyLog[4, -((x*(1 - y))/(1 - x))])/12 - (2083*PolyLog[4, x/y])/24 + 
   5*PolyLog[4, (x*(1 - y))/((1 - x)^2*y)] - 
   (253*PolyLog[4, (x*(1 - y))/((1 - x)*y)])/12 + 
   (2*PolyLog[4, (x*(1 - y)^2)/((1 - x)^2*y)])/3 + (1821*PolyLog[4, -y])/16 + 
   (2675*PolyLog[4, y])/12 - 26*PolyLog[4, x*y] + 
   (911*PolyLog[4, -(y/(1 - y))])/12 + 
   (1159*PolyLog[4, -(((1 - x)*y)/(1 - y))])/24 + 
   (35*PolyLog[4, ((1 + x)*y)/(1 + y)])/4 + 
   6*PolyLog[4, -(y^2/((1 - y)*(1 + y)))] - (2063*PolyLog[4, 1 + y])/48 + 
   (1135*PolyLog[4, (x*(1 + y))/(1 + x)])/24 + (775*PolyLog[4, (1 + y)/y])/
    48 + (2065*PolyLog[4, (x*(1 + y))/((1 + x)*y)])/24 - 
   (625*PolyLog[4, (1 - x)/(-x + y)])/12 + 
   (3*PolyLog[4, -((x*(1 - y))/(-x + y))])/4 + 
   27*PolyLog[4, ((1 - x)*x*y)/(-x + y)] + 
   (2833*PolyLog[4, -((x*(1 + y))/(-x + y))])/24 - 
   (28*PolyLog[4, -((x*(1 - y)*(1 + y))/(-x + y))])/3 + 
   (2653*PolyLog[4, -((-x + y)/x)])/24 - 
   (73*PolyLog[4, (x*(-x + y))/(1 - x)])/12 + 
   (3331*PolyLog[4, -((-x + y)/(1 + x))])/24 - 
   (55*PolyLog[4, (x*(-x + y))/((1 - x)*(1 + x))])/2 + 
   (695*PolyLog[4, -((-x + y)/(1 - y))])/12 - 
   (77*PolyLog[4, -(((1 - x)*(-x + y))/(1 - y))])/3 + 
   (53*PolyLog[4, ((1 - x)*(-x + y))/(x^2*(1 - y))])/4 + 
   (197*PolyLog[4, -((-x + y)/((1 + x)*(1 - y)))])/4 + 
   (55*PolyLog[4, ((1 - y)*(-x + y))/(1 - x)])/2 + 
   (1437*PolyLog[4, (-x + y)/y])/8 - (293*PolyLog[4, (-x + y)/((1 - x)*y)])/
    12 - (683*PolyLog[4, (-x + y)/((1 + x)*y)])/8 + 
   (41*PolyLog[4, (-x + y)/((1 - x)*(1 + x)*y)])/3 + 
   (429*PolyLog[4, -((y*(-x + y))/(1 - y))])/16 + 
   (4115*PolyLog[4, (-x + y)/(1 + y)])/24 + 
   (733*PolyLog[4, (-x + y)/((1 - x)*(1 + y))])/12 + 
   (23*PolyLog[4, -((y*(-x + y))/((1 - y)*(1 + y)))])/3 - 
   4*PolyLog[4, -((-x + y)^2/((1 - x)*(1 + x)*(1 - y)*(1 + y)))] - 
   (11*PolyLog[4, ((1 - x)*(1 - y)*y^2)/((-x + y)*(1 - x*y)^2)])/4 - 
   (43*PolyLog[4, ((1 - x)*x)/(1 - x*y)])/2 + 
   (215*PolyLog[4, (1 + x)/(1 - x*y)])/12 - 
   (193*PolyLog[4, (x*(1 - y))/(1 - x*y)])/12 + 
   (19*PolyLog[4, -((x^2*(1 - y))/((1 - x)*(1 - x*y)))])/4 - 
   (109*PolyLog[4, ((1 - x)*y)/(1 - x*y)])/12 - 
   (107*PolyLog[4, -((x*y)/(1 - x*y))])/6 - 
   (155*PolyLog[4, -(((1 + x)*y)/(1 - x*y))])/12 + 
   (11*PolyLog[4, ((1 - y)*y)/(1 - x*y)])/2 + 
   (11*PolyLog[4, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/4 - 
   (127*PolyLog[4, (1 + y)/(1 - x*y)])/12 - 
   (155*PolyLog[4, -((x*(1 + y))/(1 - x*y))])/12 - 
   (28*PolyLog[4, (x*(1 - y)*(1 + y))/(y*(1 - x*y))])/3 + 
   19*PolyLog[4, (x*(1 - y)*y)/((-x + y)*(1 - x*y))] + 
   (377*PolyLog[4, -((-x + y)/(1 - x*y))])/12 + 
   (379*PolyLog[4, (-x + y)/(1 - x*y)])/12 - 
   (71*PolyLog[4, -((x*(-x + y))/(1 - x*y))])/6 + 
   (29*PolyLog[4, (x^2*(-x + y))/(1 - x*y)])/4 + 
   (101*PolyLog[4, (-x + y)/(y*(1 - x*y))])/6 + 
   PolyLog[4, (y*(-x + y))/(1 - x*y)] - 
   (11*PolyLog[4, -((y^2*(-x + y))/(1 - x*y))])/2 - 
   (211*PolyLog[4, (1 - x*y)/(1 - x)])/12 - 
   (27*PolyLog[4, (1 - x*y)/(1 - y)])/2 - 
   (95*PolyLog[4, (x*(1 - x*y))/((1 - x)*y)])/2 + 
   (41*PolyLog[4, (x*(1 - x*y))/((1 - x)*(1 + x)*y)])/3 + 
   (85*PolyLog[4, -((x*(1 - x*y))/(-x + y))])/4 - 
   (3*PolyLog[4, (x^2*(1 - x*y))/(-x + y)])/2 - 
   PolyLog[4, ((-x + y)*(1 - x*y))/(1 - x)^2]/2 + 
   (11*PolyLog[4, ((1 - x)^2*(-x + y)*(1 - x*y))/(x^2*(1 - y)^2)])/4 - 
   (23*PolyLog[4, -(((-x + y)*(1 - x*y))/(x*(1 - y)^2))])/6 + 
   10*PolyLog[4, -(((-x + y)*(1 - x*y))/(x*(1 - y)))] + 
   (21*PolyLog[4, ((-x + y)*(1 - x*y))/((1 - x)^2*y^2)])/4 - 
   (67*PolyLog[4, ((-x + y)*(1 - x*y))/((1 - x)^2*y)])/12 - 
   (11*PolyLog[4, -(((-x + y)^2*(1 - x*y))/((1 - x)*(1 - y)))])/4 - 
   (27*PolyLog[4, -(((1 - x)*x)/(1 - x + x^2 - x*y))])/2 + 
   (17*PolyLog[4, (1 - x)^2/((1 - y)*(1 - x + x^2 - x*y))])/4 + 
   (103*PolyLog[4, (x*(1 - y))/(1 - x + x^2 - x*y)])/6 - 
   (11*PolyLog[4, (x^2*(1 - y))/(1 - x + x^2 - x*y)])/4 - 
   2*PolyLog[4, (x*(1 - y)*(1 + y))/(y*(1 - x + x^2 - x*y))] + 
   PolyLog[4, ((1 - x)*x^2*(1 - y)*(1 + y))/((-x + y)*(1 - x + x^2 - x*y))] - 
   4*PolyLog[4, ((1 - x)*(-x + y))/(1 - x + x^2 - x*y)] - 
   15*PolyLog[4, -((x*(-x + y))/(1 - x + x^2 - x*y))] + 
   10*PolyLog[4, -((x^2*(-x + y))/((1 + x)*(1 - x + x^2 - x*y)))] - 
   9*PolyLog[4, (1 - x*y)/(1 - x + x^2 - x*y)] + 
   5*PolyLog[4, -(((-x + y)*(1 - x*y))/((1 - y)*(1 - x + x^2 - x*y)))] + 
   PolyLog[4, ((-x + y)*(1 - x*y))/(y*(1 - x + x^2 - x*y))] + 
   3*PolyLog[4, ((1 + y)*(-x + y)*(1 - x*y))/(y^2*(1 - x + x^2 - x*y))] - 
   (143*PolyLog[4, (1 - x + x^2 - x*y)/(1 - x)^2])/6 + 
   (13*PolyLog[4, -((x*(1 - y))/(-x + y - x*y + x^2*y))])/4 - 
   8*PolyLog[4, -((x^2*(1 - y))/(-x + y - x*y + x^2*y))] - 
   5*PolyLog[4, -(((1 - x)*x*y)/(-x + y - x*y + x^2*y))] + 
   PolyLog[4, -(((1 - x)^2*y^2)/((1 - y)*(-x + y - x*y + x^2*y)))] - 
   (31*PolyLog[4, -((x*(1 - y)*(1 + y))/(-x + y - x*y + x^2*y))])/4 - 
   29*PolyLog[4, (-x + y)/(-x + y - x*y + x^2*y)] + 
   8*PolyLog[4, ((1 - x)*(-x + y))/(-x + y - x*y + x^2*y)] + 
   9*PolyLog[4, (-x + y)/((1 + x)*(-x + y - x*y + x^2*y))] + 
   PolyLog[4, -(((1 - x)*x^2*(1 - y)*(1 + y))/
      ((1 - x*y)*(-x + y - x*y + x^2*y)))] - 
   15*PolyLog[4, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] + 
   9*PolyLog[4, -((x^2*(1 - x*y))/((1 + x)*(-x + y - x*y + x^2*y)))] - 
   9*PolyLog[4, ((-x + y)*(1 - x*y))/(-x + y - x*y + x^2*y)] + 
   5*PolyLog[4, ((-x + y)*(1 - x*y))/((1 - y)*(-x + y - x*y + x^2*y))] + 
   2*PolyLog[4, ((1 + y)*(-x + y)*(1 - x*y))/(-x + y - x*y + x^2*y)] - 
   (3*PolyLog[4, -((x^2*(1 - y)^2)/((1 - x + x^2 - x*y)*
         (-x + y - x*y + x^2*y)))])/2 - 
   PolyLog[4, ((1 - x)^2*(-x + y)*(1 - x*y))/((1 - x + x^2 - x*y)*
       (-x + y - x*y + x^2*y))]/2 - 
   PolyLog[4, -((y^2*(1 - x + x^2 - x*y))/(-x + y - x*y + x^2*y))]/2 + 
   PolyLog[4, ((-x + y)*(1 - x + x^2 - x*y))/
      ((1 - x*y)*(-x + y - x*y + x^2*y))]/2 + 
   3*PolyLog[4, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   4*PolyLog[4, (-x + y - x*y + x^2*y)/((1 - x)^2*y)] - 
   6*PolyLog[4, (-x + y - x*y + x^2*y)/((1 - x)*y)] + 
   (11*PolyLog[4, (-x + y - x*y + x^2*y)/((1 - x)^2*(1 + y))])/4 - 
   7*PolyLog[4, (-x + y - x*y + x^2*y)/((1 - x)*(1 - x*y))] - 
   (3*PolyLog[4, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/2 + 
   (23*PolyLog[4, (-x + y - x*y + x^2*y)/(y*(1 - x + x^2 - x*y))])/4 + 
   PolyLog[4, ((-x + y)*(-x + y - x*y + x^2*y))/
      ((1 - x*y)*(1 - x + x^2 - x*y))]/2 + 
   (11*PolyLog[4, -(((1 - y)*y)/(1 - y - x*y + y^2))])/2 - 
   (11*PolyLog[4, ((1 - x)*y^2)/(1 - y - x*y + y^2)])/4 + 
   (11*PolyLog[4, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/8 + 
   (99*PolyLog[4, (1 - y - x*y + y^2)/(1 - y)^2])/8 + 
   (11*PolyLog[4, ((1 - x)*(1 - y - x*y + y^2))/(1 - y)^2])/4 + 
   (11*PolyLog[4, (1 - y - x*y + y^2)/((1 - x)*y)])/2 - (11*I)*Pi*Zeta[3] + 
   (101*Log[1 - x]*Zeta[3])/4 - (703*Log[-x]*Zeta[3])/8 + 
   (2701*Log[1 + x]*Zeta[3])/24 + (715*Log[1 - y]*Zeta[3])/12 - 
   3*Log[x - y]*Zeta[3] + (86*Log[-y]*Zeta[3])/3 - 
   (1903*Log[1 + y]*Zeta[3])/24 - (197*Log[1 - x*y]*Zeta[3])/6 + 
   (259*Log[1 - x + x^2 - x*y]*Zeta[3])/12 - 5*Log[x - y + x*y - x^2*y]*
    Zeta[3] - (55*Log[1 - y - x*y + y^2]*Zeta[3])/4}, 
 {0, 0, (-I/2)*Pi*Log[-x] - Log[-x]^2/4 + (I/2)*Pi*Log[-y] + Log[-y]^2/4, 
  ((-2*I)/3)*Pi^3 - (11*Pi^2*Log[1 - x])/6 + (2*I)*Pi*Log[1 - x]^2 + 
   (19*Log[1 - x]^3)/6 - (Pi^2*Log[-x])/3 + I*Pi*Log[1 - x]*Log[-x] - 
   2*Log[1 - x]^2*Log[-x] - (I/4)*Pi*Log[-x]^2 + (3*Log[1 - x]*Log[-x]^2)/2 - 
   Log[-x]^3/12 + I*Pi*Log[-x]*Log[1 + x] + Log[-x]^2*Log[1 + x] - 
   (Pi^2*Log[1 - y])/6 - (3*I)*Pi*Log[1 - x]*Log[1 - y] - 
   (3*Log[1 - x]^2*Log[1 - y])/2 - Log[1 - x]*Log[-x]*Log[1 - y] + 
   ((3*I)/2)*Pi*Log[1 - y]^2 + (Log[-x]*Log[1 - y]^2)/2 + Log[1 - y]^3/3 + 
   (Log[1 - x]^2*Log[x - y])/2 + I*Pi*Log[-x]*Log[x - y] + 
   2*Log[1 - x]*Log[-x]*Log[x - y] + (3*Log[-x]^2*Log[x - y])/2 - 
   (I/2)*Pi*Log[x - y]^2 - (Log[1 - x]*Log[x - y]^2)/2 - 
   (Log[-x]*Log[x - y]^2)/2 + (Log[1 - y]*Log[x - y]^2)/2 - 
   (Pi^2*Log[-y])/6 + (7*Log[1 - x]^2*Log[-y])/2 - 
   2*Log[1 - x]*Log[-x]*Log[-y] - (Log[-x]^2*Log[-y])/2 - 
   (2*I)*Pi*Log[1 - y]*Log[-y] - 2*Log[1 - x]*Log[1 - y]*Log[-y] - 
   Log[-x]*Log[1 - y]*Log[-y] + (Log[1 - y]^2*Log[-y])/2 - 
   I*Pi*Log[x - y]*Log[-y] - 2*Log[-x]*Log[x - y]*Log[-y] - 
   Log[1 - y]*Log[x - y]*Log[-y] + (I/4)*Pi*Log[-y]^2 + 
   (3*Log[-x]*Log[-y]^2)/2 - (Log[1 - y]*Log[-y]^2)/2 + 
   (Log[x - y]*Log[-y]^2)/2 - (3*Log[-y]^3)/4 - I*Pi*Log[-y]*Log[1 + y] - 
   Log[-y]^2*Log[1 + y] + (2*I)*Pi*Log[1 - x]*Log[1 - x*y] + 
   I*Pi*Log[-x]*Log[1 - x*y] + (Log[-x]^2*Log[1 - x*y])/2 - 
   I*Pi*Log[1 - y]*Log[1 - x*y] + I*Pi*Log[x - y]*Log[1 - x*y] + 
   I*Pi*Log[-y]*Log[1 - x*y] + Log[1 - x]*Log[-y]*Log[1 - x*y] + 
   Log[-x]*Log[-y]*Log[1 - x*y] - Log[1 - y]*Log[-y]*Log[1 - x*y] + 
   (Log[-y]^2*Log[1 - x*y])/2 - ((3*I)/2)*Pi*Log[1 - x*y]^2 - 
   (Log[1 - x]*Log[1 - x*y]^2)/2 - Log[-x]*Log[1 - x*y]^2 - 
   Log[-y]*Log[1 - x*y]^2 + (11*Pi^2*Log[1 - x + x^2 - x*y])/6 - 
   (2*I)*Pi*Log[1 - x]*Log[1 - x + x^2 - x*y] - 
   2*Log[1 - x]^2*Log[1 - x + x^2 - x*y] - (2*I)*Pi*Log[-x]*
    Log[1 - x + x^2 - x*y] + 2*Log[1 - x]*Log[-x]*Log[1 - x + x^2 - x*y] - 
   Log[-x]^2*Log[1 - x + x^2 - x*y] + Log[1 - x]*Log[1 - y]*
    Log[1 - x + x^2 - x*y] - Log[-x]*Log[x - y]*Log[1 - x + x^2 - x*y] - 
   Log[1 - y]*Log[x - y]*Log[1 - x + x^2 - x*y] - 
   2*Log[1 - x]*Log[-y]*Log[1 - x + x^2 - x*y] + 
   Log[-x]*Log[-y]*Log[1 - x + x^2 - x*y] + Log[1 - y]*Log[-y]*
    Log[1 - x + x^2 - x*y] + Log[x - y]*Log[-y]*Log[1 - x + x^2 - x*y] - 
   (Log[-y]^2*Log[1 - x + x^2 - x*y])/2 + (2*I)*Pi*Log[1 - x*y]*
    Log[1 - x + x^2 - x*y] + Log[-x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] + 
   Log[-y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] + 
   (Log[1 - x]*Log[1 - x + x^2 - x*y]^2)/2 - 
   (Log[-x]*Log[1 - x + x^2 - x*y]^2)/2 + 
   (Log[x - y]*Log[1 - x + x^2 - x*y]^2)/2 - 
   (Log[-y]*Log[1 - x + x^2 - x*y]^2)/2 - Log[1 - x + x^2 - x*y]^3/6 - 
   (Pi^2*Log[x - y + x*y - x^2*y])/6 + I*Pi*Log[1 - x]*
    Log[x - y + x*y - x^2*y] - Log[1 - x]^2*Log[x - y + x*y - x^2*y] - 
   I*Pi*Log[-x]*Log[x - y + x*y - x^2*y] - Log[1 - x]*Log[-x]*
    Log[x - y + x*y - x^2*y] - Log[-x]^2*Log[x - y + x*y - x^2*y] + 
   I*Pi*Log[-y]*Log[x - y + x*y - x^2*y] + 
   (Log[-y]^2*Log[x - y + x*y - x^2*y])/2 - I*Pi*Log[1 - x*y]*
    Log[x - y + x*y - x^2*y] + (Log[1 - x*y]^2*Log[x - y + x*y - x^2*y])/2 + 
   (Log[1 - x]*Log[x - y + x*y - x^2*y]^2)/2 + 
   (Log[-x]*Log[x - y + x*y - x^2*y]^2)/2 - Log[x - y + x*y - x^2*y]^3/6 + 
   Log[-x]*PolyLog[2, x] - Log[-y]*PolyLog[2, x] + I*Pi*PolyLog[2, 1 + x] + 
   Log[-x]*PolyLog[2, 1 + x] - I*Pi*PolyLog[2, y] - Log[-x]*PolyLog[2, y] - 
   I*Pi*PolyLog[2, x*y] - Log[-y]*PolyLog[2, x*y] - I*Pi*PolyLog[2, 1 + y] - 
   Log[-y]*PolyLog[2, 1 + y] - I*Pi*PolyLog[2, (1 - x)/(-x + y)] - 
   Log[-x]*PolyLog[2, (1 - x)/(-x + y)] + 
   I*Pi*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   Log[-y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 
   Log[-x]*PolyLog[2, (x*(-x + y))/(1 - x)] + 
   Log[-y]*PolyLog[2, (x*(-x + y))/(1 - x)] + 
   Log[-x]*PolyLog[2, (-x + y)/y] - Log[-y]*PolyLog[2, (-x + y)/y] - 
   (2*I)*Pi*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   Log[-x]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   Log[-y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   I*Pi*PolyLog[2, (-x + y)/(1 - x*y)] - 
   Log[-x]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   (2*I)*Pi*PolyLog[2, (1 - x*y)/(1 - y)] + 
   Log[-x]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   I*Pi*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   Log[-x]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   I*Pi*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] + 
   Log[-y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] + 
   I*Pi*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 2*PolyLog[3, -x] - 
   PolyLog[3, (1 - y)^(-1)] - PolyLog[3, -((x*(1 - y))/(1 - x)^2)] + 
   PolyLog[3, -((x*(1 - y))/(1 - x))] + PolyLog[3, x/y] - 2*PolyLog[3, -y] - 
   2*PolyLog[3, y] + PolyLog[3, x*y] - PolyLog[3, -(((1 - x)*y)/(1 - y))] + 
   PolyLog[3, -((x*(1 - y))/(-x + y))] - PolyLog[3, ((1 - x)*x*y)/(-x + y)] - 
   PolyLog[3, -((-x + y)/(1 - y))] + 
   PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))] - PolyLog[3, (-x + y)/y] + 
   PolyLog[3, (-x + y)/((1 - x)*y)] - PolyLog[3, -((x*y)/(1 - x*y))] - 
   PolyLog[3, (-x + y)/(1 - x*y)] + PolyLog[3, -((x*(-x + y))/(1 - x*y))] + 
   PolyLog[3, (1 - x*y)/(1 - x)] - PolyLog[3, -((x*(1 - x*y))/(-x + y))] + 
   PolyLog[3, (x^2*(1 - x*y))/(-x + y)] - 
   PolyLog[3, (x^2*(1 - y))/(1 - x + x^2 - x*y)] + 
   PolyLog[3, (x*(1 - y))/(y*(1 - x + x^2 - x*y))] + 
   PolyLog[3, ((1 - x)*(-x + y))/(1 - x + x^2 - x*y)] - 
   PolyLog[3, (1 - x + x^2 - x*y)/(1 - x)^2] + 
   PolyLog[3, ((1 - x)*(-x + y))/(-x + y - x*y + x^2*y)] + 
   PolyLog[3, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] - 
   PolyLog[3, ((-x + y)*(1 - x*y))/(-x + y - x*y + x^2*y)] - 
   PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*y)] + 
   PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*y)] + 
   PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*(1 - x*y))] - Zeta[3], 
  (22897*Pi^4)/3456 + (29*Li[{2, 2}, {(1 - x)^(-1), (1 - x)/(1 - y)}])/12 + 
   (5*Li[{2, 2}, {(1 - x)^(-1), -((x*(1 - y))/(1 - x))}])/4 + 
   (263*Li[{2, 2}, {(1 - x)^(-1), -(((1 - x)*y)/(1 - y))}])/24 - 
   (17*Li[{2, 2}, {(1 - x)^(-1), -(((1 - x)*(-x + y))/(1 - y))}])/8 + 
   (57*Li[{2, 2}, {(1 - x)^(-1), (-x + y)/(1 + y)}])/8 + 
   (35*Li[{2, 2}, {1 - x, (1 - y)^(-1)}])/3 + 
   (9*Li[{2, 2}, {1 - x, -((x*(1 - y))/(1 - x)^2)}])/4 + 
   (289*Li[{2, 2}, {1 - x, -(y/(1 - y))}])/24 - 
   (329*Li[{2, 2}, {1 - x, -((-x + y)/(1 - y))}])/24 + 
   (127*Li[{2, 2}, {1 - x, (-x + y)/((1 - x)*(1 + y))}])/24 - 
   4*Li[{2, 2}, {1 - x, (-x + y)/(-x + y - x*y + x^2*y)}] + 
   (307*Li[{2, 2}, {x^(-1), (x*(-x + y))/(1 - x)}])/24 + 
   (107*Li[{2, 2}, {x^(-1), -((x*(-x + y))/(1 - x*y))}])/12 - 
   (9*Li[{2, 2}, {x^(-1), -((x^2*(1 - y))/(-x + y - x*y + x^2*y))}])/2 + 
   Li[{2, 2}, {x^(-1), -((-x + y - x*y + x^2*y)/(1 - y))}]/2 + 
   4*Li[{2, 2}, {-x, -((x*(1 - x*y))/(-x + y))}] - 
   (32*Li[{2, 2}, {x, (1 + x)/x}])/3 - 
   (125*Li[{2, 2}, {x, (-x + y)/(1 - x)}])/24 + 
   5*Li[{2, 2}, {x, (1 - x*y)/((1 - x)*x)}] - 
   (11*Li[{2, 2}, {x, -((x*(1 - y))/(-x + y - x*y + x^2*y))}])/2 - 
   Li[{2, 2}, {x, -((-x + y - x*y + x^2*y)/(x*(1 - y)))}]/2 + 
   (23*Li[{2, 2}, {x^2, x^(-1)}])/6 - 
   5*Li[{2, 2}, {(1 + x)^(-1), (x*(-x + y))/(1 - x)}] + 
   7*Li[{2, 2}, {(1 + x)^(-1), -((-x + y)/(1 - y))}] + 
   4*Li[{2, 2}, {x/(1 + x), 1 + x}] - 
   (443*Li[{2, 2}, {1 + x, (1 + y)/((1 + x)*y)}])/12 - 
   5*Li[{2, 2}, {1 + x, (x*(-x + y))/((1 - x)*(1 + x))}] + 
   (307*Li[{2, 2}, {1 + x, -((-x + y)/((1 + x)*(1 - y)))}])/24 + 
   (2191*Li[{2, 2}, {(1 + x)/x, -((-x + y)/(1 + x))}])/48 + 
   (16*Li[{2, 2}, {(1 - y)^(-1), -((-x + y)/(1 + x))}])/3 + 
   (211*Li[{2, 2}, {(1 - x)/(1 - y), -((x*(1 - y))/(1 - x))}])/24 + 
   (47*Li[{2, 2}, {(1 - x)/(1 - y), -y}])/8 + 
   (7*Li[{2, 2}, {1 - y, (-x + y)/(1 - x)}])/2 + 
   (323*Li[{2, 2}, {1 - y, -((-x + y)/((1 + x)*(1 - y)))}])/12 - 
   (509*Li[{2, 2}, {(1 - y)/(1 - x), -x}])/24 + 
   2*Li[{2, 2}, {-((x*(1 - y))/(1 - x)), -((-x + y)/(1 - y))}] + 
   (13*Li[{2, 2}, {-y^(-1), -(((1 - x)*y)/(1 - y))}])/24 + 
   (49*Li[{2, 2}, {y^(-1), -((y*(-x + y))/(1 - y))}])/8 + 
   (2959*Li[{2, 2}, {x/y, -y}])/48 + 
   4*Li[{2, 2}, {-((1 - y)/y), -((-x + y)/(1 - y))}] + 
   (105*Li[{2, 2}, {-((1 - y)/y), -((y*(-x + y))/((1 - y)*(1 + y)))}])/4 - 
   (7*Li[{2, 2}, {-((1 - y)/y), -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))}])/2 - 
   (13*Li[{2, 2}, {(x*(1 - y))/((1 - x)^2*y), -y}])/8 - 
   (105*Li[{2, 2}, {-y, -x}])/4 + 4*Li[{2, 2}, {-y, -((-x + y)/(1 - x*y))}] - 
   (505*Li[{2, 2}, {y, x}])/12 + 2*Li[{2, 2}, {y, (1 + y)/y}] + 
   (4*Li[{2, 2}, {y, (x*(1 + y))/((1 + x)*y)}])/3 + 
   (63*Li[{2, 2}, {y, -((-x + y)/(1 - y))}])/16 + 16*Li[{2, 2}, {y/x, -x}] + 
   (38*Li[{2, 2}, {y/x, x}])/3 + (20*Li[{2, 2}, {y/x, x^2}])/3 - 
   4*Li[{2, 2}, {y/x, ((1 - x)*x)/(1 - x*y)}] + 
   (77*Li[{2, 2}, {x*y, x^(-1)}])/12 - (145*Li[{2, 2}, {x*y, y^(-1)}])/4 + 
   (40*Li[{2, 2}, {x*y, x/y}])/3 + 
   (7*Li[{2, 2}, {x*y, (-x + y)/((1 - x)*x*y)}])/4 - 
   (23*Li[{2, 2}, {((1 - x)^2*y)/(x*(1 - y)), -((x*(1 - y))/(1 - x)^2)}])/8 - 
   (10*Li[{2, 2}, {y^2, y^(-1)}])/3 - 
   (11*Li[{2, 2}, {(1 + y)^(-1), -((x*(1 - y)*(1 + y))/(-x + y - x*y + 
          x^2*y))}])/8 + 
   (857*Li[{2, 2}, {(1 + x)/(1 + y), (1 + y)/((1 + x)*y)}])/24 - 
   (4*Li[{2, 2}, {y/(1 + y), 1 + x}])/3 + 3*Li[{2, 2}, {y/(1 + y), 1 + y}] + 
   (1411*Li[{2, 2}, {y/(1 + y), (-x + y)/y}])/48 - 
   (20*Li[{2, 2}, {((1 + x)*y)/(1 + y), (1 + y)/y}])/3 - 
   (40*Li[{2, 2}, {1 + y, (1 + x)/(x*(1 + y))}])/3 + 
   4*Li[{2, 2}, {1 + y, (-x + y)/((1 - x)*(1 + y))}] + 
   (17*Li[{2, 2}, {1 + y, -((x*(1 - y))/(-x + y - x*y + x^2*y))}])/8 - 
   2*Li[{2, 2}, {1 + y, ((-x + y)*(1 - x*y))/(-x + y - x*y + x^2*y)}] - 
   (91*Li[{2, 2}, {(1 + y)/(1 + x), x}])/8 + 
   (1507*Li[{2, 2}, {(1 + y)/(1 + x), 1 + x}])/48 + 
   (115*Li[{2, 2}, {(1 + y)/(1 + x), y^(-1)}])/24 - 
   (251*Li[{2, 2}, {(1 + y)/(1 + x), (1 + x)/(x*(1 + y))}])/24 + 
   Li[{2, 2}, {(1 - y)*(1 + y), ((-x + y)*(1 - x*y))/
      ((1 - y)*(-x + y - x*y + x^2*y))}] - 
   (77*Li[{2, 2}, {(1 - x)/(-x + y), (x*(-x + y))/(1 - x)}])/12 + 
   (91*Li[{2, 2}, {-((1 - y)/(-x + y)), -((y*(-x + y))/(1 - y))}])/16 - 
   2*Li[{2, 2}, {-((1 - y)/(-x + y)), -((x*y)/(1 - x*y))}] + 
   (43*Li[{2, 2}, {-(((1 + x)*(1 - y))/(-x + y)), -((-x + y)/(1 - y))}])/24 + 
   2*Li[{2, 2}, {y/(-x + y), -(((1 - x)*(-x + y))/(1 - y))}] + 
   4*Li[{2, 2}, {((1 - x)*y)/(-x + y), x}] - 
   6*Li[{2, 2}, {((1 - x)*y)/(-x + y), (x*(-x + y))/(1 - x)}] + 
   (7*Li[{2, 2}, {((1 - x)*x*y)/(-x + y), (-x + y)/(1 - x)}])/4 + 
   (379*Li[{2, 2}, {(1 + y)/(-x + y), (-x + y)/y}])/12 + 
   4*Li[{2, 2}, {((1 - x)*(1 + y))/(-x + y), (-x + y)/(1 - x)}] - 
   (49*Li[{2, 2}, {((1 - y)*(-x + y))/(1 - x), (1 - y)^(-1)}])/4 - 
   14*Li[{2, 2}, {(-x + y)/(1 + y), (1 + y)/y}] - 
   (57*Li[{2, 2}, {(1 - x*y)^(-1), -((-x + y)/x)}])/8 + 
   (187*Li[{2, 2}, {(1 - x*y)^(-1), (-x + y)/y}])/24 - 
   4*Li[{2, 2}, {(1 - x)/(1 - x*y), x}] - 
   (203*Li[{2, 2}, {(1 + x)/(1 - x*y), -y}])/12 + 
   (101*Li[{2, 2}, {(1 + x)/(1 - x*y), -((-x + y)/(1 + x))}])/12 - 
   (44*Li[{2, 2}, {((1 - x)*(1 + x))/(1 - x*y), (1 - x)^(-1)}])/3 - 
   Li[{2, 2}, {(1 - y)/((1 - x)*(1 - x*y)), -(((1 - x)*(-x + y))/(1 - y))}]/
    2 + 4*Li[{2, 2}, {((1 + x)*(1 - y))/(1 - x*y), (1 - y)^(-1)}] - 
   4*Li[{2, 2}, {((1 + x)*(1 - y))/(1 - x*y), (1 - x*y)/(1 - y)}] - 
   6*Li[{2, 2}, {((1 - x)*y)/(x*(1 - x*y)), x}] + 
   (7*Li[{2, 2}, {((1 - y)*y)/(1 - x*y), (1 - x*y)/(1 - y)}])/2 + 
   2*Li[{2, 2}, {(1 + y)/(1 - x*y), (-x + y)/(1 + y)}] + 
   4*Li[{2, 2}, {((1 - x)*(1 + y))/(1 - x*y), (1 - x)^(-1)}] - 
   Li[{2, 2}, {((1 - x)*(1 + y))/(1 - x*y), (-x + y - x*y + x^2*y)/
       ((1 - x)^2*(1 + y))}]/2 - 
   (14*Li[{2, 2}, {((1 - y)*(1 + y))/(1 - x*y), (1 - y)^(-1)}])/3 + 
   (3*Li[{2, 2}, {-((x*(1 - y))/((-x + y)*(1 - x*y))), -y}])/2 - 
   10*Li[{2, 2}, {(-x + y)/(1 - x*y), -x}] + 
   2*Li[{2, 2}, {(-x + y)/(1 - x*y), x^2}] - 
   8*Li[{2, 2}, {(-x + y)/(x^2*(1 - x*y)), -x}] + 
   4*Li[{2, 2}, {(-x + y)/(x^2*(1 - x*y)), x^2}] - 
   2*Li[{2, 2}, {-((x*(-x + y))/(1 - x*y)), -x}] - 
   (8*Li[{2, 2}, {(-x + y)/(y*(1 - x*y)), -y}])/3 - 
   (16*Li[{2, 2}, {(y*(-x + y))/(1 - x*y), y^(-1)}])/3 - 
   (133*Li[{2, 2}, {1 - x*y, (1 - x)^(-1)}])/6 - 
   (37*Li[{2, 2}, {1 - x*y, (1 - y)^(-1)}])/4 - 
   (139*Li[{2, 2}, {1 - x*y, -((-x + y)/(x*(1 - x*y)))}])/24 + 
   (73*Li[{2, 2}, {1 - x*y, (-x + y)/(y*(1 - x*y))}])/8 + 
   (20*Li[{2, 2}, {(1 - x*y)/(-x + y), -x}])/3 + 
   (5*Li[{2, 2}, {((-x + y)*(1 - x*y))/(x*(1 - y)*y), -y}])/2 + 
   5*Li[{2, 2}, {(1 - x)/(1 - x + x^2 - x*y), -x}] - 
   (67*Li[{2, 2}, {(1 - x)/(1 - x + x^2 - x*y), (1 - x + x^2 - x*y)/
        (1 - x)^2}])/4 - 2*Li[{2, 2}, {(1 - x)^2/(1 - x + x^2 - x*y), 
      -(x/(1 - x))}] - (175*Li[{2, 2}, {(1 - y)/(1 - x + x^2 - x*y), x}])/
    12 + Li[{2, 2}, {(1 - y)/(1 - x + x^2 - x*y), 
      -((-x + y - x*y + x^2*y)/(1 - y))}]/2 + 
   2*Li[{2, 2}, {(x*(1 - y))/(y*(1 - x + x^2 - x*y)), y}] - 
   Li[{2, 2}, {((1 - x)^2*(1 + y))/(1 - x + x^2 - x*y), 
      (-x + y)/((1 - x)*(1 + y))}]/2 - 
   Li[{2, 2}, {((1 - x)^2*(1 + y))/(1 - x + x^2 - x*y), 
      (1 - x + x^2 - x*y)/(1 - x)^2}]/4 + 
   Li[{2, 2}, {((1 - x)*(1 - x*y))/(1 - x + x^2 - x*y), (1 - x)^(-1)}] + 
   (31*Li[{2, 2}, {(1 - x + x^2 - x*y)/(1 - x), (1 - x)^(-1)}])/6 - 
   5*Li[{2, 2}, {(1 - x + x^2 - x*y)/(1 - x), 
      -(((1 - x)*x)/(1 - x + x^2 - x*y))}] - 
   Li[{2, 2}, {(1 - x + x^2 - x*y)/(1 - y), 
     -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))}] + 
   Li[{2, 2}, {-((1 - y)/(-x + y - x*y + x^2*y)), -((-x + y)/(1 - y))}] - 
   2*Li[{2, 2}, {-((x*(1 - y))/(-x + y - x*y + x^2*y)), 
      -((-x + y - x*y + x^2*y)/(1 - y))}] - 
   2*Li[{2, 2}, {((1 - x)*y)/(-x + y - x*y + x^2*y), -x}] + 
   Li[{2, 2}, {((1 - x)^2*(1 + y))/(-x + y - x*y + x^2*y), 
     -(y^2/((1 - y)*(1 + y)))}] + Li[{2, 2}, 
    {((1 - x)^2*(1 + y))/(-x + y - x*y + x^2*y), 
     (-x + y)/((1 - x)*(1 + y))}] + 
   Li[{2, 2}, {(y*(1 - x + x^2 - x*y))/(-x + y - x*y + x^2*y), -y}] + 
   Li[{2, 2}, {-((y^2*(1 - x + x^2 - x*y))/(-x + y - x*y + x^2*y)), 
     -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))}] + 
   (5*Li[{2, 2}, {(-x + y - x*y + x^2*y)/((1 - x)^2*(1 + y)), (1 + y)/y}])/
    4 + 3*Li[{2, 2}, {(-x + y - x*y + x^2*y)/(-x + y), 
      -((-x + y)/(1 - y))}] - Li[{2, 2}, 
    {(-x + y - x*y + x^2*y)/((1 - x)*(-x + y)), 
     (-x + y)/((1 - x)*(1 + y))}] - 
   (3*Li[{2, 2}, {(-x + y - x*y + x^2*y)/(y*(1 - x + x^2 - x*y)), -y}])/4 + 
   (7*Li[{2, 2}, {(1 - y)/(1 - y - x*y + y^2), (1 - y - x*y + y^2)/
        (1 - y)^2}])/4 - 
   (7*Li[{2, 2}, {(1 - y)^2/(1 - y - x*y + y^2), -(y/(1 - y))}])/2 - 
   (7*Li[{2, 2}, {((1 - x)*y)/(1 - y - x*y + y^2), y}])/2 - 
   (7*Li[{2, 2}, {-(((1 - y)*(-x + y))/(1 - y - x*y + y^2)), -(y/(1 - y))}])/
    8 - (35*Li[{2, 2}, {(1 - y - x*y + y^2)/(1 - x), y^(-1)}])/4 - 
   (77*Li[{2, 2}, {(1 - y - x*y + y^2)/(1 - y), (1 - y)^(-1)}])/8 + 
   (I/2)*Pi^3*Log[1 - x] - (193*Pi^2*Log[1 - x]^2)/24 + 
   ((15*I)/2)*Pi*Log[1 - x]^3 + (17*Log[1 - x]^4)/48 - 
   ((5*I)/2)*Pi^3*Log[-x] + (277*Pi^2*Log[1 - x]*Log[-x])/72 + 
   (5*I)*Pi*Log[1 - x]^2*Log[-x] + (695*Log[1 - x]^3*Log[-x])/72 + 
   (129*Pi^2*Log[-x]^2)/16 + ((5*I)/2)*Pi*Log[1 - x]*Log[-x]^2 + 
   (70*Log[1 - x]^2*Log[-x]^2)/3 - (I/12)*Pi*Log[-x]^3 - 
   (39*Log[1 - x]*Log[-x]^3)/2 + (1813*Log[-x]^4)/128 + 
   (2*I)*Pi^3*Log[1 + x] - (145*Pi^2*Log[1 - x]*Log[1 + x])/24 - 
   (355*Log[1 - x]^3*Log[1 + x])/72 - (2623*Pi^2*Log[-x]*Log[1 + x])/144 - 
   (2*I)*Pi*Log[1 - x]*Log[-x]*Log[1 + x] + 
   (389*Log[1 - x]^2*Log[-x]*Log[1 + x])/16 + (6*I)*Pi*Log[-x]^2*Log[1 + x] - 
   (31*Log[1 - x]*Log[-x]^2*Log[1 + x])/6 + (4081*Log[-x]^3*Log[1 + x])/144 - 
   (3985*Pi^2*Log[1 + x]^2)/288 - (3*I)*Pi*Log[1 - x]*Log[1 + x]^2 + 
   (163*Log[1 - x]^2*Log[1 + x]^2)/24 + (3*I)*Pi*Log[-x]*Log[1 + x]^2 - 
   (85*Log[1 - x]*Log[-x]*Log[1 + x]^2)/8 + (4775*Log[-x]^2*Log[1 + x]^2)/
    192 - I*Pi*Log[1 + x]^3 + (55*Log[1 - x]*Log[1 + x]^3)/24 - 
   (155*Log[-x]*Log[1 + x]^3)/16 - (197*Log[1 + x]^4)/32 - 
   ((11*I)/6)*Pi^3*Log[1 - y] - (527*Pi^2*Log[1 - x]*Log[1 - y])/36 + 
   ((7*I)/2)*Pi*Log[1 - x]^2*Log[1 - y] + (839*Log[1 - x]^3*Log[1 - y])/16 + 
   (109*Pi^2*Log[-x]*Log[1 - y])/36 - (7*I)*Pi*Log[1 - x]*Log[-x]*
    Log[1 - y] - (89*Log[1 - x]^2*Log[-x]*Log[1 - y])/2 - 
   (2071*Log[1 - x]*Log[-x]^2*Log[1 - y])/48 + (196*Log[-x]^3*Log[1 - y])/9 - 
   (163*Pi^2*Log[1 + x]*Log[1 - y])/8 + (6*I)*Pi*Log[1 - x]*Log[1 + x]*
    Log[1 - y] + (259*Log[1 - x]^2*Log[1 + x]*Log[1 - y])/24 - 
   (4*I)*Pi*Log[-x]*Log[1 + x]*Log[1 - y] - 
   (65*Log[1 - x]*Log[-x]*Log[1 + x]*Log[1 - y])/3 + 
   (203*Log[1 - x]*Log[1 + x]^2*Log[1 - y])/12 - 
   (43*Log[-x]*Log[1 + x]^2*Log[1 - y])/24 - (1049*Log[1 + x]^3*Log[1 - y])/
    72 + (673*Pi^2*Log[1 - y]^2)/72 - (7*I)*Pi*Log[1 - x]*Log[1 - y]^2 - 
   (541*Log[1 - x]^2*Log[1 - y]^2)/96 + ((5*I)/2)*Pi*Log[-x]*Log[1 - y]^2 - 
   (353*Log[1 - x]*Log[-x]*Log[1 - y]^2)/12 + (669*Log[-x]^2*Log[1 - y]^2)/
    32 - (3*I)*Pi*Log[1 + x]*Log[1 - y]^2 + 
   (427*Log[1 - x]*Log[1 + x]*Log[1 - y]^2)/24 + 
   (631*Log[-x]*Log[1 + x]*Log[1 - y]^2)/48 - (255*Log[1 + x]^2*Log[1 - y]^2)/
    8 + ((14*I)/3)*Pi*Log[1 - y]^3 + (9749*Log[1 - x]*Log[1 - y]^3)/144 + 
   (118*Log[-x]*Log[1 - y]^3)/9 + (1769*Log[1 + x]*Log[1 - y]^3)/72 - 
   (4285*Log[1 - y]^4)/144 - (I/3)*Pi^3*Log[x - y] + 
   (345*Pi^2*Log[1 - x]*Log[x - y])/16 - (I/2)*Pi*Log[1 - x]^2*Log[x - y] + 
   (383*Log[1 - x]^3*Log[x - y])/144 - (1513*Pi^2*Log[-x]*Log[x - y])/48 + 
   (4*I)*Pi*Log[1 - x]*Log[-x]*Log[x - y] + 
   (55*Log[1 - x]^2*Log[-x]*Log[x - y])/8 + ((7*I)/2)*Pi*Log[-x]^2*
    Log[x - y] + (2143*Log[1 - x]*Log[-x]^2*Log[x - y])/48 - 
   (4529*Log[-x]^3*Log[x - y])/144 - (83*Pi^2*Log[1 + x]*Log[x - y])/72 - 
   (6*I)*Pi*Log[1 - x]*Log[1 + x]*Log[x - y] + 
   (17*Log[1 - x]^2*Log[1 + x]*Log[x - y])/8 - (12*I)*Pi*Log[-x]*Log[1 + x]*
    Log[x - y] + 22*Log[1 - x]*Log[-x]*Log[1 + x]*Log[x - y] - 
   (41*Log[-x]^2*Log[1 + x]*Log[x - y])/6 - 
   (319*Log[1 - x]*Log[1 + x]^2*Log[x - y])/24 + 
   (2569*Log[-x]*Log[1 + x]^2*Log[x - y])/48 - (2425*Log[1 + x]^3*Log[x - y])/
    144 - (379*Pi^2*Log[1 - y]*Log[x - y])/72 - 
   (3*I)*Pi*Log[1 - x]*Log[1 - y]*Log[x - y] + 
   (89*Log[1 - x]^2*Log[1 - y]*Log[x - y])/4 - I*Pi*Log[-x]*Log[1 - y]*
    Log[x - y] + 59*Log[1 - x]*Log[-x]*Log[1 - y]*Log[x - y] - 
   (391*Log[-x]^2*Log[1 - y]*Log[x - y])/12 - 7*Log[1 - x]*Log[1 + x]*
    Log[1 - y]*Log[x - y] + 11*Log[-x]*Log[1 + x]*Log[1 - y]*Log[x - y] - 
   ((3*I)/2)*Pi*Log[1 - y]^2*Log[x - y] - 
   (305*Log[1 - x]*Log[1 - y]^2*Log[x - y])/12 - 
   (571*Log[-x]*Log[1 - y]^2*Log[x - y])/24 + (53*Log[1 - y]^3*Log[x - y])/
    12 + (117*Pi^2*Log[x - y]^2)/16 + (I/2)*Pi*Log[1 - x]*Log[x - y]^2 - 
   (743*Log[1 - x]^2*Log[x - y]^2)/32 + (I/2)*Pi*Log[-x]*Log[x - y]^2 - 
   (53*Log[1 - x]*Log[-x]*Log[x - y]^2)/12 + (2617*Log[-x]^2*Log[x - y]^2)/
    48 + (6*I)*Pi*Log[1 + x]*Log[x - y]^2 - 
   (211*Log[1 - x]*Log[1 + x]*Log[x - y]^2)/24 + 
   (40*Log[-x]*Log[1 + x]*Log[x - y]^2)/3 + (57*Log[1 + x]^2*Log[x - y]^2)/
    16 + (4*I)*Pi*Log[1 - y]*Log[x - y]^2 - 
   (125*Log[1 - x]*Log[1 - y]*Log[x - y]^2)/12 + 
   (301*Log[-x]*Log[1 - y]*Log[x - y]^2)/24 + 
   (7*Log[1 + x]*Log[1 - y]*Log[x - y]^2)/2 + (599*Log[1 - y]^2*Log[x - y]^2)/
    24 - (I/3)*Pi*Log[x - y]^3 + (59*Log[1 - x]*Log[x - y]^3)/3 - 
   (4667*Log[-x]*Log[x - y]^3)/144 - (83*Log[1 + x]*Log[x - y]^3)/72 - 
   (9*Log[1 - y]*Log[x - y]^3)/8 + (263*Log[x - y]^4)/64 - 
   (I/6)*Pi^3*Log[-y] + (241*Pi^2*Log[1 - x]*Log[-y])/36 + 
   ((13*I)/2)*Pi*Log[1 - x]^2*Log[-y] + (521*Log[1 - x]^3*Log[-y])/36 + 
   (3013*Pi^2*Log[-x]*Log[-y])/288 + (677*Log[1 - x]^2*Log[-x]*Log[-y])/24 - 
   (19*Log[1 - x]*Log[-x]^2*Log[-y])/4 - (163*Log[-x]^3*Log[-y])/24 + 
   (3845*Pi^2*Log[1 + x]*Log[-y])/144 + (40*Log[1 - x]^2*Log[1 + x]*Log[-y])/
    3 - (2*I)*Pi*Log[-x]*Log[1 + x]*Log[-y] - 
   (40*Log[1 - x]*Log[-x]*Log[1 + x]*Log[-y])/3 - 
   (2641*Log[-x]^2*Log[1 + x]*Log[-y])/48 + (3*I)*Pi*Log[1 + x]^2*Log[-y] + 
   (40*Log[1 - x]*Log[1 + x]^2*Log[-y])/3 - 
   (771*Log[-x]*Log[1 + x]^2*Log[-y])/16 + (1421*Log[1 + x]^3*Log[-y])/72 - 
   (73*Pi^2*Log[1 - y]*Log[-y])/9 - (2*I)*Pi*Log[1 - x]*Log[1 - y]*Log[-y] + 
   (59*Log[1 - x]^2*Log[1 - y]*Log[-y])/12 - (3*I)*Pi*Log[-x]*Log[1 - y]*
    Log[-y] - (65*Log[1 - x]*Log[-x]*Log[1 - y]*Log[-y])/8 - 
   (163*Log[-x]^2*Log[1 - y]*Log[-y])/48 + (6*I)*Pi*Log[1 + x]*Log[1 - y]*
    Log[-y] - (67*Log[-x]*Log[1 + x]*Log[1 - y]*Log[-y])/8 + 
   (13*Log[1 + x]^2*Log[1 - y]*Log[-y])/24 - ((9*I)/2)*Pi*Log[1 - y]^2*
    Log[-y] - (743*Log[1 - x]*Log[1 - y]^2*Log[-y])/8 - 
   (229*Log[-x]*Log[1 - y]^2*Log[-y])/48 - 
   (905*Log[1 + x]*Log[1 - y]^2*Log[-y])/12 + (7979*Log[1 - y]^3*Log[-y])/
    144 + (155*Pi^2*Log[x - y]*Log[-y])/72 + (3*I)*Pi*Log[1 - x]*Log[x - y]*
    Log[-y] - (91*Log[1 - x]^2*Log[x - y]*Log[-y])/24 - 
   I*Pi*Log[-x]*Log[x - y]*Log[-y] - (71*Log[1 - x]*Log[-x]*Log[x - y]*
     Log[-y])/8 - (49*Log[-x]^2*Log[x - y]*Log[-y])/3 - 
   (40*Log[1 - x]*Log[1 + x]*Log[x - y]*Log[-y])/3 - 
   29*Log[-x]*Log[1 + x]*Log[x - y]*Log[-y] - 
   (2233*Log[1 + x]^2*Log[x - y]*Log[-y])/48 - (6*I)*Pi*Log[1 - y]*Log[x - y]*
    Log[-y] + (191*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[-y])/6 + 
   (43*Log[-x]*Log[1 - y]*Log[x - y]*Log[-y])/3 + 
   (127*Log[1 - y]^2*Log[x - y]*Log[-y])/24 - (2*I)*Pi*Log[x - y]^2*Log[-y] + 
   (247*Log[1 - x]*Log[x - y]^2*Log[-y])/24 + 
   (61*Log[-x]*Log[x - y]^2*Log[-y])/48 - 
   (707*Log[1 - y]*Log[x - y]^2*Log[-y])/48 + (311*Log[x - y]^3*Log[-y])/72 - 
   (319*Pi^2*Log[-y]^2)/96 - (95*Log[1 - x]^2*Log[-y]^2)/48 + 
   ((3*I)/2)*Pi*Log[-x]*Log[-y]^2 + (205*Log[1 - x]*Log[-x]*Log[-y]^2)/24 + 
   (1001*Log[-x]^2*Log[-y]^2)/48 + (40*Log[1 - x]*Log[1 + x]*Log[-y]^2)/3 + 
   (4099*Log[-x]*Log[1 + x]*Log[-y]^2)/96 + (41*Log[1 + x]^2*Log[-y]^2)/6 - 
   I*Pi*Log[1 - y]*Log[-y]^2 + (1303*Log[1 - x]*Log[1 - y]*Log[-y]^2)/48 + 
   (Log[-x]*Log[1 - y]*Log[-y]^2)/4 - (3295*Log[1 - y]^2*Log[-y]^2)/96 - 
   ((3*I)/2)*Pi*Log[x - y]*Log[-y]^2 - (231*Log[1 - x]*Log[x - y]*Log[-y]^2)/
    16 + (237*Log[-x]*Log[x - y]*Log[-y]^2)/8 + 
   (65*Log[1 + x]*Log[x - y]*Log[-y]^2)/4 - 
   (229*Log[1 - y]*Log[x - y]*Log[-y]^2)/24 + (587*Log[x - y]^2*Log[-y]^2)/
    96 - ((11*I)/12)*Pi*Log[-y]^3 + (859*Log[1 - x]*Log[-y]^3)/72 - 
   (53*Log[-x]*Log[-y]^3)/2 - (1675*Log[1 + x]*Log[-y]^3)/144 + 
   (133*Log[1 - y]*Log[-y]^3)/144 - (1687*Log[x - y]*Log[-y]^3)/72 + 
   (19567*Log[-y]^4)/1152 + ((4*I)/3)*Pi^3*Log[1 + y] - 
   (11*Pi^2*Log[1 - x]*Log[1 + y])/6 - (5*I)*Pi*Log[1 - x]^2*Log[1 + y] + 
   (58*Log[1 - x]^3*Log[1 + y])/3 + (1327*Pi^2*Log[-x]*Log[1 + y])/144 + 
   (4*I)*Pi*Log[1 - x]*Log[-x]*Log[1 + y] - 
   (43*Log[1 - x]^2*Log[-x]*Log[1 + y])/2 + (2131*Pi^2*Log[1 + x]*Log[1 + y])/
    144 - (59*Log[1 - x]^2*Log[1 + x]*Log[1 + y])/8 - 
   5*Log[1 - x]*Log[-x]*Log[1 + x]*Log[1 + y] + 
   (2191*Log[-x]^2*Log[1 + x]*Log[1 + y])/96 - 
   (113*Log[1 - x]*Log[1 + x]^2*Log[1 + y])/24 + 
   27*Log[-x]*Log[1 + x]^2*Log[1 + y] + (551*Log[1 + x]^3*Log[1 + y])/16 + 
   (217*Pi^2*Log[1 - y]*Log[1 + y])/9 + (4*I)*Pi*Log[1 - x]*Log[1 - y]*
    Log[1 + y] - (71*Log[1 - x]^2*Log[1 - y]*Log[1 + y])/4 - 
   (56*Log[1 - x]*Log[1 + x]*Log[1 - y]*Log[1 + y])/3 + 
   (137*Log[1 + x]^2*Log[1 - y]*Log[1 + y])/4 - (2*I)*Pi*Log[1 - y]^2*
    Log[1 + y] - 4*Log[1 - x]*Log[1 - y]^2*Log[1 + y] + 
   (121*Log[1 + x]*Log[1 - y]^2*Log[1 + y])/2 - (292*Log[1 - y]^3*Log[1 + y])/
    9 - (455*Pi^2*Log[x - y]*Log[1 + y])/48 + (2*I)*Pi*Log[1 - x]*Log[x - y]*
    Log[1 + y] - 7*Log[1 - x]^2*Log[x - y]*Log[1 + y] + 
   (2*I)*Pi*Log[-x]*Log[x - y]*Log[1 + y] + 2*Log[1 - x]*Log[-x]*Log[x - y]*
    Log[1 + y] + (44*Log[1 - x]*Log[1 + x]*Log[x - y]*Log[1 + y])/3 - 
   (1849*Log[-x]*Log[1 + x]*Log[x - y]*Log[1 + y])/24 + 
   (1913*Log[1 + x]^2*Log[x - y]*Log[1 + y])/48 + 
   (259*Log[1 + x]*Log[1 - y]*Log[x - y]*Log[1 + y])/6 + 
   Log[1 - y]^2*Log[x - y]*Log[1 + y] - I*Pi*Log[x - y]^2*Log[1 + y] + 
   (3*Log[1 - x]*Log[x - y]^2*Log[1 + y])/2 + 
   (463*Log[-x]*Log[x - y]^2*Log[1 + y])/16 - 
   (26*Log[1 + x]*Log[x - y]^2*Log[1 + y])/3 - 
   (23*Log[1 - y]*Log[x - y]^2*Log[1 + y])/6 - (455*Log[x - y]^3*Log[1 + y])/
    48 - (347*Pi^2*Log[-y]*Log[1 + y])/288 - 
   (7*Log[1 - x]^2*Log[-y]*Log[1 + y])/4 + 
   (37*Log[1 - x]*Log[-x]*Log[-y]*Log[1 + y])/4 - 
   (5*Log[-x]^2*Log[-y]*Log[1 + y])/4 - 
   (35*Log[-x]*Log[1 + x]*Log[-y]*Log[1 + y])/2 - 
   (193*Log[1 + x]^2*Log[-y]*Log[1 + y])/48 + (2*I)*Pi*Log[1 - y]*Log[-y]*
    Log[1 + y] + (21*Log[1 - x]*Log[1 - y]*Log[-y]*Log[1 + y])/2 - 
   (5*Log[-x]*Log[1 - y]*Log[-y]*Log[1 + y])/2 - 
   (347*Log[1 + x]*Log[1 - y]*Log[-y]*Log[1 + y])/6 + 
   (3017*Log[1 - y]^2*Log[-y]*Log[1 + y])/48 + (2*I)*Pi*Log[x - y]*Log[-y]*
    Log[1 + y] + (5*Log[1 - x]*Log[x - y]*Log[-y]*Log[1 + y])/6 - 
   (377*Log[-x]*Log[x - y]*Log[-y]*Log[1 + y])/8 + 
   (1913*Log[1 + x]*Log[x - y]*Log[-y]*Log[1 + y])/24 - 
   (21*Log[1 - y]*Log[x - y]*Log[-y]*Log[1 + y])/8 - 
   (77*Log[x - y]^2*Log[-y]*Log[1 + y])/16 + I*Pi*Log[-y]^2*Log[1 + y] - 
   (33*Log[1 - x]*Log[-y]^2*Log[1 + y])/4 + 
   (465*Log[-x]*Log[-y]^2*Log[1 + y])/16 - 
   (643*Log[1 + x]*Log[-y]^2*Log[1 + y])/16 + 
   (239*Log[1 - y]*Log[-y]^2*Log[1 + y])/24 + 
   (499*Log[x - y]*Log[-y]^2*Log[1 + y])/16 - (7967*Log[-y]^3*Log[1 + y])/
    288 + (38*Pi^2*Log[1 + y]^2)/9 + (265*Log[1 - x]^2*Log[1 + y]^2)/16 - 
   5*Log[1 - x]*Log[-x]*Log[1 + y]^2 - (2191*Log[-x]^2*Log[1 + y]^2)/192 - 
   (3*I)*Pi*Log[1 + x]*Log[1 + y]^2 + 
   (175*Log[1 - x]*Log[1 + x]*Log[1 + y]^2)/24 - 
   (1013*Log[-x]*Log[1 + x]*Log[1 + y]^2)/48 - 
   (1999*Log[1 + x]^2*Log[1 + y]^2)/48 + 
   (119*Log[1 - x]*Log[1 - y]*Log[1 + y]^2)/24 - 
   (451*Log[1 + x]*Log[1 - y]*Log[1 + y]^2)/24 - 
   (1543*Log[1 - y]^2*Log[1 + y]^2)/48 - 
   (215*Log[1 - x]*Log[x - y]*Log[1 + y]^2)/24 - 
   15*Log[-x]*Log[x - y]*Log[1 + y]^2 - 
   (1849*Log[1 + x]*Log[x - y]*Log[1 + y]^2)/48 - 
   (103*Log[1 - y]*Log[x - y]*Log[1 + y]^2)/2 + 
   (2807*Log[x - y]^2*Log[1 + y]^2)/96 - (2*I)*Pi*Log[-y]*Log[1 + y]^2 + 
   2*Log[1 - x]*Log[-y]*Log[1 + y]^2 + (421*Log[-x]*Log[-y]*Log[1 + y]^2)/
    32 - (1255*Log[1 + x]*Log[-y]*Log[1 + y]^2)/24 + 
   (459*Log[1 - y]*Log[-y]*Log[1 + y]^2)/8 - 
   (1801*Log[x - y]*Log[-y]*Log[1 + y]^2)/48 + (1001*Log[-y]^2*Log[1 + y]^2)/
    32 + I*Pi*Log[1 + y]^3 + (37*Log[1 - x]*Log[1 + y]^3)/24 + 
   (275*Log[-x]*Log[1 + y]^3)/48 + (3401*Log[1 + x]*Log[1 + y]^3)/144 - 
   (23*Log[1 - y]*Log[1 + y]^3)/36 - (16*Log[x - y]*Log[1 + y]^3)/3 + 
   (2357*Log[-y]*Log[1 + y]^3)/48 - (7511*Log[1 + y]^4)/576 + 
   (I/6)*Pi^3*Log[1 - x*y] + (445*Pi^2*Log[1 - x]*Log[1 - x*y])/144 - 
   ((29*I)/2)*Pi*Log[1 - x]^2*Log[1 - x*y] + (1097*Log[1 - x]^3*Log[1 - x*y])/
    72 - (11*Pi^2*Log[-x]*Log[1 - x*y])/12 + (12*I)*Pi*Log[1 - x]*Log[-x]*
    Log[1 - x*y] - (131*Log[1 - x]^2*Log[-x]*Log[1 - x*y])/8 + 
   ((7*I)/2)*Pi*Log[-x]^2*Log[1 - x*y] + 
   (13*Log[1 - x]*Log[-x]^2*Log[1 - x*y])/4 - (197*Log[-x]^3*Log[1 - x*y])/
    144 + (175*Pi^2*Log[1 + x]*Log[1 - x*y])/18 - 
   (6*I)*Pi*Log[1 - x]*Log[1 + x]*Log[1 - x*y] + 
   (81*Log[1 - x]^2*Log[1 + x]*Log[1 - x*y])/4 + (14*I)*Pi*Log[-x]*Log[1 + x]*
    Log[1 - x*y] - (339*Log[1 - x]*Log[-x]*Log[1 + x]*Log[1 - x*y])/8 + 
   (10*Log[-x]^2*Log[1 + x]*Log[1 - x*y])/3 + 
   (31*Log[1 - x]*Log[1 + x]^2*Log[1 - x*y])/4 - 
   (1213*Log[-x]*Log[1 + x]^2*Log[1 - x*y])/24 + 
   (277*Log[1 + x]^3*Log[1 - x*y])/36 + (217*Pi^2*Log[1 - y]*Log[1 - x*y])/
    144 + (17*I)*Pi*Log[1 - x]*Log[1 - y]*Log[1 - x*y] - 
   (331*Log[1 - x]^2*Log[1 - y]*Log[1 - x*y])/12 - 
   I*Pi*Log[-x]*Log[1 - y]*Log[1 - x*y] + 
   (533*Log[1 - x]*Log[-x]*Log[1 - y]*Log[1 - x*y])/12 - 
   (28*Log[-x]^2*Log[1 - y]*Log[1 - x*y])/3 - 
   (163*Log[1 - x]*Log[1 + x]*Log[1 - y]*Log[1 - x*y])/4 - 
   (259*Log[-x]*Log[1 + x]*Log[1 - y]*Log[1 - x*y])/24 + 
   (221*Log[1 + x]^2*Log[1 - y]*Log[1 - x*y])/24 - 
   ((11*I)/2)*Pi*Log[1 - y]^2*Log[1 - x*y] + 
   (23*Log[1 - x]*Log[1 - y]^2*Log[1 - x*y])/4 - 
   (53*Log[-x]*Log[1 - y]^2*Log[1 - x*y])/4 + 
   (385*Log[1 + x]*Log[1 - y]^2*Log[1 - x*y])/24 - 
   (17*Log[1 - y]^3*Log[1 - x*y])/24 - (121*Pi^2*Log[x - y]*Log[1 - x*y])/
    12 + (4*I)*Pi*Log[1 - x]*Log[x - y]*Log[1 - x*y] - 
   (203*Log[1 - x]^2*Log[x - y]*Log[1 - x*y])/12 - 
   (121*Log[1 - x]*Log[-x]*Log[x - y]*Log[1 - x*y])/12 + 
   (35*Log[-x]^2*Log[x - y]*Log[1 - x*y])/12 - (6*I)*Pi*Log[1 + x]*Log[x - y]*
    Log[1 - x*y] + (143*Log[1 - x]*Log[1 + x]*Log[x - y]*Log[1 - x*y])/12 - 
   (97*Log[-x]*Log[1 + x]*Log[x - y]*Log[1 - x*y])/6 + 
   (61*Log[1 + x]^2*Log[x - y]*Log[1 - x*y])/6 + 
   (2*I)*Pi*Log[1 - y]*Log[x - y]*Log[1 - x*y] + 
   (13*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[1 - x*y])/24 + 
   (113*Log[-x]*Log[1 - y]*Log[x - y]*Log[1 - x*y])/12 + 
   (5*Log[1 - y]^2*Log[x - y]*Log[1 - x*y])/12 - 
   (2*I)*Pi*Log[x - y]^2*Log[1 - x*y] + 
   (935*Log[1 - x]*Log[x - y]^2*Log[1 - x*y])/48 + 
   (165*Log[-x]*Log[x - y]^2*Log[1 - x*y])/8 - 
   (187*Log[1 + x]*Log[x - y]^2*Log[1 - x*y])/24 - 
   (785*Log[1 - y]*Log[x - y]^2*Log[1 - x*y])/48 - 
   (425*Log[x - y]^3*Log[1 - x*y])/36 + (281*Pi^2*Log[-y]*Log[1 - x*y])/48 - 
   I*Pi*Log[1 - x]*Log[-y]*Log[1 - x*y] + 
   (29*Log[1 - x]^2*Log[-y]*Log[1 - x*y])/12 + (2*I)*Pi*Log[-x]*Log[-y]*
    Log[1 - x*y] - (7*Log[1 - x]*Log[-x]*Log[-y]*Log[1 - x*y])/3 + 
   (17*Log[-x]^2*Log[-y]*Log[1 - x*y])/6 - (6*I)*Pi*Log[1 + x]*Log[-y]*
    Log[1 - x*y] - (40*Log[1 - x]*Log[1 + x]*Log[-y]*Log[1 - x*y])/3 + 
   (95*Log[-x]*Log[1 + x]*Log[-y]*Log[1 - x*y])/8 - 
   (253*Log[1 + x]^2*Log[-y]*Log[1 - x*y])/24 + (7*I)*Pi*Log[1 - y]*Log[-y]*
    Log[1 - x*y] + (111*Log[1 - x]*Log[1 - y]*Log[-y]*Log[1 - x*y])/4 + 
   (155*Log[-x]*Log[1 - y]*Log[-y]*Log[1 - x*y])/12 - 
   (355*Log[1 + x]*Log[1 - y]*Log[-y]*Log[1 - x*y])/12 - 
   (527*Log[1 - y]^2*Log[-y]*Log[1 - x*y])/24 + (11*I)*Pi*Log[x - y]*Log[-y]*
    Log[1 - x*y] + (41*Log[1 - x]*Log[x - y]*Log[-y]*Log[1 - x*y])/12 - 
   (35*Log[-x]*Log[x - y]*Log[-y]*Log[1 - x*y])/3 + 
   (40*Log[1 + x]*Log[x - y]*Log[-y]*Log[1 - x*y])/3 - 
   (5*Log[1 - y]*Log[x - y]*Log[-y]*Log[1 - x*y])/8 - 
   (523*Log[x - y]^2*Log[-y]*Log[1 - x*y])/48 + 7*Log[1 - x]*Log[-y]^2*
    Log[1 - x*y] + (239*Log[-x]*Log[-y]^2*Log[1 - x*y])/48 - 
   (14*Log[1 + x]*Log[-y]^2*Log[1 - x*y])/3 + 
   (86*Log[1 - y]*Log[-y]^2*Log[1 - x*y])/3 + 
   (247*Log[x - y]*Log[-y]^2*Log[1 - x*y])/6 - (361*Log[-y]^3*Log[1 - x*y])/
    24 - (Pi^2*Log[1 + y]*Log[1 - x*y])/8 - (2*I)*Pi*Log[1 - x]*Log[1 + y]*
    Log[1 - x*y] - 34*Log[1 - x]^2*Log[1 + y]*Log[1 - x*y] + 
   (103*Log[1 - x]*Log[-x]*Log[1 + y]*Log[1 - x*y])/2 + 
   (6*I)*Pi*Log[1 + x]*Log[1 + y]*Log[1 - x*y] - 
   (31*Log[1 - x]*Log[1 + x]*Log[1 + y]*Log[1 - x*y])/6 + 
   (917*Log[-x]*Log[1 + x]*Log[1 + y]*Log[1 - x*y])/12 - 
   (473*Log[1 + x]^2*Log[1 + y]*Log[1 - x*y])/8 + 
   (2*I)*Pi*Log[1 - y]*Log[1 + y]*Log[1 - x*y] + 
   (223*Log[1 - x]*Log[1 - y]*Log[1 + y]*Log[1 - x*y])/4 - 
   (371*Log[1 + x]*Log[1 - y]*Log[1 + y]*Log[1 - x*y])/12 - 
   (521*Log[1 - y]^2*Log[1 + y]*Log[1 - x*y])/24 - 
   (9*Log[1 - x]*Log[x - y]*Log[1 + y]*Log[1 - x*y])/4 - 
   (4*Log[-x]*Log[x - y]*Log[1 + y]*Log[1 - x*y])/3 + 
   17*Log[1 - y]*Log[x - y]*Log[1 + y]*Log[1 - x*y] + 
   (41*Log[x - y]^2*Log[1 + y]*Log[1 - x*y])/8 + (4*I)*Pi*Log[-y]*Log[1 + y]*
    Log[1 - x*y] - (47*Log[1 - x]*Log[-y]*Log[1 + y]*Log[1 - x*y])/6 + 
   (47*Log[-x]*Log[-y]*Log[1 + y]*Log[1 - x*y])/6 - 
   (131*Log[1 + x]*Log[-y]*Log[1 + y]*Log[1 - x*y])/6 + 
   47*Log[1 - y]*Log[-y]*Log[1 + y]*Log[1 - x*y] - 
   (41*Log[x - y]*Log[-y]*Log[1 + y]*Log[1 - x*y])/12 + 
   (26*Log[-y]^2*Log[1 + y]*Log[1 - x*y])/3 - 
   (71*Log[1 - x]*Log[1 + y]^2*Log[1 - x*y])/12 + 
   (1741*Log[1 + x]*Log[1 + y]^2*Log[1 - x*y])/24 + 
   (521*Log[1 - y]*Log[1 + y]^2*Log[1 - x*y])/24 + 
   3*Log[x - y]*Log[1 + y]^2*Log[1 - x*y] + 
   (43*Log[-y]*Log[1 + y]^2*Log[1 - x*y])/2 + (55*Log[1 + y]^3*Log[1 - x*y])/
    6 + (385*Pi^2*Log[1 - x*y]^2)/144 - (9*I)*Pi*Log[1 - x]*Log[1 - x*y]^2 + 
   (547*Log[1 - x]^2*Log[1 - x*y]^2)/48 - (13*I)*Pi*Log[-x]*Log[1 - x*y]^2 - 
   (383*Log[1 - x]*Log[-x]*Log[1 - x*y]^2)/12 + (77*Log[-x]^2*Log[1 - x*y]^2)/
    48 + (3*I)*Pi*Log[1 + x]*Log[1 - x*y]^2 - 
   (217*Log[1 - x]*Log[1 + x]*Log[1 - x*y]^2)/12 + 
   (205*Log[-x]*Log[1 + x]*Log[1 - x*y]^2)/8 + 
   (205*Log[1 + x]^2*Log[1 - x*y]^2)/16 + (2*I)*Pi*Log[1 - y]*
    Log[1 - x*y]^2 - (431*Log[1 - x]*Log[1 - y]*Log[1 - x*y]^2)/12 + 
   (133*Log[-x]*Log[1 - y]*Log[1 - x*y]^2)/12 + 
   (13*Log[1 + x]*Log[1 - y]*Log[1 - x*y]^2)/2 + 
   (137*Log[1 - y]^2*Log[1 - x*y]^2)/6 - (3*I)*Pi*Log[x - y]*Log[1 - x*y]^2 - 
   2*Log[1 - x]*Log[x - y]*Log[1 - x*y]^2 - 
   (245*Log[-x]*Log[x - y]*Log[1 - x*y]^2)/12 - 
   (5*Log[1 + x]*Log[x - y]*Log[1 - x*y]^2)/3 - 
   (13*Log[1 - y]*Log[x - y]*Log[1 - x*y]^2)/12 + 
   (119*Log[x - y]^2*Log[1 - x*y]^2)/12 - ((17*I)/2)*Pi*Log[-y]*
    Log[1 - x*y]^2 - (28*Log[1 - x]*Log[-y]*Log[1 - x*y]^2)/3 - 
   (637*Log[-x]*Log[-y]*Log[1 - x*y]^2)/24 + 
   (355*Log[1 + x]*Log[-y]*Log[1 - x*y]^2)/12 - 
   (205*Log[1 - y]*Log[-y]*Log[1 - x*y]^2)/12 + 
   (11*Log[x - y]*Log[-y]*Log[1 - x*y]^2)/8 - (631*Log[-y]^2*Log[1 - x*y]^2)/
    48 - (2*I)*Pi*Log[1 + y]*Log[1 - x*y]^2 + 
   (25*Log[1 - x]*Log[1 + y]*Log[1 - x*y]^2)/4 - 
   64*Log[-x]*Log[1 + y]*Log[1 - x*y]^2 - 
   (85*Log[1 + x]*Log[1 + y]*Log[1 - x*y]^2)/6 - 
   (25*Log[1 - y]*Log[1 + y]*Log[1 - x*y]^2)/3 - 
   (13*Log[x - y]*Log[1 + y]*Log[1 - x*y]^2)/2 - 
   (1415*Log[-y]*Log[1 + y]*Log[1 - x*y]^2)/24 - 
   (781*Log[1 + y]^2*Log[1 - x*y]^2)/16 + ((43*I)/6)*Pi*Log[1 - x*y]^3 + 
   (305*Log[1 - x]*Log[1 - x*y]^3)/36 + (637*Log[-x]*Log[1 - x*y]^3)/24 - 
   11*Log[1 + x]*Log[1 - x*y]^3 - (25*Log[1 - y]*Log[1 - x*y]^3)/24 - 
   (Log[x - y]*Log[1 - x*y]^3)/6 + (59*Log[-y]*Log[1 - x*y]^3)/9 + 
   (911*Log[1 + y]*Log[1 - x*y]^3)/18 - (100*Log[1 - x*y]^4)/9 + 
   ((11*I)/6)*Pi^3*Log[1 - x + x^2 - x*y] + 
   (253*Pi^2*Log[1 - x]*Log[1 - x + x^2 - x*y])/72 - 
   (4*I)*Pi*Log[1 - x]^2*Log[1 - x + x^2 - x*y] - 
   (1855*Log[1 - x]^3*Log[1 - x + x^2 - x*y])/72 + 
   (67*Pi^2*Log[-x]*Log[1 - x + x^2 - x*y])/72 - (8*I)*Pi*Log[1 - x]*Log[-x]*
    Log[1 - x + x^2 - x*y] - (7*Log[1 - x]^2*Log[-x]*Log[1 - x + x^2 - x*y])/
    2 - ((7*I)/2)*Pi*Log[-x]^2*Log[1 - x + x^2 - x*y] + 
   (49*Log[1 - x]*Log[-x]^2*Log[1 - x + x^2 - x*y])/8 - 
   (4*Log[-x]^3*Log[1 - x + x^2 - x*y])/3 - 5*Log[1 - x]^2*Log[1 + x]*
    Log[1 - x + x^2 - x*y] - 10*Log[1 - x]*Log[-x]*Log[1 + x]*
    Log[1 - x + x^2 - x*y] + (17*Log[-x]^2*Log[1 + x]*Log[1 - x + x^2 - x*y])/
    4 + (3*I)*Pi*Log[1 + x]^2*Log[1 - x + x^2 - x*y] - 
   7*Log[1 - x]*Log[1 + x]^2*Log[1 - x + x^2 - x*y] - 
   (7*Log[-x]*Log[1 + x]^2*Log[1 - x + x^2 - x*y])/4 + 
   (13*Pi^2*Log[1 - y]*Log[1 - x + x^2 - x*y])/18 - 
   (7*I)*Pi*Log[1 - x]*Log[1 - y]*Log[1 - x + x^2 - x*y] - 
   (275*Log[1 - x]^2*Log[1 - y]*Log[1 - x + x^2 - x*y])/3 + 
   I*Pi*Log[-x]*Log[1 - y]*Log[1 - x + x^2 - x*y] + 
   (341*Log[1 - x]*Log[-x]*Log[1 - y]*Log[1 - x + x^2 - x*y])/6 + 
   (19*Log[-x]*Log[1 + x]*Log[1 - y]*Log[1 - x + x^2 - x*y])/4 + 
   (I/2)*Pi*Log[1 - y]^2*Log[1 - x + x^2 - x*y] + 
   (323*Log[1 - x]*Log[1 - y]^2*Log[1 - x + x^2 - x*y])/24 + 
   (3*Log[-x]*Log[1 - y]^2*Log[1 - x + x^2 - x*y])/4 + 
   (11*Log[1 - y]^3*Log[1 - x + x^2 - x*y])/3 - 
   (65*Pi^2*Log[x - y]*Log[1 - x + x^2 - x*y])/72 + 
   (233*Log[1 - x]^2*Log[x - y]*Log[1 - x + x^2 - x*y])/24 - 
   I*Pi*Log[-x]*Log[x - y]*Log[1 - x + x^2 - x*y] - 
   (45*Log[1 - x]*Log[-x]*Log[x - y]*Log[1 - x + x^2 - x*y])/8 - 
   (23*Log[-x]^2*Log[x - y]*Log[1 - x + x^2 - x*y])/8 - 
   2*Log[-x]*Log[1 + x]*Log[x - y]*Log[1 - x + x^2 - x*y] - 
   I*Pi*Log[1 - y]*Log[x - y]*Log[1 - x + x^2 - x*y] + 
   (51*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[1 - x + x^2 - x*y])/8 - 
   (47*Log[-x]*Log[1 - y]*Log[x - y]*Log[1 - x + x^2 - x*y])/8 - 
   (21*Log[1 - y]^2*Log[x - y]*Log[1 - x + x^2 - x*y])/8 - 
   (23*Log[1 - x]*Log[x - y]^2*Log[1 - x + x^2 - x*y])/2 - 
   (7*Log[-x]*Log[x - y]^2*Log[1 - x + x^2 - x*y])/4 - 
   (5*Log[1 - y]*Log[x - y]^2*Log[1 - x + x^2 - x*y])/2 - 
   (125*Log[x - y]^3*Log[1 - x + x^2 - x*y])/72 + 
   (5*Pi^2*Log[-y]*Log[1 - x + x^2 - x*y])/12 - (2*I)*Pi*Log[1 - x]*Log[-y]*
    Log[1 - x + x^2 - x*y] - (31*Log[1 - x]^2*Log[-y]*Log[1 - x + x^2 - x*y])/
    2 + I*Pi*Log[-x]*Log[-y]*Log[1 - x + x^2 - x*y] + 
   2*Log[1 - x]*Log[-x]*Log[-y]*Log[1 - x + x^2 - x*y] + 
   (35*Log[-x]^2*Log[-y]*Log[1 - x + x^2 - x*y])/8 + 
   I*Pi*Log[1 - y]*Log[-y]*Log[1 - x + x^2 - x*y] - 
   (5*Log[1 - x]*Log[1 - y]*Log[-y]*Log[1 - x + x^2 - x*y])/2 + 
   5*Log[-x]*Log[1 - y]*Log[-y]*Log[1 - x + x^2 - x*y] - 
   (3*Log[1 - y]^2*Log[-y]*Log[1 - x + x^2 - x*y])/8 + 
   I*Pi*Log[x - y]*Log[-y]*Log[1 - x + x^2 - x*y] - 
   2*Log[1 - x]*Log[x - y]*Log[-y]*Log[1 - x + x^2 - x*y] + 
   (27*Log[-x]*Log[x - y]*Log[-y]*Log[1 - x + x^2 - x*y])/8 + 
   (99*Log[1 - y]*Log[x - y]*Log[-y]*Log[1 - x + x^2 - x*y])/8 + 
   (3*Log[x - y]^2*Log[-y]*Log[1 - x + x^2 - x*y])/2 - 
   I*Pi*Log[-y]^2*Log[1 - x + x^2 - x*y] - 
   (21*Log[1 - x]*Log[-y]^2*Log[1 - x + x^2 - x*y])/4 - 
   (83*Log[-x]*Log[-y]^2*Log[1 - x + x^2 - x*y])/16 - 
   (51*Log[1 - y]*Log[-y]^2*Log[1 - x + x^2 - x*y])/16 - 
   (13*Log[x - y]*Log[-y]^2*Log[1 - x + x^2 - x*y])/2 + 
   (17*Log[-y]^3*Log[1 - x + x^2 - x*y])/3 - 
   (5*Pi^2*Log[1 + y]*Log[1 - x + x^2 - x*y])/6 + 
   (4*I)*Pi*Log[1 - x]*Log[1 + y]*Log[1 - x + x^2 - x*y] - 
   (11*Log[1 - x]^2*Log[1 + y]*Log[1 - x + x^2 - x*y])/2 - 
   (2*I)*Pi*Log[-x]*Log[1 + y]*Log[1 - x + x^2 - x*y] + 
   5*Log[1 - x]*Log[-x]*Log[1 + y]*Log[1 - x + x^2 - x*y] - 
   (11*Log[-x]*Log[1 + x]*Log[1 + y]*Log[1 - x + x^2 - x*y])/4 - 
   (3*Log[1 + x]^2*Log[1 + y]*Log[1 - x + x^2 - x*y])/4 - 
   (2*I)*Pi*Log[1 - y]*Log[1 + y]*Log[1 - x + x^2 - x*y] + 
   (3*Log[1 - x]*Log[1 - y]*Log[1 + y]*Log[1 - x + x^2 - x*y])/8 + 
   (19*Log[1 - y]^2*Log[1 + y]*Log[1 - x + x^2 - x*y])/16 + 
   (5*Log[1 - x]*Log[x - y]*Log[1 + y]*Log[1 - x + x^2 - x*y])/2 + 
   (33*Log[-x]*Log[x - y]*Log[1 + y]*Log[1 - x + x^2 - x*y])/8 - 
   (21*Log[x - y]^2*Log[1 + y]*Log[1 - x + x^2 - x*y])/16 - 
   (33*Log[1 - x]*Log[-y]*Log[1 + y]*Log[1 - x + x^2 - x*y])/4 + 
   (3*Log[-x]*Log[-y]*Log[1 + y]*Log[1 - x + x^2 - x*y])/4 - 
   (11*Log[1 - y]*Log[-y]*Log[1 + y]*Log[1 - x + x^2 - x*y])/4 + 
   (31*Log[x - y]*Log[-y]*Log[1 + y]*Log[1 - x + x^2 - x*y])/8 - 
   (67*Log[-y]^2*Log[1 + y]*Log[1 - x + x^2 - x*y])/16 - 
   (3*Log[1 - x]*Log[1 + y]^2*Log[1 - x + x^2 - x*y])/2 - 
   (Log[-x]*Log[1 + y]^2*Log[1 - x + x^2 - x*y])/4 + 
   (Log[x - y]*Log[1 + y]^2*Log[1 - x + x^2 - x*y])/2 + 
   (3*Log[-y]*Log[1 + y]^2*Log[1 - x + x^2 - x*y])/8 - 
   (Log[1 + y]^3*Log[1 - x + x^2 - x*y])/6 - 
   (9*Pi^2*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/2 + 
   (12*I)*Pi*Log[1 - x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] - 
   (21*Log[1 - x]^2*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/2 + 
   (9*I)*Pi*Log[-x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] + 
   (113*Log[1 - x]*Log[-x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/4 + 
   (13*Log[-x]^2*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/2 - 
   (6*I)*Pi*Log[1 + x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] + 
   14*Log[1 - x]*Log[1 + x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] + 
   (13*Log[-x]*Log[1 + x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/2 - 
   (2*I)*Pi*Log[1 - y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] + 
   (101*Log[1 - x]*Log[1 - y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/4 - 
   (53*Log[-x]*Log[1 - y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/8 - 
   (85*Log[1 - y]^2*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/8 + 
   4*Log[1 - x]*Log[x - y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] + 
   (41*Log[-x]*Log[x - y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/8 + 
   (Log[1 - y]*Log[x - y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/8 + 
   (3*Log[x - y]^2*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/2 + 
   I*Pi*Log[-y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] + 
   (21*Log[1 - x]*Log[-y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/2 + 
   (11*Log[-x]*Log[-y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/4 + 
   (33*Log[1 - y]*Log[-y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/4 - 
   Log[x - y]*Log[-y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] - 
   (13*Log[-y]^2*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/2 + 
   2*Log[1 - x]*Log[1 + y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] + 
   (Log[-x]*Log[1 + y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/2 + 
   (3*Log[1 + x]*Log[1 + y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/2 + 
   (9*Log[1 - y]*Log[1 + y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/8 + 
   (17*Log[x - y]*Log[1 + y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/8 + 
   (19*Log[-y]*Log[1 + y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/2 - 
   I*Pi*Log[1 - x*y]^2*Log[1 - x + x^2 - x*y] - 5*Log[1 - x]*Log[1 - x*y]^2*
    Log[1 - x + x^2 - x*y] + (39*Log[-x]*Log[1 - x*y]^2*
     Log[1 - x + x^2 - x*y])/16 + (43*Log[1 - y]*Log[1 - x*y]^2*
     Log[1 - x + x^2 - x*y])/16 - (Log[x - y]*Log[1 - x*y]^2*
     Log[1 - x + x^2 - x*y])/2 + (5*Log[-y]*Log[1 - x*y]^2*
     Log[1 - x + x^2 - x*y])/2 - (33*Log[1 + y]*Log[1 - x*y]^2*
     Log[1 - x + x^2 - x*y])/16 - (Log[1 - x*y]^3*Log[1 - x + x^2 - x*y])/2 + 
   (115*Pi^2*Log[1 - x + x^2 - x*y]^2)/144 + ((5*I)/2)*Pi*Log[1 - x]*
    Log[1 - x + x^2 - x*y]^2 + (2527*Log[1 - x]^2*Log[1 - x + x^2 - x*y]^2)/
    48 - ((3*I)/2)*Pi*Log[-x]*Log[1 - x + x^2 - x*y]^2 - 
   (77*Log[1 - x]*Log[-x]*Log[1 - x + x^2 - x*y]^2)/3 - 
   (11*Log[-x]^2*Log[1 - x + x^2 - x*y]^2)/12 + 
   (3*I)*Pi*Log[1 + x]*Log[1 - x + x^2 - x*y]^2 - 
   (35*Log[-x]*Log[1 + x]*Log[1 - x + x^2 - x*y]^2)/8 + 
   3*Log[1 + x]^2*Log[1 - x + x^2 - x*y]^2 + (2*I)*Pi*Log[1 - y]*
    Log[1 - x + x^2 - x*y]^2 + (1261*Log[1 - x]*Log[1 - y]*
     Log[1 - x + x^2 - x*y]^2)/48 - 
   (145*Log[-x]*Log[1 - y]*Log[1 - x + x^2 - x*y]^2)/12 - 
   (487*Log[1 - y]^2*Log[1 - x + x^2 - x*y]^2)/96 + 
   (I/2)*Pi*Log[x - y]*Log[1 - x + x^2 - x*y]^2 + 
   (59*Log[1 - x]*Log[x - y]*Log[1 - x + x^2 - x*y]^2)/24 + 
   (23*Log[-x]*Log[x - y]*Log[1 - x + x^2 - x*y]^2)/16 + 
   (3*Log[1 - y]*Log[x - y]*Log[1 - x + x^2 - x*y]^2)/8 + 
   (353*Log[x - y]^2*Log[1 - x + x^2 - x*y]^2)/96 - 
   (I/2)*Pi*Log[-y]*Log[1 - x + x^2 - x*y]^2 - 
   (5*Log[1 - x]*Log[-y]*Log[1 - x + x^2 - x*y]^2)/4 - 
   (83*Log[-x]*Log[-y]*Log[1 - x + x^2 - x*y]^2)/16 - 
   (11*Log[1 - y]*Log[-y]*Log[1 - x + x^2 - x*y]^2)/16 - 
   (95*Log[x - y]*Log[-y]*Log[1 - x + x^2 - x*y]^2)/16 + 
   (221*Log[-y]^2*Log[1 - x + x^2 - x*y]^2)/32 - 
   (Log[1 - x]*Log[1 + y]*Log[1 - x + x^2 - x*y]^2)/2 + 
   (Log[x - y]*Log[1 + y]*Log[1 - x + x^2 - x*y]^2)/2 - 
   (11*Log[-y]*Log[1 + y]*Log[1 - x + x^2 - x*y]^2)/8 + 
   (3*Log[1 + y]^2*Log[1 - x + x^2 - x*y]^2)/8 - 
   (3*I)*Pi*Log[1 - x*y]*Log[1 - x + x^2 - x*y]^2 - 
   (Log[1 - x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]^2)/4 - 
   8*Log[-x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]^2 - 
   6*Log[1 + x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]^2 - 
   (21*Log[1 - y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]^2)/16 - 
   (9*Log[x - y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]^2)/16 - 
   8*Log[-y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]^2 + 
   (3*Log[1 + y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]^2)/2 + 
   (45*Log[1 - x*y]^2*Log[1 - x + x^2 - x*y]^2)/32 - 
   (I/6)*Pi*Log[1 - x + x^2 - x*y]^3 - 
   (637*Log[1 - x]*Log[1 - x + x^2 - x*y]^3)/24 + 
   (191*Log[-x]*Log[1 - x + x^2 - x*y]^3)/24 + 
   (5*Log[1 + x]*Log[1 - x + x^2 - x*y]^3)/3 + 
   (19*Log[1 - y]*Log[1 - x + x^2 - x*y]^3)/12 - 
   (65*Log[x - y]*Log[1 - x + x^2 - x*y]^3)/24 + 
   (79*Log[-y]*Log[1 - x + x^2 - x*y]^3)/24 + 
   (Log[1 + y]*Log[1 - x + x^2 - x*y]^3)/12 + 
   (Log[1 - x*y]*Log[1 - x + x^2 - x*y]^3)/3 + (149*Log[1 - x + x^2 - x*y]^4)/
    48 - (I/3)*Pi^3*Log[x - y + x*y - x^2*y] + 
   (79*Pi^2*Log[1 - x]*Log[x - y + x*y - x^2*y])/24 - 
   (3*I)*Pi*Log[1 - x]^2*Log[x - y + x*y - x^2*y] - 
   (33*Log[1 - x]^3*Log[x - y + x*y - x^2*y])/4 + 
   (157*Pi^2*Log[-x]*Log[x - y + x*y - x^2*y])/24 - 
   I*Pi*Log[1 - x]*Log[-x]*Log[x - y + x*y - x^2*y] - 
   (41*Log[1 - x]^2*Log[-x]*Log[x - y + x*y - x^2*y])/4 - 
   ((7*I)/2)*Pi*Log[-x]^2*Log[x - y + x*y - x^2*y] - 
   (23*Log[1 - x]*Log[-x]^2*Log[x - y + x*y - x^2*y])/4 - 
   (4*Log[-x]^3*Log[x - y + x*y - x^2*y])/3 - 
   (4*Pi^2*Log[1 + x]*Log[x - y + x*y - x^2*y])/3 + 
   (12*I)*Pi*Log[-x]*Log[1 + x]*Log[x - y + x*y - x^2*y] - 
   (17*Log[1 - x]*Log[-x]*Log[1 + x]*Log[x - y + x*y - x^2*y])/2 + 
   10*Log[-x]^2*Log[1 + x]*Log[x - y + x*y - x^2*y] - 
   (3*I)*Pi*Log[1 + x]^2*Log[x - y + x*y - x^2*y] + 
   (Log[1 - x]*Log[1 + x]^2*Log[x - y + x*y - x^2*y])/2 - 
   10*Log[-x]*Log[1 + x]^2*Log[x - y + x*y - x^2*y] + 
   (8*Log[1 + x]^3*Log[x - y + x*y - x^2*y])/3 - 
   (Pi^2*Log[1 - y]*Log[x - y + x*y - x^2*y])/2 + 
   (5*I)*Pi*Log[1 - x]*Log[1 - y]*Log[x - y + x*y - x^2*y] - 
   (47*Log[1 - x]^2*Log[1 - y]*Log[x - y + x*y - x^2*y])/4 - 
   (55*Log[1 - x]*Log[-x]*Log[1 - y]*Log[x - y + x*y - x^2*y])/4 - 
   (5*Log[-x]^2*Log[1 - y]*Log[x - y + x*y - x^2*y])/4 - 
   (37*Log[-x]*Log[1 + x]*Log[1 - y]*Log[x - y + x*y - x^2*y])/2 + 
   I*Pi*Log[1 - y]^2*Log[x - y + x*y - x^2*y] - 
   (65*Log[1 - x]*Log[1 - y]^2*Log[x - y + x*y - x^2*y])/8 - 
   (Log[-x]*Log[1 - y]^2*Log[x - y + x*y - x^2*y])/2 - 
   (53*Log[1 - y]^3*Log[x - y + x*y - x^2*y])/24 + 
   (Pi^2*Log[x - y]*Log[x - y + x*y - x^2*y])/6 + 
   (5*Log[1 - x]^2*Log[x - y]*Log[x - y + x*y - x^2*y])/2 - 
   (6*I)*Pi*Log[-x]*Log[x - y]*Log[x - y + x*y - x^2*y] - 
   (183*Log[1 - x]*Log[-x]*Log[x - y]*Log[x - y + x*y - x^2*y])/4 - 
   (55*Log[-x]^2*Log[x - y]*Log[x - y + x*y - x^2*y])/2 + 
   Log[-x]*Log[1 + x]*Log[x - y]*Log[x - y + x*y - x^2*y] - 
   4*Log[1 + x]^2*Log[x - y]*Log[x - y + x*y - x^2*y] - 
   (3*I)*Pi*Log[1 - y]*Log[x - y]*Log[x - y + x*y - x^2*y] - 
   (57*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[x - y + x*y - x^2*y])/2 - 
   (45*Log[-x]*Log[1 - y]*Log[x - y]*Log[x - y + x*y - x^2*y])/4 - 
   (51*Log[1 - y]^2*Log[x - y]*Log[x - y + x*y - x^2*y])/4 - 
   (25*Log[1 - x]*Log[x - y]^2*Log[x - y + x*y - x^2*y])/8 + 
   9*Log[-x]*Log[x - y]^2*Log[x - y + x*y - x^2*y] - 
   (11*Log[1 - y]*Log[x - y]^2*Log[x - y + x*y - x^2*y])/8 - 
   (7*Log[x - y]^3*Log[x - y + x*y - x^2*y])/4 - 
   (19*Pi^2*Log[-y]*Log[x - y + x*y - x^2*y])/24 + 
   I*Pi*Log[1 - x]*Log[-y]*Log[x - y + x*y - x^2*y] - 
   (11*Log[1 - x]^2*Log[-y]*Log[x - y + x*y - x^2*y])/4 - 
   (2*I)*Pi*Log[-x]*Log[-y]*Log[x - y + x*y - x^2*y] - 
   9*Log[1 - x]*Log[-x]*Log[-y]*Log[x - y + x*y - x^2*y] - 
   5*Log[-x]^2*Log[-y]*Log[x - y + x*y - x^2*y] - 
   (7*Log[-x]*Log[1 + x]*Log[-y]*Log[x - y + x*y - x^2*y])/2 + 
   (5*I)*Pi*Log[1 - y]*Log[-y]*Log[x - y + x*y - x^2*y] + 
   (33*Log[1 - x]*Log[1 - y]*Log[-y]*Log[x - y + x*y - x^2*y])/4 - 
   (33*Log[-x]*Log[1 - y]*Log[-y]*Log[x - y + x*y - x^2*y])/4 - 
   (49*Log[1 - y]^2*Log[-y]*Log[x - y + x*y - x^2*y])/8 - 
   (9*Log[1 - x]*Log[x - y]*Log[-y]*Log[x - y + x*y - x^2*y])/4 - 
   (61*Log[-x]*Log[x - y]*Log[-y]*Log[x - y + x*y - x^2*y])/4 - 
   (91*Log[1 - y]*Log[x - y]*Log[-y]*Log[x - y + x*y - x^2*y])/4 - 
   (79*Log[x - y]^2*Log[-y]*Log[x - y + x*y - x^2*y])/8 + 
   (3*I)*Pi*Log[-y]^2*Log[x - y + x*y - x^2*y] + 
   (35*Log[1 - x]*Log[-y]^2*Log[x - y + x*y - x^2*y])/8 + 
   5*Log[-x]*Log[-y]^2*Log[x - y + x*y - x^2*y] + 
   (57*Log[1 - y]*Log[-y]^2*Log[x - y + x*y - x^2*y])/8 + 
   Log[x - y]*Log[-y]^2*Log[x - y + x*y - x^2*y] - 
   (7*Log[-y]^3*Log[x - y + x*y - x^2*y])/24 - 
   (11*Pi^2*Log[1 + y]*Log[x - y + x*y - x^2*y])/12 - 
   (2*I)*Pi*Log[1 - x]*Log[1 + y]*Log[x - y + x*y - x^2*y] + 
   6*Log[1 - x]^2*Log[1 + y]*Log[x - y + x*y - x^2*y] - 
   (15*Log[1 - x]*Log[-x]*Log[1 + y]*Log[x - y + x*y - x^2*y])/2 + 
   (25*Log[-x]*Log[1 + x]*Log[1 + y]*Log[x - y + x*y - x^2*y])/4 + 
   (2*I)*Pi*Log[1 - y]*Log[1 + y]*Log[x - y + x*y - x^2*y] - 
   (43*Log[1 - x]*Log[1 - y]*Log[1 + y]*Log[x - y + x*y - x^2*y])/8 - 
   (15*Log[1 - y]^2*Log[1 + y]*Log[x - y + x*y - x^2*y])/16 + 
   3*Log[1 - x]*Log[x - y]*Log[1 + y]*Log[x - y + x*y - x^2*y] - 
   (49*Log[-x]*Log[x - y]*Log[1 + y]*Log[x - y + x*y - x^2*y])/8 + 
   (9*Log[x - y]^2*Log[1 + y]*Log[x - y + x*y - x^2*y])/16 - 
   (2*I)*Pi*Log[-y]*Log[1 + y]*Log[x - y + x*y - x^2*y] + 
   (25*Log[1 - x]*Log[-y]*Log[1 + y]*Log[x - y + x*y - x^2*y])/4 - 
   (43*Log[-x]*Log[-y]*Log[1 + y]*Log[x - y + x*y - x^2*y])/8 + 
   (63*Log[1 - y]*Log[-y]*Log[1 + y]*Log[x - y + x*y - x^2*y])/8 - 
   (31*Log[x - y]*Log[-y]*Log[1 + y]*Log[x - y + x*y - x^2*y])/8 + 
   (11*Log[-y]^2*Log[1 + y]*Log[x - y + x*y - x^2*y])/16 - 
   (Log[1 - x]*Log[1 + y]^2*Log[x - y + x*y - x^2*y])/4 + 
   (9*Log[-x]*Log[1 + y]^2*Log[x - y + x*y - x^2*y])/4 + 
   (5*Log[1 - y]*Log[1 + y]^2*Log[x - y + x*y - x^2*y])/4 + 
   (Log[x - y]*Log[1 + y]^2*Log[x - y + x*y - x^2*y])/2 + 
   (5*Log[-y]*Log[1 + y]^2*Log[x - y + x*y - x^2*y])/8 + 
   (7*Log[1 + y]^3*Log[x - y + x*y - x^2*y])/24 + 
   (101*Pi^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/24 - 
   (8*I)*Pi*Log[1 - x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] - 
   (Log[1 - x]^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/4 - 
   I*Pi*Log[-x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] + 
   (19*Log[1 - x]*Log[-x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/4 + 
   (7*Log[-x]^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/4 + 
   (6*I)*Pi*Log[1 + x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] - 
   Log[1 - x]*Log[1 + x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] + 
   (47*Log[-x]*Log[1 + x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/2 - 
   (7*Log[1 + x]^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/2 - 
   (2*I)*Pi*Log[1 - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] - 
   (3*Log[1 - x]*Log[1 - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/4 + 
   (89*Log[1 - y]^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/8 + 
   (13*Log[1 - x]*Log[x - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/4 - 
   (35*Log[-x]*Log[x - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/4 + 
   8*Log[1 + x]*Log[x - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] + 
   (81*Log[1 - y]*Log[x - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/4 + 
   (63*Log[x - y]^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/8 - 
   (11*I)*Pi*Log[-y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] - 
   21*Log[1 - x]*Log[-y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] - 
   (19*Log[-x]*Log[-y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/4 - 
   (15*Log[1 - y]*Log[-y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/2 + 
   (11*Log[x - y]*Log[-y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/2 - 
   (97*Log[-y]^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/8 - 
   (2*I)*Pi*Log[1 + y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] - 
   (17*Log[1 - y]*Log[1 + y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/8 - 
   (17*Log[x - y]*Log[1 + y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/8 - 
   (61*Log[-y]*Log[1 + y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/4 + 
   (3*I)*Pi*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y] + 
   (85*Log[1 - x]*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y])/8 + 
   4*Log[-x]*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y] - 
   Log[1 + x]*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y] - 
   (99*Log[1 - y]*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y])/8 - 
   (23*Log[x - y]*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y])/2 + 
   (45*Log[-y]*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y])/8 + 
   (25*Log[1 + y]*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y])/16 + 
   (41*Log[1 - x*y]^3*Log[x - y + x*y - x^2*y])/8 - 
   (7*Pi^2*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/6 + 
   (25*Log[1 - x]^2*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/2 - 
   (71*Log[1 - x]*Log[-x]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/
    8 - Log[-x]^2*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y] + 
   2*Log[-x]*Log[1 + x]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y] - 
   (63*Log[1 - x]*Log[1 - y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/
    8 + (Log[-x]*Log[1 - y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/
    8 - (19*Log[1 - y]^2*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/8 - 
   Log[1 - x]*Log[x - y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y] + 
   10*Log[-x]*Log[x - y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y] + 
   2*Log[1 - y]*Log[x - y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y] + 
   (Log[x - y]^2*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/2 + 
   10*Log[1 - x]*Log[-y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y] + 
   (13*Log[-x]*Log[-y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/8 - 
   (75*Log[1 - y]*Log[-y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/
    8 + 3*Log[x - y]*Log[-y]*Log[1 - x + x^2 - x*y]*
    Log[x - y + x*y - x^2*y] - (3*Log[-y]^2*Log[1 - x + x^2 - x*y]*
     Log[x - y + x*y - x^2*y])/2 - 
   (15*Log[1 - x]*Log[1 + y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/
    8 - (7*Log[-x]*Log[1 + y]*Log[1 - x + x^2 - x*y]*
     Log[x - y + x*y - x^2*y])/2 + 
   (5*Log[1 - y]*Log[1 + y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/
    8 - 3*Log[x - y]*Log[1 + y]*Log[1 - x + x^2 - x*y]*
    Log[x - y + x*y - x^2*y] + (Log[-y]*Log[1 + y]*Log[1 - x + x^2 - x*y]*
     Log[x - y + x*y - x^2*y])/8 - Log[1 + y]^2*Log[1 - x + x^2 - x*y]*
    Log[x - y + x*y - x^2*y] - 4*Log[1 - x]*Log[1 - x*y]*
    Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y] - 
   (41*Log[-x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/
    8 - (Log[1 - y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]*
     Log[x - y + x*y - x^2*y])/8 - 2*Log[x - y]*Log[1 - x*y]*
    Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y] + 
   7*Log[-y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y] - 
   (41*Log[1 + y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]*
     Log[x - y + x*y - x^2*y])/8 - (7*Log[1 - x*y]^2*Log[1 - x + x^2 - x*y]*
     Log[x - y + x*y - x^2*y])/2 + (31*Log[1 - x]*Log[1 - x + x^2 - x*y]^2*
     Log[x - y + x*y - x^2*y])/16 + (13*Log[-x]*Log[1 - x + x^2 - x*y]^2*
     Log[x - y + x*y - x^2*y])/4 + (3*Log[1 - y]*Log[1 - x + x^2 - x*y]^2*
     Log[x - y + x*y - x^2*y])/16 + (3*Log[x - y]*Log[1 - x + x^2 - x*y]^2*
     Log[x - y + x*y - x^2*y])/2 - (9*Log[-y]*Log[1 - x + x^2 - x*y]^2*
     Log[x - y + x*y - x^2*y])/16 + (41*Log[1 - x*y]*Log[1 - x + x^2 - x*y]^2*
     Log[x - y + x*y - x^2*y])/16 - 
   (2*Log[1 - x + x^2 - x*y]^3*Log[x - y + x*y - x^2*y])/3 - 
   (43*Pi^2*Log[x - y + x*y - x^2*y]^2)/24 + 
   I*Pi*Log[1 - x]*Log[x - y + x*y - x^2*y]^2 + 
   (17*Log[1 - x]^2*Log[x - y + x*y - x^2*y]^2)/2 + 
   ((11*I)/2)*Pi*Log[-x]*Log[x - y + x*y - x^2*y]^2 + 
   (225*Log[1 - x]*Log[-x]*Log[x - y + x*y - x^2*y]^2)/8 + 
   (33*Log[-x]^2*Log[x - y + x*y - x^2*y]^2)/2 - 
   (3*I)*Pi*Log[1 + x]*Log[x - y + x*y - x^2*y]^2 - 
   (Log[-x]*Log[1 + x]*Log[x - y + x*y - x^2*y]^2)/4 + 
   (15*Log[1 + x]^2*Log[x - y + x*y - x^2*y]^2)/4 - 
   I*Pi*Log[1 - y]*Log[x - y + x*y - x^2*y]^2 + 
   (87*Log[1 - x]*Log[1 - y]*Log[x - y + x*y - x^2*y]^2)/4 + 
   12*Log[-x]*Log[1 - y]*Log[x - y + x*y - x^2*y]^2 + 
   (139*Log[1 - y]^2*Log[x - y + x*y - x^2*y]^2)/16 + 
   ((3*I)/2)*Pi*Log[x - y]*Log[x - y + x*y - x^2*y]^2 + 
   14*Log[1 - x]*Log[x - y]*Log[x - y + x*y - x^2*y]^2 + 
   (77*Log[-x]*Log[x - y]*Log[x - y + x*y - x^2*y]^2)/8 - 
   4*Log[1 + x]*Log[x - y]*Log[x - y + x*y - x^2*y]^2 + 
   (51*Log[1 - y]*Log[x - y]*Log[x - y + x*y - x^2*y]^2)/4 + 
   (29*Log[x - y]^2*Log[x - y + x*y - x^2*y]^2)/16 + 
   (17*Log[1 - x]*Log[-y]*Log[x - y + x*y - x^2*y]^2)/4 + 
   (53*Log[-x]*Log[-y]*Log[x - y + x*y - x^2*y]^2)/8 + 
   (107*Log[1 - y]*Log[-y]*Log[x - y + x*y - x^2*y]^2)/8 + 
   (87*Log[x - y]*Log[-y]*Log[x - y + x*y - x^2*y]^2)/8 - 
   (17*Log[-y]^2*Log[x - y + x*y - x^2*y]^2)/16 - 
   (3*Log[1 - x]*Log[1 + y]*Log[x - y + x*y - x^2*y]^2)/8 + 
   (41*Log[-x]*Log[1 + y]*Log[x - y + x*y - x^2*y]^2)/8 + 
   (3*Log[x - y]*Log[1 + y]*Log[x - y + x*y - x^2*y]^2)/2 + 
   (9*Log[-y]*Log[1 + y]*Log[x - y + x*y - x^2*y]^2)/4 - 
   (19*Log[1 + y]^2*Log[x - y + x*y - x^2*y]^2)/16 + 
   ((9*I)/2)*Pi*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^2 - 
   (21*Log[1 - x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^2)/4 + 
   (5*Log[-x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^2)/2 - 
   (7*Log[1 + x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^2)/2 - 
   (55*Log[1 - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^2)/8 - 
   (61*Log[x - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^2)/8 - 
   (7*Log[-y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^2)/4 + 
   (33*Log[1 + y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^2)/8 + 
   (23*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y]^2)/16 - 
   2*Log[1 - x]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]^2 - 
   (77*Log[-x]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]^2)/16 + 
   (59*Log[1 - y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]^2)/16 - 
   3*Log[x - y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]^2 - 
   (3*Log[-y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]^2)/2 + 
   (43*Log[1 + y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]^2)/16 - 
   (3*Log[1 - x*y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]^2)/2 - 
   (43*Log[1 - x + x^2 - x*y]^2*Log[x - y + x*y - x^2*y]^2)/32 - 
   ((11*I)/6)*Pi*Log[x - y + x*y - x^2*y]^3 - 
   (281*Log[1 - x]*Log[x - y + x*y - x^2*y]^3)/24 - 
   (119*Log[-x]*Log[x - y + x*y - x^2*y]^3)/12 + 
   (8*Log[1 + x]*Log[x - y + x*y - x^2*y]^3)/3 - 
   (301*Log[1 - y]*Log[x - y + x*y - x^2*y]^3)/24 - 
   (19*Log[x - y]*Log[x - y + x*y - x^2*y]^3)/4 - 
   (95*Log[-y]*Log[x - y + x*y - x^2*y]^3)/24 - 
   (97*Log[1 + y]*Log[x - y + x*y - x^2*y]^3)/48 + 
   (53*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^3)/8 + 
   (13*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]^3)/6 + 
   (101*Log[x - y + x*y - x^2*y]^4)/32 - 
   (35*Pi^2*Log[1 - x]*Log[1 - y - x*y + y^2])/24 + 
   (77*Pi^2*Log[1 - y]*Log[1 - y - x*y + y^2])/48 + 
   (105*Log[1 - x]^2*Log[1 - y]*Log[1 - y - x*y + y^2])/8 - 
   28*Log[1 - x]*Log[1 - y]^2*Log[1 - y - x*y + y^2] - 
   (91*Log[1 - y]^3*Log[1 - y - x*y + y^2])/12 + 
   (7*Pi^2*Log[x - y]*Log[1 - y - x*y + y^2])/6 + 
   (7*Log[1 - x]^2*Log[x - y]*Log[1 - y - x*y + y^2])/8 + 
   (35*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[1 - y - x*y + y^2])/8 + 
   (7*Log[1 - y]^2*Log[x - y]*Log[1 - y - x*y + y^2])/2 - 
   (7*Log[1 - x]*Log[x - y]^2*Log[1 - y - x*y + y^2])/4 - 
   (63*Log[1 - y]*Log[x - y]^2*Log[1 - y - x*y + y^2])/16 + 
   (7*Log[x - y]^3*Log[1 - y - x*y + y^2])/6 + 
   (49*Pi^2*Log[-y]*Log[1 - y - x*y + y^2])/24 - 
   (49*Log[1 - x]^2*Log[-y]*Log[1 - y - x*y + y^2])/4 + 
   (91*Log[1 - x]*Log[1 - y]*Log[-y]*Log[1 - y - x*y + y^2])/2 - 
   (7*Log[1 - y]^2*Log[-y]*Log[1 - y - x*y + y^2])/4 - 
   (7*Log[1 - x]*Log[x - y]*Log[-y]*Log[1 - y - x*y + y^2])/2 + 
   (7*Log[x - y]^2*Log[-y]*Log[1 - y - x*y + y^2])/4 - 
   (147*Log[1 - x]*Log[-y]^2*Log[1 - y - x*y + y^2])/8 + 
   (217*Log[1 - y]*Log[-y]^2*Log[1 - y - x*y + y^2])/16 - 
   (77*Log[-y]^3*Log[1 - y - x*y + y^2])/24 - 
   (7*Log[1 - x]^2*Log[1 - x*y]*Log[1 - y - x*y + y^2])/2 + 
   (21*Log[1 - x]*Log[1 - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/2 - 
   7*Log[1 - y]^2*Log[1 - x*y]*Log[1 - y - x*y + y^2] - 
   7*Log[1 - x]*Log[-y]*Log[1 - x*y]*Log[1 - y - x*y + y^2] + 
   (21*Log[1 - y]*Log[-y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/2 - 
   (7*Log[-y]^2*Log[1 - x*y]*Log[1 - y - x*y + y^2])/2 + 
   (7*Log[1 - x]*Log[1 - x*y]^2*Log[1 - y - x*y + y^2])/4 - 
   (7*Log[1 - y]*Log[1 - x*y]^2*Log[1 - y - x*y + y^2])/2 + 
   (7*Log[-y]*Log[1 - x*y]^2*Log[1 - y - x*y + y^2])/4 - 
   (7*Pi^2*Log[1 - y - x*y + y^2]^2)/24 + 
   (7*Log[1 - x]^2*Log[1 - y - x*y + y^2]^2)/16 - 
   (189*Log[1 - x]*Log[1 - y]*Log[1 - y - x*y + y^2]^2)/16 + 
   (161*Log[1 - y]^2*Log[1 - y - x*y + y^2]^2)/8 + 
   (7*Log[1 - x]*Log[x - y]*Log[1 - y - x*y + y^2]^2)/16 - 
   (7*Log[1 - y]*Log[x - y]*Log[1 - y - x*y + y^2]^2)/4 + 
   (7*Log[x - y]^2*Log[1 - y - x*y + y^2]^2)/32 + 
   (77*Log[1 - x]*Log[-y]*Log[1 - y - x*y + y^2]^2)/8 - 
   (217*Log[1 - y]*Log[-y]*Log[1 - y - x*y + y^2]^2)/8 + 
   (133*Log[-y]^2*Log[1 - y - x*y + y^2]^2)/16 + 
   (7*Log[1 - y]*Log[1 - y - x*y + y^2]^3)/8 + 
   (7*Log[x - y]*Log[1 - y - x*y + y^2]^3)/24 - 
   (7*Log[-y]*Log[1 - y - x*y + y^2]^3)/48 - (35*Log[1 - y - x*y + y^2]^4)/
    192 - (81*Pi^2*PolyLog[2, x])/8 - (2*I)*Pi*Log[1 - x]*PolyLog[2, x] + 
   44*Log[1 - x]^2*PolyLog[2, x] + (2*I)*Pi*Log[-x]*PolyLog[2, x] - 
   (119*Log[1 - x]*Log[-x]*PolyLog[2, x])/2 + (211*Log[-x]^2*PolyLog[2, x])/
    48 - (6*I)*Pi*Log[1 + x]*PolyLog[2, x] - 
   (943*Log[-x]*Log[1 + x]*PolyLog[2, x])/24 + (7*Log[1 + x]^2*PolyLog[2, x])/
    24 + I*Pi*Log[1 - y]*PolyLog[2, x] - 
   (2399*Log[1 - x]*Log[1 - y]*PolyLog[2, x])/24 + 
   (175*Log[1 - y]^2*PolyLog[2, x])/48 + 
   (195*Log[1 - x]*Log[x - y]*PolyLog[2, x])/8 + 
   (27*Log[-x]*Log[x - y]*PolyLog[2, x])/2 - 
   (163*Log[1 - y]*Log[x - y]*PolyLog[2, x])/12 - 
   (727*Log[x - y]^2*PolyLog[2, x])/48 + I*Pi*Log[-y]*PolyLog[2, x] - 
   (535*Log[-x]*Log[-y]*PolyLog[2, x])/24 - 
   (295*Log[1 - y]*Log[-y]*PolyLog[2, x])/12 - 
   (27*Log[x - y]*Log[-y]*PolyLog[2, x])/2 + (559*Log[-y]^2*PolyLog[2, x])/
    48 + (2*I)*Pi*Log[1 + y]*PolyLog[2, x] - 
   (125*Log[1 - x]*Log[1 + y]*PolyLog[2, x])/12 - 
   (88*Log[1 + x]*Log[1 + y]*PolyLog[2, x])/3 + 13*Log[-y]*Log[1 + y]*
    PolyLog[2, x] + (61*Log[1 + y]^2*PolyLog[2, x])/6 - 
   (2*I)*Pi*Log[1 - x*y]*PolyLog[2, x] + 
   (431*Log[1 - x]*Log[1 - x*y]*PolyLog[2, x])/12 - 
   (17*Log[-x]*Log[1 - x*y]*PolyLog[2, x])/6 + 
   (115*Log[1 + x]*Log[1 - x*y]*PolyLog[2, x])/4 - 
   3*Log[1 - y]*Log[1 - x*y]*PolyLog[2, x] + 15*Log[x - y]*Log[1 - x*y]*
    PolyLog[2, x] + (103*Log[-y]*Log[1 - x*y]*PolyLog[2, x])/6 + 
   11*Log[1 + y]*Log[1 - x*y]*PolyLog[2, x] - 
   (239*Log[1 - x*y]^2*PolyLog[2, x])/8 - 
   (79*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, x])/6 + 
   (65*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, x])/2 + 
   (67*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, x])/2 + 
   2*Log[x - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, x] + 
   (9*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, x])/4 - 
   (293*Log[1 - x + x^2 - x*y]^2*PolyLog[2, x])/24 + 
   23*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, x] + 
   4*Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, x] + 
   17*Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x] + 
   Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x] + 
   (27*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x])/2 - 
   (17*Log[1 + y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x])/4 - 
   15*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x] - 
   2*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x] - 
   (37*Log[x - y + x*y - x^2*y]^2*PolyLog[2, x])/4 + (58*PolyLog[2, x]^2)/3 - 
   (485*Pi^2*PolyLog[2, 1 + x])/144 - (2*I)*Pi*Log[1 - x]*PolyLog[2, 1 + x] + 
   (1093*Log[1 - x]^2*PolyLog[2, 1 + x])/48 + 
   (6*I)*Pi*Log[-x]*PolyLog[2, 1 + x] + 
   (13*Log[1 - x]*Log[-x]*PolyLog[2, 1 + x])/6 + 
   (803*Log[-x]^2*PolyLog[2, 1 + x])/32 - (6*I)*Pi*Log[1 + x]*
    PolyLog[2, 1 + x] - 10*Log[1 - x]*Log[1 + x]*PolyLog[2, 1 + x] - 
   (77*Log[-x]*Log[1 + x]*PolyLog[2, 1 + x])/6 - 
   (1613*Log[1 + x]^2*PolyLog[2, 1 + x])/96 - (4*I)*Pi*Log[1 - y]*
    PolyLog[2, 1 + x] - (355*Log[1 - x]*Log[1 - y]*PolyLog[2, 1 + x])/24 + 
   (475*Log[1 + x]*Log[1 - y]*PolyLog[2, 1 + x])/24 + 
   (605*Log[1 - y]^2*PolyLog[2, 1 + x])/48 + 
   (43*Log[1 - x]*Log[x - y]*PolyLog[2, 1 + x])/24 + 
   (31*Log[-x]*Log[x - y]*PolyLog[2, 1 + x])/6 + 
   11*Log[1 - y]*Log[x - y]*PolyLog[2, 1 + x] + 
   (265*Log[x - y]^2*PolyLog[2, 1 + x])/48 - (2*I)*Pi*Log[-y]*
    PolyLog[2, 1 + x] - (2641*Log[-x]*Log[-y]*PolyLog[2, 1 + x])/48 - 
   (443*Log[1 + x]*Log[-y]*PolyLog[2, 1 + x])/12 - 
   (89*Log[1 - y]*Log[-y]*PolyLog[2, 1 + x])/24 + 
   (7*Log[x - y]*Log[-y]*PolyLog[2, 1 + x])/2 + 
   (2539*Log[-y]^2*PolyLog[2, 1 + x])/96 - 5*Log[1 - x]*Log[1 + y]*
    PolyLog[2, 1 + x] + (2959*Log[1 + x]*Log[1 + y]*PolyLog[2, 1 + x])/48 - 
   (59*Log[-y]*Log[1 + y]*PolyLog[2, 1 + x])/2 - 
   (1057*Log[1 + y]^2*PolyLog[2, 1 + x])/32 + (8*I)*Pi*Log[1 - x*y]*
    PolyLog[2, 1 + x] - (113*Log[1 - x]*Log[1 - x*y]*PolyLog[2, 1 + x])/24 - 
   (8*Log[-x]*Log[1 - x*y]*PolyLog[2, 1 + x])/3 - 
   (673*Log[1 + x]*Log[1 - x*y]*PolyLog[2, 1 + x])/24 - 
   (199*Log[1 - y]*Log[1 - x*y]*PolyLog[2, 1 + x])/12 - 
   (41*Log[x - y]*Log[1 - x*y]*PolyLog[2, 1 + x])/6 - 
   (179*Log[-y]*Log[1 - x*y]*PolyLog[2, 1 + x])/24 + 
   (11*Log[1 + y]*Log[1 - x*y]*PolyLog[2, 1 + x])/12 + 
   (515*Log[1 - x*y]^2*PolyLog[2, 1 + x])/48 - 
   10*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, 1 + x] + 
   (17*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, 1 + x])/4 + 
   (19*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, 1 + x])/4 - 
   2*Log[x - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, 1 + x] - 
   (11*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, 1 + x])/4 + 
   3*Log[1 - x*y]*Log[1 - x + x^2 - x*y]*PolyLog[2, 1 + x] - 
   (19*Log[1 - x + x^2 - x*y]^2*PolyLog[2, 1 + x])/8 - 
   (17*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + x])/2 - 
   2*Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + x] - 
   (37*Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + x])/2 - 
   15*Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + x] - 
   (7*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + x])/2 + 
   (25*Log[1 + y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + x])/4 + 
   (39*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + x])/2 + 
   2*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + x] + 
   (43*Log[x - y + x*y - x^2*y]^2*PolyLog[2, 1 + x])/4 - 
   (607*PolyLog[2, x]*PolyLog[2, 1 + x])/24 - (257*PolyLog[2, 1 + x]^2)/12 - 
   (81*Pi^2*PolyLog[2, y])/32 + (2*I)*Pi*Log[1 - x]*PolyLog[2, y] + 
   (103*Log[1 - x]^2*PolyLog[2, y])/12 - (3*I)*Pi*Log[-x]*PolyLog[2, y] - 
   (131*Log[1 - x]*Log[-x]*PolyLog[2, y])/12 - (163*Log[-x]^2*PolyLog[2, y])/
    48 + (6*I)*Pi*Log[1 + x]*PolyLog[2, y] - 
   (75*Log[-x]*Log[1 + x]*PolyLog[2, y])/4 + (34*Log[1 + x]^2*PolyLog[2, y])/
    3 - (2*I)*Pi*Log[1 - y]*PolyLog[2, y] - 
   (1501*Log[1 - x]*Log[1 - y]*PolyLog[2, y])/48 - 
   (129*Log[1 + x]*Log[1 - y]*PolyLog[2, y])/4 + 
   (1055*Log[1 - y]^2*PolyLog[2, y])/32 + 
   (693*Log[1 - x]*Log[x - y]*PolyLog[2, y])/16 + 
   (Log[-x]*Log[x - y]*PolyLog[2, y])/12 - 
   (4*Log[1 + x]*Log[x - y]*PolyLog[2, y])/3 - 
   (25*Log[1 - y]*Log[x - y]*PolyLog[2, y])/6 - 
   (1195*Log[x - y]^2*PolyLog[2, y])/96 - I*Pi*Log[-y]*PolyLog[2, y] + 
   (35*Log[1 - x]*Log[-y]*PolyLog[2, y])/2 + 
   (41*Log[-x]*Log[-y]*PolyLog[2, y])/24 - 
   (83*Log[1 + x]*Log[-y]*PolyLog[2, y])/24 - 
   (287*Log[1 - y]*Log[-y]*PolyLog[2, y])/8 - 
   (25*Log[x - y]*Log[-y]*PolyLog[2, y])/12 - (89*Log[-y]^2*PolyLog[2, y])/
    24 + 3*Log[1 - x]*Log[1 + y]*PolyLog[2, y] - 
   (515*Log[1 + x]*Log[1 + y]*PolyLog[2, y])/12 + 
   (105*Log[1 - y]*Log[1 + y]*PolyLog[2, y])/4 + 
   (4*Log[x - y]*Log[1 + y]*PolyLog[2, y])/3 - 
   (79*Log[-y]*Log[1 + y]*PolyLog[2, y])/3 + (64*Log[1 + y]^2*PolyLog[2, y])/
    3 + (4*I)*Pi*Log[1 - x*y]*PolyLog[2, y] - 
   (469*Log[1 - x]*Log[1 - x*y]*PolyLog[2, y])/24 + 
   (35*Log[-x]*Log[1 - x*y]*PolyLog[2, y])/3 + 
   (259*Log[1 + x]*Log[1 - x*y]*PolyLog[2, y])/12 + 
   (271*Log[1 - y]*Log[1 - x*y]*PolyLog[2, y])/24 - 
   (35*Log[x - y]*Log[1 - x*y]*PolyLog[2, y])/4 - 
   (11*Log[-y]*Log[1 - x*y]*PolyLog[2, y])/24 + 
   (5*Log[1 + y]*Log[1 - x*y]*PolyLog[2, y])/12 - 
   (43*Log[1 - x*y]^2*PolyLog[2, y])/8 - 
   (7*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, y])/2 + 
   (5*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, y])/8 - 
   (7*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, y])/8 - 
   Log[x - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, y] - 
   (13*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, y])/8 - 
   Log[1 - x*y]*Log[1 - x + x^2 - x*y]*PolyLog[2, y] + 
   (17*Log[1 - x + x^2 - x*y]^2*PolyLog[2, y])/16 - 
   (Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, y])/4 + 
   2*Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, y] - 
   (35*Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, y])/4 - 
   (9*Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, y])/2 + 
   (3*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, y])/4 + 
   (Log[1 + y]*Log[x - y + x*y - x^2*y]*PolyLog[2, y])/8 + 
   (35*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, y])/4 + 
   Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, y] + 
   (11*Log[x - y + x*y - x^2*y]^2*PolyLog[2, y])/8 - 
   (7*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, y])/2 + 
   (35*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, y])/4 - 
   (7*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, y])/2 + 
   (7*Log[1 - y - x*y + y^2]^2*PolyLog[2, y])/8 - 
   (197*PolyLog[2, x]*PolyLog[2, y])/6 - 
   (169*PolyLog[2, 1 + x]*PolyLog[2, y])/12 - (691*PolyLog[2, y]^2)/48 + 
   (55*Pi^2*PolyLog[2, x*y])/36 + (17*Log[1 - x]^2*PolyLog[2, x*y])/12 - 
   (3*I)*Pi*Log[-x]*PolyLog[2, x*y] + 
   (107*Log[1 - x]*Log[-x]*PolyLog[2, x*y])/12 + 
   (17*Log[-x]^2*PolyLog[2, x*y])/6 - 
   (373*Log[-x]*Log[1 + x]*PolyLog[2, x*y])/8 + 
   (95*Log[1 + x]^2*PolyLog[2, x*y])/12 - (3*I)*Pi*Log[1 - y]*
    PolyLog[2, x*y] + (53*Log[1 - x]*Log[1 - y]*PolyLog[2, x*y])/3 - 
   (5*Log[-x]*Log[1 - y]*PolyLog[2, x*y])/2 - 
   (217*Log[1 - y]^2*PolyLog[2, x*y])/24 + 4*Log[1 - x]*Log[x - y]*
    PolyLog[2, x*y] + (163*Log[-x]*Log[x - y]*PolyLog[2, x*y])/12 - 
   2*Log[1 - y]*Log[x - y]*PolyLog[2, x*y] - (Log[x - y]^2*PolyLog[2, x*y])/
    2 - (4*I)*Pi*Log[-y]*PolyLog[2, x*y] + 
   (7*Log[1 - x]*Log[-y]*PolyLog[2, x*y])/4 - 
   (145*Log[-x]*Log[-y]*PolyLog[2, x*y])/12 + 
   (175*Log[1 - y]*Log[-y]*PolyLog[2, x*y])/12 - 
   (133*Log[x - y]*Log[-y]*PolyLog[2, x*y])/12 - 
   (275*Log[-y]^2*PolyLog[2, x*y])/48 + (2*I)*Pi*Log[1 + y]*PolyLog[2, x*y] - 
   3*Log[1 - x]*Log[1 + y]*PolyLog[2, x*y] + 
   (44*Log[1 + x]*Log[1 + y]*PolyLog[2, x*y])/3 + 
   (161*Log[-y]*Log[1 + y]*PolyLog[2, x*y])/12 - 
   (47*Log[1 + y]^2*PolyLog[2, x*y])/3 + (6*I)*Pi*Log[1 - x*y]*
    PolyLog[2, x*y] - (Log[-x]*Log[1 - x*y]*PolyLog[2, x*y])/2 - 
   (61*Log[1 + x]*Log[1 - x*y]*PolyLog[2, x*y])/2 + 
   (Log[1 - y]*Log[1 - x*y]*PolyLog[2, x*y])/2 + 
   Log[x - y]*Log[1 - x*y]*PolyLog[2, x*y] - 
   (137*Log[-y]*Log[1 - x*y]*PolyLog[2, x*y])/3 + 
   (91*Log[1 + y]*Log[1 - x*y]*PolyLog[2, x*y])/6 + 
   (29*Log[1 - x*y]^2*PolyLog[2, x*y])/3 - 
   (Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, x*y])/2 + 
   (9*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, x*y])/4 + 
   (15*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, x*y])/4 + 
   (7*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, x*y])/2 - 
   (3*Log[1 - x + x^2 - x*y]^2*PolyLog[2, x*y])/2 - 
   7*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, x*y] - 
   2*Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, x*y] + 
   2*Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x*y] - 
   4*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x*y] - 
   2*Log[1 + y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x*y] - 
   3*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x*y] + 
   (3*Log[x - y + x*y - x^2*y]^2*PolyLog[2, x*y])/2 + 
   (305*PolyLog[2, x]*PolyLog[2, x*y])/12 - 
   (1631*PolyLog[2, 1 + x]*PolyLog[2, x*y])/24 - 
   (1357*PolyLog[2, y]*PolyLog[2, x*y])/24 - (123*PolyLog[2, x*y]^2)/8 - 
   (1493*Pi^2*PolyLog[2, 1 + y])/288 + (35*Log[1 - x]^2*PolyLog[2, 1 + y])/
    4 + (2*I)*Pi*Log[-x]*PolyLog[2, 1 + y] - 
   (17*Log[1 - x]*Log[-x]*PolyLog[2, 1 + y])/4 - 
   (5*Log[-x]^2*PolyLog[2, 1 + y])/4 - 
   (241*Log[-x]*Log[1 + x]*PolyLog[2, 1 + y])/16 - 
   (307*Log[1 + x]^2*PolyLog[2, 1 + y])/24 + (2*I)*Pi*Log[1 - y]*
    PolyLog[2, 1 + y] - (31*Log[1 - x]*Log[1 - y]*PolyLog[2, 1 + y])/8 - 
   (5*Log[-x]*Log[1 - y]*PolyLog[2, 1 + y])/2 - 
   (41*Log[1 - y]^2*PolyLog[2, 1 + y])/6 + 
   (17*Log[1 - x]*Log[x - y]*PolyLog[2, 1 + y])/6 + 
   (5*Log[-x]*Log[x - y]*PolyLog[2, 1 + y])/8 + 
   (Log[1 - y]*Log[x - y]*PolyLog[2, 1 + y])/24 - 
   (7*Log[x - y]^2*PolyLog[2, 1 + y])/4 - 
   (5*Log[1 - x]*Log[-y]*PolyLog[2, 1 + y])/2 + 
   (25*Log[-x]*Log[-y]*PolyLog[2, 1 + y])/8 + 
   (223*Log[1 - y]*Log[-y]*PolyLog[2, 1 + y])/24 - 
   (5*Log[x - y]*Log[-y]*PolyLog[2, 1 + y])/8 + 
   (41*Log[-y]^2*PolyLog[2, 1 + y])/24 + (2*I)*Pi*Log[1 + y]*
    PolyLog[2, 1 + y] + 4*Log[1 - x]*Log[1 + y]*PolyLog[2, 1 + y] - 
   (40*Log[-x]*Log[1 + y]*PolyLog[2, 1 + y])/3 + 
   (347*Log[1 + x]*Log[1 + y]*PolyLog[2, 1 + y])/12 + 
   (115*Log[-y]*Log[1 + y]*PolyLog[2, 1 + y])/6 - 
   (10*Log[1 + y]^2*PolyLog[2, 1 + y])/3 - (4*I)*Pi*Log[1 - x*y]*
    PolyLog[2, 1 + y] - (17*Log[1 - x]*Log[1 - x*y]*PolyLog[2, 1 + y])/6 - 
   (3*Log[-x]*Log[1 - x*y]*PolyLog[2, 1 + y])/2 - 
   (10*Log[1 + x]*Log[1 - x*y]*PolyLog[2, 1 + y])/3 + 
   (95*Log[1 - y]*Log[1 - x*y]*PolyLog[2, 1 + y])/24 + 
   (9*Log[x - y]*Log[1 - x*y]*PolyLog[2, 1 + y])/8 - 
   (38*Log[-y]*Log[1 - x*y]*PolyLog[2, 1 + y])/3 - 
   (89*Log[1 + y]*Log[1 - x*y]*PolyLog[2, 1 + y])/4 + 
   (455*Log[1 - x*y]^2*PolyLog[2, 1 + y])/48 - 
   (33*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, 1 + y])/4 + 
   (27*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, 1 + y])/8 + 
   (27*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, 1 + y])/8 - 
   (3*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, 1 + y])/4 + 
   (3*Log[1 - x + x^2 - x*y]^2*PolyLog[2, 1 + y])/8 + 
   (17*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + y])/8 + 
   (3*Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + y])/4 + 
   (31*Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + y])/8 - 
   2*Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + y] + 
   (5*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + y])/8 + 
   (3*Log[1 + y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + y])/4 - 
   (9*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + y])/8 + 
   (5*Log[x - y + x*y - x^2*y]^2*PolyLog[2, 1 + y])/16 + 
   (11*PolyLog[2, x]*PolyLog[2, 1 + y])/4 - 
   (433*PolyLog[2, 1 + x]*PolyLog[2, 1 + y])/16 - 
   (55*PolyLog[2, y]*PolyLog[2, 1 + y])/3 + 33*PolyLog[2, x*y]*
    PolyLog[2, 1 + y] + (85*PolyLog[2, 1 + y]^2)/4 + 
   (67*Pi^2*PolyLog[2, (x*(1 + y))/(1 + x)])/12 + 
   2*Log[1 - x]^2*PolyLog[2, (x*(1 + y))/(1 + x)] + 
   Log[1 - x]*Log[-x]*PolyLog[2, (x*(1 + y))/(1 + x)] + 
   (571*Log[-x]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/48 + 
   (107*Log[-x]*Log[1 + x]*PolyLog[2, (x*(1 + y))/(1 + x)])/6 - 
   (89*Log[1 + x]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/24 + 
   (21*Log[1 - x]*Log[1 - y]*PolyLog[2, (x*(1 + y))/(1 + x)])/4 - 
   (7*Log[1 - y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/24 - 
   (25*Log[1 - x]*Log[x - y]*PolyLog[2, (x*(1 + y))/(1 + x)])/4 - 
   2*Log[-x]*Log[x - y]*PolyLog[2, (x*(1 + y))/(1 + x)] + 
   (29*Log[x - y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/8 + 
   (13*Log[1 - y]*Log[-y]*PolyLog[2, (x*(1 + y))/(1 + x)])/12 + 
   (Log[-y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/16 + 
   3*Log[1 - x]*Log[1 + y]*PolyLog[2, (x*(1 + y))/(1 + x)] + 
   (17*Log[1 + x]*Log[1 + y]*PolyLog[2, (x*(1 + y))/(1 + x)])/2 + 
   (4*Log[-y]*Log[1 + y]*PolyLog[2, (x*(1 + y))/(1 + x)])/3 + 
   (49*Log[1 + y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/12 - 
   (Log[1 - x]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/2 - 
   (13*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/12 - 
   (Log[1 - y]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/2 - 
   Log[x - y]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)] - 
   (61*Log[-y]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/12 - 
   (91*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/6 + 
   (67*Log[1 - x*y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/8 - 
   4*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)] + 
   (Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/2 - 
   (3*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/2 + 
   Log[1 - x + x^2 - x*y]^2*PolyLog[2, (x*(1 + y))/(1 + x)] + 
   Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, (x*(1 + y))/(1 + x)] + 
   2*Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, (x*(1 + y))/(1 + x)] + 
   Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (x*(1 + y))/(1 + x)] - 
   (Log[x - y + x*y - x^2*y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/2 + 
   (287*PolyLog[2, x]*PolyLog[2, (x*(1 + y))/(1 + x)])/24 + 
   (227*PolyLog[2, 1 + x]*PolyLog[2, (x*(1 + y))/(1 + x)])/6 + 
   (659*PolyLog[2, y]*PolyLog[2, (x*(1 + y))/(1 + x)])/24 + 
   (95*PolyLog[2, x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/6 - 
   (97*PolyLog[2, 1 + y]*PolyLog[2, (x*(1 + y))/(1 + x)])/4 - 
   (95*PolyLog[2, (x*(1 + y))/(1 + x)]^2)/12 - 
   (487*Pi^2*PolyLog[2, (1 - x)/(-x + y)])/144 + 
   (2*I)*Pi*Log[1 - x]*PolyLog[2, (1 - x)/(-x + y)] + 
   (1855*Log[1 - x]^2*PolyLog[2, (1 - x)/(-x + y)])/48 - 
   (3*I)*Pi*Log[-x]*PolyLog[2, (1 - x)/(-x + y)] - 
   (71*Log[1 - x]*Log[-x]*PolyLog[2, (1 - x)/(-x + y)])/3 - 
   (223*Log[-x]^2*PolyLog[2, (1 - x)/(-x + y)])/48 + 
   (6*I)*Pi*Log[1 + x]*PolyLog[2, (1 - x)/(-x + y)] - 
   (7*Log[-x]*Log[1 + x]*PolyLog[2, (1 - x)/(-x + y)])/6 + 
   (53*Log[1 + x]^2*PolyLog[2, (1 - x)/(-x + y)])/8 - 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, (1 - x)/(-x + y)] - 
   24*Log[1 - x]*Log[1 - y]*PolyLog[2, (1 - x)/(-x + y)] - 
   (5*Log[-x]*Log[1 - y]*PolyLog[2, (1 - x)/(-x + y)])/2 + 
   7*Log[1 + x]*Log[1 - y]*PolyLog[2, (1 - x)/(-x + y)] + 
   38*Log[1 - y]^2*PolyLog[2, (1 - x)/(-x + y)] + 
   (34*Log[1 - x]*Log[x - y]*PolyLog[2, (1 - x)/(-x + y)])/3 - 
   (Log[-x]*Log[x - y]*PolyLog[2, (1 - x)/(-x + y)])/4 + 
   6*Log[1 - y]*Log[x - y]*PolyLog[2, (1 - x)/(-x + y)] - 
   (13*Log[x - y]^2*PolyLog[2, (1 - x)/(-x + y)])/24 - 
   (4*I)*Pi*Log[-y]*PolyLog[2, (1 - x)/(-x + y)] + 
   (35*Log[1 - x]*Log[-y]*PolyLog[2, (1 - x)/(-x + y)])/4 + 
   (133*Log[-x]*Log[-y]*PolyLog[2, (1 - x)/(-x + y)])/24 - 
   (1103*Log[1 - y]*Log[-y]*PolyLog[2, (1 - x)/(-x + y)])/24 + 
   (17*Log[x - y]*Log[-y]*PolyLog[2, (1 - x)/(-x + y)])/4 - 
   (229*Log[-y]^2*PolyLog[2, (1 - x)/(-x + y)])/48 + 
   3*Log[1 - x]*Log[1 + y]*PolyLog[2, (1 - x)/(-x + y)] - 
   (44*Log[1 + x]*Log[1 + y]*PolyLog[2, (1 - x)/(-x + y)])/3 - 
   (61*Log[-y]*Log[1 + y]*PolyLog[2, (1 - x)/(-x + y)])/8 + 
   (167*Log[1 + y]^2*PolyLog[2, (1 - x)/(-x + y)])/24 + 
   (4*I)*Pi*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)] + 
   (59*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/24 + 
   (115*Log[-x]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/6 + 
   (17*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/12 - 
   (185*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/24 - 
   (37*Log[x - y]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/4 + 
   (87*Log[-y]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/8 + 
   (9*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/4 - 
   (17*Log[1 - x*y]^2*PolyLog[2, (1 - x)/(-x + y)])/24 - 
   (473*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/12 + 
   (13*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/2 + 
   6*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x)/(-x + y)] - 
   Log[x - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x)/(-x + y)] - 
   (13*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/8 - 
   Log[1 - x*y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x)/(-x + y)] + 
   (329*Log[1 - x + x^2 - x*y]^2*PolyLog[2, (1 - x)/(-x + y)])/48 - 
   (19*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x)/(-x + y)])/4 + 
   Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x)/(-x + y)] - 
   (21*Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x)/(-x + y)])/4 - 
   (13*Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x)/(-x + y)])/2 - 
   (17*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x)/(-x + y)])/4 + 
   (Log[1 + y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x)/(-x + y)])/8 + 
   (29*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x)/(-x + y)])/
    4 + Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]*
    PolyLog[2, (1 - x)/(-x + y)] + (31*Log[x - y + x*y - x^2*y]^2*
     PolyLog[2, (1 - x)/(-x + y)])/8 + 
   (7*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x)/(-x + y)])/2 - 
   (63*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x)/(-x + y)])/8 + 
   (7*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x)/(-x + y)])/2 + 
   (7*Log[1 - y - x*y + y^2]^2*PolyLog[2, (1 - x)/(-x + y)])/16 - 
   (703*PolyLog[2, x]*PolyLog[2, (1 - x)/(-x + y)])/24 + 
   (137*PolyLog[2, 1 + x]*PolyLog[2, (1 - x)/(-x + y)])/24 - 
   (1459*PolyLog[2, y]*PolyLog[2, (1 - x)/(-x + y)])/48 + 
   (PolyLog[2, x*y]*PolyLog[2, (1 - x)/(-x + y)])/4 - 
   (11*PolyLog[2, 1 + y]*PolyLog[2, (1 - x)/(-x + y)])/2 + 
   (25*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (1 - x)/(-x + y)])/4 - 
   (67*PolyLog[2, (1 - x)/(-x + y)]^2)/24 - 
   (Pi^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/24 - 
   (39*Log[1 - x]^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/2 - 
   I*Pi*Log[-x]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   (7*Log[1 - x]*Log[-x]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 - 
   (7*Log[-x]^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 - 
   (3*Log[-x]*Log[1 + x]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/2 + 
   (5*I)*Pi*Log[1 - y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   12*Log[1 - x]*Log[1 - y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   (5*Log[-x]*Log[1 - y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/2 - 
   (35*Log[1 - y]^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/8 - 
   (3*Log[1 - x]*Log[x - y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/2 - 
   (35*Log[-x]*Log[x - y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 - 
   (11*Log[1 - y]*Log[x - y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/2 - 
   (9*Log[x - y]^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/8 + 
   (5*I)*Pi*Log[-y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   (13*Log[-x]*Log[-y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 + 
   (43*Log[1 - y]*Log[-y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 + 
   (3*Log[x - y]*Log[-y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 + 
   (7*Log[-y]^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/8 - 
   (2*I)*Pi*Log[1 + y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   (25*Log[-y]*Log[1 + y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 - 
   (10*I)*Pi*Log[1 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 
   (15*Log[1 - x]*Log[1 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/2 - 
   (15*Log[-x]*Log[1 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/2 + 
   (3*Log[1 - y]*Log[1 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 + 
   (7*Log[x - y]*Log[1 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 - 
   10*Log[-y]*Log[1 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   (23*Log[1 - x*y]^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/8 + 
   12*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 
   (39*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/8 - 
   (39*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/
    8 + Log[x - y]*Log[1 - x + x^2 - x*y]*
    PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   (17*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/
    8 + Log[1 - x*y]*Log[1 - x + x^2 - x*y]*
    PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 
   (9*Log[1 - x + x^2 - x*y]^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/16 + 
   (21*Log[1 - x]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 + 
   8*Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   (19*Log[1 - y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 + 
   (13*Log[x - y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, ((1 - x)*x*y)/(-x + y)])/2 - 
   (3*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/
    4 - (17*Log[1 + y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, ((1 - x)*x*y)/(-x + y)])/8 - 
   (7*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 - Log[1 - x + x^2 - x*y]*
    Log[x - y + x*y - x^2*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 
   (39*Log[x - y + x*y - x^2*y]^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/8 + 
   9*PolyLog[2, x]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 
   (3*PolyLog[2, 1 + x]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/2 + 
   (3*PolyLog[2, y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 - 
   (17*PolyLog[2, x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 + 
   (49*PolyLog[2, 1 + y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/8 + 
   (PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 - 
   (3*PolyLog[2, ((1 - x)*x*y)/(-x + y)]^2)/8 - 
   (43*Pi^2*PolyLog[2, (x*(-x + y))/(1 - x)])/72 + 
   (2*I)*Pi*Log[1 - x]*PolyLog[2, (x*(-x + y))/(1 - x)] - 
   (743*Log[1 - x]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/48 + 
   (2*I)*Pi*Log[-x]*PolyLog[2, (x*(-x + y))/(1 - x)] + 
   (187*Log[1 - x]*Log[-x]*PolyLog[2, (x*(-x + y))/(1 - x)])/12 - 
   (Log[-x]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/2 + 
   (6*I)*Pi*Log[1 + x]*PolyLog[2, (x*(-x + y))/(1 - x)] - 
   5*Log[1 - x]*Log[1 + x]*PolyLog[2, (x*(-x + y))/(1 - x)] + 
   (9*Log[-x]*Log[1 + x]*PolyLog[2, (x*(-x + y))/(1 - x)])/2 - 
   (9*Log[1 + x]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/4 + 
   (3*I)*Pi*Log[1 - y]*PolyLog[2, (x*(-x + y))/(1 - x)] + 
   (535*Log[1 - x]*Log[1 - y]*PolyLog[2, (x*(-x + y))/(1 - x)])/24 + 
   (39*Log[1 - y]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/16 - 
   (125*Log[1 - x]*Log[x - y]*PolyLog[2, (x*(-x + y))/(1 - x)])/12 - 
   (3*Log[1 - y]*Log[x - y]*PolyLog[2, (x*(-x + y))/(1 - x)])/2 + 
   (143*Log[x - y]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/24 + 
   I*Pi*Log[-y]*PolyLog[2, (x*(-x + y))/(1 - x)] + 
   3*Log[-x]*Log[-y]*PolyLog[2, (x*(-x + y))/(1 - x)] - 
   (7*Log[1 - y]*Log[-y]*PolyLog[2, (x*(-x + y))/(1 - x)])/2 - 
   Log[-y]^2*PolyLog[2, (x*(-x + y))/(1 - x)] - 
   (2*I)*Pi*Log[1 + y]*PolyLog[2, (x*(-x + y))/(1 - x)] + 
   (Log[-y]*Log[1 + y]*PolyLog[2, (x*(-x + y))/(1 - x)])/2 - 
   (Log[1 + y]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/4 - 
   (6*I)*Pi*Log[1 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)] + 
   7*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)] - 
   3*Log[-x]*Log[1 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)] + 
   (9*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)])/2 - 
   2*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)] + 
   (3*Log[x - y]*Log[1 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)])/2 + 
   (7*Log[-y]*Log[1 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)])/2 + 
   (Log[1 + y]*Log[1 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)])/2 - 
   (7*Log[1 - x*y]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/4 - 
   (151*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)])/12 - 
   (151*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)])/
    12 + (151*Log[1 - x + x^2 - x*y]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/24 - 
   (3*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, (x*(-x + y))/(1 - x)])/
    2 + (3*Log[1 - y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, (x*(-x + y))/(1 - x)])/2 - 
   (3*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (x*(-x + y))/(1 - x)])/
    2 + (77*PolyLog[2, x]*PolyLog[2, (x*(-x + y))/(1 - x)])/12 - 
   (3*PolyLog[2, 1 + x]*PolyLog[2, (x*(-x + y))/(1 - x)])/2 - 
   (11*PolyLog[2, y]*PolyLog[2, (x*(-x + y))/(1 - x)])/2 + 
   9*PolyLog[2, x*y]*PolyLog[2, (x*(-x + y))/(1 - x)] + 
   (5*PolyLog[2, 1 + y]*PolyLog[2, (x*(-x + y))/(1 - x)])/2 + 
   (PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (x*(-x + y))/(1 - x)])/2 + 
   (143*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (x*(-x + y))/(1 - x)])/12 - 
   (3*PolyLog[2, ((1 - x)*x*y)/(-x + y)]*PolyLog[2, (x*(-x + y))/(1 - x)])/
    2 + (101*Pi^2*PolyLog[2, (-x + y)/y])/48 - (2*I)*Pi*Log[1 - x]*
    PolyLog[2, (-x + y)/y] - (49*Log[1 - x]^2*PolyLog[2, (-x + y)/y])/4 + 
   (11*Log[1 - x]*Log[-x]*PolyLog[2, (-x + y)/y])/4 + 
   (167*Log[-x]^2*PolyLog[2, (-x + y)/y])/24 - (6*I)*Pi*Log[1 + x]*
    PolyLog[2, (-x + y)/y] + (2791*Log[-x]*Log[1 + x]*PolyLog[2, (-x + y)/y])/
    48 - (251*Log[1 + x]^2*PolyLog[2, (-x + y)/y])/48 - 
   I*Pi*Log[1 - y]*PolyLog[2, (-x + y)/y] + 
   (125*Log[1 - x]*Log[1 - y]*PolyLog[2, (-x + y)/y])/24 - 
   (11*Log[1 - y]^2*PolyLog[2, (-x + y)/y])/48 + 
   (163*Log[1 - x]*Log[x - y]*PolyLog[2, (-x + y)/y])/24 - 
   (3*Log[-x]*Log[x - y]*PolyLog[2, (-x + y)/y])/4 - 
   4*Log[1 - y]*Log[x - y]*PolyLog[2, (-x + y)/y] - 
   (385*Log[x - y]^2*PolyLog[2, (-x + y)/y])/48 - 
   (79*Log[-x]*Log[-y]*PolyLog[2, (-x + y)/y])/6 - 
   (73*Log[1 - y]*Log[-y]*PolyLog[2, (-x + y)/y])/24 + 
   (3*Log[x - y]*Log[-y]*PolyLog[2, (-x + y)/y])/4 + 
   (179*Log[-y]^2*PolyLog[2, (-x + y)/y])/8 + (2*I)*Pi*Log[1 + y]*
    PolyLog[2, (-x + y)/y] - (3929*Log[-y]*Log[1 + y]*PolyLog[2, (-x + y)/y])/
    48 + (251*Log[1 + y]^2*PolyLog[2, (-x + y)/y])/48 + 
   (2*I)*Pi*Log[1 - x*y]*PolyLog[2, (-x + y)/y] - 
   7*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (-x + y)/y] + 
   (Log[-x]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/3 + 
   (251*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/24 + 
   (11*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/4 + 
   (17*Log[x - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/4 + 
   (107*Log[-y]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/24 - 
   (251*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/24 + 
   (7*Log[1 - x*y]^2*PolyLog[2, (-x + y)/y])/8 + 
   3*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/y] - 
   (19*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/y])/8 - 
   (19*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/y])/8 + 
   Log[x - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/y] + 
   (17*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/y])/8 + 
   Log[1 - x*y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/y] + 
   (7*Log[1 - x + x^2 - x*y]^2*PolyLog[2, (-x + y)/y])/16 + 
   (11*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/y])/4 + 
   (13*Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/y])/4 + 
   (13*Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/y])/2 - 
   (3*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/y])/4 - 
   (17*Log[1 + y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/y])/8 - 
   (17*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/y])/4 - 
   Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/y] - 
   (23*Log[x - y + x*y - x^2*y]^2*PolyLog[2, (-x + y)/y])/8 + 
   (535*PolyLog[2, x]*PolyLog[2, (-x + y)/y])/24 + 
   (3079*PolyLog[2, 1 + x]*PolyLog[2, (-x + y)/y])/48 + 
   (137*PolyLog[2, y]*PolyLog[2, (-x + y)/y])/12 + 
   (83*PolyLog[2, x*y]*PolyLog[2, (-x + y)/y])/6 - 
   (2611*PolyLog[2, 1 + y]*PolyLog[2, (-x + y)/y])/48 - 
   (73*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (-x + y)/y])/8 - 
   (229*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (-x + y)/y])/24 - 
   (13*PolyLog[2, ((1 - x)*x*y)/(-x + y)]*PolyLog[2, (-x + y)/y])/4 - 
   3*PolyLog[2, (x*(-x + y))/(1 - x)]*PolyLog[2, (-x + y)/y] - 
   (15*PolyLog[2, (-x + y)/y]^2)/8 + 
   (77*Pi^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/24 + 
   (7*Log[1 - x]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/4 + 
   (91*Log[1 - x]*Log[1 - y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/8 - 
   (133*Log[1 - y]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/8 - 
   (49*Log[1 - x]*Log[x - y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/8 + 
   (49*Log[x - y]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/16 - 
   (35*Log[1 - x]*Log[-y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/4 + 
   (175*Log[1 - y]*Log[-y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/8 + 
   (7*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, -((y*(-x + y))/(1 - y))])/
    8 - (7*Log[1 - y - x*y + y^2]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/16 + 
   (133*PolyLog[2, y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/16 + 
   (49*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, -((y*(-x + y))/(1 - y))])/8 - 
   (7*PolyLog[2, -((y*(-x + y))/(1 - y))]^2)/16 + 
   (1189*Pi^2*PolyLog[2, (-x + y)/(1 + y)])/48 + 
   (25*Log[1 - x]^2*PolyLog[2, (-x + y)/(1 + y)])/16 - 
   Log[1 - x]*Log[-x]*PolyLog[2, (-x + y)/(1 + y)] - 
   (2191*Log[-x]^2*PolyLog[2, (-x + y)/(1 + y)])/96 - 
   (659*Log[-x]*Log[1 + x]*PolyLog[2, (-x + y)/(1 + y)])/12 + 
   (85*Log[1 + x]^2*PolyLog[2, (-x + y)/(1 + y)])/24 + 
   (449*Log[1 - x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 + y)])/24 - 
   (16*Log[1 + x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 + y)])/3 - 
   (689*Log[1 - y]^2*PolyLog[2, (-x + y)/(1 + y)])/48 - 
   (425*Log[1 - x]*Log[x - y]*PolyLog[2, (-x + y)/(1 + y)])/24 + 
   2*Log[-x]*Log[x - y]*PolyLog[2, (-x + y)/(1 + y)] + 
   (401*Log[x - y]^2*PolyLog[2, (-x + y)/(1 + y)])/48 + 
   (2191*Log[-x]*Log[-y]*PolyLog[2, (-x + y)/(1 + y)])/48 - 
   (81*Log[1 + x]*Log[-y]*PolyLog[2, (-x + y)/(1 + y)])/2 + 
   (183*Log[1 - y]*Log[-y]*PolyLog[2, (-x + y)/(1 + y)])/8 - 
   (1091*Log[-y]^2*PolyLog[2, (-x + y)/(1 + y)])/96 + 
   (33*Log[1 - x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)])/8 - 
   (251*Log[-x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)])/24 + 
   (251*Log[1 + x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)])/24 - 
   (4*Log[-y]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)])/3 - 
   (649*Log[1 + y]^2*PolyLog[2, (-x + y)/(1 + y)])/48 - 
   (53*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/8 - 
   (421*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/24 + 
   (35*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/6 + 
   Log[x - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)] - 
   (151*Log[-y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/8 + 
   (181*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/12 + 
   (47*Log[1 - x*y]^2*PolyLog[2, (-x + y)/(1 + y)])/48 + 
   4*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/(1 + y)] - 
   (Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/2 + 
   (3*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/2 - 
   Log[1 - x + x^2 - x*y]^2*PolyLog[2, (-x + y)/(1 + y)] - 
   Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/(1 + y)] - 
   2*Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/(1 + y)] - 
   Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/(1 + y)] + 
   (Log[x - y + x*y - x^2*y]^2*PolyLog[2, (-x + y)/(1 + y)])/2 + 
   (61*PolyLog[2, x]*PolyLog[2, (-x + y)/(1 + y)])/3 - 
   (4645*PolyLog[2, 1 + x]*PolyLog[2, (-x + y)/(1 + y)])/48 + 
   (1745*PolyLog[2, y]*PolyLog[2, (-x + y)/(1 + y)])/24 - 
   (507*PolyLog[2, x*y]*PolyLog[2, (-x + y)/(1 + y)])/8 + 
   (119*PolyLog[2, 1 + y]*PolyLog[2, (-x + y)/(1 + y)])/48 + 
   (965*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (-x + y)/(1 + y)])/24 + 
   (425*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (-x + y)/(1 + y)])/24 - 
   (PolyLog[2, (x*(-x + y))/(1 - x)]*PolyLog[2, (-x + y)/(1 + y)])/2 - 
   (303*PolyLog[2, (-x + y)/y]*PolyLog[2, (-x + y)/(1 + y)])/16 - 
   (215*PolyLog[2, (-x + y)/(1 + y)]^2)/8 + 
   (15*Pi^2*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/2 + 
   (2*I)*Pi*Log[1 - x]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   6*Log[1 - x]^2*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   (10*I)*Pi*Log[-x]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   10*Log[1 - x]*Log[-x]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   (7*Log[-x]^2*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/2 + 
   (6*I)*Pi*Log[1 + x]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   5*Log[-x]*Log[1 + x]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   (3*I)*Pi*Log[1 - y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   (7*Log[1 - x]*Log[1 - y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/2 + 
   (Log[1 - y]^2*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/4 + 
   (3*Log[1 - y]*Log[x - y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/2 - 
   (3*Log[x - y]^2*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/4 - 
   I*Pi*Log[-y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   3*Log[-x]*Log[-y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   2*Log[1 - y]*Log[-y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   Log[-y]^2*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   (2*I)*Pi*Log[1 + y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   (Log[-y]*Log[1 + y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/2 + 
   (6*I)*Pi*Log[1 - x*y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   3*Log[1 - x]*Log[1 - x*y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   3*Log[-x]*Log[1 - x*y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   (3*Log[x - y]*Log[1 - x*y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/2 + 
   2*Log[-y]*Log[1 - x*y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   (9*Log[1 - x*y]^2*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/4 + 
   Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   2*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   (Log[1 - x + x^2 - x*y]^2*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/2 + 
   (3*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/
    2 - (3*Log[1 - y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, ((1 - x)*x)/(1 - x*y)])/2 + 
   (3*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, ((1 - x)*x)/(1 - x*y)])/2 + 6*PolyLog[2, x]*
    PolyLog[2, ((1 - x)*x)/(1 - x*y)] - PolyLog[2, 1 + x]*
    PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 6*PolyLog[2, y]*
    PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   (7*PolyLog[2, x*y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/2 - 
   (5*PolyLog[2, 1 + y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/2 - 
   (3*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/2 + 
   (3*PolyLog[2, ((1 - x)*x*y)/(-x + y)]*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/
    2 + 3*PolyLog[2, (-x + y)/y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   PolyLog[2, ((1 - x)*x)/(1 - x*y)]^2/2 - 
   (7*Pi^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/12 - 
   (7*Log[1 - x]*Log[1 - y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/2 + 
   (7*Log[1 - y]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/4 - 
   (7*Log[1 - y]*Log[-y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/2 + 
   (7*Log[1 - x]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/2 + 
   (7*Log[-y]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/2 - 
   (7*Log[1 - x*y]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/4 + 
   (7*PolyLog[2, y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/2 - 
   (61*Pi^2*PolyLog[2, (-x + y)/(1 - x*y)])/12 + 
   (2*I)*Pi*Log[1 - x]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   (259*Log[1 - x]^2*PolyLog[2, (-x + y)/(1 - x*y)])/12 - 
   (3*I)*Pi*Log[-x]*PolyLog[2, (-x + y)/(1 - x*y)] - 
   (197*Log[1 - x]*Log[-x]*PolyLog[2, (-x + y)/(1 - x*y)])/12 - 
   (163*Log[-x]^2*PolyLog[2, (-x + y)/(1 - x*y)])/48 + 
   (6*I)*Pi*Log[1 + x]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   (301*Log[-x]*Log[1 + x]*PolyLog[2, (-x + y)/(1 - x*y)])/12 - 
   (63*Log[1 + x]^2*PolyLog[2, (-x + y)/(1 - x*y)])/4 - 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, (-x + y)/(1 - x*y)] - 
   (125*Log[1 - x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 - x*y)])/12 + 
   (29*Log[1 - y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/3 + 
   (29*Log[1 - x]*Log[x - y]*PolyLog[2, (-x + y)/(1 - x*y)])/12 - 
   (149*Log[-x]*Log[x - y]*PolyLog[2, (-x + y)/(1 - x*y)])/12 + 
   (11*Log[1 - y]*Log[x - y]*PolyLog[2, (-x + y)/(1 - x*y)])/2 + 
   (33*Log[x - y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/4 - 
   I*Pi*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   (341*Log[-x]*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)])/24 - 
   (113*Log[1 - y]*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)])/6 + 
   (7*Log[x - y]*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)])/4 - 
   (493*Log[-y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/48 + 
   2*Log[1 - x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   (65*Log[1 + x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 - x*y)])/4 - 
   (65*Log[-y]*Log[1 + y]*PolyLog[2, (-x + y)/(1 - x*y)])/12 - 
   (65*Log[1 + y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/12 + 
   (4*I)*Pi*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   (9*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/2 + 
   (38*Log[-x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/3 + 
   (61*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/4 - 
   (39*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/4 - 
   (203*Log[x - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/12 + 
   (109*Log[-y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/4 - 
   (59*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/12 + 
   (Log[1 - x*y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/24 - 
   11*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   (23*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/8 + 
   (19*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/8 - 
   Log[x - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)] - 
   (29*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/8 - 
   Log[1 - x*y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   (25*Log[1 - x + x^2 - x*y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/16 - 
   (11*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/(1 - x*y)])/
    4 + 2*Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/(1 - x*y)] - 
   (37*Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/(1 - x*y)])/
    4 - (13*Log[x - y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, (-x + y)/(1 - x*y)])/2 - 
   (7*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/(1 - x*y)])/4 + 
   (25*Log[1 + y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/(1 - x*y)])/
    8 + (45*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, (-x + y)/(1 - x*y)])/4 + Log[1 - x + x^2 - x*y]*
    Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   (33*Log[x - y + x*y - x^2*y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/8 - 
   (163*PolyLog[2, x]*PolyLog[2, (-x + y)/(1 - x*y)])/3 + 
   (853*PolyLog[2, 1 + x]*PolyLog[2, (-x + y)/(1 - x*y)])/24 - 
   (121*PolyLog[2, y]*PolyLog[2, (-x + y)/(1 - x*y)])/6 + 
   (109*PolyLog[2, x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/4 + 
   (27*PolyLog[2, 1 + y]*PolyLog[2, (-x + y)/(1 - x*y)])/8 - 
   (55*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (-x + y)/(1 - x*y)])/12 + 
   (4*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (-x + y)/(1 - x*y)])/3 - 
   (7*PolyLog[2, ((1 - x)*x*y)/(-x + y)]*PolyLog[2, (-x + y)/(1 - x*y)])/4 - 
   (9*PolyLog[2, (x*(-x + y))/(1 - x)]*PolyLog[2, (-x + y)/(1 - x*y)])/2 - 
   (70*PolyLog[2, (-x + y)/y]*PolyLog[2, (-x + y)/(1 - x*y)])/3 + 
   (461*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, (-x + y)/(1 - x*y)])/24 - 
   (13*PolyLog[2, (-x + y)/(1 - x*y)]^2)/2 - 
   (43*Pi^2*PolyLog[2, (1 - x*y)/(1 - y)])/144 - 
   (2*I)*Pi*Log[1 - x]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   (5*Log[1 - x]^2*PolyLog[2, (1 - x*y)/(1 - y)])/6 + 
   (4*I)*Pi*Log[-x]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   (37*Log[1 - x]*Log[-x]*PolyLog[2, (1 - x*y)/(1 - y)])/6 + 
   (163*Log[-x]^2*PolyLog[2, (1 - x*y)/(1 - y)])/48 - 
   (6*I)*Pi*Log[1 + x]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   (397*Log[-x]*Log[1 + x]*PolyLog[2, (1 - x*y)/(1 - y)])/24 - 
   (23*Log[1 + x]^2*PolyLog[2, (1 - x*y)/(1 - y)])/8 + 
   (3*I)*Pi*Log[1 - y]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   (107*Log[1 - x]*Log[1 - y]*PolyLog[2, (1 - x*y)/(1 - y)])/12 - 
   (323*Log[1 - y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/24 - 
   (77*Log[1 - x]*Log[x - y]*PolyLog[2, (1 - x*y)/(1 - y)])/12 + 
   2*Log[-x]*Log[x - y]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   (23*Log[1 - y]*Log[x - y]*PolyLog[2, (1 - x*y)/(1 - y)])/24 + 
   (51*Log[x - y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/16 + 
   I*Pi*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   (67*Log[-x]*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)])/24 + 
   (221*Log[1 - y]*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)])/12 + 
   4*Log[x - y]*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   (91*Log[-y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/48 - 
   (2*I)*Pi*Log[1 + y]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   3*Log[1 - x]*Log[1 + y]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   (44*Log[1 + x]*Log[1 + y]*PolyLog[2, (1 - x*y)/(1 - y)])/3 - 
   (7*Log[-y]*Log[1 + y]*PolyLog[2, (1 - x*y)/(1 - y)])/2 - 
   (173*Log[1 + y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/24 - 
   (6*I)*Pi*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   5*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   (50*Log[-x]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/3 - 
   (107*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/12 + 
   (Log[1 - y]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/2 + 
   (Log[x - y]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/2 - 
   (125*Log[-y]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/12 - 
   (7*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/4 + 
   (115*Log[1 - x*y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/12 + 
   (9*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/2 + 
   (7*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/4 + 
   (13*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/4 + 
   (7*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/2 - 
   (5*Log[1 - x + x^2 - x*y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/2 - 
   (13*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x*y)/(1 - y)])/2 - 
   2*Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   (3*Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x*y)/(1 - y)])/2 + 
   2*Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   4*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   2*Log[1 + y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   (5*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x*y)/(1 - y)])/
    2 + (Log[x - y + x*y - x^2*y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/2 + 
   (133*PolyLog[2, x]*PolyLog[2, (1 - x*y)/(1 - y)])/6 + 
   (95*PolyLog[2, 1 + x]*PolyLog[2, (1 - x*y)/(1 - y)])/8 + 
   (35*PolyLog[2, y]*PolyLog[2, (1 - x*y)/(1 - y)])/24 - 
   (125*PolyLog[2, x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/12 - 
   (11*PolyLog[2, 1 + y]*PolyLog[2, (1 - x*y)/(1 - y)])/2 - 
   (23*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (1 - x*y)/(1 - y)])/4 + 
   (91*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (1 - x*y)/(1 - y)])/8 - 
   (15*PolyLog[2, ((1 - x)*x*y)/(-x + y)]*PolyLog[2, (1 - x*y)/(1 - y)])/2 + 
   (13*PolyLog[2, (x*(-x + y))/(1 - x)]*PolyLog[2, (1 - x*y)/(1 - y)])/2 + 
   (67*PolyLog[2, (-x + y)/y]*PolyLog[2, (1 - x*y)/(1 - y)])/24 - 
   (437*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, (1 - x*y)/(1 - y)])/24 - 
   PolyLog[2, ((1 - x)*x)/(1 - x*y)]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   (191*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, (1 - x*y)/(1 - y)])/12 - 
   (185*PolyLog[2, (1 - x*y)/(1 - y)]^2)/24 + 
   (65*Pi^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/24 + 
   (2*I)*Pi*Log[1 - x]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   (49*Log[1 - x]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 - 
   (3*I)*Pi*Log[-x]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   (11*Log[1 - x]*Log[-x]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 - 
   (9*Log[-x]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/2 + 
   (6*I)*Pi*Log[1 + x]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   (47*Log[-x]*Log[1 + x]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/2 + 
   (Log[1 + x]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/2 - 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   2*Log[1 - x]*Log[1 - y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   (25*Log[1 - y]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/8 - 
   9*Log[1 - x]*Log[x - y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   (15*Log[-x]*Log[x - y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 + 
   (11*Log[1 - y]*Log[x - y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/2 + 
   (81*Log[x - y]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/8 - 
   I*Pi*Log[-y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   (39*Log[-x]*Log[-y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 + 
   (19*Log[1 - y]*Log[-y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 + 
   (7*Log[x - y]*Log[-y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 - 
   (43*Log[-y]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/8 - 
   Log[1 - x]*Log[1 + y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   (27*Log[-y]*Log[1 + y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 - 
   (Log[1 + y]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/2 + 
   (4*I)*Pi*Log[1 - x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   5*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   6*Log[-x]*Log[1 - x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   Log[1 + x]*Log[1 - x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   (37*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 - 
   (37*Log[x - y]*Log[1 - x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 + 
   5*Log[-y]*Log[1 - x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   (17*Log[1 - x*y]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/8 - 
   7*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   (19*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/
    8 + (19*Log[1 - y]*Log[1 - x + x^2 - x*y]*
     PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/8 - 
   Log[x - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   (17*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, 
      (x^2*(1 - x*y))/(-x + y)])/8 - Log[1 - x*y]*Log[1 - x + x^2 - x*y]*
    PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   (9*Log[1 - x + x^2 - x*y]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/16 - 
   (15*Log[1 - x]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 - 
   (37*Log[1 - y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 - 
   (13*Log[x - y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/2 - 
   (7*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/
    4 + (25*Log[1 + y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/8 + 
   (41*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 + Log[1 - x + x^2 - x*y]*
    Log[x - y + x*y - x^2*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   (37*Log[x - y + x*y - x^2*y]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/8 - 
   (41*PolyLog[2, x]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/2 + 
   (35*PolyLog[2, 1 + x]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/2 + 
   (51*PolyLog[2, y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 + 
   PolyLog[2, x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   (21*PolyLog[2, 1 + y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/8 + 
   PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   (51*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 - 
   (7*PolyLog[2, ((1 - x)*x*y)/(-x + y)]*PolyLog[2, 
      (x^2*(1 - x*y))/(-x + y)])/4 - 
   (39*PolyLog[2, (-x + y)/y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 - 
   PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   (57*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/
    4 - 3*PolyLog[2, (1 - x*y)/(1 - y)]*
    PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   (37*PolyLog[2, (x^2*(1 - x*y))/(-x + y)]^2)/8 + 
   (277*Pi^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/72 - 
   (104*Log[1 - x]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/3 + 
   I*Pi*Log[-x]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] + 
   (515*Log[1 - x]*Log[-x]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/12 + 
   (17*Log[-x]*Log[1 + x]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/4 + 
   (Log[1 + x]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/4 + 
   I*Pi*Log[1 - y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] + 
   (89*Log[1 - x]*Log[1 - y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/3 + 
   (5*Log[1 - y]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/4 - 
   (13*Log[1 - x]*Log[x - y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 - 
   (11*Log[-x]*Log[x - y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 - 
   (3*Log[1 - y]*Log[x - y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/2 + 
   (11*Log[x - y]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/4 + 
   (19*Log[-x]*Log[-y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 - 
   (3*Log[1 - y]*Log[-y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 + 
   (11*Log[x - y]*Log[-y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 - 
   (19*Log[-y]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/16 - 
   (2*I)*Pi*Log[1 + y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] + 
   (9*Log[-y]*Log[1 + y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 - 
   (Log[1 + y]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/4 - 
   (2*I)*Pi*Log[1 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] + 
   (17*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/4 - 
   (Log[1 + x]*Log[1 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/2 - 
   (45*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 - 
   (7*Log[x - y]*Log[1 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 + 
   (7*Log[-y]*Log[1 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/4 + 
   (Log[1 + y]*Log[1 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/2 + 
   (15*Log[1 - x*y]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/16 + 
   Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/
      (1 - x)^2] - (163*Log[-x]*Log[1 - x + x^2 - x*y]*
     PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/12 - 
   (151*Log[1 - y]*Log[1 - x + x^2 - x*y]*
     PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/12 - 
   Log[x - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/
      (1 - x)^2] + Log[1 - x*y]*Log[1 - x + x^2 - x*y]*
    PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] + 
   (127*Log[1 - x + x^2 - x*y]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/
    24 - (39*Log[1 - x]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 + 
   (Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x + x^2 - x*y)/
       (1 - x)^2])/8 + Log[x - y]*Log[x - y + x*y - x^2*y]*
    PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   (11*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x + x^2 - x*y)/
       (1 - x)^2])/8 + (7*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 + 
   Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]*
    PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] + 
   (3*Log[x - y + x*y - x^2*y]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/
    16 + (85*PolyLog[2, x]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/3 + 
   (17*PolyLog[2, 1 + x]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/4 - 
   (3*PolyLog[2, y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 + 
   (13*PolyLog[2, x*y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/4 + 
   (27*PolyLog[2, 1 + y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 + 
   (PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (1 - x + x^2 - x*y)/
       (1 - x)^2])/2 + (13*PolyLog[2, (1 - x)/(-x + y)]*
     PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/2 - 
   (39*PolyLog[2, ((1 - x)*x*y)/(-x + y)]*
     PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 - 
   PolyLog[2, (x*(-x + y))/(1 - x)]*PolyLog[2, (1 - x + x^2 - x*y)/
      (1 - x)^2] - (19*PolyLog[2, (-x + y)/y]*
     PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 - 
   (PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/
    2 - 2*PolyLog[2, ((1 - x)*x)/(1 - x*y)]*
    PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] + 
   (23*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, (1 - x + x^2 - x*y)/
       (1 - x)^2])/8 + (11*PolyLog[2, (1 - x*y)/(1 - y)]*
     PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/4 + 
   (19*PolyLog[2, (x^2*(1 - x*y))/(-x + y)]*
     PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 - 
   (151*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2]^2)/24 - 
   (83*Pi^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/24 + 
   (31*Log[1 - x]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 + 
   I*Pi*Log[-x]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   (3*Log[1 - x]*Log[-x]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 + 
   (3*Log[-x]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/2 + 
   15*Log[-x]*Log[1 + x]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   (Log[1 + x]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 + 
   I*Pi*Log[1 - y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   (3*Log[1 - x]*Log[1 - y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/
    2 + 3*Log[-x]*Log[1 - y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   (33*Log[1 - y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/8 + 
   (Log[1 - x]*Log[x - y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/2 - 
   (9*Log[-x]*Log[x - y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 + 
   (11*Log[1 - y]*Log[x - y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/
    2 + (29*Log[x - y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/8 + 
   (3*I)*Pi*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   (7*Log[-x]*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 + 
   (15*Log[1 - y]*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 + 
   (Log[x - y]*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 + 
   (5*Log[-y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/8 - 
   (2*I)*Pi*Log[1 + y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   Log[1 - x]*Log[1 + y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   (29*Log[-y]*Log[1 + y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 - 
   (Log[1 + y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 - 
   (2*I)*Pi*Log[1 - x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   (5*Log[1 - x]*Log[1 - x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/
    2 - (7*Log[-x]*Log[1 - x*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/2 - 
   (Log[1 + x]*Log[1 - x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/
    2 - (35*Log[1 - y]*Log[1 - x*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/4 - 
   (31*Log[x - y]*Log[1 - x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/
    4 - (9*Log[-y]*Log[1 - x*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/2 - 
   (Log[1 + y]*Log[1 - x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/
    2 + (41*Log[1 - x*y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/8 - 
   5*Log[1 - x]*Log[1 - x + x^2 - x*y]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   (3*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/8 + 
   (3*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/8 - 
   Log[x - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, 
     -((-x + y - x*y + x^2*y)/(1 - y))] - 
   (25*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/8 - 
   Log[1 - x*y]*Log[1 - x + x^2 - x*y]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   (17*Log[1 - x + x^2 - x*y]^2*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/16 - 
   (9*Log[1 - x]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 - 
   (3*Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/2 - 
   (37*Log[1 - y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 - 
   (9*Log[x - y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/2 - 
   (Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/4 + 
   (33*Log[1 + y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/8 + 
   (39*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 + 
   Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   (29*Log[x - y + x*y - x^2*y]^2*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/8 - 
   (21*PolyLog[2, x]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/2 + 
   15*PolyLog[2, 1 + x]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   (15*PolyLog[2, y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 - 
   (5*PolyLog[2, x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/2 + 
   (7*PolyLog[2, 1 + y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/8 + 
   (PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/2 + 
   (7*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/4 - 
   (9*PolyLog[2, ((1 - x)*x*y)/(-x + y)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/4 - 
   PolyLog[2, (x*(-x + y))/(1 - x)]*PolyLog[2, 
     -((-x + y - x*y + x^2*y)/(1 - y))] - 
   (7*PolyLog[2, (-x + y)/y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/
    4 - (PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/2 + 
   (3*PolyLog[2, ((1 - x)*x)/(1 - x*y)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/2 + 
   (33*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/4 - 2*PolyLog[2, (1 - x*y)/(1 - y)]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   (31*PolyLog[2, (x^2*(1 - x*y))/(-x + y)]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 + 
   (3*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/8 + 
   (29*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))]^2)/8 - 
   (3*Pi^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/2 + 
   (11*Log[1 - x]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/4 + (2*I)*Pi*Log[-x]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] - 
   (7*Log[1 - x]*Log[-x]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/2 + 
   (Log[-x]*Log[1 + x]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/4 + 
   (3*Log[1 + x]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/
    4 + (2*I)*Pi*Log[1 - y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
       (1 - x + x^2 - x*y))] - (13*Log[1 - x]*Log[1 - y]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/8 - 
   (9*Log[1 - y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/
    16 - 2*Log[1 - x]*Log[x - y]*PolyLog[2, 
     -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] - 
   (15*Log[-x]*Log[x - y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/8 + Log[1 - y]*Log[x - y]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] + 
   (7*Log[x - y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/
    16 + I*Pi*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
       (1 - x + x^2 - x*y))] + 
   (5*Log[1 - x]*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/2 + 
   (5*Log[-x]*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/8 + 
   (25*Log[1 - y]*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/8 - 
   (Log[x - y]*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/8 - 
   (7*Log[-y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/
    16 + (3*Log[1 - x]*Log[1 + y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/2 + 
   Log[1 - y]*Log[1 + y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
       (1 - x + x^2 - x*y))] + 
   (9*Log[-y]*Log[1 + y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/4 + 
   (Log[1 + y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/
    2 - (4*I)*Pi*Log[1 - x*y]*PolyLog[2, 
     -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] - 
   2*Log[1 - x]*Log[1 - x*y]*PolyLog[2, 
     -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] - 
   2*Log[-x]*Log[1 - x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
       (1 - x + x^2 - x*y))] - (3*Log[1 + x]*Log[1 - x*y]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/2 - 
   (3*Log[1 - y]*Log[1 - x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/8 - (7*Log[x - y]*Log[1 - x*y]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/8 - 
   (9*Log[-y]*Log[1 - x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/2 + 
   (15*Log[1 - x*y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/16 - Log[1 - x]*Log[1 - x + x^2 - x*y]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] - 
   (Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/2 + 
   Log[x - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, 
     -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] + 
   Log[1 - x*y]*Log[1 - x + x^2 - x*y]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] + 
   (Log[1 - x + x^2 - x*y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/4 + (25*Log[1 - x]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/8 + 
   (13*Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/4 + 
   (3*Log[1 - y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/8 + 
   (Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/8 + 
   (7*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/8 - 
   Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] - 
   (19*Log[x - y + x*y - x^2*y]^2*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/16 - 
   (PolyLog[2, x]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/
    4 + (PolyLog[2, 1 + x]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/4 + 
   (3*PolyLog[2, y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/8 - 
   (9*PolyLog[2, x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/2 + 
   (5*PolyLog[2, 1 + y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/4 + (3*PolyLog[2, (x*(1 + y))/(1 + x)]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/2 - 
   (PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/8 + 
   (PolyLog[2, ((1 - x)*x*y)/(-x + y)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/8 + 
   (PolyLog[2, (x*(-x + y))/(1 - x)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/2 - 
   (15*PolyLog[2, (-x + y)/y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/8 - (3*PolyLog[2, (-x + y)/(1 + y)]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/2 - 
   PolyLog[2, ((1 - x)*x)/(1 - x*y)]*PolyLog[2, 
     -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] + 
   (19*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/8 - 
   (5*PolyLog[2, (1 - x*y)/(1 - y)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/2 + 
   (7*PolyLog[2, (x^2*(1 - x*y))/(-x + y)]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/8 - 
   (3*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/4 + 
   (19*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/8 + 
   (5*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))]^2)/8 + 
   (35*Pi^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/6 + 
   (7*Log[1 - x]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/4 + 
   (49*Log[1 - x]*Log[1 - y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/2 - 
   28*Log[1 - y]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] - 
   (49*Log[1 - x]*Log[x - y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/4 + 
   (49*Log[x - y]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/8 - 
   (35*Log[1 - x]*Log[-y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/4 + 
   35*Log[1 - y]*Log[-y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] - 
   (7*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/2 + 
   (7*Log[1 - x*y]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/4 - 
   (7*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - y - x*y + y^2)/
       (1 - y)^2])/2 + (35*Log[1 - y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/8 - 
   (7*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - y - x*y + y^2)/
       (1 - y)^2])/2 - (7*Log[1 - y - x*y + y^2]^2*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/16 + 
   (189*PolyLog[2, y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/8 + 
   (49*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (1 - y - x*y + y^2)/
       (1 - y)^2])/4 - (7*PolyLog[2, -((y*(-x + y))/(1 - y))]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/8 - 
   (49*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2]^2)/8 + 
   (12*I)*Pi*PolyLog[3, (1 - x)^(-1)] - 
   (161*Log[1 - x]*PolyLog[3, (1 - x)^(-1)])/3 + 
   (172*Log[-x]*PolyLog[3, (1 - x)^(-1)])/3 + 
   (31*Log[1 + x]*PolyLog[3, (1 - x)^(-1)])/12 - 
   (33*Log[1 - y]*PolyLog[3, (1 - x)^(-1)])/2 + 
   (70*Log[x - y]*PolyLog[3, (1 - x)^(-1)])/3 - 
   (19*Log[-y]*PolyLog[3, (1 - x)^(-1)])/6 + 
   (9*Log[1 + y]*PolyLog[3, (1 - x)^(-1)])/2 + 
   (35*Log[1 - x*y]*PolyLog[3, (1 - x)^(-1)])/2 - 
   (227*Log[1 - x + x^2 - x*y]*PolyLog[3, (1 - x)^(-1)])/12 + 
   8*Log[x - y + x*y - x^2*y]*PolyLog[3, (1 - x)^(-1)] + 
   (21*I)*Pi*PolyLog[3, -x] - (31*Log[1 - x]*PolyLog[3, -x])/4 + 
   (539*Log[-x]*PolyLog[3, -x])/24 - (113*Log[1 + x]*PolyLog[3, -x])/2 - 
   52*Log[1 - y]*PolyLog[3, -x] - (8*Log[x - y]*PolyLog[3, -x])/3 - 
   (451*Log[-y]*PolyLog[3, -x])/24 + (59*Log[1 + y]*PolyLog[3, -x])/6 + 
   (347*Log[1 - x*y]*PolyLog[3, -x])/12 + 22*Log[1 - x + x^2 - x*y]*
    PolyLog[3, -x] + 12*Log[x - y + x*y - x^2*y]*PolyLog[3, -x] + 
   (21*I)*Pi*PolyLog[3, x] + (106*Log[1 - x]*PolyLog[3, x])/3 - 
   (239*Log[-x]*PolyLog[3, x])/6 - (1367*Log[1 + x]*PolyLog[3, x])/12 - 
   (451*Log[1 - y]*PolyLog[3, x])/12 - 12*Log[x - y]*PolyLog[3, x] + 
   (347*Log[-y]*PolyLog[3, x])/6 + (179*Log[1 + y]*PolyLog[3, x])/3 + 
   (613*Log[1 - x*y]*PolyLog[3, x])/12 - 
   (295*Log[1 - x + x^2 - x*y]*PolyLog[3, x])/12 + 
   17*Log[x - y + x*y - x^2*y]*PolyLog[3, x] + 
   (6*I)*Pi*PolyLog[3, -(x^2/((1 - x)*(1 + x)))] + 
   6*Log[-x]*PolyLog[3, -(x^2/((1 - x)*(1 + x)))] + 
   (18*I)*Pi*PolyLog[3, 1 + x] + (355*Log[1 - x]*PolyLog[3, 1 + x])/12 + 
   (2111*Log[-x]*PolyLog[3, 1 + x])/24 - 4*Log[1 + x]*PolyLog[3, 1 + x] - 
   (475*Log[1 - y]*PolyLog[3, 1 + x])/12 - (321*Log[-y]*PolyLog[3, 1 + x])/
    4 - (8*Log[1 + y]*PolyLog[3, 1 + x])/3 + 
   (20*Log[1 - x*y]*PolyLog[3, 1 + x])/3 - 10*Log[1 - x + x^2 - x*y]*
    PolyLog[3, 1 + x] - (7*I)*Pi*PolyLog[3, (1 - y)^(-1)] + 
   (25*Log[1 - x]*PolyLog[3, (1 - y)^(-1)])/4 - 
   23*Log[-x]*PolyLog[3, (1 - y)^(-1)] - 194*Log[1 + x]*
    PolyLog[3, (1 - y)^(-1)] - (131*Log[1 - y]*PolyLog[3, (1 - y)^(-1)])/3 - 
   (61*Log[x - y]*PolyLog[3, (1 - y)^(-1)])/3 + 
   (295*Log[-y]*PolyLog[3, (1 - y)^(-1)])/4 + 
   (610*Log[1 + y]*PolyLog[3, (1 - y)^(-1)])/3 + 
   (15*Log[1 - x*y]*PolyLog[3, (1 - y)^(-1)])/4 + 
   5*Log[1 - x + x^2 - x*y]*PolyLog[3, (1 - y)^(-1)] - 
   3*Log[x - y + x*y - x^2*y]*PolyLog[3, (1 - y)^(-1)] + 
   (63*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - y)^(-1)])/4 - 
   (4*I)*Pi*PolyLog[3, -((x*(1 - y))/(1 - x)^2)] + 
   (9*Log[1 - x]*PolyLog[3, -((x*(1 - y))/(1 - x)^2)])/2 - 
   2*Log[-x]*PolyLog[3, -((x*(1 - y))/(1 - x)^2)] + 
   3*Log[x - y]*PolyLog[3, -((x*(1 - y))/(1 - x)^2)] - 
   2*Log[-y]*PolyLog[3, -((x*(1 - y))/(1 - x)^2)] + 
   (23*Log[1 + y]*PolyLog[3, -((x*(1 - y))/(1 - x)^2)])/4 - 
   (3*Log[1 - x*y]*PolyLog[3, -((x*(1 - y))/(1 - x)^2)])/2 - 
   3*Log[x - y + x*y - x^2*y]*PolyLog[3, -((x*(1 - y))/(1 - x)^2)] + 
   (7*I)*Pi*PolyLog[3, -((x*(1 - y))/(1 - x))] + 
   Log[1 - x]*PolyLog[3, -((x*(1 - y))/(1 - x))] + 
   7*Log[-x]*PolyLog[3, -((x*(1 - y))/(1 - x))] + 
   (307*Log[1 + x]*PolyLog[3, -((x*(1 - y))/(1 - x))])/12 + 
   5*Log[1 - y]*PolyLog[3, -((x*(1 - y))/(1 - x))] - 
   3*Log[x - y]*PolyLog[3, -((x*(1 - y))/(1 - x))] - 
   (28*Log[-y]*PolyLog[3, -((x*(1 - y))/(1 - x))])/3 - 
   (105*Log[1 + y]*PolyLog[3, -((x*(1 - y))/(1 - x))])/2 + 
   (19*Log[1 - x*y]*PolyLog[3, -((x*(1 - y))/(1 - x))])/3 - 
   (7*Log[1 - x + x^2 - x*y]*PolyLog[3, -((x*(1 - y))/(1 - x))])/2 + 
   3*Log[x - y + x*y - x^2*y]*PolyLog[3, -((x*(1 - y))/(1 - x))] + 
   (2*I)*Pi*PolyLog[3, x/y] - (427*Log[1 - x]*PolyLog[3, x/y])/12 + 
   (73*Log[-x]*PolyLog[3, x/y])/2 + (3013*Log[1 + x]*PolyLog[3, x/y])/24 + 
   (52*Log[1 - y]*PolyLog[3, x/y])/3 + 3*Log[x - y]*PolyLog[3, x/y] - 
   (263*Log[-y]*PolyLog[3, x/y])/6 - (91*Log[1 + y]*PolyLog[3, x/y])/6 + 
   (511*Log[1 - x*y]*PolyLog[3, x/y])/12 - 3*Log[x - y + x*y - x^2*y]*
    PolyLog[3, x/y] + (4*I)*Pi*PolyLog[3, -y] - 
   (83*Log[1 - x]*PolyLog[3, -y])/6 - (193*Log[-x]*PolyLog[3, -y])/3 - 
   (1419*Log[1 + x]*PolyLog[3, -y])/4 - (13*Log[1 - y]*PolyLog[3, -y])/2 + 
   (25*Log[x - y]*PolyLog[3, -y])/12 + (241*Log[-y]*PolyLog[3, -y])/3 + 
   (2417*Log[1 + y]*PolyLog[3, -y])/8 - (1613*Log[1 - x*y]*PolyLog[3, -y])/
    12 - (45*Log[1 - x + x^2 - x*y]*PolyLog[3, -y])/4 + 
   7*Log[x - y + x*y - x^2*y]*PolyLog[3, -y] - I*Pi*PolyLog[3, y] + 
   (583*Log[1 - x]*PolyLog[3, y])/12 - (95*Log[-x]*PolyLog[3, y])/2 - 
   (2491*Log[1 + x]*PolyLog[3, y])/12 - (271*Log[1 - y]*PolyLog[3, y])/24 + 
   (767*Log[-y]*PolyLog[3, y])/12 + (1511*Log[1 + y]*PolyLog[3, y])/6 - 
   (334*Log[1 - x*y]*PolyLog[3, y])/3 + Log[1 - x + x^2 - x*y]*
    PolyLog[3, y] + 8*Log[x - y + x*y - x^2*y]*PolyLog[3, y] + 
   (77*Log[1 - y - x*y + y^2]*PolyLog[3, y])/8 - (10*I)*Pi*PolyLog[3, x*y] - 
   (667*Log[1 - x]*PolyLog[3, x*y])/12 - (61*Log[-x]*PolyLog[3, x*y])/12 + 
   (1009*Log[1 + x]*PolyLog[3, x*y])/12 + (319*Log[1 - y]*PolyLog[3, x*y])/
    12 + 3*Log[x - y]*PolyLog[3, x*y] + (583*Log[-y]*PolyLog[3, x*y])/12 - 
   (251*Log[1 + y]*PolyLog[3, x*y])/4 + (25*Log[1 - x*y]*PolyLog[3, x*y])/3 - 
   3*Log[x - y + x*y - x^2*y]*PolyLog[3, x*y] - 
   (8*I)*Pi*PolyLog[3, -(((1 - x)*y)/(1 - y))] - 
   10*Log[-x]*PolyLog[3, -(((1 - x)*y)/(1 - y))] + 
   18*Log[1 - y]*PolyLog[3, -(((1 - x)*y)/(1 - y))] - 
   (13*Log[x - y]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/12 + 
   2*Log[-y]*PolyLog[3, -(((1 - x)*y)/(1 - y))] + 
   5*Log[1 - x + x^2 - x*y]*PolyLog[3, -(((1 - x)*y)/(1 - y))] - 
   (6*I)*Pi*PolyLog[3, ((1 + x)*y)/(1 + y)] - 
   (58*Log[-x]*PolyLog[3, ((1 + x)*y)/(1 + y)])/3 - 
   (857*Log[1 - y]*PolyLog[3, ((1 + x)*y)/(1 + y)])/12 - 
   (29*Log[-y]*PolyLog[3, ((1 + x)*y)/(1 + y)])/12 - 
   (259*Log[1 + x]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/6 + 
   2*Log[1 - y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))] - 
   2*Log[x - y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))] + 
   (16*Log[-y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/3 + 
   (105*Log[1 + y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/2 - 
   (34*Log[1 - x*y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/3 - 
   2*Log[1 - x + x^2 - x*y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))] + 
   4*Log[x - y + x*y - x^2*y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))] - 
   (4*I)*Pi*PolyLog[3, 1 + y] - (37*Log[1 - x]*PolyLog[3, 1 + y])/2 - 
   (73*Log[-x]*PolyLog[3, 1 + y])/6 - (1161*Log[1 + x]*PolyLog[3, 1 + y])/8 - 
   (3*Log[1 - y]*PolyLog[3, 1 + y])/2 + (113*Log[-y]*PolyLog[3, 1 + y])/3 + 
   (1289*Log[1 + y]*PolyLog[3, 1 + y])/8 - 16*Log[1 - x*y]*
    PolyLog[3, 1 + y] + (Log[1 - x + x^2 - x*y]*PolyLog[3, 1 + y])/4 + 
   (5*Log[x - y + x*y - x^2*y]*PolyLog[3, 1 + y])/2 + 
   (251*Log[1 - x]*PolyLog[3, (x*(1 + y))/(1 + x)])/12 - 
   (571*Log[-x]*PolyLog[3, (x*(1 + y))/(1 + x)])/12 + 
   (259*Log[1 + x]*PolyLog[3, (x*(1 + y))/(1 + x)])/6 - 
   (28*Log[-y]*PolyLog[3, (x*(1 + y))/(1 + x)])/3 - 
   (105*Log[1 + y]*PolyLog[3, (x*(1 + y))/(1 + x)])/2 + 
   (28*Log[1 - x*y]*PolyLog[3, (x*(1 + y))/(1 + x)])/3 + 
   I*Pi*PolyLog[3, (1 - x)/(-x + y)] - 
   (176*Log[1 - x]*PolyLog[3, (1 - x)/(-x + y)])/3 + 
   3*Log[-x]*PolyLog[3, (1 - x)/(-x + y)] - 
   (211*Log[1 + x]*PolyLog[3, (1 - x)/(-x + y)])/12 + 
   (83*Log[1 - y]*PolyLog[3, (1 - x)/(-x + y)])/12 + 
   3*Log[x - y]*PolyLog[3, (1 - x)/(-x + y)] - 
   (31*Log[-y]*PolyLog[3, (1 - x)/(-x + y)])/6 + 
   (181*Log[1 - x*y]*PolyLog[3, (1 - x)/(-x + y)])/6 + 
   (125*Log[1 - x + x^2 - x*y]*PolyLog[3, (1 - x)/(-x + y)])/12 - 
   3*Log[x - y + x*y - x^2*y]*PolyLog[3, (1 - x)/(-x + y)] - 
   7*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - x)/(-x + y)] + 
   (7*I)*Pi*PolyLog[3, -((x*(1 - y))/(-x + y))] + 
   7*Log[-x]*PolyLog[3, -((x*(1 - y))/(-x + y))] + 
   (259*Log[1 + x]*PolyLog[3, -((x*(1 - y))/(-x + y))])/6 + 
   5*Log[1 - y]*PolyLog[3, -((x*(1 - y))/(-x + y))] - 
   3*Log[x - y]*PolyLog[3, -((x*(1 - y))/(-x + y))] - 
   (52*Log[-y]*PolyLog[3, -((x*(1 - y))/(-x + y))])/3 - 
   (105*Log[1 + y]*PolyLog[3, -((x*(1 - y))/(-x + y))])/2 + 
   (19*Log[1 - x*y]*PolyLog[3, -((x*(1 - y))/(-x + y))])/3 - 
   9*Log[1 - x + x^2 - x*y]*PolyLog[3, -((x*(1 - y))/(-x + y))] + 
   7*Log[x - y + x*y - x^2*y]*PolyLog[3, -((x*(1 - y))/(-x + y))] - 
   (4*I)*Pi*PolyLog[3, ((1 - x)*x*y)/(-x + y)] + 
   (7*Log[1 - x]*PolyLog[3, ((1 - x)*x*y)/(-x + y)])/2 - 
   6*Log[-x]*PolyLog[3, ((1 - x)*x*y)/(-x + y)] - 
   (17*Log[1 - y]*PolyLog[3, ((1 - x)*x*y)/(-x + y)])/2 + 
   2*Log[-y]*PolyLog[3, ((1 - x)*x*y)/(-x + y)] + 
   (7*Log[1 - x*y]*PolyLog[3, ((1 - x)*x*y)/(-x + y)])/2 + 
   5*Log[1 - x + x^2 - x*y]*PolyLog[3, ((1 - x)*x*y)/(-x + y)] + 
   (81*Log[1 + x]*PolyLog[3, -((x*(1 + y))/(-x + y))])/2 - 
   (28*Log[-y]*PolyLog[3, -((x*(1 + y))/(-x + y))])/3 - 
   (105*Log[1 + y]*PolyLog[3, -((x*(1 + y))/(-x + y))])/2 + 
   12*Log[1 - x*y]*PolyLog[3, -((x*(1 + y))/(-x + y))] - 
   (259*Log[1 + x]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/6 + 
   (28*Log[-y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/3 + 
   (105*Log[1 + y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/2 - 
   (28*Log[1 - x*y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/3 + 
   I*Pi*PolyLog[3, (x*(-x + y))/(1 - x)] + 
   (187*Log[1 - x]*PolyLog[3, (x*(-x + y))/(1 - x)])/12 + 
   (133*Log[-x]*PolyLog[3, (x*(-x + y))/(1 - x)])/6 - 
   (431*Log[1 - y]*PolyLog[3, (x*(-x + y))/(1 - x)])/12 - 
   3*Log[x - y]*PolyLog[3, (x*(-x + y))/(1 - x)] + 
   2*Log[-y]*PolyLog[3, (x*(-x + y))/(1 - x)] + 
   9*Log[1 - x*y]*PolyLog[3, (x*(-x + y))/(1 - x)] + 
   10*Log[1 - x + x^2 - x*y]*PolyLog[3, (x*(-x + y))/(1 - x)] + 
   3*Log[x - y + x*y - x^2*y]*PolyLog[3, (x*(-x + y))/(1 - x)] + 
   (6*I)*Pi*PolyLog[3, -((-x + y)/(1 + x))] + 
   (49*Log[1 - x]*PolyLog[3, -((-x + y)/(1 + x))])/12 + 
   (611*Log[-x]*PolyLog[3, -((-x + y)/(1 + x))])/8 - 
   (5*Log[1 + x]*PolyLog[3, -((-x + y)/(1 + x))])/2 - 
   (243*Log[1 - y]*PolyLog[3, -((-x + y)/(1 + x))])/4 - 
   (877*Log[-y]*PolyLog[3, -((-x + y)/(1 + x))])/12 - 
   (101*Log[1 + y]*PolyLog[3, -((-x + y)/(1 + x))])/6 + 
   (58*Log[1 - x*y]*PolyLog[3, -((-x + y)/(1 + x))])/3 - 
   10*Log[1 - x]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))] + 
   (88*Log[-x]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/3 + 
   (88*Log[1 + y]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/3 - 
   (88*Log[1 - x*y]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/3 + 
   10*Log[1 - x + x^2 - x*y]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))] - 
   (7*I)*Pi*PolyLog[3, -((-x + y)/(1 - y))] - 
   (557*Log[1 - x]*PolyLog[3, -((-x + y)/(1 - y))])/12 - 
   (247*Log[-x]*PolyLog[3, -((-x + y)/(1 - y))])/12 - 
   (187*Log[1 + x]*PolyLog[3, -((-x + y)/(1 - y))])/4 + 
   (55*Log[1 - y]*PolyLog[3, -((-x + y)/(1 - y))])/4 + 
   7*Log[x - y]*PolyLog[3, -((-x + y)/(1 - y))] + 
   (121*Log[-y]*PolyLog[3, -((-x + y)/(1 - y))])/6 + 
   (105*Log[1 + y]*PolyLog[3, -((-x + y)/(1 - y))])/2 + 
   (25*Log[1 - x*y]*PolyLog[3, -((-x + y)/(1 - y))])/3 + 
   (341*Log[1 - x + x^2 - x*y]*PolyLog[3, -((-x + y)/(1 - y))])/12 - 
   5*Log[x - y + x*y - x^2*y]*PolyLog[3, -((-x + y)/(1 - y))] - 
   (63*Log[1 - y - x*y + y^2]*PolyLog[3, -((-x + y)/(1 - y))])/8 + 
   (4*I)*Pi*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))] + 
   (763*Log[1 - x]*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))])/12 + 
   2*Log[-x]*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))] - 
   (9*Log[1 - y]*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))])/4 - 
   3*Log[x - y]*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))] + 
   2*Log[-y]*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))] - 
   6*Log[1 - x*y]*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))] - 
   (169*Log[1 - x + x^2 - x*y]*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))])/6 + 
   3*Log[x - y + x*y - x^2*y]*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))] - 
   (307*Log[1 - x]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/12 + 
   (43*Log[-x]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/12 + 
   (323*Log[1 + x]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/6 + 
   (307*Log[1 - y]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/12 - 
   (371*Log[1 + y]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/6 + 
   8*Log[1 - x*y]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))] + 
   7*Log[1 - x]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)] + 
   (21*Log[1 - y]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)])/2 - 
   (35*Log[-y]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)])/2 + 
   (5*I)*Pi*PolyLog[3, (-x + y)/y] - (57*Log[1 - x]*PolyLog[3, (-x + y)/y])/
    4 + (11*Log[-x]*PolyLog[3, (-x + y)/y])/3 - 
   (239*Log[1 + x]*PolyLog[3, (-x + y)/y])/8 - 
   (295*Log[1 - y]*PolyLog[3, (-x + y)/y])/12 + 
   3*Log[x - y]*PolyLog[3, (-x + y)/y] + (331*Log[-y]*PolyLog[3, (-x + y)/y])/
    6 - (223*Log[1 + y]*PolyLog[3, (-x + y)/y])/24 + 
   (277*Log[1 - x*y]*PolyLog[3, (-x + y)/y])/6 + 
   5*Log[1 - x + x^2 - x*y]*PolyLog[3, (-x + y)/y] - 
   3*Log[x - y + x*y - x^2*y]*PolyLog[3, (-x + y)/y] + 
   (2*I)*Pi*PolyLog[3, (-x + y)/((1 - x)*y)] + 
   4*Log[-x]*PolyLog[3, (-x + y)/((1 - x)*y)] + 
   5*Log[1 - y]*PolyLog[3, (-x + y)/((1 - x)*y)] - 
   8*Log[x - y]*PolyLog[3, (-x + y)/((1 - x)*y)] - 
   2*Log[-y]*PolyLog[3, (-x + y)/((1 - x)*y)] - 
   12*Log[1 - x*y]*PolyLog[3, (-x + y)/((1 - x)*y)] - 
   5*Log[1 - x + x^2 - x*y]*PolyLog[3, (-x + y)/((1 - x)*y)] + 
   8*Log[x - y + x*y - x^2*y]*PolyLog[3, (-x + y)/((1 - x)*y)] - 
   (6*I)*Pi*PolyLog[3, (-x + y)/((1 + x)*y)] - 
   6*Log[-x]*PolyLog[3, (-x + y)/((1 + x)*y)] - 
   (8*Log[1 + x]*PolyLog[3, (-x + y)/((1 + x)*y)])/3 + 
   (8*Log[1 - x*y]*PolyLog[3, (-x + y)/((1 + x)*y)])/3 + 
   7*Log[1 - x]*PolyLog[3, -((y*(-x + y))/(1 - y))] - 
   (273*Log[1 - y]*PolyLog[3, -((y*(-x + y))/(1 - y))])/8 + 
   (63*Log[-y]*PolyLog[3, -((y*(-x + y))/(1 - y))])/4 + 
   (211*Log[1 - x]*PolyLog[3, (-x + y)/(1 + y)])/6 - 
   (587*Log[-x]*PolyLog[3, (-x + y)/(1 + y)])/12 - 
   (181*Log[1 + x]*PolyLog[3, (-x + y)/(1 + y)])/3 - 
   (905*Log[1 - y]*PolyLog[3, (-x + y)/(1 + y)])/12 - 
   (61*Log[-y]*PolyLog[3, (-x + y)/(1 + y)])/8 + 
   (267*Log[1 + y]*PolyLog[3, (-x + y)/(1 + y)])/4 - 
   (77*Log[1 - x*y]*PolyLog[3, (-x + y)/(1 + y)])/12 + 
   3*Log[1 - x]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))] - 
   4*Log[-x]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))] - 
   (223*Log[1 + x]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/12 - 
   8*Log[1 - y]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))] + 
   (103*Log[1 + y]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/12 + 
   7*Log[1 - x*y]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))] + 
   Log[1 - x + x^2 - x*y]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))] + 
   2*Log[x - y + x*y - x^2*y]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))] + 
   (3*I)*Pi*PolyLog[3, ((1 - x)*x)/(1 - x*y)] + 
   10*Log[1 - x]*PolyLog[3, ((1 - x)*x)/(1 - x*y)] - 
   9*Log[-x]*PolyLog[3, ((1 - x)*x)/(1 - x*y)] - 
   10*Log[1 + x]*PolyLog[3, ((1 - x)*x)/(1 - x*y)] - 
   2*Log[1 - y]*PolyLog[3, ((1 - x)*x)/(1 - x*y)] - 
   3*Log[x - y]*PolyLog[3, ((1 - x)*x)/(1 - x*y)] + 
   2*Log[-y]*PolyLog[3, ((1 - x)*x)/(1 - x*y)] - 
   11*Log[1 - x*y]*PolyLog[3, ((1 - x)*x)/(1 - x*y)] + 
   3*Log[x - y + x*y - x^2*y]*PolyLog[3, ((1 - x)*x)/(1 - x*y)] - 
   (6*I)*Pi*PolyLog[3, (1 + x)/(1 - x*y)] + 
   (101*Log[1 - x]*PolyLog[3, (1 + x)/(1 - x*y)])/6 - 
   6*Log[-x]*PolyLog[3, (1 + x)/(1 - x*y)] + 
   (259*Log[1 + x]*PolyLog[3, (1 + x)/(1 - x*y)])/6 - 
   (28*Log[-y]*PolyLog[3, (1 + x)/(1 - x*y)])/3 - 
   (139*Log[1 + y]*PolyLog[3, (1 + x)/(1 - x*y)])/2 + 
   (79*Log[1 - x*y]*PolyLog[3, (1 + x)/(1 - x*y)])/3 + 
   (5*I)*Pi*PolyLog[3, -((x^2*(1 - y))/((1 - x)*(1 - x*y)))] - 
   2*Log[1 - x]*PolyLog[3, -((x^2*(1 - y))/((1 - x)*(1 - x*y)))] + 
   Log[-x]*PolyLog[3, -((x^2*(1 - y))/((1 - x)*(1 - x*y)))] - 
   3*Log[x - y]*PolyLog[3, -((x^2*(1 - y))/((1 - x)*(1 - x*y)))] + 
   2*Log[-y]*PolyLog[3, -((x^2*(1 - y))/((1 - x)*(1 - x*y)))] - 
   3*Log[1 - x*y]*PolyLog[3, -((x^2*(1 - y))/((1 - x)*(1 - x*y)))] + 
   2*Log[1 - x + x^2 - x*y]*PolyLog[3, 
     -((x^2*(1 - y))/((1 - x)*(1 - x*y)))] + 3*Log[x - y + x*y - x^2*y]*
    PolyLog[3, -((x^2*(1 - y))/((1 - x)*(1 - x*y)))] - 
   (19*I)*Pi*PolyLog[3, -((x*y)/(1 - x*y))] - 
   (139*Log[1 - x]*PolyLog[3, -((x*y)/(1 - x*y))])/12 - 
   (103*Log[-x]*PolyLog[3, -((x*y)/(1 - x*y))])/3 + 
   (689*Log[1 + x]*PolyLog[3, -((x*y)/(1 - x*y))])/12 + 
   (21*Log[1 - y]*PolyLog[3, -((x*y)/(1 - x*y))])/4 - 
   Log[x - y]*PolyLog[3, -((x*y)/(1 - x*y))] + 
   (413*Log[-y]*PolyLog[3, -((x*y)/(1 - x*y))])/6 - 
   (817*Log[1 + y]*PolyLog[3, -((x*y)/(1 - x*y))])/12 + 
   (29*Log[1 - x*y]*PolyLog[3, -((x*y)/(1 - x*y))])/3 + 
   5*Log[1 - x + x^2 - x*y]*PolyLog[3, -((x*y)/(1 - x*y))] + 
   Log[x - y + x*y - x^2*y]*PolyLog[3, -((x*y)/(1 - x*y))] + 
   7*Log[1 - y]*PolyLog[3, ((1 - y)*y)/(1 - x*y)] + 
   7*Log[1 - y]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))] - 
   7*Log[1 - x*y]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))] - 
   (6*I)*Pi*PolyLog[3, (1 + y)/(1 - x*y)] - 
   6*Log[-x]*PolyLog[3, (1 + y)/(1 - x*y)] + 
   (283*Log[1 + x]*PolyLog[3, (1 + y)/(1 - x*y)])/6 + 
   4*Log[1 - y]*PolyLog[3, (1 + y)/(1 - x*y)] - 
   (28*Log[-y]*PolyLog[3, (1 + y)/(1 - x*y)])/3 - 
   (105*Log[1 + y]*PolyLog[3, (1 + y)/(1 - x*y)])/2 + 
   (16*Log[1 - x*y]*PolyLog[3, (1 + y)/(1 - x*y)])/3 + 
   (6*I)*Pi*PolyLog[3, -((-x + y)/(1 - x*y))] - 
   (35*Log[1 - x]*PolyLog[3, -((-x + y)/(1 - x*y))])/3 - 
   (61*Log[-x]*PolyLog[3, -((-x + y)/(1 - x*y))])/2 - 
   (307*Log[1 + x]*PolyLog[3, -((-x + y)/(1 - x*y))])/6 - 
   7*Log[1 - y]*PolyLog[3, -((-x + y)/(1 - x*y))] + 
   (227*Log[-y]*PolyLog[3, -((-x + y)/(1 - x*y))])/6 + 
   (203*Log[1 + y]*PolyLog[3, -((-x + y)/(1 - x*y))])/6 + 
   (49*Log[1 - x*y]*PolyLog[3, -((-x + y)/(1 - x*y))])/3 + 
   (3*I)*Pi*PolyLog[3, (-x + y)/(1 - x*y)] - 
   (52*Log[1 - x]*PolyLog[3, (-x + y)/(1 - x*y)])/3 - 
   (75*Log[-x]*PolyLog[3, (-x + y)/(1 - x*y)])/2 - 
   (275*Log[1 + x]*PolyLog[3, (-x + y)/(1 - x*y)])/6 - 
   5*Log[1 - y]*PolyLog[3, (-x + y)/(1 - x*y)] - 
   (49*Log[x - y]*PolyLog[3, (-x + y)/(1 - x*y)])/3 + 
   (355*Log[-y]*PolyLog[3, (-x + y)/(1 - x*y)])/6 + 
   (203*Log[1 + y]*PolyLog[3, (-x + y)/(1 - x*y)])/6 + 
   (67*Log[1 - x*y]*PolyLog[3, (-x + y)/(1 - x*y)])/3 + 
   7*Log[1 - x + x^2 - x*y]*PolyLog[3, (-x + y)/(1 - x*y)] + 
   5*Log[x - y + x*y - x^2*y]*PolyLog[3, (-x + y)/(1 - x*y)] + 
   (5*I)*Pi*PolyLog[3, -((x*(-x + y))/(1 - x*y))] - 
   (25*Log[1 - x]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/2 + 
   (631*Log[-x]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/12 + 
   (235*Log[1 + x]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/6 + 
   5*Log[1 - y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))] - 
   3*Log[x - y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))] - 
   (331*Log[-y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/12 - 
   (107*Log[1 + y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/3 - 
   (13*Log[1 - x*y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/2 - 
   9*Log[1 - x + x^2 - x*y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))] + 
   3*Log[x - y + x*y - x^2*y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))] - 
   (6*I)*Pi*PolyLog[3, (x^2*(-x + y))/(1 - x*y)] - 
   4*Log[-x]*PolyLog[3, (x^2*(-x + y))/(1 - x*y)] + 
   3*Log[x - y]*PolyLog[3, (x^2*(-x + y))/(1 - x*y)] - 
   2*Log[-y]*PolyLog[3, (x^2*(-x + y))/(1 - x*y)] + 
   3*Log[1 - x*y]*PolyLog[3, (x^2*(-x + y))/(1 - x*y)] - 
   3*Log[x - y + x*y - x^2*y]*PolyLog[3, (x^2*(-x + y))/(1 - x*y)] - 
   (4*I)*Pi*PolyLog[3, (y*(-x + y))/(1 - x*y)] + 
   (16*Log[1 - x]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/3 + 
   (57*Log[-x]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/4 + 
   (251*Log[1 + x]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/6 - 
   (32*Log[1 - y]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/3 - 
   (73*Log[-y]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/4 - 
   (283*Log[1 + y]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/6 + 
   (16*Log[1 - x*y]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/3 + 
   (2*I)*Pi*PolyLog[3, (1 - x*y)/(1 - x)] + 
   4*Log[-x]*PolyLog[3, (1 - x*y)/(1 - x)] + 
   (259*Log[1 + x]*PolyLog[3, (1 - x*y)/(1 - x)])/6 + 
   5*Log[1 - y]*PolyLog[3, (1 - x*y)/(1 - x)] - 
   (34*Log[-y]*PolyLog[3, (1 - x*y)/(1 - x)])/3 - 
   (105*Log[1 + y]*PolyLog[3, (1 - x*y)/(1 - x)])/2 + 
   (52*Log[1 - x*y]*PolyLog[3, (1 - x*y)/(1 - x)])/3 - 
   13*Log[1 - x + x^2 - x*y]*PolyLog[3, (1 - x*y)/(1 - x)] - 
   I*Pi*PolyLog[3, (1 - x*y)/(1 - y)] + 
   5*Log[-x]*PolyLog[3, (1 - x*y)/(1 - y)] + 
   (259*Log[1 + x]*PolyLog[3, (1 - x*y)/(1 - y)])/6 - 
   7*Log[1 - y]*PolyLog[3, (1 - x*y)/(1 - y)] - 
   3*Log[x - y]*PolyLog[3, (1 - x*y)/(1 - y)] - 
   (46*Log[-y]*PolyLog[3, (1 - x*y)/(1 - y)])/3 - 
   (105*Log[1 + y]*PolyLog[3, (1 - x*y)/(1 - y)])/2 + 
   (19*Log[1 - x*y]*PolyLog[3, (1 - x*y)/(1 - y)])/3 - 
   4*Log[1 - x + x^2 - x*y]*PolyLog[3, (1 - x*y)/(1 - y)] + 
   7*Log[x - y + x*y - x^2*y]*PolyLog[3, (1 - x*y)/(1 - y)] - 
   (9*I)*Pi*PolyLog[3, -((x*(1 - x*y))/(-x + y))] + 
   (16*Log[1 - x]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/3 - 
   (7*Log[-x]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/3 - 
   8*Log[1 + x]*PolyLog[3, -((x*(1 - x*y))/(-x + y))] - 
   5*Log[1 - y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))] + 
   11*Log[x - y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))] + 
   (4*Log[-y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/3 + 
   (16*Log[1 + y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/3 - 
   (7*Log[1 - x*y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/3 + 
   9*Log[1 - x + x^2 - x*y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))] - 
   15*Log[x - y + x*y - x^2*y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))] + 
   (7*I)*Pi*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] - 
   16*Log[1 - x]*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] + 
   25*Log[-x]*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] - 
   8*Log[1 + x]*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] + 
   13*Log[1 - y]*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] - 
   22*Log[-y]*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] + 
   8*Log[1 - x*y]*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] - 
   7*Log[1 - x + x^2 - x*y]*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] + 
   2*Log[x - y + x*y - x^2*y]*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] + 
   I*Pi*PolyLog[3, (x^2*(1 - y))/(1 - x + x^2 - x*y)] - 
   2*Log[1 - x]*PolyLog[3, (x^2*(1 - y))/(1 - x + x^2 - x*y)] - 
   Log[-x]*PolyLog[3, (x^2*(1 - y))/(1 - x + x^2 - x*y)] + 
   2*Log[1 - x + x^2 - x*y]*PolyLog[3, (x^2*(1 - y))/(1 - x + x^2 - x*y)] + 
   I*Pi*PolyLog[3, (x*(1 - y))/(y*(1 - x + x^2 - x*y))] + 
   8*Log[1 - x]*PolyLog[3, (x*(1 - y))/(y*(1 - x + x^2 - x*y))] + 
   2*Log[-x]*PolyLog[3, (x*(1 - y))/(y*(1 - x + x^2 - x*y))] - 
   Log[-y]*PolyLog[3, (x*(1 - y))/(y*(1 - x + x^2 - x*y))] - 
   4*Log[1 - x + x^2 - x*y]*PolyLog[3, (x*(1 - y))/(y*(1 - x + x^2 - x*y))] + 
   (5*I)*Pi*PolyLog[3, ((1 - x)*(-x + y))/(1 - x + x^2 - x*y)] + 
   (175*Log[1 - x]*PolyLog[3, ((1 - x)*(-x + y))/(1 - x + x^2 - x*y)])/3 + 
   5*Log[-x]*PolyLog[3, ((1 - x)*(-x + y))/(1 - x + x^2 - x*y)] - 
   2*Log[1 - y]*PolyLog[3, ((1 - x)*(-x + y))/(1 - x + x^2 - x*y)] - 
   Log[1 + y]*PolyLog[3, ((1 - x)*(-x + y))/(1 - x + x^2 - x*y)] + 
   2*Log[1 - x*y]*PolyLog[3, ((1 - x)*(-x + y))/(1 - x + x^2 - x*y)] - 
   (169*Log[1 - x + x^2 - x*y]*PolyLog[3, ((1 - x)*(-x + y))/
       (1 - x + x^2 - x*y)])/6 + 
   (4*I)*Pi*PolyLog[3, -((x*(-x + y))/(1 - x + x^2 - x*y))] - 
   (77*Log[1 - x]*PolyLog[3, -((x*(-x + y))/(1 - x + x^2 - x*y))])/6 + 
   (163*Log[-x]*PolyLog[3, -((x*(-x + y))/(1 - x + x^2 - x*y))])/6 + 
   10*Log[1 + x]*PolyLog[3, -((x*(-x + y))/(1 - x + x^2 - x*y))] - 
   (31*Log[1 - y]*PolyLog[3, -((x*(-x + y))/(1 - x + x^2 - x*y))])/3 - 
   10*Log[1 - x*y]*PolyLog[3, -((x*(-x + y))/(1 - x + x^2 - x*y))] + 
   10*Log[1 - x + x^2 - x*y]*PolyLog[3, 
     -((x*(-x + y))/(1 - x + x^2 - x*y))] - 
   (6*I)*Pi*PolyLog[3, -((x^2*(-x + y))/((1 + x)*(1 - x + x^2 - x*y)))] - 
   6*Log[-x]*PolyLog[3, -((x^2*(-x + y))/((1 + x)*(1 - x + x^2 - x*y)))] - 
   (4*I)*Pi*PolyLog[3, (1 - x*y)/(1 - x + x^2 - x*y)] - 
   4*Log[-x]*PolyLog[3, (1 - x*y)/(1 - x + x^2 - x*y)] - 
   10*Log[1 + x]*PolyLog[3, (1 - x*y)/(1 - x + x^2 - x*y)] - 
   (2*I)*Pi*PolyLog[3, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   (67*Log[1 - x]*PolyLog[3, (1 - x + x^2 - x*y)/(1 - x)^2])/2 + 
   (63*Log[-x]*PolyLog[3, (1 - x + x^2 - x*y)/(1 - x)^2])/2 + 
   (Log[-y]*PolyLog[3, (1 - x + x^2 - x*y)/(1 - x)^2])/2 - 
   4*Log[1 - x*y]*PolyLog[3, (1 - x + x^2 - x*y)/(1 - x)^2] + 
   4*Log[1 - x + x^2 - x*y]*PolyLog[3, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   (3*I)*Pi*PolyLog[3, -((x*(1 - y))/(-x + y - x*y + x^2*y))] + 
   (3*Log[1 - x]*PolyLog[3, -((x*(1 - y))/(-x + y - x*y + x^2*y))])/2 - 
   5*Log[-x]*PolyLog[3, -((x*(1 - y))/(-x + y - x*y + x^2*y))] - 
   6*Log[1 - y]*PolyLog[3, -((x*(1 - y))/(-x + y - x*y + x^2*y))] + 
   11*Log[x - y]*PolyLog[3, -((x*(1 - y))/(-x + y - x*y + x^2*y))] + 
   (23*Log[-y]*PolyLog[3, -((x*(1 - y))/(-x + y - x*y + x^2*y))])/4 + 
   (23*Log[1 + y]*PolyLog[3, -((x*(1 - y))/(-x + y - x*y + x^2*y))])/4 + 
   Log[1 - x*y]*PolyLog[3, -((x*(1 - y))/(-x + y - x*y + x^2*y))] + 
   8*Log[1 - x + x^2 - x*y]*PolyLog[3, 
     -((x*(1 - y))/(-x + y - x*y + x^2*y))] - 
   (43*Log[x - y + x*y - x^2*y]*PolyLog[3, 
      -((x*(1 - y))/(-x + y - x*y + x^2*y))])/4 + 
   (3*I)*Pi*PolyLog[3, -((x^2*(1 - y))/(-x + y - x*y + x^2*y))] + 
   18*Log[1 - x]*PolyLog[3, -((x^2*(1 - y))/(-x + y - x*y + x^2*y))] + 
   5*Log[-x]*PolyLog[3, -((x^2*(1 - y))/(-x + y - x*y + x^2*y))] + 
   5*Log[1 - y]*PolyLog[3, -((x^2*(1 - y))/(-x + y - x*y + x^2*y))] + 
   3*Log[-y]*PolyLog[3, -((x^2*(1 - y))/(-x + y - x*y + x^2*y))] - 
   7*Log[1 - x + x^2 - x*y]*PolyLog[3, 
     -((x^2*(1 - y))/(-x + y - x*y + x^2*y))] - 7*Log[x - y + x*y - x^2*y]*
    PolyLog[3, -((x^2*(1 - y))/(-x + y - x*y + x^2*y))] - 
   (2*I)*Pi*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y - x*y + x^2*y))] + 
   (11*Log[1 - x]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y - x*y + x^2*y))])/
    2 + (3*Log[-y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y - x*y + x^2*y))])/
    4 - (11*Log[x - y + x*y - x^2*y]*PolyLog[3, 
      -((x*(1 - y)*(1 + y))/(-x + y - x*y + x^2*y))])/4 - 
   (4*I)*Pi*PolyLog[3, (-x + y)/(-x + y - x*y + x^2*y)] + 
   6*Log[1 - x]*PolyLog[3, (-x + y)/(-x + y - x*y + x^2*y)] + 
   12*Log[-x]*PolyLog[3, (-x + y)/(-x + y - x*y + x^2*y)] + 
   2*Log[1 - y]*PolyLog[3, (-x + y)/(-x + y - x*y + x^2*y)] - 
   8*Log[-y]*PolyLog[3, (-x + y)/(-x + y - x*y + x^2*y)] + 
   6*Log[1 - x*y]*PolyLog[3, (-x + y)/(-x + y - x*y + x^2*y)] - 
   4*Log[1 - x + x^2 - x*y]*PolyLog[3, (-x + y)/(-x + y - x*y + x^2*y)] - 
   4*Log[x - y + x*y - x^2*y]*PolyLog[3, (-x + y)/(-x + y - x*y + x^2*y)] + 
   (2*I)*Pi*PolyLog[3, ((1 - x)*(-x + y))/(-x + y - x*y + x^2*y)] + 
   4*Log[1 - x]*PolyLog[3, ((1 - x)*(-x + y))/(-x + y - x*y + x^2*y)] + 
   4*Log[-x]*PolyLog[3, ((1 - x)*(-x + y))/(-x + y - x*y + x^2*y)] + 
   5*Log[1 - y]*PolyLog[3, ((1 - x)*(-x + y))/(-x + y - x*y + x^2*y)] - 
   2*Log[-y]*PolyLog[3, ((1 - x)*(-x + y))/(-x + y - x*y + x^2*y)] + 
   2*Log[1 + y]*PolyLog[3, ((1 - x)*(-x + y))/(-x + y - x*y + x^2*y)] - 
   7*Log[1 - x + x^2 - x*y]*PolyLog[3, ((1 - x)*(-x + y))/
      (-x + y - x*y + x^2*y)] + 
   (6*I)*Pi*PolyLog[3, (-x + y)/((1 + x)*(-x + y - x*y + x^2*y))] + 
   6*Log[-x]*PolyLog[3, (-x + y)/((1 + x)*(-x + y - x*y + x^2*y))] + 
   (10*I)*Pi*PolyLog[3, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] + 
   12*Log[-x]*PolyLog[3, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] + 
   17*Log[1 - y]*PolyLog[3, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] - 
   10*Log[-y]*PolyLog[3, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] - 
   12*Log[1 - x*y]*PolyLog[3, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] - 
   9*Log[1 - x + x^2 - x*y]*PolyLog[3, 
     -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] + 4*Log[x - y + x*y - x^2*y]*
    PolyLog[3, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] - 
   (3*I)*Pi*PolyLog[3, ((-x + y)*(1 - x*y))/(-x + y - x*y + x^2*y)] - 
   2*Log[-x]*PolyLog[3, ((-x + y)*(1 - x*y))/(-x + y - x*y + x^2*y)] + 
   7*Log[-y]*PolyLog[3, ((-x + y)*(1 - x*y))/(-x + y - x*y + x^2*y)] + 
   4*Log[1 - x + x^2 - x*y]*PolyLog[3, ((-x + y)*(1 - x*y))/
      (-x + y - x*y + x^2*y)] - 4*Log[x - y + x*y - x^2*y]*
    PolyLog[3, ((-x + y)*(1 - x*y))/(-x + y - x*y + x^2*y)] + 
   (2*I)*Pi*PolyLog[3, ((1 + y)*(-x + y)*(1 - x*y))/(-x + y - x*y + x^2*y)] + 
   2*Log[-y]*PolyLog[3, ((1 + y)*(-x + y)*(1 - x*y))/
      (-x + y - x*y + x^2*y)] - 
   Log[-x]*PolyLog[3, -((y^2*(1 - x + x^2 - x*y))/(-x + y - x*y + x^2*y))] + 
   2*Log[1 - y]*PolyLog[3, -((y^2*(1 - x + x^2 - x*y))/
       (-x + y - x*y + x^2*y))] + 
   Log[-y]*PolyLog[3, -((y^2*(1 - x + x^2 - x*y))/(-x + y - x*y + x^2*y))] + 
   2*Log[1 + y]*PolyLog[3, -((y^2*(1 - x + x^2 - x*y))/
       (-x + y - x*y + x^2*y))] + 
   (3*I)*Pi*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   3*Log[1 - x]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   8*Log[-x]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   6*Log[1 - y]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   5*Log[-y]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   Log[1 - x*y]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   6*Log[1 - x + x^2 - x*y]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   (5*I)*Pi*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*y)] - 
   (13*Log[1 - x]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*y)])/2 - 
   7*Log[-x]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*y)] - 
   5*Log[1 - y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*y)] + 
   2*Log[-y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*y)] + 
   (23*Log[1 + y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*y)])/4 + 
   (33*Log[1 - x + x^2 - x*y]*PolyLog[3, (-x + y - x*y + x^2*y)/
       ((1 - x)^2*y)])/4 + (6*I)*Pi*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)*y)] + 8*Log[-x]*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)*y)] + 17*Log[1 - y]*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)*y)] - 4*Log[x - y]*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)*y)] - 2*Log[-y]*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)*y)] - 12*Log[1 - x*y]*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)*y)] - 5*Log[1 - x + x^2 - x*y]*
    PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*y)] + 
   4*Log[x - y + x*y - x^2*y]*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)*y)] - 6*Log[1 - x]*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)^2*(1 + y))] + 
   (13*Log[-x]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*(1 + y))])/2 + 
   (9*Log[1 - y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*(1 + y))])/2 + 
   2*Log[x - y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*(1 + y))] - 
   2*Log[-y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*(1 + y))] + 
   Log[1 - x*y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*(1 + y))] - 
   Log[1 - x + x^2 - x*y]*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)^2*(1 + y))] - 4*Log[x - y + x*y - x^2*y]*
    PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*(1 + y))] + 
   (8*I)*Pi*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*(1 - x*y))] + 
   Log[1 - x]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*(1 - x*y))] + 
   10*Log[-x]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*(1 - x*y))] + 
   5*Log[1 - y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*(1 - x*y))] - 
   2*Log[-y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*(1 - x*y))] + 
   Log[1 + y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*(1 - x*y))] - 
   Log[1 - x*y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*(1 - x*y))] - 
   5*Log[1 - x + x^2 - x*y]*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)*(1 - x*y))] + 
   I*Pi*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] + 
   2*Log[1 - x]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] + 
   Log[-x]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] - 
   3*Log[1 - y]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] + 
   (Log[-y]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/2 - 
   2*Log[1 + y]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] + 
   2*Log[1 - x*y]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] - 
   Log[1 - x + x^2 - x*y]*PolyLog[3, -((-x + y - x*y + x^2*y)/
       (1 - x + x^2 - x*y))] + 
   I*Pi*PolyLog[3, (-x + y - x*y + x^2*y)/(y*(1 - x + x^2 - x*y))] - 
   3*Log[1 - x]*PolyLog[3, (-x + y - x*y + x^2*y)/(y*(1 - x + x^2 - x*y))] + 
   2*Log[-x]*PolyLog[3, (-x + y - x*y + x^2*y)/(y*(1 - x + x^2 - x*y))] + 
   2*Log[x - y]*PolyLog[3, (-x + y - x*y + x^2*y)/(y*(1 - x + x^2 - x*y))] - 
   Log[-y]*PolyLog[3, (-x + y - x*y + x^2*y)/(y*(1 - x + x^2 - x*y))] + 
   (Log[1 + y]*PolyLog[3, (-x + y - x*y + x^2*y)/(y*(1 - x + x^2 - x*y))])/
    2 + 2*Log[1 - x*y]*PolyLog[3, (-x + y - x*y + x^2*y)/
      (y*(1 - x + x^2 - x*y))] + (3*Log[1 - x + x^2 - x*y]*
     PolyLog[3, (-x + y - x*y + x^2*y)/(y*(1 - x + x^2 - x*y))])/2 - 
   2*Log[x - y + x*y - x^2*y]*PolyLog[3, (-x + y - x*y + x^2*y)/
      (y*(1 - x + x^2 - x*y))] - 
   (2*I)*Pi*PolyLog[3, ((-x + y)*(-x + y - x*y + x^2*y))/
      ((1 - x*y)*(1 - x + x^2 - x*y))] - 
   2*Log[-x]*PolyLog[3, ((-x + y)*(-x + y - x*y + x^2*y))/
      ((1 - x*y)*(1 - x + x^2 - x*y))] - 
   (35*Log[1 - x]*PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/2 + 
   (133*Log[1 - y]*PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/4 - 
   (35*Log[-y]*PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/2 + 
   (7*Log[1 - y - x*y + y^2]*PolyLog[3, 
      -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/4 + 
   (77*Log[1 - x]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)])/4 - 
   35*Log[1 - y]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)] + 
   (63*Log[-y]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)])/4 + 
   (7*Log[1 - y]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2])/2 - 
   (7*Log[-y]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2])/2 - 
   7*Log[1 - x*y]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2] + 
   7*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2] - 
   7*Log[1 - y]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)] - 
   7*Log[1 - x*y]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)] + 
   7*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)] - 
   (1097*PolyLog[4, (1 - x)^(-1)])/12 + (2443*PolyLog[4, -x])/16 + 
   (6005*PolyLog[4, x])/24 + (121*PolyLog[4, -(x/(1 - x))])/4 + 
   4*PolyLog[4, -(x^2/((1 - x)*(1 + x)))] + (3575*PolyLog[4, 1 + x])/48 - 
   (525*PolyLog[4, (1 + x)/x])/16 - (35*PolyLog[4, (1 - y)^(-1)])/8 - 
   (143*PolyLog[4, (1 - x)/(1 - y)])/4 + 
   (299*PolyLog[4, -((x*(1 - y))/(1 - x)^2)])/12 - 
   (133*PolyLog[4, -((x*(1 - y))/(1 - x))])/12 - (2087*PolyLog[4, x/y])/24 - 
   PolyLog[4, (x*(1 - y))/((1 - x)^2*y)] - 
   (173*PolyLog[4, (x*(1 - y))/((1 - x)*y)])/12 + 
   (4*PolyLog[4, (x*(1 - y)^2)/((1 - x)^2*y)])/3 + (1541*PolyLog[4, -y])/16 + 
   (2029*PolyLog[4, y])/12 - 20*PolyLog[4, x*y] + 
   (841*PolyLog[4, -(y/(1 - y))])/12 + 
   (863*PolyLog[4, -(((1 - x)*y)/(1 - y))])/24 + 
   (31*PolyLog[4, ((1 + x)*y)/(1 + y)])/4 + 
   6*PolyLog[4, -(y^2/((1 - y)*(1 + y)))] - (2071*PolyLog[4, 1 + y])/48 + 
   (1007*PolyLog[4, (x*(1 + y))/(1 + x)])/24 + (887*PolyLog[4, (1 + y)/y])/
    48 + (1913*PolyLog[4, (x*(1 + y))/((1 + x)*y)])/24 - 
   (473*PolyLog[4, (1 - x)/(-x + y)])/12 - 
   PolyLog[4, -((x*(1 - y))/(-x + y))]/4 + 
   25*PolyLog[4, ((1 - x)*x*y)/(-x + y)] + 
   (2681*PolyLog[4, -((x*(1 + y))/(-x + y))])/24 - 
   (26*PolyLog[4, -((x*(1 - y)*(1 + y))/(-x + y))])/3 + 
   (2501*PolyLog[4, -((-x + y)/x)])/24 - 
   (77*PolyLog[4, (x*(-x + y))/(1 - x)])/12 + 
   (3107*PolyLog[4, -((-x + y)/(1 + x))])/24 - 
   (47*PolyLog[4, (x*(-x + y))/((1 - x)*(1 + x))])/2 + 
   (343*PolyLog[4, -((-x + y)/(1 - y))])/12 - 
   (70*PolyLog[4, -(((1 - x)*(-x + y))/(1 - y))])/3 + 
   (49*PolyLog[4, ((1 - x)*(-x + y))/(x^2*(1 - y))])/4 + 
   (193*PolyLog[4, -((-x + y)/((1 + x)*(1 - y)))])/4 + 
   (35*PolyLog[4, ((1 - y)*(-x + y))/(1 - x)])/2 + 
   (1373*PolyLog[4, (-x + y)/y])/8 - (313*PolyLog[4, (-x + y)/((1 - x)*y)])/
    12 - (627*PolyLog[4, (-x + y)/((1 + x)*y)])/8 + 
   (40*PolyLog[4, (-x + y)/((1 - x)*(1 + x)*y)])/3 + 
   (273*PolyLog[4, -((y*(-x + y))/(1 - y))])/16 + 
   (3907*PolyLog[4, (-x + y)/(1 + y)])/24 + 
   (701*PolyLog[4, (-x + y)/((1 - x)*(1 + y))])/12 + 
   (10*PolyLog[4, -((y*(-x + y))/((1 - y)*(1 + y)))])/3 - 
   4*PolyLog[4, -((-x + y)^2/((1 - x)*(1 + x)*(1 - y)*(1 + y)))] - 
   (7*PolyLog[4, ((1 - x)*(1 - y)*y^2)/((-x + y)*(1 - x*y)^2)])/4 - 
   (41*PolyLog[4, ((1 - x)*x)/(1 - x*y)])/2 + 
   (199*PolyLog[4, (1 + x)/(1 - x*y)])/12 - 
   (149*PolyLog[4, (x*(1 - y))/(1 - x*y)])/12 + 
   (23*PolyLog[4, -((x^2*(1 - y))/((1 - x)*(1 - x*y)))])/4 + 
   (43*PolyLog[4, ((1 - x)*y)/(1 - x*y)])/12 - 
   (73*PolyLog[4, -((x*y)/(1 - x*y))])/6 - 
   (139*PolyLog[4, -(((1 + x)*y)/(1 - x*y))])/12 + 
   (7*PolyLog[4, ((1 - y)*y)/(1 - x*y)])/2 + 
   (7*PolyLog[4, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/4 - 
   (179*PolyLog[4, (1 + y)/(1 - x*y)])/12 - 
   (139*PolyLog[4, -((x*(1 + y))/(1 - x*y))])/12 - 
   (26*PolyLog[4, (x*(1 - y)*(1 + y))/(y*(1 - x*y))])/3 + 
   14*PolyLog[4, (x*(1 - y)*y)/((-x + y)*(1 - x*y))] + 
   (397*PolyLog[4, -((-x + y)/(1 - x*y))])/12 + 
   (419*PolyLog[4, (-x + y)/(1 - x*y)])/12 - 
   (41*PolyLog[4, -((x*(-x + y))/(1 - x*y))])/3 + 
   (29*PolyLog[4, (x^2*(-x + y))/(1 - x*y)])/4 + 
   (44*PolyLog[4, (-x + y)/(y*(1 - x*y))])/3 - 
   (15*PolyLog[4, (y*(-x + y))/(1 - x*y)])/2 - 
   (7*PolyLog[4, -((y^2*(-x + y))/(1 - x*y))])/2 - 
   (161*PolyLog[4, (1 - x*y)/(1 - x)])/12 - 
   19*PolyLog[4, (1 - x*y)/(1 - y)] - 
   (79*PolyLog[4, (x*(1 - x*y))/((1 - x)*y)])/2 + 
   (40*PolyLog[4, (x*(1 - x*y))/((1 - x)*(1 + x)*y)])/3 + 
   (87*PolyLog[4, -((x*(1 - x*y))/(-x + y))])/4 - 
   2*PolyLog[4, (x^2*(1 - x*y))/(-x + y)] - 
   (7*PolyLog[4, ((-x + y)*(1 - x*y))/(1 - x)^2])/2 + 
   (7*PolyLog[4, ((1 - x)^2*(-x + y)*(1 - x*y))/(x^2*(1 - y)^2)])/4 - 
   (11*PolyLog[4, -(((-x + y)*(1 - x*y))/(x*(1 - y)^2))])/3 + 
   12*PolyLog[4, -(((-x + y)*(1 - x*y))/(x*(1 - y)))] + 
   (21*PolyLog[4, ((-x + y)*(1 - x*y))/((1 - x)^2*y^2)])/4 - 
   (29*PolyLog[4, ((-x + y)*(1 - x*y))/((1 - x)^2*y)])/12 - 
   (7*PolyLog[4, -(((-x + y)^2*(1 - x*y))/((1 - x)*(1 - y)))])/4 - 
   (35*PolyLog[4, -(((1 - x)*x)/(1 - x + x^2 - x*y))])/2 + 
   (25*PolyLog[4, (1 - x)^2/((1 - y)*(1 - x + x^2 - x*y))])/4 + 
   (95*PolyLog[4, (x*(1 - y))/(1 - x + x^2 - x*y)])/6 - 
   (3*PolyLog[4, (x^2*(1 - y))/(1 - x + x^2 - x*y)])/4 - 
   2*PolyLog[4, (x*(1 - y)*(1 + y))/(y*(1 - x + x^2 - x*y))] + 
   PolyLog[4, ((1 - x)*x^2*(1 - y)*(1 + y))/((-x + y)*(1 - x + x^2 - x*y))] - 
   4*PolyLog[4, ((1 - x)*(-x + y))/(1 - x + x^2 - x*y)] - 
   15*PolyLog[4, -((x*(-x + y))/(1 - x + x^2 - x*y))] + 
   10*PolyLog[4, -((x^2*(-x + y))/((1 + x)*(1 - x + x^2 - x*y)))] - 
   9*PolyLog[4, (1 - x*y)/(1 - x + x^2 - x*y)] + 
   5*PolyLog[4, -(((-x + y)*(1 - x*y))/((1 - y)*(1 - x + x^2 - x*y)))] + 
   PolyLog[4, ((-x + y)*(1 - x*y))/(y*(1 - x + x^2 - x*y))] + 
   3*PolyLog[4, ((1 + y)*(-x + y)*(1 - x*y))/(y^2*(1 - x + x^2 - x*y))] - 
   (163*PolyLog[4, (1 - x + x^2 - x*y)/(1 - x)^2])/6 + 
   (17*PolyLog[4, -((x*(1 - y))/(-x + y - x*y + x^2*y))])/4 - 
   10*PolyLog[4, -((x^2*(1 - y))/(-x + y - x*y + x^2*y))] - 
   10*PolyLog[4, -(((1 - x)*x*y)/(-x + y - x*y + x^2*y))] + 
   2*PolyLog[4, -((x*(1 - y)*y)/(-x + y - x*y + x^2*y))] + 
   2*PolyLog[4, -(((1 - x)^2*y^2)/((1 - y)*(-x + y - x*y + x^2*y)))] - 
   (31*PolyLog[4, -((x*(1 - y)*(1 + y))/(-x + y - x*y + x^2*y))])/4 - 
   26*PolyLog[4, (-x + y)/(-x + y - x*y + x^2*y)] + 
   8*PolyLog[4, ((1 - x)*(-x + y))/(-x + y - x*y + x^2*y)] + 
   8*PolyLog[4, (-x + y)/((1 + x)*(-x + y - x*y + x^2*y))] + 
   PolyLog[4, -(((1 - x)*x^2*(1 - y)*(1 + y))/
      ((1 - x*y)*(-x + y - x*y + x^2*y)))] - 
   14*PolyLog[4, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] + 
   8*PolyLog[4, -((x^2*(1 - x*y))/((1 + x)*(-x + y - x*y + x^2*y)))] - 
   7*PolyLog[4, ((-x + y)*(1 - x*y))/(-x + y - x*y + x^2*y)] + 
   5*PolyLog[4, ((-x + y)*(1 - x*y))/((1 - y)*(-x + y - x*y + x^2*y))] + 
   2*PolyLog[4, ((1 + y)*(-x + y)*(1 - x*y))/(-x + y - x*y + x^2*y)] - 
   (3*PolyLog[4, -((x^2*(1 - y)^2)/((1 - x + x^2 - x*y)*
         (-x + y - x*y + x^2*y)))])/2 - 
   PolyLog[4, ((1 - x)^2*(-x + y)*(1 - x*y))/((1 - x + x^2 - x*y)*
       (-x + y - x*y + x^2*y))]/2 - 
   PolyLog[4, -((y^2*(1 - x + x^2 - x*y))/(-x + y - x*y + x^2*y))]/2 + 
   PolyLog[4, ((-x + y)*(1 - x + x^2 - x*y))/
      ((1 - x*y)*(-x + y - x*y + x^2*y))]/2 + 
   2*PolyLog[4, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   8*PolyLog[4, (-x + y - x*y + x^2*y)/((1 - x)^2*y)] + 
   (11*PolyLog[4, (-x + y - x*y + x^2*y)/((1 - x)^2*(1 + y))])/4 - 
   5*PolyLog[4, (-x + y - x*y + x^2*y)/((1 - x)*(1 - x*y))] - 
   (3*PolyLog[4, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/2 + 
   (23*PolyLog[4, (-x + y - x*y + x^2*y)/(y*(1 - x + x^2 - x*y))])/4 + 
   PolyLog[4, ((-x + y)*(-x + y - x*y + x^2*y))/
      ((1 - x*y)*(1 - x + x^2 - x*y))]/2 + 
   (7*PolyLog[4, -(((1 - y)*y)/(1 - y - x*y + y^2))])/2 - 
   (7*PolyLog[4, ((1 - x)*y^2)/(1 - y - x*y + y^2)])/4 + 
   (7*PolyLog[4, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/8 + 
   (63*PolyLog[4, (1 - y - x*y + y^2)/(1 - y)^2])/8 + 
   (7*PolyLog[4, ((1 - x)*(1 - y - x*y + y^2))/(1 - y)^2])/4 + 
   (7*PolyLog[4, (1 - y - x*y + y^2)/((1 - x)*y)])/2 - (8*I)*Pi*Zeta[3] + 
   (65*Log[1 - x]*Zeta[3])/4 - (679*Log[-x]*Zeta[3])/8 + 
   (2405*Log[1 + x]*Zeta[3])/24 + (839*Log[1 - y]*Zeta[3])/12 - 
   3*Log[x - y]*Zeta[3] + (52*Log[-y]*Zeta[3])/3 - 
   (1751*Log[1 + y]*Zeta[3])/24 - (199*Log[1 - x*y]*Zeta[3])/6 + 
   (275*Log[1 - x + x^2 - x*y]*Zeta[3])/12 - 5*Log[x - y + x*y - x^2*y]*
    Zeta[3] - (35*Log[1 - y - x*y + y^2]*Zeta[3])/4}, 
 {0, 0, (-3*Pi^2)/4 + I*Pi*Log[-x] + I*Pi*Log[1 - y] + (I/2)*Pi*Log[-y] + 
   Log[-x]*Log[-y] + Log[1 - y]*Log[-y] - Log[-y]^2/4 - 
   (2*I)*Pi*Log[1 - x*y] - Log[-x]*Log[1 - x*y] - Log[-y]*Log[1 - x*y] + 
   PolyLog[2, y] - PolyLog[2, x*y] - PolyLog[2, (-x + y)/y], 
  (-I/3)*Pi^3 - (Pi^2*Log[1 - x])/6 - I*Pi*Log[1 - x]^2 - 
   (5*Log[1 - x]^3)/12 - (7*Pi^2*Log[-x])/12 + I*Pi*Log[1 - x]*Log[-x] + 
   (Log[1 - x]^2*Log[-x])/2 + (I/2)*Pi*Log[-x]^2 - (Pi^2*Log[1 + x])/3 + 
   I*Pi*Log[-x]*Log[1 + x] + Log[-x]^2*Log[1 + x] - I*Pi*Log[1 + x]^2 - 
   Log[1 + x]^3/3 - 2*Pi^2*Log[1 - y] + ((5*I)/2)*Pi*Log[1 - x]*Log[1 - y] + 
   (Log[1 - x]^2*Log[1 - y])/4 + I*Pi*Log[-x]*Log[1 - y] + 
   (5*Log[1 - x]*Log[-x]*Log[1 - y])/2 - ((3*I)/4)*Pi*Log[1 - y]^2 - 
   (Log[1 - x]*Log[1 - y]^2)/2 - (5*Log[-x]*Log[1 - y]^2)/4 + 
   Log[1 - y]^3/2 - (Pi^2*Log[x - y])/3 - (2*I)*Pi*Log[1 - x]*Log[x - y] + 
   (Log[1 - x]^2*Log[x - y])/4 + (I/2)*Pi*Log[-x]*Log[x - y] - 
   2*Log[1 - x]*Log[-x]*Log[x - y] + Log[-x]*Log[1 - y]*Log[x - y] + 
   (Log[1 - y]^2*Log[x - y])/2 + ((3*I)/4)*Pi*Log[x - y]^2 - 
   (Log[1 - x]*Log[x - y]^2)/4 + (9*Log[-x]*Log[x - y]^2)/4 - 
   (3*Log[1 - y]*Log[x - y]^2)/4 - Log[x - y]^3/3 - (5*Pi^2*Log[-y])/6 - 
   (3*Log[1 - x]^2*Log[-y])/4 + ((3*I)/2)*Pi*Log[-x]*Log[-y] + 
   Log[1 - x]*Log[-x]*Log[-y] + Log[-x]^2*Log[-y] + 
   ((9*I)/2)*Pi*Log[1 - y]*Log[-y] + (5*Log[-x]*Log[1 - y]*Log[-y])/2 - 
   (5*Log[1 - y]^2*Log[-y])/4 - (I/2)*Pi*Log[x - y]*Log[-y] + 
   Log[1 - x]*Log[x - y]*Log[-y] - (3*Log[-x]*Log[x - y]*Log[-y])/2 + 
   (Log[1 - y]*Log[x - y]*Log[-y])/2 - (Log[x - y]^2*Log[-y])/2 + 
   (I/4)*Pi*Log[-y]^2 + (Log[-x]*Log[-y]^2)/2 + Log[1 - y]*Log[-y]^2 + 
   (Log[x - y]*Log[-y]^2)/2 - Log[-y]^3/3 + (5*Pi^2*Log[1 + y])/2 - 
   (2*I)*Pi*Log[-x]*Log[1 + y] + Log[1 + x]^2*Log[1 + y] - 
   (2*I)*Pi*Log[1 - y]*Log[1 + y] + (Log[1 - y]^2*Log[1 + y])/2 - 
   2*Log[-x]*Log[x - y]*Log[1 + y] + Log[x - y]^2*Log[1 + y] - 
   I*Pi*Log[-y]*Log[1 + y] - 2*Log[1 - y]*Log[-y]*Log[1 + y] - 
   (Log[-y]^2*Log[1 + y])/2 + I*Pi*Log[1 + y]^2 + Log[-x]*Log[1 + y]^2 + 
   (Log[1 - y]*Log[1 + y]^2)/2 - Log[x - y]*Log[1 + y]^2 - 
   Log[-y]*Log[1 + y]^2 + Log[1 + y]^3/2 + 6*Pi^2*Log[1 - x*y] - 
   I*Pi*Log[1 - x]*Log[1 - x*y] - Log[1 - x]^2*Log[1 - x*y] - 
   (6*I)*Pi*Log[-x]*Log[1 - x*y] + Log[1 - x]*Log[-x]*Log[1 - x*y] - 
   2*Log[-x]^2*Log[1 - x*y] + (2*I)*Pi*Log[1 + x]*Log[1 - x*y] - 
   ((5*I)/2)*Pi*Log[1 - y]*Log[1 - x*y] + 2*Log[1 - x]*Log[1 - y]*
    Log[1 - x*y] - Log[-x]*Log[1 - y]*Log[1 - x*y] - 
   Log[1 - y]^2*Log[1 - x*y] + (I/2)*Pi*Log[x - y]*Log[1 - x*y] - 
   2*Log[-x]*Log[x - y]*Log[1 - x*y] + Log[x - y]^2*Log[1 - x*y] - 
   (5*I)*Pi*Log[-y]*Log[1 - x*y] - (Log[1 - x]*Log[-y]*Log[1 - x*y])/2 - 
   (5*Log[-x]*Log[-y]*Log[1 - x*y])/2 + (Log[1 - y]*Log[-y]*Log[1 - x*y])/2 - 
   (3*Log[-y]^2*Log[1 - x*y])/2 + (2*I)*Pi*Log[1 + y]*Log[1 - x*y] - 
   2*Log[1 + x]*Log[1 + y]*Log[1 - x*y] + ((17*I)/4)*Pi*Log[1 - x*y]^2 - 
   (Log[1 - x]*Log[1 - x*y]^2)/4 + 3*Log[-x]*Log[1 - x*y]^2 + 
   Log[1 + x]*Log[1 - x*y]^2 - Log[x - y]*Log[1 - x*y]^2 + 
   2*Log[-y]*Log[1 - x*y]^2 + Log[1 + y]*Log[1 - x*y]^2 - Log[1 - x*y]^3 - 
   (11*Pi^2*Log[1 - x + x^2 - x*y])/12 + I*Pi*Log[1 - x]*
    Log[1 - x + x^2 - x*y] + Log[1 - x]^2*Log[1 - x + x^2 - x*y] + 
   I*Pi*Log[-x]*Log[1 - x + x^2 - x*y] - Log[1 - x]*Log[-x]*
    Log[1 - x + x^2 - x*y] + (Log[-x]^2*Log[1 - x + x^2 - x*y])/2 - 
   (Log[1 - x]*Log[1 - y]*Log[1 - x + x^2 - x*y])/2 + 
   (Log[-x]*Log[x - y]*Log[1 - x + x^2 - x*y])/2 + 
   (Log[1 - y]*Log[x - y]*Log[1 - x + x^2 - x*y])/2 + 
   Log[1 - x]*Log[-y]*Log[1 - x + x^2 - x*y] - 
   (Log[-x]*Log[-y]*Log[1 - x + x^2 - x*y])/2 - 
   (Log[1 - y]*Log[-y]*Log[1 - x + x^2 - x*y])/2 - 
   (Log[x - y]*Log[-y]*Log[1 - x + x^2 - x*y])/2 + 
   (Log[-y]^2*Log[1 - x + x^2 - x*y])/4 - I*Pi*Log[1 - x*y]*
    Log[1 - x + x^2 - x*y] - (Log[-x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/
    2 - (Log[-y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/2 - 
   (Log[1 - x]*Log[1 - x + x^2 - x*y]^2)/4 + 
   (Log[-x]*Log[1 - x + x^2 - x*y]^2)/4 - 
   (Log[x - y]*Log[1 - x + x^2 - x*y]^2)/4 + 
   (Log[-y]*Log[1 - x + x^2 - x*y]^2)/4 + Log[1 - x + x^2 - x*y]^3/12 - 
   (Pi^2*Log[x - y + x*y - x^2*y])/12 + (I/2)*Pi*Log[1 - x]*
    Log[x - y + x*y - x^2*y] - (Log[1 - x]^2*Log[x - y + x*y - x^2*y])/2 - 
   (I/2)*Pi*Log[-x]*Log[x - y + x*y - x^2*y] - 
   (Log[1 - x]*Log[-x]*Log[x - y + x*y - x^2*y])/2 - 
   (Log[-x]^2*Log[x - y + x*y - x^2*y])/2 + (I/2)*Pi*Log[-y]*
    Log[x - y + x*y - x^2*y] + (Log[-y]^2*Log[x - y + x*y - x^2*y])/4 - 
   (I/2)*Pi*Log[1 - x*y]*Log[x - y + x*y - x^2*y] + 
   (Log[1 - x*y]^2*Log[x - y + x*y - x^2*y])/4 + 
   (Log[1 - x]*Log[x - y + x*y - x^2*y]^2)/4 + 
   (Log[-x]*Log[x - y + x*y - x^2*y]^2)/4 - Log[x - y + x*y - x^2*y]^3/12 + 
   I*Pi*PolyLog[2, x] + (Log[-x]*PolyLog[2, x])/2 + 
   (Log[-y]*PolyLog[2, x])/2 + I*Pi*PolyLog[2, 1 + x] + 
   Log[-x]*PolyLog[2, 1 + x] + ((5*I)/2)*Pi*PolyLog[2, y] + 
   (5*Log[-x]*PolyLog[2, y])/2 - I*Pi*PolyLog[2, x*y] - 
   (Log[-x]*PolyLog[2, x*y])/2 - (Log[-y]*PolyLog[2, x*y])/2 - 
   (2*I)*Pi*PolyLog[2, (x*(1 + y))/(1 + x)] - 
   2*Log[-x]*PolyLog[2, (x*(1 + y))/(1 + x)] + 
   ((3*I)/2)*Pi*PolyLog[2, (1 - x)/(-x + y)] + 
   (5*Log[-x]*PolyLog[2, (1 - x)/(-x + y)])/2 - 
   Log[-y]*PolyLog[2, (1 - x)/(-x + y)] + 
   (I/2)*Pi*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   (Log[-y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/2 + 
   (Log[-x]*PolyLog[2, (x*(-x + y))/(1 - x)])/2 - 
   (Log[-y]*PolyLog[2, (x*(-x + y))/(1 - x)])/2 - 
   ((3*I)/2)*Pi*PolyLog[2, (-x + y)/y] - 2*Log[-x]*PolyLog[2, (-x + y)/y] + 
   (Log[-y]*PolyLog[2, (-x + y)/y])/2 + 
   (2*I)*Pi*PolyLog[2, (-x + y)/(1 + y)] + 
   2*Log[-x]*PolyLog[2, (-x + y)/(1 + y)] + 
   I*Pi*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   (Log[-x]*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/2 + 
   (Log[-y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/2 + 
   ((7*I)/2)*Pi*PolyLog[2, (-x + y)/(1 - x*y)] + 
   (7*Log[-x]*PolyLog[2, (-x + y)/(1 - x*y)])/2 - 
   (3*I)*Pi*PolyLog[2, (1 - x*y)/(1 - y)] - 
   (5*Log[-x]*PolyLog[2, (1 - x*y)/(1 - y)])/2 - 
   (Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)])/2 - 
   (I/2)*Pi*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   (Log[-x]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/2 - 
   (I/2)*Pi*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   (Log[-y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/2 + 
   (I/2)*Pi*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   (Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/2 - 
   2*PolyLog[3, -x] - (3*PolyLog[3, x])/2 - PolyLog[3, (1 - y)^(-1)]/2 + 
   PolyLog[3, -((x*(1 - y))/(1 - x)^2)]/2 - 
   (3*PolyLog[3, -((x*(1 - y))/(1 - x))])/2 + 2*PolyLog[3, x/y] - 
   5*PolyLog[3, -y] - (5*PolyLog[3, y])/2 + 2*PolyLog[3, x*y] - 
   PolyLog[3, -(((1 - x)*y)/(1 - y))]/2 - 
   PolyLog[3, -(y^2/((1 - y)*(1 + y)))] - 6*PolyLog[3, 1 + y] + 
   2*PolyLog[3, (x*(1 + y))/(1 + x)] - 
   (3*PolyLog[3, -((x*(1 - y))/(-x + y))])/2 - 
   PolyLog[3, ((1 - x)*x*y)/(-x + y)]/2 + 
   2*PolyLog[3, -((x*(1 + y))/(-x + y))] + 
   (3*PolyLog[3, -((-x + y)/(1 - y))])/2 - 
   PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))]/2 + (7*PolyLog[3, (-x + y)/y])/
    2 + PolyLog[3, (-x + y)/((1 - x)*y)]/2 - 2*PolyLog[3, (-x + y)/(1 + y)] + 
   2*PolyLog[3, (1 + x)/(1 - x*y)] + (7*PolyLog[3, -((x*y)/(1 - x*y))])/2 + 
   2*PolyLog[3, (1 + y)/(1 - x*y)] - PolyLog[3, (-x + y)/(1 - x*y)]/2 - 
   (3*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/2 - 
   (3*PolyLog[3, (1 - x*y)/(1 - x)])/2 - 2*PolyLog[3, (1 - x*y)/(1 - y)] + 
   (3*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/2 + 
   PolyLog[3, (x^2*(1 - x*y))/(-x + y)]/2 + 
   PolyLog[3, (x^2*(1 - y))/(1 - x + x^2 - x*y)]/2 - 
   PolyLog[3, (x*(1 - y))/(y*(1 - x + x^2 - x*y))]/2 - 
   PolyLog[3, ((1 - x)*(-x + y))/(1 - x + x^2 - x*y)]/2 + 
   PolyLog[3, (1 - x + x^2 - x*y)/(1 - x)^2]/2 + 
   PolyLog[3, ((1 - x)*(-x + y))/(-x + y - x*y + x^2*y)]/2 + 
   PolyLog[3, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))]/2 - 
   PolyLog[3, ((-x + y)*(1 - x*y))/(-x + y - x*y + x^2*y)]/2 - 
   PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*y)]/2 + 
   PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*y)]/2 + 
   PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*(1 - x*y))]/2 - Zeta[3]/2, 
  (-10259*Pi^4)/34560 + (13*Li[{2, 2}, {(1 - x)^(-1), (1 - x)/(1 - y)}])/24 + 
   (3*Li[{2, 2}, {(1 - x)^(-1), -((x*(1 - y))/(1 - x))}])/8 + 
   (415*Li[{2, 2}, {(1 - x)^(-1), -(((1 - x)*y)/(1 - y))}])/48 + 
   (11*Li[{2, 2}, {(1 - x)^(-1), -(((1 - x)*(-x + y))/(1 - y))}])/16 + 
   (57*Li[{2, 2}, {(1 - x)^(-1), (-x + y)/(1 + y)}])/16 + 
   (85*Li[{2, 2}, {1 - x, (1 - y)^(-1)}])/6 + 
   (3*Li[{2, 2}, {1 - x, -((x*(1 - y))/(1 - x)^2)}])/8 + 
   (113*Li[{2, 2}, {1 - x, -(y/(1 - y))}])/48 + 
   (203*Li[{2, 2}, {1 - x, -((-x + y)/(1 - y))}])/48 + 
   (143*Li[{2, 2}, {1 - x, (-x + y)/((1 - x)*(1 + y))}])/48 - 
   (121*Li[{2, 2}, {x^(-1), (x*(-x + y))/(1 - x)}])/48 + 
   (115*Li[{2, 2}, {x^(-1), -((x*(-x + y))/(1 - x*y))}])/24 - 
   Li[{2, 2}, {x^(-1), -((x^2*(1 - y))/(-x + y - x*y + x^2*y))}]/2 - 
   Li[{2, 2}, {x^(-1), -((-x + y - x*y + x^2*y)/(1 - y))}]/2 + 
   (3*Li[{2, 2}, {-x, -((x*(1 - x*y))/(-x + y))}])/2 - 
   (5*Li[{2, 2}, {x, (1 + x)/x}])/3 + (107*Li[{2, 2}, {x, (-x + y)/(1 - x)}])/
    48 - Li[{2, 2}, {x, -((x*(1 - y))/(-x + y - x*y + x^2*y))}]/2 - 
   Li[{2, 2}, {x, -((-x + y - x*y + x^2*y)/(x*(1 - y)))}]/2 + 
   (4*Li[{2, 2}, {x^2, x^(-1)}])/3 + 
   (3*Li[{2, 2}, {(1 + x)^(-1), (x*(-x + y))/(1 - x)}])/2 + 
   (15*Li[{2, 2}, {(1 + x)^(-1), -((-x + y)/(1 - y))}])/2 + 
   2*Li[{2, 2}, {x/(1 + x), 1 + x}] - 
   (421*Li[{2, 2}, {1 + x, (1 + y)/((1 + x)*y)}])/24 + 
   (3*Li[{2, 2}, {1 + x, (x*(-x + y))/((1 - x)*(1 + x))}])/2 + 
   (11*Li[{2, 2}, {1 + x, -((-x + y)/((1 + x)*(1 - y)))}])/48 + 
   (1751*Li[{2, 2}, {(1 + x)/x, -((-x + y)/(1 + x))}])/96 + 
   (5*Li[{2, 2}, {(1 - y)^(-1), -((-x + y)/(1 + x))}])/6 - 
   (85*Li[{2, 2}, {(1 - x)/(1 - y), -((x*(1 - y))/(1 - x))}])/48 + 
   (143*Li[{2, 2}, {(1 - x)/(1 - y), -y}])/16 - 
   Li[{2, 2}, {1 - y, (-x + y)/(1 - x)}]/4 + 
   (343*Li[{2, 2}, {1 - y, -((-x + y)/((1 + x)*(1 - y)))}])/24 - 
   (517*Li[{2, 2}, {(1 - y)/(1 - x), -x}])/48 - 
   Li[{2, 2}, {-((x*(1 - y))/(1 - x)), -((-x + y)/(1 - y))}] + 
   (269*Li[{2, 2}, {-y^(-1), -(((1 - x)*y)/(1 - y))}])/48 - 
   (7*Li[{2, 2}, {y^(-1), -((y*(-x + y))/(1 - y))}])/16 + 
   (2615*Li[{2, 2}, {x/y, -y}])/96 + 
   2*Li[{2, 2}, {-((1 - y)/y), -((-x + y)/(1 - y))}] + 
   (81*Li[{2, 2}, {-((1 - y)/y), -((y*(-x + y))/((1 - y)*(1 + y)))}])/8 + 
   Li[{2, 2}, {-((1 - y)/y), -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))}]/4 + 
   (11*Li[{2, 2}, {(x*(1 - y))/((1 - x)^2*y), -y}])/16 - 
   (125*Li[{2, 2}, {-y, -x}])/8 + 2*Li[{2, 2}, {-y, -((-x + y)/(1 - x*y))}] - 
   (419*Li[{2, 2}, {y, x}])/24 + 2*Li[{2, 2}, {y, (1 + y)/y}] - 
   (5*Li[{2, 2}, {y, (x*(1 + y))/((1 + x)*y)}])/3 - 
   (9*Li[{2, 2}, {y, -((-x + y)/(1 - y))}])/32 + 6*Li[{2, 2}, {y/x, -x}] + 
   (17*Li[{2, 2}, {y/x, x}])/3 + (2*Li[{2, 2}, {y/x, x^2}])/3 - 
   (11*Li[{2, 2}, {x*y, x^(-1)}])/24 - (79*Li[{2, 2}, {x*y, y^(-1)}])/8 + 
   (4*Li[{2, 2}, {x*y, x/y}])/3 - Li[{2, 2}, {x*y, (-x + y)/((1 - x)*x*y)}]/
    8 + (33*Li[{2, 2}, {((1 - x)^2*y)/(x*(1 - y)), 
       -((x*(1 - y))/(1 - x)^2)}])/16 - (25*Li[{2, 2}, {y^2, y^(-1)}])/12 + 
   Li[{2, 2}, {y^2, ((-x + y)*(1 - x*y))/((1 - x)^2*y^2)}]/4 + 
   (25*Li[{2, 2}, {(1 + y)^(-1), -((x*(1 - y)*(1 + y))/(-x + y - x*y + 
          x^2*y))}])/16 + 
   (769*Li[{2, 2}, {(1 + x)/(1 + y), (1 + y)/((1 + x)*y)}])/48 - 
   (28*Li[{2, 2}, {y/(1 + y), 1 + x}])/3 + (7*Li[{2, 2}, {y/(1 + y), 1 + y}])/
    2 + (1211*Li[{2, 2}, {y/(1 + y), (-x + y)/y}])/96 - 
   Li[{2, 2}, {y/(1 + y), -((x*(1 - y)*(1 + y))/(-x + y - x*y + x^2*y))}] - 
   (83*Li[{2, 2}, {((1 + x)*y)/(1 + y), (1 + y)/y}])/12 - 
   (35*Li[{2, 2}, {1 + y, (1 + x)/(x*(1 + y))}])/6 + 
   2*Li[{2, 2}, {1 + y, (-x + y)/((1 - x)*(1 + y))}] - 
   (19*Li[{2, 2}, {1 + y, -((x*(1 - y))/(-x + y - x*y + x^2*y))}])/16 + 
   Li[{2, 2}, {1 + y, ((-x + y)*(1 - x*y))/(-x + y - x*y + x^2*y)}] - 
   (163*Li[{2, 2}, {(1 + y)/(1 + x), x}])/16 + 
   (2027*Li[{2, 2}, {(1 + y)/(1 + x), 1 + x}])/96 + 
   (347*Li[{2, 2}, {(1 + y)/(1 + x), y^(-1)}])/48 - 
   (259*Li[{2, 2}, {(1 + y)/(1 + x), (1 + x)/(x*(1 + y))}])/48 + 
   (29*Li[{2, 2}, {(1 - x)/(-x + y), (x*(-x + y))/(1 - x)}])/24 - 
   (13*Li[{2, 2}, {-((1 - y)/(-x + y)), -((y*(-x + y))/(1 - y))}])/32 - 
   (445*Li[{2, 2}, {-(((1 + x)*(1 - y))/(-x + y)), -((-x + y)/(1 - y))}])/
    48 - Li[{2, 2}, {y/(-x + y), -(((1 - x)*(-x + y))/(1 - y))}] + 
   Li[{2, 2}, {((1 - x)*y)/(-x + y), (x*(-x + y))/(1 - x)}] - 
   Li[{2, 2}, {((1 - x)*x*y)/(-x + y), (-x + y)/(1 - x)}]/8 + 
   (263*Li[{2, 2}, {(1 + y)/(-x + y), (-x + y)/y}])/24 + 
   2*Li[{2, 2}, {((1 - x)*(1 + y))/(-x + y), (-x + y)/(1 - x)}] + 
   (7*Li[{2, 2}, {((1 - y)*(-x + y))/(1 - x), (1 - y)^(-1)}])/8 - 
   7*Li[{2, 2}, {(-x + y)/(1 + y), (1 + y)/y}] - 
   (97*Li[{2, 2}, {(1 - x*y)^(-1), -((-x + y)/x)}])/16 + 
   (179*Li[{2, 2}, {(1 - x*y)^(-1), (-x + y)/y}])/48 - 
   (259*Li[{2, 2}, {(1 + x)/(1 - x*y), -y}])/24 + 
   (109*Li[{2, 2}, {(1 + x)/(1 - x*y), -((-x + y)/(1 + x))}])/24 - 
   (23*Li[{2, 2}, {((1 - x)*(1 + x))/(1 - x*y), (1 - x)^(-1)}])/3 - 
   Li[{2, 2}, {(1 - y)/((1 - x)*(1 - x*y)), -(((1 - x)*(-x + y))/(1 - y))}]/
    4 + 2*Li[{2, 2}, {((1 + x)*(1 - y))/(1 - x*y), (1 - y)^(-1)}] - 
   2*Li[{2, 2}, {((1 + x)*(1 - y))/(1 - x*y), (1 - x*y)/(1 - y)}] - 
   Li[{2, 2}, {((1 - y)*y)/(1 - x*y), (1 - x*y)/(1 - y)}]/4 + 
   3*Li[{2, 2}, {(1 + y)/(1 - x*y), (-x + y)/(1 + y)}] + 
   2*Li[{2, 2}, {((1 - x)*(1 + y))/(1 - x*y), (1 - x)^(-1)}] - 
   Li[{2, 2}, {((1 - x)*(1 + y))/(1 - x*y), (-x + y - x*y + x^2*y)/
       ((1 - x)^2*(1 + y))}]/4 - 
   (2*Li[{2, 2}, {((1 - y)*(1 + y))/(1 - x*y), (1 - y)^(-1)}])/3 + 
   Li[{2, 2}, {((1 - x)^2*y^2)/((-x + y)*(1 - x*y)), 
      ((-x + y)*(1 - x*y))/(1 - x)^2}]/4 - 
   (3*Li[{2, 2}, {(-x + y)/(x^2*(1 - x*y)), -x}])/2 - 
   (5*Li[{2, 2}, {(-x + y)/(y*(1 - x*y)), -y}])/3 + 
   (2*Li[{2, 2}, {(y*(-x + y))/(1 - x*y), y^(-1)}])/3 - 
   (143*Li[{2, 2}, {1 - x*y, (1 - x)^(-1)}])/12 + 
   (7*Li[{2, 2}, {1 - x*y, (1 - y)^(-1)}])/8 - 
   (323*Li[{2, 2}, {1 - x*y, -((-x + y)/(x*(1 - x*y)))}])/48 + 
   (113*Li[{2, 2}, {1 - x*y, (-x + y)/(y*(1 - x*y))}])/16 - 
   (7*Li[{2, 2}, {(1 - x*y)/(-x + y), -x}])/3 - 
   Li[{2, 2}, {((-x + y)*(1 - x*y))/(x*(1 - y)*y), -y}] - 
   (3*Li[{2, 2}, {(1 - x)/(1 - x + x^2 - x*y), -x}])/2 + 
   (47*Li[{2, 2}, {(1 - x)/(1 - x + x^2 - x*y), (1 - x + x^2 - x*y)/
        (1 - x)^2}])/8 + Li[{2, 2}, {(1 - x)^2/(1 - x + x^2 - x*y), 
     -(x/(1 - x))}] + (109*Li[{2, 2}, {(1 - y)/(1 - x + x^2 - x*y), x}])/24 - 
   Li[{2, 2}, {(1 - y)/(1 - x + x^2 - x*y), 
      -((-x + y - x*y + x^2*y)/(1 - y))}]/4 - 
   Li[{2, 2}, {(x*(1 - y))/(y*(1 - x + x^2 - x*y)), y}] - 
   Li[{2, 2}, {((1 - x)^2*(1 + y))/(1 - x + x^2 - x*y), 
      (-x + y)/((1 - x)*(1 + y))}]/4 + 
   (3*Li[{2, 2}, {((1 - x)^2*(1 + y))/(1 - x + x^2 - x*y), 
       (1 - x + x^2 - x*y)/(1 - x)^2}])/8 - 
   (7*Li[{2, 2}, {(1 - x + x^2 - x*y)/(1 - x), (1 - x)^(-1)}])/3 + 
   (3*Li[{2, 2}, {(1 - x + x^2 - x*y)/(1 - x), 
       -(((1 - x)*x)/(1 - x + x^2 - x*y))}])/2 - 
   (19*Li[{2, 2}, {(-x + y - x*y + x^2*y)/((1 - x)^2*(1 + y)), (1 + y)/y}])/
    8 - (3*Li[{2, 2}, {(-x + y - x*y + x^2*y)/(y*(1 - x + x^2 - x*y)), -y}])/
    8 - Li[{2, 2}, {(1 - y)/(1 - y - x*y + y^2), (1 - y - x*y + y^2)/
       (1 - y)^2}]/8 + Li[{2, 2}, {(1 - y)^2/(1 - y - x*y + y^2), 
      -(y/(1 - y))}]/4 + Li[{2, 2}, {((1 - x)*y)/(1 - y - x*y + y^2), y}]/4 + 
   Li[{2, 2}, {-(((1 - y)*(-x + y))/(1 - y - x*y + y^2)), -(y/(1 - y))}]/16 + 
   (5*Li[{2, 2}, {(1 - y - x*y + y^2)/(1 - x), y^(-1)}])/8 + 
   (11*Li[{2, 2}, {(1 - y - x*y + y^2)/(1 - y), (1 - y)^(-1)}])/16 - 
   ((7*I)/3)*Pi^3*Log[1 - x] - (11*Pi^2*Log[1 - x]^2)/16 - 
   ((19*I)/4)*Pi*Log[1 - x]^3 - (649*Log[1 - x]^4)/96 + 
   ((23*I)/12)*Pi^3*Log[-x] + (665*Pi^2*Log[1 - x]*Log[-x])/144 + 
   (7*I)*Pi*Log[1 - x]^2*Log[-x] - (2945*Log[1 - x]^3*Log[-x])/144 + 
   (407*Pi^2*Log[-x]^2)/96 - (2*I)*Pi*Log[1 - x]*Log[-x]^2 + 
   (587*Log[1 - x]^2*Log[-x]^2)/24 + (I/6)*Pi*Log[-x]^3 - 
   (5*Log[1 - x]*Log[-x]^3)/6 + (2431*Log[-x]^4)/768 - 
   ((19*I)/6)*Pi^3*Log[1 + x] + (119*Pi^2*Log[1 - x]*Log[1 + x])/48 - 
   ((9*I)/2)*Pi*Log[1 - x]^2*Log[1 + x] - (587*Log[1 - x]^3*Log[1 + x])/144 - 
   (3863*Pi^2*Log[-x]*Log[1 + x])/288 - (2*I)*Pi*Log[1 - x]*Log[-x]*
    Log[1 + x] - (563*Log[1 - x]^2*Log[-x]*Log[1 + x])/32 + 
   (3*I)*Pi*Log[-x]^2*Log[1 + x] + (79*Log[1 - x]*Log[-x]^2*Log[1 + x])/12 + 
   (1625*Log[-x]^3*Log[1 + x])/288 - (1721*Pi^2*Log[1 + x]^2)/576 - 
   I*Pi*Log[1 - x]*Log[1 + x]^2 + (107*Log[1 - x]^2*Log[1 + x]^2)/48 - 
   (2*I)*Pi*Log[-x]*Log[1 + x]^2 - (141*Log[1 - x]*Log[-x]*Log[1 + x]^2)/16 + 
   (6415*Log[-x]^2*Log[1 + x]^2)/384 - ((2*I)/3)*Pi*Log[1 + x]^3 - 
   (Log[1 - x]*Log[1 + x]^3)/48 - (171*Log[-x]*Log[1 + x]^3)/32 - 
   (249*Log[1 + x]^4)/64 - I*Pi^3*Log[1 - y] - 
   (1351*Pi^2*Log[1 - x]*Log[1 - y])/72 - ((5*I)/4)*Pi*Log[1 - x]^2*
    Log[1 - y] + (997*Log[1 - x]^3*Log[1 - y])/96 - 
   (25*Pi^2*Log[-x]*Log[1 - y])/72 + ((15*I)/2)*Pi*Log[1 - x]*Log[-x]*
    Log[1 - y] - (29*Log[1 - x]^2*Log[-x]*Log[1 - y])/4 + 
   (I/2)*Pi*Log[-x]^2*Log[1 - y] + (157*Log[1 - x]*Log[-x]^2*Log[1 - y])/96 + 
   (17*Log[-x]^3*Log[1 - y])/18 - (497*Pi^2*Log[1 + x]*Log[1 - y])/48 - 
   (15*I)*Pi*Log[1 - x]*Log[1 + x]*Log[1 - y] + 
   (491*Log[1 - x]^2*Log[1 + x]*Log[1 - y])/48 - 
   (67*Log[1 - x]*Log[-x]*Log[1 + x]*Log[1 - y])/6 - 
   (3*I)*Pi*Log[1 + x]^2*Log[1 - y] + 
   (109*Log[1 - x]*Log[1 + x]^2*Log[1 - y])/24 + 
   (301*Log[-x]*Log[1 + x]^2*Log[1 - y])/48 - (1021*Log[1 + x]^3*Log[1 - y])/
    144 + (1811*Pi^2*Log[1 - y]^2)/144 + (4*I)*Pi*Log[1 - x]*Log[1 - y]^2 - 
   (6677*Log[1 - x]^2*Log[1 - y]^2)/192 - ((13*I)/4)*Pi*Log[-x]*
    Log[1 - y]^2 + (257*Log[1 - x]*Log[-x]*Log[1 - y]^2)/24 + 
   (225*Log[-x]^2*Log[1 - y]^2)/64 + ((9*I)/2)*Pi*Log[1 + x]*Log[1 - y]^2 + 
   (323*Log[1 - x]*Log[1 + x]*Log[1 - y]^2)/48 + 
   (791*Log[-x]*Log[1 + x]*Log[1 - y]^2)/96 - (219*Log[1 + x]^2*Log[1 - y]^2)/
    16 - ((4*I)/3)*Pi*Log[1 - y]^3 + (10849*Log[1 - x]*Log[1 - y]^3)/288 + 
   (359*Log[-x]*Log[1 - y]^3)/72 + (1537*Log[1 + x]*Log[1 - y]^3)/144 - 
   (4277*Log[1 - y]^4)/288 - ((7*I)/6)*Pi^3*Log[x - y] + 
   (493*Pi^2*Log[1 - x]*Log[x - y])/32 + ((31*I)/4)*Pi*Log[1 - x]^2*
    Log[x - y] - (3293*Log[1 - x]^3*Log[x - y])/288 - 
   (1097*Pi^2*Log[-x]*Log[x - y])/96 - (13*I)*Pi*Log[1 - x]*Log[-x]*
    Log[x - y] + (371*Log[1 - x]^2*Log[-x]*Log[x - y])/16 + 
   I*Pi*Log[-x]^2*Log[x - y] - (841*Log[1 - x]*Log[-x]^2*Log[x - y])/96 - 
   (1201*Log[-x]^3*Log[x - y])/288 - (475*Pi^2*Log[1 + x]*Log[x - y])/144 + 
   (15*I)*Pi*Log[1 - x]*Log[1 + x]*Log[x - y] - 
   (55*Log[1 - x]^2*Log[1 + x]*Log[x - y])/16 - (6*I)*Pi*Log[-x]*Log[1 + x]*
    Log[x - y] + 19*Log[1 - x]*Log[-x]*Log[1 + x]*Log[x - y] - 
   (85*Log[-x]^2*Log[1 + x]*Log[x - y])/12 - 
   (335*Log[1 - x]*Log[1 + x]^2*Log[x - y])/48 + 
   (2177*Log[-x]*Log[1 + x]^2*Log[x - y])/96 - (2033*Log[1 + x]^3*Log[x - y])/
    288 - (1283*Pi^2*Log[1 - y]*Log[x - y])/144 + 
   (135*Log[1 - x]^2*Log[1 - y]*Log[x - y])/4 + (2*I)*Pi*Log[-x]*Log[1 - y]*
    Log[x - y] - (15*Log[1 - x]*Log[-x]*Log[1 - y]*Log[x - y])/2 - 
   (19*Log[-x]^2*Log[1 - y]*Log[x - y])/12 - 
   (15*Log[1 - x]*Log[1 + x]*Log[1 - y]*Log[x - y])/2 + 
   3*Log[-x]*Log[1 + x]*Log[1 - y]*Log[x - y] + 
   I*Pi*Log[1 - y]^2*Log[x - y] - (425*Log[1 - x]*Log[1 - y]^2*Log[x - y])/
    12 - (413*Log[-x]*Log[1 - y]^2*Log[x - y])/48 + 
   (95*Log[1 - y]^3*Log[x - y])/6 + (109*Pi^2*Log[x - y]^2)/96 - 
   ((19*I)/4)*Pi*Log[1 - x]*Log[x - y]^2 - (815*Log[1 - x]^2*Log[x - y]^2)/
    64 + ((43*I)/4)*Pi*Log[-x]*Log[x - y]^2 - 
   (49*Log[1 - x]*Log[-x]*Log[x - y]^2)/24 + (1955*Log[-x]^2*Log[x - y]^2)/
    96 - (6*I)*Pi*Log[1 + x]*Log[x - y]^2 + 
   (85*Log[1 - x]*Log[1 + x]*Log[x - y]^2)/48 + 
   (4*Log[-x]*Log[1 + x]*Log[x - y]^2)/3 + (85*Log[1 + x]^2*Log[x - y]^2)/
    32 - ((5*I)/4)*Pi*Log[1 - y]*Log[x - y]^2 + 
   (17*Log[1 - x]*Log[1 - y]*Log[x - y]^2)/24 - 
   (289*Log[-x]*Log[1 - y]*Log[x - y]^2)/48 + 
   (15*Log[1 + x]*Log[1 - y]*Log[x - y]^2)/4 + (65*Log[1 - y]^2*Log[x - y]^2)/
    24 - ((7*I)/6)*Pi*Log[x - y]^3 + (163*Log[1 - x]*Log[x - y]^3)/24 - 
   (3007*Log[-x]*Log[x - y]^3)/288 - (475*Log[1 + x]*Log[x - y]^3)/144 - 
   (79*Log[1 - y]*Log[x - y]^3)/48 + (293*Log[x - y]^4)/384 + 
   (I/12)*Pi^3*Log[-y] - (43*Pi^2*Log[1 - x]*Log[-y])/72 - 
   ((15*I)/4)*Pi*Log[1 - x]^2*Log[-y] - (1253*Log[1 - x]^3*Log[-y])/72 + 
   (2957*Pi^2*Log[-x]*Log[-y])/576 + (205*Log[1 - x]^2*Log[-x]*Log[-y])/48 + 
   ((3*I)/2)*Pi*Log[-x]^2*Log[-y] + (25*Log[1 - x]*Log[-x]^2*Log[-y])/8 - 
   (275*Log[-x]^3*Log[-y])/48 + (3997*Pi^2*Log[1 + x]*Log[-y])/288 + 
   (10*Log[1 - x]^2*Log[1 + x]*Log[-y])/3 + I*Pi*Log[-x]*Log[1 + x]*Log[-y] - 
   (10*Log[1 - x]*Log[-x]*Log[1 + x]*Log[-y])/3 - 
   (1145*Log[-x]^2*Log[1 + x]*Log[-y])/96 - (6*I)*Pi*Log[1 + x]^2*Log[-y] + 
   (10*Log[1 - x]*Log[1 + x]^2*Log[-y])/3 - 
   (843*Log[-x]*Log[1 + x]^2*Log[-y])/32 + (685*Log[1 + x]^3*Log[-y])/144 - 
   (1085*Pi^2*Log[1 - y]*Log[-y])/72 - ((11*I)/2)*Pi*Log[1 - x]*Log[1 - y]*
    Log[-y] + (277*Log[1 - x]^2*Log[1 - y]*Log[-y])/24 + 
   ((17*I)/2)*Pi*Log[-x]*Log[1 - y]*Log[-y] - 
   (13*Log[1 - x]*Log[-x]*Log[1 - y]*Log[-y])/16 - 
   (11*Log[-x]^2*Log[1 - y]*Log[-y])/96 - (15*I)*Pi*Log[1 + x]*Log[1 - y]*
    Log[-y] - (3*Log[-x]*Log[1 + x]*Log[1 - y]*Log[-y])/16 + 
   (53*Log[1 + x]^2*Log[1 - y]*Log[-y])/48 + (2*I)*Pi*Log[1 - y]^2*Log[-y] - 
   (163*Log[1 - x]*Log[1 - y]^2*Log[-y])/16 - 
   (125*Log[-x]*Log[1 - y]^2*Log[-y])/96 - 
   (817*Log[1 + x]*Log[1 - y]^2*Log[-y])/24 + (2407*Log[1 - y]^3*Log[-y])/
    288 + (211*Pi^2*Log[x - y]*Log[-y])/144 + I*Pi*Log[1 - x]*Log[x - y]*
    Log[-y] - (143*Log[1 - x]^2*Log[x - y]*Log[-y])/48 - 
   (12*I)*Pi*Log[-x]*Log[x - y]*Log[-y] - 
   (135*Log[1 - x]*Log[-x]*Log[x - y]*Log[-y])/16 - 
   (331*Log[-x]^2*Log[x - y]*Log[-y])/12 - 
   (10*Log[1 - x]*Log[1 + x]*Log[x - y]*Log[-y])/3 - 
   19*Log[-x]*Log[1 + x]*Log[x - y]*Log[-y] - 
   (1889*Log[1 + x]^2*Log[x - y]*Log[-y])/96 + (I/2)*Pi*Log[1 - y]*Log[x - y]*
    Log[-y] + (7*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[-y])/12 + 
   (37*Log[-x]*Log[1 - y]*Log[x - y]*Log[-y])/3 - 
   (211*Log[1 - y]^2*Log[x - y]*Log[-y])/48 - (I/4)*Pi*Log[x - y]^2*Log[-y] + 
   (59*Log[1 - x]*Log[x - y]^2*Log[-y])/48 + 
   (149*Log[-x]*Log[x - y]^2*Log[-y])/96 + 
   (377*Log[1 - y]*Log[x - y]^2*Log[-y])/96 + (145*Log[x - y]^3*Log[-y])/
    144 - (1127*Pi^2*Log[-y]^2)/192 - (19*Log[1 - x]^2*Log[-y]^2)/96 + 
   ((19*I)/4)*Pi*Log[-x]*Log[-y]^2 - (31*Log[1 - x]*Log[-x]*Log[-y]^2)/48 + 
   (2125*Log[-x]^2*Log[-y]^2)/96 + (10*Log[1 - x]*Log[1 + x]*Log[-y]^2)/3 + 
   (2507*Log[-x]*Log[1 + x]*Log[-y]^2)/192 - (7*Log[1 + x]^2*Log[-y]^2)/24 + 
   ((7*I)/4)*Pi*Log[1 - y]*Log[-y]^2 + (59*Log[1 - x]*Log[1 - y]*Log[-y]^2)/
    96 + (25*Log[-x]*Log[1 - y]*Log[-y]^2)/8 - (575*Log[1 - y]^2*Log[-y]^2)/
    192 + (5*I)*Pi*Log[x - y]*Log[-y]^2 - 
   (23*Log[1 - x]*Log[x - y]*Log[-y]^2)/32 + 
   (369*Log[-x]*Log[x - y]*Log[-y]^2)/16 + 
   (77*Log[1 + x]*Log[x - y]*Log[-y]^2)/8 - 
   (353*Log[1 - y]*Log[x - y]*Log[-y]^2)/48 - (437*Log[x - y]^2*Log[-y]^2)/
    192 - ((17*I)/6)*Pi*Log[-y]^3 + (707*Log[1 - x]*Log[-y]^3)/144 - 
   (253*Log[-x]*Log[-y]^3)/12 - (2195*Log[1 + x]*Log[-y]^3)/288 - 
   (43*Log[1 - y]*Log[-y]^3)/288 - (1211*Log[x - y]*Log[-y]^3)/144 + 
   (12863*Log[-y]^4)/2304 + ((5*I)/2)*Pi^3*Log[1 + y] - 
   (29*Pi^2*Log[1 - x]*Log[1 + y])/6 + ((13*I)/2)*Pi*Log[1 - x]^2*
    Log[1 + y] + (7*Log[1 - x]^3*Log[1 + y])/3 + 
   (2687*Pi^2*Log[-x]*Log[1 + y])/288 - (2*I)*Pi*Log[1 - x]*Log[-x]*
    Log[1 + y] - (17*Log[1 - x]^2*Log[-x]*Log[1 + y])/4 - 
   I*Pi*Log[-x]^2*Log[1 + y] + (2051*Pi^2*Log[1 + x]*Log[1 + y])/288 - 
   (59*Log[1 - x]^2*Log[1 + x]*Log[1 + y])/16 - 
   (Log[1 - x]*Log[-x]*Log[1 + x]*Log[1 + y])/2 + 
   (1751*Log[-x]^2*Log[1 + x]*Log[1 + y])/192 + (5*I)*Pi*Log[1 + x]^2*
    Log[1 + y] - (145*Log[1 - x]*Log[1 + x]^2*Log[1 + y])/48 + 
   (75*Log[-x]*Log[1 + x]^2*Log[1 + y])/4 + (575*Log[1 + x]^3*Log[1 + y])/
    32 + (547*Pi^2*Log[1 - y]*Log[1 + y])/36 - (2*I)*Pi*Log[1 - x]*Log[1 - y]*
    Log[1 + y] - (79*Log[1 - x]^2*Log[1 - y]*Log[1 + y])/8 - 
   (2*I)*Pi*Log[-x]*Log[1 - y]*Log[1 + y] - 2*Log[1 - x]*Log[-x]*Log[1 - y]*
    Log[1 + y] - (29*Log[1 - x]*Log[1 + x]*Log[1 - y]*Log[1 + y])/3 + 
   (129*Log[1 + x]^2*Log[1 - y]*Log[1 + y])/8 - (I/2)*Pi*Log[1 - y]^2*
    Log[1 + y] - (5*Log[1 - x]*Log[1 - y]^2*Log[1 + y])/4 + 
   (Log[-x]*Log[1 - y]^2*Log[1 + y])/2 + 29*Log[1 + x]*Log[1 - y]^2*
    Log[1 + y] - (118*Log[1 - y]^3*Log[1 + y])/9 - 
   (391*Pi^2*Log[x - y]*Log[1 + y])/96 - I*Pi*Log[1 - x]*Log[x - y]*
    Log[1 + y] - (5*I)*Pi*Log[-x]*Log[x - y]*Log[1 + y] + 
   Log[1 - x]*Log[-x]*Log[x - y]*Log[1 + y] - 4*Log[-x]^2*Log[x - y]*
    Log[1 + y] + (23*Log[1 - x]*Log[1 + x]*Log[x - y]*Log[1 + y])/3 - 
   (1889*Log[-x]*Log[1 + x]*Log[x - y]*Log[1 + y])/48 + 
   (1729*Log[1 + x]^2*Log[x - y]*Log[1 + y])/96 + 
   (4*I)*Pi*Log[1 - y]*Log[x - y]*Log[1 + y] + Log[1 - x]*Log[1 - y]*
    Log[x - y]*Log[1 + y] + 2*Log[-x]*Log[1 - y]*Log[x - y]*Log[1 + y] + 
   (227*Log[1 + x]*Log[1 - y]*Log[x - y]*Log[1 + y])/12 - 
   (3*Log[1 - y]^2*Log[x - y]*Log[1 + y])/2 + ((7*I)/2)*Pi*Log[x - y]^2*
    Log[1 + y] + (487*Log[-x]*Log[x - y]^2*Log[1 + y])/32 - 
   (13*Log[1 + x]*Log[x - y]^2*Log[1 + y])/6 - 
   (19*Log[1 - y]*Log[x - y]^2*Log[1 + y])/12 - (391*Log[x - y]^3*Log[1 + y])/
    96 + (3389*Pi^2*Log[-y]*Log[1 + y])/576 - 
   (17*Log[1 - x]^2*Log[-y]*Log[1 + y])/4 - (3*I)*Pi*Log[-x]*Log[-y]*
    Log[1 + y] - (39*Log[1 - x]*Log[-x]*Log[-y]*Log[1 + y])/8 + 
   (Log[-x]^2*Log[-y]*Log[1 + y])/2 + 
   (59*Log[-x]*Log[1 + x]*Log[-y]*Log[1 + y])/4 + 
   (535*Log[1 + x]^2*Log[-y]*Log[1 + y])/96 - (10*I)*Pi*Log[1 - y]*Log[-y]*
    Log[1 + y] + (5*Log[1 - x]*Log[1 - y]*Log[-y]*Log[1 + y])/4 - 
   5*Log[-x]*Log[1 - y]*Log[-y]*Log[1 + y] - 
   (319*Log[1 + x]*Log[1 - y]*Log[-y]*Log[1 + y])/12 + 
   (2629*Log[1 - y]^2*Log[-y]*Log[1 + y])/96 + I*Pi*Log[x - y]*Log[-y]*
    Log[1 + y] + (11*Log[1 - x]*Log[x - y]*Log[-y]*Log[1 + y])/6 - 
   (473*Log[-x]*Log[x - y]*Log[-y]*Log[1 + y])/16 + 
   (1729*Log[1 + x]*Log[x - y]*Log[-y]*Log[1 + y])/48 + 
   (175*Log[1 - y]*Log[x - y]*Log[-y]*Log[1 + y])/16 - 
   (61*Log[x - y]^2*Log[-y]*Log[1 + y])/32 - ((3*I)/2)*Pi*Log[-y]^2*
    Log[1 + y] + (55*Log[1 - x]*Log[-y]^2*Log[1 + y])/8 + 
   (289*Log[-x]*Log[-y]^2*Log[1 + y])/32 - 
   (547*Log[1 + x]*Log[-y]^2*Log[1 + y])/32 - 
   (65*Log[1 - y]*Log[-y]^2*Log[1 + y])/48 + 
   (507*Log[x - y]*Log[-y]^2*Log[1 + y])/32 - (2719*Log[-y]^3*Log[1 + y])/
    576 - (47*Pi^2*Log[1 + y]^2)/18 + I*Pi*Log[1 - x]*Log[1 + y]^2 - 
   (131*Log[1 - x]^2*Log[1 + y]^2)/32 + (6*I)*Pi*Log[-x]*Log[1 + y]^2 + 
   5*Log[1 - x]*Log[-x]*Log[1 + y]^2 - (983*Log[-x]^2*Log[1 + y]^2)/384 + 
   (191*Log[1 - x]*Log[1 + x]*Log[1 + y]^2)/48 - 
   (685*Log[-x]*Log[1 + x]*Log[1 + y]^2)/96 - 
   (1955*Log[1 + x]^2*Log[1 + y]^2)/96 + ((5*I)/2)*Pi*Log[1 - y]*
    Log[1 + y]^2 + (367*Log[1 - x]*Log[1 - y]*Log[1 + y]^2)/48 + 
   (Log[-x]*Log[1 - y]*Log[1 + y]^2)/2 - 
   (383*Log[1 + x]*Log[1 - y]*Log[1 + y]^2)/48 - 
   (1307*Log[1 - y]^2*Log[1 + y]^2)/96 - (3*I)*Pi*Log[x - y]*Log[1 + y]^2 - 
   (139*Log[1 - x]*Log[x - y]*Log[1 + y]^2)/48 - 
   8*Log[-x]*Log[x - y]*Log[1 + y]^2 - 
   (1889*Log[1 + x]*Log[x - y]*Log[1 + y]^2)/96 - 
   (87*Log[1 - y]*Log[x - y]*Log[1 + y]^2)/4 + 
   (2287*Log[x - y]^2*Log[1 + y]^2)/192 + (4*I)*Pi*Log[-y]*Log[1 + y]^2 - 
   4*Log[1 - x]*Log[-y]*Log[1 + y]^2 + (333*Log[-x]*Log[-y]*Log[1 + y]^2)/
    64 - (1247*Log[1 + x]*Log[-y]*Log[1 + y]^2)/48 + 
   (391*Log[1 - y]*Log[-y]*Log[1 + y]^2)/16 - 
   (1409*Log[x - y]*Log[-y]*Log[1 + y]^2)/96 + (137*Log[-y]^2*Log[1 + y]^2)/
    64 - I*Pi*Log[1 + y]^3 - (71*Log[1 - x]*Log[1 + y]^3)/48 + 
   (113*Log[-x]*Log[1 + y]^3)/32 + (3481*Log[1 + x]*Log[1 + y]^3)/288 + 
   (125*Log[1 - y]*Log[1 + y]^3)/72 - (11*Log[x - y]*Log[1 + y]^3)/6 + 
   (655*Log[-y]*Log[1 + y]^3)/32 - (6679*Log[1 + y]^4)/1152 + 
   ((16*I)/3)*Pi^3*Log[1 - x*y] + (1865*Pi^2*Log[1 - x]*Log[1 - x*y])/288 + 
   ((15*I)/2)*Pi*Log[1 - x]^2*Log[1 - x*y] - (1175*Log[1 - x]^3*Log[1 - x*y])/
    144 + (93*Pi^2*Log[-x]*Log[1 - x*y])/8 - (9*I)*Pi*Log[1 - x]*Log[-x]*
    Log[1 - x*y] + (301*Log[1 - x]^2*Log[-x]*Log[1 - x*y])/16 - 
   (6*I)*Pi*Log[-x]^2*Log[1 - x*y] - (79*Log[1 - x]*Log[-x]^2*Log[1 - x*y])/
    8 - (205*Log[-x]^3*Log[1 - x*y])/288 - (34*Pi^2*Log[1 + x]*Log[1 - x*y])/
    9 + (11*I)*Pi*Log[1 - x]*Log[1 + x]*Log[1 - x*y] + 
   (93*Log[1 - x]^2*Log[1 + x]*Log[1 - x*y])/8 - (2*I)*Pi*Log[-x]*Log[1 + x]*
    Log[1 - x*y] - (267*Log[1 - x]*Log[-x]*Log[1 + x]*Log[1 - x*y])/16 - 
   (73*Log[-x]^2*Log[1 + x]*Log[1 - x*y])/6 + (6*I)*Pi*Log[1 + x]^2*
    Log[1 - x*y] + (47*Log[1 - x]*Log[1 + x]^2*Log[1 - x*y])/8 - 
   (965*Log[-x]*Log[1 + x]^2*Log[1 - x*y])/48 + 
   (359*Log[1 + x]^3*Log[1 - x*y])/72 + (821*Pi^2*Log[1 - y]*Log[1 - x*y])/
    288 - (7*I)*Pi*Log[1 - x]*Log[1 - y]*Log[1 - x*y] + 
   (313*Log[1 - x]^2*Log[1 - y]*Log[1 - x*y])/24 - 
   (7*I)*Pi*Log[-x]*Log[1 - y]*Log[1 - x*y] - 
   (65*Log[1 - x]*Log[-x]*Log[1 - y]*Log[1 - x*y])/24 - 
   (16*Log[-x]^2*Log[1 - y]*Log[1 - x*y])/3 + (6*I)*Pi*Log[1 + x]*Log[1 - y]*
    Log[1 - x*y] - (175*Log[1 - x]*Log[1 + x]*Log[1 - y]*Log[1 - x*y])/8 + 
   (13*Log[-x]*Log[1 + x]*Log[1 - y]*Log[1 - x*y])/48 + 
   (253*Log[1 + x]^2*Log[1 - y]*Log[1 - x*y])/48 + 
   ((7*I)/2)*Pi*Log[1 - y]^2*Log[1 - x*y] - 21*Log[1 - x]*Log[1 - y]^2*
    Log[1 - x*y] - (11*Log[-x]*Log[1 - y]^2*Log[1 - x*y])/2 + 
   (461*Log[1 + x]*Log[1 - y]^2*Log[1 - x*y])/48 + 
   (503*Log[1 - y]^3*Log[1 - x*y])/48 - (25*Pi^2*Log[x - y]*Log[1 - x*y])/8 - 
   I*Pi*Log[1 - x]*Log[x - y]*Log[1 - x*y] + 
   (91*Log[1 - x]^2*Log[x - y]*Log[1 - x*y])/12 - 
   (3*I)*Pi*Log[-x]*Log[x - y]*Log[1 - x*y] - 
   (317*Log[1 - x]*Log[-x]*Log[x - y]*Log[1 - x*y])/24 - 
   (11*Log[-x]^2*Log[x - y]*Log[1 - x*y])/6 - (3*I)*Pi*Log[1 + x]*Log[x - y]*
    Log[1 - x*y] + (151*Log[1 - x]*Log[1 + x]*Log[x - y]*Log[1 - x*y])/24 - 
   (65*Log[-x]*Log[1 + x]*Log[x - y]*Log[1 - x*y])/12 + 
   (19*Log[1 + x]^2*Log[x - y]*Log[1 - x*y])/6 + 
   (545*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[1 - x*y])/48 + 
   (79*Log[-x]*Log[1 - y]*Log[x - y]*Log[1 - x*y])/24 - 
   (155*Log[1 - y]^2*Log[x - y]*Log[1 - x*y])/24 + 
   ((5*I)/2)*Pi*Log[x - y]^2*Log[1 - x*y] - 
   (5*Log[1 - x]*Log[x - y]^2*Log[1 - x*y])/96 + 
   (215*Log[-x]*Log[x - y]^2*Log[1 - x*y])/16 - 
   (215*Log[1 + x]*Log[x - y]^2*Log[1 - x*y])/48 - 
   (145*Log[1 - y]*Log[x - y]^2*Log[1 - x*y])/96 - 
   (71*Log[x - y]^3*Log[1 - x*y])/36 + (1405*Pi^2*Log[-y]*Log[1 - x*y])/96 + 
   ((9*I)/2)*Pi*Log[1 - x]*Log[-y]*Log[1 - x*y] - 
   (239*Log[1 - x]^2*Log[-y]*Log[1 - x*y])/24 - ((17*I)/2)*Pi*Log[-x]*Log[-y]*
    Log[1 - x*y] + (67*Log[1 - x]*Log[-x]*Log[-y]*Log[1 - x*y])/6 - 
   (35*Log[-x]^2*Log[-y]*Log[1 - x*y])/12 + (15*I)*Pi*Log[1 + x]*Log[-y]*
    Log[1 - x*y] - (10*Log[1 - x]*Log[1 + x]*Log[-y]*Log[1 - x*y])/3 + 
   (55*Log[-x]*Log[1 + x]*Log[-y]*Log[1 - x*y])/16 - 
   (101*Log[1 + x]^2*Log[-y]*Log[1 - x*y])/48 - (12*I)*Pi*Log[1 - y]*Log[-y]*
    Log[1 - x*y] + (59*Log[1 - x]*Log[1 - y]*Log[-y]*Log[1 - x*y])/8 - 
   (83*Log[-x]*Log[1 - y]*Log[-y]*Log[1 - x*y])/24 - 
   (323*Log[1 + x]*Log[1 - y]*Log[-y]*Log[1 - x*y])/24 - 
   (535*Log[1 - y]^2*Log[-y]*Log[1 - x*y])/48 - (I/2)*Pi*Log[x - y]*Log[-y]*
    Log[1 - x*y] + (13*Log[1 - x]*Log[x - y]*Log[-y]*Log[1 - x*y])/24 - 
   (62*Log[-x]*Log[x - y]*Log[-y]*Log[1 - x*y])/3 + 
   (10*Log[1 + x]*Log[x - y]*Log[-y]*Log[1 - x*y])/3 - 
   (85*Log[1 - y]*Log[x - y]*Log[-y]*Log[1 - x*y])/16 - 
   (203*Log[x - y]^2*Log[-y]*Log[1 - x*y])/96 - 
   (3*I)*Pi*Log[-y]^2*Log[1 - x*y] - (29*Log[1 - x]*Log[-y]^2*Log[1 - x*y])/
    4 + (223*Log[-x]*Log[-y]^2*Log[1 - x*y])/96 - 
   (7*Log[1 + x]*Log[-y]^2*Log[1 - x*y])/6 + 
   (157*Log[1 - y]*Log[-y]^2*Log[1 - x*y])/24 + 
   (101*Log[x - y]*Log[-y]^2*Log[1 - x*y])/12 - (269*Log[-y]^3*Log[1 - x*y])/
    48 - (407*Pi^2*Log[1 + y]*Log[1 - x*y])/48 + I*Pi*Log[1 - x]*Log[1 + y]*
    Log[1 - x*y] - (23*Log[1 - x]^2*Log[1 + y]*Log[1 - x*y])/2 + 
   (4*I)*Pi*Log[-x]*Log[1 + y]*Log[1 - x*y] + 
   (83*Log[1 - x]*Log[-x]*Log[1 + y]*Log[1 - x*y])/4 - 
   (10*I)*Pi*Log[1 + x]*Log[1 + y]*Log[1 - x*y] - 
   (23*Log[1 - x]*Log[1 + x]*Log[1 + y]*Log[1 - x*y])/12 + 
   (565*Log[-x]*Log[1 + x]*Log[1 + y]*Log[1 - x*y])/24 - 
   (497*Log[1 + x]^2*Log[1 + y]*Log[1 - x*y])/16 + 
   (3*I)*Pi*Log[1 - y]*Log[1 + y]*Log[1 - x*y] + 
   (179*Log[1 - x]*Log[1 - y]*Log[1 + y]*Log[1 - x*y])/8 - 
   (391*Log[1 + x]*Log[1 - y]*Log[1 + y]*Log[1 - x*y])/24 - 
   (505*Log[1 - y]^2*Log[1 + y]*Log[1 - x*y])/48 - 
   (13*Log[1 - x]*Log[x - y]*Log[1 + y]*Log[1 - x*y])/8 + 
   (17*Log[-x]*Log[x - y]*Log[1 + y]*Log[1 - x*y])/3 + 
   (15*Log[1 - y]*Log[x - y]*Log[1 + y]*Log[1 - x*y])/2 + 
   (13*Log[x - y]^2*Log[1 + y]*Log[1 - x*y])/16 - 
   (3*I)*Pi*Log[-y]*Log[1 + y]*Log[1 - x*y] - 
   (16*Log[1 - x]*Log[-y]*Log[1 + y]*Log[1 - x*y])/3 - 
   (32*Log[-x]*Log[-y]*Log[1 + y]*Log[1 - x*y])/3 - 
   (175*Log[1 + x]*Log[-y]*Log[1 + y]*Log[1 - x*y])/12 + 
   12*Log[1 - y]*Log[-y]*Log[1 + y]*Log[1 - x*y] - 
   (247*Log[x - y]*Log[-y]*Log[1 + y]*Log[1 - x*y])/24 + 
   (19*Log[-y]^2*Log[1 + y]*Log[1 - x*y])/6 - (2*I)*Pi*Log[1 + y]^2*
    Log[1 - x*y] - (37*Log[1 - x]*Log[1 + y]^2*Log[1 - x*y])/24 + 
   (1613*Log[1 + x]*Log[1 + y]^2*Log[1 - x*y])/48 + 
   (289*Log[1 - y]*Log[1 + y]^2*Log[1 - x*y])/48 + 
   (19*Log[x - y]*Log[1 + y]^2*Log[1 - x*y])/4 + 
   9*Log[-y]*Log[1 + y]^2*Log[1 - x*y] + (13*Log[1 + y]^3*Log[1 - x*y])/4 - 
   (2767*Pi^2*Log[1 - x*y]^2)/288 - ((13*I)/4)*Pi*Log[1 - x]*Log[1 - x*y]^2 - 
   (67*Log[1 - x]^2*Log[1 - x*y]^2)/96 + ((45*I)/2)*Pi*Log[-x]*
    Log[1 - x*y]^2 - (91*Log[1 - x]*Log[-x]*Log[1 - x*y]^2)/24 + 
   (1759*Log[-x]^2*Log[1 - x*y]^2)/96 - (7*I)*Pi*Log[1 + x]*Log[1 - x*y]^2 - 
   (125*Log[1 - x]*Log[1 + x]*Log[1 - x*y]^2)/24 + 
   (309*Log[-x]*Log[1 + x]*Log[1 - x*y]^2)/16 + 
   (205*Log[1 + x]^2*Log[1 - x*y]^2)/32 + (2*I)*Pi*Log[1 - y]*
    Log[1 - x*y]^2 + (7*Log[1 - x]*Log[1 - y]*Log[1 - x*y]^2)/3 + 
   (19*Log[-x]*Log[1 - y]*Log[1 - x*y]^2)/12 + 
   (11*Log[1 + x]*Log[1 - y]*Log[1 - x*y]^2)/4 - 
   (101*Log[1 - y]^2*Log[1 - x*y]^2)/48 - ((5*I)/2)*Pi*Log[x - y]*
    Log[1 - x*y]^2 - (25*Log[1 - x]*Log[x - y]*Log[1 - x*y]^2)/8 - 
   (49*Log[-x]*Log[x - y]*Log[1 - x*y]^2)/6 - 
   (Log[1 + x]*Log[x - y]*Log[1 - x*y]^2)/6 - 
   (5*Log[1 - y]*Log[x - y]*Log[1 - x*y]^2)/24 + 
   (49*Log[x - y]^2*Log[1 - x*y]^2)/24 + ((55*I)/4)*Pi*Log[-y]*
    Log[1 - x*y]^2 + (11*Log[1 - x]*Log[-y]*Log[1 - x*y]^2)/12 + 
   (211*Log[-x]*Log[-y]*Log[1 - x*y]^2)/48 + 
   (383*Log[1 + x]*Log[-y]*Log[1 - x*y]^2)/24 + 
   (29*Log[1 - y]*Log[-y]*Log[1 - x*y]^2)/3 + 
   (85*Log[x - y]*Log[-y]*Log[1 - x*y]^2)/16 - (515*Log[-y]^2*Log[1 - x*y]^2)/
    96 + (I/2)*Pi*Log[1 + y]*Log[1 - x*y]^2 + 
   (19*Log[1 - x]*Log[1 + y]*Log[1 - x*y]^2)/8 - 
   24*Log[-x]*Log[1 + y]*Log[1 - x*y]^2 - 
   (8*Log[1 + x]*Log[1 + y]*Log[1 - x*y]^2)/3 - 
   (5*Log[1 - y]*Log[1 + y]*Log[1 - x*y]^2)/6 - 5*Log[x - y]*Log[1 + y]*
    Log[1 - x*y]^2 - (643*Log[-y]*Log[1 + y]*Log[1 - x*y]^2)/48 - 
   (753*Log[1 + y]^2*Log[1 - x*y]^2)/32 - (7*I)*Pi*Log[1 - x*y]^3 + 
   (53*Log[1 - x]*Log[1 - x*y]^3)/36 + (335*Log[-x]*Log[1 - x*y]^3)/48 - 
   (107*Log[1 + x]*Log[1 - x*y]^3)/12 - (125*Log[1 - y]*Log[1 - x*y]^3)/48 - 
   (3*Log[x - y]*Log[1 - x*y]^3)/8 - (379*Log[-y]*Log[1 - x*y]^3)/36 + 
   (413*Log[1 + y]*Log[1 - x*y]^3)/18 - (79*Log[1 - x*y]^4)/36 - 
   ((11*I)/12)*Pi^3*Log[1 - x + x^2 - x*y] - 
   (67*Pi^2*Log[1 - x]*Log[1 - x + x^2 - x*y])/144 + 
   (2*I)*Pi*Log[1 - x]^2*Log[1 - x + x^2 - x*y] + 
   (2737*Log[1 - x]^3*Log[1 - x + x^2 - x*y])/144 - 
   (169*Pi^2*Log[-x]*Log[1 - x + x^2 - x*y])/144 - 
   (5*I)*Pi*Log[1 - x]*Log[-x]*Log[1 - x + x^2 - x*y] - 
   (61*Log[1 - x]^2*Log[-x]*Log[1 - x + x^2 - x*y])/8 + 
   ((13*I)/4)*Pi*Log[-x]^2*Log[1 - x + x^2 - x*y] - 
   (47*Log[1 - x]*Log[-x]^2*Log[1 - x + x^2 - x*y])/16 + 
   (7*Log[-x]^3*Log[1 - x + x^2 - x*y])/6 + 
   (3*Log[1 - x]^2*Log[1 + x]*Log[1 - x + x^2 - x*y])/2 + 
   12*Log[1 - x]*Log[-x]*Log[1 + x]*Log[1 - x + x^2 - x*y] - 
   (27*Log[-x]^2*Log[1 + x]*Log[1 - x + x^2 - x*y])/8 - 
   ((3*I)/2)*Pi*Log[1 + x]^2*Log[1 - x + x^2 - x*y] + 
   Log[1 - x]*Log[1 + x]^2*Log[1 - x + x^2 - x*y] + 
   (Log[-x]*Log[1 + x]^2*Log[1 - x + x^2 - x*y])/8 - 
   (17*Pi^2*Log[1 - y]*Log[1 - x + x^2 - x*y])/18 + 
   (I/2)*Pi*Log[1 - x]*Log[1 - y]*Log[1 - x + x^2 - x*y] + 
   (419*Log[1 - x]^2*Log[1 - y]*Log[1 - x + x^2 - x*y])/24 + 
   ((3*I)/2)*Pi*Log[-x]*Log[1 - y]*Log[1 - x + x^2 - x*y] - 
   (47*Log[1 - x]*Log[-x]*Log[1 - y]*Log[1 - x + x^2 - x*y])/3 + 
   (Log[-x]^2*Log[1 - y]*Log[1 - x + x^2 - x*y])/2 - 
   (25*Log[-x]*Log[1 + x]*Log[1 - y]*Log[1 - x + x^2 - x*y])/8 + 
   (I/4)*Pi*Log[1 - y]^2*Log[1 - x + x^2 - x*y] - 
   (29*Log[1 - x]*Log[1 - y]^2*Log[1 - x + x^2 - x*y])/48 - 
   (7*Log[-x]*Log[1 - y]^2*Log[1 - x + x^2 - x*y])/8 - 
   (7*Log[1 - y]^3*Log[1 - x + x^2 - x*y])/6 + 
   (131*Pi^2*Log[x - y]*Log[1 - x + x^2 - x*y])/144 - 
   (11*Log[1 - x]^2*Log[x - y]*Log[1 - x + x^2 - x*y])/48 + 
   (I/2)*Pi*Log[-x]*Log[x - y]*Log[1 - x + x^2 - x*y] + 
   (15*Log[1 - x]*Log[-x]*Log[x - y]*Log[1 - x + x^2 - x*y])/16 + 
   (37*Log[-x]^2*Log[x - y]*Log[1 - x + x^2 - x*y])/16 + 
   (I/2)*Pi*Log[1 - y]*Log[x - y]*Log[1 - x + x^2 - x*y] + 
   (7*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[1 - x + x^2 - x*y])/16 + 
   (65*Log[-x]*Log[1 - y]*Log[x - y]*Log[1 - x + x^2 - x*y])/16 + 
   (23*Log[1 - y]^2*Log[x - y]*Log[1 - x + x^2 - x*y])/16 + 
   3*Log[1 - x]*Log[x - y]^2*Log[1 - x + x^2 - x*y] + 
   (Log[1 - y]*Log[x - y]^2*Log[1 - x + x^2 - x*y])/8 + 
   (131*Log[x - y]^3*Log[1 - x + x^2 - x*y])/144 + 
   (7*Pi^2*Log[-y]*Log[1 - x + x^2 - x*y])/24 + I*Pi*Log[1 - x]*Log[-y]*
    Log[1 - x + x^2 - x*y] + (51*Log[1 - x]^2*Log[-y]*Log[1 - x + x^2 - x*y])/
    4 - (I/2)*Pi*Log[-x]*Log[-y]*Log[1 - x + x^2 - x*y] - 
   4*Log[1 - x]*Log[-x]*Log[-y]*Log[1 - x + x^2 - x*y] - 
   (41*Log[-x]^2*Log[-y]*Log[1 - x + x^2 - x*y])/16 - 
   (I/2)*Pi*Log[1 - y]*Log[-y]*Log[1 - x + x^2 - x*y] - 
   (17*Log[1 - x]*Log[1 - y]*Log[-y]*Log[1 - x + x^2 - x*y])/4 - 
   (13*Log[-x]*Log[1 - y]*Log[-y]*Log[1 - x + x^2 - x*y])/4 - 
   (23*Log[1 - y]^2*Log[-y]*Log[1 - x + x^2 - x*y])/16 - 
   (I/2)*Pi*Log[x - y]*Log[-y]*Log[1 - x + x^2 - x*y] + 
   (9*Log[1 - x]*Log[x - y]*Log[-y]*Log[1 - x + x^2 - x*y])/2 - 
   (25*Log[-x]*Log[x - y]*Log[-y]*Log[1 - x + x^2 - x*y])/16 - 
   (73*Log[1 - y]*Log[x - y]*Log[-y]*Log[1 - x + x^2 - x*y])/16 - 
   (3*Log[x - y]^2*Log[-y]*Log[1 - x + x^2 - x*y])/2 + 
   (I/2)*Pi*Log[-y]^2*Log[1 - x + x^2 - x*y] + 
   (23*Log[1 - x]*Log[-y]^2*Log[1 - x + x^2 - x*y])/8 + 
   (97*Log[-x]*Log[-y]^2*Log[1 - x + x^2 - x*y])/32 + 
   (65*Log[1 - y]*Log[-y]^2*Log[1 - x + x^2 - x*y])/32 + 
   (3*Log[x - y]*Log[-y]^2*Log[1 - x + x^2 - x*y])/4 - 
   (5*Log[-y]^3*Log[1 - x + x^2 - x*y])/3 + Pi^2*Log[1 + y]*
    Log[1 - x + x^2 - x*y] - (2*I)*Pi*Log[1 - x]*Log[1 + y]*
    Log[1 - x + x^2 - x*y] + 6*Log[1 - x]^2*Log[1 + y]*
    Log[1 - x + x^2 - x*y] - (2*I)*Pi*Log[-x]*Log[1 + y]*
    Log[1 - x + x^2 - x*y] - (11*Log[1 - x]*Log[-x]*Log[1 + y]*
     Log[1 - x + x^2 - x*y])/2 - Log[-x]^2*Log[1 + y]*
    Log[1 - x + x^2 - x*y] + (21*Log[-x]*Log[1 + x]*Log[1 + y]*
     Log[1 - x + x^2 - x*y])/8 - (Log[1 + x]^2*Log[1 + y]*
     Log[1 - x + x^2 - x*y])/8 - (89*Log[1 - x]*Log[1 - y]*Log[1 + y]*
     Log[1 - x + x^2 - x*y])/16 + (39*Log[1 - y]^2*Log[1 + y]*
     Log[1 - x + x^2 - x*y])/32 - (Log[1 - x]*Log[x - y]*Log[1 + y]*
     Log[1 - x + x^2 - x*y])/4 - (35*Log[-x]*Log[x - y]*Log[1 + y]*
     Log[1 - x + x^2 - x*y])/16 + (Log[1 - y]*Log[x - y]*Log[1 + y]*
     Log[1 - x + x^2 - x*y])/2 + (23*Log[x - y]^2*Log[1 + y]*
     Log[1 - x + x^2 - x*y])/32 + (59*Log[1 - x]*Log[-y]*Log[1 + y]*
     Log[1 - x + x^2 - x*y])/8 - (29*Log[-x]*Log[-y]*Log[1 + y]*
     Log[1 - x + x^2 - x*y])/8 - (31*Log[1 - y]*Log[-y]*Log[1 + y]*
     Log[1 - x + x^2 - x*y])/8 + (19*Log[x - y]*Log[-y]*Log[1 + y]*
     Log[1 - x + x^2 - x*y])/16 + 
   (9*Log[-y]^2*Log[1 + y]*Log[1 - x + x^2 - x*y])/32 + 
   (3*Log[1 - x]*Log[1 + y]^2*Log[1 - x + x^2 - x*y])/4 - 
   (Log[-x]*Log[1 + y]^2*Log[1 - x + x^2 - x*y])/8 - 
   (Log[x - y]*Log[1 + y]^2*Log[1 - x + x^2 - x*y])/4 - 
   (9*Log[-y]*Log[1 + y]^2*Log[1 - x + x^2 - x*y])/16 + 
   (Log[1 + y]^3*Log[1 - x + x^2 - x*y])/6 + 
   (8*Pi^2*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/3 + 
   (5*Log[1 - x]^2*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/4 - 
   ((11*I)/2)*Pi*Log[-x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] - 
   (29*Log[1 - x]*Log[-x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/8 - 
   (13*Log[-x]^2*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/4 + 
   (3*I)*Pi*Log[1 + x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] - 
   2*Log[1 - x]*Log[1 + x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] - 
   (7*Log[-x]*Log[1 + x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/4 - 
   (45*Log[1 - x]*Log[1 - y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/8 + 
   (51*Log[-x]*Log[1 - y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/16 + 
   (51*Log[1 - y]^2*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/16 - 
   (11*Log[1 - x]*Log[x - y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/2 - 
   (7*Log[-x]*Log[x - y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/16 + 
   (25*Log[1 - y]*Log[x - y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/16 - 
   (Log[x - y]^2*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/4 - 
   (I/2)*Pi*Log[-y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] + 
   (Log[1 - x]*Log[-y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/4 - 
   (15*Log[-x]*Log[-y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/8 - 
   (21*Log[1 - y]*Log[-y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/8 + 
   (5*Log[-y]^2*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/4 + 
   (2*I)*Pi*Log[1 + y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] - 
   (Log[1 - x]*Log[1 + y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/2 + 
   (5*Log[-x]*Log[1 + y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/4 + 
   (Log[1 + x]*Log[1 + y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/4 - 
   (11*Log[1 - y]*Log[1 + y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/16 - 
   (19*Log[x - y]*Log[1 + y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/16 + 
   (Log[-y]*Log[1 + y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/4 + 
   (I/2)*Pi*Log[1 - x*y]^2*Log[1 - x + x^2 - x*y] + 
   (5*Log[1 - x]*Log[1 - x*y]^2*Log[1 - x + x^2 - x*y])/4 - 
   (25*Log[-x]*Log[1 - x*y]^2*Log[1 - x + x^2 - x*y])/32 - 
   (13*Log[1 - y]*Log[1 - x*y]^2*Log[1 - x + x^2 - x*y])/32 + 
   (Log[x - y]*Log[1 - x*y]^2*Log[1 - x + x^2 - x*y])/4 - 
   Log[-y]*Log[1 - x*y]^2*Log[1 - x + x^2 - x*y] + 
   (11*Log[1 + y]*Log[1 - x*y]^2*Log[1 - x + x^2 - x*y])/32 - 
   (Log[1 - x*y]^3*Log[1 - x + x^2 - x*y])/12 - 
   (109*Pi^2*Log[1 - x + x^2 - x*y]^2)/288 - ((5*I)/4)*Pi*Log[1 - x]*
    Log[1 - x + x^2 - x*y]^2 - (1729*Log[1 - x]^2*Log[1 - x + x^2 - x*y]^2)/
    96 + ((9*I)/4)*Pi*Log[-x]*Log[1 - x + x^2 - x*y]^2 + 
   (97*Log[1 - x]*Log[-x]*Log[1 - x + x^2 - x*y]^2)/12 + 
   (Log[-x]^2*Log[1 - x + x^2 - x*y]^2)/3 - ((3*I)/2)*Pi*Log[1 + x]*
    Log[1 - x + x^2 - x*y]^2 - (11*Log[-x]*Log[1 + x]*
     Log[1 - x + x^2 - x*y]^2)/16 - (5*Log[1 + x]^2*Log[1 - x + x^2 - x*y]^2)/
    8 - (I/2)*Pi*Log[1 - y]*Log[1 - x + x^2 - x*y]^2 - 
   (679*Log[1 - x]*Log[1 - y]*Log[1 - x + x^2 - x*y]^2)/96 + 
   (67*Log[-x]*Log[1 - y]*Log[1 - x + x^2 - x*y]^2)/24 + 
   (133*Log[1 - y]^2*Log[1 - x + x^2 - x*y]^2)/192 - 
   (I/4)*Pi*Log[x - y]*Log[1 - x + x^2 - x*y]^2 - 
   (101*Log[1 - x]*Log[x - y]*Log[1 - x + x^2 - x*y]^2)/48 - 
   (21*Log[-x]*Log[x - y]*Log[1 - x + x^2 - x*y]^2)/32 - 
   (13*Log[1 - y]*Log[x - y]*Log[1 - x + x^2 - x*y]^2)/16 - 
   (227*Log[x - y]^2*Log[1 - x + x^2 - x*y]^2)/192 + 
   (I/4)*Pi*Log[-y]*Log[1 - x + x^2 - x*y]^2 + 
   (3*Log[1 - x]*Log[-y]*Log[1 - x + x^2 - x*y]^2)/8 + 
   (121*Log[-x]*Log[-y]*Log[1 - x + x^2 - x*y]^2)/32 + 
   (81*Log[1 - y]*Log[-y]*Log[1 - x + x^2 - x*y]^2)/32 + 
   (29*Log[x - y]*Log[-y]*Log[1 - x + x^2 - x*y]^2)/32 - 
   (183*Log[-y]^2*Log[1 - x + x^2 - x*y]^2)/64 - 
   (Log[1 - x]*Log[1 + y]*Log[1 - x + x^2 - x*y]^2)/2 + 
   (Log[1 - y]*Log[1 + y]*Log[1 - x + x^2 - x*y]^2)/4 + 
   (Log[x - y]*Log[1 + y]*Log[1 - x + x^2 - x*y]^2)/4 + 
   (9*Log[-y]*Log[1 + y]*Log[1 - x + x^2 - x*y]^2)/16 - 
   (3*Log[1 + y]^2*Log[1 - x + x^2 - x*y]^2)/16 + 
   (I/2)*Pi*Log[1 - x*y]*Log[1 - x + x^2 - x*y]^2 + 
   (Log[1 - x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]^2)/8 + 
   Log[-x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]^2 + 
   (5*Log[1 + x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]^2)/4 - 
   (17*Log[1 - y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]^2)/32 + 
   (19*Log[x - y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]^2)/32 + 
   (5*Log[-y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]^2)/4 - 
   (Log[1 + y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]^2)/4 - 
   (15*Log[1 - x*y]^2*Log[1 - x + x^2 - x*y]^2)/64 + 
   (I/12)*Pi*Log[1 - x + x^2 - x*y]^3 + 
   (133*Log[1 - x]*Log[1 - x + x^2 - x*y]^3)/16 - 
   (23*Log[-x]*Log[1 - x + x^2 - x*y]^3)/16 - 
   (Log[1 + x]*Log[1 - x + x^2 - x*y]^3)/2 + 
   (3*Log[1 - y]*Log[1 - x + x^2 - x*y]^3)/8 + 
   (17*Log[x - y]*Log[1 - x + x^2 - x*y]^3)/16 - 
   (89*Log[-y]*Log[1 - x + x^2 - x*y]^3)/48 + 
   (Log[1 + y]*Log[1 - x + x^2 - x*y]^3)/24 - (113*Log[1 - x + x^2 - x*y]^4)/
    96 + (I/6)*Pi^3*Log[x - y + x*y - x^2*y] - 
   (25*Pi^2*Log[1 - x]*Log[x - y + x*y - x^2*y])/48 + 
   (157*Log[1 - x]^3*Log[x - y + x*y - x^2*y])/12 + 
   (15*Pi^2*Log[-x]*Log[x - y + x*y - x^2*y])/16 + 
   ((7*I)/2)*Pi*Log[1 - x]*Log[-x]*Log[x - y + x*y - x^2*y] - 
   (77*Log[1 - x]^2*Log[-x]*Log[x - y + x*y - x^2*y])/8 - 
   ((7*I)/4)*Pi*Log[-x]^2*Log[x - y + x*y - x^2*y] + 
   (7*Log[1 - x]*Log[-x]^2*Log[x - y + x*y - x^2*y])/2 - 
   (2*Log[-x]^3*Log[x - y + x*y - x^2*y])/3 - 
   (Pi^2*Log[1 + x]*Log[x - y + x*y - x^2*y])/2 + 
   (6*I)*Pi*Log[-x]*Log[1 + x]*Log[x - y + x*y - x^2*y] + 
   (7*Log[1 - x]*Log[-x]*Log[1 + x]*Log[x - y + x*y - x^2*y])/4 + 
   6*Log[-x]^2*Log[1 + x]*Log[x - y + x*y - x^2*y] - 
   ((3*I)/2)*Pi*Log[1 + x]^2*Log[x - y + x*y - x^2*y] - 
   (9*Log[-x]*Log[1 + x]^2*Log[x - y + x*y - x^2*y])/2 + 
   Log[1 + x]^3*Log[x - y + x*y - x^2*y] - 
   (Pi^2*Log[1 - y]*Log[x - y + x*y - x^2*y])/3 - 
   (Log[1 - x]^2*Log[1 - y]*Log[x - y + x*y - x^2*y])/2 - 
   (I/2)*Pi*Log[-x]*Log[1 - y]*Log[x - y + x*y - x^2*y] - 
   (Log[1 - x]*Log[-x]*Log[1 - y]*Log[x - y + x*y - x^2*y])/8 - 
   (13*Log[-x]*Log[1 + x]*Log[1 - y]*Log[x - y + x*y - x^2*y])/4 - 
   (I/4)*Pi*Log[1 - y]^2*Log[x - y + x*y - x^2*y] - 
   (55*Log[1 - x]*Log[1 - y]^2*Log[x - y + x*y - x^2*y])/16 - 
   (Log[-x]*Log[1 - y]^2*Log[x - y + x*y - x^2*y])/4 - 
   (41*Log[1 - y]^3*Log[x - y + x*y - x^2*y])/48 + 
   (Pi^2*Log[x - y]*Log[x - y + x*y - x^2*y])/3 - 
   (9*Log[1 - x]^2*Log[x - y]*Log[x - y + x*y - x^2*y])/4 + 
   (21*Log[1 - x]*Log[-x]*Log[x - y]*Log[x - y + x*y - x^2*y])/8 + 
   (9*Log[-x]^2*Log[x - y]*Log[x - y + x*y - x^2*y])/4 + 
   3*Log[-x]*Log[1 + x]*Log[x - y]*Log[x - y + x*y - x^2*y] - 
   (3*Log[1 + x]^2*Log[x - y]*Log[x - y + x*y - x^2*y])/2 - 
   (Log[1 - x]*Log[1 - y]*Log[x - y]*Log[x - y + x*y - x^2*y])/2 + 
   (49*Log[-x]*Log[1 - y]*Log[x - y]*Log[x - y + x*y - x^2*y])/8 - 
   (5*Log[1 - y]^2*Log[x - y]*Log[x - y + x*y - x^2*y])/4 + 
   (7*Log[1 - x]*Log[x - y]^2*Log[x - y + x*y - x^2*y])/16 - 
   (13*Log[1 - y]*Log[x - y]^2*Log[x - y + x*y - x^2*y])/16 - 
   (Log[x - y]^3*Log[x - y + x*y - x^2*y])/4 - 
   (17*Pi^2*Log[-y]*Log[x - y + x*y - x^2*y])/16 - 
   (I/2)*Pi*Log[1 - x]*Log[-y]*Log[x - y + x*y - x^2*y] + 
   (69*Log[1 - x]^2*Log[-y]*Log[x - y + x*y - x^2*y])/8 + 
   ((5*I)/2)*Pi*Log[-x]*Log[-y]*Log[x - y + x*y - x^2*y] + 
   (5*Log[1 - x]*Log[-x]*Log[-y]*Log[x - y + x*y - x^2*y])/4 + 
   2*Log[-x]^2*Log[-y]*Log[x - y + x*y - x^2*y] - 
   (Log[-x]*Log[1 + x]*Log[-y]*Log[x - y + x*y - x^2*y])/4 + 
   (33*Log[1 - x]*Log[1 - y]*Log[-y]*Log[x - y + x*y - x^2*y])/8 - 
   (25*Log[-x]*Log[1 - y]*Log[-y]*Log[x - y + x*y - x^2*y])/8 - 
   (71*Log[1 - y]^2*Log[-y]*Log[x - y + x*y - x^2*y])/16 + 
   (19*Log[1 - x]*Log[x - y]*Log[-y]*Log[x - y + x*y - x^2*y])/8 + 
   (5*Log[-x]*Log[x - y]*Log[-y]*Log[x - y + x*y - x^2*y])/8 - 
   (25*Log[1 - y]*Log[x - y]*Log[-y]*Log[x - y + x*y - x^2*y])/8 - 
   (25*Log[x - y]^2*Log[-y]*Log[x - y + x*y - x^2*y])/16 - 
   (I/4)*Pi*Log[-y]^2*Log[x - y + x*y - x^2*y] - 
   (63*Log[1 - x]*Log[-y]^2*Log[x - y + x*y - x^2*y])/16 + 
   (49*Log[1 - y]*Log[-y]^2*Log[x - y + x*y - x^2*y])/16 + 
   (39*Log[x - y]*Log[-y]^2*Log[x - y + x*y - x^2*y])/8 - 
   (7*Log[-y]^3*Log[x - y + x*y - x^2*y])/48 + 
   (35*Pi^2*Log[1 + y]*Log[x - y + x*y - x^2*y])/24 - 
   I*Pi*Log[1 - x]*Log[1 + y]*Log[x - y + x*y - x^2*y] + 
   I*Pi*Log[-x]*Log[1 + y]*Log[x - y + x*y - x^2*y] + 
   (21*Log[1 - x]*Log[-x]*Log[1 + y]*Log[x - y + x*y - x^2*y])/4 + 
   Log[-x]^2*Log[1 + y]*Log[x - y + x*y - x^2*y] - 
   (19*Log[-x]*Log[1 + x]*Log[1 + y]*Log[x - y + x*y - x^2*y])/8 + 
   (2*I)*Pi*Log[1 - y]*Log[1 + y]*Log[x - y + x*y - x^2*y] + 
   (81*Log[1 - x]*Log[1 - y]*Log[1 + y]*Log[x - y + x*y - x^2*y])/16 + 
   2*Log[-x]*Log[1 - y]*Log[1 + y]*Log[x - y + x*y - x^2*y] - 
   (19*Log[1 - y]^2*Log[1 + y]*Log[x - y + x*y - x^2*y])/32 - 
   (Log[1 - x]*Log[x - y]*Log[1 + y]*Log[x - y + x*y - x^2*y])/2 + 
   (3*Log[-x]*Log[x - y]*Log[1 + y]*Log[x - y + x*y - x^2*y])/16 - 
   (3*Log[1 - y]*Log[x - y]*Log[1 + y]*Log[x - y + x*y - x^2*y])/2 - 
   (19*Log[x - y]^2*Log[1 + y]*Log[x - y + x*y - x^2*y])/32 - 
   I*Pi*Log[-y]*Log[1 + y]*Log[x - y + x*y - x^2*y] - 
   (9*Log[1 - x]*Log[-y]*Log[1 + y]*Log[x - y + x*y - x^2*y])/8 + 
   (113*Log[-x]*Log[-y]*Log[1 + y]*Log[x - y + x*y - x^2*y])/16 + 
   (31*Log[1 - y]*Log[-y]*Log[1 + y]*Log[x - y + x*y - x^2*y])/16 - 
   (19*Log[x - y]*Log[-y]*Log[1 + y]*Log[x - y + x*y - x^2*y])/16 - 
   (81*Log[-y]^2*Log[1 + y]*Log[x - y + x*y - x^2*y])/32 + 
   (I/2)*Pi*Log[1 + y]^2*Log[x - y + x*y - x^2*y] + 
   (21*Log[1 - x]*Log[1 + y]^2*Log[x - y + x*y - x^2*y])/8 - 
   (15*Log[-x]*Log[1 + y]^2*Log[x - y + x*y - x^2*y])/8 - 
   (15*Log[1 - y]*Log[1 + y]^2*Log[x - y + x*y - x^2*y])/8 - 
   (Log[x - y]*Log[1 + y]^2*Log[x - y + x*y - x^2*y])/4 + 
   (41*Log[-y]*Log[1 + y]^2*Log[x - y + x*y - x^2*y])/16 - 
   (13*Log[1 + y]^3*Log[x - y + x*y - x^2*y])/48 + 
   (53*Pi^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/48 + 
   I*Pi*Log[1 - x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] - 
   7*Log[1 - x]^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y] + 
   (49*Log[1 - x]*Log[-x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/8 + 
   (Log[-x]^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/4 + 
   (3*I)*Pi*Log[1 + x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] + 
   (17*Log[-x]*Log[1 + x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/4 - 
   (3*Log[1 + x]^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/2 + 
   (33*Log[1 - x]*Log[1 - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/8 + 
   (21*Log[1 - y]^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/16 - 
   (3*Log[1 - x]*Log[x - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/8 - 
   (9*Log[-x]*Log[x - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/8 + 
   3*Log[1 + x]*Log[x - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] + 
   (41*Log[1 - y]*Log[x - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/8 + 
   (5*Log[x - y]^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/16 + 
   (I/2)*Pi*Log[-y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] + 
   3*Log[1 - x]*Log[-y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] + 
   (53*Log[-x]*Log[-y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/8 + 
   (17*Log[1 - y]*Log[-y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/4 + 
   (5*Log[x - y]*Log[-y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/4 + 
   (43*Log[-y]^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/16 - 
   I*Pi*Log[1 + y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] + 
   (Log[1 - x]*Log[1 + y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/2 - 
   Log[-x]*Log[1 + y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] + 
   (11*Log[1 - y]*Log[1 + y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/16 + 
   (27*Log[x - y]*Log[1 + y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/16 + 
   (41*Log[-y]*Log[1 + y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/8 - 
   (Log[1 + y]^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/4 + 
   ((5*I)/4)*Pi*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y] + 
   (5*Log[1 - x]*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y])/16 - 
   (21*Log[1 - y]*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y])/16 - 
   (13*Log[x - y]*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y])/8 + 
   (27*Log[-y]*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y])/16 - 
   (19*Log[1 + y]*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y])/32 + 
   (17*Log[1 - x*y]^3*Log[x - y + x*y - x^2*y])/48 - 
   (Pi^2*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/4 - 
   (33*Log[1 - x]^2*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/4 + 
   (97*Log[1 - x]*Log[-x]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/
    16 + (Log[-x]^2*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/2 + 
   (49*Log[1 - x]*Log[1 - y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/
    16 + (9*Log[-x]*Log[1 - y]*Log[1 - x + x^2 - x*y]*
     Log[x - y + x*y - x^2*y])/16 + (21*Log[1 - y]^2*Log[1 - x + x^2 - x*y]*
     Log[x - y + x*y - x^2*y])/16 - 4*Log[-x]*Log[x - y]*
    Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y] - 
   (3*Log[1 - y]*Log[x - y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/
    2 - (17*Log[1 - x]*Log[-y]*Log[1 - x + x^2 - x*y]*
     Log[x - y + x*y - x^2*y])/2 - (23*Log[-x]*Log[-y]*Log[1 - x + x^2 - x*y]*
     Log[x - y + x*y - x^2*y])/16 + 
   (41*Log[1 - y]*Log[-y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/
    16 + 2*Log[x - y]*Log[-y]*Log[1 - x + x^2 - x*y]*
    Log[x - y + x*y - x^2*y] + (3*Log[-y]^2*Log[1 - x + x^2 - x*y]*
     Log[x - y + x*y - x^2*y])/2 + 
   (5*Log[1 - x]*Log[1 + y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/
    16 + (11*Log[-x]*Log[1 + y]*Log[1 - x + x^2 - x*y]*
     Log[x - y + x*y - x^2*y])/4 + 
   (Log[1 - y]*Log[1 + y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/
    16 - Log[x - y]*Log[1 + y]*Log[1 - x + x^2 - x*y]*
    Log[x - y + x*y - x^2*y] - (19*Log[-y]*Log[1 + y]*Log[1 - x + x^2 - x*y]*
     Log[x - y + x*y - x^2*y])/16 + 5*Log[1 - x]*Log[1 - x*y]*
    Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y] + 
   (7*Log[-x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/
    16 - (25*Log[1 - y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]*
     Log[x - y + x*y - x^2*y])/16 - Log[-y]*Log[1 - x*y]*
    Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y] + 
   (27*Log[1 + y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]*
     Log[x - y + x*y - x^2*y])/16 + (3*Log[1 - x*y]^2*Log[1 - x + x^2 - x*y]*
     Log[x - y + x*y - x^2*y])/4 + (3*Log[1 - x]*Log[1 - x + x^2 - x*y]^2*
     Log[x - y + x*y - x^2*y])/32 - (19*Log[-x]*Log[1 - x + x^2 - x*y]^2*
     Log[x - y + x*y - x^2*y])/8 - (25*Log[1 - y]*Log[1 - x + x^2 - x*y]^2*
     Log[x - y + x*y - x^2*y])/32 + (Log[x - y]*Log[1 - x + x^2 - x*y]^2*
     Log[x - y + x*y - x^2*y])/2 + (51*Log[-y]*Log[1 - x + x^2 - x*y]^2*
     Log[x - y + x*y - x^2*y])/32 - (19*Log[1 - x*y]*Log[1 - x + x^2 - x*y]^2*
     Log[x - y + x*y - x^2*y])/32 + 
   (Log[1 - x + x^2 - x*y]^3*Log[x - y + x*y - x^2*y])/6 - 
   (3*Pi^2*Log[x - y + x*y - x^2*y]^2)/16 - (I/4)*Pi*Log[1 - x]*
    Log[x - y + x*y - x^2*y]^2 - (19*Log[1 - x]^2*Log[x - y + x*y - x^2*y]^2)/
    8 - (I/2)*Pi*Log[-x]*Log[x - y + x*y - x^2*y]^2 - 
   (43*Log[1 - x]*Log[-x]*Log[x - y + x*y - x^2*y]^2)/16 - 
   2*Log[-x]^2*Log[x - y + x*y - x^2*y]^2 - ((3*I)/2)*Pi*Log[1 + x]*
    Log[x - y + x*y - x^2*y]^2 - 
   (23*Log[-x]*Log[1 + x]*Log[x - y + x*y - x^2*y]^2)/8 + 
   (3*Log[1 + x]^2*Log[x - y + x*y - x^2*y]^2)/2 + 
   (I/4)*Pi*Log[1 - y]*Log[x - y + x*y - x^2*y]^2 - 
   (Log[1 - x]*Log[1 - y]*Log[x - y + x*y - x^2*y]^2)/4 - 
   (7*Log[-x]*Log[1 - y]*Log[x - y + x*y - x^2*y]^2)/4 + 
   (71*Log[1 - y]^2*Log[x - y + x*y - x^2*y]^2)/32 + 
   (5*Log[1 - x]*Log[x - y]*Log[x - y + x*y - x^2*y]^2)/4 - 
   (17*Log[-x]*Log[x - y]*Log[x - y + x*y - x^2*y]^2)/16 - 
   (3*Log[1 + x]*Log[x - y]*Log[x - y + x*y - x^2*y]^2)/2 + 
   (Log[1 - y]*Log[x - y]*Log[x - y + x*y - x^2*y]^2)/2 + 
   (13*Log[x - y]^2*Log[x - y + x*y - x^2*y]^2)/32 - 
   (13*Log[1 - x]*Log[-y]*Log[x - y + x*y - x^2*y]^2)/8 - 
   (17*Log[-x]*Log[-y]*Log[x - y + x*y - x^2*y]^2)/16 + 
   (Log[1 - y]*Log[-y]*Log[x - y + x*y - x^2*y]^2)/16 + 
   (Log[x - y]*Log[-y]*Log[x - y + x*y - x^2*y]^2)/16 - 
   (75*Log[-y]^2*Log[x - y + x*y - x^2*y]^2)/32 - 
   (I/2)*Pi*Log[1 + y]*Log[x - y + x*y - x^2*y]^2 - 
   (43*Log[1 - x]*Log[1 + y]*Log[x - y + x*y - x^2*y]^2)/16 - 
   (55*Log[-x]*Log[1 + y]*Log[x - y + x*y - x^2*y]^2)/16 - 
   (Log[1 - y]*Log[1 + y]*Log[x - y + x*y - x^2*y]^2)/2 + 
   (5*Log[x - y]*Log[1 + y]*Log[x - y + x*y - x^2*y]^2)/4 - 
   (11*Log[-y]*Log[1 + y]*Log[x - y + x*y - x^2*y]^2)/8 + 
   (13*Log[1 + y]^2*Log[x - y + x*y - x^2*y]^2)/32 - 
   I*Pi*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^2 - 
   (13*Log[1 - x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^2)/8 - 
   2*Log[-x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^2 - 
   (3*Log[1 + x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^2)/2 - 
   (55*Log[1 - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^2)/16 - 
   (17*Log[x - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^2)/16 - 
   (25*Log[-y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^2)/8 - 
   (27*Log[1 + y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^2)/16 + 
   (11*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y]^2)/32 + 
   (5*Log[1 - x]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]^2)/4 + 
   (71*Log[-x]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]^2)/32 - 
   (17*Log[1 - y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]^2)/32 + 
   (Log[x - y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]^2)/4 - 
   Log[-y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]^2 - 
   (9*Log[1 + y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]^2)/32 + 
   (Log[1 - x*y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]^2)/2 + 
   (9*Log[1 - x + x^2 - x*y]^2*Log[x - y + x*y - x^2*y]^2)/64 + 
   (I/6)*Pi*Log[x - y + x*y - x^2*y]^3 + 
   (11*Log[1 - x]*Log[x - y + x*y - x^2*y]^3)/16 + 
   (11*Log[-x]*Log[x - y + x*y - x^2*y]^3)/8 + 
   Log[1 + x]*Log[x - y + x*y - x^2*y]^3 - 
   (5*Log[1 - y]*Log[x - y + x*y - x^2*y]^3)/48 - 
   (5*Log[x - y]*Log[x - y + x*y - x^2*y]^3)/12 + 
   (17*Log[-y]*Log[x - y + x*y - x^2*y]^3)/16 + 
   (83*Log[1 + y]*Log[x - y + x*y - x^2*y]^3)/96 + 
   (21*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^3)/16 - 
   (Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]^3)/2 - 
   (11*Log[x - y + x*y - x^2*y]^4)/64 + 
   (5*Pi^2*Log[1 - x]*Log[1 - y - x*y + y^2])/48 - 
   (11*Pi^2*Log[1 - y]*Log[1 - y - x*y + y^2])/96 - 
   (15*Log[1 - x]^2*Log[1 - y]*Log[1 - y - x*y + y^2])/16 + 
   2*Log[1 - x]*Log[1 - y]^2*Log[1 - y - x*y + y^2] + 
   (13*Log[1 - y]^3*Log[1 - y - x*y + y^2])/24 - 
   (Pi^2*Log[x - y]*Log[1 - y - x*y + y^2])/12 - 
   (Log[1 - x]^2*Log[x - y]*Log[1 - y - x*y + y^2])/16 - 
   (5*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[1 - y - x*y + y^2])/16 - 
   (Log[1 - y]^2*Log[x - y]*Log[1 - y - x*y + y^2])/4 + 
   (Log[1 - x]*Log[x - y]^2*Log[1 - y - x*y + y^2])/8 + 
   (9*Log[1 - y]*Log[x - y]^2*Log[1 - y - x*y + y^2])/32 - 
   (Log[x - y]^3*Log[1 - y - x*y + y^2])/12 - 
   (7*Pi^2*Log[-y]*Log[1 - y - x*y + y^2])/48 + 
   (7*Log[1 - x]^2*Log[-y]*Log[1 - y - x*y + y^2])/8 - 
   (13*Log[1 - x]*Log[1 - y]*Log[-y]*Log[1 - y - x*y + y^2])/4 + 
   (Log[1 - y]^2*Log[-y]*Log[1 - y - x*y + y^2])/8 + 
   (Log[1 - x]*Log[x - y]*Log[-y]*Log[1 - y - x*y + y^2])/4 - 
   (Log[x - y]^2*Log[-y]*Log[1 - y - x*y + y^2])/8 + 
   (21*Log[1 - x]*Log[-y]^2*Log[1 - y - x*y + y^2])/16 - 
   (31*Log[1 - y]*Log[-y]^2*Log[1 - y - x*y + y^2])/32 + 
   (11*Log[-y]^3*Log[1 - y - x*y + y^2])/48 + 
   (Log[1 - x]^2*Log[1 - x*y]*Log[1 - y - x*y + y^2])/4 - 
   (3*Log[1 - x]*Log[1 - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/4 + 
   (Log[1 - y]^2*Log[1 - x*y]*Log[1 - y - x*y + y^2])/2 + 
   (Log[1 - x]*Log[-y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/2 - 
   (3*Log[1 - y]*Log[-y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/4 + 
   (Log[-y]^2*Log[1 - x*y]*Log[1 - y - x*y + y^2])/4 - 
   (Log[1 - x]*Log[1 - x*y]^2*Log[1 - y - x*y + y^2])/8 + 
   (Log[1 - y]*Log[1 - x*y]^2*Log[1 - y - x*y + y^2])/4 - 
   (Log[-y]*Log[1 - x*y]^2*Log[1 - y - x*y + y^2])/8 + 
   (Pi^2*Log[1 - y - x*y + y^2]^2)/48 - 
   (Log[1 - x]^2*Log[1 - y - x*y + y^2]^2)/32 + 
   (27*Log[1 - x]*Log[1 - y]*Log[1 - y - x*y + y^2]^2)/32 - 
   (23*Log[1 - y]^2*Log[1 - y - x*y + y^2]^2)/16 - 
   (Log[1 - x]*Log[x - y]*Log[1 - y - x*y + y^2]^2)/32 + 
   (Log[1 - y]*Log[x - y]*Log[1 - y - x*y + y^2]^2)/8 - 
   (Log[x - y]^2*Log[1 - y - x*y + y^2]^2)/64 - 
   (11*Log[1 - x]*Log[-y]*Log[1 - y - x*y + y^2]^2)/16 + 
   (31*Log[1 - y]*Log[-y]*Log[1 - y - x*y + y^2]^2)/16 - 
   (19*Log[-y]^2*Log[1 - y - x*y + y^2]^2)/32 - 
   (Log[1 - y]*Log[1 - y - x*y + y^2]^3)/16 - 
   (Log[x - y]*Log[1 - y - x*y + y^2]^3)/48 + 
   (Log[-y]*Log[1 - y - x*y + y^2]^3)/96 + (5*Log[1 - y - x*y + y^2]^4)/384 + 
   (79*Pi^2*PolyLog[2, x])/48 - I*Pi*Log[1 - x]*PolyLog[2, x] - 
   (167*Log[1 - x]^2*PolyLog[2, x])/8 + ((3*I)/2)*Pi*Log[-x]*PolyLog[2, x] + 
   (101*Log[1 - x]*Log[-x]*PolyLog[2, x])/4 + (395*Log[-x]^2*PolyLog[2, x])/
    96 - (3*I)*Pi*Log[1 + x]*PolyLog[2, x] - 
   (215*Log[-x]*Log[1 + x]*PolyLog[2, x])/48 + 
   (23*Log[1 + x]^2*PolyLog[2, x])/48 + 
   (329*Log[1 - x]*Log[1 - y]*PolyLog[2, x])/48 - 
   Log[-x]*Log[1 - y]*PolyLog[2, x] + (431*Log[1 - y]^2*PolyLog[2, x])/96 + 
   (195*Log[1 - x]*Log[x - y]*PolyLog[2, x])/16 + 
   (Log[-x]*Log[x - y]*PolyLog[2, x])/4 - 
   (401*Log[1 - y]*Log[x - y]*PolyLog[2, x])/24 + 
   (109*Log[x - y]^2*PolyLog[2, x])/96 - (I/2)*Pi*Log[-y]*PolyLog[2, x] - 
   (335*Log[-x]*Log[-y]*PolyLog[2, x])/48 + 
   (85*Log[1 - y]*Log[-y]*PolyLog[2, x])/24 - 
   (Log[x - y]*Log[-y]*PolyLog[2, x])/4 + (311*Log[-y]^2*PolyLog[2, x])/96 - 
   I*Pi*Log[1 + y]*PolyLog[2, x] - (157*Log[1 - x]*Log[1 + y]*PolyLog[2, x])/
    24 - (46*Log[1 + x]*Log[1 + y]*PolyLog[2, x])/3 - 
   (23*Log[-y]*Log[1 + y]*PolyLog[2, x])/4 + (59*Log[1 + y]^2*PolyLog[2, x])/
    12 + (427*Log[1 - x]*Log[1 - x*y]*PolyLog[2, x])/24 + 
   (41*Log[-x]*Log[1 - x*y]*PolyLog[2, x])/12 + 
   (115*Log[1 + x]*Log[1 - x*y]*PolyLog[2, x])/8 - 
   11*Log[1 - y]*Log[1 - x*y]*PolyLog[2, x] + 
   (Log[x - y]*Log[1 - x*y]*PolyLog[2, x])/4 + 
   (107*Log[-y]*Log[1 - x*y]*PolyLog[2, x])/12 + 
   (11*Log[1 + y]*Log[1 - x*y]*PolyLog[2, x])/2 - 
   (169*Log[1 - x*y]^2*PolyLog[2, x])/16 + 
   (13*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, x])/12 - 
   11*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, x] - 
   11*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, x] - 
   (19*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, x])/8 + 
   Log[1 - x*y]*Log[1 - x + x^2 - x*y]*PolyLog[2, x] + 
   (227*Log[1 - x + x^2 - x*y]^2*PolyLog[2, x])/48 - 
   (7*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, x])/4 + 
   Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, x] + 
   (13*Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x])/4 + 
   2*Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x] + 
   (Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x])/4 + 
   (19*Log[1 + y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x])/8 - 
   (Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x])/4 - 
   (13*Log[x - y + x*y - x^2*y]^2*PolyLog[2, x])/8 + 
   (305*PolyLog[2, x]^2)/24 + (359*Pi^2*PolyLog[2, 1 + x])/288 - 
   (2*I)*Pi*Log[1 - x]*PolyLog[2, 1 + x] - 
   (1363*Log[1 - x]^2*PolyLog[2, 1 + x])/96 + 
   (3*I)*Pi*Log[-x]*PolyLog[2, 1 + x] + 
   (125*Log[1 - x]*Log[-x]*PolyLog[2, 1 + x])/12 + 
   (427*Log[-x]^2*PolyLog[2, 1 + x])/64 - (6*I)*Pi*Log[1 + x]*
    PolyLog[2, 1 + x] + 3*Log[1 - x]*Log[1 + x]*PolyLog[2, 1 + x] - 
   (53*Log[-x]*Log[1 + x]*PolyLog[2, 1 + x])/6 - 
   (1669*Log[1 + x]^2*PolyLog[2, 1 + x])/192 + 
   (997*Log[1 - x]*Log[1 - y]*PolyLog[2, 1 + x])/48 + 
   (371*Log[1 + x]*Log[1 - y]*PolyLog[2, 1 + x])/48 - 
   (803*Log[1 - y]^2*PolyLog[2, 1 + x])/96 - 
   (781*Log[1 - x]*Log[x - y]*PolyLog[2, 1 + x])/48 - 
   (13*Log[-x]*Log[x - y]*PolyLog[2, 1 + x])/12 + 
   3*Log[1 - y]*Log[x - y]*PolyLog[2, 1 + x] + 
   (881*Log[x - y]^2*PolyLog[2, 1 + x])/96 + I*Pi*Log[-y]*PolyLog[2, 1 + x] - 
   (1145*Log[-x]*Log[-y]*PolyLog[2, 1 + x])/96 - 
   (421*Log[1 + x]*Log[-y]*PolyLog[2, 1 + x])/24 + 
   (983*Log[1 - y]*Log[-y]*PolyLog[2, 1 + x])/48 + 
   (Log[x - y]*Log[-y]*PolyLog[2, 1 + x])/4 + 
   (659*Log[-y]^2*PolyLog[2, 1 + x])/192 - 
   (Log[1 - x]*Log[1 + y]*PolyLog[2, 1 + x])/2 + 
   (3383*Log[1 + x]*Log[1 + y]*PolyLog[2, 1 + x])/96 + 
   (41*Log[-y]*Log[1 + y]*PolyLog[2, 1 + x])/4 - 
   (1161*Log[1 + y]^2*PolyLog[2, 1 + x])/64 - 
   (649*Log[1 - x]*Log[1 - x*y]*PolyLog[2, 1 + x])/48 - 
   (37*Log[-x]*Log[1 - x*y]*PolyLog[2, 1 + x])/6 - 
   (857*Log[1 + x]*Log[1 - x*y]*PolyLog[2, 1 + x])/48 + 
   (37*Log[1 - y]*Log[1 - x*y]*PolyLog[2, 1 + x])/24 - 
   (25*Log[x - y]*Log[1 - x*y]*PolyLog[2, 1 + x])/12 - 
   (907*Log[-y]*Log[1 - x*y]*PolyLog[2, 1 + x])/48 + 
   (19*Log[1 + y]*Log[1 - x*y]*PolyLog[2, 1 + x])/24 + 
   (1003*Log[1 - x*y]^2*PolyLog[2, 1 + x])/96 + 
   12*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, 1 + x] - 
   (27*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, 1 + x])/8 - 
   (25*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, 1 + x])/8 + 
   (21*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, 1 + x])/8 - 
   (3*Log[1 - x*y]*Log[1 - x + x^2 - x*y]*PolyLog[2, 1 + x])/2 - 
   (11*Log[1 - x + x^2 - x*y]^2*PolyLog[2, 1 + x])/16 + 
   (7*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + x])/4 - 
   (13*Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + x])/4 - 
   3*Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + x] - 
   (Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + x])/4 - 
   (19*Log[1 + y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + x])/8 + 
   (5*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + x])/4 + 
   (13*Log[x - y + x*y - x^2*y]^2*PolyLog[2, 1 + x])/8 + 
   (505*PolyLog[2, x]*PolyLog[2, 1 + x])/48 - (253*PolyLog[2, 1 + x]^2)/24 - 
   (321*Pi^2*PolyLog[2, y])/64 - (5*I)*Pi*Log[1 - x]*PolyLog[2, y] - 
   (91*Log[1 - x]^2*PolyLog[2, y])/24 + ((13*I)/2)*Pi*Log[-x]*PolyLog[2, y] - 
   (223*Log[1 - x]*Log[-x]*PolyLog[2, y])/24 - (11*Log[-x]^2*PolyLog[2, y])/
    96 - (15*I)*Pi*Log[1 + x]*PolyLog[2, y] - 
   (127*Log[-x]*Log[1 + x]*PolyLog[2, y])/8 + (29*Log[1 + x]^2*PolyLog[2, y])/
    6 - (101*Log[1 - x]*Log[1 - y]*PolyLog[2, y])/96 - 
   (121*Log[1 + x]*Log[1 - y]*PolyLog[2, y])/8 + 
   (255*Log[1 - y]^2*PolyLog[2, y])/64 + 
   (93*Log[1 - x]*Log[x - y]*PolyLog[2, y])/32 - 
   (31*Log[-x]*Log[x - y]*PolyLog[2, y])/24 + 
   (5*Log[1 + x]*Log[x - y]*PolyLog[2, y])/3 - 
   (38*Log[1 - y]*Log[x - y]*PolyLog[2, y])/3 + 
   (1045*Log[x - y]^2*PolyLog[2, y])/192 + (I/2)*Pi*Log[-y]*PolyLog[2, y] + 
   (3*Log[1 - x]*Log[-y]*PolyLog[2, y])/4 + 
   (385*Log[-x]*Log[-y]*PolyLog[2, y])/48 - 
   (427*Log[1 + x]*Log[-y]*PolyLog[2, y])/48 + 
   (Log[1 - y]*Log[-y]*PolyLog[2, y])/16 + 
   (7*Log[x - y]*Log[-y]*PolyLog[2, y])/24 - (397*Log[-y]^2*PolyLog[2, y])/
    48 + (Log[1 - x]*Log[1 + y]*PolyLog[2, y])/2 - 
   (499*Log[1 + x]*Log[1 + y]*PolyLog[2, y])/24 + 
   (81*Log[1 - y]*Log[1 + y]*PolyLog[2, y])/8 - 
   (5*Log[x - y]*Log[1 + y]*PolyLog[2, y])/3 - 
   (17*Log[-y]*Log[1 + y]*PolyLog[2, y])/6 + (133*Log[1 + y]^2*PolyLog[2, y])/
    12 - (77*Log[1 - x]*Log[1 - x*y]*PolyLog[2, y])/48 + 
   (17*Log[-x]*Log[1 - x*y]*PolyLog[2, y])/3 + 
   (227*Log[1 + x]*Log[1 - x*y]*PolyLog[2, y])/24 + 
   (371*Log[1 - y]*Log[1 - x*y]*PolyLog[2, y])/48 + 
   (3*Log[x - y]*Log[1 - x*y]*PolyLog[2, y])/8 + 
   (5*Log[-y]*Log[1 - x*y]*PolyLog[2, y])/48 + 
   (13*Log[1 + y]*Log[1 - x*y]*PolyLog[2, y])/24 - 
   (93*Log[1 - x*y]^2*PolyLog[2, y])/16 + 
   (21*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, y])/4 - 
   (11*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, y])/16 - 
   (15*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, y])/16 + 
   (15*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, y])/16 - 
   (27*Log[1 - x + x^2 - x*y]^2*PolyLog[2, y])/32 + 
   (11*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, y])/8 - 
   (9*Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, y])/8 - 
   (3*Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, y])/2 + 
   (3*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, y])/8 - 
   (19*Log[1 + y]*Log[x - y + x*y - x^2*y]*PolyLog[2, y])/16 + 
   (Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, y])/8 + 
   (9*Log[x - y + x*y - x^2*y]^2*PolyLog[2, y])/16 + 
   (Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, y])/4 - 
   (5*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, y])/8 + 
   (Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, y])/4 - 
   (Log[1 - y - x*y + y^2]^2*PolyLog[2, y])/16 - 
   (37*PolyLog[2, x]*PolyLog[2, y])/12 + 
   (115*PolyLog[2, 1 + x]*PolyLog[2, y])/24 - (215*PolyLog[2, y]^2)/96 - 
   (85*Pi^2*PolyLog[2, x*y])/72 + I*Pi*Log[1 - x]*PolyLog[2, x*y] - 
   (13*Log[1 - x]^2*PolyLog[2, x*y])/3 + ((5*I)/2)*Pi*Log[-x]*
    PolyLog[2, x*y] + (199*Log[1 - x]*Log[-x]*PolyLog[2, x*y])/24 + 
   (35*Log[-x]^2*PolyLog[2, x*y])/24 + (3*I)*Pi*Log[1 + x]*PolyLog[2, x*y] - 
   (445*Log[-x]*Log[1 + x]*PolyLog[2, x*y])/16 + 
   (103*Log[1 + x]^2*PolyLog[2, x*y])/24 + 
   (47*Log[1 - x]*Log[1 - y]*PolyLog[2, x*y])/12 + 
   Log[-x]*Log[1 - y]*PolyLog[2, x*y] - (125*Log[1 - y]^2*PolyLog[2, x*y])/
    48 + (29*Log[1 - x]*Log[x - y]*PolyLog[2, x*y])/4 + 
   (35*Log[-x]*Log[x - y]*PolyLog[2, x*y])/24 - 
   (33*Log[x - y]^2*PolyLog[2, x*y])/8 - (I/2)*Pi*Log[-y]*PolyLog[2, x*y] - 
   (Log[1 - x]*Log[-y]*PolyLog[2, x*y])/8 - 
   (59*Log[-x]*Log[-y]*PolyLog[2, x*y])/24 + 
   (107*Log[1 - y]*Log[-y]*PolyLog[2, x*y])/24 - 
   (77*Log[x - y]*Log[-y]*PolyLog[2, x*y])/24 - 
   (619*Log[-y]^2*PolyLog[2, x*y])/96 + I*Pi*Log[1 + y]*PolyLog[2, x*y] - 
   (Log[1 - x]*Log[1 + y]*PolyLog[2, x*y])/2 + 
   (23*Log[1 + x]*Log[1 + y]*PolyLog[2, x*y])/3 + 
   (175*Log[-y]*Log[1 + y]*PolyLog[2, x*y])/24 - 
   (107*Log[1 + y]^2*PolyLog[2, x*y])/12 + 
   (Log[1 - x]*Log[1 - x*y]*PolyLog[2, x*y])/4 + 
   3*Log[-x]*Log[1 - x*y]*PolyLog[2, x*y] - 
   (65*Log[1 + x]*Log[1 - x*y]*PolyLog[2, x*y])/4 - 
   (Log[1 - y]*Log[1 - x*y]*PolyLog[2, x*y])/4 + 
   Log[x - y]*Log[1 - x*y]*PolyLog[2, x*y] - 
   (163*Log[-y]*Log[1 - x*y]*PolyLog[2, x*y])/6 + 
   (119*Log[1 + y]*Log[1 - x*y]*PolyLog[2, x*y])/12 + 
   (67*Log[1 - x*y]^2*PolyLog[2, x*y])/24 + 
   (Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, x*y])/4 - 
   (7*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, x*y])/8 - 
   (5*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, x*y])/8 - 
   (3*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, x*y])/4 + 
   (Log[1 - x + x^2 - x*y]^2*PolyLog[2, x*y])/4 + 
   2*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, x*y] + 
   2*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x*y] + 
   Log[1 + y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x*y] - 
   (Log[x - y + x*y - x^2*y]^2*PolyLog[2, x*y])/2 + 
   (337*PolyLog[2, x]*PolyLog[2, x*y])/24 - 
   (2179*PolyLog[2, 1 + x]*PolyLog[2, x*y])/48 - 
   (1481*PolyLog[2, y]*PolyLog[2, x*y])/48 - (147*PolyLog[2, x*y]^2)/16 - 
   (13*Pi^2*PolyLog[2, 1 + y])/576 - 3*Log[1 - x]^2*PolyLog[2, 1 + y] - 
   (4*I)*Pi*Log[-x]*PolyLog[2, 1 + y] + 
   (11*Log[1 - x]*Log[-x]*PolyLog[2, 1 + y])/8 - 
   (3*Log[-x]^2*PolyLog[2, 1 + y])/2 + 
   (39*Log[-x]*Log[1 + x]*PolyLog[2, 1 + y])/32 - 
   (191*Log[1 + x]^2*PolyLog[2, 1 + y])/48 + 
   (125*Log[1 - x]*Log[1 - y]*PolyLog[2, 1 + y])/16 + 
   Log[-x]*Log[1 - y]*PolyLog[2, 1 + y] - (67*Log[1 - y]^2*PolyLog[2, 1 + y])/
    12 + (11*Log[1 - x]*Log[x - y]*PolyLog[2, 1 + y])/6 - 
   (31*Log[-x]*Log[x - y]*PolyLog[2, 1 + y])/16 + 
   (269*Log[1 - y]*Log[x - y]*PolyLog[2, 1 + y])/48 - 
   (5*Log[x - y]^2*PolyLog[2, 1 + y])/2 + I*Pi*Log[-y]*PolyLog[2, 1 + y] + 
   (11*Log[1 - x]*Log[-y]*PolyLog[2, 1 + y])/4 - 
   (7*Log[-x]*Log[-y]*PolyLog[2, 1 + y])/16 + 
   (227*Log[1 - y]*Log[-y]*PolyLog[2, 1 + y])/48 + 
   (47*Log[x - y]*Log[-y]*PolyLog[2, 1 + y])/16 - 
   (59*Log[-y]^2*PolyLog[2, 1 + y])/48 + 2*Log[1 - x]*Log[1 + y]*
    PolyLog[2, 1 + y] - (35*Log[-x]*Log[1 + y]*PolyLog[2, 1 + y])/6 + 
   (175*Log[1 + x]*Log[1 + y]*PolyLog[2, 1 + y])/24 + 
   (17*Log[-y]*Log[1 + y]*PolyLog[2, 1 + y])/12 + 
   (41*Log[1 + y]^2*PolyLog[2, 1 + y])/12 - 
   (35*Log[1 - x]*Log[1 - x*y]*PolyLog[2, 1 + y])/6 + 
   (2*Log[1 + x]*Log[1 - x*y]*PolyLog[2, 1 + y])/3 + 
   (67*Log[1 - y]*Log[1 - x*y]*PolyLog[2, 1 + y])/48 - 
   (39*Log[x - y]*Log[1 - x*y]*PolyLog[2, 1 + y])/16 - 
   (25*Log[-y]*Log[1 - x*y]*PolyLog[2, 1 + y])/6 - 
   (113*Log[1 + y]*Log[1 - x*y]*PolyLog[2, 1 + y])/8 + 
   (787*Log[1 - x*y]^2*PolyLog[2, 1 + y])/96 + 
   (11*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, 1 + y])/8 - 
   (49*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, 1 + y])/16 - 
   (49*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, 1 + y])/16 - 
   (19*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, 1 + y])/8 + 
   (19*Log[1 - x + x^2 - x*y]^2*PolyLog[2, 1 + y])/16 - 
   (31*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + y])/16 + 
   (11*Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + y])/8 - 
   (9*Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + y])/16 - 
   (31*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + y])/16 + 
   (19*Log[1 + y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + y])/8 + 
   (31*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + y])/16 + 
   (9*Log[x - y + x*y - x^2*y]^2*PolyLog[2, 1 + y])/32 - 
   (35*PolyLog[2, x]*PolyLog[2, 1 + y])/8 - 
   (105*PolyLog[2, 1 + x]*PolyLog[2, 1 + y])/32 - 
   (91*PolyLog[2, y]*PolyLog[2, 1 + y])/12 + 
   (73*PolyLog[2, x*y]*PolyLog[2, 1 + y])/4 + (53*PolyLog[2, 1 + y]^2)/8 + 
   (233*Pi^2*PolyLog[2, (x*(1 + y))/(1 + x)])/24 + 
   (4*I)*Pi*Log[1 - x]*PolyLog[2, (x*(1 + y))/(1 + x)] - 
   (8*I)*Pi*Log[-x]*PolyLog[2, (x*(1 + y))/(1 + x)] + 
   (11*Log[1 - x]*Log[-x]*PolyLog[2, (x*(1 + y))/(1 + x)])/2 + 
   (155*Log[-x]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/96 + 
   (12*I)*Pi*Log[1 + x]*PolyLog[2, (x*(1 + y))/(1 + x)] + 
   (103*Log[-x]*Log[1 + x]*PolyLog[2, (x*(1 + y))/(1 + x)])/12 - 
   (97*Log[1 + x]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/48 + 
   (25*Log[1 - x]*Log[1 - y]*PolyLog[2, (x*(1 + y))/(1 + x)])/8 - 
   (59*Log[1 - y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/48 - 
   (25*Log[1 - x]*Log[x - y]*PolyLog[2, (x*(1 + y))/(1 + x)])/8 + 
   (25*Log[x - y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/16 + 
   (53*Log[1 - y]*Log[-y]*PolyLog[2, (x*(1 + y))/(1 + x)])/24 + 
   (97*Log[-y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/32 + 
   (Log[1 - x]*Log[1 + y]*PolyLog[2, (x*(1 + y))/(1 + x)])/2 + 
   (25*Log[1 + x]*Log[1 + y]*PolyLog[2, (x*(1 + y))/(1 + x)])/4 + 
   (Log[-y]*Log[1 + y]*PolyLog[2, (x*(1 + y))/(1 + x)])/3 + 
   (47*Log[1 + y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/24 - 
   (Log[1 - x]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/4 - 
   (53*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/24 + 
   (Log[1 - y]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/4 - 
   (101*Log[-y]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/24 - 
   (119*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/12 + 
   (95*Log[1 - x*y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/16 - 
   Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)] + 
   (Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/4 - 
   (Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/4 + 
   (Log[1 - x + x^2 - x*y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/4 + 
   (535*PolyLog[2, x]*PolyLog[2, (x*(1 + y))/(1 + x)])/48 + 
   (28*PolyLog[2, 1 + x]*PolyLog[2, (x*(1 + y))/(1 + x)])/3 + 
   (811*PolyLog[2, y]*PolyLog[2, (x*(1 + y))/(1 + x)])/48 + 
   (103*PolyLog[2, x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/12 - 
   (77*PolyLog[2, 1 + y]*PolyLog[2, (x*(1 + y))/(1 + x)])/8 - 
   (103*PolyLog[2, (x*(1 + y))/(1 + x)]^2)/24 - 
   (1475*Pi^2*PolyLog[2, (1 - x)/(-x + y)])/288 - 
   (5*I)*Pi*Log[1 - x]*PolyLog[2, (1 - x)/(-x + y)] - 
   (361*Log[1 - x]^2*PolyLog[2, (1 - x)/(-x + y)])/96 + 
   ((19*I)/2)*Pi*Log[-x]*PolyLog[2, (1 - x)/(-x + y)] - 
   (14*Log[1 - x]*Log[-x]*PolyLog[2, (1 - x)/(-x + y)])/3 + 
   (181*Log[-x]^2*PolyLog[2, (1 - x)/(-x + y)])/96 - 
   (15*I)*Pi*Log[1 + x]*PolyLog[2, (1 - x)/(-x + y)] - 
   (209*Log[-x]*Log[1 + x]*PolyLog[2, (1 - x)/(-x + y)])/12 + 
   (85*Log[1 + x]^2*PolyLog[2, (1 - x)/(-x + y)])/16 - 
   (67*Log[1 - x]*Log[1 - y]*PolyLog[2, (1 - x)/(-x + y)])/4 + 
   Log[-x]*Log[1 - y]*PolyLog[2, (1 - x)/(-x + y)] + 
   (15*Log[1 + x]*Log[1 - y]*PolyLog[2, (1 - x)/(-x + y)])/2 + 
   (17*Log[1 - y]^2*PolyLog[2, (1 - x)/(-x + y)])/2 + 
   (97*Log[1 - x]*Log[x - y]*PolyLog[2, (1 - x)/(-x + y)])/12 + 
   (3*Log[-x]*Log[x - y]*PolyLog[2, (1 - x)/(-x + y)])/8 + 
   (3*Log[1 - y]*Log[x - y]*PolyLog[2, (1 - x)/(-x + y)])/2 - 
   (215*Log[x - y]^2*PolyLog[2, (1 - x)/(-x + y)])/48 - 
   (I/2)*Pi*Log[-y]*PolyLog[2, (1 - x)/(-x + y)] - 
   (5*Log[1 - x]*Log[-y]*PolyLog[2, (1 - x)/(-x + y)])/8 + 
   (257*Log[-x]*Log[-y]*PolyLog[2, (1 - x)/(-x + y)])/48 + 
   (89*Log[1 - y]*Log[-y]*PolyLog[2, (1 - x)/(-x + y)])/48 - 
   (19*Log[x - y]*Log[-y]*PolyLog[2, (1 - x)/(-x + y)])/8 - 
   (281*Log[-y]^2*PolyLog[2, (1 - x)/(-x + y)])/96 + 
   (2*I)*Pi*Log[1 + y]*PolyLog[2, (1 - x)/(-x + y)] + 
   (Log[1 - x]*Log[1 + y]*PolyLog[2, (1 - x)/(-x + y)])/2 - 
   (23*Log[1 + x]*Log[1 + y]*PolyLog[2, (1 - x)/(-x + y)])/3 - 
   (85*Log[-y]*Log[1 + y]*PolyLog[2, (1 - x)/(-x + y)])/16 + 
   (163*Log[1 + y]^2*PolyLog[2, (1 - x)/(-x + y)])/48 - 
   (233*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/48 + 
   (20*Log[-x]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/3 - 
   (71*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/24 - 
   (133*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/48 + 
   (7*Log[x - y]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/8 - 
   (49*Log[-y]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/16 + 
   (9*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/8 + 
   (17*Log[1 - x*y]^2*PolyLog[2, (1 - x)/(-x + y)])/48 + 
   (311*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/24 - 
   3*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x)/(-x + y)] - 
   (13*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/4 - 
   (Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/16 - 
   (155*Log[1 - x + x^2 - x*y]^2*PolyLog[2, (1 - x)/(-x + y)])/96 + 
   (27*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x)/(-x + y)])/8 - 
   (9*Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x)/(-x + y)])/8 - 
   (3*Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x)/(-x + y)])/2 + 
   (19*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x)/(-x + y)])/8 - 
   (3*Log[1 + y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x)/(-x + y)])/16 + 
   (Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x)/(-x + y)])/8 + 
   (Log[x - y + x*y - x^2*y]^2*PolyLog[2, (1 - x)/(-x + y)])/16 - 
   (Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x)/(-x + y)])/4 + 
   (9*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x)/(-x + y)])/16 - 
   (Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x)/(-x + y)])/4 - 
   (Log[1 - y - x*y + y^2]^2*PolyLog[2, (1 - x)/(-x + y)])/32 + 
   (205*PolyLog[2, x]*PolyLog[2, (1 - x)/(-x + y)])/48 + 
   (697*PolyLog[2, 1 + x]*PolyLog[2, (1 - x)/(-x + y)])/48 + 
   (853*PolyLog[2, y]*PolyLog[2, (1 - x)/(-x + y)])/96 - 
   (73*PolyLog[2, x*y]*PolyLog[2, (1 - x)/(-x + y)])/8 - 
   (9*PolyLog[2, 1 + y]*PolyLog[2, (1 - x)/(-x + y)])/2 + 
   (25*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (1 - x)/(-x + y)])/8 - 
   (275*PolyLog[2, (1 - x)/(-x + y)]^2)/48 - 
   (41*Pi^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/48 + 
   (85*Log[1 - x]^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/8 + 
   (2*I)*Pi*Log[-x]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 
   (41*Log[1 - x]*Log[-x]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/8 + 
   (Log[-x]^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/2 + 
   (7*Log[-x]*Log[1 + x]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 - 
   (7*Log[1 - x]*Log[1 - y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 - 
   Log[-x]*Log[1 - y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 
   (17*Log[1 - y]^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/16 - 
   (3*Log[-x]*Log[x - y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/8 - 
   (3*Log[1 - y]*Log[x - y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/2 + 
   (7*Log[x - y]^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/16 + 
   (11*Log[-x]*Log[-y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/8 + 
   (11*Log[1 - y]*Log[-y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/8 + 
   (19*Log[x - y]*Log[-y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/8 - 
   (11*Log[-y]^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/16 - 
   I*Pi*Log[1 + y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 
   (25*Log[-y]*Log[1 + y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/8 + 
   Log[-x]*Log[1 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   (Log[1 - y]*Log[1 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/8 - 
   (7*Log[x - y]*Log[1 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/8 + 
   Log[-y]*Log[1 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   (7*Log[1 - x*y]^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/16 - 
   (11*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/
    2 + (41*Log[-x]*Log[1 - x + x^2 - x*y]*
     PolyLog[2, ((1 - x)*x*y)/(-x + y)])/16 + 
   (41*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/
    16 - (3*Log[1 + y]*Log[1 - x + x^2 - x*y]*
     PolyLog[2, ((1 - x)*x*y)/(-x + y)])/16 + 
   (3*Log[1 - x + x^2 - x*y]^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/32 - 
   (27*Log[1 - x]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, ((1 - x)*x*y)/(-x + y)])/8 + 
   (9*Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/
    8 + (3*Log[x - y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, ((1 - x)*x*y)/(-x + y)])/2 - 
   (19*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/
    8 + (3*Log[1 + y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, ((1 - x)*x*y)/(-x + y)])/16 - 
   (Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/
    8 - (Log[x - y + x*y - x^2*y]^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/16 - 
   (7*PolyLog[2, x]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 + 
   (7*PolyLog[2, 1 + x]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 + 
   (19*PolyLog[2, y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/8 + 
   (15*PolyLog[2, x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/8 - 
   (47*PolyLog[2, 1 + y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/16 + 
   (27*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/8 - 
   (27*PolyLog[2, ((1 - x)*x*y)/(-x + y)]^2)/16 - 
   (203*Pi^2*PolyLog[2, (x*(-x + y))/(1 - x)])/144 - 
   I*Pi*Log[1 - x]*PolyLog[2, (x*(-x + y))/(1 - x)] + 
   (461*Log[1 - x]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/96 + 
   ((7*I)/2)*Pi*Log[-x]*PolyLog[2, (x*(-x + y))/(1 - x)] - 
   (109*Log[1 - x]*Log[-x]*PolyLog[2, (x*(-x + y))/(1 - x)])/24 + 
   (7*Log[-x]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/4 - 
   (3*I)*Pi*Log[1 + x]*PolyLog[2, (x*(-x + y))/(1 - x)] + 
   (3*Log[1 - x]*Log[1 + x]*PolyLog[2, (x*(-x + y))/(1 - x)])/2 - 
   (7*Log[-x]*Log[1 + x]*PolyLog[2, (x*(-x + y))/(1 - x)])/4 + 
   (7*Log[1 + x]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/8 - 
   (241*Log[1 - x]*Log[1 - y]*PolyLog[2, (x*(-x + y))/(1 - x)])/48 - 
   (49*Log[1 - y]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/32 + 
   (35*Log[1 - x]*Log[x - y]*PolyLog[2, (x*(-x + y))/(1 - x)])/24 - 
   (35*Log[x - y]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/48 - 
   (I/2)*Pi*Log[-y]*PolyLog[2, (x*(-x + y))/(1 - x)] + 
   (11*Log[1 - y]*Log[-y]*PolyLog[2, (x*(-x + y))/(1 - x)])/4 - 
   (Log[-y]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/4 + 
   I*Pi*Log[1 + y]*PolyLog[2, (x*(-x + y))/(1 - x)] + 
   (Log[-y]*Log[1 + y]*PolyLog[2, (x*(-x + y))/(1 - x)])/2 - 
   (Log[1 + y]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/8 - 
   (5*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)])/2 - 
   (7*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)])/4 + 
   Log[1 - y]*Log[1 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)] - 
   (11*Log[-y]*Log[1 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)])/4 + 
   (Log[1 + y]*Log[1 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)])/4 + 
   (3*Log[1 - x*y]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/4 + 
   (85*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)])/24 + 
   (85*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)])/
    24 - (85*Log[1 - x + x^2 - x*y]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/48 - 
   (41*PolyLog[2, x]*PolyLog[2, (x*(-x + y))/(1 - x)])/24 + 
   (5*PolyLog[2, 1 + x]*PolyLog[2, (x*(-x + y))/(1 - x)])/4 + 
   (9*PolyLog[2, y]*PolyLog[2, (x*(-x + y))/(1 - x)])/4 - 
   (11*PolyLog[2, x*y]*PolyLog[2, (x*(-x + y))/(1 - x)])/4 - 
   (PolyLog[2, 1 + y]*PolyLog[2, (x*(-x + y))/(1 - x)])/2 + 
   (PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (x*(-x + y))/(1 - x)])/4 - 
   (35*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (x*(-x + y))/(1 - x)])/24 + 
   (253*Pi^2*PolyLog[2, (-x + y)/y])/96 + (4*I)*Pi*Log[1 - x]*
    PolyLog[2, (-x + y)/y] + (65*Log[1 - x]^2*PolyLog[2, (-x + y)/y])/8 - 
   (3*I)*Pi*Log[-x]*PolyLog[2, (-x + y)/y] + 
   (7*Log[1 - x]*Log[-x]*PolyLog[2, (-x + y)/y])/8 + 
   (235*Log[-x]^2*PolyLog[2, (-x + y)/y])/48 + (12*I)*Pi*Log[1 + x]*
    PolyLog[2, (-x + y)/y] + (2975*Log[-x]*Log[1 + x]*PolyLog[2, (-x + y)/y])/
    96 - (259*Log[1 + x]^2*PolyLog[2, (-x + y)/y])/96 - 
   (503*Log[1 - x]*Log[1 - y]*PolyLog[2, (-x + y)/y])/48 + 
   (269*Log[1 - y]^2*PolyLog[2, (-x + y)/y])/96 + 
   (419*Log[1 - x]*Log[x - y]*PolyLog[2, (-x + y)/y])/48 - 
   (3*Log[-x]*Log[x - y]*PolyLog[2, (-x + y)/y])/8 - 
   (3*Log[1 - y]*Log[x - y]*PolyLog[2, (-x + y)/y])/2 - 
   (425*Log[x - y]^2*PolyLog[2, (-x + y)/y])/96 - 
   (149*Log[-x]*Log[-y]*PolyLog[2, (-x + y)/y])/12 - 
   (305*Log[1 - y]*Log[-y]*PolyLog[2, (-x + y)/y])/48 + 
   (3*Log[x - y]*Log[-y]*PolyLog[2, (-x + y)/y])/8 + 
   (187*Log[-y]^2*PolyLog[2, (-x + y)/y])/16 - 
   I*Pi*Log[1 + y]*PolyLog[2, (-x + y)/y] - 
   (4009*Log[-y]*Log[1 + y]*PolyLog[2, (-x + y)/y])/96 + 
   (259*Log[1 + y]^2*PolyLog[2, (-x + y)/y])/96 - 
   Log[1 - x]*Log[1 - x*y]*PolyLog[2, (-x + y)/y] + 
   (7*Log[-x]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/3 + 
   (259*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/48 + 
   (9*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/8 + 
   (Log[x - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/8 + 
   (211*Log[-y]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/48 - 
   (259*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/48 - 
   (Log[1 - x*y]^2*PolyLog[2, (-x + y)/y])/16 - 
   (7*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/y])/2 + 
   (25*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/y])/16 + 
   (25*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/y])/16 - 
   (19*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/y])/16 + 
   (3*Log[1 - x + x^2 - x*y]^2*PolyLog[2, (-x + y)/y])/32 - 
   (11*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/y])/8 + 
   (9*Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/y])/8 + 
   (3*Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/y])/2 - 
   (3*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/y])/8 + 
   (19*Log[1 + y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/y])/16 - 
   (Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/y])/8 - 
   (9*Log[x - y + x*y - x^2*y]^2*PolyLog[2, (-x + y)/y])/16 + 
   (335*PolyLog[2, x]*PolyLog[2, (-x + y)/y])/48 + 
   (1823*PolyLog[2, 1 + x]*PolyLog[2, (-x + y)/y])/96 + 
   (25*PolyLog[2, y]*PolyLog[2, (-x + y)/y])/24 + 
   (7*PolyLog[2, x*y]*PolyLog[2, (-x + y)/y])/3 - 
   (2747*PolyLog[2, 1 + y]*PolyLog[2, (-x + y)/y])/96 - 
   (113*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (-x + y)/y])/16 - 
   (353*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (-x + y)/y])/48 - 
   (11*PolyLog[2, ((1 - x)*x*y)/(-x + y)]*PolyLog[2, (-x + y)/y])/8 + 
   (13*PolyLog[2, (-x + y)/y]^2)/16 - 
   (11*Pi^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/48 - 
   (Log[1 - x]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/8 - 
   (13*Log[1 - x]*Log[1 - y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/16 + 
   (19*Log[1 - y]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/16 + 
   (7*Log[1 - x]*Log[x - y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/16 - 
   (7*Log[x - y]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/32 + 
   (5*Log[1 - x]*Log[-y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/8 - 
   (25*Log[1 - y]*Log[-y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/16 - 
   (Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, -((y*(-x + y))/(1 - y))])/
    16 + (Log[1 - y - x*y + y^2]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/32 - 
   (19*PolyLog[2, y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/32 - 
   (7*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, -((y*(-x + y))/(1 - y))])/16 + 
   PolyLog[2, -((y*(-x + y))/(1 - y))]^2/32 + 
   (589*Pi^2*PolyLog[2, (-x + y)/(1 + y)])/96 - 
   (4*I)*Pi*Log[1 - x]*PolyLog[2, (-x + y)/(1 + y)] + 
   (57*Log[1 - x]^2*PolyLog[2, (-x + y)/(1 + y)])/32 + 
   (8*I)*Pi*Log[-x]*PolyLog[2, (-x + y)/(1 + y)] - 
   (11*Log[1 - x]*Log[-x]*PolyLog[2, (-x + y)/(1 + y)])/2 - 
   (983*Log[-x]^2*PolyLog[2, (-x + y)/(1 + y)])/192 - 
   (12*I)*Pi*Log[1 + x]*PolyLog[2, (-x + y)/(1 + y)] - 
   (679*Log[-x]*Log[1 + x]*PolyLog[2, (-x + y)/(1 + y)])/24 + 
   (101*Log[1 + x]^2*PolyLog[2, (-x + y)/(1 + y)])/48 + 
   (457*Log[1 - x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 + y)])/48 - 
   (5*Log[1 + x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 + y)])/6 - 
   (529*Log[1 - y]^2*PolyLog[2, (-x + y)/(1 + y)])/96 - 
   (457*Log[1 - x]*Log[x - y]*PolyLog[2, (-x + y)/(1 + y)])/48 + 
   (457*Log[x - y]^2*PolyLog[2, (-x + y)/(1 + y)])/96 + 
   (1751*Log[-x]*Log[-y]*PolyLog[2, (-x + y)/(1 + y)])/96 - 
   (93*Log[1 + x]*Log[-y]*PolyLog[2, (-x + y)/(1 + y)])/4 + 
   (167*Log[1 - y]*Log[-y]*PolyLog[2, (-x + y)/(1 + y)])/16 - 
   (1435*Log[-y]^2*PolyLog[2, (-x + y)/(1 + y)])/192 + 
   (49*Log[1 - x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)])/16 - 
   (259*Log[-x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)])/48 + 
   (259*Log[1 + x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)])/48 - 
   (Log[-y]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)])/3 - 
   (665*Log[1 + y]^2*PolyLog[2, (-x + y)/(1 + y)])/96 - 
   (53*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/16 - 
   (461*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/48 + 
   (7*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/12 - 
   (135*Log[-y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/16 + 
   (197*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/24 + 
   (79*Log[1 - x*y]^2*PolyLog[2, (-x + y)/(1 + y)])/96 + 
   Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/(1 + y)] - 
   (Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/4 + 
   (Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/4 - 
   (Log[1 - x + x^2 - x*y]^2*PolyLog[2, (-x + y)/(1 + y)])/4 + 
   (59*PolyLog[2, x]*PolyLog[2, (-x + y)/(1 + y)])/6 - 
   (4109*PolyLog[2, 1 + x]*PolyLog[2, (-x + y)/(1 + y)])/96 + 
   (1681*PolyLog[2, y]*PolyLog[2, (-x + y)/(1 + y)])/48 - 
   (539*PolyLog[2, x*y]*PolyLog[2, (-x + y)/(1 + y)])/16 + 
   (79*PolyLog[2, 1 + y]*PolyLog[2, (-x + y)/(1 + y)])/96 + 
   (949*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (-x + y)/(1 + y)])/48 + 
   (457*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (-x + y)/(1 + y)])/48 - 
   (PolyLog[2, (x*(-x + y))/(1 - x)]*PolyLog[2, (-x + y)/(1 + y)])/4 - 
   (231*PolyLog[2, (-x + y)/y]*PolyLog[2, (-x + y)/(1 + y)])/32 - 
   (199*PolyLog[2, (-x + y)/(1 + y)]^2)/16 - 
   (7*Pi^2*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/6 - 
   I*Pi*Log[1 - x]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   2*Log[1 - x]^2*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   (I/2)*Pi*Log[-x]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   3*Log[1 - x]*Log[-x]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   (Log[-x]^2*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/4 - 
   (3*I)*Pi*Log[1 + x]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   (3*Log[-x]*Log[1 + x]*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/2 - 
   2*Log[1 - x]*Log[1 - y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   (I/2)*Pi*Log[-y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   (Log[-y]^2*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/4 - 
   I*Pi*Log[1 + y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   (Log[-y]*Log[1 + y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/2 + 
   Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   (Log[1 - x + x^2 - x*y]^2*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/2 - 
   PolyLog[2, x]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   (3*PolyLog[2, 1 + x]*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/2 - 
   (PolyLog[2, y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/2 + 
   (PolyLog[2, 1 + y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/2 + 
   (Pi^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/24 + 
   (Log[1 - x]*Log[1 - y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/4 - 
   (Log[1 - y]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/8 + 
   (Log[1 - y]*Log[-y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/4 - 
   (Log[1 - x]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/4 - 
   (Log[-y]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/4 + 
   (Log[1 - x*y]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/8 - 
   (PolyLog[2, y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/4 - 
   (341*Pi^2*PolyLog[2, (-x + y)/(1 - x*y)])/24 - 
   (7*I)*Pi*Log[1 - x]*PolyLog[2, (-x + y)/(1 - x*y)] - 
   (115*Log[1 - x]^2*PolyLog[2, (-x + y)/(1 - x*y)])/24 + 
   ((27*I)/2)*Pi*Log[-x]*PolyLog[2, (-x + y)/(1 - x*y)] - 
   (241*Log[1 - x]*Log[-x]*PolyLog[2, (-x + y)/(1 - x*y)])/24 + 
   (325*Log[-x]^2*PolyLog[2, (-x + y)/(1 - x*y)])/96 - 
   (21*I)*Pi*Log[1 + x]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   (65*Log[-x]*Log[1 + x]*PolyLog[2, (-x + y)/(1 - x*y)])/24 - 
   (63*Log[1 + x]^2*PolyLog[2, (-x + y)/(1 - x*y)])/8 + 
   (77*Log[1 - x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 - x*y)])/24 - 
   (Log[1 - y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/3 - 
   (23*Log[1 - x]*Log[x - y]*PolyLog[2, (-x + y)/(1 - x*y)])/24 + 
   (53*Log[-x]*Log[x - y]*PolyLog[2, (-x + y)/(1 - x*y)])/24 + 
   (3*Log[1 - y]*Log[x - y]*PolyLog[2, (-x + y)/(1 - x*y)])/2 - 
   (3*Log[x - y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/8 + 
   (I/2)*Pi*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   (217*Log[-x]*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)])/48 - 
   (22*Log[1 - y]*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)])/3 + 
   (Log[x - y]*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)])/8 - 
   (161*Log[-y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/96 + 
   (Log[1 - x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 - x*y)])/2 + 
   (69*Log[1 + x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 - x*y)])/8 + 
   (95*Log[-y]*Log[1 + y]*PolyLog[2, (-x + y)/(1 - x*y)])/24 - 
   (67*Log[1 + y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/24 - 
   (Log[1 - x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/4 + 
   (17*Log[-x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/3 + 
   (57*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/8 - 
   (3*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/8 + 
   (41*Log[x - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/24 + 
   (41*Log[-y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/8 - 
   (67*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/24 - 
   (151*Log[1 - x*y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/48 + 
   (9*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/2 - 
   (21*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/16 - 
   (25*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/16 + 
   (15*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/16 - 
   (11*Log[1 - x + x^2 - x*y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/32 + 
   (7*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/(1 - x*y)])/8 - 
   (13*Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/(1 - x*y)])/
    8 - (3*Log[x - y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, (-x + y)/(1 - x*y)])/2 - 
   (Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/(1 - x*y)])/8 - 
   (19*Log[1 + y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/(1 - x*y)])/
    16 + (5*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, (-x + y)/(1 - x*y)])/8 + 
   (13*Log[x - y + x*y - x^2*y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/16 - 
   (71*PolyLog[2, x]*PolyLog[2, (-x + y)/(1 - x*y)])/6 + 
   (1061*PolyLog[2, 1 + x]*PolyLog[2, (-x + y)/(1 - x*y)])/48 - 
   (55*PolyLog[2, y]*PolyLog[2, (-x + y)/(1 - x*y)])/6 + 
   (49*PolyLog[2, x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/8 + 
   (55*PolyLog[2, 1 + y]*PolyLog[2, (-x + y)/(1 - x*y)])/16 - 
   (35*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (-x + y)/(1 - x*y)])/24 + 
   (PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (-x + y)/(1 - x*y)])/12 + 
   (7*PolyLog[2, ((1 - x)*x*y)/(-x + y)]*PolyLog[2, (-x + y)/(1 - x*y)])/8 + 
   (7*PolyLog[2, (x*(-x + y))/(1 - x)]*PolyLog[2, (-x + y)/(1 - x*y)])/4 - 
   (139*PolyLog[2, (-x + y)/y]*PolyLog[2, (-x + y)/(1 - x*y)])/12 + 
   (349*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, (-x + y)/(1 - x*y)])/48 - 
   (19*PolyLog[2, (-x + y)/(1 - x*y)]^2)/4 + 
   (3145*Pi^2*PolyLog[2, (1 - x*y)/(1 - y)])/288 + 
   (5*I)*Pi*Log[1 - x]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   (13*Log[1 - x]^2*PolyLog[2, (1 - x*y)/(1 - y)])/3 - 
   ((17*I)/2)*Pi*Log[-x]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   (149*Log[1 - x]*Log[-x]*PolyLog[2, (1 - x*y)/(1 - y)])/12 - 
   (85*Log[-x]^2*PolyLog[2, (1 - x*y)/(1 - y)])/96 + 
   (15*I)*Pi*Log[1 + x]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   (53*Log[-x]*Log[1 + x]*PolyLog[2, (1 - x*y)/(1 - y)])/48 - 
   (23*Log[1 + x]^2*PolyLog[2, (1 - x*y)/(1 - y)])/16 + 
   (169*Log[1 - x]*Log[1 - y]*PolyLog[2, (1 - x*y)/(1 - y)])/24 - 
   (481*Log[1 - y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/48 - 
   (133*Log[1 - x]*Log[x - y]*PolyLog[2, (1 - x*y)/(1 - y)])/24 + 
   (269*Log[1 - y]*Log[x - y]*PolyLog[2, (1 - x*y)/(1 - y)])/48 - 
   (Log[x - y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/32 - 
   (I/2)*Pi*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   (323*Log[-x]*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)])/48 + 
   (121*Log[1 - y]*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)])/24 + 
   (299*Log[-y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/96 + 
   I*Pi*Log[1 + y]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   (Log[1 - x]*Log[1 + y]*PolyLog[2, (1 - x*y)/(1 - y)])/2 + 
   (23*Log[1 + x]*Log[1 + y]*PolyLog[2, (1 - x*y)/(1 - y)])/3 - 
   (7*Log[-y]*Log[1 + y]*PolyLog[2, (1 - x*y)/(1 - y)])/2 - 
   (169*Log[1 + y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/48 - 
   (23*Log[-x]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/3 - 
   (115*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/24 - 
   (Log[1 - y]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/4 - 
   (73*Log[-y]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/24 - 
   (7*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/8 + 
   (37*Log[1 - x*y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/12 + 
   (Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/4 - 
   (7*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/8 - 
   (5*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/8 + 
   (Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/4 + 
   (Log[1 - x + x^2 - x*y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/4 + 
   (131*PolyLog[2, x]*PolyLog[2, (1 - x*y)/(1 - y)])/12 - 
   (313*PolyLog[2, 1 + x]*PolyLog[2, (1 - x*y)/(1 - y)])/16 + 
   (43*PolyLog[2, y]*PolyLog[2, (1 - x*y)/(1 - y)])/48 - 
   (115*PolyLog[2, x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/24 - 
   (9*PolyLog[2, 1 + y]*PolyLog[2, (1 - x*y)/(1 - y)])/2 - 
   (23*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (1 - x*y)/(1 - y)])/8 - 
   (PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (1 - x*y)/(1 - y)])/16 - 
   (11*PolyLog[2, (x*(-x + y))/(1 - x)]*PolyLog[2, (1 - x*y)/(1 - y)])/4 + 
   (323*PolyLog[2, (-x + y)/y]*PolyLog[2, (1 - x*y)/(1 - y)])/48 - 
   (469*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, (1 - x*y)/(1 - y)])/48 + 
   (163*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, (1 - x*y)/(1 - y)])/24 - 
   (121*PolyLog[2, (1 - x*y)/(1 - y)]^2)/48 + 
   (53*Pi^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/48 + 
   I*Pi*Log[1 - x]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   (69*Log[1 - x]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/8 - 
   ((5*I)/2)*Pi*Log[-x]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   (33*Log[1 - x]*Log[-x]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/8 - 
   2*Log[-x]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   (3*I)*Pi*Log[1 + x]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   (17*Log[-x]*Log[1 + x]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 + 
   (15*Log[1 - x]*Log[1 - y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 + 
   (Log[1 - y]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/16 - 
   (3*Log[1 - x]*Log[x - y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/2 - 
   (Log[-x]*Log[x - y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/8 + 
   (3*Log[1 - y]*Log[x - y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/2 + 
   (17*Log[x - y]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/16 + 
   (I/2)*Pi*Log[-y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   (13*Log[-x]*Log[-y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/8 + 
   (13*Log[1 - y]*Log[-y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/8 + 
   (Log[x - y]*Log[-y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/8 - 
   (9*Log[-y]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/16 + 
   (29*Log[-y]*Log[1 + y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/8 - 
   (3*Log[-x]*Log[1 - x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/2 - 
   (5*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/8 - 
   (5*Log[x - y]*Log[1 - x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/8 + 
   (5*Log[1 - x*y]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/16 + 
   (11*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, 
      (x^2*(1 - x*y))/(-x + y)])/2 - (25*Log[-x]*Log[1 - x + x^2 - x*y]*
     PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/16 - 
   (25*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, 
      (x^2*(1 - x*y))/(-x + y)])/16 + (19*Log[1 + y]*Log[1 - x + x^2 - x*y]*
     PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/16 - 
   (19*Log[1 - x + x^2 - x*y]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/32 + 
   (7*Log[1 - x]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/8 - 
   (13*Log[1 - y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/8 - 
   (3*Log[x - y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/2 - 
   (Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/
    8 - (19*Log[1 + y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/16 + 
   (5*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/8 + 
   (13*Log[x - y + x*y - x^2*y]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/16 - 
   (7*PolyLog[2, x]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 + 
   (5*PolyLog[2, 1 + x]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 + 
   (9*PolyLog[2, y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/8 - 
   PolyLog[2, x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   (39*PolyLog[2, 1 + y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/16 + 
   (5*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/8 + 
   (7*PolyLog[2, ((1 - x)*x*y)/(-x + y)]*PolyLog[2, 
      (x^2*(1 - x*y))/(-x + y)])/8 - 
   (13*PolyLog[2, (-x + y)/y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/8 + 
   (17*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/
    8 - (3*PolyLog[2, (1 - x*y)/(1 - y)]*PolyLog[2, 
      (x^2*(1 - x*y))/(-x + y)])/2 + 
   (5*PolyLog[2, (x^2*(1 - x*y))/(-x + y)]^2)/16 - 
   (229*Pi^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/144 + 
   (28*Log[1 - x]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/3 + 
   I*Pi*Log[-x]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   (311*Log[1 - x]*Log[-x]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/24 + 
   (Log[-x]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/2 - 
   (27*Log[-x]*Log[1 + x]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 + 
   (Log[1 + x]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 - 
   (109*Log[1 - x]*Log[1 - y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/12 - 
   (7*Log[1 - y]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 + 
   (7*Log[1 - x]*Log[x - y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/16 + 
   (25*Log[-x]*Log[x - y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/16 + 
   Log[1 - y]*Log[x - y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   Log[x - y]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   (25*Log[-x]*Log[-y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/16 - 
   (11*Log[1 - y]*Log[-y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/16 - 
   (25*Log[x - y]*Log[-y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/16 + 
   (25*Log[-y]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/32 + 
   I*Pi*Log[1 + y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   (27*Log[-y]*Log[1 + y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/16 - 
   (Log[1 + y]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 - 
   (5*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 - 
   (Log[1 + x]*Log[1 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/4 + 
   (35*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/
    16 + (25*Log[x - y]*Log[1 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/
       (1 - x)^2])/16 - (7*Log[-y]*Log[1 - x*y]*
     PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 + 
   (Log[1 + y]*Log[1 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/4 - 
   (9*Log[1 - x*y]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/32 + 
   (85*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/
       (1 - x)^2])/24 + (85*Log[1 - y]*Log[1 - x + x^2 - x*y]*
     PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/24 - 
   Log[1 - x*y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/
      (1 - x)^2] - (61*Log[1 - x + x^2 - x*y]^2*
     PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/48 + 
   (41*Log[1 - x]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/16 + 
   (9*Log[1 - y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/16 - 
   Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x + x^2 - x*y)/
      (1 - x)^2] + (25*Log[-y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/16 - 
   (25*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/16 - 
   (9*Log[x - y + x*y - x^2*y]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/
    32 - (26*PolyLog[2, x]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/3 - 
   (27*PolyLog[2, 1 + x]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 - 
   (11*PolyLog[2, y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/16 - 
   (7*PolyLog[2, x*y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 - 
   (49*PolyLog[2, 1 + y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/16 + 
   (PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (1 - x + x^2 - x*y)/
       (1 - x)^2])/4 - 3*PolyLog[2, (1 - x)/(-x + y)]*
    PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] + 
   (41*PolyLog[2, ((1 - x)*x*y)/(-x + y)]*
     PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/16 + 
   (25*PolyLog[2, (-x + y)/y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/16 - 
   (PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/
    4 + PolyLog[2, ((1 - x)*x)/(1 - x*y)]*
    PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   (21*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, (1 - x + x^2 - x*y)/
       (1 - x)^2])/16 - (7*PolyLog[2, (1 - x*y)/(1 - y)]*
     PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 - 
   (25*PolyLog[2, (x^2*(1 - x*y))/(-x + y)]*
     PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/16 + 
   (85*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2]^2)/48 - 
   (97*Pi^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/48 - 
   6*Log[1 - x]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   I*Pi*Log[-x]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   (5*Log[1 - x]*Log[-x]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/8 - 
   (Log[-x]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 + 
   (9*Log[-x]*Log[1 + x]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/2 - 
   (Log[1 + x]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/8 + 
   (5*Log[1 - x]*Log[1 - y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/
    2 - (3*Log[-x]*Log[1 - y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/
    2 + (5*Log[1 - y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/16 - 
   (5*Log[-x]*Log[x - y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/8 + 
   (3*Log[1 - y]*Log[x - y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/
    2 + (17*Log[x - y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/16 + 
   I*Pi*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   (13*Log[-x]*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/8 + 
   (11*Log[1 - y]*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/8 + 
   (21*Log[x - y]*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/8 - 
   (5*Log[-y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/16 - 
   I*Pi*Log[1 + y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   (33*Log[-y]*Log[1 + y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/8 + 
   (Log[1 + y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/8 + 
   Log[-x]*Log[1 - x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   (Log[1 + x]*Log[1 - x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/
    4 - (9*Log[1 - y]*Log[1 - x*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/8 - 
   (17*Log[x - y]*Log[1 - x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/
    8 + (5*Log[-y]*Log[1 - x*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/4 - 
   (Log[1 + y]*Log[1 - x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/
    4 + (17*Log[1 - x*y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/
    16 + 5*Log[1 - x]*Log[1 - x + x^2 - x*y]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   (5*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/16 - 
   (5*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/16 + 
   (35*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/16 - 
   (35*Log[1 - x + x^2 - x*y]^2*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/32 - 
   (13*Log[1 - x]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/8 + 
   (Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/2 - 
   (13*Log[1 - y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/8 - 
   (3*Log[x - y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/2 - 
   (21*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/8 - 
   (35*Log[1 + y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/16 + 
   (9*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/8 + 
   (21*Log[x - y + x*y - x^2*y]^2*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/16 - 
   (9*PolyLog[2, x]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/2 + 
   (9*PolyLog[2, 1 + x]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/2 + 
   (11*PolyLog[2, y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/8 + 
   (PolyLog[2, x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 + 
   (31*PolyLog[2, 1 + y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/16 - 
   (PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/4 + 
   (13*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/8 - 
   (13*PolyLog[2, ((1 - x)*x*y)/(-x + y)]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/8 + 
   (PolyLog[2, (x*(-x + y))/(1 - x)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/4 - 
   (13*PolyLog[2, (-x + y)/y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/
    8 + (PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/4 + 
   (15*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/8 + 
   (PolyLog[2, (1 - x*y)/(1 - y)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/4 + 
   (17*PolyLog[2, (x^2*(1 - x*y))/(-x + y)]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/8 - 
   (5*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/16 + 
   (21*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))]^2)/16 - 
   (41*Log[1 - x]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/8 + (2*I)*Pi*Log[-x]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] + 
   (21*Log[1 - x]*Log[-x]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/4 + 
   Log[-x]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] - 
   (15*Log[-x]*Log[1 + x]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/8 + 
   (Log[1 + x]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/
    8 + (79*Log[1 - x]*Log[1 - y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/16 - 
   (29*Log[1 - y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/32 + 
   (13*Log[-x]*Log[x - y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/16 - Log[1 - y]*Log[x - y]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] - 
   (13*Log[x - y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/32 - (I/2)*Pi*Log[-y]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] - 
   (19*Log[1 - x]*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/4 + 
   (25*Log[-x]*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/16 + 
   (29*Log[1 - y]*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/16 - 
   (13*Log[x - y]*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/16 + 
   (5*Log[-y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/
    32 + (Log[1 - x]*Log[1 + y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/4 - 
   (3*Log[-y]*Log[1 + y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/8 - 
   (Log[1 + x]*Log[1 - x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/4 + (9*Log[1 - y]*Log[1 - x*y]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/16 + 
   (13*Log[x - y]*Log[1 - x*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/16 - 
   (Log[-y]*Log[1 - x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/4 - 
   (5*Log[1 - x*y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/32 + (Log[1 - x]*Log[1 - x + x^2 - x*y]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/2 - 
   (Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/4 - 
   (Log[1 - x + x^2 - x*y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/8 - (3*Log[1 - x]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/16 - 
   (19*Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/8 - 
   (9*Log[1 - y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/16 + 
   Log[x - y]*Log[x - y + x*y - x^2*y]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] + 
   (13*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/16 - 
   (13*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/16 + 
   (9*Log[x - y + x*y - x^2*y]^2*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/32 + 
   (15*PolyLog[2, x]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/8 - 
   (15*PolyLog[2, 1 + x]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/8 - 
   (9*PolyLog[2, y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/16 + 
   (3*PolyLog[2, x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/4 + 
   (13*PolyLog[2, 1 + y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/8 + (PolyLog[2, (x*(1 + y))/(1 + x)]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/4 + 
   (3*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/16 - 
   (3*PolyLog[2, ((1 - x)*x*y)/(-x + y)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/16 - 
   (PolyLog[2, (x*(-x + y))/(1 - x)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/4 + 
   (13*PolyLog[2, (-x + y)/y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/16 - (PolyLog[2, (-x + y)/(1 + y)]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/4 - 
   (9*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/16 - 
   (PolyLog[2, (1 - x*y)/(1 - y)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/4 - 
   (13*PolyLog[2, (x^2*(1 - x*y))/(-x + y)]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/16 + 
   (PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/8 - 
   (25*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/16 - 
   (3*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))]^2)/16 - 
   (5*Pi^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/12 - 
   (Log[1 - x]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/8 - 
   (7*Log[1 - x]*Log[1 - y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/4 + 
   2*Log[1 - y]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] + 
   (7*Log[1 - x]*Log[x - y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/8 - 
   (7*Log[x - y]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/16 + 
   (5*Log[1 - x]*Log[-y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/8 - 
   (5*Log[1 - y]*Log[-y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/2 + 
   (Log[1 - y]*Log[1 - x*y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/4 - 
   (Log[1 - x*y]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/8 + 
   (Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - y - x*y + y^2)/
       (1 - y)^2])/4 - (5*Log[1 - y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/16 + 
   (Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    4 + (Log[1 - y - x*y + y^2]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    32 - (27*PolyLog[2, y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/16 - 
   (7*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    8 + (PolyLog[2, -((y*(-x + y))/(1 - y))]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/16 + 
   (7*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2]^2)/16 - 
   (12*I)*Pi*PolyLog[3, (1 - x)^(-1)] - 
   (247*Log[1 - x]*PolyLog[3, (1 - x)^(-1)])/6 + 
   (191*Log[-x]*PolyLog[3, (1 - x)^(-1)])/6 + 
   (47*Log[1 + x]*PolyLog[3, (1 - x)^(-1)])/24 - 
   (131*Log[1 - y]*PolyLog[3, (1 - x)^(-1)])/4 + 
   (85*Log[x - y]*PolyLog[3, (1 - x)^(-1)])/3 - 
   (35*Log[-y]*PolyLog[3, (1 - x)^(-1)])/12 + 
   (9*Log[1 + y]*PolyLog[3, (1 - x)^(-1)])/4 + 
   (13*Log[1 - x*y]*PolyLog[3, (1 - x)^(-1)])/4 + 
   (173*Log[1 - x + x^2 - x*y]*PolyLog[3, (1 - x)^(-1)])/24 - 
   (26*I)*Pi*PolyLog[3, -x] - (95*Log[1 - x]*PolyLog[3, -x])/8 - 
   (1061*Log[-x]*PolyLog[3, -x])/48 - (33*Log[1 + x]*PolyLog[3, -x])/4 + 
   7*Log[1 - y]*PolyLog[3, -x] - (23*Log[x - y]*PolyLog[3, -x])/3 - 
   (59*Log[-y]*PolyLog[3, -x])/48 + (19*Log[1 + y]*PolyLog[3, -x])/12 + 
   (1267*Log[1 - x*y]*PolyLog[3, -x])/24 - 12*Log[1 - x + x^2 - x*y]*
    PolyLog[3, -x] + 3*Log[x - y + x*y - x^2*y]*PolyLog[3, -x] - 
   ((53*I)/2)*Pi*PolyLog[3, x] - (38*Log[1 - x]*PolyLog[3, x])/3 - 
   (667*Log[-x]*PolyLog[3, x])/12 - (943*Log[1 + x]*PolyLog[3, x])/24 - 
   (179*Log[1 - y]*PolyLog[3, x])/24 - Log[x - y]*PolyLog[3, x] + 
   (313*Log[-y]*PolyLog[3, x])/12 + (139*Log[1 + y]*PolyLog[3, x])/6 + 
   (1121*Log[1 - x*y]*PolyLog[3, x])/24 + 
   (133*Log[1 - x + x^2 - x*y]*PolyLog[3, x])/24 + 
   2*Log[x - y + x*y - x^2*y]*PolyLog[3, x] - 
   (6*I)*Pi*PolyLog[3, -(x^2/((1 - x)*(1 + x)))] - 
   6*Log[-x]*PolyLog[3, -(x^2/((1 - x)*(1 + x)))] - 
   (12*I)*Pi*PolyLog[3, 1 + x] - (325*Log[1 - x]*PolyLog[3, 1 + x])/24 + 
   (1015*Log[-x]*PolyLog[3, 1 + x])/48 - 18*Log[1 + x]*PolyLog[3, 1 + x] - 
   (371*Log[1 - y]*PolyLog[3, 1 + x])/24 - (349*Log[-y]*PolyLog[3, 1 + x])/
    8 - (56*Log[1 + y]*PolyLog[3, 1 + x])/3 + 
   (110*Log[1 - x*y]*PolyLog[3, 1 + x])/3 + 3*Log[1 - x + x^2 - x*y]*
    PolyLog[3, 1 + x] - ((11*I)/2)*Pi*PolyLog[3, (1 - y)^(-1)] - 
   (7*Log[1 - x]*PolyLog[3, (1 - y)^(-1)])/8 - 
   11*Log[-x]*PolyLog[3, (1 - y)^(-1)] - 87*Log[1 + x]*
    PolyLog[3, (1 - y)^(-1)] + (79*Log[1 - y]*PolyLog[3, (1 - y)^(-1)])/3 - 
   (85*Log[x - y]*PolyLog[3, (1 - y)^(-1)])/3 + 
   (19*Log[-y]*PolyLog[3, (1 - y)^(-1)])/8 + 
   (256*Log[1 + y]*PolyLog[3, (1 - y)^(-1)])/3 + 
   (59*Log[1 - x*y]*PolyLog[3, (1 - y)^(-1)])/8 - 
   2*Log[1 - x + x^2 - x*y]*PolyLog[3, (1 - y)^(-1)] - 
   (9*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - y)^(-1)])/8 + 
   (2*I)*Pi*PolyLog[3, -((x*(1 - y))/(1 - x)^2)] + 
   (3*Log[1 - x]*PolyLog[3, -((x*(1 - y))/(1 - x)^2)])/4 + 
   3*Log[-x]*PolyLog[3, -((x*(1 - y))/(1 - x)^2)] - 
   Log[-y]*PolyLog[3, -((x*(1 - y))/(1 - x)^2)] - 
   (33*Log[1 + y]*PolyLog[3, -((x*(1 - y))/(1 - x)^2)])/8 - 
   (3*Log[1 - x*y]*PolyLog[3, -((x*(1 - y))/(1 - x)^2)])/4 + 
   ((3*I)/2)*Pi*PolyLog[3, -((x*(1 - y))/(1 - x))] + 
   (7*Log[1 - x]*PolyLog[3, -((x*(1 - y))/(1 - x))])/2 - 
   Log[-x]*PolyLog[3, -((x*(1 - y))/(1 - x))] + 
   (539*Log[1 + x]*PolyLog[3, -((x*(1 - y))/(1 - x))])/24 - 
   2*Log[1 - y]*PolyLog[3, -((x*(1 - y))/(1 - x))] + 
   (7*Log[-y]*PolyLog[3, -((x*(1 - y))/(1 - x))])/6 - 
   (81*Log[1 + y]*PolyLog[3, -((x*(1 - y))/(1 - x))])/4 + 
   (4*Log[1 - x*y]*PolyLog[3, -((x*(1 - y))/(1 - x))])/3 - 
   (3*Log[1 - x + x^2 - x*y]*PolyLog[3, -((x*(1 - y))/(1 - x))])/4 + 
   (10*I)*Pi*PolyLog[3, x/y] - (275*Log[1 - x]*PolyLog[3, x/y])/24 + 
   (149*Log[-x]*PolyLog[3, x/y])/4 + (2813*Log[1 + x]*PolyLog[3, x/y])/48 + 
   (34*Log[1 - y]*PolyLog[3, x/y])/3 - (343*Log[-y]*PolyLog[3, x/y])/12 - 
   (59*Log[1 + y]*PolyLog[3, x/y])/12 + (275*Log[1 - x*y]*PolyLog[3, x/y])/
    24 - ((35*I)/2)*Pi*PolyLog[3, -y] + (77*Log[1 - x]*PolyLog[3, -y])/12 - 
   (503*Log[-x]*PolyLog[3, -y])/6 - (1243*Log[1 + x]*PolyLog[3, -y])/8 - 
   (71*Log[1 - y]*PolyLog[3, -y])/4 + (317*Log[x - y]*PolyLog[3, -y])/24 + 
   (371*Log[-y]*PolyLog[3, -y])/6 + (1769*Log[1 + y]*PolyLog[3, -y])/16 - 
   (1345*Log[1 - x*y]*PolyLog[3, -y])/24 + 
   (15*Log[1 - x + x^2 - x*y]*PolyLog[3, -y])/8 - 
   2*Log[x - y + x*y - x^2*y]*PolyLog[3, -y] - ((37*I)/2)*Pi*PolyLog[3, y] + 
   (323*Log[1 - x]*PolyLog[3, y])/24 - (197*Log[-x]*PolyLog[3, y])/4 - 
   (1907*Log[1 + x]*PolyLog[3, y])/24 - (791*Log[1 - y]*PolyLog[3, y])/48 + 
   (1339*Log[-y]*PolyLog[3, y])/24 + (1135*Log[1 + y]*PolyLog[3, y])/12 - 
   (269*Log[1 - x*y]*PolyLog[3, y])/6 - 2*Log[1 - x + x^2 - x*y]*
    PolyLog[3, y] - (11*Log[1 - y - x*y + y^2]*PolyLog[3, y])/16 + 
   (4*I)*Pi*PolyLog[3, x*y] - (647*Log[1 - x]*PolyLog[3, x*y])/24 - 
   (101*Log[-x]*PolyLog[3, x*y])/24 + (809*Log[1 + x]*PolyLog[3, x*y])/24 + 
   (407*Log[1 - y]*PolyLog[3, x*y])/24 + (695*Log[-y]*PolyLog[3, x*y])/24 - 
   (195*Log[1 + y]*PolyLog[3, x*y])/8 - (20*Log[1 - x*y]*PolyLog[3, x*y])/3 + 
   ((15*I)/2)*Pi*PolyLog[3, -(((1 - x)*y)/(1 - y))] - 
   2*Log[1 - x]*PolyLog[3, -(((1 - x)*y)/(1 - y))] + 
   9*Log[-x]*PolyLog[3, -(((1 - x)*y)/(1 - y))] + 
   (61*Log[1 - y]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/2 - 
   (269*Log[x - y]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/24 - 
   (3*Log[-y]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/2 - 
   Log[1 + y]*PolyLog[3, -(((1 - x)*y)/(1 - y))] - 
   Log[1 - x + x^2 - x*y]*PolyLog[3, -(((1 - x)*y)/(1 - y))] + 
   (12*I)*Pi*PolyLog[3, ((1 + x)*y)/(1 + y)] - 
   (11*Log[-x]*PolyLog[3, ((1 + x)*y)/(1 + y)])/6 - 
   (769*Log[1 - y]*PolyLog[3, ((1 + x)*y)/(1 + y)])/24 - 
   (73*Log[-y]*PolyLog[3, ((1 + x)*y)/(1 + y)])/24 - 
   (3*I)*Pi*PolyLog[3, -(y^2/((1 - y)*(1 + y)))] - 
   3*Log[-x]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))] - 
   (227*Log[1 + x]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/12 + 
   (4*Log[-y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/3 + 
   (81*Log[1 + y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/4 - 
   (4*Log[1 - x*y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/3 - 
   (10*I)*Pi*PolyLog[3, 1 + y] + (47*Log[1 - x]*PolyLog[3, 1 + y])/4 - 
   (371*Log[-x]*PolyLog[3, 1 + y])/12 - (1009*Log[1 + x]*PolyLog[3, 1 + y])/
    16 - (59*Log[1 - y]*PolyLog[3, 1 + y])/4 + 
   2*Log[x - y]*PolyLog[3, 1 + y] + (181*Log[-y]*PolyLog[3, 1 + y])/6 + 
   (753*Log[1 + y]*PolyLog[3, 1 + y])/16 + 18*Log[1 - x*y]*
    PolyLog[3, 1 + y] - (3*Log[1 - x + x^2 - x*y]*PolyLog[3, 1 + y])/8 - 
   (19*Log[x - y + x*y - x^2*y]*PolyLog[3, 1 + y])/4 + 
   (10*I)*Pi*PolyLog[3, (x*(1 + y))/(1 + x)] + 
   (259*Log[1 - x]*PolyLog[3, (x*(1 + y))/(1 + x)])/24 - 
   (299*Log[-x]*PolyLog[3, (x*(1 + y))/(1 + x)])/24 + 
   (227*Log[1 + x]*PolyLog[3, (x*(1 + y))/(1 + x)])/12 - 
   (4*Log[-y]*PolyLog[3, (x*(1 + y))/(1 + x)])/3 - 
   (81*Log[1 + y]*PolyLog[3, (x*(1 + y))/(1 + x)])/4 + 
   (4*Log[1 - x*y]*PolyLog[3, (x*(1 + y))/(1 + x)])/3 - 
   (5*I)*Pi*PolyLog[3, (1 - x)/(-x + y)] - 
   (91*Log[1 - x]*PolyLog[3, (1 - x)/(-x + y)])/6 - 
   4*Log[-x]*PolyLog[3, (1 - x)/(-x + y)] + 
   (85*Log[1 + x]*PolyLog[3, (1 - x)/(-x + y)])/24 + 
   (379*Log[1 - y]*PolyLog[3, (1 - x)/(-x + y)])/24 - 
   (47*Log[-y]*PolyLog[3, (1 - x)/(-x + y)])/12 - 
   Log[1 + y]*PolyLog[3, (1 - x)/(-x + y)] + 
   (47*Log[1 - x*y]*PolyLog[3, (1 - x)/(-x + y)])/12 - 
   (107*Log[1 - x + x^2 - x*y]*PolyLog[3, (1 - x)/(-x + y)])/24 + 
   (Log[1 - y - x*y + y^2]*PolyLog[3, (1 - x)/(-x + y)])/2 + 
   ((3*I)/2)*Pi*PolyLog[3, -((x*(1 - y))/(-x + y))] - 
   Log[-x]*PolyLog[3, -((x*(1 - y))/(-x + y))] + 
   (227*Log[1 + x]*PolyLog[3, -((x*(1 - y))/(-x + y))])/12 - 
   2*Log[1 - y]*PolyLog[3, -((x*(1 - y))/(-x + y))] + 
   (7*Log[-y]*PolyLog[3, -((x*(1 - y))/(-x + y))])/6 - 
   (81*Log[1 + y]*PolyLog[3, -((x*(1 - y))/(-x + y))])/4 + 
   (4*Log[1 - x*y]*PolyLog[3, -((x*(1 - y))/(-x + y))])/3 + 
   2*Log[1 - x + x^2 - x*y]*PolyLog[3, -((x*(1 - y))/(-x + y))] - 
   (I/2)*Pi*PolyLog[3, ((1 - x)*x*y)/(-x + y)] + 
   (7*Log[1 - x]*PolyLog[3, ((1 - x)*x*y)/(-x + y)])/4 + 
   Log[-x]*PolyLog[3, ((1 - x)*x*y)/(-x + y)] + 
   (9*Log[1 - y]*PolyLog[3, ((1 - x)*x*y)/(-x + y)])/4 - 
   (3*Log[-y]*PolyLog[3, ((1 - x)*x*y)/(-x + y)])/2 + 
   Log[1 + y]*PolyLog[3, ((1 - x)*x*y)/(-x + y)] - 
   (Log[1 - x*y]*PolyLog[3, ((1 - x)*x*y)/(-x + y)])/4 - 
   3*Log[1 - x + x^2 - x*y]*PolyLog[3, ((1 - x)*x*y)/(-x + y)] + 
   (10*I)*Pi*PolyLog[3, -((x*(1 + y))/(-x + y))] + 
   10*Log[-x]*PolyLog[3, -((x*(1 + y))/(-x + y))] + 
   (89*Log[1 + x]*PolyLog[3, -((x*(1 + y))/(-x + y))])/4 - 
   (4*Log[-y]*PolyLog[3, -((x*(1 + y))/(-x + y))])/3 - 
   (81*Log[1 + y]*PolyLog[3, -((x*(1 + y))/(-x + y))])/4 - 
   2*Log[1 - x*y]*PolyLog[3, -((x*(1 + y))/(-x + y))] - 
   (4*I)*Pi*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))] - 
   4*Log[-x]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))] - 
   (227*Log[1 + x]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/12 + 
   (4*Log[-y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/3 + 
   (81*Log[1 + y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/4 - 
   (4*Log[1 - x*y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/3 - 
   (3*I)*Pi*PolyLog[3, (x*(-x + y))/(1 - x)] - 
   (49*Log[1 - x]*PolyLog[3, (x*(-x + y))/(1 - x)])/24 - 
   (133*Log[-x]*PolyLog[3, (x*(-x + y))/(1 - x)])/12 + 
   (209*Log[1 - y]*PolyLog[3, (x*(-x + y))/(1 - x)])/24 + 
   Log[-y]*PolyLog[3, (x*(-x + y))/(1 - x)] - 
   Log[1 + y]*PolyLog[3, (x*(-x + y))/(1 - x)] - 
   2*Log[1 - x*y]*PolyLog[3, (x*(-x + y))/(1 - x)] - 
   3*Log[1 - x + x^2 - x*y]*PolyLog[3, (x*(-x + y))/(1 - x)] + 
   (41*Log[1 - x]*PolyLog[3, -((-x + y)/(1 + x))])/24 + 
   (411*Log[-x]*PolyLog[3, -((-x + y)/(1 + x))])/16 - 
   (17*Log[1 + x]*PolyLog[3, -((-x + y)/(1 + x))])/4 - 
   (243*Log[1 - y]*PolyLog[3, -((-x + y)/(1 + x))])/8 - 
   (773*Log[-y]*PolyLog[3, -((-x + y)/(1 + x))])/24 - 
   (109*Log[1 + y]*PolyLog[3, -((-x + y)/(1 + x))])/12 + 
   (40*Log[1 - x*y]*PolyLog[3, -((-x + y)/(1 + x))])/3 + 
   (12*I)*Pi*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))] + 
   3*Log[1 - x]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))] + 
   (82*Log[-x]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/3 + 
   (46*Log[1 + y]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/3 - 
   (46*Log[1 - x*y]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/3 - 
   3*Log[1 - x + x^2 - x*y]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))] - 
   ((3*I)/2)*Pi*PolyLog[3, -((-x + y)/(1 - y))] - 
   (565*Log[1 - x]*PolyLog[3, -((-x + y)/(1 - y))])/24 + 
   (373*Log[-x]*PolyLog[3, -((-x + y)/(1 - y))])/24 - 
   (3*Log[1 + x]*PolyLog[3, -((-x + y)/(1 - y))])/8 + 
   (327*Log[1 - y]*PolyLog[3, -((-x + y)/(1 - y))])/8 + 
   (47*Log[-y]*PolyLog[3, -((-x + y)/(1 - y))])/12 + 
   (81*Log[1 + y]*PolyLog[3, -((-x + y)/(1 - y))])/4 - 
   (38*Log[1 - x*y]*PolyLog[3, -((-x + y)/(1 - y))])/3 - 
   (203*Log[1 - x + x^2 - x*y]*PolyLog[3, -((-x + y)/(1 - y))])/24 + 
   (9*Log[1 - y - x*y + y^2]*PolyLog[3, -((-x + y)/(1 - y))])/16 - 
   ((5*I)/2)*Pi*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))] - 
   (433*Log[1 - x]*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))])/24 - 
   (7*Log[-x]*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))])/2 - 
   (5*Log[1 - y]*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))])/8 + 
   Log[-y]*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))] + 
   Log[1 + y]*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))] + 
   (3*Log[1 - x*y]*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))])/2 + 
   (103*Log[1 - x + x^2 - x*y]*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))])/
    12 + (6*I)*Pi*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))] - 
   (11*Log[1 - x]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/24 - 
   (301*Log[-x]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/24 + 
   (343*Log[1 + x]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/12 + 
   (11*Log[1 - y]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/24 - 
   (391*Log[1 + y]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/12 + 
   4*Log[1 - x*y]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))] - 
   (Log[1 - x]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)])/2 - 
   (3*Log[1 - y]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)])/4 + 
   (5*Log[-y]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)])/4 - 
   ((3*I)/2)*Pi*PolyLog[3, (-x + y)/y] - 
   (97*Log[1 - x]*PolyLog[3, (-x + y)/y])/8 + 
   (17*Log[-x]*PolyLog[3, (-x + y)/y])/3 - 
   (295*Log[1 + x]*PolyLog[3, (-x + y)/y])/16 - 
   (83*Log[1 - y]*PolyLog[3, (-x + y)/y])/24 + 
   (161*Log[-y]*PolyLog[3, (-x + y)/y])/12 - 
   (119*Log[1 + y]*PolyLog[3, (-x + y)/y])/48 + 
   (227*Log[1 - x*y]*PolyLog[3, (-x + y)/y])/12 - 
   2*Log[1 - x + x^2 - x*y]*PolyLog[3, (-x + y)/y] + 
   ((9*I)/2)*Pi*PolyLog[3, (-x + y)/((1 - x)*y)] + 
   2*Log[1 - x]*PolyLog[3, (-x + y)/((1 - x)*y)] + 
   3*Log[-x]*PolyLog[3, (-x + y)/((1 - x)*y)] - 
   2*Log[1 - y]*PolyLog[3, (-x + y)/((1 - x)*y)] + 
   (3*Log[-y]*PolyLog[3, (-x + y)/((1 - x)*y)])/2 + 
   Log[1 + y]*PolyLog[3, (-x + y)/((1 - x)*y)] + 
   2*Log[1 - x*y]*PolyLog[3, (-x + y)/((1 - x)*y)] + 
   Log[1 - x + x^2 - x*y]*PolyLog[3, (-x + y)/((1 - x)*y)] + 
   (12*I)*Pi*PolyLog[3, (-x + y)/((1 + x)*y)] + 
   12*Log[-x]*PolyLog[3, (-x + y)/((1 + x)*y)] + 
   (10*Log[1 + x]*PolyLog[3, (-x + y)/((1 + x)*y)])/3 - 
   (10*Log[1 - x*y]*PolyLog[3, (-x + y)/((1 + x)*y)])/3 - 
   (Log[1 - x]*PolyLog[3, -((y*(-x + y))/(1 - y))])/2 + 
   (39*Log[1 - y]*PolyLog[3, -((y*(-x + y))/(1 - y))])/16 - 
   (9*Log[-y]*PolyLog[3, -((y*(-x + y))/(1 - y))])/8 + 
   (2*I)*Pi*PolyLog[3, (-x + y)/(1 + y)] + 
   (215*Log[1 - x]*PolyLog[3, (-x + y)/(1 + y)])/12 - 
   (547*Log[-x]*PolyLog[3, (-x + y)/(1 + y)])/24 - 
   (185*Log[1 + x]*PolyLog[3, (-x + y)/(1 + y)])/6 - 
   (913*Log[1 - y]*PolyLog[3, (-x + y)/(1 + y)])/24 - 
   (37*Log[-y]*PolyLog[3, (-x + y)/(1 + y)])/16 + 
   (219*Log[1 + y]*PolyLog[3, (-x + y)/(1 + y)])/8 + 
   (83*Log[1 - x*y]*PolyLog[3, (-x + y)/(1 + y)])/24 - 
   (6*I)*Pi*PolyLog[3, (-x + y)/((1 - x)*(1 + y))] + 
   (7*Log[1 - x]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/2 - 
   6*Log[-x]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))] - 
   (239*Log[1 + x]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/24 - 
   3*Log[1 - y]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))] + 
   (143*Log[1 + y]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/24 + 
   (7*Log[1 - x*y]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/2 - 
   (Log[1 - x + x^2 - x*y]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/2 + 
   I*Pi*PolyLog[3, ((1 - x)*x)/(1 - x*y)] + 
   3*Log[1 + x]*PolyLog[3, ((1 - x)*x)/(1 - x*y)] - 
   Log[1 - y]*PolyLog[3, ((1 - x)*x)/(1 - x*y)] + 
   Log[-y]*PolyLog[3, ((1 - x)*x)/(1 - x*y)] - 
   Log[1 + y]*PolyLog[3, ((1 - x)*x)/(1 - x*y)] + 
   (10*I)*Pi*PolyLog[3, (1 + x)/(1 - x*y)] + 
   (109*Log[1 - x]*PolyLog[3, (1 + x)/(1 - x*y)])/12 + 
   10*Log[-x]*PolyLog[3, (1 + x)/(1 - x*y)] + 
   (227*Log[1 + x]*PolyLog[3, (1 + x)/(1 - x*y)])/12 - 
   (4*Log[-y]*PolyLog[3, (1 + x)/(1 - x*y)])/3 - 
   (131*Log[1 + y]*PolyLog[3, (1 + x)/(1 - x*y)])/4 + 
   (83*Log[1 - x*y]*PolyLog[3, (1 + x)/(1 - x*y)])/6 - 
   Log[-x]*PolyLog[3, -((x^2*(1 - y))/((1 - x)*(1 - x*y)))] + 
   Log[-y]*PolyLog[3, -((x^2*(1 - y))/((1 - x)*(1 - x*y)))] + 
   ((21*I)/2)*Pi*PolyLog[3, -((x*y)/(1 - x*y))] - 
   (323*Log[1 - x]*PolyLog[3, -((x*y)/(1 - x*y))])/24 - 
   (31*Log[-x]*PolyLog[3, -((x*y)/(1 - x*y))])/3 + 
   (745*Log[1 + x]*PolyLog[3, -((x*y)/(1 - x*y))])/24 + 
   (161*Log[1 - y]*PolyLog[3, -((x*y)/(1 - x*y))])/8 + 
   (499*Log[-y]*PolyLog[3, -((x*y)/(1 - x*y))])/12 - 
   (665*Log[1 + y]*PolyLog[3, -((x*y)/(1 - x*y))])/24 - 
   (10*Log[1 - x*y]*PolyLog[3, -((x*y)/(1 - x*y))])/3 - 
   2*Log[1 - x + x^2 - x*y]*PolyLog[3, -((x*y)/(1 - x*y))] - 
   (Log[1 - y]*PolyLog[3, ((1 - y)*y)/(1 - x*y)])/2 - 
   (Log[1 - y]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/2 + 
   (Log[1 - x*y]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/2 + 
   (10*I)*Pi*PolyLog[3, (1 + y)/(1 - x*y)] + 
   10*Log[-x]*PolyLog[3, (1 + y)/(1 - x*y)] + 
   (299*Log[1 + x]*PolyLog[3, (1 + y)/(1 - x*y)])/12 + 
   6*Log[1 - y]*PolyLog[3, (1 + y)/(1 - x*y)] - 
   (4*Log[-y]*PolyLog[3, (1 + y)/(1 - x*y)])/3 - 
   (81*Log[1 + y]*PolyLog[3, (1 + y)/(1 - x*y)])/4 - 
   (14*Log[1 - x*y]*PolyLog[3, (1 + y)/(1 - x*y)])/3 - 
   (13*I)*Pi*PolyLog[3, -((-x + y)/(1 - x*y))] - 
   (43*Log[1 - x]*PolyLog[3, -((-x + y)/(1 - x*y))])/6 - 
   (165*Log[-x]*PolyLog[3, -((-x + y)/(1 - x*y))])/4 - 
   (275*Log[1 + x]*PolyLog[3, -((-x + y)/(1 - x*y))])/12 - 
   (7*Log[1 - y]*PolyLog[3, -((-x + y)/(1 - x*y))])/2 + 
   (307*Log[-y]*PolyLog[3, -((-x + y)/(1 - x*y))])/12 + 
   (115*Log[1 + y]*PolyLog[3, -((-x + y)/(1 - x*y))])/12 + 
   (77*Log[1 - x*y]*PolyLog[3, -((-x + y)/(1 - x*y))])/6 - 
   ((13*I)/2)*Pi*PolyLog[3, (-x + y)/(1 - x*y)] - 
   (37*Log[1 - x]*PolyLog[3, (-x + y)/(1 - x*y)])/3 - 
   (137*Log[-x]*PolyLog[3, (-x + y)/(1 - x*y)])/4 - 
   (283*Log[1 + x]*PolyLog[3, (-x + y)/(1 - x*y)])/12 + 
   (5*Log[1 - y]*PolyLog[3, (-x + y)/(1 - x*y)])/2 + 
   (14*Log[x - y]*PolyLog[3, (-x + y)/(1 - x*y)])/3 + 
   (293*Log[-y]*PolyLog[3, (-x + y)/(1 - x*y)])/12 + 
   (115*Log[1 + y]*PolyLog[3, (-x + y)/(1 - x*y)])/12 + 
   (28*Log[1 - x*y]*PolyLog[3, (-x + y)/(1 - x*y)])/3 - 
   (3*Log[1 - x + x^2 - x*y]*PolyLog[3, (-x + y)/(1 - x*y)])/2 + 
   ((23*I)/2)*Pi*PolyLog[3, -((x*(-x + y))/(1 - x*y))] - 
   (25*Log[1 - x]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/4 + 
   (923*Log[-x]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/24 + 
   (227*Log[1 + x]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/12 - 
   3*Log[1 - y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))] - 
   (311*Log[-y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/24 - 
   (73*Log[1 + y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/6 - 
   (31*Log[1 - x*y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/4 + 
   2*Log[1 - x + x^2 - x*y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))] + 
   (2*I)*Pi*PolyLog[3, (x^2*(-x + y))/(1 - x*y)] + 
   3*Log[-x]*PolyLog[3, (x^2*(-x + y))/(1 - x*y)] + 
   (Log[1 - y]*PolyLog[3, (x^2*(-x + y))/(1 - x*y)])/2 - 
   Log[-y]*PolyLog[3, (x^2*(-x + y))/(1 - x*y)] + 
   (Log[1 + y]*PolyLog[3, (x^2*(-x + y))/(1 - x*y)])/2 + 
   (8*I)*Pi*PolyLog[3, (y*(-x + y))/(1 - x*y)] + 
   (10*Log[1 - x]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/3 + 
   (177*Log[-x]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/8 + 
   (259*Log[1 + x]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/12 + 
   (4*Log[1 - y]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/3 - 
   (113*Log[-y]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/8 - 
   (203*Log[1 + y]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/12 - 
   (14*Log[1 - x*y]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/3 + 
   ((17*I)/2)*Pi*PolyLog[3, (1 - x*y)/(1 - x)] + 
   7*Log[-x]*PolyLog[3, (1 - x*y)/(1 - x)] + 
   (227*Log[1 + x]*PolyLog[3, (1 - x*y)/(1 - x)])/12 - 
   3*Log[1 - y]*PolyLog[3, (1 - x*y)/(1 - x)] + 
   (Log[-y]*PolyLog[3, (1 - x*y)/(1 - x)])/6 - 
   (85*Log[1 + y]*PolyLog[3, (1 - x*y)/(1 - x)])/4 + 
   (4*Log[1 - x*y]*PolyLog[3, (1 - x*y)/(1 - x)])/3 + 
   2*Log[1 - x + x^2 - x*y]*PolyLog[3, (1 - x*y)/(1 - x)] + 
   (9*I)*Pi*PolyLog[3, (1 - x*y)/(1 - y)] - 
   2*Log[1 - x]*PolyLog[3, (1 - x*y)/(1 - y)] + 
   12*Log[-x]*PolyLog[3, (1 - x*y)/(1 - y)] + 
   (227*Log[1 + x]*PolyLog[3, (1 - x*y)/(1 - y)])/12 + 
   (Log[1 - y]*PolyLog[3, (1 - x*y)/(1 - y)])/2 - 
   (Log[-y]*PolyLog[3, (1 - x*y)/(1 - y)])/3 - 
   (85*Log[1 + y]*PolyLog[3, (1 - x*y)/(1 - y)])/4 + 
   (4*Log[1 - x*y]*PolyLog[3, (1 - x*y)/(1 - y)])/3 + 
   Log[1 - x + x^2 - x*y]*PolyLog[3, (1 - x*y)/(1 - y)] + 
   ((9*I)/2)*Pi*PolyLog[3, -((x*(1 - x*y))/(-x + y))] + 
   (16*Log[1 - x]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/3 + 
   (23*Log[-x]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/3 - 
   3*Log[1 + x]*PolyLog[3, -((x*(1 - x*y))/(-x + y))] + 
   2*Log[1 - y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))] + 
   3*Log[x - y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))] - 
   (19*Log[-y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/6 + 
   (13*Log[1 + y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/3 - 
   (10*Log[1 - x*y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/3 - 
   3*Log[1 - x + x^2 - x*y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))] - 
   3*Log[x - y + x*y - x^2*y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))] + 
   (I/2)*Pi*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] - 
   4*Log[1 - x]*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] + 
   2*Log[-x]*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] - 
   3*Log[1 + x]*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] - 
   2*Log[1 - y]*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] - 
   (3*Log[-y]*PolyLog[3, (x^2*(1 - x*y))/(-x + y)])/2 - 
   (Log[1 + y]*PolyLog[3, (x^2*(1 - x*y))/(-x + y)])/2 + 
   3*Log[1 - x*y]*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] + 
   (5*Log[1 - x + x^2 - x*y]*PolyLog[3, (x^2*(1 - x*y))/(-x + y)])/2 - 
   (I/2)*Pi*PolyLog[3, (x^2*(1 - y))/(1 - x + x^2 - x*y)] - 
   (Log[-x]*PolyLog[3, (x^2*(1 - y))/(1 - x + x^2 - x*y)])/2 - 
   (I/2)*Pi*PolyLog[3, (x*(1 - y))/(y*(1 - x + x^2 - x*y))] - 
   4*Log[1 - x]*PolyLog[3, (x*(1 - y))/(y*(1 - x + x^2 - x*y))] - 
   Log[-x]*PolyLog[3, (x*(1 - y))/(y*(1 - x + x^2 - x*y))] + 
   (Log[-y]*PolyLog[3, (x*(1 - y))/(y*(1 - x + x^2 - x*y))])/2 + 
   2*Log[1 - x + x^2 - x*y]*PolyLog[3, (x*(1 - y))/(y*(1 - x + x^2 - x*y))] - 
   ((5*I)/2)*Pi*PolyLog[3, ((1 - x)*(-x + y))/(1 - x + x^2 - x*y)] - 
   (103*Log[1 - x]*PolyLog[3, ((1 - x)*(-x + y))/(1 - x + x^2 - x*y)])/6 - 
   (5*Log[-x]*PolyLog[3, ((1 - x)*(-x + y))/(1 - x + x^2 - x*y)])/2 + 
   (Log[1 + y]*PolyLog[3, ((1 - x)*(-x + y))/(1 - x + x^2 - x*y)])/2 + 
   (103*Log[1 - x + x^2 - x*y]*PolyLog[3, ((1 - x)*(-x + y))/
       (1 - x + x^2 - x*y)])/12 - 
   (2*I)*Pi*PolyLog[3, -((x*(-x + y))/(1 - x + x^2 - x*y))] + 
   (29*Log[1 - x]*PolyLog[3, -((x*(-x + y))/(1 - x + x^2 - x*y))])/12 - 
   (109*Log[-x]*PolyLog[3, -((x*(-x + y))/(1 - x + x^2 - x*y))])/12 - 
   3*Log[1 + x]*PolyLog[3, -((x*(-x + y))/(1 - x + x^2 - x*y))] + 
   (14*Log[1 - y]*PolyLog[3, -((x*(-x + y))/(1 - x + x^2 - x*y))])/3 + 
   3*Log[1 - x*y]*PolyLog[3, -((x*(-x + y))/(1 - x + x^2 - x*y))] - 
   3*Log[1 - x + x^2 - x*y]*PolyLog[3, -((x*(-x + y))/(1 - x + x^2 - x*y))] + 
   (3*I)*Pi*PolyLog[3, -((x^2*(-x + y))/((1 + x)*(1 - x + x^2 - x*y)))] + 
   3*Log[-x]*PolyLog[3, -((x^2*(-x + y))/((1 + x)*(1 - x + x^2 - x*y)))] + 
   (2*I)*Pi*PolyLog[3, (1 - x*y)/(1 - x + x^2 - x*y)] + 
   2*Log[-x]*PolyLog[3, (1 - x*y)/(1 - x + x^2 - x*y)] + 
   3*Log[1 + x]*PolyLog[3, (1 - x*y)/(1 - x + x^2 - x*y)] + 
   I*Pi*PolyLog[3, (1 - x + x^2 - x*y)/(1 - x)^2] + 
   (47*Log[1 - x]*PolyLog[3, (1 - x + x^2 - x*y)/(1 - x)^2])/4 - 
   (43*Log[-x]*PolyLog[3, (1 - x + x^2 - x*y)/(1 - x)^2])/4 - 
   (3*Log[-y]*PolyLog[3, (1 - x + x^2 - x*y)/(1 - x)^2])/4 + 
   2*Log[1 - x*y]*PolyLog[3, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   2*Log[1 - x + x^2 - x*y]*PolyLog[3, (1 - x + x^2 - x*y)/(1 - x)^2] + 
   ((5*I)/2)*Pi*PolyLog[3, -((x*(1 - y))/(-x + y - x*y + x^2*y))] + 
   (19*Log[1 - x]*PolyLog[3, -((x*(1 - y))/(-x + y - x*y + x^2*y))])/4 + 
   4*Log[-x]*PolyLog[3, -((x*(1 - y))/(-x + y - x*y + x^2*y))] + 
   Log[1 - y]*PolyLog[3, -((x*(1 - y))/(-x + y - x*y + x^2*y))] + 
   Log[x - y]*PolyLog[3, -((x*(1 - y))/(-x + y - x*y + x^2*y))] + 
   (7*Log[-y]*PolyLog[3, -((x*(1 - y))/(-x + y - x*y + x^2*y))])/8 - 
   (33*Log[1 + y]*PolyLog[3, -((x*(1 - y))/(-x + y - x*y + x^2*y))])/8 + 
   Log[1 - x*y]*PolyLog[3, -((x*(1 - y))/(-x + y - x*y + x^2*y))] - 
   Log[1 - x + x^2 - x*y]*PolyLog[3, -((x*(1 - y))/(-x + y - x*y + x^2*y))] - 
   (27*Log[x - y + x*y - x^2*y]*PolyLog[3, 
      -((x*(1 - y))/(-x + y - x*y + x^2*y))])/8 + 
   2*Log[1 - x]*PolyLog[3, -((x^2*(1 - y))/(-x + y - x*y + x^2*y))] - 
   (3*Log[-x]*PolyLog[3, -((x^2*(1 - y))/(-x + y - x*y + x^2*y))])/2 - 
   2*Log[1 - y]*PolyLog[3, -((x^2*(1 - y))/(-x + y - x*y + x^2*y))] + 
   (5*Log[-y]*PolyLog[3, -((x^2*(1 - y))/(-x + y - x*y + x^2*y))])/2 + 
   2*Log[1 - x + x^2 - x*y]*PolyLog[3, 
     -((x^2*(1 - y))/(-x + y - x*y + x^2*y))] - Log[x - y + x*y - x^2*y]*
    PolyLog[3, -((x^2*(1 - y))/(-x + y - x*y + x^2*y))] - 
   (2*I)*Pi*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y - x*y + x^2*y))] - 
   (25*Log[1 - x]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y - x*y + x^2*y))])/
    4 - 2*Log[-x]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y - x*y + x^2*y))] + 
   2*Log[x - y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y - x*y + x^2*y))] - 
   (25*Log[-y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y - x*y + x^2*y))])/8 + 
   2*Log[1 - x*y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y - x*y + x^2*y))] + 
   (9*Log[x - y + x*y - x^2*y]*PolyLog[3, 
      -((x*(1 - y)*(1 + y))/(-x + y - x*y + x^2*y))])/8 - 
   (2*I)*Pi*PolyLog[3, (-x + y)/(-x + y - x*y + x^2*y)] - 
   2*Log[-x]*PolyLog[3, (-x + y)/(-x + y - x*y + x^2*y)] - 
   (I/2)*Pi*PolyLog[3, ((1 - x)*(-x + y))/(-x + y - x*y + x^2*y)] - 
   2*Log[-x]*PolyLog[3, ((1 - x)*(-x + y))/(-x + y - x*y + x^2*y)] - 
   2*Log[1 - y]*PolyLog[3, ((1 - x)*(-x + y))/(-x + y - x*y + x^2*y)] + 
   (3*Log[-y]*PolyLog[3, ((1 - x)*(-x + y))/(-x + y - x*y + x^2*y)])/2 + 
   2*Log[1 - x + x^2 - x*y]*PolyLog[3, ((1 - x)*(-x + y))/
      (-x + y - x*y + x^2*y)] + 
   (3*I)*Pi*PolyLog[3, (-x + y)/((1 + x)*(-x + y - x*y + x^2*y))] + 
   3*Log[-x]*PolyLog[3, (-x + y)/((1 + x)*(-x + y - x*y + x^2*y))] - 
   ((3*I)/2)*Pi*PolyLog[3, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] - 
   2*Log[1 - x]*PolyLog[3, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] - 
   3*Log[-x]*PolyLog[3, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] - 
   2*Log[1 - y]*PolyLog[3, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] + 
   (3*Log[-y]*PolyLog[3, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))])/2 - 
   Log[1 + y]*PolyLog[3, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] + 
   3*Log[1 - x + x^2 - x*y]*PolyLog[3, 
     -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] - 
   ((3*I)/2)*Pi*PolyLog[3, ((-x + y)*(1 - x*y))/(-x + y - x*y + x^2*y)] - 
   Log[-x]*PolyLog[3, ((-x + y)*(1 - x*y))/(-x + y - x*y + x^2*y)] - 
   (9*Log[-y]*PolyLog[3, ((-x + y)*(1 - x*y))/(-x + y - x*y + x^2*y)])/2 - 
   2*Log[1 - x + x^2 - x*y]*PolyLog[3, ((-x + y)*(1 - x*y))/
      (-x + y - x*y + x^2*y)] + 2*Log[x - y + x*y - x^2*y]*
    PolyLog[3, ((-x + y)*(1 - x*y))/(-x + y - x*y + x^2*y)] + 
   I*Pi*PolyLog[3, ((1 + y)*(-x + y)*(1 - x*y))/(-x + y - x*y + x^2*y)] + 
   Log[-x]*PolyLog[3, ((1 + y)*(-x + y)*(1 - x*y))/(-x + y - x*y + x^2*y)] + 
   (Log[-x]*PolyLog[3, -((y^2*(1 - x + x^2 - x*y))/(-x + y - x*y + x^2*y))])/
    2 - (Log[-y]*PolyLog[3, -((y^2*(1 - x + x^2 - x*y))/
        (-x + y - x*y + x^2*y))])/2 - 
   (3*I)*Pi*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   (7*Log[1 - x]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - y))])/2 - 
   (11*Log[-x]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - y))])/2 - 
   3*Log[1 - y]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   (5*Log[-y]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - y))])/2 + 
   Log[1 + y]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   (Log[1 - x*y]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - y))])/2 + 
   (3*Log[1 - x + x^2 - x*y]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - y))])/
    2 + ((3*I)/2)*Pi*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*y)] + 
   (11*Log[1 - x]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*y)])/4 + 
   3*Log[-x]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*y)] + 
   2*Log[1 - y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*y)] - 
   (3*Log[-y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*y)])/2 - 
   (33*Log[1 + y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*y)])/8 - 
   (27*Log[1 - x + x^2 - x*y]*PolyLog[3, (-x + y - x*y + x^2*y)/
       ((1 - x)^2*y)])/8 - ((7*I)/2)*Pi*
    PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*y)] - 
   2*Log[1 - x]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*y)] - 
   5*Log[-x]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*y)] - 
   2*Log[1 - y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*y)] + 
   (3*Log[-y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*y)])/2 - 
   Log[1 + y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*y)] + 
   3*Log[1 - x + x^2 - x*y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*y)] - 
   I*Pi*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*(1 + y))] + 
   9*Log[1 - x]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*(1 + y))] - 
   (23*Log[-x]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*(1 + y))])/4 - 
   (15*Log[1 - y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*(1 + y))])/4 + 
   4*Log[-y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*(1 + y))] - 
   (Log[1 - x*y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*(1 + y))])/2 - 
   (Log[1 - x + x^2 - x*y]*PolyLog[3, (-x + y - x*y + x^2*y)/
       ((1 - x)^2*(1 + y))])/2 + 
   (2*I)*Pi*PolyLog[3, -(((-x + y)*(-x + y - x*y + x^2*y))/
       ((1 - x)*(1 - y)*(1 + y)))] + 
   2*Log[-x]*PolyLog[3, -(((-x + y)*(-x + y - x*y + x^2*y))/
       ((1 - x)*(1 - y)*(1 + y)))] - 
   (I/2)*Pi*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*(1 - x*y))] + 
   (Log[1 - x]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*(1 - x*y))])/2 - 
   2*Log[-x]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*(1 - x*y))] - 
   2*Log[1 - y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*(1 - x*y))] + 
   (3*Log[-y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*(1 - x*y))])/2 + 
   (Log[1 + y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*(1 - x*y))])/2 - 
   (Log[1 - x*y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*(1 - x*y))])/2 + 
   2*Log[1 - x + x^2 - x*y]*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)*(1 - x*y))] - 
   (I/2)*Pi*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] - 
   (Log[-x]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/2 + 
   (Log[1 - y]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/2 - 
   (3*Log[-y]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/4 - 
   (Log[1 - x + x^2 - x*y]*PolyLog[3, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/2 - 
   (I/2)*Pi*PolyLog[3, (-x + y - x*y + x^2*y)/(y*(1 - x + x^2 - x*y))] - 
   (3*Log[1 - x]*PolyLog[3, (-x + y - x*y + x^2*y)/(y*(1 - x + x^2 - x*y))])/
    2 - Log[-x]*PolyLog[3, (-x + y - x*y + x^2*y)/(y*(1 - x + x^2 - x*y))] + 
   (Log[-y]*PolyLog[3, (-x + y - x*y + x^2*y)/(y*(1 - x + x^2 - x*y))])/2 - 
   (3*Log[1 + y]*PolyLog[3, (-x + y - x*y + x^2*y)/(y*(1 - x + x^2 - x*y))])/
    4 + (3*Log[1 - x + x^2 - x*y]*PolyLog[3, (-x + y - x*y + x^2*y)/
       (y*(1 - x + x^2 - x*y))])/4 + 
   I*Pi*PolyLog[3, ((-x + y)*(-x + y - x*y + x^2*y))/
      ((1 - x*y)*(1 - x + x^2 - x*y))] + 
   Log[-x]*PolyLog[3, ((-x + y)*(-x + y - x*y + x^2*y))/
      ((1 - x*y)*(1 - x + x^2 - x*y))] + 
   (5*Log[1 - x]*PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/4 - 
   (19*Log[1 - y]*PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/8 + 
   (5*Log[-y]*PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/4 - 
   (Log[1 - y - x*y + y^2]*PolyLog[3, -(((1 - y)*(-x + y))/
        (1 - y - x*y + y^2))])/8 - 
   (11*Log[1 - x]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)])/8 + 
   (5*Log[1 - y]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)])/2 - 
   (9*Log[-y]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)])/8 - 
   (Log[1 - y]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2])/4 + 
   (Log[-y]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2])/4 + 
   (Log[1 - x*y]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2])/2 - 
   (Log[1 - y - x*y + y^2]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2])/2 + 
   (Log[1 - y]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)])/2 + 
   (Log[1 - x*y]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)])/2 - 
   (Log[1 - y - x*y + y^2]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)])/2 - 
   (769*PolyLog[4, (1 - x)^(-1)])/24 + (739*PolyLog[4, -x])/32 + 
   (4621*PolyLog[4, x])/48 + (333*PolyLog[4, -(x/(1 - x))])/8 + 
   2*PolyLog[4, -(x^2/((1 - x)*(1 + x)))] + (6367*PolyLog[4, 1 + x])/96 + 
   (11*PolyLog[4, (1 + x)/x])/32 + (1077*PolyLog[4, (1 - y)^(-1)])/16 - 
   (263*PolyLog[4, (1 - x)/(1 - y)])/8 - 
   (53*PolyLog[4, -((x*(1 - y))/(1 - x)^2)])/24 - 
   (221*PolyLog[4, -((x*(1 - y))/(1 - x))])/24 - (2983*PolyLog[4, x/y])/48 - 
   (5*PolyLog[4, (x*(1 - y))/((1 - x)^2*y)])/2 - 
   (181*PolyLog[4, (x*(1 - y))/((1 - x)*y)])/24 - 
   (7*PolyLog[4, (x*(1 - y)^2)/((1 - x)^2*y)])/6 + (437*PolyLog[4, -y])/32 - 
   (541*PolyLog[4, y])/24 + (11*PolyLog[4, x*y])/2 + 
   (881*PolyLog[4, -(y/(1 - y))])/24 + 
   (1351*PolyLog[4, -(((1 - x)*y)/(1 - y))])/48 + 
   (11*PolyLog[4, ((1 + x)*y)/(1 + y)])/8 + (625*PolyLog[4, 1 + y])/96 + 
   (367*PolyLog[4, (x*(1 + y))/(1 + x)])/48 - (3449*PolyLog[4, (1 + y)/y])/
    96 + (1729*PolyLog[4, (x*(1 + y))/((1 + x)*y)])/48 - 
   (253*PolyLog[4, (1 - x)/(-x + y)])/24 + 
   (39*PolyLog[4, -((x*(1 - y))/(-x + y))])/8 + 
   (13*PolyLog[4, ((1 - x)*x*y)/(-x + y)])/2 + 
   (2113*PolyLog[4, -((x*(1 + y))/(-x + y))])/48 - 
   (8*PolyLog[4, -((x*(1 - y)*(1 + y))/(-x + y))])/3 + 
   (2413*PolyLog[4, -((-x + y)/x)])/48 + 
   (17*PolyLog[4, (x*(-x + y))/(1 - x)])/24 + 
   (3115*PolyLog[4, -((-x + y)/(1 + x))])/48 + 
   (33*PolyLog[4, (x*(-x + y))/((1 - x)*(1 + x))])/4 - 
   (853*PolyLog[4, -((-x + y)/(1 - y))])/24 + 
   (14*PolyLog[4, -(((1 - x)*(-x + y))/(1 - y))])/3 + 
   PolyLog[4, ((1 - x)*(-x + y))/(x^2*(1 - y))]/8 + 
   (129*PolyLog[4, -((-x + y)/((1 + x)*(1 - y)))])/8 - 
   (5*PolyLog[4, ((1 - y)*(-x + y))/(1 - x)])/4 + 
   (989*PolyLog[4, (-x + y)/y])/16 - (353*PolyLog[4, (-x + y)/((1 - x)*y)])/
    24 - (603*PolyLog[4, (-x + y)/((1 + x)*y)])/16 + 
   (10*PolyLog[4, (-x + y)/((1 - x)*(1 + x)*y)])/3 - 
   (39*PolyLog[4, -((y*(-x + y))/(1 - y))])/32 + 
   (3419*PolyLog[4, (-x + y)/(1 + y)])/48 + 
   (745*PolyLog[4, (-x + y)/((1 - x)*(1 + y))])/24 - 
   (11*PolyLog[4, -((y*(-x + y))/((1 - y)*(1 + y)))])/3 - 
   2*PolyLog[4, -((-x + y)^2/((1 - x)*(1 + x)*(1 - y)*(1 + y)))] + 
   PolyLog[4, ((1 - x)*(1 - y)*y^2)/((-x + y)*(1 - x*y)^2)]/8 + 
   (7*PolyLog[4, ((1 - x)*x)/(1 - x*y)])/4 + 
   (407*PolyLog[4, (1 + x)/(1 - x*y)])/24 + 
   (59*PolyLog[4, (x*(1 - y))/(1 - x*y)])/24 - 
   (17*PolyLog[4, -((x^2*(1 - y))/((1 - x)*(1 - x*y)))])/8 + 
   (323*PolyLog[4, ((1 - x)*y)/(1 - x*y)])/24 + 
   (115*PolyLog[4, -((x*y)/(1 - x*y))])/12 - 
   (299*PolyLog[4, -(((1 + x)*y)/(1 - x*y))])/24 - 
   PolyLog[4, ((1 - y)*y)/(1 - x*y)]/4 - 
   PolyLog[4, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))]/8 - 
   (259*PolyLog[4, (1 + y)/(1 - x*y)])/24 - 
   (299*PolyLog[4, -((x*(1 + y))/(1 - x*y))])/24 - 
   (20*PolyLog[4, (x*(1 - y)*(1 + y))/(y*(1 - x*y))])/3 - 
   (7*PolyLog[4, (x*(1 - y)*y)/((-x + y)*(1 - x*y))])/2 + 
   (509*PolyLog[4, -((-x + y)/(1 - x*y))])/24 + 
   (379*PolyLog[4, (-x + y)/(1 - x*y)])/24 - 
   (2*PolyLog[4, -((x*(-x + y))/(1 - x*y))])/3 - 
   (11*PolyLog[4, (x^2*(-x + y))/(1 - x*y)])/8 + 
   (43*PolyLog[4, (-x + y)/(y*(1 - x*y))])/6 - 
   (65*PolyLog[4, (y*(-x + y))/(1 - x*y)])/4 + 
   PolyLog[4, -((y^2*(-x + y))/(1 - x*y))]/4 - 
   (229*PolyLog[4, (1 - x*y)/(1 - x)])/24 - 
   29*PolyLog[4, (1 - x*y)/(1 - y)] - 
   (23*PolyLog[4, (x*(1 - x*y))/((1 - x)*y)])/4 + 
   (10*PolyLog[4, (x*(1 - x*y))/((1 - x)*(1 + x)*y)])/3 + 
   (139*PolyLog[4, -((x*(1 - x*y))/(-x + y))])/8 - 
   (3*PolyLog[4, (x^2*(1 - x*y))/(-x + y)])/2 + 
   3*PolyLog[4, ((-x + y)*(1 - x*y))/(1 - x)^2] - 
   PolyLog[4, ((1 - x)^2*(-x + y)*(1 - x*y))/(x^2*(1 - y)^2)]/8 + 
   (16*PolyLog[4, -(((-x + y)*(1 - x*y))/(x*(1 - y)^2))])/3 - 
   4*PolyLog[4, -(((-x + y)*(1 - x*y))/(x*(1 - y)))] + 
   (17*PolyLog[4, ((-x + y)*(1 - x*y))/((1 - x)^2*y^2)])/8 - 
   (49*PolyLog[4, ((-x + y)*(1 - x*y))/((1 - x)^2*y)])/24 + 
   PolyLog[4, -(((-x + y)^2*(1 - x*y))/((1 - x)*(1 - y)))]/8 + 
   (31*PolyLog[4, -(((1 - x)*x)/(1 - x + x^2 - x*y))])/4 - 
   (15*PolyLog[4, (1 - x)^2/((1 - y)*(1 - x + x^2 - x*y))])/8 - 
   (65*PolyLog[4, (x*(1 - y))/(1 - x + x^2 - x*y)])/12 - 
   (3*PolyLog[4, (x^2*(1 - y))/(1 - x + x^2 - x*y)])/8 - 
   PolyLog[4, (x*(1 - y))/(y*(1 - x + x^2 - x*y))]/2 + 
   PolyLog[4, (x*(1 - y)*(1 + y))/(y*(1 - x + x^2 - x*y))] - 
   PolyLog[4, ((1 - x)*x^2*(1 - y)*(1 + y))/((-x + y)*(1 - x + x^2 - x*y))]/
    2 + (3*PolyLog[4, ((1 - x)*(-x + y))/(1 - x + x^2 - x*y)])/2 + 
   4*PolyLog[4, -((x*(-x + y))/(1 - x + x^2 - x*y))] - 
   3*PolyLog[4, -((x^2*(-x + y))/((1 + x)*(1 - x + x^2 - x*y)))] + 
   3*PolyLog[4, (1 - x*y)/(1 - x + x^2 - x*y)] - 
   PolyLog[4, -(((-x + y)*(1 - x*y))/((1 - y)*(1 - x + x^2 - x*y)))] - 
   PolyLog[4, ((-x + y)*(1 - x*y))/(y*(1 - x + x^2 - x*y))] - 
   PolyLog[4, ((1 + y)*(-x + y)*(1 - x*y))/(y^2*(1 - x + x^2 - x*y))]/2 + 
   (139*PolyLog[4, (1 - x + x^2 - x*y)/(1 - x)^2])/12 - 
   (31*PolyLog[4, -((x*(1 - y))/(-x + y - x*y + x^2*y))])/8 - 
   (5*PolyLog[4, -((x^2*(1 - y))/(-x + y - x*y + x^2*y))])/2 - 
   6*PolyLog[4, -(((1 - x)*x*y)/(-x + y - x*y + x^2*y))] - 
   (3*PolyLog[4, -((x*(1 - y)*y)/(-x + y - x*y + x^2*y))])/2 + 
   (3*PolyLog[4, -(((1 - x)^2*y^2)/((1 - y)*(-x + y - x*y + x^2*y)))])/2 + 
   (25*PolyLog[4, -((x*(1 - y)*(1 + y))/(-x + y - x*y + x^2*y))])/8 - 
   6*PolyLog[4, (-x + y)/(-x + y - x*y + x^2*y)] + 
   3*PolyLog[4, (-x + y)/((1 + x)*(-x + y - x*y + x^2*y))] + 
   PolyLog[4, -(((1 - x)*x^2*(1 - y)*(1 + y))/((1 - x*y)*
        (-x + y - x*y + x^2*y)))]/2 - 
   6*PolyLog[4, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] + 
   3*PolyLog[4, -((x^2*(1 - x*y))/((1 + x)*(-x + y - x*y + x^2*y)))] + 
   4*PolyLog[4, ((-x + y)*(1 - x*y))/(-x + y - x*y + x^2*y)] + 
   (3*PolyLog[4, ((-x + y)*(1 - x*y))/((1 - y)*(-x + y - x*y + x^2*y))])/2 - 
   PolyLog[4, ((1 + y)*(-x + y)*(1 - x*y))/(-x + y - x*y + x^2*y)]/2 + 
   (3*PolyLog[4, -((x^2*(1 - y)^2)/((1 - x + x^2 - x*y)*
         (-x + y - x*y + x^2*y)))])/4 - 
   PolyLog[4, ((1 - x)^2*(-x + y)*(1 - x*y))/((1 - x + x^2 - x*y)*
       (-x + y - x*y + x^2*y))]/4 - 
   (3*PolyLog[4, -((y^2*(1 - x + x^2 - x*y))/(-x + y - x*y + x^2*y))])/4 + 
   PolyLog[4, ((-x + y)*(1 - x + x^2 - x*y))/
      ((1 - x*y)*(-x + y - x*y + x^2*y))]/4 - 
   4*PolyLog[4, (-x + y - x*y + x^2*y)/((1 - x)^2*y)] + 
   6*PolyLog[4, (-x + y - x*y + x^2*y)/((1 - x)*y)] + 
   (19*PolyLog[4, (-x + y - x*y + x^2*y)/((1 - x)^2*(1 + y))])/8 - 
   PolyLog[4, (-x + y - x*y + x^2*y)/((1 - x)*(1 - x*y))]/2 + 
   (3*PolyLog[4, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/4 - 
   (9*PolyLog[4, (-x + y - x*y + x^2*y)/(y*(1 - x + x^2 - x*y))])/8 + 
   PolyLog[4, ((-x + y)*(-x + y - x*y + x^2*y))/
      ((1 - x*y)*(1 - x + x^2 - x*y))]/4 - 
   PolyLog[4, -(((1 - y)*y)/(1 - y - x*y + y^2))]/4 + 
   PolyLog[4, ((1 - x)*y^2)/(1 - y - x*y + y^2)]/8 - 
   PolyLog[4, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))]/16 - 
   (9*PolyLog[4, (1 - y - x*y + y^2)/(1 - y)^2])/16 - 
   PolyLog[4, ((1 - x)*(1 - y - x*y + y^2))/(1 - y)^2]/8 - 
   PolyLog[4, (1 - y - x*y + y^2)/((1 - x)*y)]/4 - ((45*I)/2)*Pi*Zeta[3] + 
   (333*Log[1 - x]*Zeta[3])/8 - (223*Log[-x]*Zeta[3])/16 + 
   (1357*Log[1 + x]*Zeta[3])/48 + (271*Log[1 - y]*Zeta[3])/24 - 
   2*Log[x - y]*Zeta[3] - (47*Log[-y]*Zeta[3])/3 - 
   (415*Log[1 + y]*Zeta[3])/48 - (401*Log[1 - x*y]*Zeta[3])/12 - 
   (113*Log[1 - x + x^2 - x*y]*Zeta[3])/24 + 2*Log[x - y + x*y - x^2*y]*
    Zeta[3] + (5*Log[1 - y - x*y + y^2]*Zeta[3])/8}, 
 {0, 0, 0, (-I/6)*Pi^3 - (Pi^2*Log[1 - x])/6 - (I/2)*Pi*Log[1 - x]^2 + 
   Log[1 - x]^3/3 + I*Pi*Log[1 - x]*Log[-x] - (Log[1 - x]^2*Log[-x])/2 + 
   (I/2)*Pi*Log[-x]^2 + (Log[1 - x]*Log[-x]^2)/2 + Log[-x]^3/3 - 
   I*Pi*Log[-x]*Log[1 + x] + (I/2)*Pi*Log[1 + x]^2 + (5*Pi^2*Log[1 - y])/3 + 
   I*Pi*Log[1 - x]*Log[1 - y] + Log[1 - x]*Log[-x]*Log[1 - y] - 
   ((3*I)/2)*Pi*Log[1 - y]^2 - (Log[1 - x]*Log[1 - y]^2)/2 - 
   3*Log[-x]*Log[1 - y]^2 - Log[1 - y]^3/3 + (Pi^2*Log[x - y])/6 - 
   Log[1 - x]^2*Log[x - y] + Log[1 - x]*Log[-x]*Log[x - y] - 
   2*Log[-x]^2*Log[x - y] + (Log[1 - y]^2*Log[x - y])/2 + 
   (Log[1 - x]*Log[x - y]^2)/2 - (Log[-x]*Log[x - y]^2)/2 + Log[x - y]^3/6 - 
   (Pi^2*Log[-y])/3 + (3*Log[1 - x]^2*Log[-y])/2 - 
   Log[1 - x]*Log[-x]*Log[-y] + 2*Log[-x]^2*Log[-y] - 
   Log[-x]*Log[1 + x]*Log[-y] + (Log[1 + x]^2*Log[-y])/2 - 
   (3*I)*Pi*Log[1 - y]*Log[-y] + 2*Log[-x]*Log[1 - y]*Log[-y] + 
   (Log[1 - y]^2*Log[-y])/2 - Log[1 - x]*Log[x - y]*Log[-y] + 
   4*Log[-x]*Log[x - y]*Log[-y] - Log[1 - y]*Log[x - y]*Log[-y] - 
   (Log[x - y]^2*Log[-y])/2 - (I/2)*Pi*Log[-y]^2 + 
   (3*Log[1 - x]*Log[-y]^2)/2 - (7*Log[-x]*Log[-y]^2)/2 - 
   (3*Log[1 - y]*Log[-y]^2)/2 - Log[x - y]*Log[-y]^2 + Log[-y]^3 + 
   I*Pi*Log[x - y]*Log[1 + y] + (Log[x - y]^2*Log[1 + y])/2 - 
   Log[x - y]*Log[-y]*Log[1 + y] + 2*Log[-y]^2*Log[1 + y] - 
   (I/2)*Pi*Log[1 + y]^2 - (Log[-y]*Log[1 + y]^2)/2 + 
   I*Pi*Log[1 - x]*Log[1 - x*y] + Log[1 - x]*Log[-x]*Log[1 - x*y] - 
   I*Pi*Log[1 + x]*Log[1 - x*y] - (2*I)*Pi*Log[1 - y]*Log[1 - x*y] - 
   Log[-x]*Log[1 - y]*Log[1 - x*y] + Log[-x]*Log[x - y]*Log[1 - x*y] - 
   Log[x - y]^2*Log[1 - x*y] + I*Pi*Log[-y]*Log[1 - x*y] - 
   Log[1 + x]*Log[-y]*Log[1 - x*y] + 2*Log[x - y]*Log[-y]*Log[1 - x*y] - 
   (3*Log[-y]^2*Log[1 - x*y])/2 - Log[x - y]*Log[1 + y]*Log[1 - x*y] + 
   2*Log[-y]*Log[1 + y]*Log[1 - x*y] + ((3*I)/2)*Pi*Log[1 - x*y]^2 + 
   (Log[-x]*Log[1 - x*y]^2)/2 + (Log[1 - y]*Log[1 - x*y]^2)/2 + 
   (Log[x - y]*Log[1 - x*y]^2)/2 + (Log[1 + y]*Log[1 - x*y]^2)/2 - 
   Log[1 - x*y]^3/2 - (3*Pi^2*Log[1 - y - x*y + y^2])/2 - 
   Log[1 - x]^2*Log[1 - y - x*y + y^2] + (2*I)*Pi*Log[1 - y]*
    Log[1 - y - x*y + y^2] + Log[1 - x]*Log[1 - y]*Log[1 - y - x*y + y^2] + 
   2*Log[-x]*Log[1 - y]*Log[1 - y - x*y + y^2] + 
   Log[1 - x]*Log[x - y]*Log[1 - y - x*y + y^2] - 
   Log[-x]*Log[x - y]*Log[1 - y - x*y + y^2] + 
   (2*I)*Pi*Log[-y]*Log[1 - y - x*y + y^2] - 2*Log[1 - x]*Log[-y]*
    Log[1 - y - x*y + y^2] + Log[x - y]*Log[-y]*Log[1 - y - x*y + y^2] - 
   (2*I)*Pi*Log[1 - x*y]*Log[1 - y - x*y + y^2] - 
   Log[-x]*Log[1 - x*y]*Log[1 - y - x*y + y^2] - 
   Log[-y]*Log[1 - x*y]*Log[1 - y - x*y + y^2] + 
   (Log[1 - x]*Log[1 - y - x*y + y^2]^2)/2 - 
   (Log[1 - y]*Log[1 - y - x*y + y^2]^2)/2 - 
   (Log[x - y]*Log[1 - y - x*y + y^2]^2)/2 + 
   Log[-y]*Log[1 - y - x*y + y^2]^2 - I*Pi*PolyLog[2, x] - 
   Log[-x]*PolyLog[2, x] - I*Pi*PolyLog[2, 1 + x] - 
   Log[-y]*PolyLog[2, 1 + x] - (3*I)*Pi*PolyLog[2, y] - 
   3*Log[-y]*PolyLog[2, y] + (3*I)*Pi*PolyLog[2, x*y] + 
   2*Log[-x]*PolyLog[2, x*y] + Log[-y]*PolyLog[2, x*y] + 
   (2*I)*Pi*PolyLog[2, 1 + y] + 2*Log[-y]*PolyLog[2, 1 + y] + 
   I*Pi*PolyLog[2, (x*(1 + y))/(1 + x)] + 
   Log[-y]*PolyLog[2, (x*(1 + y))/(1 + x)] + I*Pi*PolyLog[2, (-x + y)/y] - 
   Log[-x]*PolyLog[2, (-x + y)/y] + 2*Log[-y]*PolyLog[2, (-x + y)/y] - 
   Log[-x]*PolyLog[2, -((y*(-x + y))/(1 - y))] + 
   Log[-y]*PolyLog[2, -((y*(-x + y))/(1 - y))] - 
   I*Pi*PolyLog[2, (-x + y)/(1 + y)] - Log[-y]*PolyLog[2, (-x + y)/(1 + y)] + 
   (2*I)*Pi*PolyLog[2, ((1 - y)*y)/(1 - x*y)] + 
   Log[-x]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] + 
   Log[-y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] + 
   I*Pi*PolyLog[2, (-x + y)/(1 - x*y)] + 
   Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   I*Pi*PolyLog[2, (1 - x*y)/(1 - y)] + 
   Log[-x]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   I*Pi*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] - 
   Log[-x]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] - 
   I*Pi*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] - 
   Log[-x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] + 
   I*Pi*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)] + 
   Log[-x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)] - 
   I*Pi*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] - 
   Log[-y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] + 
   PolyLog[3, (1 - x)^(-1)] + 2*PolyLog[3, -x] + 5*PolyLog[3, x] + 
   PolyLog[3, -((x*(1 - y))/(1 - x))] - 4*PolyLog[3, x/y] + 
   6*PolyLog[3, -y] + 5*PolyLog[3, y] - 3*PolyLog[3, x*y] - 
   PolyLog[3, -(((1 - x)*y)/(1 - y))] + PolyLog[3, (1 - x)/(-x + y)] - 
   PolyLog[3, -((x*(1 - y))/(-x + y))] - 
   PolyLog[3, ((1 - y)*(-x + y))/(1 - x)] - PolyLog[3, (-x + y)/y] - 
   PolyLog[3, (-x + y)/((1 - x)*y)] + PolyLog[3, -((x*y)/(1 - x*y))] + 
   3*PolyLog[3, -((-x + y)/(1 - x*y))] + 2*PolyLog[3, (-x + y)/(1 - x*y)] - 
   PolyLog[3, -((x*(-x + y))/(1 - x*y))] - 
   2*PolyLog[3, (y*(-x + y))/(1 - x*y)] - PolyLog[3, (1 - x*y)/(1 - y)] - 
   PolyLog[3, -((x*(1 - x*y))/(-x + y))] + 
   PolyLog[3, ((1 - x)*y^2)/(1 - y - x*y + y^2)] - 
   PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))] - 
   PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)] - 
   PolyLog[3, (x*(1 - y - x*y + y^2))/((1 - x)*y)] + 
   PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))] - 
   PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))] - 
   PolyLog[3, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)] - 
   PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)] - 
   PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))] + 
   PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] - 
   PolyLog[3, -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))] - 
   PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))] + 
   PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(y^2*(1 - x*y))] + 
   PolyLog[3, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))] + 5*Zeta[3], 
  (6631061*Pi^4)/1036800 + 
   (19901*Li[{2, 2}, {(1 - x)^(-1), (1 - x)/(1 - y)}])/360 - 
   (18137*Li[{2, 2}, {(1 - x)^(-1), -(((1 - x)*y)/(1 - y))}])/1440 + 
   (4751*Li[{2, 2}, {(1 - x)^(-1), (-x + y)/(1 + y)}])/160 - 
   (37349*Li[{2, 2}, {1 - x, (1 - y)^(-1)}])/720 - 
   (99997*Li[{2, 2}, {1 - x, -(y/(1 - y))}])/1440 + 
   (2347*Li[{2, 2}, {1 - x, (-x + y)/((1 - x)*(1 + y))}])/288 - 
   (48*Li[{2, 2}, {x^(-1), (x*(-x + y))/(1 - x)}])/5 - 
   (14099*Li[{2, 2}, {x^(-1), -((x*(-x + y))/(1 - x*y))}])/720 - 
   (37*Li[{2, 2}, {x^(-1), (x*(1 - y - x*y + y^2))/((1 - x)*y)}])/5 + 
   (473*Li[{2, 2}, {x, (1 + x)/x}])/72 - (119*Li[{2, 2}, {x, y^(-1)}])/12 - 
   (545*Li[{2, 2}, {x^2, x^(-1)}])/144 + 
   (981*Li[{2, 2}, {(1 + x)^(-1), -((-x + y)/(1 - y))}])/40 + 
   (64417*Li[{2, 2}, {1 + x, (1 + y)/((1 + x)*y)}])/1440 + 
   (57077*Li[{2, 2}, {1 + x, -((-x + y)/((1 + x)*(1 - y)))}])/1440 - 
   (422383*Li[{2, 2}, {(1 + x)/x, -((-x + y)/(1 + x))}])/2880 - 
   (3013*Li[{2, 2}, {(1 - y)^(-1), -((-x + y)/(1 + x))}])/720 + 
   (57077*Li[{2, 2}, {(1 - x)/(1 - y), -((x*(1 - y))/(1 - x))}])/1440 - 
   (6453*Li[{2, 2}, {(1 - x)/(1 - y), -y}])/160 + 
   (2539*Li[{2, 2}, {1 - y, (-x + y)/(1 - x)}])/80 - 
   (4117*Li[{2, 2}, {1 - y, -((-x + y)/((1 + x)*(1 - y)))}])/36 - 
   (1489*Li[{2, 2}, {1 - y, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))}])/240 - 
   (13*Li[{2, 2}, {1 - y, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))}])/12 - 
   (2711*Li[{2, 2}, {(1 - y)/(1 - x), -x}])/288 - 
   (58*Li[{2, 2}, {(1 - y)/(1 - x), ((1 - x)*y)/(1 - x*y)}])/5 - 
   (37*Li[{2, 2}, {-((x*(1 - y))/(1 - x)), -((-x + y)/x)}])/10 - 
   (61*Li[{2, 2}, {y^(-2), -((y^2*(-x + y))/(1 - x*y))}])/80 - 
   (32629*Li[{2, 2}, {-y^(-1), -(((1 - x)*y)/(1 - y))}])/1440 + 
   (253*Li[{2, 2}, {-y^(-1), -((-x + y + x*y - x*y^2)/(x*(1 - y)))}])/60 + 
   (491*Li[{2, 2}, {y^(-1), -((y*(-x + y))/(1 - y))}])/15 + 
   (85*Li[{2, 2}, {y^(-1), (-x + y + x*y - x*y^2)/((1 - x)*y)}])/24 - 
   (451471*Li[{2, 2}, {x/y, -y}])/2880 - 
   (532*Li[{2, 2}, {-((1 - y)/y), -((-x + y)/(1 - y))}])/15 - 
   (38897*Li[{2, 2}, {-((1 - y)/y), -((y*(-x + y))/((1 - y)*(1 + y)))}])/
    240 - (389*Li[{2, 2}, {-((1 - y)/y), 
       -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))}])/20 + 
   (31*Li[{2, 2}, {-((1 - y)/y), -((-x + y + x*y - x*y^2)/
         ((1 - y)*(1 - x*y)))}])/8 + 
   (57*Li[{2, 2}, {-((1 - y)^2/((1 - x)*y)), 
       -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))}])/10 - 
   (11*Li[{2, 2}, {(x*(1 - y)^2)/((1 - x)*y), (1 - y)^(-1)}])/15 + 
   (877*Li[{2, 2}, {(x*(1 - y)^2)/((1 - x)*y), -(y/(1 - y))}])/240 - 
   (37*Li[{2, 2}, {(x*(1 - y)^2)/((1 - x)*y), (1 - y - x*y + y^2)/
        (1 - y)^2}])/10 + (439*Li[{2, 2}, {-y, -x}])/30 + 
   (1109*Li[{2, 2}, {-y, -((-x + y)/(1 - x*y))}])/40 + 
   (42293*Li[{2, 2}, {y, x}])/1440 - (133*Li[{2, 2}, {y, (1 + y)/y}])/8 + 
   (697*Li[{2, 2}, {y, (x*(1 + y))/((1 + x)*y)}])/90 + 
   (641*Li[{2, 2}, {y, -((-x + y)/(1 - y))}])/12 - 
   (27*Li[{2, 2}, {y, (-x + y + x*y - x*y^2)/((1 - x)*y^2)}])/40 - 
   (677*Li[{2, 2}, {y, (-x + y + x*y - x*y^2)/((1 - x)*y)}])/120 - 
   (457*Li[{2, 2}, {y/x, -x}])/30 - (857*Li[{2, 2}, {y/x, x}])/18 + 
   (1249*Li[{2, 2}, {y/x, x^2}])/72 - (908*Li[{2, 2}, {x*y, x^(-1)}])/45 + 
   (8479*Li[{2, 2}, {x*y, y^(-1)}])/160 + (8107*Li[{2, 2}, {x*y, x/y}])/360 - 
   (37*Li[{2, 2}, {x*y, -((-x + y)/(x*(1 - y)))}])/10 + 
   (127*Li[{2, 2}, {x*y, (-x + y + x*y - x*y^2)/((1 - x)*x*y)}])/40 + 
   (551*Li[{2, 2}, {((1 - x)*y)/(x*(1 - y)^2), -((x*(1 - y))/(1 - x))}])/60 + 
   (7063*Li[{2, 2}, {y^2, y^(-1)}])/720 - 
   (133*Li[{2, 2}, {y^2, -((-x + y)/(1 - x*y))}])/16 - 
   (73*Li[{2, 2}, {y^2, (-x + y + x*y - x*y^2)/((1 - x)*y^2)}])/30 - 
   (85*Li[{2, 2}, {(1 + y)^(-1), -((y*(-x + y))/(1 - y))}])/8 - 
   (45619*Li[{2, 2}, {(1 + x)/(1 + y), (1 + y)/((1 + x)*y)}])/288 + 
   (14531*Li[{2, 2}, {y/(1 + y), 1 + x}])/360 - 
   (56639*Li[{2, 2}, {y/(1 + y), (-x + y)/y}])/576 + 
   (133*Li[{2, 2}, {((1 + x)*y)/(1 + y), (1 + y)/y}])/1440 + 
   (133*Li[{2, 2}, {1 + y, (1 + x)/(x*(1 + y))}])/720 + 
   (2387*Li[{2, 2}, {1 + y, -((y*(-x + y))/((1 - y)*(1 + y)))}])/40 + 
   (9299*Li[{2, 2}, {(1 + y)/(1 + x), x}])/480 - 
   (388291*Li[{2, 2}, {(1 + y)/(1 + x), 1 + x}])/2880 + 
   (17267*Li[{2, 2}, {(1 + y)/(1 + x), y^(-1)}])/1440 + 
   (28499*Li[{2, 2}, {(1 + y)/(1 + x), (1 + x)/(x*(1 + y))}])/1440 + 
   (27*Li[{2, 2}, {-(((1 - x)*(1 + x)*(1 - y)*(1 + y))/(-x + y)^2), 
       -(((-x + y)*(-x + y + x*y - x*y^2))/((1 - x)*(1 + x)*(1 - y)))}])/20 + 
   (48*Li[{2, 2}, {(1 - x)/(-x + y), (x*(-x + y))/(1 - x)}])/5 + 
   (29*Li[{2, 2}, {(1 - x)/(-x + y), (-x + y + x*y - x*y^2)/(1 - x)}])/15 + 
   (2215*Li[{2, 2}, {-((1 - y)/(-x + y)), -((y*(-x + y))/(1 - y))}])/24 - 
   (91*Li[{2, 2}, {-((x*(1 - y))/(-x + y)), -((y*(-x + y))/(1 - y))}])/10 + 
   (21761*Li[{2, 2}, {-(((1 + x)*(1 - y))/(-x + y)), -((-x + y)/(1 - y))}])/
    1440 - (91*Li[{2, 2}, {-(((1 + x)*(1 - y))/(-x + y)), 
       -(((-x + y)*(-x + y + x*y - x*y^2))/((1 - x)*(1 + x)*(1 - y)))}])/60 + 
   (167*Li[{2, 2}, {-((x*(1 - y)*y)/(-x + y)), -((-x + y)/(1 - y))}])/60 - 
   (43*Li[{2, 2}, {-((x*(1 - y)*y)/(-x + y)), -((-x + y)/(x*(1 - y)))}])/30 + 
   (37*Li[{2, 2}, {-((x*(1 - y)*y)/(-x + y)), -((-x + y)/(x*(1 - x*y)))}])/
    10 - (40189*Li[{2, 2}, {(1 + y)/(-x + y), (-x + y)/y}])/720 - 
   (41*Li[{2, 2}, {(-x + y)/(1 - x), -(((1 - x)*y)/(1 - y))}])/5 + 
   (87*Li[{2, 2}, {(x*(-x + y))/((1 - x)*(1 + x)), 
       -((-x + y + x*y - x*y^2)/(x*(1 - y)))}])/40 - 
   (23581*Li[{2, 2}, {((1 - y)*(-x + y))/(1 - x), (1 - y)^(-1)}])/240 - 
   (141*Li[{2, 2}, {((1 - y)*(-x + y))/(1 - x), -(x/(-x + y))}])/10 - 
   (11*Li[{2, 2}, {((1 - y)*(-x + y))/(1 - x), (-x + y + x*y - x*y^2)/
        ((1 - y)*(-x + y))}])/20 + 
   (47*Li[{2, 2}, {-(((1 - y)*(-x + y))/((1 - x)*y^2)), -(y/(1 - y))}])/60 - 
   (47*Li[{2, 2}, {-(((1 - y)*(-x + y))/((1 - x)*y^2)), 
       -(((1 - x)*y)/(1 - y))}])/30 - 
   (37*Li[{2, 2}, {(-x + y)/y, -(((1 - y)*y)/(1 - y - x*y + y^2))}])/5 + 
   (457*Li[{2, 2}, {(-x + y)/(1 + y), (1 + y)/y}])/30 + 
   (20357*Li[{2, 2}, {(1 - x*y)^(-1), -((-x + y)/x)}])/480 - 
   (2947*Li[{2, 2}, {(1 - x*y)^(-1), (-x + y)/y}])/1440 + 
   (6013*Li[{2, 2}, {(1 + x)/(1 - x*y), -y}])/144 - 
   (8069*Li[{2, 2}, {(1 + x)/(1 - x*y), -((-x + y)/(1 + x))}])/720 + 
   (313*Li[{2, 2}, {((1 - x)*(1 + x))/(1 - x*y), (1 - x)^(-1)}])/360 - 
   (197*Li[{2, 2}, {(1 - y)/(1 - x*y), y}])/40 + 
   (74*Li[{2, 2}, {(x*(1 - y))/(y*(1 - x*y)), y}])/15 - 
   (107*Li[{2, 2}, {(x*(1 - y))/(y*(1 - x*y)), (1 - x*y)/(1 - y)}])/30 - 
   5*Li[{2, 2}, {((1 - y)*y)/(1 - x*y), x/y}] + 
   (593*Li[{2, 2}, {((1 - y)*y)/(1 - x*y), (1 - x*y)/(1 - y)}])/40 - 
   (221*Li[{2, 2}, {(1 + y)/(1 - x*y), (-x + y)/(1 + y)}])/40 + 
   (1133*Li[{2, 2}, {((1 - y)*(1 + y))/(1 - x*y), (1 - y)^(-1)}])/18 - 
   (703*Li[{2, 2}, {((1 - y)*(1 + y))/(1 - x*y), y/(1 + y)}])/10 - 
   (941*Li[{2, 2}, {(-x + y)/(1 - x*y), -x}])/40 + 
   (2303*Li[{2, 2}, {(-x + y)/(y*(1 - x*y)), -y}])/180 + 
   (16693*Li[{2, 2}, {(y*(-x + y))/(1 - x*y), y^(-1)}])/180 - 
   (809*Li[{2, 2}, {(y*(-x + y))/(1 - x*y), -y}])/10 + 
   (50117*Li[{2, 2}, {1 - x*y, (1 - x)^(-1)}])/720 + 
   (1151*Li[{2, 2}, {1 - x*y, (1 - y)^(-1)}])/60 + 
   (38263*Li[{2, 2}, {1 - x*y, -((-x + y)/(x*(1 - x*y)))}])/1440 - 
   (10841*Li[{2, 2}, {1 - x*y, (-x + y)/(y*(1 - x*y))}])/480 + 
   (167*Li[{2, 2}, {1 - x*y, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))}])/
    30 + (143*Li[{2, 2}, {((1 - y)*(1 - x*y))/(1 - x), (1 - y)^(-1)}])/120 - 
   (18*Li[{2, 2}, {((1 - y)*(1 - x*y))/(1 - x), (-x + y)/(1 - x*y)}])/5 - 
   (7*Li[{2, 2}, {-(((1 - y)*(1 - x*y))/((1 - x)*y^2)), 
       -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))}])/20 + 
   (9*Li[{2, 2}, {(y*(1 - x*y))/(x*(1 - y)), -((x*(-x + y))/(1 - x*y))}])/4 - 
   (791*Li[{2, 2}, {(1 - x*y)/(-x + y), -x}])/180 + 
   (47*Li[{2, 2}, {-((y^2*(1 - x*y))/(-x + y)), -((-x + y)/(1 - x*y))}])/20 + 
   (89*Li[{2, 2}, {(1 - y)/(1 - y - x*y + y^2), -y}])/40 - 
   (407*Li[{2, 2}, {(1 - y)/(1 - y - x*y + y^2), (1 - y - x*y + y^2)/
        (1 - y)^2}])/80 - 
   (102*Li[{2, 2}, {(1 - y)^2/(1 - y - x*y + y^2), -(y/(1 - y))}])/5 - 
   Li[{2, 2}, {((1 + x)*(1 - y)^2)/(1 - y - x*y + y^2), 
      -((-x + y)/((1 + x)*(1 - y)))}]/12 + 
   (141*Li[{2, 2}, {((1 + x)*(1 - y)^2)/(1 - y - x*y + y^2), 
       (1 - y - x*y + y^2)/(1 - y)^2}])/40 - 
   (83*Li[{2, 2}, {((1 - x)*y)/(1 - y - x*y + y^2), y}])/4 - 
   (29*Li[{2, 2}, {((1 - x)*(1 + x)*y)/(x*(1 - y - x*y + y^2)), 
       (x*(-x + y))/((1 - x)*(1 + x))}])/20 + 
   (141*Li[{2, 2}, {((1 - x)*(1 + x)*y)/(x*(1 - y - x*y + y^2)), 
       (1 - y - x*y + y^2)/((1 - x)*y)}])/40 + 
   (67*Li[{2, 2}, {((1 - x)*(1 + x)*y)/(x*(1 - y - x*y + y^2)), 
       (x*(1 - y - x*y + y^2))/((1 - x)*y)}])/30 + 
   (355*Li[{2, 2}, {-(((1 - y)*(-x + y))/(1 - y - x*y + y^2)), 
       -(y/(1 - y))}])/24 - 
   (6*Li[{2, 2}, {-(((1 - y)*(-x + y))/(1 - y - x*y + y^2)), 
       -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))}])/5 - 
   (87*Li[{2, 2}, {(y*(-x + y))/(1 - y - x*y + y^2), (-x + y + x*y - x*y^2)/
        (y*(1 - x*y))}])/80 + 
   (47*Li[{2, 2}, {(y^2*(-x + y))/((1 + y)*(1 - y - x*y + y^2)), 
       ((1 + y)*(-x + y + x*y - x*y^2))/(y^2*(1 - x*y))}])/80 + 
   (67*Li[{2, 2}, {-(((1 + x)*(-x + y)*(1 - x*y))/(x^2*(1 - y - x*y + y^2))), 
       -((x*(1 - y - x*y + y^2))/((-x + y)*(1 - x*y)))}])/30 - 
   (4657*Li[{2, 2}, {(1 - y - x*y + y^2)/(1 - x), y^(-1)}])/60 - 
   (41*Li[{2, 2}, {(1 - y - x*y + y^2)/(1 - y)^2, 
       -(((1 - y)*y)/(1 - y - x*y + y^2))}])/20 - 
   (6*Li[{2, 2}, {(1 - y - x*y + y^2)/((1 + x)*(1 - y)^2), 
       -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))}])/5 - 
   (18293*Li[{2, 2}, {(1 - y - x*y + y^2)/(1 - y), (1 - y)^(-1)}])/240 - 
   (85*Li[{2, 2}, {(1 - y - x*y + y^2)/(1 - y), 
       -(((1 - y)*y)/(1 - y - x*y + y^2))}])/8 + 
   2*Li[{2, 2}, {(1 - y - x*y + y^2)/((1 - x)*y), (-x + y + x*y - x*y^2)/
       ((1 - x)*y)}] + Li[{2, 2}, {(1 - x)/(-x + y + x*y - x*y^2), 
      -(((-x + y)*(-x + y + x*y - x*y^2))/((1 - x)*(1 + x)*(1 - y)))}]/24 + 
   (87*Li[{2, 2}, {-((x*(1 - y))/(-x + y + x*y - x*y^2)), 
       -(((-x + y)*(-x + y + x*y - x*y^2))/((1 - x)*(1 + x)*(1 - y)))}])/40 + 
   (141*Li[{2, 2}, {-(((1 + x)*(1 - y)^2)/(-x + y + x*y - x*y^2)), 
       -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))}])/40 + 
   (29*Li[{2, 2}, {-(((1 + x)*(1 - y)^2)/(-x + y + x*y - x*y^2)), 
       -(((-x + y)*(-x + y + x*y - x*y^2))/((1 - x)*(1 + x)*(1 - y)))}])/60 - 
   (2951*Li[{2, 2}, {((1 - x)*y)/(-x + y + x*y - x*y^2), 
       (-x + y + x*y - x*y^2)/(1 - x)}])/480 + 
   (73*Li[{2, 2}, {((1 - x)*x*y)/(-x + y + x*y - x*y^2), 
       (-x + y + x*y - x*y^2)/(1 - x)}])/40 + 
   (141*Li[{2, 2}, {((1 - x)*(1 + x)*y)/(-x + y + x*y - x*y^2), 
       (-x + y + x*y - x*y^2)/((1 - x)*y)}])/40 + 
   (67*Li[{2, 2}, {((1 - x)*(1 + x)*y)/(-x + y + x*y - x*y^2), 
       (-x + y + x*y - x*y^2)/((1 - x)*x*y)}])/30 + 
   (29*Li[{2, 2}, {((1 - x)*(1 + x)*y)/(-x + y + x*y - x*y^2), 
       -(((-x + y)*(-x + y + x*y - x*y^2))/((1 - x)*(1 + x)*(1 - y)))}])/16 + 
   2*Li[{2, 2}, {((1 - x)*y^2)/(-x + y + x*y - x*y^2), 
      -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))}] - 
   (17*Li[{2, 2}, {(-x + y)/(-x + y + x*y - x*y^2), (-x + y + x*y - x*y^2)/
        (1 - x)}])/60 - 
   Li[{2, 2}, {((1 - y)*(-x + y))/(-x + y + x*y - x*y^2), 
      (-x + y + x*y - x*y^2)/(1 - x)}]/5 + 
   (15*Li[{2, 2}, {((1 - x)*(1 + x)*(1 - y)*y^2)/((1 - x*y)*
         (-x + y + x*y - x*y^2)), -(((-x + y)*(-x + y + x*y - x*y^2))/
         ((1 - x)*(1 + x)*(1 - y)))}])/16 + 
   (29*Li[{2, 2}, {(y*(1 - x*y))/(-x + y + x*y - x*y^2), 
       ((-x + y)*(-x + y + x*y - x*y^2))/((1 - x*y)*(1 - y - x*y + y^2))}])/
    16 + (47*Li[{2, 2}, {(y^2*(1 - x*y))/((1 + y)*(-x + y + x*y - x*y^2)), 
       ((-x + y)*(-x + y + x*y - x*y^2))/((1 - x*y)*(1 - y - x*y + y^2))}])/
    80 + (67*Li[{2, 2}, {((1 + x)*(-x + y)*(1 - x*y))/(-x + y + x*y - x*y^2), 
       (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))}])/30 + 
   (47*Li[{2, 2}, {(1 - y - x*y + y^2)/(-x + y + x*y - x*y^2), 
       (-x + y + x*y - x*y^2)/((1 - x)*y)}])/10 + 
   (55*Li[{2, 2}, {-((x*(1 - y - x*y + y^2))/(-x + y + x*y - x*y^2)), 
       -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))}])/8 + 
   (17*Li[{2, 2}, {((-x + y)*(1 - y - x*y + y^2))/
        ((1 - x*y)*(-x + y + x*y - x*y^2)), ((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x*y)*(1 - y - x*y + y^2))}])/10 - 
   (4057*Li[{2, 2}, {(-x + y + x*y - x*y^2)/(1 - x), y^(-1)}])/480 - 
   (149*Li[{2, 2}, {(-x + y + x*y - x*y^2)/(1 - x), 
       -((-x + y)/((1 + x)*(1 - y)))}])/120 + 
   (87*Li[{2, 2}, {(-x + y + x*y - x*y^2)/((1 - x)*(1 + x)*y), 
       -((y*(-x + y))/(1 - y))}])/80 - 
   (53*Li[{2, 2}, {(-x + y + x*y - x*y^2)/(x*(1 - y)*y), -y}])/20 + 
   (17*Li[{2, 2}, {(-x + y + x*y - x*y^2)/(-x + y), (1 - y)^(-1)}])/15 + 
   (107*Li[{2, 2}, {(-x + y + x*y - x*y^2)/(-x + y), (-x + y)/(1 - x)}])/30 + 
   (17*Li[{2, 2}, {((1 + y)*(-x + y + x*y - x*y^2))/(-x + y), 
       -((-x + y)^2/((1 - x)*(1 + x)*(1 - y)*(1 + y)))}])/10 - 
   (47*Li[{2, 2}, {((1 - x*y)*(-x + y + x*y - x*y^2))/((1 - x)*(1 + x)*
         (1 - y)*y^2), -((y^2*(-x + y))/(1 - x*y))}])/80 + 
   (127*Li[{2, 2}, {(-x + y + x*y - x*y^2)/(1 - y - x*y + y^2), 
       (1 - y - x*y + y^2)/((1 - x)*y)}])/40 - 
   Li[{2, 2}, {-((-x + y + x*y - x*y^2)/(x*(1 - y - x*y + y^2))), 
     -((x*(1 - y - x*y + y^2))/((-x + y)*(1 - x*y)))}] + 
   ((31*I)/6)*Pi^3*Log[1 - x] + (296599*Pi^2*Log[1 - x]^2)/17280 - 
   (2*I)*Pi*Log[1 - x]^3 - (11633*Log[1 - x]^4)/270 - 
   (5439*Pi^2*Log[1 - x]*Log[-x])/160 + ((5*I)/2)*Pi*Log[1 - x]^2*Log[-x] + 
   (84089*Log[1 - x]^3*Log[-x])/1080 + (11267*Pi^2*Log[-x]^2)/2880 + 
   I*Pi*Log[1 - x]*Log[-x]^2 - (63131*Log[1 - x]^2*Log[-x]^2)/960 + 
   ((11*I)/6)*Pi*Log[-x]^3 - (457*Log[1 - x]*Log[-x]^3)/144 - 
   (187547*Log[-x]^4)/23040 - ((7*I)/3)*Pi^3*Log[1 + x] - 
   (41081*Pi^2*Log[1 - x]*Log[1 + x])/720 + (54137*Log[1 - x]^3*Log[1 + x])/
    864 + (51553*Pi^2*Log[-x]*Log[1 + x])/8640 - (4*I)*Pi*Log[1 - x]*Log[-x]*
    Log[1 + x] - (33003*Log[1 - x]^2*Log[-x]*Log[1 + x])/320 - 
   (3*I)*Pi*Log[-x]^2*Log[1 + x] + (1033*Log[1 - x]*Log[-x]^2*Log[1 + x])/
    360 - (685087*Log[-x]^3*Log[1 + x])/8640 + (1292389*Pi^2*Log[1 + x]^2)/
    17280 - (4667*Log[1 - x]^2*Log[1 + x]^2)/288 + 
   ((13*I)/2)*Pi*Log[-x]*Log[1 + x]^2 + 
   (13337*Log[1 - x]*Log[-x]*Log[1 + x]^2)/480 - 
   (32911*Log[-x]^2*Log[1 + x]^2)/2304 - (2*I)*Pi*Log[1 + x]^3 + 
   (3883*Log[1 - x]*Log[1 + x]^3)/720 - (26773*Log[-x]*Log[1 + x]^3)/2880 + 
   (289589*Log[1 + x]^4)/5760 - ((8*I)/3)*Pi^3*Log[1 - y] - 
   (28813*Pi^2*Log[1 - x]*Log[1 - y])/216 + (10*I)*Pi*Log[1 - x]^2*
    Log[1 - y] + (20683*Log[1 - x]^3*Log[1 - y])/720 + 
   (14311*Pi^2*Log[-x]*Log[1 - y])/1080 + (2*I)*Pi*Log[1 - x]*Log[-x]*
    Log[1 - y] - (43109*Log[1 - x]^2*Log[-x]*Log[1 - y])/720 + 
   (20833*Log[1 - x]*Log[-x]^2*Log[1 - y])/2880 + 
   (1931*Log[-x]^3*Log[1 - y])/216 + (6863*Pi^2*Log[1 + x]*Log[1 - y])/48 - 
   (2*I)*Pi*Log[1 - x]*Log[1 + x]*Log[1 - y] - 
   (199339*Log[1 - x]^2*Log[1 + x]*Log[1 - y])/1440 + 
   (2*I)*Pi*Log[-x]*Log[1 + x]*Log[1 - y] + 
   (21937*Log[1 - x]*Log[-x]*Log[1 + x]*Log[1 - y])/360 - 
   (437*Log[-x]^2*Log[1 + x]*Log[1 - y])/16 - I*Pi*Log[1 + x]^2*Log[1 - y] + 
   (21823*Log[1 - x]*Log[1 + x]^2*Log[1 - y])/720 - 
   (37669*Log[-x]*Log[1 + x]^2*Log[1 - y])/720 + 
   (332957*Log[1 + x]^3*Log[1 - y])/4320 + (1086643*Pi^2*Log[1 - y]^2)/8640 - 
   ((39*I)/2)*Pi*Log[1 - x]*Log[1 - y]^2 - (567461*Log[1 - x]^2*Log[1 - y]^2)/
    2880 - (10*I)*Pi*Log[-x]*Log[1 - y]^2 - 
   (265*Log[1 - x]*Log[-x]*Log[1 - y]^2)/72 + (2501*Log[-x]^2*Log[1 - y]^2)/
    384 + (4*I)*Pi*Log[1 + x]*Log[1 - y]^2 + 
   (43063*Log[1 - x]*Log[1 + x]*Log[1 - y]^2)/720 + 
   (225071*Log[-x]*Log[1 + x]*Log[1 - y]^2)/2880 + 
   (60473*Log[1 + x]^2*Log[1 - y]^2)/960 + ((29*I)/3)*Pi*Log[1 - y]^3 + 
   (1851257*Log[1 - x]*Log[1 - y]^3)/4320 + (128611*Log[-x]*Log[1 - y]^3)/
    4320 - (170183*Log[1 + x]*Log[1 - y]^3)/1080 - 
   (482143*Log[1 - y]^4)/1728 - ((7*I)/6)*Pi^3*Log[x - y] + 
   (10955*Pi^2*Log[1 - x]*Log[x - y])/288 - (10*I)*Pi*Log[1 - x]^2*
    Log[x - y] + (32221*Log[1 - x]^3*Log[x - y])/864 + 
   (144211*Pi^2*Log[-x]*Log[x - y])/2880 + (4*I)*Pi*Log[1 - x]*Log[-x]*
    Log[x - y] + (2879*Log[1 - x]^2*Log[-x]*Log[x - y])/480 - 
   (5*I)*Pi*Log[-x]^2*Log[x - y] - (43411*Log[1 - x]*Log[-x]^2*Log[x - y])/
    2880 + (180821*Log[-x]^3*Log[x - y])/8640 + 
   (43375*Pi^2*Log[1 + x]*Log[x - y])/864 + 
   (22661*Log[1 - x]^2*Log[1 + x]*Log[x - y])/480 - 
   (5537*Log[1 - x]*Log[-x]*Log[1 + x]*Log[x - y])/240 - 
   (589*Log[-x]^2*Log[1 + x]*Log[x - y])/90 + I*Pi*Log[1 + x]^2*Log[x - y] - 
   (2287*Log[1 - x]*Log[1 + x]^2*Log[x - y])/180 - 
   (369553*Log[-x]*Log[1 + x]^2*Log[x - y])/2880 + 
   (369181*Log[1 + x]^3*Log[x - y])/8640 + 
   (272827*Pi^2*Log[1 - y]*Log[x - y])/4320 + 
   (76637*Log[1 - x]^2*Log[1 - y]*Log[x - y])/480 - 
   (4*I)*Pi*Log[-x]*Log[1 - y]*Log[x - y] - 
   (4147*Log[1 - x]*Log[-x]*Log[1 - y]*Log[x - y])/120 - 
   (2797*Log[-x]^2*Log[1 - y]*Log[x - y])/360 - 
   (332*Log[1 - x]*Log[1 + x]*Log[1 - y]*Log[x - y])/15 - 
   (209*Log[-x]*Log[1 + x]*Log[1 - y]*Log[x - y])/60 + 
   (883*Log[1 + x]^2*Log[1 - y]*Log[x - y])/240 - 
   (I/2)*Pi*Log[1 - y]^2*Log[x - y] - 
   (4867*Log[1 - x]*Log[1 - y]^2*Log[x - y])/45 + 
   (1703*Log[-x]*Log[1 - y]^2*Log[x - y])/45 + 
   (31*Log[1 + x]*Log[1 - y]^2*Log[x - y])/16 - 
   (134689*Log[1 - y]^3*Log[x - y])/2160 - (322447*Pi^2*Log[x - y]^2)/5760 + 
   ((17*I)/2)*Pi*Log[1 - x]*Log[x - y]^2 - (15367*Log[1 - x]^2*Log[x - y]^2)/
    288 - I*Pi*Log[-x]*Log[x - y]^2 + (595*Log[1 - x]*Log[-x]*Log[x - y]^2)/
    144 - (213247*Log[-x]^2*Log[x - y]^2)/2880 - 
   (65741*Log[1 - x]*Log[1 + x]*Log[x - y]^2)/1440 - 
   (6739*Log[-x]*Log[1 + x]*Log[x - y]^2)/72 + 
   (4193*Log[1 + x]^2*Log[x - y]^2)/960 + (2*I)*Pi*Log[1 - y]*Log[x - y]^2 - 
   (137287*Log[1 - x]*Log[1 - y]*Log[x - y]^2)/960 - 
   (79723*Log[-x]*Log[1 - y]*Log[x - y]^2)/1440 + 
   (583*Log[1 + x]*Log[1 - y]*Log[x - y]^2)/60 + 
   (70267*Log[1 - y]^2*Log[x - y]^2)/720 - ((7*I)/6)*Pi*Log[x - y]^3 + 
   (183997*Log[1 - x]*Log[x - y]^3)/4320 + (427073*Log[-x]*Log[x - y]^3)/
    8640 + (220763*Log[1 + x]*Log[x - y]^3)/4320 + 
   (35113*Log[1 - y]*Log[x - y]^3)/720 - (873377*Log[x - y]^4)/34560 + 
   ((5*I)/3)*Pi^3*Log[-y] + (32623*Pi^2*Log[1 - x]*Log[-y])/432 + 
   ((17*I)/2)*Pi*Log[1 - x]^2*Log[-y] - (70757*Log[1 - x]^3*Log[-y])/2160 - 
   (656053*Pi^2*Log[-x]*Log[-y])/17280 - I*Pi*Log[1 - x]*Log[-x]*Log[-y] + 
   (9379*Log[1 - x]^2*Log[-x]*Log[-y])/144 + ((7*I)/2)*Pi*Log[-x]^2*Log[-y] + 
   (81*Log[1 - x]*Log[-x]^2*Log[-y])/8 + (10391*Log[-x]^3*Log[-y])/360 - 
   (1086551*Pi^2*Log[1 + x]*Log[-y])/8640 - (2*I)*Pi*Log[1 - x]*Log[1 + x]*
    Log[-y] - (71*Log[1 - x]^2*Log[1 + x]*Log[-y])/144 - 
   (7*I)*Pi*Log[-x]*Log[1 + x]*Log[-y] - 
   (4049*Log[1 - x]*Log[-x]*Log[1 + x]*Log[-y])/180 + 
   (415909*Log[-x]^2*Log[1 + x]*Log[-y])/2880 + (I/2)*Pi*Log[1 + x]^2*
    Log[-y] + (4873*Log[1 - x]*Log[1 + x]^2*Log[-y])/360 + 
   (58259*Log[-x]*Log[1 + x]^2*Log[-y])/320 - (231131*Log[1 + x]^3*Log[-y])/
    4320 - (1032059*Pi^2*Log[1 - y]*Log[-y])/8640 + 
   (16*I)*Pi*Log[1 - x]*Log[1 - y]*Log[-y] + 
   (40579*Log[1 - x]^2*Log[1 - y]*Log[-y])/288 + (11*I)*Pi*Log[-x]*Log[1 - y]*
    Log[-y] - (595*Log[1 - x]*Log[-x]*Log[1 - y]*Log[-y])/96 - 
   (43691*Log[-x]^2*Log[1 - y]*Log[-y])/2880 - (2*I)*Pi*Log[1 + x]*Log[1 - y]*
    Log[-y] + (43*Log[1 - x]*Log[1 + x]*Log[1 - y]*Log[-y])/12 - 
   (2225*Log[-x]*Log[1 + x]*Log[1 - y]*Log[-y])/32 + 
   (6961*Log[1 + x]^2*Log[1 - y]*Log[-y])/720 - ((61*I)/2)*Pi*Log[1 - y]^2*
    Log[-y] - (343303*Log[1 - x]*Log[1 - y]^2*Log[-y])/480 - 
   (154019*Log[-x]*Log[1 - y]^2*Log[-y])/2880 + 
   (224489*Log[1 + x]*Log[1 - y]^2*Log[-y])/720 + 
   (1498993*Log[1 - y]^3*Log[-y])/2160 - (81019*Pi^2*Log[x - y]*Log[-y])/
    2160 - (13*I)*Pi*Log[1 - x]*Log[x - y]*Log[-y] - 
   (201491*Log[1 - x]^2*Log[x - y]*Log[-y])/1440 + 
   (4*I)*Pi*Log[-x]*Log[x - y]*Log[-y] + 
   (20969*Log[1 - x]*Log[-x]*Log[x - y]*Log[-y])/480 + 
   (73933*Log[-x]^2*Log[x - y]*Log[-y])/720 - 
   (971*Log[1 - x]*Log[1 + x]*Log[x - y]*Log[-y])/180 + 
   (3188*Log[-x]*Log[1 + x]*Log[x - y]*Log[-y])/15 + 
   (383413*Log[1 + x]^2*Log[x - y]*Log[-y])/2880 - 
   (5*I)*Pi*Log[1 - y]*Log[x - y]*Log[-y] + 
   (31301*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[-y])/180 + 
   (79037*Log[-x]*Log[1 - y]*Log[x - y]*Log[-y])/720 + 
   (58687*Log[1 - y]^2*Log[x - y]*Log[-y])/720 - 
   (I/2)*Pi*Log[x - y]^2*Log[-y] + (8093*Log[1 - x]*Log[x - y]^2*Log[-y])/
    90 + (26953*Log[-x]*Log[x - y]^2*Log[-y])/576 - 
   (292561*Log[1 - y]*Log[x - y]^2*Log[-y])/2880 - 
   (20227*Log[x - y]^3*Log[-y])/540 + (79825*Pi^2*Log[-y]^2)/1152 + 
   ((25*I)/2)*Pi*Log[1 - x]*Log[-y]^2 + (160277*Log[1 - x]^2*Log[-y]^2)/
    2880 - (3*I)*Pi*Log[-x]*Log[-y]^2 - (11177*Log[1 - x]*Log[-x]*Log[-y]^2)/
    720 - (67643*Log[-x]^2*Log[-y]^2)/720 + 
   (451*Log[1 - x]*Log[1 + x]*Log[-y]^2)/144 - 
   (1008583*Log[-x]*Log[1 + x]*Log[-y]^2)/5760 + 
   (2051*Log[1 + x]^2*Log[-y]^2)/288 + ((9*I)/2)*Pi*Log[1 - y]*Log[-y]^2 + 
   (549227*Log[1 - x]*Log[1 - y]*Log[-y]^2)/2880 - 
   (3879*Log[-x]*Log[1 - y]*Log[-y]^2)/80 - (2188559*Log[1 - y]^2*Log[-y]^2)/
    5760 + (3*I)*Pi*Log[x - y]*Log[-y]^2 - 
   (23497*Log[1 - x]*Log[x - y]*Log[-y]^2)/960 - 
   (10649*Log[-x]*Log[x - y]*Log[-y]^2)/48 - 
   (5293*Log[1 + x]*Log[x - y]*Log[-y]^2)/48 - 
   (116933*Log[1 - y]*Log[x - y]*Log[-y]^2)/1440 + 
   (15187*Log[x - y]^2*Log[-y]^2)/5760 - (2*I)*Pi*Log[-y]^3 + 
   (56911*Log[1 - x]*Log[-y]^3)/2160 + (111719*Log[-x]*Log[-y]^3)/720 + 
   (614509*Log[1 + x]*Log[-y]^3)/8640 + (468287*Log[1 - y]*Log[-y]^3)/8640 + 
   (209939*Log[x - y]*Log[-y]^3)/2160 - (4081411*Log[-y]^4)/69120 + 
   (5*I)*Pi^3*Log[1 + y] + (1817*Pi^2*Log[1 - x]*Log[1 + y])/45 - 
   (1855*Log[1 - x]^3*Log[1 + y])/18 - (72637*Pi^2*Log[-x]*Log[1 + y])/8640 + 
   (3757*Log[1 - x]^2*Log[-x]*Log[1 + y])/30 - 
   (1330117*Pi^2*Log[1 + x]*Log[1 + y])/8640 + 
   (223*Log[1 - x]^2*Log[1 + x]*Log[1 + y])/32 + (6*I)*Pi*Log[-x]*Log[1 + x]*
    Log[1 + y] + (15*Log[1 - x]*Log[-x]*Log[1 + x]*Log[1 + y])/4 - 
   (422383*Log[-x]^2*Log[1 + x]*Log[1 + y])/5760 + 
   (3*I)*Pi*Log[1 + x]^2*Log[1 + y] - 
   (30199*Log[1 - x]*Log[1 + x]^2*Log[1 + y])/1440 + 
   (9083*Log[-x]*Log[1 + x]^2*Log[1 + y])/160 - 
   (74333*Log[1 + x]^3*Log[1 + y])/320 - (78661*Pi^2*Log[1 - y]*Log[1 + y])/
    540 + (40121*Log[1 - x]^2*Log[1 - y]*Log[1 + y])/240 + 
   (331*Log[1 - x]*Log[1 + x]*Log[1 - y]*Log[1 + y])/36 - 
   (538*Log[1 + x]^2*Log[1 - y]*Log[1 + y])/3 + (3*I)*Pi*Log[1 - y]^2*
    Log[1 + y] + (17*Log[1 - x]*Log[1 - y]^2*Log[1 + y])/5 - 
   (20861*Log[1 + x]*Log[1 - y]^2*Log[1 + y])/96 + 
   (326629*Log[1 - y]^3*Log[1 + y])/2160 - (17417*Pi^2*Log[x - y]*Log[1 + y])/
    2880 + (2*I)*Pi*Log[1 - x]*Log[x - y]*Log[1 + y] + 
   (523*Log[1 - x]^2*Log[x - y]*Log[1 + y])/32 - (11*I)*Pi*Log[-x]*Log[x - y]*
    Log[1 + y] - (151*Log[1 - x]*Log[-x]*Log[x - y]*Log[1 + y])/60 - 
   (1229*Log[-x]^2*Log[x - y]*Log[1 + y])/480 - 
   (697*Log[1 - x]*Log[1 + x]*Log[x - y]*Log[1 + y])/90 + 
   (79379*Log[-x]*Log[1 + x]*Log[x - y]*Log[1 + y])/288 - 
   (73111*Log[1 + x]^2*Log[x - y]*Log[1 + y])/576 - 
   (2*I)*Pi*Log[1 - y]*Log[x - y]*Log[1 + y] - 
   (1687*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[1 + y])/40 + 
   (1259*Log[-x]*Log[1 - y]*Log[x - y]*Log[1 + y])/80 - 
   (74989*Log[1 + x]*Log[1 - y]*Log[x - y]*Log[1 + y])/360 - 
   (24137*Log[1 - y]^2*Log[x - y]*Log[1 + y])/240 + 
   ((21*I)/2)*Pi*Log[x - y]^2*Log[1 + y] + 
   (37*Log[1 - x]*Log[x - y]^2*Log[1 + y])/24 + 
   (9521*Log[-x]*Log[x - y]^2*Log[1 + y])/960 - 
   (2231*Log[1 + x]*Log[x - y]^2*Log[1 + y])/360 + 
   (2843*Log[1 - y]*Log[x - y]^2*Log[1 + y])/144 - 
   (17237*Log[x - y]^3*Log[1 + y])/2880 - (355663*Pi^2*Log[-y]*Log[1 + y])/
    17280 - (1229*Log[1 - x]^2*Log[-y]*Log[1 + y])/80 + 
   (12*I)*Pi*Log[-x]*Log[-y]*Log[1 + y] + (53*Log[-x]^2*Log[-y]*Log[1 + y])/
    40 - (103*Log[1 - x]*Log[1 + x]*Log[-y]*Log[1 + y])/40 - 
   (5963*Log[-x]*Log[1 + x]*Log[-y]*Log[1 + y])/240 + 
   (192373*Log[1 + x]^2*Log[-y]*Log[1 + y])/2880 + 
   (1007*Log[1 - x]*Log[1 - y]*Log[-y]*Log[1 + y])/40 + 
   (53*Log[-x]*Log[1 - y]*Log[-y]*Log[1 + y])/20 + 
   (14911*Log[1 + x]*Log[1 - y]*Log[-y]*Log[1 + y])/72 - 
   (480407*Log[1 - y]^2*Log[-y]*Log[1 + y])/2880 - 
   (15*I)*Pi*Log[x - y]*Log[-y]*Log[1 + y] - 
   (6473*Log[1 - x]*Log[x - y]*Log[-y]*Log[1 + y])/360 - 
   (14951*Log[-x]*Log[x - y]*Log[-y]*Log[1 + y])/480 - 
   (389441*Log[1 + x]*Log[x - y]*Log[-y]*Log[1 + y])/1440 + 
   (12709*Log[1 - y]*Log[x - y]*Log[-y]*Log[1 + y])/480 + 
   (41771*Log[x - y]^2*Log[-y]*Log[1 + y])/960 + 
   (12*I)*Pi*Log[-y]^2*Log[1 + y] - (497*Log[1 - x]*Log[-y]^2*Log[1 + y])/
    120 - (613*Log[-x]*Log[-y]^2*Log[1 + y])/320 + 
   (64103*Log[1 + x]*Log[-y]^2*Log[1 + y])/320 - 
   (22279*Log[1 - y]*Log[-y]^2*Log[1 + y])/180 + 
   (2521*Log[x - y]*Log[-y]^2*Log[1 + y])/320 - (56669*Log[-y]^3*Log[1 + y])/
    3456 + (37433*Pi^2*Log[1 + y]^2)/432 - I*Pi*Log[1 - x]*Log[1 + y]^2 - 
   (3551*Log[1 - x]^2*Log[1 + y]^2)/320 - (I/2)*Pi*Log[-x]*Log[1 + y]^2 + 
   (151*Log[1 - x]*Log[-x]*Log[1 + y]^2)/120 + 
   (437131*Log[-x]^2*Log[1 + y]^2)/11520 + 
   (7159*Log[1 - x]*Log[1 + x]*Log[1 + y]^2)/720 - 
   (39263*Log[-x]*Log[1 + x]*Log[1 + y]^2)/576 + 
   (914311*Log[1 + x]^2*Log[1 + y]^2)/2880 + (7*I)*Pi*Log[1 - y]*
    Log[1 + y]^2 + (17833*Log[1 - x]*Log[1 - y]*Log[1 + y]^2)/1440 - 
   (1259*Log[-x]*Log[1 - y]*Log[1 + y]^2)/160 + 
   (90787*Log[1 + x]*Log[1 - y]*Log[1 + y]^2)/1440 + 
   (388321*Log[1 - y]^2*Log[1 + y]^2)/2880 - (9*I)*Pi*Log[x - y]*
    Log[1 + y]^2 + (2143*Log[1 - x]*Log[x - y]*Log[1 + y]^2)/720 + 
   (1639*Log[-x]*Log[x - y]*Log[1 + y]^2)/120 + 
   (80729*Log[1 + x]*Log[x - y]*Log[1 + y]^2)/576 + 
   (25853*Log[1 - y]*Log[x - y]*Log[1 + y]^2)/80 - 
   (370133*Log[x - y]^2*Log[1 + y]^2)/5760 - ((15*I)/2)*Pi*Log[-y]*
    Log[1 + y]^2 - (1651*Log[1 - x]*Log[-y]*Log[1 + y]^2)/240 - 
   (41679*Log[-x]*Log[-y]*Log[1 + y]^2)/640 + 
   (351451*Log[1 + x]*Log[-y]*Log[1 + y]^2)/1440 - 
   (6461*Log[1 - y]*Log[-y]*Log[1 + y]^2)/30 + 
   (322297*Log[x - y]*Log[-y]*Log[1 + y]^2)/2880 - 
   (31649*Log[-y]^2*Log[1 + y]^2)/384 + (6*I)*Pi*Log[1 + y]^3 + 
   (191*Log[1 - x]*Log[1 + y]^3)/1440 - (5213*Log[-x]*Log[1 + y]^3)/2880 - 
   (1060643*Log[1 + x]*Log[1 + y]^3)/8640 + (41729*Log[1 - y]*Log[1 + y]^3)/
    2160 - (293*Log[x - y]*Log[1 + y]^3)/1440 - (184801*Log[-y]*Log[1 + y]^3)/
    576 + (2020673*Log[1 + y]^4)/34560 - ((2*I)/3)*Pi^3*Log[1 - x*y] - 
   (4651*Pi^2*Log[1 - x]*Log[1 - x*y])/8640 + (9*I)*Pi*Log[1 - x]^2*
    Log[1 - x*y] + (7657*Log[1 - x]^3*Log[1 - x*y])/270 + 
   (1573*Pi^2*Log[-x]*Log[1 - x*y])/720 + I*Pi*Log[1 - x]*Log[-x]*
    Log[1 - x*y] - (1739*Log[1 - x]^2*Log[-x]*Log[1 - x*y])/32 + 
   I*Pi*Log[-x]^2*Log[1 - x*y] + (1379*Log[1 - x]*Log[-x]^2*Log[1 - x*y])/
    30 - (75223*Log[-x]^3*Log[1 - x*y])/8640 - 
   (6389*Pi^2*Log[1 + x]*Log[1 - x*y])/864 - (4*I)*Pi*Log[1 - x]*Log[1 + x]*
    Log[1 - x*y] - (4471*Log[1 - x]^2*Log[1 + x]*Log[1 - x*y])/40 - 
   (5*I)*Pi*Log[-x]*Log[1 + x]*Log[1 - x*y] + 
   (101699*Log[1 - x]*Log[-x]*Log[1 + x]*Log[1 - x*y])/480 + 
   (4517*Log[-x]^2*Log[1 + x]*Log[1 - x*y])/288 - 
   I*Pi*Log[1 + x]^2*Log[1 - x*y] + (131*Log[1 - x]*Log[1 + x]^2*
     Log[1 - x*y])/40 + (224227*Log[-x]*Log[1 + x]^2*Log[1 - x*y])/1440 - 
   (68203*Log[1 + x]^3*Log[1 - x*y])/2160 + 
   (115097*Pi^2*Log[1 - y]*Log[1 - x*y])/8640 - 
   (26*I)*Pi*Log[1 - x]*Log[1 - y]*Log[1 - x*y] - 
   (49159*Log[1 - x]^2*Log[1 - y]*Log[1 - x*y])/1440 - 
   I*Pi*Log[-x]*Log[1 - y]*Log[1 - x*y] + 
   (69697*Log[1 - x]*Log[-x]*Log[1 - y]*Log[1 - x*y])/720 - 
   (953*Log[-x]^2*Log[1 - y]*Log[1 - x*y])/72 + 
   (4*I)*Pi*Log[1 + x]*Log[1 - y]*Log[1 - x*y] + 
   (8721*Log[1 - x]*Log[1 + x]*Log[1 - y]*Log[1 - x*y])/40 - 
   (4999*Log[-x]*Log[1 + x]*Log[1 - y]*Log[1 - x*y])/288 - 
   (14717*Log[1 + x]^2*Log[1 - y]*Log[1 - x*y])/1440 + 
   (31*I)*Pi*Log[1 - y]^2*Log[1 - x*y] + 
   (3727*Log[1 - x]*Log[1 - y]^2*Log[1 - x*y])/32 - 
   (13559*Log[-x]*Log[1 - y]^2*Log[1 - x*y])/480 - 
   (68737*Log[1 + x]*Log[1 - y]^2*Log[1 - x*y])/1440 - 
   (13001*Log[1 - y]^3*Log[1 - x*y])/720 - 
   (4013*Pi^2*Log[x - y]*Log[1 - x*y])/720 + (4*I)*Pi*Log[1 - x]*Log[x - y]*
    Log[1 - x*y] - (37237*Log[1 - x]^2*Log[x - y]*Log[1 - x*y])/720 + 
   (15*I)*Pi*Log[-x]*Log[x - y]*Log[1 - x*y] + 
   (2387*Log[1 - x]*Log[-x]*Log[x - y]*Log[1 - x*y])/360 - 
   (187*Log[-x]^2*Log[x - y]*Log[1 - x*y])/9 + (2*I)*Pi*Log[1 + x]*Log[x - y]*
    Log[1 - x*y] + (10307*Log[1 - x]*Log[1 + x]*Log[x - y]*Log[1 - x*y])/
    360 - (16423*Log[-x]*Log[1 + x]*Log[x - y]*Log[1 - x*y])/720 + 
   (1099*Log[1 + x]^2*Log[x - y]*Log[1 - x*y])/288 - 
   (8359*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[1 - x*y])/1440 + 
   (151*Log[-x]*Log[1 - y]*Log[x - y]*Log[1 - x*y])/18 - 
   (277*Log[1 + x]*Log[1 - y]*Log[x - y]*Log[1 - x*y])/120 + 
   (559*Log[1 - y]^2*Log[x - y]*Log[1 - x*y])/45 - 
   (14*I)*Pi*Log[x - y]^2*Log[1 - x*y] + 
   (142177*Log[1 - x]*Log[x - y]^2*Log[1 - x*y])/2880 - 
   (1343*Log[-x]*Log[x - y]^2*Log[1 - x*y])/96 - 
   (14807*Log[1 + x]*Log[x - y]^2*Log[1 - x*y])/1440 - 
   (96913*Log[1 - y]*Log[x - y]^2*Log[1 - x*y])/2880 - 
   (29639*Log[x - y]^3*Log[1 - x*y])/4320 - 
   (119141*Pi^2*Log[-y]*Log[1 - x*y])/2880 + (6*I)*Pi*Log[1 - x]*Log[-y]*
    Log[1 - x*y] + (94247*Log[1 - x]^2*Log[-y]*Log[1 - x*y])/1440 - 
   (15*I)*Pi*Log[-x]*Log[-y]*Log[1 - x*y] - 
   (87107*Log[1 - x]*Log[-x]*Log[-y]*Log[1 - x*y])/720 + 
   (51337*Log[-x]^2*Log[-y]*Log[1 - x*y])/1440 - (5*I)*Pi*Log[1 + x]*Log[-y]*
    Log[1 - x*y] - (3601*Log[1 - x]*Log[1 + x]*Log[-y]*Log[1 - x*y])/360 + 
   (245*Log[-x]*Log[1 + x]*Log[-y]*Log[1 - x*y])/32 - 
   (71279*Log[1 + x]^2*Log[-y]*Log[1 - x*y])/1440 - 
   (24*I)*Pi*Log[1 - y]*Log[-y]*Log[1 - x*y] - 
   (23131*Log[1 - x]*Log[1 - y]*Log[-y]*Log[1 - x*y])/240 + 
   (3853*Log[-x]*Log[1 - y]*Log[-y]*Log[1 - x*y])/720 + 
   (8101*Log[1 + x]*Log[1 - y]*Log[-y]*Log[1 - x*y])/45 + 
   (37435*Log[1 - y]^2*Log[-y]*Log[1 - x*y])/288 + 
   (18*I)*Pi*Log[x - y]*Log[-y]*Log[1 - x*y] + 
   (13171*Log[1 - x]*Log[x - y]*Log[-y]*Log[1 - x*y])/720 + 
   (7627*Log[-x]*Log[x - y]*Log[-y]*Log[1 - x*y])/144 + 
   (1507*Log[1 + x]*Log[x - y]*Log[-y]*Log[1 - x*y])/360 - 
   (863*Log[1 - y]*Log[x - y]*Log[-y]*Log[1 - x*y])/96 - 
   (1913*Log[x - y]^2*Log[-y]*Log[1 - x*y])/2880 - 
   ((19*I)/2)*Pi*Log[-y]^2*Log[1 - x*y] + 
   (3649*Log[1 - x]*Log[-y]^2*Log[1 - x*y])/480 - 
   (72347*Log[-x]*Log[-y]^2*Log[1 - x*y])/2880 - 
   (95153*Log[1 + x]*Log[-y]^2*Log[1 - x*y])/1440 - 
   (32621*Log[1 - y]*Log[-y]^2*Log[1 - x*y])/180 - 
   (55051*Log[x - y]*Log[-y]^2*Log[1 - x*y])/1440 + 
   (1349*Log[-y]^3*Log[1 - x*y])/72 - (1025*Pi^2*Log[1 + y]*Log[1 - x*y])/
    96 + (77989*Log[1 - x]^2*Log[1 + y]*Log[1 - x*y])/480 - 
   (38897*Log[1 - x]*Log[-x]*Log[1 + y]*Log[1 - x*y])/120 - 
   (6*I)*Pi*Log[1 + x]*Log[1 + y]*Log[1 - x*y] + 
   (16781*Log[1 - x]*Log[1 + x]*Log[1 + y]*Log[1 - x*y])/720 - 
   (230579*Log[-x]*Log[1 + x]*Log[1 + y]*Log[1 - x*y])/720 + 
   (2347*Log[1 + x]^2*Log[1 + y]*Log[1 - x*y])/8 + 
   (6*I)*Pi*Log[1 - y]*Log[1 + y]*Log[1 - x*y] - 
   (76189*Log[1 - x]*Log[1 - y]*Log[1 + y]*Log[1 - x*y])/240 + 
   (169541*Log[1 + x]*Log[1 - y]*Log[1 + y]*Log[1 - x*y])/720 + 
   (11791*Log[1 - y]^2*Log[1 + y]*Log[1 - x*y])/72 - 
   (13*I)*Pi*Log[x - y]*Log[1 + y]*Log[1 - x*y] - 
   (521*Log[1 - x]*Log[x - y]*Log[1 + y]*Log[1 - x*y])/48 - 
   (Log[-x]*Log[x - y]*Log[1 + y]*Log[1 - x*y])/9 - 
   (121*Log[1 + x]*Log[x - y]*Log[1 + y]*Log[1 - x*y])/16 - 
   (197*Log[1 - y]*Log[x - y]*Log[1 + y]*Log[1 - x*y])/40 - 
   (319*Log[x - y]^2*Log[1 + y]*Log[1 - x*y])/80 + 
   (6*I)*Pi*Log[-y]*Log[1 + y]*Log[1 - x*y] + 
   (7259*Log[1 - x]*Log[-y]*Log[1 + y]*Log[1 - x*y])/360 - 
   (91*Log[-x]*Log[-y]*Log[1 + y]*Log[1 - x*y])/18 + 
   (509*Log[1 + x]*Log[-y]*Log[1 + y]*Log[1 - x*y])/90 - 
   (3815*Log[1 - y]*Log[-y]*Log[1 + y]*Log[1 - x*y])/12 + 
   (9773*Log[x - y]*Log[-y]*Log[1 + y]*Log[1 - x*y])/720 - 
   (21157*Log[-y]^2*Log[1 + y]*Log[1 - x*y])/360 + 
   (2*I)*Pi*Log[1 + y]^2*Log[1 - x*y] - 
   (5113*Log[1 - x]*Log[1 + y]^2*Log[1 - x*y])/720 - 
   (37*Log[-x]*Log[1 + y]^2*Log[1 - x*y])/60 - 
   (365501*Log[1 + x]*Log[1 + y]^2*Log[1 - x*y])/720 - 
   (107299*Log[1 - y]*Log[1 + y]^2*Log[1 - x*y])/720 - 
   (961*Log[x - y]*Log[1 + y]^2*Log[1 - x*y])/60 - 
   (8807*Log[-y]*Log[1 + y]^2*Log[1 - x*y])/60 + 
   (45271*Log[1 + y]^3*Log[1 - x*y])/720 - (69571*Pi^2*Log[1 - x*y]^2)/8640 - 
   (9*I)*Pi*Log[1 - x]*Log[1 - x*y]^2 + (41867*Log[1 - x]^2*Log[1 - x*y]^2)/
    2880 + I*Pi*Log[-x]*Log[1 - x*y]^2 - 
   (19721*Log[1 - x]*Log[-x]*Log[1 - x*y]^2)/1440 - 
   (7921*Log[-x]^2*Log[1 - x*y]^2)/360 + (10*I)*Pi*Log[1 + x]*
    Log[1 - x*y]^2 - (6577*Log[1 - x]*Log[1 + x]*Log[1 - x*y]^2)/1440 - 
   (27419*Log[-x]*Log[1 + x]*Log[1 - x*y]^2)/160 - 
   (22447*Log[1 + x]^2*Log[1 - x*y]^2)/192 + ((21*I)/2)*Pi*Log[1 - y]*
    Log[1 - x*y]^2 - (62107*Log[1 - x]*Log[1 - y]*Log[1 - x*y]^2)/720 - 
   (27331*Log[-x]*Log[1 - y]*Log[1 - x*y]^2)/288 - 
   (68749*Log[1 + x]*Log[1 - y]*Log[1 - x*y]^2)/480 + 
   (16387*Log[1 - y]^2*Log[1 - x*y]^2)/360 + ((23*I)/2)*Pi*Log[x - y]*
    Log[1 - x*y]^2 + (1061*Log[1 - x]*Log[x - y]*Log[1 - x*y]^2)/160 + 
   (27571*Log[-x]*Log[x - y]*Log[1 - x*y]^2)/1440 - 
   (5029*Log[1 + x]*Log[x - y]*Log[1 - x*y]^2)/720 + 
   (9859*Log[1 - y]*Log[x - y]*Log[1 - x*y]^2)/720 - 
   (101*Log[x - y]^2*Log[1 - x*y]^2)/288 + I*Pi*Log[-y]*Log[1 - x*y]^2 + 
   (19477*Log[1 - x]*Log[-y]*Log[1 - x*y]^2)/720 + 
   (189913*Log[-x]*Log[-y]*Log[1 - x*y]^2)/1440 - 
   (5489*Log[1 + x]*Log[-y]*Log[1 - x*y]^2)/90 - 
   (18823*Log[1 - y]*Log[-y]*Log[1 - x*y]^2)/90 - 
   (61*Log[x - y]*Log[-y]*Log[1 - x*y]^2)/15 + 
   (480973*Log[-y]^2*Log[1 - x*y]^2)/2880 + ((9*I)/2)*Pi*Log[1 + y]*
    Log[1 - x*y]^2 - (71*Log[1 - x]*Log[1 + y]*Log[1 - x*y]^2)/80 + 
   (20977*Log[-x]*Log[1 + y]*Log[1 - x*y]^2)/60 + 
   (166189*Log[1 + x]*Log[1 + y]*Log[1 - x*y]^2)/1440 + 
   (1343*Log[1 - y]*Log[1 + y]*Log[1 - x*y]^2)/144 + 
   (14011*Log[x - y]*Log[1 + y]*Log[1 - x*y]^2)/480 + 
   (197863*Log[-y]*Log[1 + y]*Log[1 - x*y]^2)/720 + 
   (36133*Log[1 + y]^2*Log[1 - x*y]^2)/192 - ((83*I)/6)*Pi*Log[1 - x*y]^3 + 
   (11023*Log[1 - x]*Log[1 - x*y]^3)/2160 - (18241*Log[-x]*Log[1 - x*y]^3)/
    1440 + (188521*Log[1 + x]*Log[1 - x*y]^3)/1440 + 
   (12667*Log[1 - y]*Log[1 - x*y]^3)/160 - (1627*Log[x - y]*Log[1 - x*y]^3)/
    288 - (9461*Log[-y]*Log[1 - x*y]^3)/2160 - 
   (445699*Log[1 + y]*Log[1 - x*y]^3)/2160 - (63143*Log[1 - x*y]^4)/8640 - 
   ((13*I)/6)*Pi^3*Log[1 - y - x*y + y^2] - 
   (1407*Pi^2*Log[1 - x]*Log[1 - y - x*y + y^2])/160 - 
   (5*I)*Pi*Log[1 - x]^2*Log[1 - y - x*y + y^2] + 
   (8059*Log[1 - x]^3*Log[1 - y - x*y + y^2])/480 + 
   (37*Pi^2*Log[-x]*Log[1 - y - x*y + y^2])/15 - 
   (287*Log[1 - x]^2*Log[-x]*Log[1 - y - x*y + y^2])/24 + 
   (I/2)*Pi*Log[-x]^2*Log[1 - y - x*y + y^2] - 
   (47*Log[1 - x]*Log[-x]^2*Log[1 - y - x*y + y^2])/8 - 
   (16*Log[-x]^3*Log[1 - y - x*y + y^2])/15 + 
   (4033*Pi^2*Log[1 + x]*Log[1 - y - x*y + y^2])/1440 + 
   (2*I)*Pi*Log[1 - x]*Log[1 + x]*Log[1 - y - x*y + y^2] + 
   (391*Log[1 - x]^2*Log[1 + x]*Log[1 - y - x*y + y^2])/80 + 
   (1057*Log[1 - x]*Log[-x]*Log[1 + x]*Log[1 - y - x*y + y^2])/240 + 
   (469*Log[1 - x]*Log[1 + x]^2*Log[1 - y - x*y + y^2])/480 - 
   (827*Log[-x]*Log[1 + x]^2*Log[1 - y - x*y + y^2])/80 + 
   (87*Log[1 + x]^3*Log[1 - y - x*y + y^2])/32 - 
   (649*Pi^2*Log[1 - y]*Log[1 - y - x*y + y^2])/240 + 
   (23*I)*Pi*Log[1 - x]*Log[1 - y]*Log[1 - y - x*y + y^2] + 
   (4343*Log[1 - x]^2*Log[1 - y]*Log[1 - y - x*y + y^2])/60 + 
   (3*I)*Pi*Log[-x]*Log[1 - y]*Log[1 - y - x*y + y^2] + 
   (487*Log[1 - x]*Log[-x]*Log[1 - y]*Log[1 - y - x*y + y^2])/20 + 
   (1081*Log[-x]^2*Log[1 - y]*Log[1 - y - x*y + y^2])/60 - 
   (4*I)*Pi*Log[1 + x]*Log[1 - y]*Log[1 - y - x*y + y^2] - 
   (1133*Log[1 - x]*Log[1 + x]*Log[1 - y]*Log[1 - y - x*y + y^2])/120 - 
   (217*Log[-x]*Log[1 + x]*Log[1 - y]*Log[1 - y - x*y + y^2])/10 - 
   (1009*Log[1 + x]^2*Log[1 - y]*Log[1 - y - x*y + y^2])/240 - 
   (8*I)*Pi*Log[1 - y]^2*Log[1 - y - x*y + y^2] - 
   (46103*Log[1 - x]*Log[1 - y]^2*Log[1 - y - x*y + y^2])/240 - 
   (4117*Log[-x]*Log[1 - y]^2*Log[1 - y - x*y + y^2])/120 - 
   (3677*Log[1 + x]*Log[1 - y]^2*Log[1 - y - x*y + y^2])/480 - 
   (186737*Log[1 - y]^3*Log[1 - y - x*y + y^2])/1440 + 
   (4063*Pi^2*Log[x - y]*Log[1 - y - x*y + y^2])/360 + 
   I*Pi*Log[1 - x]*Log[x - y]*Log[1 - y - x*y + y^2] + 
   (2053*Log[1 - x]^2*Log[x - y]*Log[1 - y - x*y + y^2])/240 - 
   I*Pi*Log[-x]*Log[x - y]*Log[1 - y - x*y + y^2] + 
   (83*Log[1 - x]*Log[-x]*Log[x - y]*Log[1 - y - x*y + y^2])/30 + 
   (11*Log[-x]^2*Log[x - y]*Log[1 - y - x*y + y^2])/15 - 
   (1129*Log[1 - x]*Log[1 + x]*Log[x - y]*Log[1 - y - x*y + y^2])/120 + 
   (89*Log[-x]*Log[1 + x]*Log[x - y]*Log[1 - y - x*y + y^2])/15 - 
   Log[1 + x]^2*Log[x - y]*Log[1 - y - x*y + y^2] + 
   (527*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[1 - y - x*y + y^2])/120 - 
   (619*Log[-x]*Log[1 - y]*Log[x - y]*Log[1 - y - x*y + y^2])/30 + 
   (233*Log[1 - y]^2*Log[x - y]*Log[1 - y - x*y + y^2])/30 - 
   (3167*Log[1 - x]*Log[x - y]^2*Log[1 - y - x*y + y^2])/160 - 
   (211*Log[-x]*Log[x - y]^2*Log[1 - y - x*y + y^2])/120 + 
   (721*Log[1 + x]*Log[x - y]^2*Log[1 - y - x*y + y^2])/240 + 
   (359*Log[1 - y]*Log[x - y]^2*Log[1 - y - x*y + y^2])/240 + 
   (1171*Log[x - y]^3*Log[1 - y - x*y + y^2])/120 + 
   (1219*Pi^2*Log[-y]*Log[1 - y - x*y + y^2])/144 - 
   (14*I)*Pi*Log[1 - x]*Log[-y]*Log[1 - y - x*y + y^2] - 
   (44723*Log[1 - x]^2*Log[-y]*Log[1 - y - x*y + y^2])/480 - 
   I*Pi*Log[-x]*Log[-y]*Log[1 - y - x*y + y^2] - 
   (329*Log[1 - x]*Log[-x]*Log[-y]*Log[1 - y - x*y + y^2])/60 - 
   (97*Log[-x]^2*Log[-y]*Log[1 - y - x*y + y^2])/30 + 
   (2*I)*Pi*Log[1 + x]*Log[-y]*Log[1 - y - x*y + y^2] + 
   (182*Log[1 - x]*Log[1 + x]*Log[-y]*Log[1 - y - x*y + y^2])/15 + 
   (161*Log[-x]*Log[1 + x]*Log[-y]*Log[1 - y - x*y + y^2])/30 + 
   (14*Log[1 + x]^2*Log[-y]*Log[1 - y - x*y + y^2])/15 + 
   (28*I)*Pi*Log[1 - y]*Log[-y]*Log[1 - y - x*y + y^2] + 
   (30257*Log[1 - x]*Log[1 - y]*Log[-y]*Log[1 - y - x*y + y^2])/80 + 
   (989*Log[-x]*Log[1 - y]*Log[-y]*Log[1 - y - x*y + y^2])/30 + 
   (163*Log[1 + x]*Log[1 - y]*Log[-y]*Log[1 - y - x*y + y^2])/120 + 
   (15051*Log[1 - y]^2*Log[-y]*Log[1 - y - x*y + y^2])/160 + 
   I*Pi*Log[x - y]*Log[-y]*Log[1 - y - x*y + y^2] + 
   (177*Log[1 - x]*Log[x - y]*Log[-y]*Log[1 - y - x*y + y^2])/80 + 
   (329*Log[-x]*Log[x - y]*Log[-y]*Log[1 - y - x*y + y^2])/20 - 
   (34*Log[1 + x]*Log[x - y]*Log[-y]*Log[1 - y - x*y + y^2])/5 - 
   (2669*Log[1 - y]*Log[x - y]*Log[-y]*Log[1 - y - x*y + y^2])/60 + 
   (1111*Log[x - y]^2*Log[-y]*Log[1 - y - x*y + y^2])/160 - 
   (5*I)*Pi*Log[-y]^2*Log[1 - y - x*y + y^2] - 
   (6663*Log[1 - x]*Log[-y]^2*Log[1 - y - x*y + y^2])/40 - 
   (381*Log[-x]*Log[-y]^2*Log[1 - y - x*y + y^2])/40 + 
   (319*Log[1 + x]*Log[-y]^2*Log[1 - y - x*y + y^2])/40 + 
   (4205*Log[1 - y]*Log[-y]^2*Log[1 - y - x*y + y^2])/48 + 
   (1481*Log[x - y]*Log[-y]^2*Log[1 - y - x*y + y^2])/120 - 
   (4583*Log[-y]^3*Log[1 - y - x*y + y^2])/180 + 
   (41*Pi^2*Log[1 + y]*Log[1 - y - x*y + y^2])/30 + 
   (483*Log[1 - x]^2*Log[1 + y]*Log[1 - y - x*y + y^2])/40 - 
   (289*Log[1 + x]^2*Log[1 + y]*Log[1 - y - x*y + y^2])/40 - 
   (143*Log[1 - x]*Log[1 - y]*Log[1 + y]*Log[1 - y - x*y + y^2])/10 - 
   (57*Log[1 - y]^2*Log[1 + y]*Log[1 - y - x*y + y^2])/40 - 
   (24*Log[1 - x]*Log[x - y]*Log[1 + y]*Log[1 - y - x*y + y^2])/5 + 
   (Log[1 + x]*Log[x - y]*Log[1 + y]*Log[1 - y - x*y + y^2])/5 - 
   (1257*Log[1 - y]*Log[x - y]*Log[1 + y]*Log[1 - y - x*y + y^2])/80 - 
   (207*Log[x - y]^2*Log[1 + y]*Log[1 - y - x*y + y^2])/160 + 
   (891*Log[1 - x]*Log[-y]*Log[1 + y]*Log[1 - y - x*y + y^2])/40 + 
   (197*Log[1 + x]*Log[-y]*Log[1 + y]*Log[1 - y - x*y + y^2])/40 + 
   (95*Log[1 - y]*Log[-y]*Log[1 + y]*Log[1 - y - x*y + y^2])/8 - 
   (153*Log[x - y]*Log[-y]*Log[1 + y]*Log[1 - y - x*y + y^2])/40 + 
   (15*Log[-y]^2*Log[1 + y]*Log[1 - y - x*y + y^2])/2 - 
   (3*I)*Pi*Log[1 + y]^2*Log[1 - y - x*y + y^2] - 
   (57*Log[1 - x]*Log[1 + y]^2*Log[1 - y - x*y + y^2])/160 - 
   (569*Log[1 + x]*Log[1 + y]^2*Log[1 - y - x*y + y^2])/160 - 
   (221*Log[1 - y]*Log[1 + y]^2*Log[1 - y - x*y + y^2])/20 - 
   (7*Log[x - y]*Log[1 + y]^2*Log[1 - y - x*y + y^2])/20 - 
   (23*Log[-y]*Log[1 + y]^2*Log[1 - y - x*y + y^2])/5 - 
   (87*Log[1 + y]^3*Log[1 - y - x*y + y^2])/40 + 
   (4229*Pi^2*Log[1 - x*y]*Log[1 - y - x*y + y^2])/480 + 
   (2*I)*Pi*Log[1 - x]*Log[1 - x*y]*Log[1 - y - x*y + y^2] - 
   (11339*Log[1 - x]^2*Log[1 - x*y]*Log[1 - y - x*y + y^2])/240 - 
   (2*I)*Pi*Log[-x]*Log[1 - x*y]*Log[1 - y - x*y + y^2] + 
   (323*Log[1 - x]*Log[-x]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/10 - 
   (13*Log[-x]^2*Log[1 - x*y]*Log[1 - y - x*y + y^2])/40 - 
   (1717*Log[1 - x]*Log[1 + x]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/240 + 
   (7787*Log[-x]*Log[1 + x]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/240 - 
   (209*Log[1 + x]^2*Log[1 - x*y]*Log[1 - y - x*y + y^2])/32 - 
   (16*I)*Pi*Log[1 - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2] + 
   (10419*Log[1 - x]*Log[1 - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/80 - 
   (793*Log[-x]*Log[1 - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/80 + 
   (1241*Log[1 + x]*Log[1 - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/240 - 
   (41581*Log[1 - y]^2*Log[1 - x*y]*Log[1 - y - x*y + y^2])/480 + 
   (61*Log[1 - x]*Log[x - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/20 + 
   (379*Log[-x]*Log[x - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/30 + 
   (17*Log[1 + x]*Log[x - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/5 + 
   (53*Log[1 - y]*Log[x - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/6 - 
   (3967*Log[x - y]^2*Log[1 - x*y]*Log[1 - y - x*y + y^2])/480 - 
   I*Pi*Log[-y]*Log[1 - x*y]*Log[1 - y - x*y + y^2] - 
   (9151*Log[1 - x]*Log[-y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/120 - 
   (271*Log[-x]*Log[-y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/60 - 
   (827*Log[1 + x]*Log[-y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/120 + 
   (9613*Log[1 - y]*Log[-y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/80 + 
   (1067*Log[x - y]*Log[-y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/120 - 
   (3547*Log[-y]^2*Log[1 - x*y]*Log[1 - y - x*y + y^2])/120 + 
   (6*I)*Pi*Log[1 + y]*Log[1 - x*y]*Log[1 - y - x*y + y^2] - 
   (103*Log[1 - x]*Log[1 + y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/80 + 
   (1709*Log[1 + x]*Log[1 + y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/80 - 
   (103*Log[1 - y]*Log[1 + y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/80 - 
   (37*Log[x - y]*Log[1 + y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/16 + 
   (991*Log[-y]*Log[1 + y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/40 + 
   (673*Log[1 + y]^2*Log[1 - x*y]*Log[1 - y - x*y + y^2])/160 + 
   (5*I)*Pi*Log[1 - x*y]^2*Log[1 - y - x*y + y^2] + 
   (847*Log[1 - x]*Log[1 - x*y]^2*Log[1 - y - x*y + y^2])/160 - 
   (82*Log[-x]*Log[1 - x*y]^2*Log[1 - y - x*y + y^2])/3 - 
   (317*Log[1 + x]*Log[1 - x*y]^2*Log[1 - y - x*y + y^2])/160 - 
   (3501*Log[1 - y]*Log[1 - x*y]^2*Log[1 - y - x*y + y^2])/160 + 
   (7*Log[x - y]*Log[1 - x*y]^2*Log[1 - y - x*y + y^2])/120 - 
   (93*Log[-y]*Log[1 - x*y]^2*Log[1 - y - x*y + y^2])/8 - 
   (2197*Log[1 + y]*Log[1 - x*y]^2*Log[1 - y - x*y + y^2])/160 + 
   (38*Log[1 - x*y]^3*Log[1 - y - x*y + y^2])/5 - 
   (3563*Pi^2*Log[1 - y - x*y + y^2]^2)/720 - ((3*I)/2)*Pi*Log[1 - x]*
    Log[1 - y - x*y + y^2]^2 + (53*Log[1 - x]^2*Log[1 - y - x*y + y^2]^2)/
    80 - (43*Log[1 - x]*Log[-x]*Log[1 - y - x*y + y^2]^2)/12 - 
   (267*Log[-x]^2*Log[1 - y - x*y + y^2]^2)/80 - 
   (77*Log[1 - x]*Log[1 + x]*Log[1 - y - x*y + y^2]^2)/240 - 
   (9*Log[-x]*Log[1 + x]*Log[1 - y - x*y + y^2]^2)/20 + 
   (383*Log[1 + x]^2*Log[1 - y - x*y + y^2]^2)/160 - 
   ((9*I)/2)*Pi*Log[1 - y]*Log[1 - y - x*y + y^2]^2 - 
   (8053*Log[1 - x]*Log[1 - y]*Log[1 - y - x*y + y^2]^2)/80 + 
   (179*Log[-x]*Log[1 - y]*Log[1 - y - x*y + y^2]^2)/20 + 
   (857*Log[1 + x]*Log[1 - y]*Log[1 - y - x*y + y^2]^2)/120 + 
   (223639*Log[1 - y]^2*Log[1 - y - x*y + y^2]^2)/960 - 
   (I/2)*Pi*Log[x - y]*Log[1 - y - x*y + y^2]^2 + 
   (1889*Log[1 - x]*Log[x - y]*Log[1 - y - x*y + y^2]^2)/240 - 
   (97*Log[-x]*Log[x - y]*Log[1 - y - x*y + y^2]^2)/60 + 
   (17*Log[1 + x]*Log[x - y]*Log[1 - y - x*y + y^2]^2)/10 + 
   (56*Log[1 - y]*Log[x - y]*Log[1 - y - x*y + y^2]^2)/15 - 
   (1221*Log[x - y]^2*Log[1 - y - x*y + y^2]^2)/320 + 
   (18617*Log[1 - x]*Log[-y]*Log[1 - y - x*y + y^2]^2)/240 - 
   (517*Log[-x]*Log[-y]*Log[1 - y - x*y + y^2]^2)/120 - 
   (233*Log[1 + x]*Log[-y]*Log[1 - y - x*y + y^2]^2)/60 - 
   (71009*Log[1 - y]*Log[-y]*Log[1 - y - x*y + y^2]^2)/240 - 
   (533*Log[x - y]*Log[-y]*Log[1 - y - x*y + y^2]^2)/80 + 
   (6517*Log[-y]^2*Log[1 - y - x*y + y^2]^2)/80 - 
   (3*I)*Pi*Log[1 + y]*Log[1 - y - x*y + y^2]^2 - 
   (319*Log[1 - x]*Log[1 + y]*Log[1 - y - x*y + y^2]^2)/80 - 
   (47*Log[1 + x]*Log[1 + y]*Log[1 - y - x*y + y^2]^2)/80 + 
   (215*Log[1 - y]*Log[1 + y]*Log[1 - y - x*y + y^2]^2)/16 + 
   (517*Log[x - y]*Log[1 + y]*Log[1 - y - x*y + y^2]^2)/160 - 
   (399*Log[-y]*Log[1 + y]*Log[1 - y - x*y + y^2]^2)/40 + 
   (203*Log[1 + y]^2*Log[1 - y - x*y + y^2]^2)/40 + 
   I*Pi*Log[1 - x*y]*Log[1 - y - x*y + y^2]^2 + 
   (47*Log[1 - x]*Log[1 - x*y]*Log[1 - y - x*y + y^2]^2)/15 - 
   (1037*Log[-x]*Log[1 - x*y]*Log[1 - y - x*y + y^2]^2)/480 - 
   (37*Log[1 + x]*Log[1 - x*y]*Log[1 - y - x*y + y^2]^2)/10 + 
   (2423*Log[1 - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2]^2)/480 - 
   (713*Log[x - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2]^2)/480 - 
   (743*Log[-y]*Log[1 - x*y]*Log[1 - y - x*y + y^2]^2)/480 + 
   (197*Log[1 + y]*Log[1 - x*y]*Log[1 - y - x*y + y^2]^2)/160 + 
   (1757*Log[1 - x*y]^2*Log[1 - y - x*y + y^2]^2)/480 + 
   ((4*I)/3)*Pi*Log[1 - y - x*y + y^2]^3 + 
   (17*Log[1 - x]*Log[1 - y - x*y + y^2]^3)/120 + 
   (29*Log[-x]*Log[1 - y - x*y + y^2]^3)/40 - 
   (Log[1 + x]*Log[1 - y - x*y + y^2]^3)/2 - 
   (18881*Log[1 - y]*Log[1 - y - x*y + y^2]^3)/720 + 
   (557*Log[x - y]*Log[1 - y - x*y + y^2]^3)/240 + 
   (2249*Log[-y]*Log[1 - y - x*y + y^2]^3)/180 - 
   (223*Log[1 + y]*Log[1 - y - x*y + y^2]^3)/60 - 
   (101*Log[1 - x*y]*Log[1 - y - x*y + y^2]^3)/30 + 
   (279*Log[1 - y - x*y + y^2]^4)/64 - (163399*Pi^2*PolyLog[2, x])/8640 - 
   (2*I)*Pi*Log[1 - x]*PolyLog[2, x] + (36401*Log[1 - x]^2*PolyLog[2, x])/
    1440 - (3607*Log[1 - x]*Log[-x]*PolyLog[2, x])/48 - 
   (33817*Log[-x]^2*PolyLog[2, x])/2880 + (2*I)*Pi*Log[1 + x]*PolyLog[2, x] - 
   (87*Log[1 - x]*Log[1 + x]*PolyLog[2, x])/40 - 
   (38987*Log[-x]*Log[1 + x]*PolyLog[2, x])/1440 + 
   (1133*Log[1 + x]^2*PolyLog[2, x])/360 - 
   (17009*Log[1 - x]*Log[1 - y]*PolyLog[2, x])/360 + 
   (4267*Log[-x]*Log[1 - y]*PolyLog[2, x])/240 - 
   (29*Log[1 + x]*Log[1 - y]*PolyLog[2, x])/40 + 
   (64177*Log[1 - y]^2*PolyLog[2, x])/1440 + 
   (3061*Log[1 - x]*Log[x - y]*PolyLog[2, x])/90 + 
   (441*Log[-x]*Log[x - y]*PolyLog[2, x])/20 - 
   (2981*Log[1 - y]*Log[x - y]*PolyLog[2, x])/720 - 
   (8833*Log[x - y]^2*PolyLog[2, x])/480 - (2*I)*Pi*Log[-y]*PolyLog[2, x] + 
   (341*Log[1 - x]*Log[-y]*PolyLog[2, x])/20 - 
   (14519*Log[-x]*Log[-y]*PolyLog[2, x])/1440 - 
   (27893*Log[1 - y]*Log[-y]*PolyLog[2, x])/720 - 
   (274*Log[x - y]*Log[-y]*PolyLog[2, x])/15 + 
   (40043*Log[-y]^2*PolyLog[2, x])/2880 - 
   (27247*Log[1 - x]*Log[1 + y]*PolyLog[2, x])/720 + 
   (313*Log[1 + x]*Log[1 + y]*PolyLog[2, x])/180 + 
   (711*Log[x - y]*Log[1 + y]*PolyLog[2, x])/80 - 
   (34597*Log[1 + y]^2*PolyLog[2, x])/1440 + (4*I)*Pi*Log[1 - x*y]*
    PolyLog[2, x] - (47267*Log[1 - x]*Log[1 - x*y]*PolyLog[2, x])/720 + 
   (10349*Log[-x]*Log[1 - x*y]*PolyLog[2, x])/144 - 
   (241*Log[1 + x]*Log[1 - x*y]*PolyLog[2, x])/30 + 
   (23641*Log[1 - y]*Log[1 - x*y]*PolyLog[2, x])/240 - 
   Log[x - y]*Log[1 - x*y]*PolyLog[2, x] - 
   (10331*Log[-y]*Log[1 - x*y]*PolyLog[2, x])/720 + 
   (1497*Log[1 + y]*Log[1 - x*y]*PolyLog[2, x])/40 - 
   (1493*Log[1 - x*y]^2*PolyLog[2, x])/80 + 
   (177*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, x])/40 + 
   (29*Log[1 + x]*Log[1 - y - x*y + y^2]*PolyLog[2, x])/40 - 
   (2813*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, x])/120 + 
   (104*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, x])/15 + 
   (37*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, x])/10 + 
   (149*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, x])/24 + 
   (87*Log[1 - y - x*y + y^2]^2*PolyLog[2, x])/80 - 
   (7493*PolyLog[2, x]^2)/180 + (244*Pi^2*PolyLog[2, 1 + x])/27 - 
   (6*I)*Pi*Log[1 - x]*PolyLog[2, 1 + x] - 
   (17329*Log[1 - x]^2*PolyLog[2, 1 + x])/2880 - 
   (3*I)*Pi*Log[-x]*PolyLog[2, 1 + x] - 
   (164*Log[1 - x]*Log[-x]*PolyLog[2, 1 + x])/45 - 
   (101863*Log[-x]^2*PolyLog[2, 1 + x])/1920 + 
   (827*Log[1 - x]*Log[1 + x]*PolyLog[2, 1 + x])/80 + 
   (12349*Log[-x]*Log[1 + x]*PolyLog[2, 1 + x])/288 + 
   (701597*Log[1 + x]^2*PolyLog[2, 1 + x])/5760 + 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, 1 + x] + 
   (78979*Log[1 - x]*Log[1 - y]*PolyLog[2, 1 + x])/1440 - 
   (437*Log[-x]*Log[1 - y]*PolyLog[2, 1 + x])/16 + 
   (99971*Log[1 + x]*Log[1 - y]*PolyLog[2, 1 + x])/1440 + 
   (167653*Log[1 - y]^2*PolyLog[2, 1 + x])/2880 - 
   (21361*Log[1 - x]*Log[x - y]*PolyLog[2, 1 + x])/1440 - 
   (589*Log[-x]*Log[x - y]*PolyLog[2, 1 + x])/90 - 
   (209*Log[1 - y]*Log[x - y]*PolyLog[2, 1 + x])/60 + 
   (25007*Log[x - y]^2*PolyLog[2, 1 + x])/2880 - 
   (7*I)*Pi*Log[-y]*PolyLog[2, 1 + x] - 
   (1171*Log[1 - x]*Log[-y]*PolyLog[2, 1 + x])/120 + 
   (415909*Log[-x]*Log[-y]*PolyLog[2, 1 + x])/2880 + 
   (64417*Log[1 + x]*Log[-y]*PolyLog[2, 1 + x])/1440 - 
   (91057*Log[1 - y]*Log[-y]*PolyLog[2, 1 + x])/1440 - 
   (961*Log[x - y]*Log[-y]*PolyLog[2, 1 + x])/120 - 
   (373423*Log[-y]^2*PolyLog[2, 1 + x])/5760 + (6*I)*Pi*Log[1 + y]*
    PolyLog[2, 1 + x] - (108227*Log[1 + x]*Log[1 + y]*PolyLog[2, 1 + x])/
    576 - (1597*Log[x - y]*Log[1 + y]*PolyLog[2, 1 + x])/80 - 
   (2601*Log[-y]*Log[1 + y]*PolyLog[2, 1 + x])/40 + 
   (69661*Log[1 + y]^2*PolyLog[2, 1 + x])/1920 + 
   (12*I)*Pi*Log[1 - x*y]*PolyLog[2, 1 + x] + 
   (2189*Log[1 - x]*Log[1 - x*y]*PolyLog[2, 1 + x])/1440 - 
   (659*Log[-x]*Log[1 - x*y]*PolyLog[2, 1 + x])/360 - 
   (80231*Log[1 + x]*Log[1 - x*y]*PolyLog[2, 1 + x])/1440 - 
   (94553*Log[1 - y]*Log[1 - x*y]*PolyLog[2, 1 + x])/720 - 
   (3587*Log[x - y]*Log[1 - x*y]*PolyLog[2, 1 + x])/720 + 
   (189767*Log[-y]*Log[1 - x*y]*PolyLog[2, 1 + x])/1440 + 
   (9359*Log[1 + y]*Log[1 - x*y]*PolyLog[2, 1 + x])/144 + 
   (86077*Log[1 - x*y]^2*PolyLog[2, 1 + x])/2880 - 
   (113*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + x])/16 - 
   (421*Log[1 + x]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + x])/80 - 
   (221*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + x])/30 + 
   (89*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + x])/15 - 
   (9*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + x])/5 + 
   (2687*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + x])/240 - 
   (9*Log[1 - y - x*y + y^2]^2*PolyLog[2, 1 + x])/20 - 
   (32891*PolyLog[2, x]*PolyLog[2, 1 + x])/1440 + 
   (54739*PolyLog[2, 1 + x]^2)/1440 - (216593*Pi^2*PolyLog[2, y])/2880 - 
   (5573*Log[1 - x]^2*PolyLog[2, y])/144 - 
   (2231*Log[1 - x]*Log[-x]*PolyLog[2, y])/1440 + 
   (50881*Log[-x]^2*PolyLog[2, y])/2880 + 
   (107*Log[1 - x]*Log[1 + x]*PolyLog[2, y])/48 + 
   (2225*Log[-x]*Log[1 + x]*PolyLog[2, y])/32 - 
   (181207*Log[1 + x]^2*PolyLog[2, y])/2880 + (6*I)*Pi*Log[1 - y]*
    PolyLog[2, y] - (223817*Log[1 - x]*Log[1 - y]*PolyLog[2, y])/720 - 
   (601*Log[-x]*Log[1 - y]*PolyLog[2, y])/120 + 
   (6967*Log[1 + x]*Log[1 - y]*PolyLog[2, y])/60 + 
   (63157*Log[1 - y]^2*PolyLog[2, y])/320 + 
   (1303*Log[1 - x]*Log[x - y]*PolyLog[2, y])/6 + 
   (41*Log[-x]*Log[x - y]*PolyLog[2, y])/45 - 
   (697*Log[1 + x]*Log[x - y]*PolyLog[2, y])/90 + 
   (7261*Log[1 - y]*Log[x - y]*PolyLog[2, y])/144 - 
   (22771*Log[x - y]^2*PolyLog[2, y])/180 - (9*I)*Pi*Log[-y]*PolyLog[2, y] + 
   (67489*Log[1 - x]*Log[-y]*PolyLog[2, y])/480 - 
   (27761*Log[-x]*Log[-y]*PolyLog[2, y])/1440 - 
   (1223*Log[1 + x]*Log[-y]*PolyLog[2, y])/288 - 
   272*Log[1 - y]*Log[-y]*PolyLog[2, y] - 
   (6943*Log[x - y]*Log[-y]*PolyLog[2, y])/360 + 
   (124349*Log[-y]^2*PolyLog[2, y])/1440 + (18*I)*Pi*Log[1 + y]*
    PolyLog[2, y] + (85979*Log[1 + x]*Log[1 + y]*PolyLog[2, y])/720 - 
   (38897*Log[1 - y]*Log[1 + y]*PolyLog[2, y])/240 + 
   (1699*Log[x - y]*Log[1 + y]*PolyLog[2, y])/1440 + 
   (153127*Log[-y]*Log[1 + y]*PolyLog[2, y])/720 + 
   (58013*Log[1 + y]^2*PolyLog[2, y])/2880 + 
   (17233*Log[1 - x]*Log[1 - x*y]*PolyLog[2, y])/360 + 
   (1511*Log[-x]*Log[1 - x*y]*PolyLog[2, y])/360 + 
   (20401*Log[1 + x]*Log[1 - x*y]*PolyLog[2, y])/1440 + 
   (53327*Log[1 - y]*Log[1 - x*y]*PolyLog[2, y])/1440 + 
   (47*Log[x - y]*Log[1 - x*y]*PolyLog[2, y])/80 - 
   (78371*Log[-y]*Log[1 - x*y]*PolyLog[2, y])/720 - 
   (65219*Log[1 + y]*Log[1 - x*y]*PolyLog[2, y])/720 + 
   (10579*Log[1 - x*y]^2*PolyLog[2, y])/960 - 
   (1163*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, y])/40 - 
   (13*Log[1 + x]*Log[1 - y - x*y + y^2]*PolyLog[2, y])/240 + 
   (6163*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, y])/60 + 
   (17*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, y])/10 - 
   (2219*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, y])/80 + 
   (101*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, y])/48 - 
   (695*Log[1 - y - x*y + y^2]^2*PolyLog[2, y])/48 - 
   (983*PolyLog[2, x]*PolyLog[2, y])/288 + 
   (119177*PolyLog[2, 1 + x]*PolyLog[2, y])/1440 - 
   (74639*PolyLog[2, y]^2)/720 - (37417*Pi^2*PolyLog[2, x*y])/8640 + 
   (6*I)*Pi*Log[1 - x]*PolyLog[2, x*y] - (6037*Log[1 - x]^2*PolyLog[2, x*y])/
    360 + (5*I)*Pi*Log[-x]*PolyLog[2, x*y] + 
   (577*Log[1 - x]*Log[-x]*PolyLog[2, x*y])/45 - 
   (3493*Log[-x]^2*PolyLog[2, x*y])/288 - (4*I)*Pi*Log[1 + x]*
    PolyLog[2, x*y] + (61*Log[1 - x]*Log[1 + x]*PolyLog[2, x*y])/16 + 
   (13037*Log[-x]*Log[1 + x]*PolyLog[2, x*y])/160 - 
   (2797*Log[1 + x]^2*PolyLog[2, x*y])/360 - (2*I)*Pi*Log[1 - y]*
    PolyLog[2, x*y] + (23551*Log[1 - x]*Log[1 - y]*PolyLog[2, x*y])/720 - 
   (1031*Log[-x]*Log[1 - y]*PolyLog[2, x*y])/48 + 
   (189*Log[1 + x]*Log[1 - y]*PolyLog[2, x*y])/80 + 
   (28867*Log[1 - y]^2*PolyLog[2, x*y])/1440 - 
   (3883*Log[1 - x]*Log[x - y]*PolyLog[2, x*y])/80 + 
   (557*Log[-x]*Log[x - y]*PolyLog[2, x*y])/45 + 
   (11*Log[1 - y]*Log[x - y]*PolyLog[2, x*y])/15 + 
   (6019*Log[x - y]^2*PolyLog[2, x*y])/240 + (9*I)*Pi*Log[-y]*
    PolyLog[2, x*y] - (839*Log[1 - x]*Log[-y]*PolyLog[2, x*y])/60 + 
   (4267*Log[-x]*Log[-y]*PolyLog[2, x*y])/720 - 
   (1619*Log[1 - y]*Log[-y]*PolyLog[2, x*y])/90 - 
   (9331*Log[x - y]*Log[-y]*PolyLog[2, x*y])/360 + 
   (31889*Log[-y]^2*PolyLog[2, x*y])/720 - (6*I)*Pi*Log[1 + y]*
    PolyLog[2, x*y] - (313*Log[1 + x]*Log[1 + y]*PolyLog[2, x*y])/360 - 
   (153*Log[x - y]*Log[1 + y]*PolyLog[2, x*y])/16 - 
   (37247*Log[-y]*Log[1 + y]*PolyLog[2, x*y])/720 - 
   (81377*Log[1 + y]^2*PolyLog[2, x*y])/1440 - (12*I)*Pi*Log[1 - x*y]*
    PolyLog[2, x*y] + (773*Log[1 - x]*Log[1 - x*y]*PolyLog[2, x*y])/40 - 
   (1867*Log[-x]*Log[1 - x*y]*PolyLog[2, x*y])/80 + 
   (1969*Log[1 + x]*Log[1 - x*y]*PolyLog[2, x*y])/120 - 
   (10357*Log[1 - y]*Log[1 - x*y]*PolyLog[2, x*y])/120 - 
   (1237*Log[x - y]*Log[1 - x*y]*PolyLog[2, x*y])/240 + 
   (143849*Log[-y]*Log[1 - x*y]*PolyLog[2, x*y])/720 + 
   (2392*Log[1 + y]*Log[1 - x*y]*PolyLog[2, x*y])/45 + 
   (569*Log[1 - x*y]^2*PolyLog[2, x*y])/360 - 
   (629*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, x*y])/80 - 
   (189*Log[1 + x]*Log[1 - y - x*y + y^2]*PolyLog[2, x*y])/80 + 
   (3617*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, x*y])/240 - 
   (53*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, x*y])/30 - 
   (11*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, x*y])/2 + 
   (143*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, x*y])/240 - 
   (43*Log[1 - y - x*y + y^2]^2*PolyLog[2, x*y])/160 - 
   (14989*PolyLog[2, x]*PolyLog[2, x*y])/1440 + 
   (59527*PolyLog[2, 1 + x]*PolyLog[2, x*y])/720 + 
   (255727*PolyLog[2, y]*PolyLog[2, x*y])/1440 + (20413*PolyLog[2, x*y]^2)/
    480 - (143417*Pi^2*PolyLog[2, 1 + y])/3456 + 
   (4*I)*Pi*Log[1 - x]*PolyLog[2, 1 + y] + 
   (96*Log[1 - x]^2*PolyLog[2, 1 + y])/5 + (2*I)*Pi*Log[-x]*
    PolyLog[2, 1 + y] - (151*Log[1 - x]*Log[-x]*PolyLog[2, 1 + y])/30 - 
   (911*Log[-x]^2*PolyLog[2, 1 + y])/240 - 
   (503*Log[1 - x]*Log[1 + x]*PolyLog[2, 1 + y])/40 + 
   (106133*Log[-x]*Log[1 + x]*PolyLog[2, 1 + y])/960 + 
   (11069*Log[1 + x]^2*PolyLog[2, 1 + y])/720 - 
   (4*I)*Pi*Log[1 - y]*PolyLog[2, 1 + y] - 
   (419*Log[1 - x]*Log[1 - y]*PolyLog[2, 1 + y])/8 + 
   (273*Log[-x]*Log[1 - y]*PolyLog[2, 1 + y])/8 - 
   (213*Log[1 + x]*Log[1 - y]*PolyLog[2, 1 + y])/40 + 
   (72077*Log[1 - y]^2*PolyLog[2, 1 + y])/576 - 
   (2759*Log[1 - x]*Log[x - y]*PolyLog[2, 1 + y])/90 + 
   (631*Log[-x]*Log[x - y]*PolyLog[2, 1 + y])/60 - 
   (3305*Log[1 - y]*Log[x - y]*PolyLog[2, 1 + y])/288 + 
   (7793*Log[x - y]^2*PolyLog[2, 1 + y])/320 + 
   (6*I)*Pi*Log[-y]*PolyLog[2, 1 + y] + 
   (117*Log[1 - x]*Log[-y]*PolyLog[2, 1 + y])/4 - 
   (1045*Log[-x]*Log[-y]*PolyLog[2, 1 + y])/24 - 
   (6083*Log[1 - y]*Log[-y]*PolyLog[2, 1 + y])/45 + 
   (29*Log[x - y]*Log[-y]*PolyLog[2, 1 + y])/5 + 
   (96947*Log[-y]^2*PolyLog[2, 1 + y])/2880 - (12*I)*Pi*Log[1 + y]*
    PolyLog[2, 1 + y] + (133*Log[-x]*Log[1 + y]*PolyLog[2, 1 + y])/720 - 
   (71*Log[1 + x]*Log[1 + y]*PolyLog[2, 1 + y])/45 + 
   (981*Log[1 - y]*Log[1 + y]*PolyLog[2, 1 + y])/20 + 
   (1019*Log[x - y]*Log[1 + y]*PolyLog[2, 1 + y])/40 + 
   (76591*Log[-y]*Log[1 + y]*PolyLog[2, 1 + y])/720 - 
   (23921*Log[1 + y]^2*PolyLog[2, 1 + y])/288 - (8*I)*Pi*Log[1 - x*y]*
    PolyLog[2, 1 + y] + (1243*Log[1 - x]*Log[1 - x*y]*PolyLog[2, 1 + y])/
    180 + (37*Log[-x]*Log[1 - x*y]*PolyLog[2, 1 + y])/15 - 
   (10501*Log[1 + x]*Log[1 - x*y]*PolyLog[2, 1 + y])/360 - 
   (6253*Log[1 - y]*Log[1 - x*y]*PolyLog[2, 1 + y])/72 - 
   (47*Log[x - y]*Log[1 - x*y]*PolyLog[2, 1 + y])/40 + 
   (11809*Log[-y]*Log[1 - x*y]*PolyLog[2, 1 + y])/360 + 
   (17261*Log[1 + y]*Log[1 - x*y]*PolyLog[2, 1 + y])/240 - 
   (10861*Log[1 - x*y]^2*PolyLog[2, 1 + y])/1440 + 
   (357*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + y])/40 + 
   (213*Log[1 + x]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + y])/40 + 
   (12*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + y])/5 - 
   (27*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + y])/5 + 
   (18*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + y])/5 - 
   (17*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + y])/2 - 
   (41*Log[1 - y - x*y + y^2]^2*PolyLog[2, 1 + y])/80 + 
   (711*PolyLog[2, x]*PolyLog[2, 1 + y])/40 + 
   (40489*PolyLog[2, 1 + x]*PolyLog[2, 1 + y])/960 + 
   (26153*PolyLog[2, y]*PolyLog[2, 1 + y])/1440 - 
   (11173*PolyLog[2, x*y]*PolyLog[2, 1 + y])/240 + 
   (41041*PolyLog[2, 1 + y]^2)/480 - 
   (1081*Pi^2*PolyLog[2, (x*(1 + y))/(1 + x)])/96 + 
   (2*I)*Pi*Log[1 - x]*PolyLog[2, (x*(1 + y))/(1 + x)] + 
   (693*Log[1 - x]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/80 + 
   I*Pi*Log[-x]*PolyLog[2, (x*(1 + y))/(1 + x)] - 
   (151*Log[1 - x]*Log[-x]*PolyLog[2, (x*(1 + y))/(1 + x)])/60 - 
   (36139*Log[-x]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/2880 - 
   (653*Log[1 - x]*Log[1 + x]*PolyLog[2, (x*(1 + y))/(1 + x)])/80 - 
   (11269*Log[-x]*Log[1 + x]*PolyLog[2, (x*(1 + y))/(1 + x)])/720 + 
   (1553*Log[1 + x]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/1440 - 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, (x*(1 + y))/(1 + x)] - 
   (2501*Log[1 - x]*Log[1 - y]*PolyLog[2, (x*(1 + y))/(1 + x)])/80 + 
   (1259*Log[-x]*Log[1 - y]*PolyLog[2, (x*(1 + y))/(1 + x)])/80 - 
   (363*Log[1 + x]*Log[1 - y]*PolyLog[2, (x*(1 + y))/(1 + x)])/80 - 
   (34429*Log[1 - y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/720 - 
   (103*Log[1 - x]*Log[x - y]*PolyLog[2, (x*(1 + y))/(1 + x)])/120 + 
   (63*Log[-x]*Log[x - y]*PolyLog[2, (x*(1 + y))/(1 + x)])/20 + 
   (209*Log[1 - y]*Log[x - y]*PolyLog[2, (x*(1 + y))/(1 + x)])/60 - 
   (41*Log[x - y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/160 + 
   (3*I)*Pi*Log[-y]*PolyLog[2, (x*(1 + y))/(1 + x)] + 
   (1171*Log[1 - x]*Log[-y]*PolyLog[2, (x*(1 + y))/(1 + x)])/120 - 
   (779*Log[-x]*Log[-y]*PolyLog[2, (x*(1 + y))/(1 + x)])/48 + 
   (10501*Log[1 - y]*Log[-y]*PolyLog[2, (x*(1 + y))/(1 + x)])/360 + 
   (961*Log[x - y]*Log[-y]*PolyLog[2, (x*(1 + y))/(1 + x)])/120 - 
   (1831*Log[-y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/960 - 
   (6*I)*Pi*Log[1 + y]*PolyLog[2, (x*(1 + y))/(1 + x)] - 
   (611*Log[1 + x]*Log[1 + y]*PolyLog[2, (x*(1 + y))/(1 + x)])/20 + 
   (939*Log[x - y]*Log[1 + y]*PolyLog[2, (x*(1 + y))/(1 + x)])/80 + 
   (7181*Log[-y]*Log[1 + y]*PolyLog[2, (x*(1 + y))/(1 + x)])/180 + 
   (102433*Log[1 + y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/1440 - 
   (4*I)*Pi*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)] - 
   (713*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/120 + 
   (37*Log[-x]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/30 + 
   (20443*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/720 + 
   (9229*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/120 + 
   (47*Log[x - y]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/80 - 
   (55559*Log[-y]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/720 - 
   (2392*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/45 - 
   (10351*Log[1 - x*y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/480 + 
   (507*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (x*(1 + y))/(1 + x)])/
    80 + (363*Log[1 + x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (x*(1 + y))/(1 + x)])/80 + 
   (123*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (x*(1 + y))/(1 + x)])/
    40 - (27*Log[x - y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (x*(1 + y))/(1 + x)])/10 + 
   (9*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, (x*(1 + y))/(1 + x)])/5 - 
   (579*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, (x*(1 + y))/(1 + x)])/
    80 - (51*Log[1 - y - x*y + y^2]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/80 - 
   (15701*PolyLog[2, x]*PolyLog[2, (x*(1 + y))/(1 + x)])/1440 - 
   (43241*PolyLog[2, 1 + x]*PolyLog[2, (x*(1 + y))/(1 + x)])/1440 - 
   (81787*PolyLog[2, y]*PolyLog[2, (x*(1 + y))/(1 + x)])/720 - 
   (13933*PolyLog[2, x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/720 + 
   (766*PolyLog[2, 1 + y]*PolyLog[2, (x*(1 + y))/(1 + x)])/15 + 
   (15499*PolyLog[2, (x*(1 + y))/(1 + x)]^2)/1440 - 
   (39041*Pi^2*PolyLog[2, (1 - x)/(-x + y)])/720 + 
   (2*I)*Pi*Log[1 - x]*PolyLog[2, (1 - x)/(-x + y)] - 
   (80071*Log[1 - x]^2*PolyLog[2, (1 - x)/(-x + y)])/1440 - 
   (3*I)*Pi*Log[-x]*PolyLog[2, (1 - x)/(-x + y)] - 
   (172*Log[1 - x]*Log[-x]*PolyLog[2, (1 - x)/(-x + y)])/45 + 
   (32419*Log[-x]^2*PolyLog[2, (1 - x)/(-x + y)])/2880 - 
   (487*Log[1 - x]*Log[1 + x]*PolyLog[2, (1 - x)/(-x + y)])/120 + 
   (20321*Log[-x]*Log[1 + x]*PolyLog[2, (1 - x)/(-x + y)])/720 + 
   (643*Log[1 + x]^2*PolyLog[2, (1 - x)/(-x + y)])/60 - 
   (36751*Log[1 - x]*Log[1 - y]*PolyLog[2, (1 - x)/(-x + y)])/288 + 
   (181*Log[-x]*Log[1 - y]*PolyLog[2, (1 - x)/(-x + y)])/40 + 
   (583*Log[1 + x]*Log[1 - y]*PolyLog[2, (1 - x)/(-x + y)])/30 + 
   (172621*Log[1 - y]^2*PolyLog[2, (1 - x)/(-x + y)])/720 + 
   (14879*Log[1 - x]*Log[x - y]*PolyLog[2, (1 - x)/(-x + y)])/144 - 
   (193*Log[-x]*Log[x - y]*PolyLog[2, (1 - x)/(-x + y)])/15 + 
   (11*Log[1 - y]*Log[x - y]*PolyLog[2, (1 - x)/(-x + y)])/20 - 
   (63523*Log[x - y]^2*PolyLog[2, (1 - x)/(-x + y)])/1440 + 
   (4*I)*Pi*Log[-y]*PolyLog[2, (1 - x)/(-x + y)] + 
   (2813*Log[1 - x]*Log[-y]*PolyLog[2, (1 - x)/(-x + y)])/40 - 
   (21427*Log[-x]*Log[-y]*PolyLog[2, (1 - x)/(-x + y)])/1440 - 
   (354541*Log[1 - y]*Log[-y]*PolyLog[2, (1 - x)/(-x + y)])/1440 + 
   (7051*Log[-y]^2*PolyLog[2, (1 - x)/(-x + y)])/2880 + 
   (313*Log[1 + x]*Log[1 + y]*PolyLog[2, (1 - x)/(-x + y)])/360 - 
   (39*Log[x - y]*Log[1 + y]*PolyLog[2, (1 - x)/(-x + y)])/20 + 
   (1841*Log[-y]*Log[1 + y]*PolyLog[2, (1 - x)/(-x + y)])/32 - 
   (311*Log[1 + y]^2*PolyLog[2, (1 - x)/(-x + y)])/144 - 
   (4*I)*Pi*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)] + 
   (8753*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/288 - 
   (229*Log[-x]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/360 - 
   (8029*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/360 - 
   (11183*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/288 + 
   Log[x - y]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)] - 
   (1823*Log[-y]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/480 + 
   (27*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/5 + 
   (1687*Log[1 - x*y]^2*PolyLog[2, (1 - x)/(-x + y)])/288 + 
   (2853*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x)/(-x + y)])/80 + 
   (313*Log[1 + x]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x)/(-x + y)])/120 - 
   (2087*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x)/(-x + y)])/40 - 
   Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x)/(-x + y)] + 
   (2747*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x)/(-x + y)])/80 - 
   (433*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x)/(-x + y)])/
    120 - (793*Log[1 - y - x*y + y^2]^2*PolyLog[2, (1 - x)/(-x + y)])/120 - 
   (2833*PolyLog[2, x]*PolyLog[2, (1 - x)/(-x + y)])/80 + 
   (17629*PolyLog[2, 1 + x]*PolyLog[2, (1 - x)/(-x + y)])/1440 - 
   (193859*PolyLog[2, y]*PolyLog[2, (1 - x)/(-x + y)])/720 + 
   (2053*PolyLog[2, x*y]*PolyLog[2, (1 - x)/(-x + y)])/48 + 
   (8581*PolyLog[2, 1 + y]*PolyLog[2, (1 - x)/(-x + y)])/160 + 
   (69*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (1 - x)/(-x + y)])/20 - 
   (14879*PolyLog[2, (1 - x)/(-x + y)]^2)/288 - 
   (8*Pi^2*PolyLog[2, (x*(-x + y))/(1 - x)])/5 - 
   (24*Log[1 - x]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/5 + 
   (48*Log[1 - x]*Log[x - y]*PolyLog[2, (x*(-x + y))/(1 - x)])/5 - 
   (24*Log[x - y]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/5 - 
   (48*PolyLog[2, x]*PolyLog[2, (x*(-x + y))/(1 - x)])/5 - 
   (48*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (x*(-x + y))/(1 - x)])/5 + 
   (1309*Pi^2*PolyLog[2, (-x + y)/y])/320 - (2*I)*Pi*Log[1 - x]*
    PolyLog[2, (-x + y)/y] + (1457*Log[1 - x]^2*PolyLog[2, (-x + y)/y])/160 - 
   (769*Log[1 - x]*Log[-x]*PolyLog[2, (-x + y)/y])/120 - 
   (25429*Log[-x]^2*PolyLog[2, (-x + y)/y])/720 + 
   (2*I)*Pi*Log[1 + x]*PolyLog[2, (-x + y)/y] - 
   (261*Log[1 - x]*Log[1 + x]*PolyLog[2, (-x + y)/y])/40 - 
   (92135*Log[-x]*Log[1 + x]*PolyLog[2, (-x + y)/y])/576 + 
   (5581*Log[1 + x]^2*PolyLog[2, (-x + y)/y])/576 - 
   (4*I)*Pi*Log[1 - y]*PolyLog[2, (-x + y)/y] - 
   (61*Log[1 - x]*Log[1 - y]*PolyLog[2, (-x + y)/y])/288 + 
   (1259*Log[-x]*Log[1 - y]*PolyLog[2, (-x + y)/y])/80 - 
   (29*Log[1 + x]*Log[1 - y]*PolyLog[2, (-x + y)/y])/10 + 
   (89117*Log[1 - y]^2*PolyLog[2, (-x + y)/y])/2880 - 
   (64267*Log[1 - x]*Log[x - y]*PolyLog[2, (-x + y)/y])/1440 + 
   (323*Log[-x]*Log[x - y]*PolyLog[2, (-x + y)/y])/60 + 
   (209*Log[1 - y]*Log[x - y]*PolyLog[2, (-x + y)/y])/60 + 
   (59923*Log[x - y]^2*PolyLog[2, (-x + y)/y])/2880 + 
   (2*I)*Pi*Log[-y]*PolyLog[2, (-x + y)/y] + 
   (341*Log[1 - x]*Log[-y]*PolyLog[2, (-x + y)/y])/20 + 
   (18187*Log[-x]*Log[-y]*PolyLog[2, (-x + y)/y])/360 - 
   (39401*Log[1 - y]*Log[-y]*PolyLog[2, (-x + y)/y])/1440 + 
   (41*Log[x - y]*Log[-y]*PolyLog[2, (-x + y)/y])/6 - 
   (7729*Log[-y]^2*PolyLog[2, (-x + y)/y])/160 - 
   (12*I)*Pi*Log[1 + y]*PolyLog[2, (-x + y)/y] + 
   (177*Log[x - y]*Log[1 + y]*PolyLog[2, (-x + y)/y])/16 + 
   (107617*Log[-y]*Log[1 + y]*PolyLog[2, (-x + y)/y])/576 - 
   (37301*Log[1 + y]^2*PolyLog[2, (-x + y)/y])/2880 + 
   (4*I)*Pi*Log[1 - x*y]*PolyLog[2, (-x + y)/y] + 
   (211*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/48 - 
   (13091*Log[-x]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/360 - 
   (5581*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/288 - 
   (449*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/30 - 
   Log[x - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/y] + 
   (1207*Log[-y]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/1440 + 
   (21371*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/1440 + 
   (523*Log[1 - x*y]^2*PolyLog[2, (-x + y)/y])/160 - 
   (4*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/y])/5 + 
   (29*Log[1 + x]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/y])/10 - 
   (1639*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/y])/240 - 
   (7*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/y])/15 + 
   (37*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/y])/10 + 
   (121*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/y])/30 + 
   (29*Log[1 - y - x*y + y^2]^2*PolyLog[2, (-x + y)/y])/160 + 
   (5291*PolyLog[2, x]*PolyLog[2, (-x + y)/y])/1440 - 
   (96263*PolyLog[2, 1 + x]*PolyLog[2, (-x + y)/y])/576 - 
   (9641*PolyLog[2, y]*PolyLog[2, (-x + y)/y])/288 + 
   (4463*PolyLog[2, x*y]*PolyLog[2, (-x + y)/y])/720 + 
   (475609*PolyLog[2, 1 + y]*PolyLog[2, (-x + y)/y])/2880 + 
   (16151*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (-x + y)/y])/480 + 
   (67999*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (-x + y)/y])/1440 - 
   (2921*PolyLog[2, (-x + y)/y]^2)/160 + 
   (1325*Pi^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/48 - 
   (6*I)*Pi*Log[1 - x]*PolyLog[2, -((y*(-x + y))/(1 - y))] + 
   (12293*Log[1 - x]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/480 - 
   (2*I)*Pi*Log[-x]*PolyLog[2, -((y*(-x + y))/(1 - y))] + 
   (7*Log[1 - x]*Log[-x]*PolyLog[2, -((y*(-x + y))/(1 - y))])/12 + 
   (27*Log[-x]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/40 + 
   (2*I)*Pi*Log[1 + x]*PolyLog[2, -((y*(-x + y))/(1 - y))] + 
   (341*Log[1 - x]*Log[1 + x]*PolyLog[2, -((y*(-x + y))/(1 - y))])/60 + 
   (121*Log[-x]*Log[1 + x]*PolyLog[2, -((y*(-x + y))/(1 - y))])/10 - 
   (323*Log[1 + x]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/120 - 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, -((y*(-x + y))/(1 - y))] + 
   (8489*Log[1 - x]*Log[1 - y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/80 - 
   (67*Log[-x]*Log[1 - y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/10 + 
   (403*Log[1 + x]*Log[1 - y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/60 - 
   (2024*Log[1 - y]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/15 - 
   (763*Log[1 - x]*Log[x - y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/12 + 
   (151*Log[-x]*Log[x - y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/10 - 
   (11*Log[1 - y]*Log[x - y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/20 + 
   (3653*Log[x - y]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/160 - 
   (7*I)*Pi*Log[-y]*PolyLog[2, -((y*(-x + y))/(1 - y))] - 
   (4213*Log[1 - x]*Log[-y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/60 - 
   (47*Log[-x]*Log[-y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/4 + 
   (3989*Log[1 - y]*Log[-y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/24 + 
   (47*Log[x - y]*Log[-y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/40 + 
   (983*Log[-y]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/120 - 
   (6*I)*Pi*Log[1 + y]*PolyLog[2, -((y*(-x + y))/(1 - y))] - 
   (85*Log[1 - y]*Log[1 + y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/8 - 
   (51*Log[x - y]*Log[1 + y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/80 + 
   (61*Log[-y]*Log[1 + y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/40 + 
   (117*Log[1 + y]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/80 + 
   (12*I)*Pi*Log[1 - x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))] - 
   (71*Log[1 - x]*Log[1 - x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/3 + 
   (107*Log[-x]*Log[1 - x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/240 + 
   (323*Log[1 + x]*Log[1 - x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/60 + 
   (2651*Log[1 - y]*Log[1 - x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/120 - 
   (33*Log[x - y]*Log[1 - x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/80 - 
   (581*Log[-y]*Log[1 - x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/60 - 
   (183*Log[1 + y]*Log[1 - x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/80 + 
   (749*Log[1 - x*y]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/480 - 
   (15*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, -((y*(-x + y))/(1 - y))])/
    4 - (127*Log[1 + x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, -((y*(-x + y))/(1 - y))])/30 - 
   (2693*Log[1 - y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, -((y*(-x + y))/(1 - y))])/120 + 
   (97*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, -((y*(-x + y))/(1 - y))])/
    30 - (4*Log[-y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, -((y*(-x + y))/(1 - y))])/5 - 
   (14*Log[1 - x*y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, -((y*(-x + y))/(1 - y))])/15 + 
   (2963*Log[1 - y - x*y + y^2]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/240 + 
   (827*PolyLog[2, x]*PolyLog[2, -((y*(-x + y))/(1 - y))])/60 + 
   (571*PolyLog[2, 1 + x]*PolyLog[2, -((y*(-x + y))/(1 - y))])/30 - 
   (2507*PolyLog[2, y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/240 + 
   (1571*PolyLog[2, x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/240 + 
   (25*PolyLog[2, 1 + y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/4 - 
   (271*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, -((y*(-x + y))/(1 - y))])/
    20 + (763*PolyLog[2, (1 - x)/(-x + y)]*
     PolyLog[2, -((y*(-x + y))/(1 - y))])/12 + 
   (2699*PolyLog[2, (-x + y)/y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/240 + 
   (761*PolyLog[2, -((y*(-x + y))/(1 - y))]^2)/80 - 
   (163127*Pi^2*PolyLog[2, (-x + y)/(1 + y)])/2880 - 
   (2*I)*Pi*Log[1 - x]*PolyLog[2, (-x + y)/(1 + y)] + 
   (1979*Log[1 - x]^2*PolyLog[2, (-x + y)/(1 + y)])/320 - 
   I*Pi*Log[-x]*PolyLog[2, (-x + y)/(1 + y)] + 
   (151*Log[1 - x]*Log[-x]*PolyLog[2, (-x + y)/(1 + y)])/60 + 
   (437131*Log[-x]^2*PolyLog[2, (-x + y)/(1 + y)])/5760 + 
   (653*Log[1 - x]*Log[1 + x]*PolyLog[2, (-x + y)/(1 + y)])/80 + 
   (67127*Log[-x]*Log[1 + x]*PolyLog[2, (-x + y)/(1 + y)])/720 + 
   (42947*Log[1 + x]^2*PolyLog[2, (-x + y)/(1 + y)])/1440 + 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, (-x + y)/(1 + y)] + 
   (55501*Log[1 - x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 + y)])/1440 - 
   (1259*Log[-x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 + y)])/80 + 
   (157*Log[1 + x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 + y)])/18 + 
   (133259*Log[1 - y]^2*PolyLog[2, (-x + y)/(1 + y)])/2880 - 
   (9247*Log[1 - x]*Log[x - y]*PolyLog[2, (-x + y)/(1 + y)])/1440 - 
   (63*Log[-x]*Log[x - y]*PolyLog[2, (-x + y)/(1 + y)])/20 - 
   (209*Log[1 - y]*Log[x - y]*PolyLog[2, (-x + y)/(1 + y)])/60 + 
   (11221*Log[x - y]^2*PolyLog[2, (-x + y)/(1 + y)])/2880 - 
   (3*I)*Pi*Log[-y]*PolyLog[2, (-x + y)/(1 + y)] - 
   (1171*Log[1 - x]*Log[-y]*PolyLog[2, (-x + y)/(1 + y)])/120 - 
   (375643*Log[-x]*Log[-y]*PolyLog[2, (-x + y)/(1 + y)])/2880 + 
   (17569*Log[1 + x]*Log[-y]*PolyLog[2, (-x + y)/(1 + y)])/120 - 
   (10507*Log[1 - y]*Log[-y]*PolyLog[2, (-x + y)/(1 + y)])/480 - 
   (961*Log[x - y]*Log[-y]*PolyLog[2, (-x + y)/(1 + y)])/120 - 
   (11137*Log[-y]^2*PolyLog[2, (-x + y)/(1 + y)])/5760 + 
   (6*I)*Pi*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)] + 
   (4751*Log[1 - x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)])/160 + 
   (28499*Log[-x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)])/1440 - 
   (28499*Log[1 + x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)])/1440 - 
   (939*Log[x - y]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)])/80 - 
   (7181*Log[-y]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)])/180 - 
   (160229*Log[1 + y]^2*PolyLog[2, (-x + y)/(1 + y)])/2880 + 
   (4*I)*Pi*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)] - 
   (11401*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/480 - 
   (37*Log[-x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/30 - 
   (11479*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/288 - 
   (58387*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/720 - 
   (47*Log[x - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/80 + 
   (6709*Log[-y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/96 + 
   (52199*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/720 + 
   (50761*Log[1 - x*y]^2*PolyLog[2, (-x + y)/(1 + y)])/2880 - 
   (507*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/(1 + y)])/80 - 
   (363*Log[1 + x]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/(1 + y)])/80 - 
   (123*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/(1 + y)])/40 + 
   (27*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/(1 + y)])/10 - 
   (9*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/(1 + y)])/5 + 
   (579*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/(1 + y)])/
    80 + (51*Log[1 - y - x*y + y^2]^2*PolyLog[2, (-x + y)/(1 + y)])/80 - 
   (34597*PolyLog[2, x]*PolyLog[2, (-x + y)/(1 + y)])/720 + 
   (150881*PolyLog[2, 1 + x]*PolyLog[2, (-x + y)/(1 + y)])/576 - 
   (132433*PolyLog[2, y]*PolyLog[2, (-x + y)/(1 + y)])/720 + 
   (56027*PolyLog[2, x*y]*PolyLog[2, (-x + y)/(1 + y)])/480 - 
   (102023*PolyLog[2, 1 + y]*PolyLog[2, (-x + y)/(1 + y)])/2880 - 
   (125969*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (-x + y)/(1 + y)])/
    1440 + (1103*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (-x + y)/(1 + y)])/
    288 + (23177*PolyLog[2, (-x + y)/y]*PolyLog[2, (-x + y)/(1 + y)])/320 + 
   (271*PolyLog[2, -((y*(-x + y))/(1 - y))]*PolyLog[2, (-x + y)/(1 + y)])/
    20 + (476*PolyLog[2, (-x + y)/(1 + y)]^2)/15 - 
   (24037*Pi^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/1440 + 
   (4*I)*Pi*Log[1 - x]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] - 
   (409*Log[1 - x]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/96 + 
   I*Pi*Log[-x]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] + 
   4*Log[1 - x]*Log[-x]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] - 
   (26*Log[-x]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/15 - 
   (2*I)*Pi*Log[1 + x]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] - 
   (19*Log[1 - x]*Log[1 + x]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/80 + 
   (31*Log[-x]*Log[1 + x]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/16 - 
   (87*Log[1 + x]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/80 - 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] - 
   (1523*Log[1 - x]*Log[1 - y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/120 - 
   (19*Log[1 + x]*Log[1 - y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/80 + 
   (1663*Log[1 - y]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/120 + 
   (723*Log[1 - x]*Log[x - y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/80 - 
   (217*Log[-x]*Log[x - y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/30 - 
   (887*Log[x - y]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/240 + 
   (13*I)*Pi*Log[-y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] - 
   (81*Log[1 - x]*Log[-y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/10 + 
   (217*Log[-x]*Log[-y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/30 - 
   (6361*Log[1 - y]*Log[-y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/240 + 
   (55*Log[x - y]*Log[-y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/8 - 
   (623*Log[-y]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/120 - 
   (6*I)*Pi*Log[1 + y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] + 
   (7*Log[x - y]*Log[1 + y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/20 + 
   (397*Log[-y]*Log[1 + y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/40 + 
   (31*Log[1 + y]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/32 - 
   (8*I)*Pi*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] + 
   (4853*Log[1 - x]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/240 - 
   (83*Log[-x]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/30 + 
   (87*Log[1 + x]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/40 - 
   (1679*Log[1 - y]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/240 + 
   (127*Log[x - y]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/80 + 
   (5471*Log[-y]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/240 - 
   (183*Log[1 + y]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/80 - 
   (1319*Log[1 - x*y]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/240 + 
   (19*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/
    80 + (19*Log[1 + x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, ((1 - y)*y)/(1 - x*y)])/80 - 
   (2423*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/
    240 - (67*Log[x - y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, ((1 - y)*y)/(1 - x*y)])/30 + 
   (37*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/5 - 
   (593*Log[1 - x*y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, ((1 - y)*y)/(1 - x*y)])/240 + 
   (573*Log[1 - y - x*y + y^2]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/160 - 
   (97*PolyLog[2, x]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/30 - 
   (1199*PolyLog[2, 1 + x]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/240 - 
   (13*PolyLog[2, y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/80 + 
   (1537*PolyLog[2, x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/240 + 
   (133*PolyLog[2, 1 + y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/8 - 
   (31*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/
    16 - (139*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/
    16 - (97*PolyLog[2, (-x + y)/y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/30 + 
   (331*PolyLog[2, -((y*(-x + y))/(1 - y))]*
     PolyLog[2, ((1 - y)*y)/(1 - x*y)])/60 + 
   (31*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/16 + 
   (31*PolyLog[2, ((1 - y)*y)/(1 - x*y)]^2)/24 + 
   (665*Pi^2*PolyLog[2, (-x + y)/(1 - x*y)])/32 + 
   (4*I)*Pi*Log[1 - x]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   (1261*Log[1 - x]^2*PolyLog[2, (-x + y)/(1 - x*y)])/360 + 
   (2*I)*Pi*Log[-x]*PolyLog[2, (-x + y)/(1 - x*y)] - 
   (2243*Log[1 - x]*Log[-x]*PolyLog[2, (-x + y)/(1 - x*y)])/360 + 
   (6161*Log[-x]^2*PolyLog[2, (-x + y)/(1 - x*y)])/576 - 
   (2999*Log[1 - x]*Log[1 + x]*PolyLog[2, (-x + y)/(1 - x*y)])/240 - 
   (238*Log[-x]*Log[1 + x]*PolyLog[2, (-x + y)/(1 - x*y)])/45 + 
   (27167*Log[1 + x]^2*PolyLog[2, (-x + y)/(1 - x*y)])/480 - 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, (-x + y)/(1 - x*y)] - 
   (2797*Log[1 - x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 - x*y)])/720 + 
   (1621*Log[-x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 - x*y)])/80 - 
   (2089*Log[1 + x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 - x*y)])/240 - 
   (21079*Log[1 - y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/360 - 
   (10483*Log[1 - x]*Log[x - y]*PolyLog[2, (-x + y)/(1 - x*y)])/360 + 
   (79*Log[-x]*Log[x - y]*PolyLog[2, (-x + y)/(1 - x*y)])/9 + 
   (209*Log[1 - y]*Log[x - y]*PolyLog[2, (-x + y)/(1 - x*y)])/60 + 
   (1169*Log[x - y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/96 + 
   (5*I)*Pi*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   (1171*Log[1 - x]*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)])/120 - 
   (71429*Log[-x]*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)])/1440 + 
   (2347*Log[1 - y]*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)])/72 + 
   (961*Log[x - y]*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)])/120 + 
   (199777*Log[-y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/2880 - 
   (6*I)*Pi*Log[1 + y]*PolyLog[2, (-x + y)/(1 - x*y)] - 
   (13619*Log[1 + x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 - x*y)])/120 + 
   (137*Log[x - y]*Log[1 + y]*PolyLog[2, (-x + y)/(1 - x*y)])/16 + 
   (7433*Log[-y]*Log[1 + y]*PolyLog[2, (-x + y)/(1 - x*y)])/180 + 
   (21071*Log[1 + y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/180 - 
   (8*I)*Pi*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   (47*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/120 + 
   (115*Log[-x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/72 + 
   (71*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/240 + 
   (1659*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/20 + 
   (3587*Log[x - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/720 - 
   (21547*Log[-y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/240 - 
   (42403*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/720 - 
   (241*Log[1 - x*y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/36 + 
   (987*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/(1 - x*y)])/
    80 + (1781*Log[1 + x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y)/(1 - x*y)])/240 - 
   (469*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/(1 - x*y)])/
    120 - (37*Log[x - y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y)/(1 - x*y)])/10 + 
   (377*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/(1 - x*y)])/60 - 
   (2669*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/(1 - x*y)])/
    240 + (13*Log[1 - y - x*y + y^2]^2*PolyLog[2, (-x + y)/(1 - x*y)])/240 - 
   (7793*PolyLog[2, x]*PolyLog[2, (-x + y)/(1 - x*y)])/720 - 
   (7411*PolyLog[2, 1 + x]*PolyLog[2, (-x + y)/(1 - x*y)])/1440 + 
   (14693*PolyLog[2, y]*PolyLog[2, (-x + y)/(1 - x*y)])/288 + 
   (1379*PolyLog[2, x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/120 + 
   (59*PolyLog[2, 1 + y]*PolyLog[2, (-x + y)/(1 - x*y)])/40 + 
   (4541*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (-x + y)/(1 - x*y)])/
    360 + (1427*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (-x + y)/(1 - x*y)])/
    45 + (11239*PolyLog[2, (-x + y)/y]*PolyLog[2, (-x + y)/(1 - x*y)])/180 - 
   (781*PolyLog[2, -((y*(-x + y))/(1 - y))]*PolyLog[2, (-x + y)/(1 - x*y)])/
    60 + (14257*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, (-x + y)/(1 - x*y)])/
    1440 - (427*PolyLog[2, ((1 - y)*y)/(1 - x*y)]*
     PolyLog[2, (-x + y)/(1 - x*y)])/80 + 
   (339*PolyLog[2, (-x + y)/(1 - x*y)]^2)/40 - 
   (150821*Pi^2*PolyLog[2, (1 - x*y)/(1 - y)])/8640 + 
   (2*I)*Pi*Log[1 - x]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   (18451*Log[1 - x]^2*PolyLog[2, (1 - x*y)/(1 - y)])/1440 + 
   (2033*Log[1 - x]*Log[-x]*PolyLog[2, (1 - x*y)/(1 - y)])/360 - 
   (44149*Log[-x]^2*PolyLog[2, (1 - x*y)/(1 - y)])/2880 - 
   (2*I)*Pi*Log[1 + x]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   (143*Log[1 - x]*Log[1 + x]*PolyLog[2, (1 - x*y)/(1 - y)])/40 + 
   (76031*Log[-x]*Log[1 + x]*PolyLog[2, (1 - x*y)/(1 - y)])/1440 - 
   (883*Log[1 + x]^2*PolyLog[2, (1 - x*y)/(1 - y)])/160 + 
   (731*Log[1 - x]*Log[1 - y]*PolyLog[2, (1 - x*y)/(1 - y)])/144 - 
   (4267*Log[-x]*Log[1 - y]*PolyLog[2, (1 - x*y)/(1 - y)])/240 + 
   (17*Log[1 + x]*Log[1 - y]*PolyLog[2, (1 - x*y)/(1 - y)])/8 - 
   (2719*Log[1 - y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/360 + 
   (3055*Log[1 - x]*Log[x - y]*PolyLog[2, (1 - x*y)/(1 - y)])/144 - 
   (83*Log[-x]*Log[x - y]*PolyLog[2, (1 - x*y)/(1 - y)])/10 - 
   (31573*Log[1 - y]*Log[x - y]*PolyLog[2, (1 - x*y)/(1 - y)])/1440 + 
   (39*Log[x - y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/320 + 
   (2*I)*Pi*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   (2143*Log[1 - x]*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)])/120 + 
   (14249*Log[-x]*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)])/288 + 
   (523*Log[1 - y]*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)])/720 + 
   (313*Log[x - y]*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)])/60 - 
   (103921*Log[-y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/2880 - 
   (313*Log[1 + x]*Log[1 + y]*PolyLog[2, (1 - x*y)/(1 - y)])/360 - 
   (737*Log[x - y]*Log[1 + y]*PolyLog[2, (1 - x*y)/(1 - y)])/80 - 
   (86*Log[-y]*Log[1 + y]*PolyLog[2, (1 - x*y)/(1 - y)])/5 + 
   (11147*Log[1 + y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/1440 - 
   (4*I)*Pi*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   (2441*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/80 - 
   (1127*Log[-x]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/360 + 
   (8573*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/720 - 
   (47*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/16 + 
   Log[x - y]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   (21373*Log[-y]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/360 - 
   (27*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/5 - 
   (11047*Log[1 - x*y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/720 - 
   (61*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x*y)/(1 - y)])/8 - 
   (17*Log[1 + x]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x*y)/(1 - y)])/8 + 
   (1301*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x*y)/(1 - y)])/
    120 + (7*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x*y)/(1 - y)])/
    15 - (11*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x*y)/(1 - y)])/
    2 + (311*Log[1 - x*y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (1 - x*y)/(1 - y)])/120 - 
   (31*Log[1 - y - x*y + y^2]^2*PolyLog[2, (1 - x*y)/(1 - y)])/80 - 
   (12491*PolyLog[2, x]*PolyLog[2, (1 - x*y)/(1 - y)])/720 + 
   (29201*PolyLog[2, 1 + x]*PolyLog[2, (1 - x*y)/(1 - y)])/480 + 
   (4661*PolyLog[2, y]*PolyLog[2, (1 - x*y)/(1 - y)])/720 + 
   (17501*PolyLog[2, x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/720 - 
   (285*PolyLog[2, 1 + y]*PolyLog[2, (1 - x*y)/(1 - y)])/8 - 
   (1169*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (1 - x*y)/(1 - y)])/80 - 
   (383*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (1 - x*y)/(1 - y)])/480 - 
   (66373*PolyLog[2, (-x + y)/y]*PolyLog[2, (1 - x*y)/(1 - y)])/1440 - 
   (3983*PolyLog[2, -((y*(-x + y))/(1 - y))]*PolyLog[2, (1 - x*y)/(1 - y)])/
    240 + (10559*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, (1 - x*y)/(1 - y)])/
    1440 + (679*PolyLog[2, ((1 - y)*y)/(1 - x*y)]*
     PolyLog[2, (1 - x*y)/(1 - y)])/48 - 
   (14999*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, (1 - x*y)/(1 - y)])/720 + 
   (22453*PolyLog[2, (1 - x*y)/(1 - y)]^2)/720 + 
   (15707*Pi^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/288 - 
   (4*I)*Pi*Log[1 - x]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] + 
   (14657*Log[1 - x]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/480 - 
   I*Pi*Log[-x]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] + 
   (67*Log[1 - x]*Log[-x]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/20 - 
   (7*Log[-x]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/240 + 
   (2*I)*Pi*Log[1 + x]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] + 
   (29*Log[1 - x]*Log[1 + x]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/60 - 
   (155*Log[-x]*Log[1 + x]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/8 + 
   (2681*Log[1 + x]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/240 + 
   (19471*Log[1 - x]*Log[1 - y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    120 + (369*Log[-x]*Log[1 - y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    20 + (89*Log[1 + x]*Log[1 - y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    30 - (5987*Log[1 - y]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/30 - 
   (23401*Log[1 - x]*Log[x - y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    240 + (55*Log[-x]*Log[x - y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    3 - (11*Log[1 - y]*Log[x - y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    20 + (19889*Log[x - y]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/480 - 
   (6*I)*Pi*Log[-y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] - 
   (9131*Log[1 - x]*Log[-y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/120 - 
   (3307*Log[-x]*Log[-y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/120 + 
   (3377*Log[1 - y]*Log[-y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/12 + 
   (47*Log[x - y]*Log[-y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/10 + 
   (467*Log[-y]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/30 + 
   (155*Log[x - y]*Log[1 + y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/8 - 
   (155*Log[1 + y]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/16 + 
   (8*I)*Pi*Log[1 - x*y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] - 
   (793*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    24 + (83*Log[-x]*Log[1 - x*y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    30 - (2681*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (1 - y - x*y + y^2)/
       (1 - y)^2])/120 - (247*Log[1 - y]*Log[1 - x*y]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/30 - 
   Log[x - y]*Log[1 - x*y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] - 
   (665*Log[-y]*Log[1 - x*y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/24 + 
   (4729*Log[1 - x*y]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/240 - 
   (83*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - y - x*y + y^2)/
       (1 - y)^2])/4 - (29*Log[1 + x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/60 + 
   (721*Log[1 - y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/120 + 
   (8*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - y - x*y + y^2)/
       (1 - y)^2])/15 - (431*Log[-y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/20 + 
   (163*Log[1 - x*y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/60 + 
   (295*Log[1 - y - x*y + y^2]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    48 + (3709*PolyLog[2, x]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/120 - 
   (637*PolyLog[2, 1 + x]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/24 + 
   (22097*PolyLog[2, y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/120 - 
   (4193*PolyLog[2, x*y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/120 + 
   (155*PolyLog[2, 1 + y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/4 + 
   (155*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (1 - y - x*y + y^2)/
       (1 - y)^2])/8 + (24613*PolyLog[2, (1 - x)/(-x + y)]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/240 + 
   (3709*PolyLog[2, (-x + y)/y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    120 + (581*PolyLog[2, -((y*(-x + y))/(1 - y))]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/40 - 
   (155*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, (1 - y - x*y + y^2)/
       (1 - y)^2])/8 - (67*PolyLog[2, ((1 - y)*y)/(1 - x*y)]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/30 + 
   (2623*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, (1 - y - x*y + y^2)/
       (1 - y)^2])/120 - (785*PolyLog[2, (1 - x*y)/(1 - y)]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/24 - 
   (467*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2]^2)/12 + 
   (389*Pi^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/192 - 
   (4*I)*Pi*Log[1 - x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] + 
   (6727*Log[1 - x]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/480 - 
   (5*I)*Pi*Log[-x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] - 
   (5557*Log[1 - x]*Log[-x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/480 - 
   (853*Log[-x]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/480 + 
   (2*I)*Pi*Log[1 + x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] + 
   (101*Log[1 - x]*Log[1 + x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    60 - (3749*Log[-x]*Log[1 + x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    480 + (4597*Log[1 + x]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    960 - (6423*Log[1 - x]*Log[1 - y]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (1 - x)])/160 + (3181*Log[-x]*Log[1 - y]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/240 + 
   (53*Log[1 + x]*Log[1 - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/30 + 
   (11869*Log[1 - y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/320 + 
   (23*Log[1 - x]*Log[x - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/10 + 
   (7*Log[-x]*Log[x - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/2 - 
   (11*Log[1 - y]*Log[x - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/15 - 
   (21*Log[x - y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/20 - 
   (2*I)*Pi*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] + 
   (9077*Log[1 - x]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/480 - 
   (635*Log[-x]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/48 - 
   (18977*Log[1 - y]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    480 - (33*Log[x - y]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    20 + (11081*Log[-y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/960 + 
   (3749*Log[x - y]*Log[1 + y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    480 - (3749*Log[1 + y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    960 + (8*I)*Pi*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] - 
   (295*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    32 + (41*Log[-x]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    6 - (4597*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (1 - x)])/480 + (11*Log[1 - y]*Log[1 - x*y]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/6 - 
   (263*Log[-y]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/32 + 
   (507*Log[1 - x*y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/320 + 
   (12*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (1 - x)])/5 - (101*Log[1 + x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/60 - 
   (167*Log[1 - y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/20 + 
   (8*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (1 - x)])/15 + (14*Log[-y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/5 + 
   (133*Log[1 - x*y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/60 + 
   (Log[1 - y - x*y + y^2]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/5 + 
   (3977*PolyLog[2, x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/480 - 
   (7189*PolyLog[2, 1 + x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/480 - 
   (203*PolyLog[2, y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/30 - 
   (2479*PolyLog[2, x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/160 + 
   (3749*PolyLog[2, 1 + y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/240 + 
   (3749*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (1 - x)])/480 - (7*PolyLog[2, (1 - x)/(-x + y)]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/120 + 
   (3977*PolyLog[2, (-x + y)/y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    480 + (10*PolyLog[2, -((y*(-x + y))/(1 - y))]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/3 - 
   (3749*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (1 - x)])/480 - (8*PolyLog[2, ((1 - y)*y)/(1 - x*y)]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/15 + 
   (687*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (1 - x)])/160 - (267*PolyLog[2, (1 - x*y)/(1 - y)]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/32 + 
   (2953*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/120 + 
   (227*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)]^2)/240 - 
   (413*Pi^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/180 + 
   (6*I)*Pi*Log[1 - x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)] + 
   (955*Log[1 - x]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/96 + 
   (6*I)*Pi*Log[-x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)] + 
   (191*Log[1 - x]*Log[-x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/120 - 
   (2281*Log[-x]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/480 - 
   (2*I)*Pi*Log[1 + x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)] - 
   (261*Log[1 - x]*Log[1 + x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    40 + (551*Log[-x]*Log[1 + x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    240 + (181*Log[1 + x]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    480 - (137*Log[1 - x]*Log[1 - y]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/5 + (697*Log[-x]*Log[1 - y]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/48 - 
   (29*Log[1 + x]*Log[1 - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    10 + (611*Log[1 - y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/48 - 
   (53*Log[1 - x]*Log[x - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    40 + (11*Log[-x]*Log[x - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    12 + (47*Log[1 - y]*Log[x - y]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/20 + (111*Log[x - y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/80 - (2*I)*Pi*Log[-y]*
    PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)] + 
   (193*Log[1 - x]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/20 - 
   (2179*Log[-x]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/240 - 
   (1673*Log[1 - y]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/60 + 
   (41*Log[x - y]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/6 + 
   (1777*Log[-y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/480 + 
   (1747*Log[x - y]*Log[1 + y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    240 + (53*Log[-y]*Log[1 + y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    20 - (1747*Log[1 + y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    480 - (12*I)*Pi*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/
      (-x + y)] - (245*Log[1 - x]*Log[1 - x*y]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/48 - 
   (127*Log[-x]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    30 - (181*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/240 + (139*Log[1 - y]*Log[1 - x*y]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/60 - 
   (1637*Log[-y]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    240 + (2549*Log[1 - x*y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    480 + (29*Log[1 - x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/10 + 
   (29*Log[1 + x]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/10 + (2281*Log[1 - y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/240 - 
   (74*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/15 - (47*Log[1 - x*y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/6 + 
   (29*Log[1 - y - x*y + y^2]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    160 + (2039*PolyLog[2, x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    240 - (1499*PolyLog[2, 1 + x]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/80 - (2131*PolyLog[2, y]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/480 - 
   (1979*PolyLog[2, x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/240 + 
   (413*PolyLog[2, 1 + y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/24 + 
   (1747*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/240 + (47*PolyLog[2, (1 - x)/(-x + y)]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/12 + 
   (1549*PolyLog[2, (-x + y)/y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    240 - (557*PolyLog[2, -((y*(-x + y))/(1 - y))]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/240 - 
   (1747*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/240 + (37*PolyLog[2, ((1 - y)*y)/(1 - x*y)]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/30 + 
   (245*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/48 - (647*PolyLog[2, (1 - x*y)/(1 - y)]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/80 + 
   (1841*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/120 + 
   (1331*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/160 + 
   (409*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)]^2)/480 + 
   (749*Pi^2*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/160 - 
   (2*I)*Pi*Log[1 - x]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
      (-x + y)] - (1489*Log[1 - x]^2*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/160 - 
   I*Pi*Log[-x]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] + 
   (151*Log[1 - x]*Log[-x]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/60 + 
   (1229*Log[-x]^2*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/
    480 + (55*Log[1 - x]*Log[1 + x]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/8 + 
   (15*Log[-x]*Log[1 + x]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/4 - (11*Log[1 + x]^2*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/8 + 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
      (-x + y)] + (1523*Log[1 - x]*Log[1 - y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/40 - 
   (1259*Log[-x]*Log[1 - y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/80 + (13*Log[1 + x]*Log[1 - y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/4 - 
   (11969*Log[1 - y]^2*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/
    480 - (869*Log[1 - x]*Log[x - y]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/120 - 
   (63*Log[-x]*Log[x - y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/20 - (209*Log[1 - y]*Log[x - y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/60 + 
   (321*Log[x - y]^2*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/
    80 - (3*I)*Pi*Log[-y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
      (-x + y)] - (1171*Log[1 - x]*Log[-y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/120 + 
   (779*Log[-x]*Log[-y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/48 + (335*Log[1 - y]*Log[-y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/8 - 
   (41*Log[x - y]*Log[-y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/6 - (4693*Log[-y]^2*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/480 + 
   (6*I)*Pi*Log[1 + y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
      (-x + y)] + (17*Log[1 - x]*Log[1 + y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/10 + 
   (17*Log[1 + x]*Log[1 + y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/10 + (17*Log[1 - y]*Log[1 + y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/10 - 
   (939*Log[x - y]*Log[1 + y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/80 + (207*Log[-y]*Log[1 + y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/40 + 
   (859*Log[1 + y]^2*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/
    160 + (4*I)*Pi*Log[1 - x*y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
      (-x + y)] + (1327*Log[1 - x]*Log[1 - x*y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/240 - 
   (37*Log[-x]*Log[1 - x*y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/30 + (21*Log[1 + x]*Log[1 - x*y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/20 - 
   (199*Log[1 - y]*Log[1 - x*y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/48 + (1187*Log[-y]*Log[1 - x*y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/240 - 
   (7*Log[1 + y]*Log[1 - x*y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/10 - (1493*Log[1 - x*y]^2*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/480 - 
   (67*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/20 - 
   (31*Log[1 + x]*Log[1 - y - x*y + y^2]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/20 - 
   (7*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/80 + 
   (27*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/10 - 
   (9*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/5 - 
   (47*Log[1 + y]*Log[1 - y - x*y + y^2]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/80 + 
   (387*Log[1 - x*y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/80 - 
   (23*Log[1 - y - x*y + y^2]^2*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/20 - (711*PolyLog[2, x]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/80 + 
   (357*PolyLog[2, 1 + x]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/20 + (833*PolyLog[2, y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/96 + 
   (149*PolyLog[2, x*y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/20 - (243*PolyLog[2, 1 + y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/10 - 
   (77*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/8 + 
   (93*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/20 - 
   (177*PolyLog[2, (-x + y)/y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/16 + (PolyLog[2, -((y*(-x + y))/(1 - y))]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/20 + 
   (77*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/8 - 
   (15*PolyLog[2, ((1 - y)*y)/(1 - x*y)]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/16 - 
   (15*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/4 + 
   (521*PolyLog[2, (1 - x*y)/(1 - y)]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/80 - 
   (155*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/8 - 
   (3749*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/480 - 
   (1747*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/240 + 
   (939*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)]^2)/160 - 
   (499*Pi^2*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/360 - (2*I)*Pi*Log[1 - x]*
    PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
      ((1 - x*y)*(1 - y - x*y + y^2))] + 
   (97*Log[1 - x]^2*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/48 - 
   I*Pi*Log[-x]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
      ((1 - x*y)*(1 - y - x*y + y^2))] + 
   (55*Log[1 - x]*Log[-x]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/12 - 
   (127*Log[-x]^2*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/120 + 
   (361*Log[1 - x]*Log[1 + x]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/120 + 
   (93*Log[-x]*Log[1 + x]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/20 + 
   (13*Log[1 + x]^2*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/80 - 
   (219*Log[1 - x]*Log[1 - y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/40 - 
   (67*Log[-x]*Log[1 - y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/10 + 
   (199*Log[1 + x]*Log[1 - y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/40 + 
   (4837*Log[1 - y]^2*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/480 + 
   (173*Log[1 - x]*Log[x - y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/24 - 
   (37*Log[-x]*Log[x - y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/30 - 
   (197*Log[x - y]^2*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/48 - 
   (2*I)*Pi*Log[-y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
      ((1 - x*y)*(1 - y - x*y + y^2))] + 
   (55*Log[-x]*Log[-y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/12 - 
   (1067*Log[1 - y]*Log[-y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/120 + Log[x - y]*Log[1 + y]*
    PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
      ((1 - x*y)*(1 - y - x*y + y^2))] - 
   (15*Log[-y]*Log[1 + y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/4 + 
   (361*Log[1 + y]^2*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/160 + (4*I)*Pi*Log[1 - x*y]*
    PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
      ((1 - x*y)*(1 - y - x*y + y^2))] - 
   (601*Log[1 - x]*Log[1 - x*y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/120 - 
   (37*Log[-x]*Log[1 - x*y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/30 - 
   (13*Log[1 + x]*Log[1 - x*y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/40 - 
   (117*Log[1 - y]*Log[1 - x*y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/20 + 
   (301*Log[-y]*Log[1 - x*y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/40 - 
   (441*Log[1 + y]*Log[1 - x*y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/80 + 
   (537*Log[1 - x*y]^2*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/160 - 
   (83*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, 
      ((-x + y)*(-x + y + x*y - x*y^2))/((1 - x*y)*(1 - y - x*y + y^2))])/
    30 - (56*Log[1 + x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/15 - 
   (437*Log[1 - y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/80 + 
   Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, 
     ((-x + y)*(-x + y + x*y - x*y^2))/((1 - x*y)*(1 - y - x*y + y^2))] - 
   (19*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, 
      ((-x + y)*(-x + y + x*y - x*y^2))/((1 - x*y)*(1 - y - x*y + y^2))])/
    60 + (47*Log[1 + y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/80 + 
   (199*Log[1 - x*y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/48 + 
   (17*Log[1 - y - x*y + y^2]^2*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/10 - 
   (29*PolyLog[2, x]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/40 + 
   (93*PolyLog[2, 1 + x]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/20 - 
   (19*PolyLog[2, y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/3 + 
   (93*PolyLog[2, x*y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/20 - 
   (7*PolyLog[2, 1 + y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/4 - 
   (157*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, 
      ((-x + y)*(-x + y + x*y - x*y^2))/((1 - x*y)*(1 - y - x*y + y^2))])/
    40 - (173*PolyLog[2, (1 - x)/(-x + y)]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/24 + 
   (229*PolyLog[2, -((y*(-x + y))/(1 - y))]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/30 + 
   (157*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, 
      ((-x + y)*(-x + y + x*y - x*y^2))/((1 - x*y)*(1 - y - x*y + y^2))])/
    40 + (7*PolyLog[2, ((1 - y)*y)/(1 - x*y)]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/8 - 
   (245*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, 
      ((-x + y)*(-x + y + x*y - x*y^2))/((1 - x*y)*(1 - y - x*y + y^2))])/
    24 + (221*PolyLog[2, (1 - x*y)/(1 - y)]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/40 + 
   (101*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/60 + 
   (29*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/60 + 
   (7*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/20 + 
   (163*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x*y)*(1 - y - x*y + y^2))]^2)/60 + 
   (11*I)*Pi*PolyLog[3, (1 - x)^(-1)] + 
   (51139*Log[1 - x]*PolyLog[3, (1 - x)^(-1)])/720 - 
   (49279*Log[-x]*PolyLog[3, (1 - x)^(-1)])/360 + 
   (8531*Log[1 + x]*PolyLog[3, (1 - x)^(-1)])/720 + 
   (7181*Log[1 - y]*PolyLog[3, (1 - x)^(-1)])/360 - 
   (7225*Log[x - y]*PolyLog[3, (1 - x)^(-1)])/72 + 
   (18317*Log[-y]*PolyLog[3, (1 - x)^(-1)])/180 - 
   (2947*Log[1 + y]*PolyLog[3, (1 - x)^(-1)])/40 - 
   (9811*Log[1 - x*y]*PolyLog[3, (1 - x)^(-1)])/120 + 
   (41*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - x)^(-1)])/5 + 
   (21*I)*Pi*PolyLog[3, -x] + (3769*Log[1 - x]*PolyLog[3, -x])/80 - 
   (50047*Log[-x]*PolyLog[3, -x])/288 + (30239*Log[1 + x]*PolyLog[3, -x])/
    120 + (2599*Log[1 - y]*PolyLog[3, -x])/20 - 
   (133*Log[x - y]*PolyLog[3, -x])/18 + (22775*Log[-y]*PolyLog[3, -x])/288 - 
   (84599*Log[1 + y]*PolyLog[3, -x])/360 - 
   (195521*Log[1 - x*y]*PolyLog[3, -x])/720 + 
   (617*Log[1 - y - x*y + y^2]*PolyLog[3, -x])/20 + (29*I)*Pi*PolyLog[3, x] + 
   (277*Log[1 - x]*PolyLog[3, x])/45 + (37877*Log[-x]*PolyLog[3, x])/360 + 
   (169127*Log[1 + x]*PolyLog[3, x])/720 + (20077*Log[1 - y]*PolyLog[3, x])/
    90 - (553*Log[x - y]*PolyLog[3, x])/30 - (67823*Log[-y]*PolyLog[3, x])/
    360 - (54833*Log[1 + y]*PolyLog[3, x])/180 - 
   (12136*Log[1 - x*y]*PolyLog[3, x])/45 + 
   (617*Log[1 - y - x*y + y^2]*PolyLog[3, x])/20 - 
   (89*Log[1 - x]*PolyLog[3, -(x^2/((1 - x)*(1 + x)))])/40 - 
   (89*Log[1 + x]*PolyLog[3, -(x^2/((1 - x)*(1 + x)))])/40 - 
   (89*Log[1 - y]*PolyLog[3, -(x^2/((1 - x)*(1 + x)))])/40 + 
   (27*Log[x - y]*PolyLog[3, -(x^2/((1 - x)*(1 + x)))])/10 - 
   (27*Log[-y]*PolyLog[3, -(x^2/((1 - x)*(1 + x)))])/5 + 
   (15*Log[1 + y]*PolyLog[3, -(x^2/((1 - x)*(1 + x)))])/8 - 
   (47*Log[1 - x*y]*PolyLog[3, -(x^2/((1 - x)*(1 + x)))])/20 + 
   (41*Log[1 - y - x*y + y^2]*PolyLog[3, -(x^2/((1 - x)*(1 + x)))])/10 + 
   (2*I)*Pi*PolyLog[3, 1 + x] + (57257*Log[1 - x]*PolyLog[3, 1 + x])/720 - 
   (400583*Log[-x]*PolyLog[3, 1 + x])/1440 - 
   (244*Log[1 + x]*PolyLog[3, 1 + x])/5 - 
   (92213*Log[1 - y]*PolyLog[3, 1 + x])/720 + 
   (27*Log[x - y]*PolyLog[3, 1 + x])/5 + (4627*Log[-y]*PolyLog[3, 1 + x])/
    10 + (4139*Log[1 + y]*PolyLog[3, 1 + x])/45 - 
   (2186*Log[1 - x*y]*PolyLog[3, 1 + x])/45 + 11*Log[1 - y - x*y + y^2]*
    PolyLog[3, 1 + x] - (24*I)*Pi*PolyLog[3, (1 - y)^(-1)] - 
   (448*Log[1 - x]*PolyLog[3, (1 - y)^(-1)])/3 + 
   (8713*Log[-x]*PolyLog[3, (1 - y)^(-1)])/120 + 
   (16773*Log[1 + x]*PolyLog[3, (1 - y)^(-1)])/20 + 
   (41965*Log[1 - y]*PolyLog[3, (1 - y)^(-1)])/144 + 
   (37529*Log[x - y]*PolyLog[3, (1 - y)^(-1)])/360 - 
   (21727*Log[-y]*PolyLog[3, (1 - y)^(-1)])/60 - 
   (432413*Log[1 + y]*PolyLog[3, (1 - y)^(-1)])/360 - 
   (10339*Log[1 - x*y]*PolyLog[3, (1 - y)^(-1)])/80 + 
   (13247*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - y)^(-1)])/120 + 
   (13*I)*Pi*PolyLog[3, -((x*(1 - y))/(1 - x))] - 
   (23*Log[1 - x]*PolyLog[3, -((x*(1 - y))/(1 - x))])/4 - 
   (32*Log[-x]*PolyLog[3, -((x*(1 - y))/(1 - x))])/5 - 
   (40943*Log[1 + x]*PolyLog[3, -((x*(1 - y))/(1 - x))])/144 - 
   (3043*Log[1 - y]*PolyLog[3, -((x*(1 - y))/(1 - x))])/30 + 
   (27*Log[x - y]*PolyLog[3, -((x*(1 - y))/(1 - x))])/5 + 
   (5449*Log[-y]*PolyLog[3, -((x*(1 - y))/(1 - x))])/45 + 
   (38897*Log[1 + y]*PolyLog[3, -((x*(1 - y))/(1 - x))])/120 + 
   (1693*Log[1 - x*y]*PolyLog[3, -((x*(1 - y))/(1 - x))])/90 - 
   (437*Log[1 - y - x*y + y^2]*PolyLog[3, -((x*(1 - y))/(1 - x))])/20 - 
   (8*I)*Pi*PolyLog[3, x/y] + (45859*Log[1 - x]*PolyLog[3, x/y])/720 - 
   (15319*Log[-x]*PolyLog[3, x/y])/120 - (689461*Log[1 + x]*PolyLog[3, x/y])/
    1440 - (42133*Log[1 - y]*PolyLog[3, x/y])/180 + 
   (37*Log[x - y]*PolyLog[3, x/y])/5 + (91109*Log[-y]*PolyLog[3, x/y])/360 + 
   (96511*Log[1 + y]*PolyLog[3, x/y])/360 - 
   (36019*Log[1 - x*y]*PolyLog[3, x/y])/720 - 
   (437*Log[1 - y - x*y + y^2]*PolyLog[3, x/y])/20 - 
   (10*I)*Pi*PolyLog[3, -y] + (1906*Log[1 - x]*PolyLog[3, -y])/45 + 
   (34507*Log[-x]*PolyLog[3, -y])/720 + (323687*Log[1 + x]*PolyLog[3, -y])/
    240 + (37583*Log[1 - y]*PolyLog[3, -y])/60 - 
   (31453*Log[x - y]*PolyLog[3, -y])/720 - (247373*Log[-y]*PolyLog[3, -y])/
    360 - (619717*Log[1 + y]*PolyLog[3, -y])/480 - 
   (31381*Log[1 - x*y]*PolyLog[3, -y])/720 + 
   (667*Log[1 - y - x*y + y^2]*PolyLog[3, -y])/20 - (13*I)*Pi*PolyLog[3, y] - 
   (27343*Log[1 - x]*PolyLog[3, y])/180 + (30763*Log[-x]*PolyLog[3, y])/240 + 
   (707989*Log[1 + x]*PolyLog[3, y])/720 + (586061*Log[1 - y]*PolyLog[3, y])/
    720 + (1087*Log[x - y]*PolyLog[3, y])/60 - (322957*Log[-y]*PolyLog[3, y])/
    360 - (116005*Log[1 + y]*PolyLog[3, y])/72 - 
   (6085*Log[1 - x*y]*PolyLog[3, y])/144 + 
   (927*Log[1 - y - x*y + y^2]*PolyLog[3, y])/10 + (3*I)*Pi*PolyLog[3, x*y] + 
   (50081*Log[1 - x]*PolyLog[3, x*y])/360 - (1361*Log[-x]*PolyLog[3, x*y])/
    720 - (173077*Log[1 + x]*PolyLog[3, x*y])/720 - 
   (189031*Log[1 - y]*PolyLog[3, x*y])/720 + (167*Log[x - y]*PolyLog[3, x*y])/
    15 - (40081*Log[-y]*PolyLog[3, x*y])/720 + 
   (14347*Log[1 + y]*PolyLog[3, x*y])/48 + 
   (1177*Log[1 - x*y]*PolyLog[3, x*y])/9 - 
   (601*Log[1 - y - x*y + y^2]*PolyLog[3, x*y])/20 - 
   (11*I)*Pi*PolyLog[3, -(((1 - x)*y)/(1 - y))] + 
   (87*Log[1 - x]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/20 - 
   (14*Log[-x]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/15 - 
   (11191*Log[1 - y]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/120 + 
   (34069*Log[x - y]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/720 - 
   (77*Log[-y]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/15 + 
   (45*Log[1 - x*y]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/2 - 
   (34*Log[1 - y - x*y + y^2]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/5 - 
   (47*Log[1 - x]*PolyLog[3, ((1 + x)*y)/(1 + y)])/20 + 
   (133*Log[-x]*PolyLog[3, ((1 + x)*y)/(1 + y)])/720 - 
   (47*Log[1 + x]*PolyLog[3, ((1 + x)*y)/(1 + y)])/20 + 
   (226403*Log[1 - y]*PolyLog[3, ((1 + x)*y)/(1 + y)])/720 - 
   (81839*Log[-y]*PolyLog[3, ((1 + x)*y)/(1 + y)])/360 - 
   (15*Log[1 + y]*PolyLog[3, ((1 + x)*y)/(1 + y)])/4 + 
   (61*Log[1 - x*y]*PolyLog[3, ((1 + x)*y)/(1 + y)])/10 - 
   (7*Log[1 - y - x*y + y^2]*PolyLog[3, ((1 + x)*y)/(1 + y)])/5 - 
   (12*I)*Pi*PolyLog[3, -(y^2/((1 - y)*(1 + y)))] + 
   (17*Log[1 - x]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/5 + 
   (14519*Log[1 + x]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/72 + 
   (491*Log[1 - y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/4 - 
   (27*Log[x - y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/10 - 
   (5962*Log[-y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/45 - 
   (38897*Log[1 + y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/120 - 
   (1387*Log[1 - x*y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/90 + 
   (357*Log[1 - y - x*y + y^2]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/20 - 
   (24*I)*Pi*PolyLog[3, 1 + y] + (34*Log[1 - x]*PolyLog[3, 1 + y])/5 + 
   (21803*Log[-x]*PolyLog[3, 1 + y])/720 + 
   (19199*Log[1 + x]*PolyLog[3, 1 + y])/32 + 
   (737*Log[1 - y]*PolyLog[3, 1 + y])/5 - (27*Log[x - y]*PolyLog[3, 1 + y])/
    5 - (11833*Log[-y]*PolyLog[3, 1 + y])/36 - 
   (23775*Log[1 + y]*PolyLog[3, 1 + y])/32 + 
   (39*Log[1 - x*y]*PolyLog[3, 1 + y])/5 + 
   (289*Log[1 - y - x*y + y^2]*PolyLog[3, 1 + y])/20 + 
   (12*I)*Pi*PolyLog[3, (x*(1 + y))/(1 + x)] - 
   (6679*Log[1 - x]*PolyLog[3, (x*(1 + y))/(1 + x)])/144 + 
   (5753*Log[-x]*PolyLog[3, (x*(1 + y))/(1 + x)])/144 - 
   (73819*Log[1 + x]*PolyLog[3, (x*(1 + y))/(1 + x)])/360 - 
   (2523*Log[1 - y]*PolyLog[3, (x*(1 + y))/(1 + x)])/20 + 
   (27*Log[x - y]*PolyLog[3, (x*(1 + y))/(1 + x)])/5 + 
   (5719*Log[-y]*PolyLog[3, (x*(1 + y))/(1 + x)])/45 + 
   (38897*Log[1 + y]*PolyLog[3, (x*(1 + y))/(1 + x)])/120 + 
   (145*Log[1 - x*y]*PolyLog[3, (x*(1 + y))/(1 + x)])/9 - 
   (289*Log[1 - y - x*y + y^2]*PolyLog[3, (x*(1 + y))/(1 + x)])/20 + 
   (11*I)*Pi*PolyLog[3, (1 - x)/(-x + y)] + 
   (43079*Log[1 - x]*PolyLog[3, (1 - x)/(-x + y)])/720 + 
   (119*Log[-x]*PolyLog[3, (1 - x)/(-x + y)])/15 - 
   (61973*Log[1 + x]*PolyLog[3, (1 - x)/(-x + y)])/720 - 
   (128549*Log[1 - y]*PolyLog[3, (1 - x)/(-x + y)])/720 - 
   (7*Log[x - y]*PolyLog[3, (1 - x)/(-x + y)])/15 + 
   (19013*Log[-y]*PolyLog[3, (1 - x)/(-x + y)])/180 + 
   (6413*Log[1 - x*y]*PolyLog[3, (1 - x)/(-x + y)])/90 - 
   (399*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - x)/(-x + y)])/8 - 
   I*Pi*PolyLog[3, -((x*(1 - y))/(-x + y))] - 
   (9*Log[1 - x]*PolyLog[3, -((x*(1 - y))/(-x + y))])/20 + 
   (32*Log[-x]*PolyLog[3, -((x*(1 - y))/(-x + y))])/5 - 
   (73819*Log[1 + x]*PolyLog[3, -((x*(1 - y))/(-x + y))])/360 - 
   (4111*Log[1 - y]*PolyLog[3, -((x*(1 - y))/(-x + y))])/30 + 
   (27*Log[x - y]*PolyLog[3, -((x*(1 - y))/(-x + y))])/5 + 
   (5449*Log[-y]*PolyLog[3, -((x*(1 - y))/(-x + y))])/45 + 
   (38897*Log[1 + y]*PolyLog[3, -((x*(1 - y))/(-x + y))])/120 - 
   (431*Log[1 - x*y]*PolyLog[3, -((x*(1 - y))/(-x + y))])/90 - 
   (141*Log[1 - y - x*y + y^2]*PolyLog[3, -((x*(1 - y))/(-x + y))])/20 + 
   (12*I)*Pi*PolyLog[3, -((x*(1 + y))/(-x + y))] - 
   (34*Log[1 - x]*PolyLog[3, -((x*(1 + y))/(-x + y))])/5 - 
   (5293*Log[1 + x]*PolyLog[3, -((x*(1 + y))/(-x + y))])/24 - 
   (2523*Log[1 - y]*PolyLog[3, -((x*(1 + y))/(-x + y))])/20 + 
   (27*Log[x - y]*PolyLog[3, -((x*(1 + y))/(-x + y))])/5 + 
   (5719*Log[-y]*PolyLog[3, -((x*(1 + y))/(-x + y))])/45 + 
   (38897*Log[1 + y]*PolyLog[3, -((x*(1 + y))/(-x + y))])/120 + 
   (158*Log[1 - x*y]*PolyLog[3, -((x*(1 + y))/(-x + y))])/5 - 
   (289*Log[1 - y - x*y + y^2]*PolyLog[3, -((x*(1 + y))/(-x + y))])/20 + 
   (34*Log[1 - x]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/5 + 
   (73819*Log[1 + x]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/360 + 
   (2523*Log[1 - y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/20 - 
   (27*Log[x - y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/5 - 
   (5179*Log[-y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/45 - 
   (38897*Log[1 + y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/120 - 
   (145*Log[1 - x*y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/9 + 
   (289*Log[1 - y - x*y + y^2]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/
    20 - (192*Log[1 - x]*PolyLog[3, (x*(-x + y))/(1 - x)])/5 + 
   (96*Log[1 - y]*PolyLog[3, (x*(-x + y))/(1 - x)])/5 - 
   (3113*Log[1 - x]*PolyLog[3, -((-x + y)/(1 + x))])/144 - 
   (24359*Log[-x]*PolyLog[3, -((-x + y)/(1 + x))])/96 + 
   (5989*Log[1 + x]*PolyLog[3, -((-x + y)/(1 + x))])/120 + 
   (14591*Log[1 - y]*PolyLog[3, -((-x + y)/(1 + x))])/48 + 
   (27*Log[x - y]*PolyLog[3, -((-x + y)/(1 + x))])/5 + 
   (186733*Log[-y]*PolyLog[3, -((-x + y)/(1 + x))])/720 + 
   (9419*Log[1 + y]*PolyLog[3, -((-x + y)/(1 + x))])/360 - 
   (2933*Log[1 - x*y]*PolyLog[3, -((-x + y)/(1 + x))])/36 + 
   (41*Log[1 - y - x*y + y^2]*PolyLog[3, -((-x + y)/(1 + x))])/5 + 
   (49*Log[1 - x]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/20 - 
   (313*Log[-x]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/180 + 
   (49*Log[1 + x]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/20 + 
   (107*Log[1 - y]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/20 - 
   (27*Log[x - y]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/5 + 
   (54*Log[-y]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/5 - 
   (313*Log[1 + y]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/180 + 
   (211*Log[1 - x*y]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/45 - 
   (107*Log[1 - y - x*y + y^2]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/
    20 - (2*I)*Pi*PolyLog[3, -((-x + y)/(1 - y))] - 
   (13807*Log[1 - x]*PolyLog[3, -((-x + y)/(1 - y))])/720 + 
   (36847*Log[-x]*PolyLog[3, -((-x + y)/(1 - y))])/720 + 
   (39763*Log[1 + x]*PolyLog[3, -((-x + y)/(1 - y))])/240 + 
   (38339*Log[1 - y]*PolyLog[3, -((-x + y)/(1 - y))])/144 - 
   2*Log[x - y]*PolyLog[3, -((-x + y)/(1 - y))] - 
   (16247*Log[-y]*PolyLog[3, -((-x + y)/(1 - y))])/180 - 
   (39347*Log[1 + y]*PolyLog[3, -((-x + y)/(1 - y))])/120 + 
   (1991*Log[1 - x*y]*PolyLog[3, -((-x + y)/(1 - y))])/180 - 
   (3827*Log[1 - y - x*y + y^2]*PolyLog[3, -((-x + y)/(1 - y))])/60 - 
   (10333*Log[1 - x]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/144 + 
   (21761*Log[-x]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/720 - 
   (40393*Log[1 + x]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/180 + 
   (58001*Log[1 - y]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/720 - 
   (27*Log[x - y]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/5 + 
   (54*Log[-y]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/5 + 
   (4117*Log[1 + y]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/18 - 
   (39*Log[1 - x*y]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/20 - 
   (269*Log[1 - y - x*y + y^2]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/
    60 - (5*I)*Pi*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)] + 
   (1531*Log[1 - x]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)])/20 - 
   (157*Log[-x]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)])/15 + 
   (319*Log[1 + x]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)])/40 + 
   (725*Log[1 - y]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)])/6 + 
   2*Log[x - y]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)] - 
   (4747*Log[-y]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)])/30 + 
   (347*Log[1 + y]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)])/40 - 
   (879*Log[1 - x*y]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)])/20 + 
   (7*Log[1 - y - x*y + y^2]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)])/10 + 
   (9*I)*Pi*PolyLog[3, (-x + y)/y] + (5065*Log[1 - x]*PolyLog[3, (-x + y)/y])/
    48 - (15263*Log[-x]*PolyLog[3, (-x + y)/y])/180 + 
   (2521*Log[1 + x]*PolyLog[3, (-x + y)/y])/32 - 
   (90761*Log[1 - y]*PolyLog[3, (-x + y)/y])/720 + 
   (37*Log[x - y]*PolyLog[3, (-x + y)/y])/5 + 
   (7357*Log[-y]*PolyLog[3, (-x + y)/y])/72 + 
   (194863*Log[1 + y]*PolyLog[3, (-x + y)/y])/1440 - 
   (38809*Log[1 - x*y]*PolyLog[3, (-x + y)/y])/360 - 
   (113*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y)/y])/20 - 
   (11*I)*Pi*PolyLog[3, (-x + y)/((1 - x)*y)] + 
   (87*Log[1 - x]*PolyLog[3, (-x + y)/((1 - x)*y)])/20 - 
   (61*Log[-x]*PolyLog[3, (-x + y)/((1 - x)*y)])/15 - 
   (127*Log[1 - y]*PolyLog[3, (-x + y)/((1 - x)*y)])/20 + 
   2*Log[x - y]*PolyLog[3, (-x + y)/((1 - x)*y)] - 
   2*Log[-y]*PolyLog[3, (-x + y)/((1 - x)*y)] - 
   (7*Log[1 - x*y]*PolyLog[3, (-x + y)/((1 - x)*y)])/10 - 
   (47*Log[1 - x]*PolyLog[3, (-x + y)/((1 + x)*y)])/20 - 
   (3211*Log[1 + x]*PolyLog[3, (-x + y)/((1 + x)*y)])/180 - 
   (47*Log[1 - y]*PolyLog[3, (-x + y)/((1 + x)*y)])/20 - 
   (15*Log[1 + y]*PolyLog[3, (-x + y)/((1 + x)*y)])/4 + 
   (1943*Log[1 - x*y]*PolyLog[3, (-x + y)/((1 + x)*y)])/90 - 
   (7*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y)/((1 + x)*y)])/5 - 
   (2*I)*Pi*PolyLog[3, -((y*(-x + y))/(1 - y))] + 
   (179*Log[1 - x]*PolyLog[3, -((y*(-x + y))/(1 - y))])/2 - 
   (157*Log[-x]*PolyLog[3, -((y*(-x + y))/(1 - y))])/15 + 
   (181*Log[1 + x]*PolyLog[3, -((y*(-x + y))/(1 - y))])/40 - 
   (4509*Log[1 - y]*PolyLog[3, -((y*(-x + y))/(1 - y))])/10 + 
   2*Log[x - y]*PolyLog[3, -((y*(-x + y))/(1 - y))] + 
   (9757*Log[-y]*PolyLog[3, -((y*(-x + y))/(1 - y))])/60 + 
   (15*Log[1 + y]*PolyLog[3, -((y*(-x + y))/(1 - y))])/4 + 
   (1149*Log[1 - x*y]*PolyLog[3, -((y*(-x + y))/(1 - y))])/40 + 
   (147*Log[1 - y - x*y + y^2]*PolyLog[3, -((y*(-x + y))/(1 - y))])/40 - 
   (12*I)*Pi*PolyLog[3, (-x + y)/(1 + y)] + 
   (713*Log[1 - x]*PolyLog[3, (-x + y)/(1 + y)])/36 + 
   (10087*Log[-x]*PolyLog[3, (-x + y)/(1 + y)])/144 + 
   (97931*Log[1 + x]*PolyLog[3, (-x + y)/(1 + y)])/360 + 
   (321983*Log[1 - y]*PolyLog[3, (-x + y)/(1 + y)])/720 - 
   (38347*Log[-y]*PolyLog[3, (-x + y)/(1 + y)])/480 - 
   (63541*Log[1 + y]*PolyLog[3, (-x + y)/(1 + y)])/240 - 
   (106471*Log[1 - x*y]*PolyLog[3, (-x + y)/(1 + y)])/720 + 
   (85*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y)/(1 + y)])/4 + 
   (34*Log[1 - x]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/5 - 
   (6839*Log[1 + x]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/720 + 
   (34*Log[1 - y]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/5 - 
   (27*Log[x - y]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/5 + 
   (54*Log[-y]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/5 + 
   (2347*Log[1 + y]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/144 - 
   (7*Log[1 - x*y]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/5 - 
   (34*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/5 + 
   (12*I)*Pi*PolyLog[3, (1 + x)/(1 - x*y)] - 
   (1783*Log[1 - x]*PolyLog[3, (1 + x)/(1 - x*y)])/72 - 
   (72217*Log[1 + x]*PolyLog[3, (1 + x)/(1 - x*y)])/360 - 
   (1217*Log[1 - y]*PolyLog[3, (1 + x)/(1 - x*y)])/10 + 
   (1241*Log[-y]*PolyLog[3, (1 + x)/(1 - x*y)])/9 + 
   (45779*Log[1 + y]*PolyLog[3, (1 + x)/(1 - x*y)])/120 - 
   (1813*Log[1 - x*y]*PolyLog[3, (1 + x)/(1 - x*y)])/45 - 
   (453*Log[1 - y - x*y + y^2]*PolyLog[3, (1 + x)/(1 - x*y)])/20 + 
   (31*I)*Pi*PolyLog[3, -((x*y)/(1 - x*y))] + 
   (1343*Log[1 - x]*PolyLog[3, -((x*y)/(1 - x*y))])/144 + 
   (14741*Log[-x]*PolyLog[3, -((x*y)/(1 - x*y))])/360 - 
   (41101*Log[1 + x]*PolyLog[3, -((x*y)/(1 - x*y))])/144 - 
   (17859*Log[1 - y]*PolyLog[3, -((x*y)/(1 - x*y))])/80 + 
   (137*Log[x - y]*PolyLog[3, -((x*y)/(1 - x*y))])/15 - 
   (15991*Log[-y]*PolyLog[3, -((x*y)/(1 - x*y))])/180 + 
   (233629*Log[1 + y]*PolyLog[3, -((x*y)/(1 - x*y))])/720 + 
   (18403*Log[1 - x*y]*PolyLog[3, -((x*y)/(1 - x*y))])/180 - 
   (453*Log[1 - y - x*y + y^2]*PolyLog[3, -((x*y)/(1 - x*y))])/20 - 
   (10*I)*Pi*PolyLog[3, ((1 - y)*y)/(1 - x*y)] - 
   (193*Log[1 - x]*PolyLog[3, ((1 - y)*y)/(1 - x*y)])/20 - 
   (157*Log[-x]*PolyLog[3, ((1 - y)*y)/(1 - x*y)])/15 + 
   (47*Log[1 + x]*PolyLog[3, ((1 - y)*y)/(1 - x*y)])/20 + 
   32*Log[1 - y]*PolyLog[3, ((1 - y)*y)/(1 - x*y)] + 
   2*Log[x - y]*PolyLog[3, ((1 - y)*y)/(1 - x*y)] - 
   8*Log[-y]*PolyLog[3, ((1 - y)*y)/(1 - x*y)] + 
   (15*Log[1 + y]*PolyLog[3, ((1 - y)*y)/(1 - x*y)])/4 + 
   (59*Log[1 - x*y]*PolyLog[3, ((1 - y)*y)/(1 - x*y)])/10 + 
   (7*Log[1 - y - x*y + y^2]*PolyLog[3, ((1 - y)*y)/(1 - x*y)])/5 - 
   (8*I)*Pi*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))] - 
   (Log[1 - x]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/8 - 
   (157*Log[-x]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/15 + 
   (47*Log[1 + x]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/40 + 
   (315*Log[1 - y]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/8 + 
   (13*Log[x - y]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/10 - 
   (23*Log[-y]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/5 + 
   (15*Log[1 + y]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/8 - 
   (799*Log[1 - x*y]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/20 + 
   (7*Log[1 - y - x*y + y^2]*PolyLog[3, 
      -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/10 + 
   (12*I)*Pi*PolyLog[3, (1 + y)/(1 - x*y)] - 
   (47*Log[1 - x]*PolyLog[3, (1 + y)/(1 - x*y)])/20 - 
   (15239*Log[1 + x]*PolyLog[3, (1 + y)/(1 - x*y)])/72 - 
   (531*Log[1 - y]*PolyLog[3, (1 + y)/(1 - x*y)])/4 + 
   (1241*Log[-y]*PolyLog[3, (1 + y)/(1 - x*y)])/9 + 
   (38447*Log[1 + y]*PolyLog[3, (1 + y)/(1 - x*y)])/120 + 
   (1147*Log[1 - x*y]*PolyLog[3, (1 + y)/(1 - x*y)])/36 - 
   (453*Log[1 - y - x*y + y^2]*PolyLog[3, (1 + y)/(1 - x*y)])/20 + 
   (23*I)*Pi*PolyLog[3, -((-x + y)/(1 - x*y))] + 
   (15157*Log[1 - x]*PolyLog[3, -((-x + y)/(1 - x*y))])/360 + 
   (9793*Log[-x]*PolyLog[3, -((-x + y)/(1 - x*y))])/120 + 
   (37121*Log[1 + x]*PolyLog[3, -((-x + y)/(1 - x*y))])/180 + 
   (3449*Log[1 - y]*PolyLog[3, -((-x + y)/(1 - x*y))])/40 - 
   2*Log[x - y]*PolyLog[3, -((-x + y)/(1 - x*y))] - 
   (77843*Log[-y]*PolyLog[3, -((-x + y)/(1 - x*y))])/360 - 
   (110813*Log[1 + y]*PolyLog[3, -((-x + y)/(1 - x*y))])/360 - 
   (13541*Log[1 - x*y]*PolyLog[3, -((-x + y)/(1 - x*y))])/360 + 
   (1543*Log[1 - y - x*y + y^2]*PolyLog[3, -((-x + y)/(1 - x*y))])/40 + 
   (20*I)*Pi*PolyLog[3, (-x + y)/(1 - x*y)] - 
   (5377*Log[1 - x]*PolyLog[3, (-x + y)/(1 - x*y)])/360 + 
   (3939*Log[-x]*PolyLog[3, (-x + y)/(1 - x*y)])/40 + 
   (26647*Log[1 + x]*PolyLog[3, (-x + y)/(1 - x*y)])/180 + 
   (5507*Log[1 - y]*PolyLog[3, (-x + y)/(1 - x*y)])/40 + 
   (431*Log[x - y]*PolyLog[3, (-x + y)/(1 - x*y)])/90 - 
   (80287*Log[-y]*PolyLog[3, (-x + y)/(1 - x*y)])/360 - 
   (48247*Log[1 + y]*PolyLog[3, (-x + y)/(1 - x*y)])/180 - 
   (2519*Log[1 - x*y]*PolyLog[3, (-x + y)/(1 - x*y)])/90 + 
   (111*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y)/(1 - x*y)])/4 - 
   (7*I)*Pi*PolyLog[3, -((x*(-x + y))/(1 - x*y))] + 
   (717*Log[1 - x]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/40 - 
   (36703*Log[-x]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/720 - 
   (71371*Log[1 + x]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/360 - 
   (606*Log[1 - y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/5 + 
   2*Log[x - y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))] + 
   (124603*Log[-y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/720 + 
   (15119*Log[1 + y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/45 + 
   (87*Log[1 - x*y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/40 - 
   (103*Log[1 - y - x*y + y^2]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/4 - 
   (22*I)*Pi*PolyLog[3, (y*(-x + y))/(1 - x*y)] - 
   (152*Log[1 - x]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/9 - 
   (12793*Log[-x]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/240 - 
   (49919*Log[1 + x]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/360 + 
   (9617*Log[1 - y]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/180 + 
   4*Log[x - y]*PolyLog[3, (y*(-x + y))/(1 - x*y)] + 
   (9881*Log[-y]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/240 + 
   (49231*Log[1 + y]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/360 + 
   (23*Log[1 - x*y]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/45 - 
   (849*Log[1 - y - x*y + y^2]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/20 + 
   (8*I)*Pi*PolyLog[3, -((y^2*(-x + y))/(1 - x*y))] - 
   (89*Log[1 - x]*PolyLog[3, -((y^2*(-x + y))/(1 - x*y))])/40 + 
   (157*Log[-x]*PolyLog[3, -((y^2*(-x + y))/(1 - x*y))])/15 - 
   (23*Log[1 + x]*PolyLog[3, -((y^2*(-x + y))/(1 - x*y))])/4 - 
   (23*Log[1 - y]*PolyLog[3, -((y^2*(-x + y))/(1 - x*y))])/4 - 
   2*Log[x - y]*PolyLog[3, -((y^2*(-x + y))/(1 - x*y))] + 
   6*Log[-y]*PolyLog[3, -((y^2*(-x + y))/(1 - x*y))] - 
   (15*Log[1 + y]*PolyLog[3, -((y^2*(-x + y))/(1 - x*y))])/4 + 
   (15*Log[1 - x*y]*PolyLog[3, -((y^2*(-x + y))/(1 - x*y))])/2 + 
   (19*Log[1 - y - x*y + y^2]*PolyLog[3, -((y^2*(-x + y))/(1 - x*y))])/40 + 
   (2*I)*Pi*PolyLog[3, (1 - x*y)/(1 - x)] - 
   2*Log[1 - x]*PolyLog[3, (1 - x*y)/(1 - x)] - 
   (157*Log[-x]*PolyLog[3, (1 - x*y)/(1 - x)])/15 - 
   (71371*Log[1 + x]*PolyLog[3, (1 - x*y)/(1 - x)])/360 - 
   (2387*Log[1 - y]*PolyLog[3, (1 - x*y)/(1 - x)])/20 + 
   2*Log[x - y]*PolyLog[3, (1 - x*y)/(1 - x)] + 
   (1169*Log[-y]*PolyLog[3, (1 - x*y)/(1 - x)])/9 + 
   (38897*Log[1 + y]*PolyLog[3, (1 - x*y)/(1 - x)])/120 + 
   (752*Log[1 - x*y]*PolyLog[3, (1 - x*y)/(1 - x)])/45 - 
   (85*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - x*y)/(1 - x)])/4 - 
   I*Pi*PolyLog[3, (1 - x*y)/(1 - y)] + 
   4*Log[1 - x]*PolyLog[3, (1 - x*y)/(1 - y)] + 
   (32*Log[-x]*PolyLog[3, (1 - x*y)/(1 - y)])/5 - 
   (72217*Log[1 + x]*PolyLog[3, (1 - x*y)/(1 - y)])/360 - 
   (1577*Log[1 - y]*PolyLog[3, (1 - x*y)/(1 - y)])/10 + 
   (107*Log[x - y]*PolyLog[3, (1 - x*y)/(1 - y)])/15 + 
   (5614*Log[-y]*PolyLog[3, (1 - x*y)/(1 - y)])/45 + 
   (38447*Log[1 + y]*PolyLog[3, (1 - x*y)/(1 - y)])/120 + 
   (9209*Log[1 - x*y]*PolyLog[3, (1 - x*y)/(1 - y)])/180 - 
   (557*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - x*y)/(1 - y)])/10 - 
   (15*I)*Pi*PolyLog[3, -((x*(1 - x*y))/(-x + y))] - 
   (3823*Log[1 - x]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/180 + 
   (703*Log[-x]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/180 - 
   (127*Log[1 - y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/20 + 
   2*Log[x - y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))] - 
   (503*Log[-y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/36 - 
   (2303*Log[1 + y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/90 + 
   (1453*Log[1 - x*y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/45 - 
   (37*Log[1 - y - x*y + y^2]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/5 - 
   (4*I)*Pi*PolyLog[3, -(((1 - y)*y)/(1 - y - x*y + y^2))] + 
   (74*Log[1 - x]*PolyLog[3, -(((1 - y)*y)/(1 - y - x*y + y^2))])/5 - 
   (41*Log[1 - y]*PolyLog[3, -(((1 - y)*y)/(1 - y - x*y + y^2))])/10 - 
   4*Log[-y]*PolyLog[3, -(((1 - y)*y)/(1 - y - x*y + y^2))] + 
   (85*Log[1 + y]*PolyLog[3, -(((1 - y)*y)/(1 - y - x*y + y^2))])/4 - 
   (74*Log[1 - y - x*y + y^2]*PolyLog[3, -(((1 - y)*y)/(1 - y - x*y + y^2))])/
    5 - I*Pi*PolyLog[3, ((1 - x)*y^2)/(1 - y - x*y + y^2)] - 
   (34*Log[1 - x]*PolyLog[3, ((1 - x)*y^2)/(1 - y - x*y + y^2)])/5 - 
   (34*Log[1 + x]*PolyLog[3, ((1 - x)*y^2)/(1 - y - x*y + y^2)])/5 - 
   (34*Log[1 - y]*PolyLog[3, ((1 - x)*y^2)/(1 - y - x*y + y^2)])/5 - 
   Log[-y]*PolyLog[3, ((1 - x)*y^2)/(1 - y - x*y + y^2)] - 
   (34*Log[1 + y]*PolyLog[3, ((1 - x)*y^2)/(1 - y - x*y + y^2)])/5 + 
   (68*Log[1 - x*y]*PolyLog[3, ((1 - x)*y^2)/(1 - y - x*y + y^2)])/5 - 
   (5*I)*Pi*PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))] - 
   (905*Log[1 - x]*PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/6 + 
   2*Log[1 + x]*PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))] + 
   (6841*Log[1 - y]*PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/
    20 - (4807*Log[-y]*PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/
    30 + (34*Log[1 + y]*PolyLog[3, -(((1 - y)*(-x + y))/
        (1 - y - x*y + y^2))])/5 - 
   (44*Log[1 - x*y]*PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/
    5 - (1631*Log[1 - y - x*y + y^2]*PolyLog[3, 
      -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/60 - 
   (4*I)*Pi*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)] + 
   (2254*Log[1 - x]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)])/15 - 
   (87*Log[1 + x]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)])/40 - 
   (9517*Log[1 - y]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)])/30 + 
   (9517*Log[-y]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)])/60 + 
   (85*Log[1 + y]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)])/4 - 
   (91*Log[1 - x*y]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)])/40 + 
   (53*Log[1 - y - x*y + y^2]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)])/
    8 + (6*I)*Pi*PolyLog[3, (y^2*(-x + y))/((1 + y)*(1 - y - x*y + y^2))] + 
   (47*Log[1 - x]*PolyLog[3, (y^2*(-x + y))/((1 + y)*(1 - y - x*y + y^2))])/
    40 + (47*Log[1 + x]*PolyLog[3, (y^2*(-x + y))/
       ((1 + y)*(1 - y - x*y + y^2))])/40 + 
   (47*Log[1 - y]*PolyLog[3, (y^2*(-x + y))/((1 + y)*(1 - y - x*y + y^2))])/
    40 + 6*Log[-y]*PolyLog[3, (y^2*(-x + y))/((1 + y)*(1 - y - x*y + y^2))] - 
   (47*Log[1 - x*y]*PolyLog[3, (y^2*(-x + y))/((1 + y)*(1 - y - x*y + y^2))])/
    40 - (47*Log[1 - y - x*y + y^2]*PolyLog[3, (y^2*(-x + y))/
       ((1 + y)*(1 - y - x*y + y^2))])/40 - 
   (4*I)*Pi*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2] + 
   (87*Log[1 - x]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2])/20 - 
   (367*Log[-x]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2])/60 + 
   (47*Log[1 + x]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2])/20 - 
   (149*Log[1 - y]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2])/40 - 
   2*Log[x - y]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2] + 
   (487*Log[-y]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2])/40 + 
   (15*Log[1 + y]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2])/4 - 
   (489*Log[1 - x*y]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2])/10 + 
   (211*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2])/5 - 
   (6*I)*Pi*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)] + 
   (101*Log[1 - x]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)])/10 + 
   (257*Log[-x]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)])/30 + 
   (47*Log[1 + x]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)])/20 - 
   (877*Log[1 - y]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)])/20 - 
   (27*Log[x - y]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)])/5 + 
   (31*Log[-y]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)])/4 + 
   (15*Log[1 + y]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)])/4 - 
   53*Log[1 - x*y]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)] + 
   (429*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)])/
    10 - I*Pi*PolyLog[3, (x*(1 - y - x*y + y^2))/((1 - x)*y)] - 
   (84*Log[1 - x]*PolyLog[3, (x*(1 - y - x*y + y^2))/((1 - x)*y)])/5 - 
   3*Log[-x]*PolyLog[3, (x*(1 - y - x*y + y^2))/((1 - x)*y)] + 
   (148*Log[1 - y]*PolyLog[3, (x*(1 - y - x*y + y^2))/((1 - x)*y)])/5 + 
   2*Log[x - y]*PolyLog[3, (x*(1 - y - x*y + y^2))/((1 - x)*y)] - 
   (84*Log[-y]*PolyLog[3, (x*(1 - y - x*y + y^2))/((1 - x)*y)])/5 + 
   2*Log[1 - x*y]*PolyLog[3, (x*(1 - y - x*y + y^2))/((1 - x)*y)] - 
   (6*I)*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)] + 
   (3439*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/240 - 
   (4021*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/240 - 
   (129*Log[1 + x]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/40 - 
   (1765*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/48 + 
   (58*Log[x - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/15 + 
   (1123*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/80 - 
   (197*Log[1 + y]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/40 + 
   (9*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/5 + 
   (349*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/
    60 + (7*I)*Pi*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))] - 
   (1231*Log[1 - x]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))])/
    120 - (43*Log[-x]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))])/
    120 + (4777*Log[1 - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        (x*(1 - y)^2))])/120 - 
   (38*Log[x - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))])/15 + 
   (143*Log[-y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))])/120 + 
   (19*Log[1 - x*y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))])/5 + 
   (3*Log[1 - x]*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 + x)*(1 - y)^2))])/
    8 - (141*Log[-x]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        ((1 + x)*(1 - y)^2))])/10 - 
   (49*Log[1 + x]*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 + x)*(1 - y)^2))])/
    40 - (49*Log[1 - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        ((1 + x)*(1 - y)^2))])/40 + 
   (15*Log[1 + y]*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 + x)*(1 - y)^2))])/
    8 - (13*Log[1 - x*y]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        ((1 + x)*(1 - y)^2))])/20 + 
   (3*Log[1 - y - x*y + y^2]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        ((1 + x)*(1 - y)^2))])/2 - 
   (9*I)*Pi*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))] - 
   (211*Log[1 - x]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))])/60 + 
   (89*Log[-x]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))])/6 + 
   (164*Log[1 - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))])/15 - 
   (13*Log[x - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))])/10 - 
   (7*Log[-y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))])/10 + 
   (43*Log[1 - x*y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))])/6 - 
   (177*Log[1 - y - x*y + y^2]*PolyLog[3, 
      -((-x + y + x*y - x*y^2)/(x*(1 - y)))])/20 - 
   (4*I)*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)] - 
   (157*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)])/40 + 
   (559*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)])/60 - 
   (45*Log[1 + x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)])/8 - 
   (399*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)])/40 + 
   (Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)])/12 - 
   (197*Log[1 + y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)])/40 + 
   (523*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)])/60 + 
   (47*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((1 - x)*y^2)])/10 + (5*I)*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/
      ((1 - x)*y)] + (353*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((1 - x)*y)])/120 - 
   (391*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)])/60 - 
   (47*Log[1 + x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)])/20 - 
   (3007*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)])/240 - 
   (133*Log[x - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)])/60 + 
   (227*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)])/10 - 
   (15*Log[1 + y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)])/4 + 
   (647*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)])/40 - 
   (7*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)])/
    5 + (2*I)*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*(1 + x)*y)] + 
   (7*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*(1 + x)*y)])/40 + 
   (43*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*(1 + x)*y)])/6 + 
   (7*Log[1 + x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*(1 + x)*y)])/40 - 
   (11*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*(1 + x)*y)])/
    20 + (15*Log[1 + y]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((1 - x)*(1 + x)*y)])/4 - 
   (157*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*(1 + x)*y)])/
    40 + (43*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((1 - x)*(1 + x)*y)])/10 - 
   (5*I)*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)] + 
   (127*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)])/20 + 
   (117*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)])/10 + 
   (109*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)])/60 - 
   (33*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)])/10 - 
   (37*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)])/6 - 
   (37*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/
       (x*(1 - y)*y)])/5 - I*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)] + 
   (41*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)])/20 + 
   (32*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)])/5 + 
   (49*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)])/60 - 
   (34*Log[x - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)])/15 + 
   (158*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)])/15 + 
   (94*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)])/15 - 
   (37*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)])/
    5 - (3*I)*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))] + 
   (145*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))])/
    24 + (152*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))])/
    15 - (47*Log[1 + x]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((1 - y)*(-x + y))])/40 - 
   (233*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))])/
    40 - (13*Log[x - y]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((1 - y)*(-x + y))])/6 + 
   (23*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))])/5 - 
   (15*Log[1 + y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))])/8 + 
   (29*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))])/
    20 - (11*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((1 - y)*(-x + y))])/10 + 
   (3*I)*Pi*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] - 
   (127*Log[1 - x]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/
    20 - (32*Log[-x]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/
    5 + (33*Log[1 - y]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/
    20 - 4*Log[-y]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] - 
   (13*Log[1 + y]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/10 - 
   (7*Log[1 - x*y]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/
    10 + (17*Log[1 - y - x*y + y^2]*PolyLog[3, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/5 + 
   (133*Log[1 - x]*PolyLog[3, -(((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x)*(1 + x)*(1 - y)))])/120 + 
   (391*Log[1 + x]*PolyLog[3, -(((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x)*(1 + x)*(1 - y)))])/120 + 
   (167*Log[1 - y]*PolyLog[3, -(((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x)*(1 + x)*(1 - y)))])/30 + 
   (27*Log[x - y]*PolyLog[3, -(((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x)*(1 + x)*(1 - y)))])/10 - 
   (27*Log[-y]*PolyLog[3, -(((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x)*(1 + x)*(1 - y)))])/5 - 
   (15*Log[1 + y]*PolyLog[3, -(((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x)*(1 + x)*(1 - y)))])/4 + 
   (33*Log[1 - x*y]*PolyLog[3, -(((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x)*(1 + x)*(1 - y)))])/40 - 
   (43*Log[1 - y - x*y + y^2]*PolyLog[3, -(((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x)*(1 + x)*(1 - y)))])/6 - 
   (11*I)*Pi*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))] + 
   (247*Log[1 - x]*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))])/
    120 - (56*Log[-x]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        ((1 - y)*(1 - x*y)))])/15 + 
   (49*Log[1 + x]*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))])/
    40 - (1267*Log[1 - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        ((1 - y)*(1 - x*y)))])/120 + 
   (7*Log[x - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))])/
    10 + (47*Log[-y]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        ((1 - y)*(1 - x*y)))])/20 - 
   (15*Log[1 + y]*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))])/
    8 + (97*Log[1 - x*y]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        ((1 - y)*(1 - x*y)))])/10 + 
   (Log[1 - y - x*y + y^2]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        ((1 - y)*(1 - x*y)))])/10 - 
   (13*I)*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))] - 
   (161*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))])/120 + 
   (32*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))])/5 + 
   (87*Log[1 + x]*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))])/40 + 
   (79*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))])/20 + 
   (107*Log[x - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))])/15 - 
   (197*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))])/15 + 
   (599*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))])/120 - 
   (103*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/
       (y*(1 - x*y))])/10 + (9*I)*Pi*PolyLog[3, 
     ((1 + y)*(-x + y + x*y - x*y^2))/(y^2*(1 - x*y))] - 
   (33*Log[1 - x]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/
       (y^2*(1 - x*y))])/8 - 
   (32*Log[-x]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(y^2*(1 - x*y))])/
    5 + (89*Log[1 + x]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/
       (y^2*(1 - x*y))])/40 + 
   (31*Log[1 - y]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/
       (y^2*(1 - x*y))])/8 + 2*Log[-y]*
    PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(y^2*(1 - x*y))] - 
   (99*Log[1 + y]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/
       (y^2*(1 - x*y))])/40 - 
   (7*Log[1 - x*y]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/
       (y^2*(1 - x*y))])/4 + (3*I)*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/
      ((-x + y)*(1 - x*y))] - 4*Log[1 - x]*
    PolyLog[3, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))] - 
   26*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))] + 
   (47*Log[1 + x]*PolyLog[3, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))])/
    20 - (73*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((-x + y)*(1 - x*y))])/30 + 
   (167*Log[x - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))])/
    15 - (167*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((-x + y)*(1 - x*y))])/15 + 
   (15*Log[1 + y]*PolyLog[3, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))])/
    4 - (17*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((-x + y)*(1 - x*y))])/5 + (7*Log[1 - y - x*y + y^2]*
     PolyLog[3, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))])/5 - 
   (2*I)*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/((1 + x)*(-x + y)*(1 - x*y))] - 
   (47*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 + x)*(-x + y)*
        (1 - x*y))])/40 + 
   (104*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 + x)*(-x + y)*
        (1 - x*y))])/15 - 
   (47*Log[1 + x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 + x)*(-x + y)*
        (1 - x*y))])/40 - 
   (47*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 + x)*(-x + y)*
        (1 - x*y))])/40 - 
   (15*Log[1 + y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 + x)*(-x + y)*
        (1 - x*y))])/8 + 
   (61*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((1 + x)*(-x + y)*(1 - x*y))])/20 - 
   (7*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((1 + x)*(-x + y)*(1 - x*y))])/10 - 
   I*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - y - x*y + y^2)] - 
   (527*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - y - x*y + y^2)])/
    60 - (25*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - y - x*y + y^2)])/
    6 + (22*Log[1 + x]*PolyLog[3, (-x + y + x*y - x*y^2)/
       (1 - y - x*y + y^2)])/5 + 
   (359*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - y - x*y + y^2)])/
    10 - (71*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - y - x*y + y^2)])/
    4 + (34*Log[1 + y]*PolyLog[3, (-x + y + x*y - x*y^2)/
       (1 - y - x*y + y^2)])/5 - 
   (56*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - y - x*y + y^2)])/
    5 - (Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/
       (1 - y - x*y + y^2)])/6 - 
   I*Pi*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y - x*y + y^2)))] + 
   (47*Log[1 - x]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        (x*(1 - y - x*y + y^2)))])/4 + 
   (511*Log[-x]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        (x*(1 - y - x*y + y^2)))])/60 - 
   (123*Log[1 - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        (x*(1 - y - x*y + y^2)))])/5 + 2*Log[x - y]*
    PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y - x*y + y^2)))] + 
   (47*Log[-y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y - x*y + y^2)))])/
    4 + 2*Log[1 - x*y]*PolyLog[3, -((-x + y + x*y - x*y^2)/
       (x*(1 - y - x*y + y^2)))] - (29*Log[1 - y - x*y + y^2]*
     PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y - x*y + y^2)))])/10 + 
   (2*I)*Pi*PolyLog[3, ((-x + y)*(-x + y + x*y - x*y^2))/
      ((1 - x*y)*(1 - y - x*y + y^2))] - 
   (34*Log[1 - x]*PolyLog[3, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/5 - 
   (34*Log[1 + x]*PolyLog[3, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/5 - 
   (417*Log[1 - y]*PolyLog[3, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/40 + 
   2*Log[-y]*PolyLog[3, ((-x + y)*(-x + y + x*y - x*y^2))/
      ((1 - x*y)*(1 - y - x*y + y^2))] - 
   (45*Log[1 + y]*PolyLog[3, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/8 + 
   (497*Log[1 - x*y]*PolyLog[3, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/40 + 
   (24*Log[1 - y - x*y + y^2]*PolyLog[3, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/5 + 
   (17*Log[1 - x]*PolyLog[3, ((1 - y - x*y + y^2)*(-x + y + x*y - x*y^2))/
       ((1 - x)^2*y^2)])/5 - 
   (52*Log[-x]*PolyLog[3, ((1 - y - x*y + y^2)*(-x + y + x*y - x*y^2))/
       ((1 - x)^2*y^2)])/15 + 
   (17*Log[1 + x]*PolyLog[3, ((1 - y - x*y + y^2)*(-x + y + x*y - x*y^2))/
       ((1 - x)^2*y^2)])/5 + 
   (17*Log[1 - y]*PolyLog[3, ((1 - y - x*y + y^2)*(-x + y + x*y - x*y^2))/
       ((1 - x)^2*y^2)])/5 - 
   Log[-y]*PolyLog[3, ((1 - y - x*y + y^2)*(-x + y + x*y - x*y^2))/
      ((1 - x)^2*y^2)] + 
   (17*Log[1 + y]*PolyLog[3, ((1 - y - x*y + y^2)*(-x + y + x*y - x*y^2))/
       ((1 - x)^2*y^2)])/5 - 
   (34*Log[1 - x*y]*PolyLog[3, ((1 - y - x*y + y^2)*(-x + y + x*y - x*y^2))/
       ((1 - x)^2*y^2)])/5 - (6991*PolyLog[4, (1 - x)^(-1)])/48 + 
   (147413*PolyLog[4, -x])/960 - (111581*PolyLog[4, x])/720 - 
   (60841*PolyLog[4, -(x/(1 - x))])/360 - (65491*PolyLog[4, 1 + x])/576 + 
   (156841*PolyLog[4, (1 + x)/x])/960 - (55207*PolyLog[4, (1 - y)^(-1)])/
    120 - (21659*PolyLog[4, (1 - x)/(1 - y)])/360 + 
   (59309*PolyLog[4, -((x*(1 - y))/(1 - x))])/360 + 
   (424907*PolyLog[4, x/y])/1440 + 
   (89651*PolyLog[4, (x*(1 - y))/((1 - x)*y)])/720 - 
   (5689*PolyLog[4, (x*(1 - y)^2)/((1 - x)^2*y)])/180 - 
   (197633*PolyLog[4, -y])/960 + (124531*PolyLog[4, y])/360 + 
   (21061*PolyLog[4, x*y])/240 - (31351*PolyLog[4, -(y/(1 - y))])/72 - 
   (494801*PolyLog[4, -(((1 - x)*y)/(1 - y))])/1440 + 
   (415*PolyLog[4, ((1 + x)*y)/(1 + y)])/2 + (18071*PolyLog[4, 1 + y])/576 + 
   (9451*PolyLog[4, (x*(1 + y))/(1 + x)])/1440 + 
   (530311*PolyLog[4, (1 + y)/y])/2880 - 
   (383033*PolyLog[4, (x*(1 + y))/((1 + x)*y)])/1440 - 
   (14969*PolyLog[4, (1 - x)/(-x + y)])/720 + 
   (1219*PolyLog[4, -((x*(1 - y))/(-x + y))])/80 - 
   (85381*PolyLog[4, -((x*(1 + y))/(-x + y))])/288 + 
   (803*PolyLog[4, -((x*(1 - y)*(1 + y))/(-x + y))])/45 - 
   (347297*PolyLog[4, -((-x + y)/x)])/1440 - 
   (144*PolyLog[4, (x*(-x + y))/(1 - x)])/5 - 
   (605123*PolyLog[4, -((-x + y)/(1 + x))])/1440 - 
   (6439*PolyLog[4, (x*(-x + y))/((1 - x)*(1 + x))])/60 + 
   (489941*PolyLog[4, -((-x + y)/(1 - y))])/1440 + 
   (10193*PolyLog[4, -((-x + y)/((1 + x)*(1 - y)))])/240 + 
   (5761*PolyLog[4, ((1 - y)*(-x + y))/(1 - x)])/40 - 
   (202117*PolyLog[4, (-x + y)/y])/480 + 
   (88051*PolyLog[4, (-x + y)/((1 - x)*y)])/720 + 
   (26279*PolyLog[4, (-x + y)/((1 + x)*y)])/96 + 
   (697*PolyLog[4, (-x + y)/((1 - x)*(1 + x)*y)])/90 - 
   (99*PolyLog[4, -((y*(-x + y))/(1 - y))])/5 - 
   (637843*PolyLog[4, (-x + y)/(1 + y)])/1440 + 
   (10483*PolyLog[4, (-x + y)/((1 - x)*(1 + y))])/720 + 
   (11263*PolyLog[4, -((y*(-x + y))/((1 - y)*(1 + y)))])/360 + 
   (183*PolyLog[4, -((-x + y)^2/((1 - x)*(1 + x)*(1 - y)*(1 + y)))])/40 - 
   (96*PolyLog[4, ((1 - x)*x)/(1 - x*y)])/5 - 
   (69121*PolyLog[4, (1 + x)/(1 - x*y)])/720 + 
   (18163*PolyLog[4, (x*(1 - y))/(1 - x*y)])/144 - 
   (48*PolyLog[4, -((x^2*(1 - y))/((1 - x)*(1 - x*y)))])/5 - 
   (53467*PolyLog[4, ((1 - x)*y)/(1 - x*y)])/720 + 
   (12317*PolyLog[4, -((x*y)/(1 - x*y))])/180 + 
   (15787*PolyLog[4, -(((1 + x)*y)/(1 - x*y))])/720 - 
   (36*PolyLog[4, ((1 - y)*y)/(1 - x*y)])/5 - 
   (161*PolyLog[4, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/20 + 
   (4913*PolyLog[4, (1 + y)/(1 - x*y)])/720 + 
   (3935*PolyLog[4, -((x*(1 + y))/(1 - x*y))])/144 + 
   (803*PolyLog[4, (x*(1 - y)*(1 + y))/(y*(1 - x*y))])/45 + 
   (27053*PolyLog[4, -((-x + y)/(1 - x*y))])/720 + 
   (27047*PolyLog[4, (-x + y)/(1 - x*y)])/360 - 
   (25591*PolyLog[4, -((x*(-x + y))/(1 - x*y))])/180 + 
   (48*PolyLog[4, (x^2*(-x + y))/(1 - x*y)])/5 - 
   (35567*PolyLog[4, (-x + y)/(y*(1 - x*y))])/720 + 
   (8423*PolyLog[4, (y*(-x + y))/(1 - x*y)])/240 - 
   (641*PolyLog[4, -((y^2*(-x + y))/(1 - x*y))])/20 + 
   (1237*PolyLog[4, (1 - x*y)/(1 - x)])/90 + 
   (3571*PolyLog[4, (1 - x*y)/(1 - y)])/80 + 
   (697*PolyLog[4, (x*(1 - x*y))/((1 - x)*(1 + x)*y)])/90 - 
   (18721*PolyLog[4, -((x*(1 - x*y))/(-x + y))])/240 - 
   (48*PolyLog[4, ((-x + y)*(1 - x*y))/(1 - x)^2])/5 + 
   (4361*PolyLog[4, -(((-x + y)*(1 - x*y))/(x*(1 - y)^2))])/180 - 
   (96*PolyLog[4, -(((-x + y)*(1 - x*y))/(x*(1 - y)))])/5 + 
   (227*PolyLog[4, ((-x + y)*(1 - x*y))/((1 - x)^2*y)])/180 + 
   (48*PolyLog[4, -(((-x + y)^2*(1 - x*y))/((1 - x)*(1 - y)))])/5 - 
   (183*PolyLog[4, -(((1 - y)*y)/(1 - y - x*y + y^2))])/10 - 
   (557*PolyLog[4, ((1 - x)*y^2)/(1 - y - x*y + y^2)])/40 - 
   (179*PolyLog[4, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/8 - 
   (341*PolyLog[4, (y*(-x + y))/(1 - y - x*y + y^2)])/20 + 
   (667*PolyLog[4, (y^2*(-x + y))/((1 + y)*(1 - y - x*y + y^2))])/40 + 
   (2209*PolyLog[4, (1 - y - x*y + y^2)/(1 - y)^2])/30 + 
   5*PolyLog[4, ((1 - x)*(1 - y - x*y + y^2))/(1 - y)^2] + 
   (1999*PolyLog[4, (1 - y - x*y + y^2)/((1 - x)*y)])/40 + 
   (87*PolyLog[4, (x*(1 - y - x*y + y^2))/((1 - x)*y)])/5 - 
   (77*PolyLog[4, ((1 - x)*(1 - y - x*y + y^2))/((-x + y)*(1 - x*y))])/8 + 
   (62*PolyLog[4, -((x*(1 - y - x*y + y^2))/((-x + y)*(1 - x*y)))])/5 - 
   (537*PolyLog[4, (-x + y + x*y - x*y^2)/(1 - x)])/160 + 
   (109*PolyLog[4, ((1 - x)*(-x + y + x*y - x*y^2))/(x^2*(1 - y)^2)])/24 + 
   (3321*PolyLog[4, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))])/80 - 
   (3793*PolyLog[4, -((-x + y + x*y - x*y^2)/(x*(1 - y)))])/240 - 
   (35*PolyLog[4, (-x + y + x*y - x*y^2)/((1 - x)*y^2)])/8 + 
   (9383*PolyLog[4, (-x + y + x*y - x*y^2)/((1 - x)*y)])/480 + 
   (1519*PolyLog[4, (-x + y + x*y - x*y^2)/((1 - x)*x*y)])/60 - 
   (145*PolyLog[4, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)])/12 - 
   (407*PolyLog[4, (-x + y + x*y - x*y^2)/(-x + y)])/60 - 
   (67*PolyLog[4, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))])/20 + 
   (13*PolyLog[4, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/10 + 
   (1957*PolyLog[4, -(((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x)*(1 + x)*(1 - y)))])/120 + 
   (25*PolyLog[4, -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))])/8 - 
   (359*PolyLog[4, (-x + y + x*y - x*y^2)/(y*(1 - x*y))])/120 + 
   4*PolyLog[4, ((1 + y)*(-x + y + x*y - x*y^2))/(y^2*(1 - x*y))] + 
   (637*PolyLog[4, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))])/30 + 
   (103*PolyLog[4, ((1 - x)*(-x + y + x*y - x*y^2))/((-x + y)*(1 - x*y))])/
    30 + (113*PolyLog[4, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/10 - 
   4*PolyLog[4, ((1 - y - x*y + y^2)*(-x + y + x*y - x*y^2))/
      ((1 - x)^2*y^2)] - 
   (23*PolyLog[4, ((1 - y - x*y + y^2)*(-x + y + x*y - x*y^2))/
       ((1 - y)^2*(-x + y)*(1 - x*y))])/10 + (23*I)*Pi*Zeta[3] - 
   (1691*Log[1 - x]*Zeta[3])/40 + (345791*Log[-x]*Zeta[3])/1440 - 
   (46117*Log[1 + x]*Zeta[3])/288 - (35177*Log[1 - y]*Zeta[3])/360 - 
   (407*Log[x - y]*Zeta[3])/15 - (96427*Log[-y]*Zeta[3])/720 + 
   (165773*Log[1 + y]*Zeta[3])/1440 + (19481*Log[1 - x*y]*Zeta[3])/180 + 
   (223*Log[1 - y - x*y + y^2]*Zeta[3])/20}, 
 {0, 0, (-I/2)*Pi*Log[-x] - Log[-x]^2/4 + (I/2)*Pi*Log[-y] + Log[-y]^2/4, 
  (I/6)*Pi^3 + (Pi^2*Log[1 - x])/3 - (I/2)*Pi*Log[1 - x]^2 + Log[1 - x]^3/3 + 
   (Pi^2*Log[-x])/2 - (Log[1 - x]^2*Log[-x])/2 - (I/4)*Pi*Log[-x]^2 + 
   Log[-x]^3/12 + Log[-x]^2*Log[1 + x] + (I/2)*Pi*Log[1 + x]^2 + 
   (7*Pi^2*Log[1 - y])/6 + I*Pi*Log[1 - x]*Log[1 - y] + 
   Log[1 - x]*Log[-x]*Log[1 - y] - ((3*I)/2)*Pi*Log[1 - y]^2 - 
   (Log[1 - x]*Log[1 - y]^2)/2 - 3*Log[-x]*Log[1 - y]^2 - Log[1 - y]^3/3 + 
   (Pi^2*Log[x - y])/6 - Log[1 - x]^2*Log[x - y] + 
   Log[1 - x]*Log[-x]*Log[x - y] - (3*Log[-x]^2*Log[x - y])/2 + 
   (Log[1 - y]^2*Log[x - y])/2 + (Log[1 - x]*Log[x - y]^2)/2 - 
   (Log[-x]*Log[x - y]^2)/2 + Log[x - y]^3/6 - (Pi^2*Log[-y])/2 + 
   (3*Log[1 - x]^2*Log[-y])/2 - Log[1 - x]*Log[-x]*Log[-y] + 
   (3*Log[-x]^2*Log[-y])/2 - Log[-x]*Log[1 + x]*Log[-y] + 
   (Log[1 + x]^2*Log[-y])/2 - (2*I)*Pi*Log[1 - y]*Log[-y] + 
   2*Log[-x]*Log[1 - y]*Log[-y] + (Log[1 - y]^2*Log[-y])/2 - 
   Log[1 - x]*Log[x - y]*Log[-y] + 3*Log[-x]*Log[x - y]*Log[-y] - 
   Log[1 - y]*Log[x - y]*Log[-y] - (Log[x - y]^2*Log[-y])/2 + 
   (I/4)*Pi*Log[-y]^2 + (3*Log[1 - x]*Log[-y]^2)/2 - 
   (5*Log[-x]*Log[-y]^2)/2 - Log[1 - y]*Log[-y]^2 - 
   (Log[x - y]*Log[-y]^2)/2 + (3*Log[-y]^3)/4 + I*Pi*Log[x - y]*Log[1 + y] + 
   (Log[x - y]^2*Log[1 + y])/2 - (3*I)*Pi*Log[-y]*Log[1 + y] - 
   Log[x - y]*Log[-y]*Log[1 + y] - Log[-y]^2*Log[1 + y] - 
   (I/2)*Pi*Log[1 + y]^2 - (Log[-y]*Log[1 + y]^2)/2 + 
   I*Pi*Log[1 - x]*Log[1 - x*y] + I*Pi*Log[-x]*Log[1 - x*y] + 
   Log[1 - x]*Log[-x]*Log[1 - x*y] + (Log[-x]^2*Log[1 - x*y])/2 - 
   I*Pi*Log[1 + x]*Log[1 - x*y] - (2*I)*Pi*Log[1 - y]*Log[1 - x*y] - 
   Log[-x]*Log[1 - y]*Log[1 - x*y] + Log[-x]*Log[x - y]*Log[1 - x*y] - 
   Log[x - y]^2*Log[1 - x*y] - Log[1 + x]*Log[-y]*Log[1 - x*y] + 
   2*Log[x - y]*Log[-y]*Log[1 - x*y] - 2*Log[-y]^2*Log[1 - x*y] - 
   Log[x - y]*Log[1 + y]*Log[1 - x*y] + 2*Log[-y]*Log[1 + y]*Log[1 - x*y] + 
   ((3*I)/2)*Pi*Log[1 - x*y]^2 + (Log[-x]*Log[1 - x*y]^2)/2 + 
   (Log[1 - y]*Log[1 - x*y]^2)/2 + (Log[x - y]*Log[1 - x*y]^2)/2 + 
   (Log[1 + y]*Log[1 - x*y]^2)/2 - Log[1 - x*y]^3/2 - 
   (3*Pi^2*Log[1 - y - x*y + y^2])/2 - Log[1 - x]^2*Log[1 - y - x*y + y^2] + 
   (2*I)*Pi*Log[1 - y]*Log[1 - y - x*y + y^2] + Log[1 - x]*Log[1 - y]*
    Log[1 - y - x*y + y^2] + 2*Log[-x]*Log[1 - y]*Log[1 - y - x*y + y^2] + 
   Log[1 - x]*Log[x - y]*Log[1 - y - x*y + y^2] - 
   Log[-x]*Log[x - y]*Log[1 - y - x*y + y^2] + 
   (2*I)*Pi*Log[-y]*Log[1 - y - x*y + y^2] - 2*Log[1 - x]*Log[-y]*
    Log[1 - y - x*y + y^2] + Log[x - y]*Log[-y]*Log[1 - y - x*y + y^2] - 
   (2*I)*Pi*Log[1 - x*y]*Log[1 - y - x*y + y^2] - 
   Log[-x]*Log[1 - x*y]*Log[1 - y - x*y + y^2] - 
   Log[-y]*Log[1 - x*y]*Log[1 - y - x*y + y^2] + 
   (Log[1 - x]*Log[1 - y - x*y + y^2]^2)/2 - 
   (Log[1 - y]*Log[1 - y - x*y + y^2]^2)/2 - 
   (Log[x - y]*Log[1 - y - x*y + y^2]^2)/2 + 
   Log[-y]*Log[1 - y - x*y + y^2]^2 - I*Pi*PolyLog[2, x] - 
   Log[-x]*PolyLog[2, x] + Log[-x]*PolyLog[2, 1 + x] - 
   Log[-y]*PolyLog[2, 1 + x] - I*Pi*PolyLog[2, y] - Log[-y]*PolyLog[2, y] + 
   (2*I)*Pi*PolyLog[2, x*y] + 2*Log[-x]*PolyLog[2, x*y] - 
   I*Pi*PolyLog[2, 1 + y] - Log[-y]*PolyLog[2, 1 + y] + 
   I*Pi*PolyLog[2, (x*(1 + y))/(1 + x)] + 
   Log[-y]*PolyLog[2, (x*(1 + y))/(1 + x)] - Log[-x]*PolyLog[2, (-x + y)/y] + 
   Log[-y]*PolyLog[2, (-x + y)/y] - 
   Log[-x]*PolyLog[2, -((y*(-x + y))/(1 - y))] + 
   Log[-y]*PolyLog[2, -((y*(-x + y))/(1 - y))] - 
   I*Pi*PolyLog[2, (-x + y)/(1 + y)] - Log[-y]*PolyLog[2, (-x + y)/(1 + y)] + 
   (2*I)*Pi*PolyLog[2, ((1 - y)*y)/(1 - x*y)] + 
   Log[-x]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] + 
   Log[-y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] + 
   I*Pi*PolyLog[2, (-x + y)/(1 - x*y)] + 
   Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   I*Pi*PolyLog[2, (1 - x*y)/(1 - y)] + 
   Log[-x]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   I*Pi*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] - 
   Log[-x]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] - 
   I*Pi*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] - 
   Log[-x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] + 
   I*Pi*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)] + 
   Log[-x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)] - 
   I*Pi*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] - 
   Log[-y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] + 
   PolyLog[3, (1 - x)^(-1)] + 4*PolyLog[3, -x] + 4*PolyLog[3, x] + 
   PolyLog[3, -((x*(1 - y))/(1 - x))] - 3*PolyLog[3, x/y] + 2*PolyLog[3, y] - 
   2*PolyLog[3, x*y] - PolyLog[3, -(((1 - x)*y)/(1 - y))] + 
   PolyLog[3, (1 - x)/(-x + y)] - PolyLog[3, -((x*(1 - y))/(-x + y))] - 
   PolyLog[3, ((1 - y)*(-x + y))/(1 - x)] - PolyLog[3, (-x + y)/y] - 
   PolyLog[3, (-x + y)/((1 - x)*y)] + PolyLog[3, -((x*y)/(1 - x*y))] + 
   3*PolyLog[3, -((-x + y)/(1 - x*y))] + 2*PolyLog[3, (-x + y)/(1 - x*y)] - 
   PolyLog[3, -((x*(-x + y))/(1 - x*y))] - 
   2*PolyLog[3, (y*(-x + y))/(1 - x*y)] - PolyLog[3, (1 - x*y)/(1 - y)] - 
   PolyLog[3, -((x*(1 - x*y))/(-x + y))] + 
   PolyLog[3, ((1 - x)*y^2)/(1 - y - x*y + y^2)] - 
   PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))] - 
   PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)] - 
   PolyLog[3, (x*(1 - y - x*y + y^2))/((1 - x)*y)] + 
   PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))] - 
   PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))] - 
   PolyLog[3, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)] - 
   PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)] - 
   PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))] + 
   PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] - 
   PolyLog[3, -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))] - 
   PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))] + 
   PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(y^2*(1 - x*y))] + 
   PolyLog[3, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))] + 4*Zeta[3], 
  (5386021*Pi^4)/1036800 + 
   (18481*Li[{2, 2}, {(1 - x)^(-1), (1 - x)/(1 - y)}])/360 - 
   (17257*Li[{2, 2}, {(1 - x)^(-1), -(((1 - x)*y)/(1 - y))}])/1440 + 
   (4431*Li[{2, 2}, {(1 - x)^(-1), (-x + y)/(1 + y)}])/160 - 
   (33469*Li[{2, 2}, {1 - x, (1 - y)^(-1)}])/720 - 
   (91877*Li[{2, 2}, {1 - x, -(y/(1 - y))}])/1440 + 
   (1931*Li[{2, 2}, {1 - x, (-x + y)/((1 - x)*(1 + y))}])/288 - 
   (43*Li[{2, 2}, {x^(-1), (x*(-x + y))/(1 - x)}])/5 - 
   (12259*Li[{2, 2}, {x^(-1), -((x*(-x + y))/(1 - x*y))}])/720 - 
   (37*Li[{2, 2}, {x^(-1), (x*(1 - y - x*y + y^2))/((1 - x)*y)}])/5 + 
   (433*Li[{2, 2}, {x, (1 + x)/x}])/72 - (121*Li[{2, 2}, {x, y^(-1)}])/12 - 
   (433*Li[{2, 2}, {x^2, x^(-1)}])/144 + 
   (901*Li[{2, 2}, {(1 + x)^(-1), -((-x + y)/(1 - y))}])/40 + 
   (61577*Li[{2, 2}, {1 + x, (1 + y)/((1 + x)*y)}])/1440 + 
   (51397*Li[{2, 2}, {1 + x, -((-x + y)/((1 + x)*(1 - y)))}])/1440 - 
   (381023*Li[{2, 2}, {(1 + x)/x, -((-x + y)/(1 + x))}])/2880 - 
   (2813*Li[{2, 2}, {(1 - y)^(-1), -((-x + y)/(1 + x))}])/720 + 
   (51397*Li[{2, 2}, {(1 - x)/(1 - y), -((x*(1 - y))/(1 - x))}])/1440 - 
   (5973*Li[{2, 2}, {(1 - x)/(1 - y), -y}])/160 + 
   (2379*Li[{2, 2}, {1 - y, (-x + y)/(1 - x)}])/80 - 
   (3779*Li[{2, 2}, {1 - y, -((-x + y)/((1 + x)*(1 - y)))}])/36 - 
   (1529*Li[{2, 2}, {1 - y, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))}])/240 - 
   (29*Li[{2, 2}, {1 - y, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))}])/12 - 
   (2695*Li[{2, 2}, {(1 - y)/(1 - x), -x}])/288 - 
   (58*Li[{2, 2}, {(1 - y)/(1 - x), ((1 - x)*y)/(1 - x*y)}])/5 - 
   (37*Li[{2, 2}, {-((x*(1 - y))/(1 - x)), -((-x + y)/x)}])/10 - 
   (61*Li[{2, 2}, {y^(-2), -((y^2*(-x + y))/(1 - x*y))}])/80 - 
   (27989*Li[{2, 2}, {-y^(-1), -(((1 - x)*y)/(1 - y))}])/1440 + 
   (203*Li[{2, 2}, {-y^(-1), -((-x + y + x*y - x*y^2)/(x*(1 - y)))}])/60 + 
   (1829*Li[{2, 2}, {y^(-1), -((y*(-x + y))/(1 - y))}])/60 + 
   (77*Li[{2, 2}, {y^(-1), (-x + y + x*y - x*y^2)/((1 - x)*y)}])/24 - 
   (412991*Li[{2, 2}, {x/y, -y}])/2880 - 
   (497*Li[{2, 2}, {-((1 - y)/y), -((-x + y)/(1 - y))}])/15 - 
   (35617*Li[{2, 2}, {-((1 - y)/y), -((y*(-x + y))/((1 - y)*(1 + y)))}])/
    240 - (349*Li[{2, 2}, {-((1 - y)/y), 
       -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))}])/20 + 
   (37*Li[{2, 2}, {-((1 - y)/y), -((-x + y + x*y - x*y^2)/
         ((1 - y)*(1 - x*y)))}])/8 + 
   (57*Li[{2, 2}, {-((1 - y)^2/((1 - x)*y)), 
       -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))}])/10 - 
   (16*Li[{2, 2}, {(x*(1 - y)^2)/((1 - x)*y), (1 - y)^(-1)}])/15 + 
   (319*Li[{2, 2}, {(x*(1 - y)^2)/((1 - x)*y), -(y/(1 - y))}])/80 - 
   (37*Li[{2, 2}, {(x*(1 - y)^2)/((1 - x)*y), (1 - y - x*y + y^2)/
        (1 - y)^2}])/10 + (277*Li[{2, 2}, {-y, -x}])/15 + 
   (1029*Li[{2, 2}, {-y, -((-x + y)/(1 - x*y))}])/40 + 
   (41953*Li[{2, 2}, {y, x}])/1440 - (133*Li[{2, 2}, {y, (1 + y)/y}])/8 + 
   (647*Li[{2, 2}, {y, (x*(1 + y))/((1 + x)*y)}])/90 + 
   (1207*Li[{2, 2}, {y, -((-x + y)/(1 - y))}])/24 - 
   (67*Li[{2, 2}, {y, (-x + y + x*y - x*y^2)/((1 - x)*y^2)}])/40 - 
   (431*Li[{2, 2}, {y, (-x + y + x*y - x*y^2)/((1 - x)*y)}])/60 - 
   (347*Li[{2, 2}, {y/x, -x}])/30 - (416*Li[{2, 2}, {y/x, x}])/9 + 
   (1049*Li[{2, 2}, {y/x, x^2}])/72 - (1841*Li[{2, 2}, {x*y, x^(-1)}])/90 + 
   (8539*Li[{2, 2}, {x*y, y^(-1)}])/160 + (6827*Li[{2, 2}, {x*y, x/y}])/360 - 
   (37*Li[{2, 2}, {x*y, -((-x + y)/(x*(1 - y)))}])/10 + 
   (157*Li[{2, 2}, {x*y, (-x + y + x*y - x*y^2)/((1 - x)*x*y)}])/40 + 
   (541*Li[{2, 2}, {((1 - x)*y)/(x*(1 - y)^2), -((x*(1 - y))/(1 - x))}])/60 + 
   (5783*Li[{2, 2}, {y^2, y^(-1)}])/720 - 
   (133*Li[{2, 2}, {y^2, -((-x + y)/(1 - x*y))}])/16 - 
   (53*Li[{2, 2}, {y^2, (-x + y + x*y - x*y^2)/((1 - x)*y^2)}])/30 - 
   (85*Li[{2, 2}, {(1 + y)^(-1), -((y*(-x + y))/(1 - y))}])/8 - 
   (41603*Li[{2, 2}, {(1 + x)/(1 + y), (1 + y)/((1 + x)*y)}])/288 + 
   (13411*Li[{2, 2}, {y/(1 + y), 1 + x}])/360 - 
   (51151*Li[{2, 2}, {y/(1 + y), (-x + y)/y}])/576 + 
   (1373*Li[{2, 2}, {((1 + x)*y)/(1 + y), (1 + y)/y}])/1440 + 
   (1373*Li[{2, 2}, {1 + y, (1 + x)/(x*(1 + y))}])/720 + 
   (2227*Li[{2, 2}, {1 + y, -((y*(-x + y))/((1 - y)*(1 + y)))}])/40 + 
   (7939*Li[{2, 2}, {(1 + y)/(1 + x), x}])/480 - 
   (352691*Li[{2, 2}, {(1 + y)/(1 + x), 1 + x}])/2880 + 
   (16867*Li[{2, 2}, {(1 + y)/(1 + x), y^(-1)}])/1440 + 
   (25219*Li[{2, 2}, {(1 + y)/(1 + x), (1 + x)/(x*(1 + y))}])/1440 + 
   (27*Li[{2, 2}, {-(((1 - x)*(1 + x)*(1 - y)*(1 + y))/(-x + y)^2), 
       -(((-x + y)*(-x + y + x*y - x*y^2))/((1 - x)*(1 + x)*(1 - y)))}])/20 + 
   (43*Li[{2, 2}, {(1 - x)/(-x + y), (x*(-x + y))/(1 - x)}])/5 + 
   (53*Li[{2, 2}, {(1 - x)/(-x + y), (-x + y + x*y - x*y^2)/(1 - x)}])/30 + 
   (517*Li[{2, 2}, {-((1 - y)/(-x + y)), -((y*(-x + y))/(1 - y))}])/6 - 
   (91*Li[{2, 2}, {-((x*(1 - y))/(-x + y)), -((y*(-x + y))/(1 - y))}])/10 + 
   (18961*Li[{2, 2}, {-(((1 + x)*(1 - y))/(-x + y)), -((-x + y)/(1 - y))}])/
    1440 - (91*Li[{2, 2}, {-(((1 + x)*(1 - y))/(-x + y)), 
       -(((-x + y)*(-x + y + x*y - x*y^2))/((1 - x)*(1 + x)*(1 - y)))}])/60 + 
   (277*Li[{2, 2}, {-((x*(1 - y)*y)/(-x + y)), -((-x + y)/(1 - y))}])/60 - 
   (83*Li[{2, 2}, {-((x*(1 - y)*y)/(-x + y)), -((-x + y)/(x*(1 - y)))}])/30 + 
   (37*Li[{2, 2}, {-((x*(1 - y)*y)/(-x + y)), -((-x + y)/(x*(1 - x*y)))}])/
    10 - (34469*Li[{2, 2}, {(1 + y)/(-x + y), (-x + y)/y}])/720 - 
   (36*Li[{2, 2}, {(-x + y)/(1 - x), -(((1 - x)*y)/(1 - y))}])/5 + 
   (87*Li[{2, 2}, {(x*(-x + y))/((1 - x)*(1 + x)), 
       -((-x + y + x*y - x*y^2)/(x*(1 - y)))}])/40 - 
   (21541*Li[{2, 2}, {((1 - y)*(-x + y))/(1 - x), (1 - y)^(-1)}])/240 - 
   (131*Li[{2, 2}, {((1 - y)*(-x + y))/(1 - x), -(x/(-x + y))}])/10 - 
   (11*Li[{2, 2}, {((1 - y)*(-x + y))/(1 - x), (-x + y + x*y - x*y^2)/
        ((1 - y)*(-x + y))}])/20 + 
   (67*Li[{2, 2}, {-(((1 - y)*(-x + y))/((1 - x)*y^2)), -(y/(1 - y))}])/60 - 
   (37*Li[{2, 2}, {-(((1 - y)*(-x + y))/((1 - x)*y^2)), 
       -(((1 - x)*y)/(1 - y))}])/30 - 
   (37*Li[{2, 2}, {(-x + y)/y, -(((1 - y)*y)/(1 - y - x*y + y^2))}])/5 + 
   (347*Li[{2, 2}, {(-x + y)/(1 + y), (1 + y)/y}])/30 + 
   (18517*Li[{2, 2}, {(1 - x*y)^(-1), -((-x + y)/x)}])/480 - 
   (1907*Li[{2, 2}, {(1 - x*y)^(-1), (-x + y)/y}])/1440 + 
   (5357*Li[{2, 2}, {(1 + x)/(1 - x*y), -y}])/144 - 
   (7669*Li[{2, 2}, {(1 + x)/(1 - x*y), -((-x + y)/(1 + x))}])/720 + 
   (113*Li[{2, 2}, {((1 - x)*(1 + x))/(1 - x*y), (1 - x)^(-1)}])/360 - 
   (197*Li[{2, 2}, {(1 - y)/(1 - x*y), y}])/40 + 
   (74*Li[{2, 2}, {(x*(1 - y))/(y*(1 - x*y)), y}])/15 - 
   (97*Li[{2, 2}, {(x*(1 - y))/(y*(1 - x*y)), (1 - x*y)/(1 - y)}])/30 - 
   4*Li[{2, 2}, {((1 - y)*y)/(1 - x*y), x/y}] + 
   (473*Li[{2, 2}, {((1 - y)*y)/(1 - x*y), (1 - x*y)/(1 - y)}])/40 - 
   (221*Li[{2, 2}, {(1 + y)/(1 - x*y), (-x + y)/(1 + y)}])/40 + 
   (1051*Li[{2, 2}, {((1 - y)*(1 + y))/(1 - x*y), (1 - y)^(-1)}])/18 - 
   (663*Li[{2, 2}, {((1 - y)*(1 + y))/(1 - x*y), y/(1 + y)}])/10 - 
   (861*Li[{2, 2}, {(-x + y)/(1 - x*y), -x}])/40 + 
   (2203*Li[{2, 2}, {(-x + y)/(y*(1 - x*y)), -y}])/180 + 
   (15413*Li[{2, 2}, {(y*(-x + y))/(1 - x*y), y^(-1)}])/180 - 
   (769*Li[{2, 2}, {(y*(-x + y))/(1 - x*y), -y}])/10 + 
   (45937*Li[{2, 2}, {1 - x*y, (1 - x)^(-1)}])/720 + 
   (259*Li[{2, 2}, {1 - x*y, (1 - y)^(-1)}])/15 + 
   (34343*Li[{2, 2}, {1 - x*y, -((-x + y)/(x*(1 - x*y)))}])/1440 - 
   (9961*Li[{2, 2}, {1 - x*y, (-x + y)/(y*(1 - x*y))}])/480 + 
   (217*Li[{2, 2}, {1 - x*y, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))}])/
    30 + (31*Li[{2, 2}, {((1 - y)*(1 - x*y))/(1 - x), (1 - y)^(-1)}])/40 - 
   (18*Li[{2, 2}, {((1 - y)*(1 - x*y))/(1 - x), (-x + y)/(1 - x*y)}])/5 - 
   (7*Li[{2, 2}, {-(((1 - y)*(1 - x*y))/((1 - x)*y^2)), 
       -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))}])/20 + 
   (9*Li[{2, 2}, {(y*(1 - x*y))/(x*(1 - y)), -((x*(-x + y))/(1 - x*y))}])/4 - 
   (691*Li[{2, 2}, {(1 - x*y)/(-x + y), -x}])/180 + 
   (47*Li[{2, 2}, {-((y^2*(1 - x*y))/(-x + y)), -((-x + y)/(1 - x*y))}])/20 + 
   (89*Li[{2, 2}, {(1 - y)/(1 - y - x*y + y^2), -y}])/40 - 
   (447*Li[{2, 2}, {(1 - y)/(1 - y - x*y + y^2), (1 - y - x*y + y^2)/
        (1 - y)^2}])/80 - 
   (87*Li[{2, 2}, {(1 - y)^2/(1 - y - x*y + y^2), -(y/(1 - y))}])/5 - 
   Li[{2, 2}, {((1 + x)*(1 - y)^2)/(1 - y - x*y + y^2), 
      -((-x + y)/((1 + x)*(1 - y)))}]/12 + 
   (141*Li[{2, 2}, {((1 + x)*(1 - y)^2)/(1 - y - x*y + y^2), 
       (1 - y - x*y + y^2)/(1 - y)^2}])/40 - 
   (71*Li[{2, 2}, {((1 - x)*y)/(1 - y - x*y + y^2), y}])/4 - 
   (29*Li[{2, 2}, {((1 - x)*(1 + x)*y)/(x*(1 - y - x*y + y^2)), 
       (x*(-x + y))/((1 - x)*(1 + x))}])/20 + 
   (141*Li[{2, 2}, {((1 - x)*(1 + x)*y)/(x*(1 - y - x*y + y^2)), 
       (1 - y - x*y + y^2)/((1 - x)*y)}])/40 + 
   (67*Li[{2, 2}, {((1 - x)*(1 + x)*y)/(x*(1 - y - x*y + y^2)), 
       (x*(1 - y - x*y + y^2))/((1 - x)*y)}])/30 + 
   (361*Li[{2, 2}, {-(((1 - y)*(-x + y))/(1 - y - x*y + y^2)), 
       -(y/(1 - y))}])/24 - 
   (6*Li[{2, 2}, {-(((1 - y)*(-x + y))/(1 - y - x*y + y^2)), 
       -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))}])/5 - 
   (87*Li[{2, 2}, {(y*(-x + y))/(1 - y - x*y + y^2), (-x + y + x*y - x*y^2)/
        (y*(1 - x*y))}])/80 + 
   (47*Li[{2, 2}, {(y^2*(-x + y))/((1 + y)*(1 - y - x*y + y^2)), 
       ((1 + y)*(-x + y + x*y - x*y^2))/(y^2*(1 - x*y))}])/80 + 
   (67*Li[{2, 2}, {-(((1 + x)*(-x + y)*(1 - x*y))/(x^2*(1 - y - x*y + y^2))), 
       -((x*(1 - y - x*y + y^2))/((-x + y)*(1 - x*y)))}])/30 - 
   (4267*Li[{2, 2}, {(1 - y - x*y + y^2)/(1 - x), y^(-1)}])/60 - 
   (41*Li[{2, 2}, {(1 - y - x*y + y^2)/(1 - y)^2, 
       -(((1 - y)*y)/(1 - y - x*y + y^2))}])/20 - 
   (6*Li[{2, 2}, {(1 - y - x*y + y^2)/((1 + x)*(1 - y)^2), 
       -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))}])/5 - 
   (16673*Li[{2, 2}, {(1 - y - x*y + y^2)/(1 - y), (1 - y)^(-1)}])/240 - 
   (85*Li[{2, 2}, {(1 - y - x*y + y^2)/(1 - y), 
       -(((1 - y)*y)/(1 - y - x*y + y^2))}])/8 + 
   2*Li[{2, 2}, {(1 - y - x*y + y^2)/((1 - x)*y), (-x + y + x*y - x*y^2)/
       ((1 - x)*y)}] + Li[{2, 2}, {(1 - x)/(-x + y + x*y - x*y^2), 
      -(((-x + y)*(-x + y + x*y - x*y^2))/((1 - x)*(1 + x)*(1 - y)))}]/24 + 
   (87*Li[{2, 2}, {-((x*(1 - y))/(-x + y + x*y - x*y^2)), 
       -(((-x + y)*(-x + y + x*y - x*y^2))/((1 - x)*(1 + x)*(1 - y)))}])/40 + 
   (141*Li[{2, 2}, {-(((1 + x)*(1 - y)^2)/(-x + y + x*y - x*y^2)), 
       -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))}])/40 + 
   (29*Li[{2, 2}, {-(((1 + x)*(1 - y)^2)/(-x + y + x*y - x*y^2)), 
       -(((-x + y)*(-x + y + x*y - x*y^2))/((1 - x)*(1 + x)*(1 - y)))}])/60 - 
   (3571*Li[{2, 2}, {((1 - x)*y)/(-x + y + x*y - x*y^2), 
       (-x + y + x*y - x*y^2)/(1 - x)}])/480 + 
   (83*Li[{2, 2}, {((1 - x)*x*y)/(-x + y + x*y - x*y^2), 
       (-x + y + x*y - x*y^2)/(1 - x)}])/40 + 
   (141*Li[{2, 2}, {((1 - x)*(1 + x)*y)/(-x + y + x*y - x*y^2), 
       (-x + y + x*y - x*y^2)/((1 - x)*y)}])/40 + 
   (67*Li[{2, 2}, {((1 - x)*(1 + x)*y)/(-x + y + x*y - x*y^2), 
       (-x + y + x*y - x*y^2)/((1 - x)*x*y)}])/30 + 
   (29*Li[{2, 2}, {((1 - x)*(1 + x)*y)/(-x + y + x*y - x*y^2), 
       -(((-x + y)*(-x + y + x*y - x*y^2))/((1 - x)*(1 + x)*(1 - y)))}])/16 + 
   2*Li[{2, 2}, {((1 - x)*y^2)/(-x + y + x*y - x*y^2), 
      -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))}] - 
   (37*Li[{2, 2}, {(-x + y)/(-x + y + x*y - x*y^2), (-x + y + x*y - x*y^2)/
        (1 - x)}])/60 - 
   Li[{2, 2}, {((1 - y)*(-x + y))/(-x + y + x*y - x*y^2), 
      (-x + y + x*y - x*y^2)/(1 - x)}]/5 + 
   (15*Li[{2, 2}, {((1 - x)*(1 + x)*(1 - y)*y^2)/((1 - x*y)*
         (-x + y + x*y - x*y^2)), -(((-x + y)*(-x + y + x*y - x*y^2))/
         ((1 - x)*(1 + x)*(1 - y)))}])/16 + 
   (29*Li[{2, 2}, {(y*(1 - x*y))/(-x + y + x*y - x*y^2), 
       ((-x + y)*(-x + y + x*y - x*y^2))/((1 - x*y)*(1 - y - x*y + y^2))}])/
    16 + (47*Li[{2, 2}, {(y^2*(1 - x*y))/((1 + y)*(-x + y + x*y - x*y^2)), 
       ((-x + y)*(-x + y + x*y - x*y^2))/((1 - x*y)*(1 - y - x*y + y^2))}])/
    80 + (67*Li[{2, 2}, {((1 + x)*(-x + y)*(1 - x*y))/(-x + y + x*y - x*y^2), 
       (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))}])/30 + 
   (47*Li[{2, 2}, {(1 - y - x*y + y^2)/(-x + y + x*y - x*y^2), 
       (-x + y + x*y - x*y^2)/((1 - x)*y)}])/10 + 
   (55*Li[{2, 2}, {-((x*(1 - y - x*y + y^2))/(-x + y + x*y - x*y^2)), 
       -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))}])/8 + 
   (17*Li[{2, 2}, {((-x + y)*(1 - y - x*y + y^2))/
        ((1 - x*y)*(-x + y + x*y - x*y^2)), ((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x*y)*(1 - y - x*y + y^2))}])/10 - 
   (4697*Li[{2, 2}, {(-x + y + x*y - x*y^2)/(1 - x), y^(-1)}])/480 - 
   (149*Li[{2, 2}, {(-x + y + x*y - x*y^2)/(1 - x), 
       -((-x + y)/((1 + x)*(1 - y)))}])/120 + 
   (87*Li[{2, 2}, {(-x + y + x*y - x*y^2)/((1 - x)*(1 + x)*y), 
       -((y*(-x + y))/(1 - y))}])/80 - 
   (43*Li[{2, 2}, {(-x + y + x*y - x*y^2)/(x*(1 - y)*y), -y}])/20 + 
   (22*Li[{2, 2}, {(-x + y + x*y - x*y^2)/(-x + y), (1 - y)^(-1)}])/15 + 
   (127*Li[{2, 2}, {(-x + y + x*y - x*y^2)/(-x + y), (-x + y)/(1 - x)}])/30 + 
   (17*Li[{2, 2}, {((1 + y)*(-x + y + x*y - x*y^2))/(-x + y), 
       -((-x + y)^2/((1 - x)*(1 + x)*(1 - y)*(1 + y)))}])/10 - 
   (47*Li[{2, 2}, {((1 - x*y)*(-x + y + x*y - x*y^2))/((1 - x)*(1 + x)*
         (1 - y)*y^2), -((y^2*(-x + y))/(1 - x*y))}])/80 + 
   (127*Li[{2, 2}, {(-x + y + x*y - x*y^2)/(1 - y - x*y + y^2), 
       (1 - y - x*y + y^2)/((1 - x)*y)}])/40 - 
   Li[{2, 2}, {-((-x + y + x*y - x*y^2)/(x*(1 - y - x*y + y^2))), 
     -((x*(1 - y - x*y + y^2))/((-x + y)*(1 - x*y)))}] + 
   ((11*I)/3)*Pi^3*Log[1 - x] + (291839*Pi^2*Log[1 - x]^2)/17280 - 
   ((4*I)/3)*Pi*Log[1 - x]^3 - (89279*Log[1 - x]^4)/2160 + 
   (I/6)*Pi^3*Log[-x] - (5019*Pi^2*Log[1 - x]*Log[-x])/160 + 
   I*Pi*Log[1 - x]^2*Log[-x] + (39197*Log[1 - x]^3*Log[-x])/540 + 
   (12307*Pi^2*Log[-x]^2)/2880 - (18777*Log[1 - x]^2*Log[-x]^2)/320 + 
   ((11*I)/12)*Pi*Log[-x]^3 - (497*Log[1 - x]*Log[-x]^3)/144 - 
   (56089*Log[-x]^4)/7680 - ((4*I)/3)*Pi^3*Log[1 + x] - 
   (37481*Pi^2*Log[1 - x]*Log[1 + x])/720 + (49225*Log[1 - x]^3*Log[1 + x])/
    864 + (34193*Pi^2*Log[-x]*Log[1 + x])/8640 - (2*I)*Pi*Log[1 - x]*Log[-x]*
    Log[1 + x] - (30763*Log[1 - x]^2*Log[-x]*Log[1 + x])/320 - 
   I*Pi*Log[-x]^2*Log[1 + x] + (1613*Log[1 - x]*Log[-x]^2*Log[1 + x])/360 - 
   (608207*Log[-x]^3*Log[1 + x])/8640 + (1160549*Pi^2*Log[1 + x]^2)/17280 - 
   (3919*Log[1 - x]^2*Log[1 + x]^2)/288 + ((5*I)/2)*Pi*Log[-x]*Log[1 + x]^2 + 
   (11737*Log[1 - x]*Log[-x]*Log[1 + x]^2)/480 - 
   (29567*Log[-x]^2*Log[1 + x]^2)/2304 - I*Pi*Log[1 + x]^3 + 
   (3203*Log[1 - x]*Log[1 + x]^3)/720 - (23333*Log[-x]*Log[1 + x]^3)/2880 + 
   (263749*Log[1 + x]^4)/5760 - (2*I)*Pi^3*Log[1 - y] - 
   (6575*Pi^2*Log[1 - x]*Log[1 - y])/54 + (7*I)*Pi*Log[1 - x]^2*Log[1 - y] + 
   (6731*Log[1 - x]^3*Log[1 - y])/240 + (14951*Pi^2*Log[-x]*Log[1 - y])/
    1080 + (2*I)*Pi*Log[1 - x]*Log[-x]*Log[1 - y] - 
   (41089*Log[1 - x]^2*Log[-x]*Log[1 - y])/720 + 
   (14753*Log[1 - x]*Log[-x]^2*Log[1 - y])/2880 + 
   (2395*Log[-x]^3*Log[1 - y])/216 + (18821*Pi^2*Log[1 + x]*Log[1 - y])/144 - 
   (2*I)*Pi*Log[1 - x]*Log[1 + x]*Log[1 - y] - 
   (180539*Log[1 - x]^2*Log[1 + x]*Log[1 - y])/1440 + 
   (2*I)*Pi*Log[-x]*Log[1 + x]*Log[1 - y] + 
   (19817*Log[1 - x]*Log[-x]*Log[1 + x]*Log[1 - y])/360 - 
   (453*Log[-x]^2*Log[1 + x]*Log[1 - y])/16 - I*Pi*Log[1 + x]^2*Log[1 - y] + 
   (18983*Log[1 - x]*Log[1 + x]^2*Log[1 - y])/720 - 
   (33029*Log[-x]*Log[1 + x]^2*Log[1 - y])/720 + 
   (306517*Log[1 + x]^3*Log[1 - y])/4320 + (965183*Pi^2*Log[1 - y]^2)/8640 - 
   (14*I)*Pi*Log[1 - x]*Log[1 - y]^2 - (519241*Log[1 - x]^2*Log[1 - y]^2)/
    2880 - (8*I)*Pi*Log[-x]*Log[1 - y]^2 + 
   (115*Log[1 - x]*Log[-x]*Log[1 - y]^2)/72 + (4469*Log[-x]^2*Log[1 - y]^2)/
    384 + (4*I)*Pi*Log[1 + x]*Log[1 - y]^2 + 
   (38783*Log[1 - x]*Log[1 + x]*Log[1 - y]^2)/720 + 
   (214591*Log[-x]*Log[1 + x]*Log[1 - y]^2)/2880 + 
   (55633*Log[1 + x]^2*Log[1 - y]^2)/960 + (4*I)*Pi*Log[1 - y]^3 + 
   (1678237*Log[1 - x]*Log[1 - y]^3)/4320 + (125651*Log[-x]*Log[1 - y]^3)/
    4320 - (154363*Log[1 + x]*Log[1 - y]^3)/1080 - 
   (435515*Log[1 - y]^4)/1728 - (I/3)*Pi^3*Log[x - y] + 
   (10147*Pi^2*Log[1 - x]*Log[x - y])/288 - ((15*I)/2)*Pi*Log[1 - x]^2*
    Log[x - y] + (30701*Log[1 - x]^3*Log[x - y])/864 + 
   (127331*Pi^2*Log[-x]*Log[x - y])/2880 + (3*I)*Pi*Log[1 - x]*Log[-x]*
    Log[x - y] + (1373*Log[1 - x]^2*Log[-x]*Log[x - y])/160 - 
   (3*I)*Pi*Log[-x]^2*Log[x - y] - (43811*Log[1 - x]*Log[-x]^2*Log[x - y])/
    2880 + (157621*Log[-x]^3*Log[x - y])/8640 + 
   (39455*Pi^2*Log[1 + x]*Log[x - y])/864 + 
   (6967*Log[1 - x]^2*Log[1 + x]*Log[x - y])/160 - 
   (4657*Log[1 - x]*Log[-x]*Log[1 + x]*Log[x - y])/240 - 
   (232*Log[-x]^2*Log[1 + x]*Log[x - y])/45 + I*Pi*Log[1 + x]^2*Log[x - y] - 
   (2087*Log[1 - x]*Log[1 + x]^2*Log[x - y])/180 - 
   (334673*Log[-x]*Log[1 + x]^2*Log[x - y])/2880 + 
   (333101*Log[1 + x]^3*Log[x - y])/8640 + 
   (253307*Pi^2*Log[1 - y]*Log[x - y])/4320 + 
   (70757*Log[1 - x]^2*Log[1 - y]*Log[x - y])/480 - 
   (2*I)*Pi*Log[-x]*Log[1 - y]*Log[x - y] - 
   (3827*Log[1 - x]*Log[-x]*Log[1 - y]*Log[x - y])/120 - 
   (4127*Log[-x]^2*Log[1 - y]*Log[x - y])/360 - 
   (302*Log[1 - x]*Log[1 + x]*Log[1 - y]*Log[x - y])/15 - 
   (139*Log[-x]*Log[1 + x]*Log[1 - y]*Log[x - y])/60 + 
   (743*Log[1 + x]^2*Log[1 - y]*Log[x - y])/240 - 
   (17663*Log[1 - x]*Log[1 - y]^2*Log[x - y])/180 + 
   (2651*Log[-x]*Log[1 - y]^2*Log[x - y])/90 + 
   (31*Log[1 + x]*Log[1 - y]^2*Log[x - y])/16 - 
   (124829*Log[1 - y]^3*Log[x - y])/2160 - (96869*Pi^2*Log[x - y]^2)/1920 + 
   (6*I)*Pi*Log[1 - x]*Log[x - y]^2 - (14639*Log[1 - x]^2*Log[x - y]^2)/288 - 
   ((3*I)/2)*Pi*Log[-x]*Log[x - y]^2 + (323*Log[1 - x]*Log[-x]*Log[x - y]^2)/
    144 - (180647*Log[-x]^2*Log[x - y]^2)/2880 - 
   (60061*Log[1 - x]*Log[1 + x]*Log[x - y]^2)/1440 - 
   (6257*Log[-x]*Log[1 + x]*Log[x - y]^2)/72 + 
   (4073*Log[1 + x]^2*Log[x - y]^2)/960 + I*Pi*Log[1 - y]*Log[x - y]^2 - 
   (127207*Log[1 - x]*Log[1 - y]*Log[x - y]^2)/960 - 
   (74243*Log[-x]*Log[1 - y]*Log[x - y]^2)/1440 + 
   (523*Log[1 + x]*Log[1 - y]*Log[x - y]^2)/60 + 
   (64307*Log[1 - y]^2*Log[x - y]^2)/720 - (I/3)*Pi*Log[x - y]^3 + 
   (171317*Log[1 - x]*Log[x - y]^3)/4320 + (377233*Log[-x]*Log[x - y]^3)/
    8640 + (201163*Log[1 + x]*Log[x - y]^3)/4320 + 
   (33293*Log[1 - y]*Log[x - y]^3)/720 - (795697*Log[x - y]^4)/34560 + 
   ((11*I)/6)*Pi^3*Log[-y] + (30023*Pi^2*Log[1 - x]*Log[-y])/432 + 
   (5*I)*Pi*Log[1 - x]^2*Log[-y] - (72037*Log[1 - x]^3*Log[-y])/2160 - 
   (589253*Pi^2*Log[-x]*Log[-y])/17280 - I*Pi*Log[1 - x]*Log[-x]*Log[-y] + 
   (8075*Log[1 - x]^2*Log[-x]*Log[-y])/144 + (2*I)*Pi*Log[-x]^2*Log[-y] + 
   (275*Log[1 - x]*Log[-x]^2*Log[-y])/24 + (8881*Log[-x]^3*Log[-y])/360 - 
   (980071*Pi^2*Log[1 + x]*Log[-y])/8640 - (2*I)*Pi*Log[1 - x]*Log[1 + x]*
    Log[-y] - (151*Log[1 - x]^2*Log[1 + x]*Log[-y])/144 - 
   (5*I)*Pi*Log[-x]*Log[1 + x]*Log[-y] - 
   (3649*Log[1 - x]*Log[-x]*Log[1 + x]*Log[-y])/180 + 
   (378869*Log[-x]^2*Log[1 + x]*Log[-y])/2880 + (I/2)*Pi*Log[1 + x]^2*
    Log[-y] + (4373*Log[1 - x]*Log[1 + x]^2*Log[-y])/360 + 
   (51939*Log[-x]*Log[1 + x]^2*Log[-y])/320 - (205051*Log[1 + x]^3*Log[-y])/
    4320 - (955939*Pi^2*Log[1 - y]*Log[-y])/8640 + 
   (10*I)*Pi*Log[1 - x]*Log[1 - y]*Log[-y] + 
   (37307*Log[1 - x]^2*Log[1 - y]*Log[-y])/288 + (8*I)*Pi*Log[-x]*Log[1 - y]*
    Log[-y] - (739*Log[1 - x]*Log[-x]*Log[1 - y]*Log[-y])/96 - 
   (55531*Log[-x]^2*Log[1 - y]*Log[-y])/2880 - (2*I)*Pi*Log[1 + x]*Log[1 - y]*
    Log[-y] + (43*Log[1 - x]*Log[1 + x]*Log[1 - y]*Log[-y])/12 - 
   (2033*Log[-x]*Log[1 + x]*Log[1 - y]*Log[-y])/32 + 
   (6221*Log[1 + x]^2*Log[1 - y]*Log[-y])/720 - ((31*I)/2)*Pi*Log[1 - y]^2*
    Log[-y] - (314063*Log[1 - x]*Log[1 - y]^2*Log[-y])/480 - 
   (143059*Log[-x]*Log[1 - y]^2*Log[-y])/2880 + 
   (204409*Log[1 + x]*Log[1 - y]^2*Log[-y])/720 + 
   (1355603*Log[1 - y]^3*Log[-y])/2160 - (73019*Pi^2*Log[x - y]*Log[-y])/
    2160 - (9*I)*Pi*Log[1 - x]*Log[x - y]*Log[-y] - 
   (180811*Log[1 - x]^2*Log[x - y]*Log[-y])/1440 + 
   (3*I)*Pi*Log[-x]*Log[x - y]*Log[-y] + 
   (20729*Log[1 - x]*Log[-x]*Log[x - y]*Log[-y])/480 + 
   (63953*Log[-x]^2*Log[x - y]*Log[-y])/720 - 
   (871*Log[1 - x]*Log[1 + x]*Log[x - y]*Log[-y])/180 + 
   (5801*Log[-x]*Log[1 + x]*Log[x - y]*Log[-y])/30 + 
   (347093*Log[1 + x]^2*Log[x - y]*Log[-y])/2880 - 
   (4*I)*Pi*Log[1 - y]*Log[x - y]*Log[-y] + 
   (29041*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[-y])/180 + 
   (82357*Log[-x]*Log[1 - y]*Log[x - y]*Log[-y])/720 + 
   (55247*Log[1 - y]^2*Log[x - y]*Log[-y])/720 - I*Pi*Log[x - y]^2*Log[-y] + 
   (14861*Log[1 - x]*Log[x - y]^2*Log[-y])/180 + 
   (22793*Log[-x]*Log[x - y]^2*Log[-y])/576 - 
   (276641*Log[1 - y]*Log[x - y]^2*Log[-y])/2880 - 
   (18197*Log[x - y]^3*Log[-y])/540 + (24091*Pi^2*Log[-y]^2)/384 + 
   (9*I)*Pi*Log[1 - x]*Log[-y]^2 + (140077*Log[1 - x]^2*Log[-y]^2)/2880 - 
   ((3*I)/2)*Pi*Log[-x]*Log[-y]^2 - (14857*Log[1 - x]*Log[-x]*Log[-y]^2)/
    720 - (58933*Log[-x]^2*Log[-y]^2)/720 + 
   (371*Log[1 - x]*Log[1 + x]*Log[-y]^2)/144 - 
   (922583*Log[-x]*Log[1 + x]*Log[-y]^2)/5760 + (2095*Log[1 + x]^2*Log[-y]^2)/
    288 + ((3*I)/2)*Pi*Log[1 - y]*Log[-y]^2 + 
   (485587*Log[1 - x]*Log[1 - y]*Log[-y]^2)/2880 - 
   (3959*Log[-x]*Log[1 - y]*Log[-y]^2)/80 - (1962559*Log[1 - y]^2*Log[-y]^2)/
    5760 + ((5*I)/2)*Pi*Log[x - y]*Log[-y]^2 - 
   (21977*Log[1 - x]*Log[x - y]*Log[-y]^2)/960 - 
   (3119*Log[-x]*Log[x - y]*Log[-y]^2)/16 - 
   (4829*Log[1 + x]*Log[x - y]*Log[-y]^2)/48 - 
   (104653*Log[1 - y]*Log[x - y]*Log[-y]^2)/1440 + 
   (13907*Log[x - y]^2*Log[-y]^2)/5760 - ((19*I)/12)*Pi*Log[-y]^3 + 
   (56171*Log[1 - x]*Log[-y]^3)/2160 + (98099*Log[-x]*Log[-y]^3)/720 + 
   (559229*Log[1 + x]*Log[-y]^3)/8640 + (399967*Log[1 - y]*Log[-y]^3)/8640 + 
   (184879*Log[x - y]*Log[-y]^3)/2160 - (3551891*Log[-y]^4)/69120 + 
   I*Pi^3*Log[1 + y] + (1672*Pi^2*Log[1 - x]*Log[1 + y])/45 - 
   (1715*Log[1 - x]^3*Log[1 + y])/18 - (61277*Pi^2*Log[-x]*Log[1 + y])/8640 + 
   (3467*Log[1 - x]^2*Log[-x]*Log[1 + y])/30 - 
   (1204997*Pi^2*Log[1 + x]*Log[1 + y])/8640 + 
   (159*Log[1 - x]^2*Log[1 + x]*Log[1 + y])/32 + (6*I)*Pi*Log[-x]*Log[1 + x]*
    Log[1 + y] + (15*Log[1 - x]*Log[-x]*Log[1 + x]*Log[1 + y])/4 - 
   (381023*Log[-x]^2*Log[1 + x]*Log[1 + y])/5760 - 
   (27719*Log[1 - x]*Log[1 + x]^2*Log[1 + y])/1440 + 
   (8323*Log[-x]*Log[1 + x]^2*Log[1 + y])/160 - 
   (202759*Log[1 + x]^3*Log[1 + y])/960 - (72101*Pi^2*Log[1 - y]*Log[1 + y])/
    540 + (36841*Log[1 - x]^2*Log[1 - y]*Log[1 + y])/240 + 
   (311*Log[1 - x]*Log[1 + x]*Log[1 - y]*Log[1 + y])/36 - 
   (497*Log[1 + x]^2*Log[1 - y]*Log[1 + y])/3 + 
   (17*Log[1 - x]*Log[1 - y]^2*Log[1 + y])/5 - 
   (19045*Log[1 + x]*Log[1 - y]^2*Log[1 + y])/96 + 
   (296309*Log[1 - y]^3*Log[1 + y])/2160 - (19897*Pi^2*Log[x - y]*Log[1 + y])/
    2880 + (2*I)*Pi*Log[1 - x]*Log[x - y]*Log[1 + y] + 
   (1577*Log[1 - x]^2*Log[x - y]*Log[1 + y])/96 - 
   (5*I)*Pi*Log[-x]*Log[x - y]*Log[1 + y] - 
   (37*Log[1 - x]*Log[-x]*Log[x - y]*Log[1 + y])/20 - 
   (989*Log[-x]^2*Log[x - y]*Log[1 + y])/480 - 
   (647*Log[1 - x]*Log[1 + x]*Log[x - y]*Log[1 + y])/90 + 
   (71251*Log[-x]*Log[1 + x]*Log[x - y]*Log[1 + y])/288 - 
   (65303*Log[1 + x]^2*Log[x - y]*Log[1 + y])/576 - 
   (2*I)*Pi*Log[1 - y]*Log[x - y]*Log[1 + y] - 
   (1607*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[1 + y])/40 + 
   (1339*Log[-x]*Log[1 - y]*Log[x - y]*Log[1 + y])/80 - 
   (68429*Log[1 + x]*Log[1 - y]*Log[x - y]*Log[1 + y])/360 - 
   (7459*Log[1 - y]^2*Log[x - y]*Log[1 + y])/80 + 
   ((13*I)/2)*Pi*Log[x - y]^2*Log[1 + y] + 
   (11*Log[1 - x]*Log[x - y]^2*Log[1 + y])/24 + 
   (10721*Log[-x]*Log[x - y]^2*Log[1 + y])/960 - 
   (2131*Log[1 + x]*Log[x - y]^2*Log[1 + y])/360 + 
   (2743*Log[1 - y]*Log[x - y]^2*Log[1 + y])/144 - 
   (18037*Log[x - y]^3*Log[1 + y])/2880 - (214463*Pi^2*Log[-y]*Log[1 + y])/
    17280 - (1229*Log[1 - x]^2*Log[-y]*Log[1 + y])/80 + 
   (6*I)*Pi*Log[-x]*Log[-y]*Log[1 + y] + (43*Log[-x]^2*Log[-y]*Log[1 + y])/
    40 - (103*Log[1 - x]*Log[1 + x]*Log[-y]*Log[1 + y])/40 - 
   (6643*Log[-x]*Log[1 + x]*Log[-y]*Log[1 + y])/240 + 
   (170213*Log[1 + x]^2*Log[-y]*Log[1 + y])/2880 + 
   (6*I)*Pi*Log[1 - y]*Log[-y]*Log[1 + y] + 
   (927*Log[1 - x]*Log[1 - y]*Log[-y]*Log[1 + y])/40 + 
   (43*Log[-x]*Log[1 - y]*Log[-y]*Log[1 + y])/20 + 
   (13559*Log[1 + x]*Log[1 - y]*Log[-y]*Log[1 + y])/72 - 
   (433927*Log[1 - y]^2*Log[-y]*Log[1 + y])/2880 - 
   (11*I)*Pi*Log[x - y]*Log[-y]*Log[1 + y] - 
   (4873*Log[1 - x]*Log[x - y]*Log[-y]*Log[1 + y])/360 - 
   (4397*Log[-x]*Log[x - y]*Log[-y]*Log[1 + y])/160 - 
   (352561*Log[1 + x]*Log[x - y]*Log[-y]*Log[1 + y])/1440 + 
   (9509*Log[1 - y]*Log[x - y]*Log[-y]*Log[1 + y])/480 + 
   (36091*Log[x - y]^2*Log[-y]*Log[1 + y])/960 - I*Pi*Log[-y]^2*Log[1 + y] - 
   (1177*Log[1 - x]*Log[-y]^2*Log[1 + y])/120 - 
   (2133*Log[-x]*Log[-y]^2*Log[1 + y])/320 + 
   (58183*Log[1 + x]*Log[-y]^2*Log[1 + y])/320 - 
   (18629*Log[1 - y]*Log[-y]^2*Log[1 + y])/180 + 
   (4041*Log[x - y]*Log[-y]^2*Log[1 + y])/320 - (80173*Log[-y]^3*Log[1 + y])/
    3456 + (34807*Pi^2*Log[1 + y]^2)/432 - I*Pi*Log[1 - x]*Log[1 + y]^2 - 
   (9733*Log[1 - x]^2*Log[1 + y]^2)/960 - (I/2)*Pi*Log[-x]*Log[1 + y]^2 + 
   (37*Log[1 - x]*Log[-x]*Log[1 + y]^2)/40 + (392891*Log[-x]^2*Log[1 + y]^2)/
    11520 + (6119*Log[1 - x]*Log[1 + x]*Log[1 + y]^2)/720 - 
   (36271*Log[-x]*Log[1 + x]*Log[1 + y]^2)/576 + 
   (831791*Log[1 + x]^2*Log[1 + y]^2)/2880 + (4*I)*Pi*Log[1 - y]*
    Log[1 + y]^2 + (16793*Log[1 - x]*Log[1 - y]*Log[1 + y]^2)/1440 - 
   (1339*Log[-x]*Log[1 - y]*Log[1 + y]^2)/160 + 
   (83627*Log[1 + x]*Log[1 - y]*Log[1 + y]^2)/1440 + 
   (355481*Log[1 - y]^2*Log[1 + y]^2)/2880 - (6*I)*Pi*Log[x - y]*
    Log[1 + y]^2 + (2063*Log[1 - x]*Log[x - y]*Log[1 + y]^2)/720 + 
   (1249*Log[-x]*Log[x - y]*Log[1 + y]^2)/120 + 
   (73033*Log[1 + x]*Log[x - y]*Log[1 + y]^2)/576 + 
   (23713*Log[1 - y]*Log[x - y]*Log[1 + y]^2)/80 - 
   (320533*Log[x - y]^2*Log[1 + y]^2)/5760 + ((15*I)/2)*Pi*Log[-y]*
    Log[1 + y]^2 - (1451*Log[1 - x]*Log[-y]*Log[1 + y]^2)/240 - 
   (110237*Log[-x]*Log[-y]*Log[1 + y]^2)/1920 + 
   (319691*Log[1 + x]*Log[-y]*Log[1 + y]^2)/1440 - 
   (11897*Log[1 - y]*Log[-y]*Log[1 + y]^2)/60 + 
   (295097*Log[x - y]*Log[-y]*Log[1 + y]^2)/2880 - 
   (25537*Log[-y]^2*Log[1 + y]^2)/384 + (4*I)*Pi*Log[1 + y]^3 + 
   (751*Log[1 - x]*Log[1 + y]^3)/1440 - (3613*Log[-x]*Log[1 + y]^3)/2880 - 
   (961123*Log[1 + x]*Log[1 + y]^3)/8640 + (38449*Log[1 - y]*Log[1 + y]^3)/
    2160 - (3133*Log[x - y]*Log[1 + y]^3)/1440 - 
   (170897*Log[-y]*Log[1 + y]^3)/576 + (1846993*Log[1 + y]^4)/34560 - 
   ((2*I)/3)*Pi^3*Log[1 - x*y] - (7091*Pi^2*Log[1 - x]*Log[1 - x*y])/8640 + 
   ((13*I)/2)*Pi*Log[1 - x]^2*Log[1 - x*y] + 
   (27263*Log[1 - x]^3*Log[1 - x*y])/1080 + (77*Pi^2*Log[-x]*Log[1 - x*y])/
    80 + (3*I)*Pi*Log[1 - x]*Log[-x]*Log[1 - x*y] - 
   (4681*Log[1 - x]^2*Log[-x]*Log[1 - x*y])/96 + 
   (2*I)*Pi*Log[-x]^2*Log[1 - x*y] + (5011*Log[1 - x]*Log[-x]^2*Log[1 - x*y])/
    120 - (62183*Log[-x]^3*Log[1 - x*y])/8640 - 
   (5509*Pi^2*Log[1 + x]*Log[1 - x*y])/864 - (4*I)*Pi*Log[1 - x]*Log[1 + x]*
    Log[1 - x*y] - (12263*Log[1 - x]^2*Log[1 + x]*Log[1 - x*y])/120 - 
   (3*I)*Pi*Log[-x]*Log[1 + x]*Log[1 - x*y] + 
   (93539*Log[1 - x]*Log[-x]*Log[1 + x]*Log[1 - x*y])/480 + 
   (3637*Log[-x]^2*Log[1 + x]*Log[1 - x*y])/288 - 
   I*Pi*Log[1 + x]^2*Log[1 - x*y] + (383*Log[1 - x]*Log[1 + x]^2*
     Log[1 - x*y])/120 + (203267*Log[-x]*Log[1 + x]^2*Log[1 - x*y])/1440 - 
   (63083*Log[1 + x]^3*Log[1 - x*y])/2160 + 
   (102697*Pi^2*Log[1 - y]*Log[1 - x*y])/8640 - 
   (19*I)*Pi*Log[1 - x]*Log[1 - y]*Log[1 - x*y] - 
   (41099*Log[1 - x]^2*Log[1 - y]*Log[1 - x*y])/1440 - 
   I*Pi*Log[-x]*Log[1 - y]*Log[1 - x*y] + 
   (65417*Log[1 - x]*Log[-x]*Log[1 - y]*Log[1 - x*y])/720 - 
   (847*Log[-x]^2*Log[1 - y]*Log[1 - x*y])/72 + 
   (4*I)*Pi*Log[1 + x]*Log[1 - y]*Log[1 - x*y] + 
   (24043*Log[1 - x]*Log[1 + x]*Log[1 - y]*Log[1 - x*y])/120 - 
   (5399*Log[-x]*Log[1 + x]*Log[1 - y]*Log[1 - x*y])/288 - 
   (10597*Log[1 + x]^2*Log[1 - y]*Log[1 - x*y])/1440 + 
   ((47*I)/2)*Pi*Log[1 - y]^2*Log[1 - x*y] + 
   (10073*Log[1 - x]*Log[1 - y]^2*Log[1 - x*y])/96 - 
   (4733*Log[-x]*Log[1 - y]^2*Log[1 - x*y])/160 - 
   (62657*Log[1 + x]*Log[1 - y]^2*Log[1 - x*y])/1440 - 
   (11371*Log[1 - y]^3*Log[1 - x*y])/720 - 
   (3493*Pi^2*Log[x - y]*Log[1 - x*y])/720 + (4*I)*Pi*Log[1 - x]*Log[x - y]*
    Log[1 - x*y] - (35957*Log[1 - x]^2*Log[x - y]*Log[1 - x*y])/720 + 
   (9*I)*Pi*Log[-x]*Log[x - y]*Log[1 - x*y] + 
   (1567*Log[1 - x]*Log[-x]*Log[x - y]*Log[1 - x*y])/360 - 
   (215*Log[-x]^2*Log[x - y]*Log[1 - x*y])/9 + (2*I)*Pi*Log[1 + x]*Log[x - y]*
    Log[1 - x*y] + (9307*Log[1 - x]*Log[1 + x]*Log[x - y]*Log[1 - x*y])/360 - 
   (15023*Log[-x]*Log[1 + x]*Log[x - y]*Log[1 - x*y])/720 + 
   (1019*Log[1 + x]^2*Log[x - y]*Log[1 - x*y])/288 - 
   (6119*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[1 - x*y])/1440 + 
   (143*Log[-x]*Log[1 - y]*Log[x - y]*Log[1 - x*y])/18 - 
   (137*Log[1 + x]*Log[1 - y]*Log[x - y]*Log[1 - x*y])/120 + 
   (823*Log[1 - y]^2*Log[x - y]*Log[1 - x*y])/90 - 
   (10*I)*Pi*Log[x - y]^2*Log[1 - x*y] + 
   (136577*Log[1 - x]*Log[x - y]^2*Log[1 - x*y])/2880 - 
   (815*Log[-x]*Log[x - y]^2*Log[1 - x*y])/96 - 
   (14047*Log[1 + x]*Log[x - y]^2*Log[1 - x*y])/1440 - 
   (90113*Log[1 - y]*Log[x - y]^2*Log[1 - x*y])/2880 - 
   (30199*Log[x - y]^3*Log[1 - x*y])/4320 - 
   (106741*Pi^2*Log[-y]*Log[1 - x*y])/2880 + (4*I)*Pi*Log[1 - x]*Log[-y]*
    Log[1 - x*y] + (86407*Log[1 - x]^2*Log[-y]*Log[1 - x*y])/1440 - 
   (9*I)*Pi*Log[-x]*Log[-y]*Log[1 - x*y] - 
   (77827*Log[1 - x]*Log[-x]*Log[-y]*Log[1 - x*y])/720 + 
   (55217*Log[-x]^2*Log[-y]*Log[1 - x*y])/1440 - (5*I)*Pi*Log[1 + x]*Log[-y]*
    Log[1 - x*y] - (2801*Log[1 - x]*Log[1 + x]*Log[-y]*Log[1 - x*y])/360 + 
   (1183*Log[-x]*Log[1 + x]*Log[-y]*Log[1 - x*y])/96 - 
   (68119*Log[1 + x]^2*Log[-y]*Log[1 - x*y])/1440 - 
   (18*I)*Pi*Log[1 - y]*Log[-y]*Log[1 - x*y] - 
   (6377*Log[1 - x]*Log[1 - y]*Log[-y]*Log[1 - x*y])/80 + 
   (3653*Log[-x]*Log[1 - y]*Log[-y]*Log[1 - x*y])/720 + 
   (14797*Log[1 + x]*Log[1 - y]*Log[-y]*Log[1 - x*y])/90 + 
   (34427*Log[1 - y]^2*Log[-y]*Log[1 - x*y])/288 + 
   (14*I)*Pi*Log[x - y]*Log[-y]*Log[1 - x*y] + 
   (4931*Log[1 - x]*Log[x - y]*Log[-y]*Log[1 - x*y])/720 + 
   (5387*Log[-x]*Log[x - y]*Log[-y]*Log[1 - x*y])/144 + 
   (1367*Log[1 + x]*Log[x - y]*Log[-y]*Log[1 - x*y])/360 - 
   (559*Log[1 - y]*Log[x - y]*Log[-y]*Log[1 - x*y])/96 + 
   (10247*Log[x - y]^2*Log[-y]*Log[1 - x*y])/2880 - 
   ((21*I)/2)*Pi*Log[-y]^2*Log[1 - x*y] + 
   (6529*Log[1 - x]*Log[-y]^2*Log[1 - x*y])/480 - 
   (42187*Log[-x]*Log[-y]^2*Log[1 - x*y])/2880 - 
   (88993*Log[1 + x]*Log[-y]^2*Log[1 - x*y])/1440 - 
   (29281*Log[1 - y]*Log[-y]^2*Log[1 - x*y])/180 - 
   (59531*Log[x - y]*Log[-y]^2*Log[1 - x*y])/1440 + 
   (1243*Log[-y]^3*Log[1 - x*y])/72 - (1025*Pi^2*Log[1 + y]*Log[1 - x*y])/
    96 + (71429*Log[1 - x]^2*Log[1 + y]*Log[1 - x*y])/480 - 
   (35617*Log[1 - x]*Log[-x]*Log[1 + y]*Log[1 - x*y])/120 + 
   (16381*Log[1 - x]*Log[1 + x]*Log[1 + y]*Log[1 - x*y])/720 - 
   (207619*Log[-x]*Log[1 + x]*Log[1 + y]*Log[1 - x*y])/720 + 
   (2143*Log[1 + x]^2*Log[1 + y]*Log[1 - x*y])/8 + 
   (6*I)*Pi*Log[1 - y]*Log[1 + y]*Log[1 - x*y] - 
   (69629*Log[1 - x]*Log[1 - y]*Log[1 + y]*Log[1 - x*y])/240 + 
   (157021*Log[1 + x]*Log[1 - y]*Log[1 + y]*Log[1 - x*y])/720 + 
   (10847*Log[1 - y]^2*Log[1 + y]*Log[1 - x*y])/72 - 
   (11*I)*Pi*Log[x - y]*Log[1 + y]*Log[1 - x*y] - 
   (179*Log[1 - x]*Log[x - y]*Log[1 + y]*Log[1 - x*y])/16 + 
   (22*Log[-x]*Log[x - y]*Log[1 + y]*Log[1 - x*y])/9 - 
   (145*Log[1 + x]*Log[x - y]*Log[1 + y]*Log[1 - x*y])/16 - 
   (177*Log[1 - y]*Log[x - y]*Log[1 + y]*Log[1 - x*y])/40 - 
   (279*Log[x - y]^2*Log[1 + y]*Log[1 - x*y])/80 + 
   (8*I)*Pi*Log[-y]*Log[1 + y]*Log[1 - x*y] + 
   (5779*Log[1 - x]*Log[-y]*Log[1 + y]*Log[1 - x*y])/360 - 
   (173*Log[-x]*Log[-y]*Log[1 + y]*Log[1 - x*y])/18 + 
   (739*Log[1 + x]*Log[-y]*Log[1 + y]*Log[1 - x*y])/90 - 
   (3451*Log[1 - y]*Log[-y]*Log[1 + y]*Log[1 - x*y])/12 + 
   (6613*Log[x - y]*Log[-y]*Log[1 + y]*Log[1 - x*y])/720 - 
   (16997*Log[-y]^2*Log[1 + y]*Log[1 - x*y])/360 + 
   (2*I)*Pi*Log[1 + y]^2*Log[1 - x*y] - 
   (4253*Log[1 - x]*Log[1 + y]^2*Log[1 - x*y])/720 - 
   (37*Log[-x]*Log[1 + y]^2*Log[1 - x*y])/60 - 
   (332941*Log[1 + x]*Log[1 + y]^2*Log[1 - x*y])/720 - 
   (99119*Log[1 - y]*Log[1 + y]^2*Log[1 - x*y])/720 - 
   (911*Log[x - y]*Log[1 + y]^2*Log[1 - x*y])/60 - 
   (1963*Log[-y]*Log[1 + y]^2*Log[1 - x*y])/15 + 
   (42551*Log[1 + y]^3*Log[1 - x*y])/720 - (61091*Pi^2*Log[1 - x*y]^2)/8640 - 
   (6*I)*Pi*Log[1 - x]*Log[1 - x*y]^2 + (41527*Log[1 - x]^2*Log[1 - x*y]^2)/
    2880 - (2*I)*Pi*Log[-x]*Log[1 - x*y]^2 - 
   (21721*Log[1 - x]*Log[-x]*Log[1 - x*y]^2)/1440 - 
   (7091*Log[-x]^2*Log[1 - x*y]^2)/360 + (7*I)*Pi*Log[1 + x]*Log[1 - x*y]^2 - 
   (4337*Log[1 - x]*Log[1 + x]*Log[1 - x*y]^2)/1440 - 
   (76537*Log[-x]*Log[1 + x]*Log[1 - x*y]^2)/480 - 
   (6821*Log[1 + x]^2*Log[1 - x*y]^2)/64 + (7*I)*Pi*Log[1 - y]*
    Log[1 - x*y]^2 - (58997*Log[1 - x]*Log[1 - y]*Log[1 - x*y]^2)/720 - 
   (25907*Log[-x]*Log[1 - y]*Log[1 - x*y]^2)/288 - 
   (65069*Log[1 + x]*Log[1 - y]*Log[1 - x*y]^2)/480 + 
   (30019*Log[1 - y]^2*Log[1 - x*y]^2)/720 + ((15*I)/2)*Pi*Log[x - y]*
    Log[1 - x*y]^2 + (3383*Log[1 - x]*Log[x - y]*Log[1 - x*y]^2)/480 + 
   (24731*Log[-x]*Log[x - y]*Log[1 - x*y]^2)/1440 - 
   (4829*Log[1 + x]*Log[x - y]*Log[1 - x*y]^2)/720 + 
   (10979*Log[1 - y]*Log[x - y]*Log[1 - x*y]^2)/720 - 
   (529*Log[x - y]^2*Log[1 - x*y]^2)/288 + ((5*I)/2)*Pi*Log[-y]*
    Log[1 - x*y]^2 + (21017*Log[1 - x]*Log[-y]*Log[1 - x*y]^2)/720 + 
   (171833*Log[-x]*Log[-y]*Log[1 - x*y]^2)/1440 - 
   (4849*Log[1 + x]*Log[-y]*Log[1 - x*y]^2)/90 - 
   (18263*Log[1 - y]*Log[-y]*Log[1 - x*y]^2)/90 - 
   (89*Log[x - y]*Log[-y]*Log[1 - x*y]^2)/60 + 
   (436733*Log[-y]^2*Log[1 - x*y]^2)/2880 + (I/2)*Pi*Log[1 + y]*
    Log[1 - x*y]^2 - (131*Log[1 - x]*Log[1 + y]*Log[1 - x*y]^2)/80 + 
   (19037*Log[-x]*Log[1 + y]*Log[1 - x*y]^2)/60 + 
   (147509*Log[1 + x]*Log[1 + y]*Log[1 - x*y]^2)/1440 + 
   (1291*Log[1 - y]*Log[1 + y]*Log[1 - x*y]^2)/144 + 
   (4497*Log[x - y]*Log[1 + y]*Log[1 - x*y]^2)/160 + 
   (177143*Log[-y]*Log[1 + y]*Log[1 - x*y]^2)/720 + 
   (10887*Log[1 + y]^2*Log[1 - x*y]^2)/64 - ((55*I)/6)*Pi*Log[1 - x*y]^3 + 
   (13253*Log[1 - x]*Log[1 - x*y]^3)/2160 - (8281*Log[-x]*Log[1 - x*y]^3)/
    1440 + (174641*Log[1 + x]*Log[1 - x*y]^3)/1440 + 
   (11767*Log[1 - y]*Log[1 - x*y]^3)/160 - (1739*Log[x - y]*Log[1 - x*y]^3)/
    288 + (2399*Log[-y]*Log[1 - x*y]^3)/2160 - 
   (401699*Log[1 + y]*Log[1 - x*y]^3)/2160 - (79153*Log[1 - x*y]^4)/8640 - 
   ((13*I)/6)*Pi^3*Log[1 - y - x*y + y^2] - 
   (4181*Pi^2*Log[1 - x]*Log[1 - y - x*y + y^2])/480 - 
   (3*I)*Pi*Log[1 - x]^2*Log[1 - y - x*y + y^2] + 
   (8059*Log[1 - x]^3*Log[1 - y - x*y + y^2])/480 + 
   (37*Pi^2*Log[-x]*Log[1 - y - x*y + y^2])/15 - 
   (239*Log[1 - x]^2*Log[-x]*Log[1 - y - x*y + y^2])/24 + 
   (I/2)*Pi*Log[-x]^2*Log[1 - y - x*y + y^2] - 
   (47*Log[1 - x]*Log[-x]^2*Log[1 - y - x*y + y^2])/8 - 
   (16*Log[-x]^3*Log[1 - y - x*y + y^2])/15 + 
   (4033*Pi^2*Log[1 + x]*Log[1 - y - x*y + y^2])/1440 + 
   (2*I)*Pi*Log[1 - x]*Log[1 + x]*Log[1 - y - x*y + y^2] + 
   (391*Log[1 - x]^2*Log[1 + x]*Log[1 - y - x*y + y^2])/80 + 
   (1057*Log[1 - x]*Log[-x]*Log[1 + x]*Log[1 - y - x*y + y^2])/240 + 
   (469*Log[1 - x]*Log[1 + x]^2*Log[1 - y - x*y + y^2])/480 - 
   (827*Log[-x]*Log[1 + x]^2*Log[1 - y - x*y + y^2])/80 + 
   (87*Log[1 + x]^3*Log[1 - y - x*y + y^2])/32 - 
   (93*Pi^2*Log[1 - y]*Log[1 - y - x*y + y^2])/80 + 
   (17*I)*Pi*Log[1 - x]*Log[1 - y]*Log[1 - y - x*y + y^2] + 
   (1909*Log[1 - x]^2*Log[1 - y]*Log[1 - y - x*y + y^2])/30 + 
   (3*I)*Pi*Log[-x]*Log[1 - y]*Log[1 - y - x*y + y^2] + 
   (367*Log[1 - x]*Log[-x]*Log[1 - y]*Log[1 - y - x*y + y^2])/20 + 
   (1081*Log[-x]^2*Log[1 - y]*Log[1 - y - x*y + y^2])/60 - 
   (4*I)*Pi*Log[1 + x]*Log[1 - y]*Log[1 - y - x*y + y^2] - 
   (1133*Log[1 - x]*Log[1 + x]*Log[1 - y]*Log[1 - y - x*y + y^2])/120 - 
   (217*Log[-x]*Log[1 + x]*Log[1 - y]*Log[1 - y - x*y + y^2])/10 - 
   (1009*Log[1 + x]^2*Log[1 - y]*Log[1 - y - x*y + y^2])/240 - 
   (4*I)*Pi*Log[1 - y]^2*Log[1 - y - x*y + y^2] - 
   (41423*Log[1 - x]*Log[1 - y]^2*Log[1 - y - x*y + y^2])/240 - 
   (3637*Log[-x]*Log[1 - y]^2*Log[1 - y - x*y + y^2])/120 - 
   (3677*Log[1 + x]*Log[1 - y]^2*Log[1 - y - x*y + y^2])/480 - 
   (177377*Log[1 - y]^3*Log[1 - y - x*y + y^2])/1440 + 
   (3703*Pi^2*Log[x - y]*Log[1 - y - x*y + y^2])/360 + 
   I*Pi*Log[1 - x]*Log[x - y]*Log[1 - y - x*y + y^2] + 
   (1753*Log[1 - x]^2*Log[x - y]*Log[1 - y - x*y + y^2])/240 - 
   I*Pi*Log[-x]*Log[x - y]*Log[1 - y - x*y + y^2] + 
   (53*Log[1 - x]*Log[-x]*Log[x - y]*Log[1 - y - x*y + y^2])/30 + 
   (11*Log[-x]^2*Log[x - y]*Log[1 - y - x*y + y^2])/15 - 
   (1129*Log[1 - x]*Log[1 + x]*Log[x - y]*Log[1 - y - x*y + y^2])/120 + 
   (89*Log[-x]*Log[1 + x]*Log[x - y]*Log[1 - y - x*y + y^2])/15 - 
   Log[1 + x]^2*Log[x - y]*Log[1 - y - x*y + y^2] + 
   (137*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[1 - y - x*y + y^2])/120 - 
   (559*Log[-x]*Log[1 - y]*Log[x - y]*Log[1 - y - x*y + y^2])/30 + 
   (203*Log[1 - y]^2*Log[x - y]*Log[1 - y - x*y + y^2])/30 - 
   (2767*Log[1 - x]*Log[x - y]^2*Log[1 - y - x*y + y^2])/160 - 
   (211*Log[-x]*Log[x - y]^2*Log[1 - y - x*y + y^2])/120 + 
   (721*Log[1 + x]*Log[x - y]^2*Log[1 - y - x*y + y^2])/240 + 
   (629*Log[1 - y]*Log[x - y]^2*Log[1 - y - x*y + y^2])/240 + 
   (1051*Log[x - y]^3*Log[1 - y - x*y + y^2])/120 + 
   (895*Pi^2*Log[-y]*Log[1 - y - x*y + y^2])/144 - 
   (8*I)*Pi*Log[1 - x]*Log[-y]*Log[1 - y - x*y + y^2] - 
   (40163*Log[1 - x]^2*Log[-y]*Log[1 - y - x*y + y^2])/480 - 
   I*Pi*Log[-x]*Log[-y]*Log[1 - y - x*y + y^2] - 
   (89*Log[1 - x]*Log[-x]*Log[-y]*Log[1 - y - x*y + y^2])/60 - 
   (97*Log[-x]^2*Log[-y]*Log[1 - y - x*y + y^2])/30 + 
   (2*I)*Pi*Log[1 + x]*Log[-y]*Log[1 - y - x*y + y^2] + 
   (182*Log[1 - x]*Log[1 + x]*Log[-y]*Log[1 - y - x*y + y^2])/15 + 
   (161*Log[-x]*Log[1 + x]*Log[-y]*Log[1 - y - x*y + y^2])/30 + 
   (14*Log[1 + x]^2*Log[-y]*Log[1 - y - x*y + y^2])/15 + 
   (18*I)*Pi*Log[1 - y]*Log[-y]*Log[1 - y - x*y + y^2] + 
   (27617*Log[1 - x]*Log[1 - y]*Log[-y]*Log[1 - y - x*y + y^2])/80 + 
   (809*Log[-x]*Log[1 - y]*Log[-y]*Log[1 - y - x*y + y^2])/30 + 
   (163*Log[1 + x]*Log[1 - y]*Log[-y]*Log[1 - y - x*y + y^2])/120 + 
   (14891*Log[1 - y]^2*Log[-y]*Log[1 - y - x*y + y^2])/160 + 
   I*Pi*Log[x - y]*Log[-y]*Log[1 - y - x*y + y^2] + 
   (337*Log[1 - x]*Log[x - y]*Log[-y]*Log[1 - y - x*y + y^2])/80 + 
   (309*Log[-x]*Log[x - y]*Log[-y]*Log[1 - y - x*y + y^2])/20 - 
   (34*Log[1 + x]*Log[x - y]*Log[-y]*Log[1 - y - x*y + y^2])/5 - 
   (2669*Log[1 - y]*Log[x - y]*Log[-y]*Log[1 - y - x*y + y^2])/60 + 
   (1031*Log[x - y]^2*Log[-y]*Log[1 - y - x*y + y^2])/160 - 
   I*Pi*Log[-y]^2*Log[1 - y - x*y + y^2] - 
   (6053*Log[1 - x]*Log[-y]^2*Log[1 - y - x*y + y^2])/40 - 
   (301*Log[-x]*Log[-y]^2*Log[1 - y - x*y + y^2])/40 + 
   (319*Log[1 + x]*Log[-y]^2*Log[1 - y - x*y + y^2])/40 + 
   (3683*Log[1 - y]*Log[-y]^2*Log[1 - y - x*y + y^2])/48 + 
   (1481*Log[x - y]*Log[-y]^2*Log[1 - y - x*y + y^2])/120 - 
   (1969*Log[-y]^3*Log[1 - y - x*y + y^2])/90 + 
   (41*Pi^2*Log[1 + y]*Log[1 - y - x*y + y^2])/30 + 
   (483*Log[1 - x]^2*Log[1 + y]*Log[1 - y - x*y + y^2])/40 - 
   (289*Log[1 + x]^2*Log[1 + y]*Log[1 - y - x*y + y^2])/40 - 
   (143*Log[1 - x]*Log[1 - y]*Log[1 + y]*Log[1 - y - x*y + y^2])/10 - 
   (57*Log[1 - y]^2*Log[1 + y]*Log[1 - y - x*y + y^2])/40 - 
   (24*Log[1 - x]*Log[x - y]*Log[1 + y]*Log[1 - y - x*y + y^2])/5 + 
   (Log[1 + x]*Log[x - y]*Log[1 + y]*Log[1 - y - x*y + y^2])/5 - 
   (1257*Log[1 - y]*Log[x - y]*Log[1 + y]*Log[1 - y - x*y + y^2])/80 - 
   (207*Log[x - y]^2*Log[1 + y]*Log[1 - y - x*y + y^2])/160 + 
   (891*Log[1 - x]*Log[-y]*Log[1 + y]*Log[1 - y - x*y + y^2])/40 + 
   (197*Log[1 + x]*Log[-y]*Log[1 + y]*Log[1 - y - x*y + y^2])/40 + 
   (95*Log[1 - y]*Log[-y]*Log[1 + y]*Log[1 - y - x*y + y^2])/8 - 
   (153*Log[x - y]*Log[-y]*Log[1 + y]*Log[1 - y - x*y + y^2])/40 + 
   (15*Log[-y]^2*Log[1 + y]*Log[1 - y - x*y + y^2])/2 - 
   (3*I)*Pi*Log[1 + y]^2*Log[1 - y - x*y + y^2] - 
   (57*Log[1 - x]*Log[1 + y]^2*Log[1 - y - x*y + y^2])/160 - 
   (569*Log[1 + x]*Log[1 + y]^2*Log[1 - y - x*y + y^2])/160 - 
   (221*Log[1 - y]*Log[1 + y]^2*Log[1 - y - x*y + y^2])/20 - 
   (7*Log[x - y]*Log[1 + y]^2*Log[1 - y - x*y + y^2])/20 - 
   (23*Log[-y]*Log[1 + y]^2*Log[1 - y - x*y + y^2])/5 - 
   (87*Log[1 + y]^3*Log[1 - y - x*y + y^2])/40 + 
   (4229*Pi^2*Log[1 - x*y]*Log[1 - y - x*y + y^2])/480 - 
   (10619*Log[1 - x]^2*Log[1 - x*y]*Log[1 - y - x*y + y^2])/240 - 
   (2*I)*Pi*Log[-x]*Log[1 - x*y]*Log[1 - y - x*y + y^2] + 
   (313*Log[1 - x]*Log[-x]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/10 - 
   (13*Log[-x]^2*Log[1 - x*y]*Log[1 - y - x*y + y^2])/40 - 
   (1717*Log[1 - x]*Log[1 + x]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/240 + 
   (7787*Log[-x]*Log[1 + x]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/240 - 
   (209*Log[1 + x]^2*Log[1 - x*y]*Log[1 - y - x*y + y^2])/32 - 
   (12*I)*Pi*Log[1 - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2] + 
   (9619*Log[1 - x]*Log[1 - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/80 - 
   (633*Log[-x]*Log[1 - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/80 + 
   (1241*Log[1 + x]*Log[1 - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/240 - 
   (37741*Log[1 - y]^2*Log[1 - x*y]*Log[1 - y - x*y + y^2])/480 + 
   (61*Log[1 - x]*Log[x - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/20 + 
   (379*Log[-x]*Log[x - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/30 + 
   (17*Log[1 + x]*Log[x - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/5 + 
   (53*Log[1 - y]*Log[x - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/6 - 
   (3967*Log[x - y]^2*Log[1 - x*y]*Log[1 - y - x*y + y^2])/480 - 
   (3*I)*Pi*Log[-y]*Log[1 - x*y]*Log[1 - y - x*y + y^2] - 
   (8551*Log[1 - x]*Log[-y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/120 - 
   (331*Log[-x]*Log[-y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/60 - 
   (827*Log[1 + x]*Log[-y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/120 + 
   (8973*Log[1 - y]*Log[-y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/80 + 
   (1067*Log[x - y]*Log[-y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/120 - 
   (3307*Log[-y]^2*Log[1 - x*y]*Log[1 - y - x*y + y^2])/120 + 
   (6*I)*Pi*Log[1 + y]*Log[1 - x*y]*Log[1 - y - x*y + y^2] - 
   (103*Log[1 - x]*Log[1 + y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/80 + 
   (1709*Log[1 + x]*Log[1 + y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/80 - 
   (103*Log[1 - y]*Log[1 + y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/80 - 
   (37*Log[x - y]*Log[1 + y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/16 + 
   (991*Log[-y]*Log[1 + y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/40 + 
   (673*Log[1 + y]^2*Log[1 - x*y]*Log[1 - y - x*y + y^2])/160 + 
   (5*I)*Pi*Log[1 - x*y]^2*Log[1 - y - x*y + y^2] + 
   (687*Log[1 - x]*Log[1 - x*y]^2*Log[1 - y - x*y + y^2])/160 - 
   (82*Log[-x]*Log[1 - x*y]^2*Log[1 - y - x*y + y^2])/3 - 
   (317*Log[1 + x]*Log[1 - x*y]^2*Log[1 - y - x*y + y^2])/160 - 
   (3181*Log[1 - y]*Log[1 - x*y]^2*Log[1 - y - x*y + y^2])/160 + 
   (7*Log[x - y]*Log[1 - x*y]^2*Log[1 - y - x*y + y^2])/120 - 
   (101*Log[-y]*Log[1 - x*y]^2*Log[1 - y - x*y + y^2])/8 - 
   (2197*Log[1 + y]*Log[1 - x*y]^2*Log[1 - y - x*y + y^2])/160 + 
   (38*Log[1 - x*y]^3*Log[1 - y - x*y + y^2])/5 - 
   (3503*Pi^2*Log[1 - y - x*y + y^2]^2)/720 - ((3*I)/2)*Pi*Log[1 - x]*
    Log[1 - y - x*y + y^2]^2 + (3*Log[1 - x]^2*Log[1 - y - x*y + y^2]^2)/80 - 
   (43*Log[1 - x]*Log[-x]*Log[1 - y - x*y + y^2]^2)/12 - 
   (267*Log[-x]^2*Log[1 - y - x*y + y^2]^2)/80 - 
   (77*Log[1 - x]*Log[1 + x]*Log[1 - y - x*y + y^2]^2)/240 - 
   (9*Log[-x]*Log[1 + x]*Log[1 - y - x*y + y^2]^2)/20 + 
   (383*Log[1 + x]^2*Log[1 - y - x*y + y^2]^2)/160 - 
   ((9*I)/2)*Pi*Log[1 - y]*Log[1 - y - x*y + y^2]^2 - 
   (7303*Log[1 - x]*Log[1 - y]*Log[1 - y - x*y + y^2]^2)/80 + 
   (179*Log[-x]*Log[1 - y]*Log[1 - y - x*y + y^2]^2)/20 + 
   (857*Log[1 + x]*Log[1 - y]*Log[1 - y - x*y + y^2]^2)/120 + 
   (208039*Log[1 - y]^2*Log[1 - y - x*y + y^2]^2)/960 - 
   (I/2)*Pi*Log[x - y]*Log[1 - y - x*y + y^2]^2 + 
   (1859*Log[1 - x]*Log[x - y]*Log[1 - y - x*y + y^2]^2)/240 - 
   (97*Log[-x]*Log[x - y]*Log[1 - y - x*y + y^2]^2)/60 + 
   (17*Log[1 + x]*Log[x - y]*Log[1 - y - x*y + y^2]^2)/10 + 
   (127*Log[1 - y]*Log[x - y]*Log[1 - y - x*y + y^2]^2)/30 - 
   (1241*Log[x - y]^2*Log[1 - y - x*y + y^2]^2)/320 + 
   (16757*Log[1 - x]*Log[-y]*Log[1 - y - x*y + y^2]^2)/240 - 
   (517*Log[-x]*Log[-y]*Log[1 - y - x*y + y^2]^2)/120 - 
   (233*Log[1 + x]*Log[-y]*Log[1 - y - x*y + y^2]^2)/60 - 
   (65789*Log[1 - y]*Log[-y]*Log[1 - y - x*y + y^2]^2)/240 - 
   (533*Log[x - y]*Log[-y]*Log[1 - y - x*y + y^2]^2)/80 + 
   (5967*Log[-y]^2*Log[1 - y - x*y + y^2]^2)/80 - 
   (3*I)*Pi*Log[1 + y]*Log[1 - y - x*y + y^2]^2 - 
   (319*Log[1 - x]*Log[1 + y]*Log[1 - y - x*y + y^2]^2)/80 - 
   (47*Log[1 + x]*Log[1 + y]*Log[1 - y - x*y + y^2]^2)/80 + 
   (215*Log[1 - y]*Log[1 + y]*Log[1 - y - x*y + y^2]^2)/16 + 
   (517*Log[x - y]*Log[1 + y]*Log[1 - y - x*y + y^2]^2)/160 - 
   (399*Log[-y]*Log[1 + y]*Log[1 - y - x*y + y^2]^2)/40 + 
   (203*Log[1 + y]^2*Log[1 - y - x*y + y^2]^2)/40 + 
   I*Pi*Log[1 - x*y]*Log[1 - y - x*y + y^2]^2 + 
   (47*Log[1 - x]*Log[1 - x*y]*Log[1 - y - x*y + y^2]^2)/15 - 
   (1037*Log[-x]*Log[1 - x*y]*Log[1 - y - x*y + y^2]^2)/480 - 
   (37*Log[1 + x]*Log[1 - x*y]*Log[1 - y - x*y + y^2]^2)/10 + 
   (2423*Log[1 - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2]^2)/480 - 
   (713*Log[x - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2]^2)/480 - 
   (743*Log[-y]*Log[1 - x*y]*Log[1 - y - x*y + y^2]^2)/480 + 
   (197*Log[1 + y]*Log[1 - x*y]*Log[1 - y - x*y + y^2]^2)/160 + 
   (1757*Log[1 - x*y]^2*Log[1 - y - x*y + y^2]^2)/480 + 
   ((4*I)/3)*Pi*Log[1 - y - x*y + y^2]^3 + 
   (17*Log[1 - x]*Log[1 - y - x*y + y^2]^3)/120 + 
   (29*Log[-x]*Log[1 - y - x*y + y^2]^3)/40 - 
   (Log[1 + x]*Log[1 - y - x*y + y^2]^3)/2 - 
   (19061*Log[1 - y]*Log[1 - y - x*y + y^2]^3)/720 + 
   (179*Log[x - y]*Log[1 - y - x*y + y^2]^3)/80 + 
   (4513*Log[-y]*Log[1 - y - x*y + y^2]^3)/360 - 
   (223*Log[1 + y]*Log[1 - y - x*y + y^2]^3)/60 - 
   (101*Log[1 - x*y]*Log[1 - y - x*y + y^2]^3)/30 + 
   (847*Log[1 - y - x*y + y^2]^4)/192 - (154799*Pi^2*PolyLog[2, x])/8640 - 
   I*Pi*Log[1 - x]*PolyLog[2, x] + (35701*Log[1 - x]^2*PolyLog[2, x])/1440 - 
   (3307*Log[1 - x]*Log[-x]*PolyLog[2, x])/48 - 
   (28217*Log[-x]^2*PolyLog[2, x])/2880 + (2*I)*Pi*Log[1 + x]*PolyLog[2, x] - 
   (87*Log[1 - x]*Log[1 + x]*PolyLog[2, x])/40 - 
   (36907*Log[-x]*Log[1 + x]*PolyLog[2, x])/1440 + 
   (1123*Log[1 + x]^2*PolyLog[2, x])/360 - 
   (16609*Log[1 - x]*Log[1 - y]*PolyLog[2, x])/360 + 
   (4307*Log[-x]*Log[1 - y]*PolyLog[2, x])/240 - 
   (29*Log[1 + x]*Log[1 - y]*PolyLog[2, x])/40 + 
   (63857*Log[1 - y]^2*PolyLog[2, x])/1440 + 
   (2891*Log[1 - x]*Log[x - y]*PolyLog[2, x])/90 + 
   (1313*Log[-x]*Log[x - y]*PolyLog[2, x])/60 - 
   (4261*Log[1 - y]*Log[x - y]*PolyLog[2, x])/720 - 
   (2651*Log[x - y]^2*PolyLog[2, x])/160 - I*Pi*Log[-y]*PolyLog[2, x] + 
   (321*Log[1 - x]*Log[-y]*PolyLog[2, x])/20 - 
   (18439*Log[-x]*Log[-y]*PolyLog[2, x])/1440 - 
   (26293*Log[1 - y]*Log[-y]*PolyLog[2, x])/720 - 
   (523*Log[x - y]*Log[-y]*PolyLog[2, x])/30 + 
   (43003*Log[-y]^2*PolyLog[2, x])/2880 - 
   (24767*Log[1 - x]*Log[1 + y]*PolyLog[2, x])/720 + 
   (113*Log[1 + x]*Log[1 + y]*PolyLog[2, x])/180 + 
   (751*Log[x - y]*Log[1 + y]*PolyLog[2, x])/80 - 
   (31277*Log[1 + y]^2*PolyLog[2, x])/1440 + (2*I)*Pi*Log[1 - x*y]*
    PolyLog[2, x] - (45607*Log[1 - x]*Log[1 - x*y]*PolyLog[2, x])/720 + 
   (9529*Log[-x]*Log[1 - x*y]*PolyLog[2, x])/144 - 
   (103*Log[1 + x]*Log[1 - x*y]*PolyLog[2, x])/15 + 
   (22141*Log[1 - y]*Log[1 - x*y]*PolyLog[2, x])/240 - 
   Log[x - y]*Log[1 - x*y]*PolyLog[2, x] - 
   (11731*Log[-y]*Log[1 - x*y]*PolyLog[2, x])/720 + 
   (1337*Log[1 + y]*Log[1 - x*y]*PolyLog[2, x])/40 - 
   (4139*Log[1 - x*y]^2*PolyLog[2, x])/240 + 
   (177*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, x])/40 + 
   (29*Log[1 + x]*Log[1 - y - x*y + y^2]*PolyLog[2, x])/40 - 
   (2813*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, x])/120 + 
   (104*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, x])/15 + 
   (37*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, x])/10 + 
   (149*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, x])/24 + 
   (87*Log[1 - y - x*y + y^2]^2*PolyLog[2, x])/80 - 
   (12731*PolyLog[2, x]^2)/360 + (1369*Pi^2*PolyLog[2, 1 + x])/216 - 
   (4*I)*Pi*Log[1 - x]*PolyLog[2, 1 + x] - 
   (18449*Log[1 - x]^2*PolyLog[2, 1 + x])/2880 - 
   I*Pi*Log[-x]*PolyLog[2, 1 + x] - (79*Log[1 - x]*Log[-x]*PolyLog[2, 1 + x])/
    45 - (91223*Log[-x]^2*PolyLog[2, 1 + x])/1920 - 
   (2*I)*Pi*Log[1 + x]*PolyLog[2, 1 + x] + 
   (827*Log[1 - x]*Log[1 + x]*PolyLog[2, 1 + x])/80 + 
   (12053*Log[-x]*Log[1 + x]*PolyLog[2, 1 + x])/288 + 
   (633037*Log[1 + x]^2*PolyLog[2, 1 + x])/5760 + 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, 1 + x] + 
   (74099*Log[1 - x]*Log[1 - y]*PolyLog[2, 1 + x])/1440 - 
   (453*Log[-x]*Log[1 - y]*PolyLog[2, 1 + x])/16 + 
   (91411*Log[1 + x]*Log[1 - y]*PolyLog[2, 1 + x])/1440 + 
   (150773*Log[1 - y]^2*PolyLog[2, 1 + x])/2880 - 
   (18881*Log[1 - x]*Log[x - y]*PolyLog[2, 1 + x])/1440 - 
   (232*Log[-x]*Log[x - y]*PolyLog[2, 1 + x])/45 - 
   (139*Log[1 - y]*Log[x - y]*PolyLog[2, 1 + x])/60 + 
   (20047*Log[x - y]^2*PolyLog[2, 1 + x])/2880 - 
   (5*I)*Pi*Log[-y]*PolyLog[2, 1 + x] - 
   (971*Log[1 - x]*Log[-y]*PolyLog[2, 1 + x])/120 + 
   (378869*Log[-x]*Log[-y]*PolyLog[2, 1 + x])/2880 + 
   (61577*Log[1 + x]*Log[-y]*PolyLog[2, 1 + x])/1440 - 
   (81617*Log[1 - y]*Log[-y]*PolyLog[2, 1 + x])/1440 - 
   (941*Log[x - y]*Log[-y]*PolyLog[2, 1 + x])/120 - 
   (343103*Log[-y]^2*PolyLog[2, 1 + x])/5760 + (6*I)*Pi*Log[1 + y]*
    PolyLog[2, 1 + x] - (97843*Log[1 + x]*Log[1 + y]*PolyLog[2, 1 + x])/576 - 
   (1717*Log[x - y]*Log[1 + y]*PolyLog[2, 1 + x])/80 - 
   (2521*Log[-y]*Log[1 + y]*PolyLog[2, 1 + x])/40 + 
   (60941*Log[1 + y]^2*PolyLog[2, 1 + x])/1920 + 
   (8*I)*Pi*Log[1 - x*y]*PolyLog[2, 1 + x] + 
   (4909*Log[1 - x]*Log[1 - x*y]*PolyLog[2, 1 + x])/1440 - 
   (1579*Log[-x]*Log[1 - x*y]*PolyLog[2, 1 + x])/360 - 
   (71911*Log[1 + x]*Log[1 - x*y]*PolyLog[2, 1 + x])/1440 - 
   (87673*Log[1 - y]*Log[1 - x*y]*PolyLog[2, 1 + x])/720 - 
   (3187*Log[x - y]*Log[1 - x*y]*PolyLog[2, 1 + x])/720 + 
   (175687*Log[-y]*Log[1 - x*y]*PolyLog[2, 1 + x])/1440 + 
   (8863*Log[1 + y]*Log[1 - x*y]*PolyLog[2, 1 + x])/144 + 
   (76157*Log[1 - x*y]^2*PolyLog[2, 1 + x])/2880 - 
   (113*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + x])/16 - 
   (421*Log[1 + x]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + x])/80 - 
   (221*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + x])/30 + 
   (89*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + x])/15 - 
   (9*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + x])/5 + 
   (2687*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + x])/240 - 
   (9*Log[1 - y - x*y + y^2]^2*PolyLog[2, 1 + x])/20 - 
   (30811*PolyLog[2, x]*PolyLog[2, 1 + x])/1440 + 
   (55259*PolyLog[2, 1 + x]^2)/1440 - (217453*Pi^2*PolyLog[2, y])/2880 - 
   (5101*Log[1 - x]^2*PolyLog[2, y])/144 - 
   (4531*Log[1 - x]*Log[-x]*PolyLog[2, y])/1440 + 
   (45521*Log[-x]^2*PolyLog[2, y])/2880 + 
   (107*Log[1 - x]*Log[1 + x]*PolyLog[2, y])/48 + 
   (2093*Log[-x]*Log[1 + x]*PolyLog[2, y])/32 - 
   (169187*Log[1 + x]^2*PolyLog[2, y])/2880 + (2*I)*Pi*Log[1 - y]*
    PolyLog[2, y] - (206257*Log[1 - x]*Log[1 - y]*PolyLog[2, y])/720 - 
   (701*Log[-x]*Log[1 - y]*PolyLog[2, y])/120 + 
   (2129*Log[1 + x]*Log[1 - y]*PolyLog[2, y])/20 + 
   (56837*Log[1 - y]^2*PolyLog[2, y])/320 + 
   (1585*Log[1 - x]*Log[x - y]*PolyLog[2, y])/8 + 
   (91*Log[-x]*Log[x - y]*PolyLog[2, y])/45 - 
   (647*Log[1 + x]*Log[x - y]*PolyLog[2, y])/90 + 
   (6845*Log[1 - y]*Log[x - y]*PolyLog[2, y])/144 - 
   (82949*Log[x - y]^2*PolyLog[2, y])/720 - I*Pi*Log[-y]*PolyLog[2, y] + 
   (62269*Log[1 - x]*Log[-y]*PolyLog[2, y])/480 - 
   (25201*Log[-x]*Log[-y]*PolyLog[2, y])/1440 - 
   (1303*Log[1 + x]*Log[-y]*PolyLog[2, y])/288 - 
   (6079*Log[1 - y]*Log[-y]*PolyLog[2, y])/24 - 
   (6623*Log[x - y]*Log[-y]*PolyLog[2, y])/360 + 
   (115909*Log[-y]^2*PolyLog[2, y])/1440 + (6*I)*Pi*Log[1 + y]*
    PolyLog[2, y] + (78619*Log[1 + x]*Log[1 + y]*PolyLog[2, y])/720 - 
   (35617*Log[1 - y]*Log[1 + y]*PolyLog[2, y])/240 + 
   (599*Log[x - y]*Log[1 + y]*PolyLog[2, y])/1440 + 
   (142247*Log[-y]*Log[1 + y]*PolyLog[2, y])/720 + 
   (61513*Log[1 + y]^2*PolyLog[2, y])/2880 + 
   (8449*Log[1 - x]*Log[1 - x*y]*PolyLog[2, y])/180 + 
   (1831*Log[-x]*Log[1 - x*y]*PolyLog[2, y])/360 + 
   (22301*Log[1 + x]*Log[1 - x*y]*PolyLog[2, y])/1440 + 
   (53167*Log[1 - y]*Log[1 - x*y]*PolyLog[2, y])/1440 + 
   (47*Log[x - y]*Log[1 - x*y]*PolyLog[2, y])/80 - 
   (71341*Log[-y]*Log[1 - x*y]*PolyLog[2, y])/720 - 
   (61939*Log[1 + y]*Log[1 - x*y]*PolyLog[2, y])/720 + 
   (7759*Log[1 - x*y]^2*PolyLog[2, y])/960 - 
   (1123*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, y])/40 - 
   (13*Log[1 + x]*Log[1 - y - x*y + y^2]*PolyLog[2, y])/240 + 
   (5893*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, y])/60 + 
   (17*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, y])/10 - 
   (2139*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, y])/80 + 
   (101*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, y])/48 - 
   (707*Log[1 - y - x*y + y^2]^2*PolyLog[2, y])/48 - 
   (1075*PolyLog[2, x]*PolyLog[2, y])/288 + 
   (114037*PolyLog[2, 1 + x]*PolyLog[2, y])/1440 - 
   (72169*PolyLog[2, y]^2)/720 - (7157*Pi^2*PolyLog[2, x*y])/8640 + 
   (4*I)*Pi*Log[1 - x]*PolyLog[2, x*y] - (6467*Log[1 - x]^2*PolyLog[2, x*y])/
    360 + (4*I)*Pi*Log[-x]*PolyLog[2, x*y] + 
   (2063*Log[1 - x]*Log[-x]*PolyLog[2, x*y])/180 - 
   (3593*Log[-x]^2*PolyLog[2, x*y])/288 - (4*I)*Pi*Log[1 + x]*
    PolyLog[2, x*y] + (61*Log[1 - x]*Log[1 + x]*PolyLog[2, x*y])/16 + 
   (12237*Log[-x]*Log[1 + x]*PolyLog[2, x*y])/160 - 
   (2507*Log[1 + x]^2*PolyLog[2, x*y])/360 + 
   (23411*Log[1 - x]*Log[1 - y]*PolyLog[2, x*y])/720 - 
   (1039*Log[-x]*Log[1 - y]*PolyLog[2, x*y])/48 + 
   (189*Log[1 + x]*Log[1 - y]*PolyLog[2, x*y])/80 + 
   (24227*Log[1 - y]^2*PolyLog[2, x*y])/1440 - 
   (3403*Log[1 - x]*Log[x - y]*PolyLog[2, x*y])/80 + 
   (1513*Log[-x]*Log[x - y]*PolyLog[2, x*y])/180 + 
   (16*Log[1 - y]*Log[x - y]*PolyLog[2, x*y])/15 + 
   (1753*Log[x - y]^2*PolyLog[2, x*y])/80 + (4*I)*Pi*Log[-y]*
    PolyLog[2, x*y] - (347*Log[1 - x]*Log[-y]*PolyLog[2, x*y])/30 + 
   (7247*Log[-x]*Log[-y]*PolyLog[2, x*y])/720 - 
   (1189*Log[1 - y]*Log[-y]*PolyLog[2, x*y])/90 - 
   (8681*Log[x - y]*Log[-y]*PolyLog[2, x*y])/360 + 
   (13577*Log[-y]^2*PolyLog[2, x*y])/360 - 
   (113*Log[1 + x]*Log[1 + y]*PolyLog[2, x*y])/360 - 
   (177*Log[x - y]*Log[1 + y]*PolyLog[2, x*y])/16 - 
   (33967*Log[-y]*Log[1 + y]*PolyLog[2, x*y])/720 - 
   (76777*Log[1 + y]^2*PolyLog[2, x*y])/1440 - (8*I)*Pi*Log[1 - x*y]*
    PolyLog[2, x*y] + (913*Log[1 - x]*Log[1 - x*y]*PolyLog[2, x*y])/40 - 
   (4061*Log[-x]*Log[1 - x*y]*PolyLog[2, x*y])/240 + 
   (1709*Log[1 + x]*Log[1 - x*y]*PolyLog[2, x*y])/120 - 
   (9917*Log[1 - y]*Log[1 - x*y]*PolyLog[2, x*y])/120 - 
   (1637*Log[x - y]*Log[1 - x*y]*PolyLog[2, x*y])/240 + 
   (136669*Log[-y]*Log[1 - x*y]*PolyLog[2, x*y])/720 + 
   (2327*Log[1 + y]*Log[1 - x*y]*PolyLog[2, x*y])/45 + 
   (199*Log[1 - x*y]^2*PolyLog[2, x*y])/360 - 
   (629*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, x*y])/80 - 
   (189*Log[1 + x]*Log[1 - y - x*y + y^2]*PolyLog[2, x*y])/80 + 
   (3617*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, x*y])/240 - 
   (53*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, x*y])/30 - 
   (11*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, x*y])/2 + 
   (143*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, x*y])/240 - 
   (43*Log[1 - y - x*y + y^2]^2*PolyLog[2, x*y])/160 - 
   (18449*PolyLog[2, x]*PolyLog[2, x*y])/1440 + 
   (56147*PolyLog[2, 1 + x]*PolyLog[2, x*y])/720 + 
   (243047*PolyLog[2, y]*PolyLog[2, x*y])/1440 + (20233*PolyLog[2, x*y]^2)/
    480 - (98185*Pi^2*PolyLog[2, 1 + y])/3456 + 
   (4*I)*Pi*Log[1 - x]*PolyLog[2, 1 + y] + 
   (581*Log[1 - x]^2*PolyLog[2, 1 + y])/30 + (2*I)*Pi*Log[-x]*
    PolyLog[2, 1 + y] - (37*Log[1 - x]*Log[-x]*PolyLog[2, 1 + y])/10 - 
   (731*Log[-x]^2*PolyLog[2, 1 + y])/240 - 
   (503*Log[1 - x]*Log[1 + x]*PolyLog[2, 1 + y])/40 + 
   (87013*Log[-x]*Log[1 + x]*PolyLog[2, 1 + y])/960 + 
   (12049*Log[1 + x]^2*PolyLog[2, 1 + y])/720 + 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, 1 + y] - 
   (403*Log[1 - x]*Log[1 - y]*PolyLog[2, 1 + y])/8 + 
   (285*Log[-x]*Log[1 - y]*PolyLog[2, 1 + y])/8 - 
   (213*Log[1 + x]*Log[1 - y]*PolyLog[2, 1 + y])/40 + 
   (68413*Log[1 - y]^2*PolyLog[2, 1 + y])/576 - 
   (2539*Log[1 - x]*Log[x - y]*PolyLog[2, 1 + y])/90 + 
   (481*Log[-x]*Log[x - y]*PolyLog[2, 1 + y])/60 - 
   (3289*Log[1 - y]*Log[x - y]*PolyLog[2, 1 + y])/288 + 
   (7393*Log[x - y]^2*PolyLog[2, 1 + y])/320 - 
   (6*I)*Pi*Log[-y]*PolyLog[2, 1 + y] + 
   (93*Log[1 - x]*Log[-y]*PolyLog[2, 1 + y])/4 - 
   (961*Log[-x]*Log[-y]*PolyLog[2, 1 + y])/24 - 
   (10751*Log[1 - y]*Log[-y]*PolyLog[2, 1 + y])/90 + 
   (73*Log[x - y]*Log[-y]*PolyLog[2, 1 + y])/10 + 
   (69667*Log[-y]^2*PolyLog[2, 1 + y])/2880 + (6*I)*Pi*Log[1 + y]*
    PolyLog[2, 1 + y] + (1373*Log[-x]*Log[1 + y]*PolyLog[2, 1 + y])/720 - 
   (167*Log[1 + x]*Log[1 + y]*PolyLog[2, 1 + y])/90 + 
   (901*Log[1 - y]*Log[1 + y]*PolyLog[2, 1 + y])/20 + 
   (1139*Log[x - y]*Log[1 + y]*PolyLog[2, 1 + y])/40 + 
   (72911*Log[-y]*Log[1 + y]*PolyLog[2, 1 + y])/720 - 
   (22921*Log[1 + y]^2*PolyLog[2, 1 + y])/288 - (8*I)*Pi*Log[1 - x*y]*
    PolyLog[2, 1 + y] + (383*Log[1 - x]*Log[1 - x*y]*PolyLog[2, 1 + y])/180 + 
   (37*Log[-x]*Log[1 - x*y]*PolyLog[2, 1 + y])/15 - 
   (11381*Log[1 + x]*Log[1 - x*y]*PolyLog[2, 1 + y])/360 - 
   (5837*Log[1 - y]*Log[1 - x*y]*PolyLog[2, 1 + y])/72 - 
   (47*Log[x - y]*Log[1 - x*y]*PolyLog[2, 1 + y])/40 + 
   (9569*Log[-y]*Log[1 - x*y]*PolyLog[2, 1 + y])/360 + 
   (15901*Log[1 + y]*Log[1 - x*y]*PolyLog[2, 1 + y])/240 - 
   (5021*Log[1 - x*y]^2*PolyLog[2, 1 + y])/1440 + 
   (357*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + y])/40 + 
   (213*Log[1 + x]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + y])/40 + 
   (12*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + y])/5 - 
   (27*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + y])/5 + 
   (18*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + y])/5 - 
   (17*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + y])/2 - 
   (41*Log[1 - y - x*y + y^2]^2*PolyLog[2, 1 + y])/80 + 
   (751*PolyLog[2, x]*PolyLog[2, 1 + y])/40 + 
   (26009*PolyLog[2, 1 + x]*PolyLog[2, 1 + y])/960 + 
   (33793*PolyLog[2, y]*PolyLog[2, 1 + y])/1440 - 
   (12653*PolyLog[2, x*y]*PolyLog[2, 1 + y])/240 + 
   (36521*PolyLog[2, 1 + y]^2)/480 - 
   (1001*Pi^2*PolyLog[2, (x*(1 + y))/(1 + x)])/96 + 
   (2*I)*Pi*Log[1 - x]*PolyLog[2, (x*(1 + y))/(1 + x)] + 
   (2099*Log[1 - x]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/240 + 
   I*Pi*Log[-x]*PolyLog[2, (x*(1 + y))/(1 + x)] - 
   (37*Log[1 - x]*Log[-x]*PolyLog[2, (x*(1 + y))/(1 + x)])/20 - 
   (33899*Log[-x]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/2880 - 
   (653*Log[1 - x]*Log[1 + x]*PolyLog[2, (x*(1 + y))/(1 + x)])/80 - 
   (10109*Log[-x]*Log[1 + x]*PolyLog[2, (x*(1 + y))/(1 + x)])/720 + 
   (793*Log[1 + x]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/1440 - 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, (x*(1 + y))/(1 + x)] - 
   (2341*Log[1 - x]*Log[1 - y]*PolyLog[2, (x*(1 + y))/(1 + x)])/80 + 
   (1339*Log[-x]*Log[1 - y]*PolyLog[2, (x*(1 + y))/(1 + x)])/80 - 
   (363*Log[1 + x]*Log[1 - y]*PolyLog[2, (x*(1 + y))/(1 + x)])/80 - 
   (31829*Log[1 - y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/720 - 
   (143*Log[1 - x]*Log[x - y]*PolyLog[2, (x*(1 + y))/(1 + x)])/120 + 
   (139*Log[-x]*Log[x - y]*PolyLog[2, (x*(1 + y))/(1 + x)])/60 + 
   (139*Log[1 - y]*Log[x - y]*PolyLog[2, (x*(1 + y))/(1 + x)])/60 + 
   (79*Log[x - y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/160 + 
   (3*I)*Pi*Log[-y]*PolyLog[2, (x*(1 + y))/(1 + x)] + 
   (971*Log[1 - x]*Log[-y]*PolyLog[2, (x*(1 + y))/(1 + x)])/120 - 
   (249*Log[-x]*Log[-y]*PolyLog[2, (x*(1 + y))/(1 + x)])/16 + 
   (9761*Log[1 - y]*Log[-y]*PolyLog[2, (x*(1 + y))/(1 + x)])/360 + 
   (941*Log[x - y]*Log[-y]*PolyLog[2, (x*(1 + y))/(1 + x)])/120 - 
   (71*Log[-y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/960 - 
   (6*I)*Pi*Log[1 + y]*PolyLog[2, (x*(1 + y))/(1 + x)] - 
   (531*Log[1 + x]*Log[1 + y]*PolyLog[2, (x*(1 + y))/(1 + x)])/20 + 
   (1059*Log[x - y]*Log[1 + y]*PolyLog[2, (x*(1 + y))/(1 + x)])/80 + 
   (6721*Log[-y]*Log[1 + y]*PolyLog[2, (x*(1 + y))/(1 + x)])/180 + 
   (94553*Log[1 + y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/1440 - 
   (4*I)*Pi*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)] - 
   (311*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/40 + 
   (37*Log[-x]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/30 + 
   (18323*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/720 + 
   (8789*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/120 + 
   (47*Log[x - y]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/80 - 
   (53599*Log[-y]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/720 - 
   (2327*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/45 - 
   (9031*Log[1 - x*y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/480 + 
   (507*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (x*(1 + y))/(1 + x)])/
    80 + (363*Log[1 + x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (x*(1 + y))/(1 + x)])/80 + 
   (123*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (x*(1 + y))/(1 + x)])/
    40 - (27*Log[x - y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (x*(1 + y))/(1 + x)])/10 + 
   (9*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, (x*(1 + y))/(1 + x)])/5 - 
   (579*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, (x*(1 + y))/(1 + x)])/
    80 - (51*Log[1 - y - x*y + y^2]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/80 - 
   (11701*PolyLog[2, x]*PolyLog[2, (x*(1 + y))/(1 + x)])/1440 - 
   (44641*PolyLog[2, 1 + x]*PolyLog[2, (x*(1 + y))/(1 + x)])/1440 - 
   (75977*PolyLog[2, y]*PolyLog[2, (x*(1 + y))/(1 + x)])/720 - 
   (12773*PolyLog[2, x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/720 + 
   (1597*PolyLog[2, 1 + y]*PolyLog[2, (x*(1 + y))/(1 + x)])/30 + 
   (14339*PolyLog[2, (x*(1 + y))/(1 + x)]^2)/1440 - 
   (35161*Pi^2*PolyLog[2, (1 - x)/(-x + y)])/720 + 
   (2*I)*Pi*Log[1 - x]*PolyLog[2, (1 - x)/(-x + y)] - 
   (73031*Log[1 - x]^2*PolyLog[2, (1 - x)/(-x + y)])/1440 - 
   (2*I)*Pi*Log[-x]*PolyLog[2, (1 - x)/(-x + y)] - 
   (167*Log[1 - x]*Log[-x]*PolyLog[2, (1 - x)/(-x + y)])/45 + 
   (29939*Log[-x]^2*PolyLog[2, (1 - x)/(-x + y)])/2880 - 
   (487*Log[1 - x]*Log[1 + x]*PolyLog[2, (1 - x)/(-x + y)])/120 + 
   (16801*Log[-x]*Log[1 + x]*PolyLog[2, (1 - x)/(-x + y)])/720 + 
   (613*Log[1 + x]^2*PolyLog[2, (1 - x)/(-x + y)])/60 - 
   (33359*Log[1 - x]*Log[1 - y]*PolyLog[2, (1 - x)/(-x + y)])/288 + 
   (181*Log[-x]*Log[1 - y]*PolyLog[2, (1 - x)/(-x + y)])/40 + 
   (523*Log[1 + x]*Log[1 - y]*PolyLog[2, (1 - x)/(-x + y)])/30 + 
   (157181*Log[1 - y]^2*PolyLog[2, (1 - x)/(-x + y)])/720 + 
   (13687*Log[1 - x]*Log[x - y]*PolyLog[2, (1 - x)/(-x + y)])/144 - 
   (178*Log[-x]*Log[x - y]*PolyLog[2, (1 - x)/(-x + y)])/15 + 
   (11*Log[1 - y]*Log[x - y]*PolyLog[2, (1 - x)/(-x + y)])/20 - 
   (58283*Log[x - y]^2*PolyLog[2, (1 - x)/(-x + y)])/1440 + 
   (2*I)*Pi*Log[-y]*PolyLog[2, (1 - x)/(-x + y)] + 
   (7579*Log[1 - x]*Log[-y]*PolyLog[2, (1 - x)/(-x + y)])/120 - 
   (18947*Log[-x]*Log[-y]*PolyLog[2, (1 - x)/(-x + y)])/1440 - 
   (321101*Log[1 - y]*Log[-y]*PolyLog[2, (1 - x)/(-x + y)])/1440 + 
   (1691*Log[-y]^2*PolyLog[2, (1 - x)/(-x + y)])/2880 + 
   (113*Log[1 + x]*Log[1 + y]*PolyLog[2, (1 - x)/(-x + y)])/360 - 
   (19*Log[x - y]*Log[1 + y]*PolyLog[2, (1 - x)/(-x + y)])/20 + 
   (1681*Log[-y]*Log[1 + y]*PolyLog[2, (1 - x)/(-x + y)])/32 - 
   (343*Log[1 + y]^2*PolyLog[2, (1 - x)/(-x + y)])/144 - 
   (4*I)*Pi*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)] + 
   (7537*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/288 - 
   (29*Log[-x]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/360 - 
   (7469*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/360 - 
   (9679*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/288 + 
   Log[x - y]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)] - 
   (2623*Log[-y]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/480 + 
   (27*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/5 + 
   (1463*Log[1 - x*y]^2*PolyLog[2, (1 - x)/(-x + y)])/288 + 
   (2693*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x)/(-x + y)])/80 + 
   (313*Log[1 + x]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x)/(-x + y)])/120 - 
   (1917*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x)/(-x + y)])/40 - 
   Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x)/(-x + y)] + 
   (2587*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x)/(-x + y)])/80 - 
   (433*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x)/(-x + y)])/
    120 - (101*Log[1 - y - x*y + y^2]^2*PolyLog[2, (1 - x)/(-x + y)])/15 - 
   (2513*PolyLog[2, x]*PolyLog[2, (1 - x)/(-x + y)])/80 + 
   (14189*PolyLog[2, 1 + x]*PolyLog[2, (1 - x)/(-x + y)])/1440 - 
   (176509*PolyLog[2, y]*PolyLog[2, (1 - x)/(-x + y)])/720 + 
   (1697*PolyLog[2, x*y]*PolyLog[2, (1 - x)/(-x + y)])/48 + 
   (8101*PolyLog[2, 1 + y]*PolyLog[2, (1 - x)/(-x + y)])/160 + 
   (89*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (1 - x)/(-x + y)])/20 - 
   (13687*PolyLog[2, (1 - x)/(-x + y)]^2)/288 - 
   (43*Pi^2*PolyLog[2, (x*(-x + y))/(1 - x)])/30 - 
   (43*Log[1 - x]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/10 + 
   (43*Log[1 - x]*Log[x - y]*PolyLog[2, (x*(-x + y))/(1 - x)])/5 - 
   (43*Log[x - y]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/10 - 
   (43*PolyLog[2, x]*PolyLog[2, (x*(-x + y))/(1 - x)])/5 - 
   (43*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (x*(-x + y))/(1 - x)])/5 + 
   (16021*Pi^2*PolyLog[2, (-x + y)/y])/2880 - 
   I*Pi*Log[1 - x]*PolyLog[2, (-x + y)/y] + 
   (4571*Log[1 - x]^2*PolyLog[2, (-x + y)/y])/480 - 
   (649*Log[1 - x]*Log[-x]*PolyLog[2, (-x + y)/y])/120 - 
   (22709*Log[-x]^2*PolyLog[2, (-x + y)/y])/720 + 
   (2*I)*Pi*Log[1 + x]*PolyLog[2, (-x + y)/y] - 
   (261*Log[1 - x]*Log[1 + x]*PolyLog[2, (-x + y)/y])/40 - 
   (83191*Log[-x]*Log[1 + x]*PolyLog[2, (-x + y)/y])/576 + 
   (5357*Log[1 + x]^2*PolyLog[2, (-x + y)/y])/576 - 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, (-x + y)/y] - 
   (1133*Log[1 - x]*Log[1 - y]*PolyLog[2, (-x + y)/y])/288 + 
   (1339*Log[-x]*Log[1 - y]*PolyLog[2, (-x + y)/y])/80 - 
   (29*Log[1 + x]*Log[1 - y]*PolyLog[2, (-x + y)/y])/10 + 
   (93517*Log[1 - y]^2*PolyLog[2, (-x + y)/y])/2880 - 
   (57947*Log[1 - x]*Log[x - y]*PolyLog[2, (-x + y)/y])/1440 + 
   (91*Log[-x]*Log[x - y]*PolyLog[2, (-x + y)/y])/20 + 
   (139*Log[1 - y]*Log[x - y]*PolyLog[2, (-x + y)/y])/60 + 
   (55283*Log[x - y]^2*PolyLog[2, (-x + y)/y])/2880 + 
   (321*Log[1 - x]*Log[-y]*PolyLog[2, (-x + y)/y])/20 + 
   (16067*Log[-x]*Log[-y]*PolyLog[2, (-x + y)/y])/360 - 
   (38281*Log[1 - y]*Log[-y]*PolyLog[2, (-x + y)/y])/1440 + 
   (20*Log[x - y]*Log[-y]*PolyLog[2, (-x + y)/y])/3 - 
   (20267*Log[-y]^2*PolyLog[2, (-x + y)/y])/480 - 
   (6*I)*Pi*Log[1 + y]*PolyLog[2, (-x + y)/y] + 
   (185*Log[x - y]*Log[1 + y]*PolyLog[2, (-x + y)/y])/16 + 
   (97073*Log[-y]*Log[1 + y]*PolyLog[2, (-x + y)/y])/576 - 
   (36181*Log[1 + y]^2*PolyLog[2, (-x + y)/y])/2880 + 
   (2*I)*Pi*Log[1 - x*y]*PolyLog[2, (-x + y)/y] + 
   (139*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/48 - 
   (12331*Log[-x]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/360 - 
   (5357*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/288 - 
   (389*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/30 - 
   Log[x - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/y] - 
   (1993*Log[-y]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/1440 + 
   (19531*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/1440 + 
   (483*Log[1 - x*y]^2*PolyLog[2, (-x + y)/y])/160 - 
   (4*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/y])/5 + 
   (29*Log[1 + x]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/y])/10 - 
   (1639*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/y])/240 - 
   (7*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/y])/15 + 
   (37*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/y])/10 + 
   (121*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/y])/30 + 
   (29*Log[1 - y - x*y + y^2]^2*PolyLog[2, (-x + y)/y])/160 + 
   (10651*PolyLog[2, x]*PolyLog[2, (-x + y)/y])/1440 - 
   (87319*PolyLog[2, 1 + x]*PolyLog[2, (-x + y)/y])/576 - 
   (9301*PolyLog[2, y]*PolyLog[2, (-x + y)/y])/288 + 
   (343*PolyLog[2, x*y]*PolyLog[2, (-x + y)/y])/720 + 
   (431369*PolyLog[2, 1 + y]*PolyLog[2, (-x + y)/y])/2880 + 
   (15511*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (-x + y)/y])/480 + 
   (62639*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (-x + y)/y])/1440 - 
   (7523*PolyLog[2, (-x + y)/y]^2)/480 + 
   (1133*Pi^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/48 - 
   (5*I)*Pi*Log[1 - x]*PolyLog[2, -((y*(-x + y))/(1 - y))] + 
   (11573*Log[1 - x]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/480 - 
   (2*I)*Pi*Log[-x]*PolyLog[2, -((y*(-x + y))/(1 - y))] + 
   (19*Log[1 - x]*Log[-x]*PolyLog[2, -((y*(-x + y))/(1 - y))])/12 + 
   (27*Log[-x]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/40 + 
   (2*I)*Pi*Log[1 + x]*PolyLog[2, -((y*(-x + y))/(1 - y))] + 
   (341*Log[1 - x]*Log[1 + x]*PolyLog[2, -((y*(-x + y))/(1 - y))])/60 + 
   (121*Log[-x]*Log[1 + x]*PolyLog[2, -((y*(-x + y))/(1 - y))])/10 - 
   (323*Log[1 + x]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/120 - 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, -((y*(-x + y))/(1 - y))] + 
   (7629*Log[1 - x]*Log[1 - y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/80 - 
   (67*Log[-x]*Log[1 - y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/10 + 
   (403*Log[1 + x]*Log[1 - y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/60 - 
   (3643*Log[1 - y]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/30 - 
   (172*Log[1 - x]*Log[x - y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/3 + 
   (141*Log[-x]*Log[x - y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/10 - 
   (11*Log[1 - y]*Log[x - y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/20 + 
   (3233*Log[x - y]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/160 - 
   (4*I)*Pi*Log[-y]*PolyLog[2, -((y*(-x + y))/(1 - y))] - 
   (3823*Log[1 - x]*Log[-y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/60 - 
   (43*Log[-x]*Log[-y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/4 + 
   (3599*Log[1 - y]*Log[-y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/24 + 
   (47*Log[x - y]*Log[-y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/40 + 
   (1103*Log[-y]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/120 - 
   (6*I)*Pi*Log[1 + y]*PolyLog[2, -((y*(-x + y))/(1 - y))] - 
   (85*Log[1 - y]*Log[1 + y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/8 - 
   (51*Log[x - y]*Log[1 + y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/80 + 
   (61*Log[-y]*Log[1 + y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/40 + 
   (117*Log[1 + y]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/80 + 
   (10*I)*Pi*Log[1 - x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))] - 
   (68*Log[1 - x]*Log[1 - x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/3 - 
   (133*Log[-x]*Log[1 - x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/240 + 
   (323*Log[1 + x]*Log[1 - x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/60 + 
   (2531*Log[1 - y]*Log[1 - x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/120 - 
   (33*Log[x - y]*Log[1 - x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/80 - 
   (581*Log[-y]*Log[1 - x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/60 - 
   (183*Log[1 + y]*Log[1 - x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/80 + 
   (749*Log[1 - x*y]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/480 - 
   (15*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, -((y*(-x + y))/(1 - y))])/
    4 - (127*Log[1 + x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, -((y*(-x + y))/(1 - y))])/30 - 
   (2723*Log[1 - y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, -((y*(-x + y))/(1 - y))])/120 + 
   (97*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, -((y*(-x + y))/(1 - y))])/
    30 - (4*Log[-y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, -((y*(-x + y))/(1 - y))])/5 - 
   (14*Log[1 - x*y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, -((y*(-x + y))/(1 - y))])/15 + 
   (2993*Log[1 - y - x*y + y^2]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/240 + 
   (827*PolyLog[2, x]*PolyLog[2, -((y*(-x + y))/(1 - y))])/60 + 
   (571*PolyLog[2, 1 + x]*PolyLog[2, -((y*(-x + y))/(1 - y))])/30 - 
   (3437*PolyLog[2, y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/240 + 
   (1571*PolyLog[2, x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/240 + 
   (25*PolyLog[2, 1 + y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/4 - 
   (271*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, -((y*(-x + y))/(1 - y))])/
    20 + (172*PolyLog[2, (1 - x)/(-x + y)]*
     PolyLog[2, -((y*(-x + y))/(1 - y))])/3 + 
   (2699*PolyLog[2, (-x + y)/y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/240 + 
   (771*PolyLog[2, -((y*(-x + y))/(1 - y))]^2)/80 - 
   (148087*Pi^2*PolyLog[2, (-x + y)/(1 + y)])/2880 - 
   (2*I)*Pi*Log[1 - x]*PolyLog[2, (-x + y)/(1 + y)] + 
   (4897*Log[1 - x]^2*PolyLog[2, (-x + y)/(1 + y)])/960 - 
   I*Pi*Log[-x]*PolyLog[2, (-x + y)/(1 + y)] + 
   (37*Log[1 - x]*Log[-x]*PolyLog[2, (-x + y)/(1 + y)])/20 + 
   (392891*Log[-x]^2*PolyLog[2, (-x + y)/(1 + y)])/5760 + 
   (653*Log[1 - x]*Log[1 + x]*PolyLog[2, (-x + y)/(1 + y)])/80 + 
   (61687*Log[-x]*Log[1 + x]*PolyLog[2, (-x + y)/(1 + y)])/720 + 
   (38347*Log[1 + x]^2*PolyLog[2, (-x + y)/(1 + y)])/1440 + 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, (-x + y)/(1 + y)] + 
   (51341*Log[1 - x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 + y)])/1440 - 
   (1339*Log[-x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 + y)])/80 + 
   (76*Log[1 + x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 + y)])/9 + 
   (123739*Log[1 - y]^2*PolyLog[2, (-x + y)/(1 + y)])/2880 - 
   (7487*Log[1 - x]*Log[x - y]*PolyLog[2, (-x + y)/(1 + y)])/1440 - 
   (139*Log[-x]*Log[x - y]*PolyLog[2, (-x + y)/(1 + y)])/60 - 
   (139*Log[1 - y]*Log[x - y]*PolyLog[2, (-x + y)/(1 + y)])/60 + 
   (7781*Log[x - y]^2*PolyLog[2, (-x + y)/(1 + y)])/2880 - 
   (3*I)*Pi*Log[-y]*PolyLog[2, (-x + y)/(1 + y)] - 
   (971*Log[1 - x]*Log[-y]*PolyLog[2, (-x + y)/(1 + y)])/120 - 
   (336203*Log[-x]*Log[-y]*PolyLog[2, (-x + y)/(1 + y)])/2880 + 
   (15929*Log[1 + x]*Log[-y]*PolyLog[2, (-x + y)/(1 + y)])/120 - 
   (9947*Log[1 - y]*Log[-y]*PolyLog[2, (-x + y)/(1 + y)])/480 - 
   (941*Log[x - y]*Log[-y]*PolyLog[2, (-x + y)/(1 + y)])/120 - 
   (18737*Log[-y]^2*PolyLog[2, (-x + y)/(1 + y)])/5760 + 
   (6*I)*Pi*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)] + 
   (4431*Log[1 - x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)])/160 + 
   (25219*Log[-x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)])/1440 - 
   (25219*Log[1 + x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)])/1440 - 
   (1059*Log[x - y]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)])/80 - 
   (6721*Log[-y]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)])/180 - 
   (148549*Log[1 + y]^2*PolyLog[2, (-x + y)/(1 + y)])/2880 + 
   (4*I)*Pi*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)] - 
   (3187*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/160 - 
   (37*Log[-x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/30 - 
   (10295*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/288 - 
   (55547*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/720 - 
   (47*Log[x - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/80 + 
   (6533*Log[-y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/96 + 
   (48679*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/720 + 
   (46121*Log[1 - x*y]^2*PolyLog[2, (-x + y)/(1 + y)])/2880 - 
   (507*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/(1 + y)])/80 - 
   (363*Log[1 + x]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/(1 + y)])/80 - 
   (123*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/(1 + y)])/40 + 
   (27*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/(1 + y)])/10 - 
   (9*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/(1 + y)])/5 + 
   (579*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/(1 + y)])/
    80 + (51*Log[1 - y - x*y + y^2]^2*PolyLog[2, (-x + y)/(1 + y)])/80 - 
   (31277*PolyLog[2, x]*PolyLog[2, (-x + y)/(1 + y)])/720 + 
   (138097*PolyLog[2, 1 + x]*PolyLog[2, (-x + y)/(1 + y)])/576 - 
   (119003*PolyLog[2, y]*PolyLog[2, (-x + y)/(1 + y)])/720 + 
   (51307*PolyLog[2, x*y]*PolyLog[2, (-x + y)/(1 + y)])/480 - 
   (107863*PolyLog[2, 1 + y]*PolyLog[2, (-x + y)/(1 + y)])/2880 - 
   (118369*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (-x + y)/(1 + y)])/
    1440 + (559*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (-x + y)/(1 + y)])/
    288 + (20377*PolyLog[2, (-x + y)/y]*PolyLog[2, (-x + y)/(1 + y)])/320 + 
   (271*PolyLog[2, -((y*(-x + y))/(1 - y))]*PolyLog[2, (-x + y)/(1 + y)])/
    20 + (1789*PolyLog[2, (-x + y)/(1 + y)]^2)/60 - 
   (21397*Pi^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/1440 + 
   (3*I)*Pi*Log[1 - x]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] - 
   (409*Log[1 - x]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/96 + 
   I*Pi*Log[-x]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] + 
   3*Log[1 - x]*Log[-x]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] - 
   (26*Log[-x]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/15 - 
   (2*I)*Pi*Log[1 + x]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] - 
   (19*Log[1 - x]*Log[1 + x]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/80 + 
   (31*Log[-x]*Log[1 + x]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/16 - 
   (87*Log[1 + x]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/80 - 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] - 
   (1283*Log[1 - x]*Log[1 - y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/120 - 
   (19*Log[1 + x]*Log[1 - y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/80 + 
   (1483*Log[1 - y]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/120 + 
   (723*Log[1 - x]*Log[x - y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/80 - 
   (187*Log[-x]*Log[x - y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/30 - 
   (887*Log[x - y]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/240 + 
   (10*I)*Pi*Log[-y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] - 
   (81*Log[1 - x]*Log[-y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/10 + 
   (187*Log[-x]*Log[-y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/30 - 
   (5641*Log[1 - y]*Log[-y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/240 + 
   (47*Log[x - y]*Log[-y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/8 - 
   (683*Log[-y]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/120 - 
   (6*I)*Pi*Log[1 + y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] + 
   (7*Log[x - y]*Log[1 + y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/20 + 
   (397*Log[-y]*Log[1 + y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/40 + 
   (31*Log[1 + y]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/32 - 
   (6*I)*Pi*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] + 
   (4373*Log[1 - x]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/240 - 
   (53*Log[-x]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/30 + 
   (87*Log[1 + x]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/40 - 
   (1439*Log[1 - y]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/240 + 
   (127*Log[x - y]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/80 + 
   (4991*Log[-y]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/240 - 
   (183*Log[1 + y]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/80 - 
   (1199*Log[1 - x*y]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/240 + 
   (19*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/
    80 + (19*Log[1 + x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, ((1 - y)*y)/(1 - x*y)])/80 - 
   (2423*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/
    240 - (67*Log[x - y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, ((1 - y)*y)/(1 - x*y)])/30 + 
   (37*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/5 - 
   (593*Log[1 - x*y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, ((1 - y)*y)/(1 - x*y)])/240 + 
   (573*Log[1 - y - x*y + y^2]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/160 - 
   (97*PolyLog[2, x]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/30 - 
   (1199*PolyLog[2, 1 + x]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/240 - 
   (173*PolyLog[2, y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/80 + 
   (1537*PolyLog[2, x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/240 + 
   (133*PolyLog[2, 1 + y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/8 - 
   (31*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/
    16 - (139*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/
    16 - (97*PolyLog[2, (-x + y)/y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/30 + 
   (331*PolyLog[2, -((y*(-x + y))/(1 - y))]*
     PolyLog[2, ((1 - y)*y)/(1 - x*y)])/60 + 
   (31*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/16 + 
   (31*PolyLog[2, ((1 - y)*y)/(1 - x*y)]^2)/24 + 
   (5393*Pi^2*PolyLog[2, (-x + y)/(1 - x*y)])/288 + 
   (4*I)*Pi*Log[1 - x]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   (1391*Log[1 - x]^2*PolyLog[2, (-x + y)/(1 - x*y)])/360 + 
   (2*I)*Pi*Log[-x]*PolyLog[2, (-x + y)/(1 - x*y)] - 
   (2203*Log[1 - x]*Log[-x]*PolyLog[2, (-x + y)/(1 - x*y)])/360 + 
   (5665*Log[-x]^2*PolyLog[2, (-x + y)/(1 - x*y)])/576 - 
   (2999*Log[1 - x]*Log[1 + x]*PolyLog[2, (-x + y)/(1 - x*y)])/240 - 
   (511*Log[-x]*Log[1 + x]*PolyLog[2, (-x + y)/(1 - x*y)])/90 + 
   (25007*Log[1 + x]^2*PolyLog[2, (-x + y)/(1 - x*y)])/480 - 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, (-x + y)/(1 - x*y)] - 
   (3197*Log[1 - x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 - x*y)])/720 + 
   (1701*Log[-x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 - x*y)])/80 - 
   (2089*Log[1 + x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 - x*y)])/240 - 
   (19319*Log[1 - y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/360 - 
   (9683*Log[1 - x]*Log[x - y]*PolyLog[2, (-x + y)/(1 - x*y)])/360 + 
   (133*Log[-x]*Log[x - y]*PolyLog[2, (-x + y)/(1 - x*y)])/18 + 
   (139*Log[1 - y]*Log[x - y]*PolyLog[2, (-x + y)/(1 - x*y)])/60 + 
   (1145*Log[x - y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/96 + 
   (5*I)*Pi*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   (971*Log[1 - x]*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)])/120 - 
   (65749*Log[-x]*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)])/1440 + 
   (2159*Log[1 - y]*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)])/72 + 
   (941*Log[x - y]*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)])/120 + 
   (184337*Log[-y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/2880 - 
   (6*I)*Pi*Log[1 + y]*PolyLog[2, (-x + y)/(1 - x*y)] - 
   (12559*Log[1 + x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 - x*y)])/120 + 
   (161*Log[x - y]*Log[1 + y]*PolyLog[2, (-x + y)/(1 - x*y)])/16 + 
   (6973*Log[-y]*Log[1 + y]*PolyLog[2, (-x + y)/(1 - x*y)])/180 + 
   (19471*Log[1 + y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/180 - 
   (8*I)*Pi*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)] - 
   (173*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/120 + 
   (155*Log[-x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/72 + 
   (37*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/80 + 
   (4757*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/60 + 
   (3187*Log[x - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/720 - 
   (20627*Log[-y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/240 - 
   (39923*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/720 - 
   (56*Log[1 - x*y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/9 + 
   (987*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/(1 - x*y)])/
    80 + (1781*Log[1 + x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y)/(1 - x*y)])/240 - 
   (469*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/(1 - x*y)])/
    120 - (37*Log[x - y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y)/(1 - x*y)])/10 + 
   (377*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/(1 - x*y)])/60 - 
   (2669*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/(1 - x*y)])/
    240 + (13*Log[1 - y - x*y + y^2]^2*PolyLog[2, (-x + y)/(1 - x*y)])/240 - 
   (6793*PolyLog[2, x]*PolyLog[2, (-x + y)/(1 - x*y)])/720 - 
   (9971*PolyLog[2, 1 + x]*PolyLog[2, (-x + y)/(1 - x*y)])/1440 + 
   (12841*PolyLog[2, y]*PolyLog[2, (-x + y)/(1 - x*y)])/288 + 
   (1159*PolyLog[2, x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/120 + 
   (259*PolyLog[2, 1 + y]*PolyLog[2, (-x + y)/(1 - x*y)])/40 + 
   (4681*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (-x + y)/(1 - x*y)])/
    360 + (1357*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (-x + y)/(1 - x*y)])/
    45 + (10409*PolyLog[2, (-x + y)/y]*PolyLog[2, (-x + y)/(1 - x*y)])/180 - 
   (781*PolyLog[2, -((y*(-x + y))/(1 - y))]*PolyLog[2, (-x + y)/(1 - x*y)])/
    60 + (12017*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, (-x + y)/(1 - x*y)])/
    1440 - (427*PolyLog[2, ((1 - y)*y)/(1 - x*y)]*
     PolyLog[2, (-x + y)/(1 - x*y)])/80 + 
   (1007*PolyLog[2, (-x + y)/(1 - x*y)]^2)/120 - 
   (135061*Pi^2*PolyLog[2, (1 - x*y)/(1 - y)])/8640 + 
   I*Pi*Log[1 - x]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   (18971*Log[1 - x]^2*PolyLog[2, (1 - x*y)/(1 - y)])/1440 + 
   (1633*Log[1 - x]*Log[-x]*PolyLog[2, (1 - x*y)/(1 - y)])/360 - 
   (40469*Log[-x]^2*PolyLog[2, (1 - x*y)/(1 - y)])/2880 - 
   (2*I)*Pi*Log[1 + x]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   (143*Log[1 - x]*Log[1 + x]*PolyLog[2, (1 - x*y)/(1 - y)])/40 + 
   (72511*Log[-x]*Log[1 + x]*PolyLog[2, (1 - x*y)/(1 - y)])/1440 - 
   (1003*Log[1 + x]^2*PolyLog[2, (1 - x*y)/(1 - y)])/160 + 
   (1099*Log[1 - x]*Log[1 - y]*PolyLog[2, (1 - x*y)/(1 - y)])/144 - 
   (4307*Log[-x]*Log[1 - y]*PolyLog[2, (1 - x*y)/(1 - y)])/240 + 
   (17*Log[1 + x]*Log[1 - y]*PolyLog[2, (1 - x*y)/(1 - y)])/8 - 
   (3869*Log[1 - y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/360 + 
   (2735*Log[1 - x]*Log[x - y]*PolyLog[2, (1 - x*y)/(1 - y)])/144 - 
   (229*Log[-x]*Log[x - y]*PolyLog[2, (1 - x*y)/(1 - y)])/30 - 
   (26453*Log[1 - y]*Log[x - y]*PolyLog[2, (1 - x*y)/(1 - y)])/1440 - 
   (523*Log[x - y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/960 + 
   I*Pi*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   (1943*Log[1 - x]*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)])/120 + 
   (13321*Log[-x]*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)])/288 + 
   (2603*Log[1 - y]*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)])/720 + 
   (233*Log[x - y]*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)])/60 - 
   (97841*Log[-y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/2880 - 
   (113*Log[1 + x]*Log[1 + y]*PolyLog[2, (1 - x*y)/(1 - y)])/360 - 
   (857*Log[x - y]*Log[1 + y]*PolyLog[2, (1 - x*y)/(1 - y)])/80 - 
   (76*Log[-y]*Log[1 + y]*PolyLog[2, (1 - x*y)/(1 - y)])/5 + 
   (11827*Log[1 + y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/1440 - 
   (2*I)*Pi*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   (7283*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/240 - 
   (967*Log[-x]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/360 + 
   (9253*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/720 - 
   (157*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/48 + 
   Log[x - y]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   (20753*Log[-y]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/360 - 
   (27*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/5 - 
   (10667*Log[1 - x*y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/720 - 
   (61*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x*y)/(1 - y)])/8 - 
   (17*Log[1 + x]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x*y)/(1 - y)])/8 + 
   (1301*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x*y)/(1 - y)])/
    120 + (7*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x*y)/(1 - y)])/
    15 - (11*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x*y)/(1 - y)])/
    2 + (311*Log[1 - x*y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (1 - x*y)/(1 - y)])/120 - 
   (31*Log[1 - y - x*y + y^2]^2*PolyLog[2, (1 - x*y)/(1 - y)])/80 - 
   (13171*PolyLog[2, x]*PolyLog[2, (1 - x*y)/(1 - y)])/720 + 
   (27761*PolyLog[2, 1 + x]*PolyLog[2, (1 - x*y)/(1 - y)])/480 + 
   (6811*PolyLog[2, y]*PolyLog[2, (1 - x*y)/(1 - y)])/720 + 
   (18901*PolyLog[2, x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/720 - 
   (293*PolyLog[2, 1 + y]*PolyLog[2, (1 - x*y)/(1 - y)])/8 - 
   (1289*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (1 - x*y)/(1 - y)])/80 - 
   (1183*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (1 - x*y)/(1 - y)])/480 - 
   (63173*PolyLog[2, (-x + y)/y]*PolyLog[2, (1 - x*y)/(1 - y)])/1440 - 
   (3743*PolyLog[2, -((y*(-x + y))/(1 - y))]*PolyLog[2, (1 - x*y)/(1 - y)])/
    240 + (13999*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, (1 - x*y)/(1 - y)])/
    1440 + (679*PolyLog[2, ((1 - y)*y)/(1 - x*y)]*
     PolyLog[2, (1 - x*y)/(1 - y)])/48 - 
   (15679*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, (1 - x*y)/(1 - y)])/720 + 
   (21473*PolyLog[2, (1 - x*y)/(1 - y)]^2)/720 + 
   (14075*Pi^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/288 - 
   (3*I)*Pi*Log[1 - x]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] + 
   (13937*Log[1 - x]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/480 - 
   I*Pi*Log[-x]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] + 
   (87*Log[1 - x]*Log[-x]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/20 - 
   (7*Log[-x]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/240 + 
   (2*I)*Pi*Log[1 + x]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] + 
   (29*Log[1 - x]*Log[1 + x]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/60 - 
   (155*Log[-x]*Log[1 + x]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/8 + 
   (2681*Log[1 + x]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/240 + 
   (17311*Log[1 - x]*Log[1 - y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    120 + (369*Log[-x]*Log[1 - y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    20 + (89*Log[1 + x]*Log[1 - y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    30 - (2671*Log[1 - y]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/15 - 
   (21361*Log[1 - x]*Log[x - y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    240 + (52*Log[-x]*Log[x - y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    3 - (11*Log[1 - y]*Log[x - y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    20 + (18089*Log[x - y]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/480 - 
   (3*I)*Pi*Log[-y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] - 
   (8351*Log[1 - x]*Log[-y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/120 - 
   (3187*Log[-x]*Log[-y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/120 + 
   (3053*Log[1 - y]*Log[-y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/12 + 
   (47*Log[x - y]*Log[-y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/10 + 
   (497*Log[-y]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/30 + 
   (155*Log[x - y]*Log[1 + y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/8 - 
   (155*Log[1 + y]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/16 + 
   (6*I)*Pi*Log[1 - x*y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] - 
   (793*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    24 + (53*Log[-x]*Log[1 - x*y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    30 - (2681*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (1 - y - x*y + y^2)/
       (1 - y)^2])/120 - (187*Log[1 - y]*Log[1 - x*y]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/30 - 
   Log[x - y]*Log[1 - x*y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] - 
   (689*Log[-y]*Log[1 - x*y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/24 + 
   (4489*Log[1 - x*y]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/240 - 
   (71*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - y - x*y + y^2)/
       (1 - y)^2])/4 - (29*Log[1 + x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/60 + 
   (331*Log[1 - y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/120 + 
   (8*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - y - x*y + y^2)/
       (1 - y)^2])/15 - (371*Log[-y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/20 + 
   (163*Log[1 - x*y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/60 + 
   (301*Log[1 - y - x*y + y^2]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    48 + (3709*PolyLog[2, x]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/120 - 
   (637*PolyLog[2, 1 + x]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/24 + 
   (19847*PolyLog[2, y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/120 - 
   (4193*PolyLog[2, x*y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/120 + 
   (155*PolyLog[2, 1 + y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/4 + 
   (155*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (1 - y - x*y + y^2)/
       (1 - y)^2])/8 + (22573*PolyLog[2, (1 - x)/(-x + y)]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/240 + 
   (3709*PolyLog[2, (-x + y)/y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    120 + (591*PolyLog[2, -((y*(-x + y))/(1 - y))]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/40 - 
   (155*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, (1 - y - x*y + y^2)/
       (1 - y)^2])/8 - (67*PolyLog[2, ((1 - y)*y)/(1 - x*y)]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/30 + 
   (2623*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, (1 - y - x*y + y^2)/
       (1 - y)^2])/120 - (785*PolyLog[2, (1 - x*y)/(1 - y)]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/24 - 
   (205*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2]^2)/6 + 
   (1103*Pi^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/576 - 
   (3*I)*Pi*Log[1 - x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] + 
   (6587*Log[1 - x]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/480 - 
   (4*I)*Pi*Log[-x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] - 
   (5197*Log[1 - x]*Log[-x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/480 - 
   (191*Log[-x]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/160 + 
   (2*I)*Pi*Log[1 + x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] + 
   (101*Log[1 - x]*Log[1 + x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    60 - (4189*Log[-x]*Log[1 + x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    480 + (1679*Log[1 + x]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    320 - (18749*Log[1 - x]*Log[1 - y]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (1 - x)])/480 + (3221*Log[-x]*Log[1 - y]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/240 + 
   (53*Log[1 + x]*Log[1 - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/30 + 
   (35207*Log[1 - y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/960 + 
   (23*Log[1 - x]*Log[x - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/10 + 
   (19*Log[-x]*Log[x - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/6 - 
   (16*Log[1 - y]*Log[x - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/15 - 
   (53*Log[x - y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/60 - 
   (3*I)*Pi*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] + 
   (8917*Log[1 - x]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/480 - 
   (209*Log[-x]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/16 - 
   (18817*Log[1 - y]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    480 - (13*Log[x - y]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    20 + (3027*Log[-y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/320 + 
   (4189*Log[x - y]*Log[1 + y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    480 - (4189*Log[1 + y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    960 + (6*I)*Pi*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] - 
   (311*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    32 + (37*Log[-x]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    6 - (1679*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (1 - x)])/160 + (13*Log[1 - y]*Log[1 - x*y]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/6 - 
   (1045*Log[-y]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    96 + (1601*Log[1 - x*y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    960 + (12*Log[1 - x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/5 - 
   (101*Log[1 + x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/60 - 
   (167*Log[1 - y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/20 + 
   (8*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (1 - x)])/15 + (14*Log[-y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/5 + 
   (133*Log[1 - x*y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/60 + 
   (Log[1 - y - x*y + y^2]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/5 + 
   (1419*PolyLog[2, x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/160 - 
   (2543*PolyLog[2, 1 + x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/160 - 
   (193*PolyLog[2, y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/30 - 
   (8437*PolyLog[2, x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/480 + 
   (4189*PolyLog[2, 1 + y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/240 + 
   (4189*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (1 - x)])/480 + (73*PolyLog[2, (1 - x)/(-x + y)]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/120 + 
   (1419*PolyLog[2, (-x + y)/y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    160 + (10*PolyLog[2, -((y*(-x + y))/(1 - y))]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/3 - 
   (4189*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (1 - x)])/480 - (8*PolyLog[2, ((1 - y)*y)/(1 - x*y)]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/15 + 
   (2501*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (1 - x)])/480 - (889*PolyLog[2, (1 - x*y)/(1 - y)]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/96 + 
   (2953*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/120 + 
   (39*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)]^2)/80 - 
   (199*Pi^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/90 + 
   (5*I)*Pi*Log[1 - x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)] + 
   (947*Log[1 - x]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/96 + 
   (5*I)*Pi*Log[-x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)] + 
   (71*Log[1 - x]*Log[-x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/120 - 
   (1841*Log[-x]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/480 - 
   (2*I)*Pi*Log[1 + x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)] - 
   (261*Log[1 - x]*Log[1 + x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    40 + (391*Log[-x]*Log[1 + x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    240 + (341*Log[1 + x]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    480 - (787*Log[1 - x]*Log[1 - y]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/30 + (833*Log[-x]*Log[1 - y]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/48 - 
   (29*Log[1 + x]*Log[1 - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    10 + (635*Log[1 - y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/48 - 
   (73*Log[1 - x]*Log[x - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    40 + (Log[-x]*Log[x - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    12 + (17*Log[1 - y]*Log[x - y]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/20 + (533*Log[x - y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/240 - I*Pi*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/
      (-x + y)] + (173*Log[1 - x]*Log[-y]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/20 - 
   (2459*Log[-x]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/240 - 
   (571*Log[1 - y]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/20 + 
   (20*Log[x - y]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/3 + 
   (2377*Log[-y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/480 + 
   (1907*Log[x - y]*Log[1 + y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    240 + (43*Log[-y]*Log[1 + y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    20 - (1907*Log[1 + y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    480 - (10*I)*Pi*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/
      (-x + y)] - (253*Log[1 - x]*Log[1 - x*y]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/48 - 
   (97*Log[-x]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/30 - 
   (341*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    240 + (109*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/60 - (479*Log[-y]*Log[1 - x*y]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/80 + 
   (903*Log[1 - x*y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/160 + 
   (29*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/10 + (29*Log[1 + x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/10 + 
   (2281*Log[1 - y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/240 - 
   (74*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/15 - (47*Log[1 - x*y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/6 + 
   (29*Log[1 - y - x*y + y^2]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    160 + (693*PolyLog[2, x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    80 - (4657*PolyLog[2, 1 + x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    240 - (1991*PolyLog[2, y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    480 - (2159*PolyLog[2, x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    240 + (433*PolyLog[2, 1 + y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    24 + (1907*PolyLog[2, (x*(1 + y))/(1 + x)]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/240 + 
   (61*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/12 + (1789*PolyLog[2, (-x + y)/y]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/240 - 
   (557*PolyLog[2, -((y*(-x + y))/(1 - y))]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/240 - 
   (1907*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/240 + (37*PolyLog[2, ((1 - y)*y)/(1 - x*y)]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/30 + 
   (277*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/48 - (1901*PolyLog[2, (1 - x*y)/(1 - y)]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/240 + 
   (1841*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/120 + 
   (4513*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/480 + 
   (123*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)]^2)/160 + 
   (2167*Pi^2*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/480 - 
   (2*I)*Pi*Log[1 - x]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
      (-x + y)] - (4507*Log[1 - x]^2*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/480 - 
   I*Pi*Log[-x]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] + 
   (37*Log[1 - x]*Log[-x]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/20 + 
   (989*Log[-x]^2*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/
    480 + (55*Log[1 - x]*Log[1 + x]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/8 + 
   (21*Log[-x]*Log[1 + x]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/4 - (17*Log[1 + x]^2*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/8 + 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
      (-x + y)] + (1443*Log[1 - x]*Log[1 - y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/40 - 
   (1339*Log[-x]*Log[1 - y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/80 + (13*Log[1 + x]*Log[1 - y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/4 - 
   (3883*Log[1 - y]^2*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/
    160 - (829*Log[1 - x]*Log[x - y]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/120 - 
   (139*Log[-x]*Log[x - y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/60 - (139*Log[1 - y]*Log[x - y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/60 + 
   (261*Log[x - y]^2*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/
    80 - (3*I)*Pi*Log[-y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
      (-x + y)] - (971*Log[1 - x]*Log[-y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/120 + 
   (249*Log[-x]*Log[-y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/16 + (315*Log[1 - y]*Log[-y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/8 - 
   (20*Log[x - y]*Log[-y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/3 - (4613*Log[-y]^2*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/480 + 
   (6*I)*Pi*Log[1 + y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
      (-x + y)] + (17*Log[1 - x]*Log[1 + y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/10 + 
   (17*Log[1 + x]*Log[1 + y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/10 + (17*Log[1 - y]*Log[1 + y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/10 - 
   (1059*Log[x - y]*Log[1 + y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/80 + (207*Log[-y]*Log[1 + y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/40 + 
   (979*Log[1 + y]^2*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/
    160 + (4*I)*Pi*Log[1 - x*y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
      (-x + y)] + (589*Log[1 - x]*Log[1 - x*y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/80 - 
   (37*Log[-x]*Log[1 - x*y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/30 + (51*Log[1 + x]*Log[1 - x*y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/20 - 
   (215*Log[1 - y]*Log[1 - x*y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/48 + (1627*Log[-y]*Log[1 - x*y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/240 - 
   (7*Log[1 + y]*Log[1 - x*y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/10 - (1853*Log[1 - x*y]^2*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/480 - 
   (67*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/20 - 
   (31*Log[1 + x]*Log[1 - y - x*y + y^2]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/20 - 
   (7*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/80 + 
   (27*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/10 - 
   (9*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/5 - 
   (47*Log[1 + y]*Log[1 - y - x*y + y^2]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/80 + 
   (387*Log[1 - x*y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/80 - 
   (23*Log[1 - y - x*y + y^2]^2*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/20 - (751*PolyLog[2, x]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/80 + 
   (387*PolyLog[2, 1 + x]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/20 + (853*PolyLog[2, y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/96 + 
   (179*PolyLog[2, x*y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/20 - (273*PolyLog[2, 1 + y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/10 - 
   (89*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/8 + 
   (73*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/20 - 
   (185*PolyLog[2, (-x + y)/y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/16 + (PolyLog[2, -((y*(-x + y))/(1 - y))]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/20 + 
   (89*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/8 - 
   (15*PolyLog[2, ((1 - y)*y)/(1 - x*y)]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/16 - 
   (21*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/4 + 
   (641*PolyLog[2, (1 - x*y)/(1 - y)]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/80 - 
   (155*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/8 - 
   (4189*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/480 - 
   (1907*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/240 + 
   (1059*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)]^2)/160 - 
   (499*Pi^2*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/360 - (2*I)*Pi*Log[1 - x]*
    PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
      ((1 - x*y)*(1 - y - x*y + y^2))] + 
   (97*Log[1 - x]^2*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/48 - 
   I*Pi*Log[-x]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
      ((1 - x*y)*(1 - y - x*y + y^2))] + 
   (55*Log[1 - x]*Log[-x]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/12 - 
   (127*Log[-x]^2*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/120 + 
   (361*Log[1 - x]*Log[1 + x]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/120 + 
   (93*Log[-x]*Log[1 + x]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/20 + 
   (13*Log[1 + x]^2*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/80 - 
   (219*Log[1 - x]*Log[1 - y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/40 - 
   (67*Log[-x]*Log[1 - y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/10 + 
   (199*Log[1 + x]*Log[1 - y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/40 + 
   (4837*Log[1 - y]^2*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/480 + 
   (173*Log[1 - x]*Log[x - y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/24 - 
   (37*Log[-x]*Log[x - y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/30 - 
   (197*Log[x - y]^2*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/48 - 
   (2*I)*Pi*Log[-y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
      ((1 - x*y)*(1 - y - x*y + y^2))] + 
   (55*Log[-x]*Log[-y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/12 - 
   (1067*Log[1 - y]*Log[-y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/120 + Log[x - y]*Log[1 + y]*
    PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
      ((1 - x*y)*(1 - y - x*y + y^2))] - 
   (15*Log[-y]*Log[1 + y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/4 + 
   (361*Log[1 + y]^2*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/160 + (4*I)*Pi*Log[1 - x*y]*
    PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
      ((1 - x*y)*(1 - y - x*y + y^2))] - 
   (601*Log[1 - x]*Log[1 - x*y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/120 - 
   (37*Log[-x]*Log[1 - x*y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/30 - 
   (13*Log[1 + x]*Log[1 - x*y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/40 - 
   (117*Log[1 - y]*Log[1 - x*y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/20 + 
   (301*Log[-y]*Log[1 - x*y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/40 - 
   (441*Log[1 + y]*Log[1 - x*y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/80 + 
   (537*Log[1 - x*y]^2*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/160 - 
   (83*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, 
      ((-x + y)*(-x + y + x*y - x*y^2))/((1 - x*y)*(1 - y - x*y + y^2))])/
    30 - (56*Log[1 + x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/15 - 
   (437*Log[1 - y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/80 + 
   Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, 
     ((-x + y)*(-x + y + x*y - x*y^2))/((1 - x*y)*(1 - y - x*y + y^2))] - 
   (19*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, 
      ((-x + y)*(-x + y + x*y - x*y^2))/((1 - x*y)*(1 - y - x*y + y^2))])/
    60 + (47*Log[1 + y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/80 + 
   (199*Log[1 - x*y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/48 + 
   (17*Log[1 - y - x*y + y^2]^2*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/10 - 
   (29*PolyLog[2, x]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/40 + 
   (93*PolyLog[2, 1 + x]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/20 - 
   (19*PolyLog[2, y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/3 + 
   (93*PolyLog[2, x*y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/20 - 
   (7*PolyLog[2, 1 + y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/4 - 
   (157*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, 
      ((-x + y)*(-x + y + x*y - x*y^2))/((1 - x*y)*(1 - y - x*y + y^2))])/
    40 - (173*PolyLog[2, (1 - x)/(-x + y)]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/24 + 
   (229*PolyLog[2, -((y*(-x + y))/(1 - y))]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/30 + 
   (157*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, 
      ((-x + y)*(-x + y + x*y - x*y^2))/((1 - x*y)*(1 - y - x*y + y^2))])/
    40 + (7*PolyLog[2, ((1 - y)*y)/(1 - x*y)]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/8 - 
   (245*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, 
      ((-x + y)*(-x + y + x*y - x*y^2))/((1 - x*y)*(1 - y - x*y + y^2))])/
    24 + (221*PolyLog[2, (1 - x*y)/(1 - y)]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/40 + 
   (101*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/60 + 
   (29*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/60 + 
   (7*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/20 + 
   (163*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x*y)*(1 - y - x*y + y^2))]^2)/60 + 
   (7*I)*Pi*PolyLog[3, (1 - x)^(-1)] + 
   (44579*Log[1 - x]*PolyLog[3, (1 - x)^(-1)])/720 - 
   (46139*Log[-x]*PolyLog[3, (1 - x)^(-1)])/360 + 
   (6451*Log[1 + x]*PolyLog[3, (1 - x)^(-1)])/720 + 
   (6361*Log[1 - y]*PolyLog[3, (1 - x)^(-1)])/360 - 
   (6449*Log[x - y]*PolyLog[3, (1 - x)^(-1)])/72 + 
   (16897*Log[-y]*PolyLog[3, (1 - x)^(-1)])/180 - 
   (2627*Log[1 + y]*PolyLog[3, (1 - x)^(-1)])/40 - 
   (8951*Log[1 - x*y]*PolyLog[3, (1 - x)^(-1)])/120 + 
   (41*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - x)^(-1)])/5 + 
   (14*I)*Pi*PolyLog[3, -x] + (3449*Log[1 - x]*PolyLog[3, -x])/80 - 
   (46223*Log[-x]*PolyLog[3, -x])/288 + (27439*Log[1 + x]*PolyLog[3, -x])/
    120 + (2499*Log[1 - y]*PolyLog[3, -x])/20 - 
   (113*Log[x - y]*PolyLog[3, -x])/18 + (18919*Log[-y]*PolyLog[3, -x])/288 - 
   (78199*Log[1 + y]*PolyLog[3, -x])/360 - 
   (180001*Log[1 - x*y]*PolyLog[3, -x])/720 + 
   (617*Log[1 - y - x*y + y^2]*PolyLog[3, -x])/20 + (19*I)*Pi*PolyLog[3, x] + 
   (649*Log[1 - x]*PolyLog[3, x])/90 + (31237*Log[-x]*PolyLog[3, x])/360 + 
   (151927*Log[1 + x]*PolyLog[3, x])/720 + (9871*Log[1 - y]*PolyLog[3, x])/
    45 - (563*Log[x - y]*PolyLog[3, x])/30 - (61783*Log[-y]*PolyLog[3, x])/
    360 - (49393*Log[1 + y]*PolyLog[3, x])/180 - 
   (43619*Log[1 - x*y]*PolyLog[3, x])/180 + 
   (617*Log[1 - y - x*y + y^2]*PolyLog[3, x])/20 - 
   (89*Log[1 - x]*PolyLog[3, -(x^2/((1 - x)*(1 + x)))])/40 - 
   (89*Log[1 + x]*PolyLog[3, -(x^2/((1 - x)*(1 + x)))])/40 - 
   (89*Log[1 - y]*PolyLog[3, -(x^2/((1 - x)*(1 + x)))])/40 + 
   (27*Log[x - y]*PolyLog[3, -(x^2/((1 - x)*(1 + x)))])/10 - 
   (27*Log[-y]*PolyLog[3, -(x^2/((1 - x)*(1 + x)))])/5 + 
   (15*Log[1 + y]*PolyLog[3, -(x^2/((1 - x)*(1 + x)))])/8 - 
   (47*Log[1 - x*y]*PolyLog[3, -(x^2/((1 - x)*(1 + x)))])/20 + 
   (41*Log[1 - y - x*y + y^2]*PolyLog[3, -(x^2/((1 - x)*(1 + x)))])/10 + 
   (4*I)*Pi*PolyLog[3, 1 + x] + (51577*Log[1 - x]*PolyLog[3, 1 + x])/720 - 
   (357943*Log[-x]*PolyLog[3, 1 + x])/1440 - 
   (224*Log[1 + x]*PolyLog[3, 1 + x])/5 - 
   (83653*Log[1 - y]*PolyLog[3, 1 + x])/720 + 
   (27*Log[x - y]*PolyLog[3, 1 + x])/5 + (2066*Log[-y]*PolyLog[3, 1 + x])/5 + 
   (3859*Log[1 + y]*PolyLog[3, 1 + x])/45 - 
   (2086*Log[1 - x*y]*PolyLog[3, 1 + x])/45 + 11*Log[1 - y - x*y + y^2]*
    PolyLog[3, 1 + x] - (12*I)*Pi*PolyLog[3, (1 - y)^(-1)] - 
   (283*Log[1 - x]*PolyLog[3, (1 - y)^(-1)])/2 + 
   (7873*Log[-x]*PolyLog[3, (1 - y)^(-1)])/120 + 
   (15293*Log[1 + x]*PolyLog[3, (1 - y)^(-1)])/20 + 
   (39653*Log[1 - y]*PolyLog[3, (1 - y)^(-1)])/144 + 
   (35089*Log[x - y]*PolyLog[3, (1 - y)^(-1)])/360 - 
   (6639*Log[-y]*PolyLog[3, (1 - y)^(-1)])/20 - 
   (396133*Log[1 + y]*PolyLog[3, (1 - y)^(-1)])/360 - 
   (28057*Log[1 - x*y]*PolyLog[3, (1 - y)^(-1)])/240 + 
   (11987*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - y)^(-1)])/120 + 
   (8*I)*Pi*PolyLog[3, -((x*(1 - y))/(1 - x))] - 
   (29*Log[1 - x]*PolyLog[3, -((x*(1 - y))/(1 - x))])/4 - 
   (42*Log[-x]*PolyLog[3, -((x*(1 - y))/(1 - x))])/5 - 
   (37183*Log[1 + x]*PolyLog[3, -((x*(1 - y))/(1 - x))])/144 - 
   (1384*Log[1 - y]*PolyLog[3, -((x*(1 - y))/(1 - x))])/15 + 
   (27*Log[x - y]*PolyLog[3, -((x*(1 - y))/(1 - x))])/5 + 
   (4904*Log[-y]*PolyLog[3, -((x*(1 - y))/(1 - x))])/45 + 
   (35617*Log[1 + y]*PolyLog[3, -((x*(1 - y))/(1 - x))])/120 + 
   (1883*Log[1 - x*y]*PolyLog[3, -((x*(1 - y))/(1 - x))])/90 - 
   (437*Log[1 - y - x*y + y^2]*PolyLog[3, -((x*(1 - y))/(1 - x))])/20 - 
   (6*I)*Pi*PolyLog[3, x/y] + (45539*Log[1 - x]*PolyLog[3, x/y])/720 - 
   (4413*Log[-x]*PolyLog[3, x/y])/40 - (625541*Log[1 + x]*PolyLog[3, x/y])/
    1440 - (40733*Log[1 - y]*PolyLog[3, x/y])/180 + 
   (37*Log[x - y]*PolyLog[3, x/y])/5 + (82309*Log[-y]*PolyLog[3, x/y])/360 + 
   (89711*Log[1 + y]*PolyLog[3, x/y])/360 - 
   (33059*Log[1 - x*y]*PolyLog[3, x/y])/720 - 
   (437*Log[1 - y - x*y + y^2]*PolyLog[3, x/y])/20 - 
   (3*I)*Pi*PolyLog[3, -y] + (1211*Log[1 - x]*PolyLog[3, -y])/45 + 
   (21347*Log[-x]*PolyLog[3, -y])/720 + (295207*Log[1 + x]*PolyLog[3, -y])/
    240 + (35563*Log[1 - y]*PolyLog[3, -y])/60 - 
   (28013*Log[x - y]*PolyLog[3, -y])/720 - (223333*Log[-y]*PolyLog[3, -y])/
    360 - (562997*Log[1 + y]*PolyLog[3, -y])/480 - 
   (24341*Log[1 - x*y]*PolyLog[3, -y])/720 + 
   (667*Log[1 - y - x*y + y^2]*PolyLog[3, -y])/20 - (3*I)*Pi*PolyLog[3, y] - 
   (28343*Log[1 - x]*PolyLog[3, y])/180 + (8641*Log[-x]*PolyLog[3, y])/80 + 
   (646469*Log[1 + x]*PolyLog[3, y])/720 + (546541*Log[1 - y]*PolyLog[3, y])/
    720 + (1067*Log[x - y]*PolyLog[3, y])/60 - (294137*Log[-y]*PolyLog[3, y])/
    360 - (106325*Log[1 + y]*PolyLog[3, y])/72 - 
   (5045*Log[1 - x*y]*PolyLog[3, y])/144 + 
   (1719*Log[1 - y - x*y + y^2]*PolyLog[3, y])/20 + I*Pi*PolyLog[3, x*y] + 
   (48151*Log[1 - x]*PolyLog[3, x*y])/360 - (4441*Log[-x]*PolyLog[3, x*y])/
    720 - (159557*Log[1 + x]*PolyLog[3, x*y])/720 - 
   (181511*Log[1 - y]*PolyLog[3, x*y])/720 + (217*Log[x - y]*PolyLog[3, x*y])/
    15 - (38681*Log[-y]*PolyLog[3, x*y])/720 + 
   (13019*Log[1 + y]*PolyLog[3, x*y])/48 + 
   (2251*Log[1 - x*y]*PolyLog[3, x*y])/18 - 
   (601*Log[1 - y - x*y + y^2]*PolyLog[3, x*y])/20 - 
   (7*I)*Pi*PolyLog[3, -(((1 - x)*y)/(1 - y))] + 
   (117*Log[1 - x]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/20 + 
   (12*Log[-x]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/5 - 
   (10211*Log[1 - y]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/120 + 
   (29429*Log[x - y]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/720 - 
   (67*Log[-y]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/15 + 
   (43*Log[1 - x*y]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/2 - 
   (44*Log[1 - y - x*y + y^2]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/5 - 
   (47*Log[1 - x]*PolyLog[3, ((1 + x)*y)/(1 + y)])/20 + 
   (1373*Log[-x]*PolyLog[3, ((1 + x)*y)/(1 + y)])/720 - 
   (47*Log[1 + x]*PolyLog[3, ((1 + x)*y)/(1 + y)])/20 + 
   (206323*Log[1 - y]*PolyLog[3, ((1 + x)*y)/(1 + y)])/720 - 
   (73219*Log[-y]*PolyLog[3, ((1 + x)*y)/(1 + y)])/360 - 
   (15*Log[1 + y]*PolyLog[3, ((1 + x)*y)/(1 + y)])/4 + 
   (61*Log[1 - x*y]*PolyLog[3, ((1 + x)*y)/(1 + y)])/10 - 
   (7*Log[1 - y - x*y + y^2]*PolyLog[3, ((1 + x)*y)/(1 + y)])/5 - 
   (6*I)*Pi*PolyLog[3, -(y^2/((1 - y)*(1 + y)))] + 
   (17*Log[1 - x]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/5 + 
   (13207*Log[1 + x]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/72 + 
   (459*Log[1 - y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/4 - 
   (27*Log[x - y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/10 - 
   (5282*Log[-y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/45 - 
   (35617*Log[1 + y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/120 - 
   (1487*Log[1 - x*y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/90 + 
   (357*Log[1 - y - x*y + y^2]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/20 - 
   (18*I)*Pi*PolyLog[3, 1 + y] + (34*Log[1 - x]*PolyLog[3, 1 + y])/5 + 
   (15283*Log[-x]*PolyLog[3, 1 + y])/720 + 
   (17423*Log[1 + x]*PolyLog[3, 1 + y])/32 + 
   (697*Log[1 - y]*PolyLog[3, 1 + y])/5 - (27*Log[x - y]*PolyLog[3, 1 + y])/
    5 - (10697*Log[-y]*PolyLog[3, 1 + y])/36 - 
   (21615*Log[1 + y]*PolyLog[3, 1 + y])/32 + 
   (19*Log[1 - x*y]*PolyLog[3, 1 + y])/5 + 
   (289*Log[1 - y - x*y + y^2]*PolyLog[3, 1 + y])/20 + 
   (6*I)*Pi*PolyLog[3, (x*(1 + y))/(1 + x)] - 
   (6023*Log[1 - x]*PolyLog[3, (x*(1 + y))/(1 + x)])/144 + 
   (5593*Log[-x]*PolyLog[3, (x*(1 + y))/(1 + x)])/144 - 
   (67259*Log[1 + x]*PolyLog[3, (x*(1 + y))/(1 + x)])/360 - 
   (2363*Log[1 - y]*PolyLog[3, (x*(1 + y))/(1 + x)])/20 + 
   (27*Log[x - y]*PolyLog[3, (x*(1 + y))/(1 + x)])/5 + 
   (5039*Log[-y]*PolyLog[3, (x*(1 + y))/(1 + x)])/45 + 
   (35617*Log[1 + y]*PolyLog[3, (x*(1 + y))/(1 + x)])/120 + 
   (155*Log[1 - x*y]*PolyLog[3, (x*(1 + y))/(1 + x)])/9 - 
   (289*Log[1 - y - x*y + y^2]*PolyLog[3, (x*(1 + y))/(1 + x)])/20 + 
   (7*I)*Pi*PolyLog[3, (1 - x)/(-x + y)] + 
   (38719*Log[1 - x]*PolyLog[3, (1 - x)/(-x + y)])/720 + 
   (18*Log[-x]*PolyLog[3, (1 - x)/(-x + y)])/5 - 
   (56293*Log[1 + x]*PolyLog[3, (1 - x)/(-x + y)])/720 - 
   (120109*Log[1 - y]*PolyLog[3, (1 - x)/(-x + y)])/720 - 
   (2*Log[x - y]*PolyLog[3, (1 - x)/(-x + y)])/15 + 
   (17533*Log[-y]*PolyLog[3, (1 - x)/(-x + y)])/180 + 
   (5833*Log[1 - x*y]*PolyLog[3, (1 - x)/(-x + y)])/90 - 
   (351*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - x)/(-x + y)])/8 - 
   (2*I)*Pi*PolyLog[3, -((x*(1 - y))/(-x + y))] + 
   (21*Log[1 - x]*PolyLog[3, -((x*(1 - y))/(-x + y))])/20 + 
   (42*Log[-x]*PolyLog[3, -((x*(1 - y))/(-x + y))])/5 - 
   (67259*Log[1 + x]*PolyLog[3, -((x*(1 - y))/(-x + y))])/360 - 
   (1918*Log[1 - y]*PolyLog[3, -((x*(1 - y))/(-x + y))])/15 + 
   (27*Log[x - y]*PolyLog[3, -((x*(1 - y))/(-x + y))])/5 + 
   (4904*Log[-y]*PolyLog[3, -((x*(1 - y))/(-x + y))])/45 + 
   (35617*Log[1 + y]*PolyLog[3, -((x*(1 - y))/(-x + y))])/120 - 
   (421*Log[1 - x*y]*PolyLog[3, -((x*(1 - y))/(-x + y))])/90 - 
   (141*Log[1 - y - x*y + y^2]*PolyLog[3, -((x*(1 - y))/(-x + y))])/20 + 
   (6*I)*Pi*PolyLog[3, -((x*(1 + y))/(-x + y))] - 
   (34*Log[1 - x]*PolyLog[3, -((x*(1 + y))/(-x + y))])/5 - 
   (4829*Log[1 + x]*PolyLog[3, -((x*(1 + y))/(-x + y))])/24 - 
   (2363*Log[1 - y]*PolyLog[3, -((x*(1 + y))/(-x + y))])/20 + 
   (27*Log[x - y]*PolyLog[3, -((x*(1 + y))/(-x + y))])/5 + 
   (5039*Log[-y]*PolyLog[3, -((x*(1 + y))/(-x + y))])/45 + 
   (35617*Log[1 + y]*PolyLog[3, -((x*(1 + y))/(-x + y))])/120 + 
   (158*Log[1 - x*y]*PolyLog[3, -((x*(1 + y))/(-x + y))])/5 - 
   (289*Log[1 - y - x*y + y^2]*PolyLog[3, -((x*(1 + y))/(-x + y))])/20 + 
   (34*Log[1 - x]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/5 + 
   (67259*Log[1 + x]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/360 + 
   (2363*Log[1 - y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/20 - 
   (27*Log[x - y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/5 - 
   (4769*Log[-y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/45 - 
   (35617*Log[1 + y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/120 - 
   (155*Log[1 - x*y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/9 + 
   (289*Log[1 - y - x*y + y^2]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/
    20 - (172*Log[1 - x]*PolyLog[3, (x*(-x + y))/(1 - x)])/5 + 
   (86*Log[1 - y]*PolyLog[3, (x*(-x + y))/(1 - x)])/5 - 
   (2617*Log[1 - x]*PolyLog[3, -((-x + y)/(1 + x))])/144 - 
   (22039*Log[-x]*PolyLog[3, -((-x + y)/(1 + x))])/96 + 
   (5309*Log[1 + x]*PolyLog[3, -((-x + y)/(1 + x))])/120 + 
   (13279*Log[1 - y]*PolyLog[3, -((-x + y)/(1 + x))])/48 + 
   (27*Log[x - y]*PolyLog[3, -((-x + y)/(1 + x))])/5 + 
   (167933*Log[-y]*PolyLog[3, -((-x + y)/(1 + x))])/720 + 
   (9019*Log[1 + y]*PolyLog[3, -((-x + y)/(1 + x))])/360 - 
   (2689*Log[1 - x*y]*PolyLog[3, -((-x + y)/(1 + x))])/36 + 
   (41*Log[1 - y - x*y + y^2]*PolyLog[3, -((-x + y)/(1 + x))])/5 + 
   (49*Log[1 - x]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/20 - 
   (113*Log[-x]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/180 + 
   (49*Log[1 + x]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/20 + 
   (107*Log[1 - y]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/20 - 
   (27*Log[x - y]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/5 + 
   (54*Log[-y]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/5 - 
   (113*Log[1 + y]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/180 + 
   (161*Log[1 - x*y]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/45 - 
   (107*Log[1 - y - x*y + y^2]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/
    20 - I*Pi*PolyLog[3, -((-x + y)/(1 - y))] - 
   (13727*Log[1 - x]*PolyLog[3, -((-x + y)/(1 - y))])/720 + 
   (34847*Log[-x]*PolyLog[3, -((-x + y)/(1 - y))])/720 + 
   (36323*Log[1 + x]*PolyLog[3, -((-x + y)/(1 - y))])/240 + 
   (35947*Log[1 - y]*PolyLog[3, -((-x + y)/(1 - y))])/144 - 
   2*Log[x - y]*PolyLog[3, -((-x + y)/(1 - y))] - 
   (14647*Log[-y]*PolyLog[3, -((-x + y)/(1 - y))])/180 - 
   (36067*Log[1 + y]*PolyLog[3, -((-x + y)/(1 - y))])/120 + 
   (751*Log[1 - x*y]*PolyLog[3, -((-x + y)/(1 - y))])/180 - 
   (863*Log[1 - y - x*y + y^2]*PolyLog[3, -((-x + y)/(1 - y))])/15 - 
   (9197*Log[1 - x]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/144 + 
   (18961*Log[-x]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/720 - 
   (37013*Log[1 + x]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/180 + 
   (52321*Log[1 - y]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/720 - 
   (27*Log[x - y]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/5 + 
   (54*Log[-y]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/5 + 
   (3779*Log[1 + y]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/18 - 
   (39*Log[1 - x*y]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/20 - 
   (269*Log[1 - y - x*y + y^2]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/
    60 - (4*I)*Pi*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)] + 
   (1411*Log[1 - x]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)])/20 - 
   (127*Log[-x]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)])/15 + 
   (319*Log[1 + x]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)])/40 + 
   (671*Log[1 - y]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)])/6 + 
   2*Log[x - y]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)] - 
   (4387*Log[-y]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)])/30 + 
   (347*Log[1 + y]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)])/40 - 
   (839*Log[1 - x*y]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)])/20 + 
   (7*Log[1 - y - x*y + y^2]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)])/10 + 
   (5*I)*Pi*PolyLog[3, (-x + y)/y] + (4673*Log[1 - x]*PolyLog[3, (-x + y)/y])/
    48 - (13423*Log[-x]*PolyLog[3, (-x + y)/y])/180 + 
   (2249*Log[1 + x]*PolyLog[3, (-x + y)/y])/32 - 
   (87121*Log[1 - y]*PolyLog[3, (-x + y)/y])/720 + 
   (37*Log[x - y]*PolyLog[3, (-x + y)/y])/5 + 
   (6821*Log[-y]*PolyLog[3, (-x + y)/y])/72 + 
   (180863*Log[1 + y]*PolyLog[3, (-x + y)/y])/1440 - 
   (34769*Log[1 - x*y]*PolyLog[3, (-x + y)/y])/360 - 
   (113*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y)/y])/20 - 
   (7*I)*Pi*PolyLog[3, (-x + y)/((1 - x)*y)] + 
   (117*Log[1 - x]*PolyLog[3, (-x + y)/((1 - x)*y)])/20 - 
   (Log[-x]*PolyLog[3, (-x + y)/((1 - x)*y)])/15 - 
   (157*Log[1 - y]*PolyLog[3, (-x + y)/((1 - x)*y)])/20 + 
   2*Log[x - y]*PolyLog[3, (-x + y)/((1 - x)*y)] - 
   2*Log[-y]*PolyLog[3, (-x + y)/((1 - x)*y)] - 
   (17*Log[1 - x*y]*PolyLog[3, (-x + y)/((1 - x)*y)])/10 - 
   (47*Log[1 - x]*PolyLog[3, (-x + y)/((1 + x)*y)])/20 - 
   (3011*Log[1 + x]*PolyLog[3, (-x + y)/((1 + x)*y)])/180 - 
   (47*Log[1 - y]*PolyLog[3, (-x + y)/((1 + x)*y)])/20 - 
   (15*Log[1 + y]*PolyLog[3, (-x + y)/((1 + x)*y)])/4 + 
   (1843*Log[1 - x*y]*PolyLog[3, (-x + y)/((1 + x)*y)])/90 - 
   (7*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y)/((1 + x)*y)])/5 - 
   I*Pi*PolyLog[3, -((y*(-x + y))/(1 - y))] + 
   (161*Log[1 - x]*PolyLog[3, -((y*(-x + y))/(1 - y))])/2 - 
   (127*Log[-x]*PolyLog[3, -((y*(-x + y))/(1 - y))])/15 + 
   (181*Log[1 + x]*PolyLog[3, -((y*(-x + y))/(1 - y))])/40 - 
   (8343*Log[1 - y]*PolyLog[3, -((y*(-x + y))/(1 - y))])/20 + 
   2*Log[x - y]*PolyLog[3, -((y*(-x + y))/(1 - y))] + 
   (8947*Log[-y]*PolyLog[3, -((y*(-x + y))/(1 - y))])/60 + 
   (15*Log[1 + y]*PolyLog[3, -((y*(-x + y))/(1 - y))])/4 + 
   (1149*Log[1 - x*y]*PolyLog[3, -((y*(-x + y))/(1 - y))])/40 + 
   (147*Log[1 - y - x*y + y^2]*PolyLog[3, -((y*(-x + y))/(1 - y))])/40 - 
   (6*I)*Pi*PolyLog[3, (-x + y)/(1 + y)] + 
   (733*Log[1 - x]*PolyLog[3, (-x + y)/(1 + y)])/36 + 
   (8375*Log[-x]*PolyLog[3, (-x + y)/(1 + y)])/144 + 
   (89131*Log[1 + x]*PolyLog[3, (-x + y)/(1 + y)])/360 + 
   (296143*Log[1 - y]*PolyLog[3, (-x + y)/(1 + y)])/720 - 
   (33947*Log[-y]*PolyLog[3, (-x + y)/(1 + y)])/480 - 
   (57941*Log[1 + y]*PolyLog[3, (-x + y)/(1 + y)])/240 - 
   (99911*Log[1 - x*y]*PolyLog[3, (-x + y)/(1 + y)])/720 + 
   (85*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y)/(1 + y)])/4 + 
   (34*Log[1 - x]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/5 - 
   (4759*Log[1 + x]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/720 + 
   (34*Log[1 - y]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/5 - 
   (27*Log[x - y]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/5 + 
   (54*Log[-y]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/5 + 
   (1931*Log[1 + y]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/144 - 
   (7*Log[1 - x*y]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/5 - 
   (34*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/5 + 
   (6*I)*Pi*PolyLog[3, (1 + x)/(1 - x*y)] - 
   (1703*Log[1 - x]*PolyLog[3, (1 + x)/(1 - x*y)])/72 - 
   (65657*Log[1 + x]*PolyLog[3, (1 + x)/(1 - x*y)])/360 - 
   (1137*Log[1 - y]*PolyLog[3, (1 + x)/(1 - x*y)])/10 + 
   (1105*Log[-y]*PolyLog[3, (1 + x)/(1 - x*y)])/9 + 
   (41539*Log[1 + y]*PolyLog[3, (1 + x)/(1 - x*y)])/120 - 
   (1403*Log[1 - x*y]*PolyLog[3, (1 + x)/(1 - x*y)])/45 - 
   (453*Log[1 - y - x*y + y^2]*PolyLog[3, (1 + x)/(1 - x*y)])/20 + 
   (19*I)*Pi*PolyLog[3, -((x*y)/(1 - x*y))] + 
   (1111*Log[1 - x]*PolyLog[3, -((x*y)/(1 - x*y))])/144 + 
   (9721*Log[-x]*PolyLog[3, -((x*y)/(1 - x*y))])/360 - 
   (37373*Log[1 + x]*PolyLog[3, -((x*y)/(1 - x*y))])/144 - 
   (16859*Log[1 - y]*PolyLog[3, -((x*y)/(1 - x*y))])/80 + 
   (187*Log[x - y]*PolyLog[3, -((x*y)/(1 - x*y))])/15 - 
   (15701*Log[-y]*PolyLog[3, -((x*y)/(1 - x*y))])/180 + 
   (212909*Log[1 + y]*PolyLog[3, -((x*y)/(1 - x*y))])/720 + 
   (17663*Log[1 - x*y]*PolyLog[3, -((x*y)/(1 - x*y))])/180 - 
   (453*Log[1 - y - x*y + y^2]*PolyLog[3, -((x*y)/(1 - x*y))])/20 - 
   (7*I)*Pi*PolyLog[3, ((1 - y)*y)/(1 - x*y)] - 
   (153*Log[1 - x]*PolyLog[3, ((1 - y)*y)/(1 - x*y)])/20 - 
   (127*Log[-x]*PolyLog[3, ((1 - y)*y)/(1 - x*y)])/15 + 
   (47*Log[1 + x]*PolyLog[3, ((1 - y)*y)/(1 - x*y)])/20 + 
   26*Log[1 - y]*PolyLog[3, ((1 - y)*y)/(1 - x*y)] + 
   2*Log[x - y]*PolyLog[3, ((1 - y)*y)/(1 - x*y)] - 
   7*Log[-y]*PolyLog[3, ((1 - y)*y)/(1 - x*y)] + 
   (15*Log[1 + y]*PolyLog[3, ((1 - y)*y)/(1 - x*y)])/4 + 
   (39*Log[1 - x*y]*PolyLog[3, ((1 - y)*y)/(1 - x*y)])/10 + 
   (7*Log[1 - y - x*y + y^2]*PolyLog[3, ((1 - y)*y)/(1 - x*y)])/5 - 
   (5*I)*Pi*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))] - 
   (Log[1 - x]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/8 - 
   (127*Log[-x]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/15 + 
   (47*Log[1 + x]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/40 + 
   (283*Log[1 - y]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/8 + 
   (13*Log[x - y]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/10 - 
   (18*Log[-y]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/5 + 
   (15*Log[1 + y]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/8 - 
   (719*Log[1 - x*y]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/20 + 
   (7*Log[1 - y - x*y + y^2]*PolyLog[3, 
      -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/10 + 
   (6*I)*Pi*PolyLog[3, (1 + y)/(1 - x*y)] - 
   (47*Log[1 - x]*PolyLog[3, (1 + y)/(1 - x*y)])/20 - 
   (13927*Log[1 + x]*PolyLog[3, (1 + y)/(1 - x*y)])/72 - 
   (499*Log[1 - y]*PolyLog[3, (1 + y)/(1 - x*y)])/4 + 
   (1105*Log[-y]*PolyLog[3, (1 + y)/(1 - x*y)])/9 + 
   (35167*Log[1 + y]*PolyLog[3, (1 + y)/(1 - x*y)])/120 + 
   (1187*Log[1 - x*y]*PolyLog[3, (1 + y)/(1 - x*y)])/36 - 
   (453*Log[1 - y - x*y + y^2]*PolyLog[3, (1 + y)/(1 - x*y)])/20 + 
   (15*I)*Pi*PolyLog[3, -((-x + y)/(1 - x*y))] + 
   (12737*Log[1 - x]*PolyLog[3, -((-x + y)/(1 - x*y))])/360 + 
   (2651*Log[-x]*PolyLog[3, -((-x + y)/(1 - x*y))])/40 + 
   (33841*Log[1 + x]*PolyLog[3, -((-x + y)/(1 - x*y))])/180 + 
   (3469*Log[1 - y]*PolyLog[3, -((-x + y)/(1 - x*y))])/40 - 
   2*Log[x - y]*PolyLog[3, -((-x + y)/(1 - x*y))] - 
   (71923*Log[-y]*PolyLog[3, -((-x + y)/(1 - x*y))])/360 - 
   (100333*Log[1 + y]*PolyLog[3, -((-x + y)/(1 - x*y))])/360 - 
   (13501*Log[1 - x*y]*PolyLog[3, -((-x + y)/(1 - x*y))])/360 + 
   (1543*Log[1 - y - x*y + y^2]*PolyLog[3, -((-x + y)/(1 - x*y))])/40 + 
   (12*I)*Pi*PolyLog[3, (-x + y)/(1 - x*y)] - 
   (5417*Log[1 - x]*PolyLog[3, (-x + y)/(1 - x*y)])/360 + 
   (9977*Log[-x]*PolyLog[3, (-x + y)/(1 - x*y)])/120 + 
   (24287*Log[1 + x]*PolyLog[3, (-x + y)/(1 - x*y)])/180 + 
   (5307*Log[1 - y]*PolyLog[3, (-x + y)/(1 - x*y)])/40 + 
   (331*Log[x - y]*PolyLog[3, (-x + y)/(1 - x*y)])/90 - 
   (73967*Log[-y]*PolyLog[3, (-x + y)/(1 - x*y)])/360 - 
   (43727*Log[1 + y]*PolyLog[3, (-x + y)/(1 - x*y)])/180 - 
   (2599*Log[1 - x*y]*PolyLog[3, (-x + y)/(1 - x*y)])/90 + 
   (111*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y)/(1 - x*y)])/4 - 
   (5*I)*Pi*PolyLog[3, -((x*(-x + y))/(1 - x*y))] + 
   (617*Log[1 - x]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/40 - 
   (30383*Log[-x]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/720 - 
   (64811*Log[1 + x]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/360 - 
   (1147*Log[1 - y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/10 + 
   2*Log[x - y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))] + 
   (113963*Log[-y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/720 + 
   (13759*Log[1 + y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/45 + 
   (207*Log[1 - x*y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/40 - 
   (103*Log[1 - y - x*y + y^2]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/4 - 
   (14*I)*Pi*PolyLog[3, (y*(-x + y))/(1 - x*y)] - 
   (115*Log[1 - x]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/9 - 
   (3331*Log[-x]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/80 - 
   (45199*Log[1 + x]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/360 + 
   (7957*Log[1 - y]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/180 + 
   4*Log[x - y]*PolyLog[3, (y*(-x + y))/(1 - x*y)] + 
   (9001*Log[-y]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/240 + 
   (42671*Log[1 + y]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/360 + 
   (163*Log[1 - x*y]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/45 - 
   (849*Log[1 - y - x*y + y^2]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/20 + 
   (6*I)*Pi*PolyLog[3, -((y^2*(-x + y))/(1 - x*y))] - 
   (89*Log[1 - x]*PolyLog[3, -((y^2*(-x + y))/(1 - x*y))])/40 + 
   (127*Log[-x]*PolyLog[3, -((y^2*(-x + y))/(1 - x*y))])/15 - 
   (23*Log[1 + x]*PolyLog[3, -((y^2*(-x + y))/(1 - x*y))])/4 - 
   (23*Log[1 - y]*PolyLog[3, -((y^2*(-x + y))/(1 - x*y))])/4 - 
   2*Log[x - y]*PolyLog[3, -((y^2*(-x + y))/(1 - x*y))] + 
   6*Log[-y]*PolyLog[3, -((y^2*(-x + y))/(1 - x*y))] - 
   (15*Log[1 + y]*PolyLog[3, -((y^2*(-x + y))/(1 - x*y))])/4 + 
   (15*Log[1 - x*y]*PolyLog[3, -((y^2*(-x + y))/(1 - x*y))])/2 + 
   (19*Log[1 - y - x*y + y^2]*PolyLog[3, -((y^2*(-x + y))/(1 - x*y))])/40 + 
   I*Pi*PolyLog[3, (1 - x*y)/(1 - x)] - 
   2*Log[1 - x]*PolyLog[3, (1 - x*y)/(1 - x)] - 
   (127*Log[-x]*PolyLog[3, (1 - x*y)/(1 - x)])/15 - 
   (64811*Log[1 + x]*PolyLog[3, (1 - x*y)/(1 - x)])/360 - 
   (2227*Log[1 - y]*PolyLog[3, (1 - x*y)/(1 - x)])/20 + 
   2*Log[x - y]*PolyLog[3, (1 - x*y)/(1 - x)] + 
   (1060*Log[-y]*PolyLog[3, (1 - x*y)/(1 - x)])/9 + 
   (35617*Log[1 + y]*PolyLog[3, (1 - x*y)/(1 - x)])/120 + 
   (802*Log[1 - x*y]*PolyLog[3, (1 - x*y)/(1 - x)])/45 - 
   (85*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - x*y)/(1 - x)])/4 - 
   (2*I)*Pi*PolyLog[3, (1 - x*y)/(1 - y)] + 
   (11*Log[1 - x]*PolyLog[3, (1 - x*y)/(1 - y)])/2 + 
   (42*Log[-x]*PolyLog[3, (1 - x*y)/(1 - y)])/5 - 
   (65657*Log[1 + x]*PolyLog[3, (1 - x*y)/(1 - y)])/360 - 
   (726*Log[1 - y]*PolyLog[3, (1 - x*y)/(1 - y)])/5 + 
   (97*Log[x - y]*PolyLog[3, (1 - x*y)/(1 - y)])/15 + 
   (5099*Log[-y]*PolyLog[3, (1 - x*y)/(1 - y)])/45 + 
   (35167*Log[1 + y]*PolyLog[3, (1 - x*y)/(1 - y)])/120 + 
   (9229*Log[1 - x*y]*PolyLog[3, (1 - x*y)/(1 - y)])/180 - 
   (557*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - x*y)/(1 - y)])/10 - 
   (9*I)*Pi*PolyLog[3, -((x*(1 - x*y))/(-x + y))] - 
   (3353*Log[1 - x]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/180 + 
   (1103*Log[-x]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/180 - 
   (157*Log[1 - y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/20 + 
   2*Log[x - y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))] - 
   (367*Log[-y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/36 - 
   (2203*Log[1 + y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/90 + 
   (1358*Log[1 - x*y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/45 - 
   (37*Log[1 - y - x*y + y^2]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/5 - 
   (4*I)*Pi*PolyLog[3, -(((1 - y)*y)/(1 - y - x*y + y^2))] + 
   (74*Log[1 - x]*PolyLog[3, -(((1 - y)*y)/(1 - y - x*y + y^2))])/5 - 
   (41*Log[1 - y]*PolyLog[3, -(((1 - y)*y)/(1 - y - x*y + y^2))])/10 - 
   4*Log[-y]*PolyLog[3, -(((1 - y)*y)/(1 - y - x*y + y^2))] + 
   (85*Log[1 + y]*PolyLog[3, -(((1 - y)*y)/(1 - y - x*y + y^2))])/4 - 
   (74*Log[1 - y - x*y + y^2]*PolyLog[3, -(((1 - y)*y)/(1 - y - x*y + y^2))])/
    5 - I*Pi*PolyLog[3, ((1 - x)*y^2)/(1 - y - x*y + y^2)] - 
   (34*Log[1 - x]*PolyLog[3, ((1 - x)*y^2)/(1 - y - x*y + y^2)])/5 - 
   (34*Log[1 + x]*PolyLog[3, ((1 - x)*y^2)/(1 - y - x*y + y^2)])/5 - 
   (34*Log[1 - y]*PolyLog[3, ((1 - x)*y^2)/(1 - y - x*y + y^2)])/5 - 
   Log[-y]*PolyLog[3, ((1 - x)*y^2)/(1 - y - x*y + y^2)] - 
   (34*Log[1 + y]*PolyLog[3, ((1 - x)*y^2)/(1 - y - x*y + y^2)])/5 + 
   (68*Log[1 - x*y]*PolyLog[3, ((1 - x)*y^2)/(1 - y - x*y + y^2)])/5 - 
   (5*I)*Pi*PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))] - 
   (827*Log[1 - x]*PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/6 + 
   2*Log[1 + x]*PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))] + 
   (6331*Log[1 - y]*PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/
    20 - (4417*Log[-y]*PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/
    30 + (34*Log[1 + y]*PolyLog[3, -(((1 - y)*(-x + y))/
        (1 - y - x*y + y^2))])/5 - 
   (44*Log[1 - x*y]*PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/
    5 - (1661*Log[1 - y - x*y + y^2]*PolyLog[3, 
      -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/60 - 
   (4*I)*Pi*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)] + 
   (4103*Log[1 - x]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)])/30 - 
   (87*Log[1 + x]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)])/40 - 
   (8737*Log[1 - y]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)])/30 + 
   (8767*Log[-y]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)])/60 + 
   (85*Log[1 + y]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)])/4 - 
   (91*Log[1 - x*y]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)])/40 + 
   (53*Log[1 - y - x*y + y^2]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)])/
    8 + (6*I)*Pi*PolyLog[3, (y^2*(-x + y))/((1 + y)*(1 - y - x*y + y^2))] + 
   (47*Log[1 - x]*PolyLog[3, (y^2*(-x + y))/((1 + y)*(1 - y - x*y + y^2))])/
    40 + (47*Log[1 + x]*PolyLog[3, (y^2*(-x + y))/
       ((1 + y)*(1 - y - x*y + y^2))])/40 + 
   (47*Log[1 - y]*PolyLog[3, (y^2*(-x + y))/((1 + y)*(1 - y - x*y + y^2))])/
    40 + 6*Log[-y]*PolyLog[3, (y^2*(-x + y))/((1 + y)*(1 - y - x*y + y^2))] - 
   (47*Log[1 - x*y]*PolyLog[3, (y^2*(-x + y))/((1 + y)*(1 - y - x*y + y^2))])/
    40 - (47*Log[1 - y - x*y + y^2]*PolyLog[3, (y^2*(-x + y))/
       ((1 + y)*(1 - y - x*y + y^2))])/40 - 
   (2*I)*Pi*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2] + 
   (87*Log[1 - x]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2])/20 - 
   (247*Log[-x]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2])/60 + 
   (47*Log[1 + x]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2])/20 - 
   (189*Log[1 - y]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2])/40 - 
   2*Log[x - y]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2] + 
   (527*Log[-y]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2])/40 + 
   (15*Log[1 + y]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2])/4 - 
   (429*Log[1 - x*y]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2])/10 + 
   (181*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2])/5 - 
   (4*I)*Pi*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)] + 
   (101*Log[1 - x]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)])/10 + 
   (317*Log[-x]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)])/30 + 
   (47*Log[1 + x]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)])/20 - 
   (757*Log[1 - y]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)])/20 - 
   (27*Log[x - y]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)])/5 + 
   (31*Log[-y]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)])/4 + 
   (15*Log[1 + y]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)])/4 - 
   47*Log[1 - x*y]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)] + 
   (369*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)])/
    10 - I*Pi*PolyLog[3, (x*(1 - y - x*y + y^2))/((1 - x)*y)] - 
   (84*Log[1 - x]*PolyLog[3, (x*(1 - y - x*y + y^2))/((1 - x)*y)])/5 - 
   3*Log[-x]*PolyLog[3, (x*(1 - y - x*y + y^2))/((1 - x)*y)] + 
   (148*Log[1 - y]*PolyLog[3, (x*(1 - y - x*y + y^2))/((1 - x)*y)])/5 + 
   2*Log[x - y]*PolyLog[3, (x*(1 - y - x*y + y^2))/((1 - x)*y)] - 
   (84*Log[-y]*PolyLog[3, (x*(1 - y - x*y + y^2))/((1 - x)*y)])/5 + 
   2*Log[1 - x*y]*PolyLog[3, (x*(1 - y - x*y + y^2))/((1 - x)*y)] - 
   (3*I)*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)] + 
   (4079*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/240 - 
   (3901*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/240 - 
   (129*Log[1 + x]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/40 - 
   (627*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/16 + 
   (53*Log[x - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/15 + 
   (1443*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/80 - 
   (197*Log[1 + y]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/40 + 
   (3*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/10 + 
   (349*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/
    60 + (5*I)*Pi*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))] - 
   (1411*Log[1 - x]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))])/
    120 - (323*Log[-x]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))])/
    120 + (4877*Log[1 - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        (x*(1 - y)^2))])/120 - 
   (28*Log[x - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))])/15 + 
   (103*Log[-y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))])/120 + 
   (67*Log[1 - x*y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))])/15 + 
   (3*Log[1 - x]*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 + x)*(1 - y)^2))])/
    8 - (141*Log[-x]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        ((1 + x)*(1 - y)^2))])/10 - 
   (49*Log[1 + x]*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 + x)*(1 - y)^2))])/
    40 - (49*Log[1 - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        ((1 + x)*(1 - y)^2))])/40 + 
   (15*Log[1 + y]*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 + x)*(1 - y)^2))])/
    8 - (13*Log[1 - x*y]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        ((1 + x)*(1 - y)^2))])/20 + 
   (3*Log[1 - y - x*y + y^2]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        ((1 + x)*(1 - y)^2))])/2 - 
   (6*I)*Pi*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))] - 
   (121*Log[1 - x]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))])/60 + 
   (91*Log[-x]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))])/6 + 
   (233*Log[1 - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))])/30 - 
   (3*Log[x - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))])/10 - 
   (7*Log[-y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))])/10 + 
   (37*Log[1 - x*y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))])/6 - 
   (177*Log[1 - y - x*y + y^2]*PolyLog[3, 
      -((-x + y + x*y - x*y^2)/(x*(1 - y)))])/20 - 
   (3*I)*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)] - 
   (97*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)])/40 + 
   (719*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)])/60 - 
   (45*Log[1 + x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)])/8 - 
   (379*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)])/40 - 
   (19*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)])/12 - 
   (197*Log[1 + y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)])/40 + 
   (383*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)])/60 + 
   (47*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((1 - x)*y^2)])/10 + (3*I)*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/
      ((1 - x)*y)] - (277*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((1 - x)*y)])/120 - 
   (511*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)])/60 - 
   (47*Log[1 + x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)])/20 - 
   (2447*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)])/240 - 
   (53*Log[x - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)])/60 + 
   (207*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)])/10 - 
   (15*Log[1 + y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)])/4 + 
   (2351*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)])/120 - 
   (7*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)])/
    5 + (2*I)*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*(1 + x)*y)] + 
   (7*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*(1 + x)*y)])/40 + 
   (43*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*(1 + x)*y)])/6 + 
   (7*Log[1 + x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*(1 + x)*y)])/40 - 
   (11*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*(1 + x)*y)])/
    20 + (15*Log[1 + y]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((1 - x)*(1 + x)*y)])/4 - 
   (157*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*(1 + x)*y)])/
    40 + (43*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((1 - x)*(1 + x)*y)])/10 - 
   (4*I)*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)] + 
   (157*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)])/20 + 
   (127*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)])/10 + 
   (119*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)])/60 - 
   (33*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)])/10 - 
   (59*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)])/6 - 
   (37*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/
       (x*(1 - y)*y)])/5 + 
   (71*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)])/20 + 
   (42*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)])/5 + 
   (119*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)])/60 - 
   (44*Log[x - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)])/15 + 
   (163*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)])/15 + 
   (44*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)])/15 - 
   (37*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)])/
    5 - (2*I)*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))] + 
   (197*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))])/
    24 + (202*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))])/
    15 - (47*Log[1 + x]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((1 - y)*(-x + y))])/40 - 
   (213*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))])/
    40 - (29*Log[x - y]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((1 - y)*(-x + y))])/6 + 
   (38*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))])/5 - 
   (15*Log[1 + y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))])/8 + 
   (9*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))])/
    20 - (11*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((1 - y)*(-x + y))])/10 + 
   I*Pi*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] - 
   (157*Log[1 - x]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/
    20 - (42*Log[-x]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/
    5 + (63*Log[1 - y]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/
    20 - 4*Log[-y]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] - 
   (13*Log[1 + y]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/10 + 
   (3*Log[1 - x*y]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/
    10 + (17*Log[1 - y - x*y + y^2]*PolyLog[3, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/5 + 
   (133*Log[1 - x]*PolyLog[3, -(((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x)*(1 + x)*(1 - y)))])/120 + 
   (391*Log[1 + x]*PolyLog[3, -(((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x)*(1 + x)*(1 - y)))])/120 + 
   (167*Log[1 - y]*PolyLog[3, -(((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x)*(1 + x)*(1 - y)))])/30 + 
   (27*Log[x - y]*PolyLog[3, -(((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x)*(1 + x)*(1 - y)))])/10 - 
   (27*Log[-y]*PolyLog[3, -(((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x)*(1 + x)*(1 - y)))])/5 - 
   (15*Log[1 + y]*PolyLog[3, -(((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x)*(1 + x)*(1 - y)))])/4 + 
   (33*Log[1 - x*y]*PolyLog[3, -(((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x)*(1 + x)*(1 - y)))])/40 - 
   (43*Log[1 - y - x*y + y^2]*PolyLog[3, -(((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x)*(1 + x)*(1 - y)))])/6 - 
   (8*I)*Pi*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))] + 
   (109*Log[1 - x]*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))])/
    40 - (12*Log[-x]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        ((1 - y)*(1 - x*y)))])/5 + 
   (49*Log[1 + x]*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))])/
    40 - (509*Log[1 - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        ((1 - y)*(1 - x*y)))])/40 + 
   (7*Log[x - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))])/
    10 + (97*Log[-y]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        ((1 - y)*(1 - x*y)))])/20 - 
   (15*Log[1 + y]*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))])/
    8 + (51*Log[1 - x*y]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        ((1 - y)*(1 - x*y)))])/5 + 
   (Log[1 - y - x*y + y^2]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        ((1 - y)*(1 - x*y)))])/10 - 
   (10*I)*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))] + 
   (19*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))])/120 + 
   (42*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))])/5 + 
   (87*Log[1 + x]*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))])/40 + 
   (49*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))])/20 + 
   (97*Log[x - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))])/15 - 
   (172*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))])/15 + 
   (479*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))])/120 - 
   (103*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/
       (y*(1 - x*y))])/10 + (7*I)*Pi*PolyLog[3, 
     ((1 + y)*(-x + y + x*y - x*y^2))/(y^2*(1 - x*y))] - 
   (45*Log[1 - x]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/
       (y^2*(1 - x*y))])/8 - 
   (42*Log[-x]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(y^2*(1 - x*y))])/
    5 + (89*Log[1 + x]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/
       (y^2*(1 - x*y))])/40 + 
   (43*Log[1 - y]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/
       (y^2*(1 - x*y))])/8 + 2*Log[-y]*
    PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(y^2*(1 - x*y))] - 
   (99*Log[1 + y]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/
       (y^2*(1 - x*y))])/40 - 
   (3*Log[1 - x*y]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/
       (y^2*(1 - x*y))])/4 + (3*I)*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/
      ((-x + y)*(1 - x*y))] - 
   (11*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))])/
    2 - (88*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))])/
    3 + (47*Log[1 + x]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((-x + y)*(1 - x*y))])/20 - 
   (64*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))])/
    15 + (217*Log[x - y]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((-x + y)*(1 - x*y))])/15 - 
   (217*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))])/15 + 
   (15*Log[1 + y]*PolyLog[3, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))])/
    4 - (12*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((-x + y)*(1 - x*y))])/5 + (7*Log[1 - y - x*y + y^2]*
     PolyLog[3, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))])/5 - 
   (2*I)*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/((1 + x)*(-x + y)*(1 - x*y))] - 
   (47*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 + x)*(-x + y)*
        (1 - x*y))])/40 + 
   (104*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 + x)*(-x + y)*
        (1 - x*y))])/15 - 
   (47*Log[1 + x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 + x)*(-x + y)*
        (1 - x*y))])/40 - 
   (47*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 + x)*(-x + y)*
        (1 - x*y))])/40 - 
   (15*Log[1 + y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 + x)*(-x + y)*
        (1 - x*y))])/8 + 
   (61*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((1 + x)*(-x + y)*(1 - x*y))])/20 - 
   (7*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((1 + x)*(-x + y)*(1 - x*y))])/10 - 
   I*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - y - x*y + y^2)] - 
   (527*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - y - x*y + y^2)])/
    60 - (25*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - y - x*y + y^2)])/
    6 + (22*Log[1 + x]*PolyLog[3, (-x + y + x*y - x*y^2)/
       (1 - y - x*y + y^2)])/5 + 
   (359*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - y - x*y + y^2)])/
    10 - (71*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - y - x*y + y^2)])/
    4 + (34*Log[1 + y]*PolyLog[3, (-x + y + x*y - x*y^2)/
       (1 - y - x*y + y^2)])/5 - 
   (56*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - y - x*y + y^2)])/
    5 - (Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/
       (1 - y - x*y + y^2)])/6 - 
   I*Pi*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y - x*y + y^2)))] + 
   (47*Log[1 - x]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        (x*(1 - y - x*y + y^2)))])/4 + 
   (511*Log[-x]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        (x*(1 - y - x*y + y^2)))])/60 - 
   (123*Log[1 - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        (x*(1 - y - x*y + y^2)))])/5 + 2*Log[x - y]*
    PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y - x*y + y^2)))] + 
   (47*Log[-y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y - x*y + y^2)))])/
    4 + 2*Log[1 - x*y]*PolyLog[3, -((-x + y + x*y - x*y^2)/
       (x*(1 - y - x*y + y^2)))] - (29*Log[1 - y - x*y + y^2]*
     PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y - x*y + y^2)))])/10 + 
   (2*I)*Pi*PolyLog[3, ((-x + y)*(-x + y + x*y - x*y^2))/
      ((1 - x*y)*(1 - y - x*y + y^2))] - 
   (34*Log[1 - x]*PolyLog[3, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/5 - 
   (34*Log[1 + x]*PolyLog[3, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/5 - 
   (417*Log[1 - y]*PolyLog[3, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/40 + 
   2*Log[-y]*PolyLog[3, ((-x + y)*(-x + y + x*y - x*y^2))/
      ((1 - x*y)*(1 - y - x*y + y^2))] - 
   (45*Log[1 + y]*PolyLog[3, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/8 + 
   (497*Log[1 - x*y]*PolyLog[3, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/40 + 
   (24*Log[1 - y - x*y + y^2]*PolyLog[3, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/5 + 
   (17*Log[1 - x]*PolyLog[3, ((1 - y - x*y + y^2)*(-x + y + x*y - x*y^2))/
       ((1 - x)^2*y^2)])/5 - 
   (52*Log[-x]*PolyLog[3, ((1 - y - x*y + y^2)*(-x + y + x*y - x*y^2))/
       ((1 - x)^2*y^2)])/15 + 
   (17*Log[1 + x]*PolyLog[3, ((1 - y - x*y + y^2)*(-x + y + x*y - x*y^2))/
       ((1 - x)^2*y^2)])/5 + 
   (17*Log[1 - y]*PolyLog[3, ((1 - y - x*y + y^2)*(-x + y + x*y - x*y^2))/
       ((1 - x)^2*y^2)])/5 - 
   Log[-y]*PolyLog[3, ((1 - y - x*y + y^2)*(-x + y + x*y - x*y^2))/
      ((1 - x)^2*y^2)] + 
   (17*Log[1 + y]*PolyLog[3, ((1 - y - x*y + y^2)*(-x + y + x*y - x*y^2))/
       ((1 - x)^2*y^2)])/5 - 
   (34*Log[1 - x*y]*PolyLog[3, ((1 - y - x*y + y^2)*(-x + y + x*y - x*y^2))/
       ((1 - x)^2*y^2)])/5 - (7211*PolyLog[4, (1 - x)^(-1)])/48 + 
   (125413*PolyLog[4, -x])/960 - (115351*PolyLog[4, x])/720 - 
   (60221*PolyLog[4, -(x/(1 - x))])/360 - (61379*PolyLog[4, 1 + x])/576 + 
   (46387*PolyLog[4, (1 + x)/x])/320 - (48817*PolyLog[4, (1 - y)^(-1)])/120 - 
   (22159*PolyLog[4, (1 - x)/(1 - y)])/360 + 
   (58609*PolyLog[4, -((x*(1 - y))/(1 - x))])/360 + 
   (372427*PolyLog[4, x/y])/1440 + 
   (86611*PolyLog[4, (x*(1 - y))/((1 - x)*y)])/720 - 
   (5609*PolyLog[4, (x*(1 - y)^2)/((1 - x)^2*y)])/180 - 
   (185713*PolyLog[4, -y])/960 + (116231*PolyLog[4, y])/360 + 
   (19661*PolyLog[4, x*y])/240 - (27293*PolyLog[4, -(y/(1 - y))])/72 - 
   (460681*PolyLog[4, -(((1 - x)*y)/(1 - y))])/1440 + 
   185*PolyLog[4, ((1 + x)*y)/(1 + y)] + (10951*PolyLog[4, 1 + y])/576 + 
   (11*PolyLog[4, (x*(1 + y))/(1 + x)])/1440 + (499751*PolyLog[4, (1 + y)/y])/
    2880 - (346153*PolyLog[4, (x*(1 + y))/((1 + x)*y)])/1440 - 
   (15889*PolyLog[4, (1 - x)/(-x + y)])/720 + 
   (1219*PolyLog[4, -((x*(1 - y))/(-x + y))])/80 - 
   (75893*PolyLog[4, -((x*(1 + y))/(-x + y))])/288 + 
   (778*PolyLog[4, -((x*(1 - y)*(1 + y))/(-x + y))])/45 - 
   (309457*PolyLog[4, -((-x + y)/x)])/1440 - 
   (129*PolyLog[4, (x*(-x + y))/(1 - x)])/5 - 
   (551923*PolyLog[4, -((-x + y)/(1 + x))])/1440 - 
   (5759*PolyLog[4, (x*(-x + y))/((1 - x)*(1 + x))])/60 + 
   (456541*PolyLog[4, -((-x + y)/(1 - y))])/1440 + 
   (2811*PolyLog[4, -((-x + y)/((1 + x)*(1 - y)))])/80 + 
   (5301*PolyLog[4, ((1 - y)*(-x + y))/(1 - x)])/40 - 
   (181637*PolyLog[4, (-x + y)/y])/480 + 
   (81251*PolyLog[4, (-x + y)/((1 - x)*y)])/720 + 
   (23767*PolyLog[4, (-x + y)/((1 + x)*y)])/96 + 
   (647*PolyLog[4, (-x + y)/((1 - x)*(1 + x)*y)])/90 - 
   (767*PolyLog[4, -((y*(-x + y))/(1 - y))])/40 - 
   (574883*PolyLog[4, (-x + y)/(1 + y)])/1440 + 
   (9203*PolyLog[4, (-x + y)/((1 - x)*(1 + y))])/720 + 
   (11663*PolyLog[4, -((y*(-x + y))/((1 - y)*(1 + y)))])/360 + 
   (183*PolyLog[4, -((-x + y)^2/((1 - x)*(1 + x)*(1 - y)*(1 + y)))])/40 - 
   (86*PolyLog[4, ((1 - x)*x)/(1 - x*y)])/5 - 
   (61121*PolyLog[4, (1 + x)/(1 - x*y)])/720 + 
   (16979*PolyLog[4, (x*(1 - y))/(1 - x*y)])/144 - 
   (43*PolyLog[4, -((x^2*(1 - y))/((1 - x)*(1 - x*y)))])/5 - 
   (50747*PolyLog[4, ((1 - x)*y)/(1 - x*y)])/720 + 
   (11017*PolyLog[4, -((x*y)/(1 - x*y))])/180 + 
   (13547*PolyLog[4, -(((1 + x)*y)/(1 - x*y))])/720 - 
   (31*PolyLog[4, ((1 - y)*y)/(1 - x*y)])/5 - 
   (181*PolyLog[4, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/20 + 
   (4273*PolyLog[4, (1 + y)/(1 - x*y)])/720 + 
   (3487*PolyLog[4, -((x*(1 + y))/(1 - x*y))])/144 + 
   (778*PolyLog[4, (x*(1 - y)*(1 + y))/(y*(1 - x*y))])/45 + 
   (22813*PolyLog[4, -((-x + y)/(1 - x*y))])/720 + 
   (23647*PolyLog[4, (-x + y)/(1 - x*y)])/360 - 
   (22751*PolyLog[4, -((x*(-x + y))/(1 - x*y))])/180 + 
   (43*PolyLog[4, (x^2*(-x + y))/(1 - x*y)])/5 - 
   (31327*PolyLog[4, (-x + y)/(y*(1 - x*y))])/720 + 
   (8743*PolyLog[4, (y*(-x + y))/(1 - x*y)])/240 - 
   (601*PolyLog[4, -((y^2*(-x + y))/(1 - x*y))])/20 + 
   (1037*PolyLog[4, (1 - x*y)/(1 - x)])/90 + 
   (2991*PolyLog[4, (1 - x*y)/(1 - y)])/80 + 
   (647*PolyLog[4, (x*(1 - x*y))/((1 - x)*(1 + x)*y)])/90 - 
   (17441*PolyLog[4, -((x*(1 - x*y))/(-x + y))])/240 - 
   (43*PolyLog[4, ((-x + y)*(1 - x*y))/(1 - x)^2])/5 + 
   (4141*PolyLog[4, -(((-x + y)*(1 - x*y))/(x*(1 - y)^2))])/180 - 
   (86*PolyLog[4, -(((-x + y)*(1 - x*y))/(x*(1 - y)))])/5 + 
   (67*PolyLog[4, ((-x + y)*(1 - x*y))/((1 - x)^2*y)])/180 + 
   (43*PolyLog[4, -(((-x + y)^2*(1 - x*y))/((1 - x)*(1 - y)))])/5 - 
   (193*PolyLog[4, -(((1 - y)*y)/(1 - y - x*y + y^2))])/10 - 
   (537*PolyLog[4, ((1 - x)*y^2)/(1 - y - x*y + y^2)])/40 - 
   (181*PolyLog[4, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/8 - 
   (341*PolyLog[4, (y*(-x + y))/(1 - y - x*y + y^2)])/20 + 
   (667*PolyLog[4, (y^2*(-x + y))/((1 + y)*(1 - y - x*y + y^2))])/40 + 
   (4163*PolyLog[4, (1 - y - x*y + y^2)/(1 - y)^2])/60 + 
   (9*PolyLog[4, ((1 - x)*(1 - y - x*y + y^2))/(1 - y)^2])/2 + 
   (1879*PolyLog[4, (1 - y - x*y + y^2)/((1 - x)*y)])/40 + 
   (87*PolyLog[4, (x*(1 - y - x*y + y^2))/((1 - x)*y)])/5 - 
   (77*PolyLog[4, ((1 - x)*(1 - y - x*y + y^2))/((-x + y)*(1 - x*y))])/8 + 
   (62*PolyLog[4, -((x*(1 - y - x*y + y^2))/((-x + y)*(1 - x*y)))])/5 - 
   (797*PolyLog[4, (-x + y + x*y - x*y^2)/(1 - x)])/160 + 
   (113*PolyLog[4, ((1 - x)*(-x + y + x*y - x*y^2))/(x^2*(1 - y)^2)])/24 + 
   (3361*PolyLog[4, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))])/80 - 
   (4193*PolyLog[4, -((-x + y + x*y - x*y^2)/(x*(1 - y)))])/240 - 
   (47*PolyLog[4, (-x + y + x*y - x*y^2)/((1 - x)*y^2)])/8 + 
   (6943*PolyLog[4, (-x + y + x*y - x*y^2)/((1 - x)*y)])/480 + 
   (1709*PolyLog[4, (-x + y + x*y - x*y^2)/((1 - x)*x*y)])/60 - 
   (167*PolyLog[4, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)])/12 - 
   (427*PolyLog[4, (-x + y + x*y - x*y^2)/(-x + y)])/60 - 
   (107*PolyLog[4, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))])/20 + 
   (13*PolyLog[4, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/10 + 
   (1957*PolyLog[4, -(((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x)*(1 + x)*(1 - y)))])/120 + 
   (11*PolyLog[4, -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))])/8 - 
   (109*PolyLog[4, (-x + y + x*y - x*y^2)/(y*(1 - x*y))])/120 + 
   4*PolyLog[4, ((1 + y)*(-x + y + x*y - x*y^2))/(y^2*(1 - x*y))] + 
   (737*PolyLog[4, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))])/30 + 
   (83*PolyLog[4, ((1 - x)*(-x + y + x*y - x*y^2))/((-x + y)*(1 - x*y))])/
    30 + (113*PolyLog[4, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/10 - 
   4*PolyLog[4, ((1 - y - x*y + y^2)*(-x + y + x*y - x*y^2))/
      ((1 - x)^2*y^2)] - 
   (23*PolyLog[4, ((1 - y - x*y + y^2)*(-x + y + x*y - x*y^2))/
       ((1 - y)^2*(-x + y)*(1 - x*y))])/10 + (17*I)*Pi*Zeta[3] - 
   (1571*Log[1 - x]*Zeta[3])/40 + (309871*Log[-x]*Zeta[3])/1440 - 
   (41429*Log[1 + x]*Zeta[3])/288 - (28297*Log[1 - y]*Zeta[3])/360 - 
   (457*Log[x - y]*Zeta[3])/15 - (84227*Log[-y]*Zeta[3])/720 + 
   (146173*Log[1 + y]*Zeta[3])/1440 + (16681*Log[1 - x*y]*Zeta[3])/180 + 
   (353*Log[1 - y - x*y + y^2]*Zeta[3])/20}, 
 {0, 0, (-3*Pi^2)/4 + I*Pi*Log[1 - x] + (I/2)*Pi*Log[-x] + 
   Log[1 - x]*Log[-x] + Log[-x]^2/4 + I*Pi*Log[-y] + Log[-y]^2/2 - 
   (2*I)*Pi*Log[1 - x*y] - Log[-x]*Log[1 - x*y] - Log[-y]*Log[1 - x*y] + 
   PolyLog[2, x] - PolyLog[2, x*y] + PolyLog[2, (-x + y)/y], 
  ((7*I)/12)*Pi^3 - (19*Pi^2*Log[1 - x])/12 + ((3*I)/4)*Pi*Log[1 - x]^2 + 
   (7*Log[1 - x]^3)/6 - (Pi^2*Log[-x])/2 + ((3*I)/2)*Pi*Log[1 - x]*Log[-x] - 
   (5*Log[1 - x]^2*Log[-x])/4 + I*Pi*Log[-x]^2 + (3*Log[1 - x]*Log[-x]^2)/4 + 
   Log[-x]^3/4 + (13*Pi^2*Log[1 + x])/6 - (2*I)*Pi*Log[1 - x]*Log[1 + x] + 
   (Log[1 - x]^2*Log[1 + x])/2 - ((13*I)/2)*Pi*Log[-x]*Log[1 + x] - 
   2*Log[1 - x]*Log[-x]*Log[1 + x] - (Log[-x]^2*Log[1 + x])/2 + 
   ((11*I)/4)*Pi*Log[1 + x]^2 + (Log[1 - x]*Log[1 + x]^2)/2 - 
   Log[-x]*Log[1 + x]^2 + Log[1 + x]^3/6 - (Pi^2*Log[1 - y])/6 + 
   ((3*I)/2)*Pi*Log[1 - x]*Log[1 - y] - (Log[1 - x]^2*Log[1 - y])/2 + 
   (Log[1 - x]*Log[-x]*Log[1 - y])/2 - ((5*I)/4)*Pi*Log[1 - y]^2 - 
   (3*Log[1 - x]*Log[1 - y]^2)/4 - (Log[-x]*Log[1 - y]^2)/2 + 
   (5*Log[1 - y]^3)/6 - (Pi^2*Log[x - y])/12 - (2*I)*Pi*Log[1 - x]*
    Log[x - y] - Log[1 - x]^2*Log[x - y] - (Log[1 - x]*Log[-x]*Log[x - y])/
    2 - Log[-x]^2*Log[x - y] - (Log[1 - y]^2*Log[x - y])/4 + 
   I*Pi*Log[x - y]^2 + (3*Log[1 - x]*Log[x - y]^2)/4 - 
   (Log[-x]*Log[x - y]^2)/4 - Log[x - y]^3/12 - (Pi^2*Log[-y])/2 + 
   I*Pi*Log[1 - x]*Log[-y] + (5*Log[1 - x]^2*Log[-y])/4 - 
   (Log[1 - x]*Log[-x]*Log[-y])/2 + Log[-x]^2*Log[-y] - 
   (2*I)*Pi*Log[1 + x]*Log[-y] - (11*Log[-x]*Log[1 + x]*Log[-y])/2 + 
   (7*Log[1 + x]^2*Log[-y])/4 + ((3*I)/2)*Pi*Log[1 - y]*Log[-y] + 
   Log[1 - x]*Log[1 - y]*Log[-y] - (5*Log[1 - y]^2*Log[-y])/4 - 
   (3*Log[1 - x]*Log[x - y]*Log[-y])/2 + 4*Log[-x]*Log[x - y]*Log[-y] + 
   (Log[1 - y]*Log[x - y]*Log[-y])/2 + (3*Log[x - y]^2*Log[-y])/4 + 
   ((5*I)/4)*Pi*Log[-y]^2 + (5*Log[1 - x]*Log[-y]^2)/4 - 
   (13*Log[-x]*Log[-y]^2)/4 - Log[1 + x]*Log[-y]^2 + 
   (3*Log[1 - y]*Log[-y]^2)/4 - (5*Log[x - y]*Log[-y]^2)/2 + 
   (8*Log[-y]^3)/3 - (Pi^2*Log[1 + y])/3 - (I/2)*Pi*Log[x - y]*Log[1 + y] - 
   (Log[x - y]^2*Log[1 + y])/4 + (Log[x - y]*Log[-y]*Log[1 + y])/2 - 
   Log[-y]^2*Log[1 + y] - ((11*I)/4)*Pi*Log[1 + y]^2 + 
   Log[1 + x]*Log[1 + y]^2 - (7*Log[-y]*Log[1 + y]^2)/4 - Log[1 + y]^3/3 + 
   (16*Pi^2*Log[1 - x*y])/3 - ((5*I)/2)*Pi*Log[1 - x]*Log[1 - x*y] - 
   Log[1 - x]^2*Log[1 - x*y] - (2*I)*Pi*Log[-x]*Log[1 - x*y] + 
   (Log[1 - x]*Log[-x]*Log[1 - x*y])/2 - Log[-x]^2*Log[1 - x*y] - 
   ((3*I)/2)*Pi*Log[1 + x]*Log[1 - x*y] - I*Pi*Log[1 - y]*Log[1 - x*y] + 
   2*Log[1 - x]*Log[1 - y]*Log[1 - x*y] - (Log[-x]*Log[1 - y]*Log[1 - x*y])/
    2 - Log[1 - y]^2*Log[1 - x*y] + (3*Log[-x]*Log[x - y]*Log[1 - x*y])/2 - 
   (Log[x - y]^2*Log[1 - x*y])/2 - ((13*I)/2)*Pi*Log[-y]*Log[1 - x*y] - 
   Log[1 - x]*Log[-y]*Log[1 - x*y] - Log[-x]*Log[-y]*Log[1 - x*y] - 
   (7*Log[1 + x]*Log[-y]*Log[1 - x*y])/2 + Log[1 - y]*Log[-y]*Log[1 - x*y] - 
   Log[x - y]*Log[-y]*Log[1 - x*y] - (9*Log[-y]^2*Log[1 - x*y])/4 + 
   (6*I)*Pi*Log[1 + y]*Log[1 - x*y] - 2*Log[1 + x]*Log[1 + y]*Log[1 - x*y] + 
   (Log[x - y]*Log[1 + y]*Log[1 - x*y])/2 + 3*Log[-y]*Log[1 + y]*
    Log[1 - x*y] + ((17*I)/4)*Pi*Log[1 - x*y]^2 + 
   (5*Log[-x]*Log[1 - x*y]^2)/4 + Log[1 + x]*Log[1 - x*y]^2 - 
   (Log[1 - y]*Log[1 - x*y]^2)/4 + (3*Log[x - y]*Log[1 - x*y]^2)/4 + 
   (5*Log[-y]*Log[1 - x*y]^2)/2 + (3*Log[1 + y]*Log[1 - x*y]^2)/4 - 
   (17*Log[1 - x*y]^3)/12 - (3*Pi^2*Log[1 - y - x*y + y^2])/4 - 
   (Log[1 - x]^2*Log[1 - y - x*y + y^2])/2 + 
   I*Pi*Log[1 - y]*Log[1 - y - x*y + y^2] + 
   (Log[1 - x]*Log[1 - y]*Log[1 - y - x*y + y^2])/2 + 
   Log[-x]*Log[1 - y]*Log[1 - y - x*y + y^2] + 
   (Log[1 - x]*Log[x - y]*Log[1 - y - x*y + y^2])/2 - 
   (Log[-x]*Log[x - y]*Log[1 - y - x*y + y^2])/2 + 
   I*Pi*Log[-y]*Log[1 - y - x*y + y^2] - Log[1 - x]*Log[-y]*
    Log[1 - y - x*y + y^2] + (Log[x - y]*Log[-y]*Log[1 - y - x*y + y^2])/2 - 
   I*Pi*Log[1 - x*y]*Log[1 - y - x*y + y^2] - 
   (Log[-x]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/2 - 
   (Log[-y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/2 + 
   (Log[1 - x]*Log[1 - y - x*y + y^2]^2)/4 - 
   (Log[1 - y]*Log[1 - y - x*y + y^2]^2)/4 - 
   (Log[x - y]*Log[1 - y - x*y + y^2]^2)/4 + 
   (Log[-y]*Log[1 - y - x*y + y^2]^2)/2 - (I/2)*Pi*PolyLog[2, x] - 
   (Log[-x]*PolyLog[2, x])/2 - ((11*I)/2)*Pi*PolyLog[2, 1 + x] - 
   (11*Log[-y]*PolyLog[2, 1 + x])/2 + ((3*I)/2)*Pi*PolyLog[2, y] + 
   (3*Log[-y]*PolyLog[2, y])/2 - ((7*I)/2)*Pi*PolyLog[2, x*y] - 
   (7*Log[-y]*PolyLog[2, x*y])/2 - I*Pi*PolyLog[2, 1 + y] - 
   Log[-y]*PolyLog[2, 1 + y] + ((11*I)/2)*Pi*
    PolyLog[2, (x*(1 + y))/(1 + x)] + 
   (11*Log[-y]*PolyLog[2, (x*(1 + y))/(1 + x)])/2 + 
   (2*I)*Pi*PolyLog[2, (1 - x)/(-x + y)] + 
   Log[-x]*PolyLog[2, (1 - x)/(-x + y)] + 
   Log[-y]*PolyLog[2, (1 - x)/(-x + y)] + 
   ((3*I)/2)*Pi*PolyLog[2, (-x + y)/y] - (Log[-x]*PolyLog[2, (-x + y)/y])/2 + 
   2*Log[-y]*PolyLog[2, (-x + y)/y] - 
   (Log[-x]*PolyLog[2, -((y*(-x + y))/(1 - y))])/2 + 
   (Log[-y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/2 - 
   ((11*I)/2)*Pi*PolyLog[2, (-x + y)/(1 + y)] - 
   (11*Log[-y]*PolyLog[2, (-x + y)/(1 + y)])/2 + 
   I*Pi*PolyLog[2, ((1 - y)*y)/(1 - x*y)] + 
   (Log[-x]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/2 + 
   (Log[-y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/2 + 
   ((7*I)/2)*Pi*PolyLog[2, (-x + y)/(1 - x*y)] + 
   (7*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)])/2 - 
   (I/2)*Pi*PolyLog[2, (1 - x*y)/(1 - y)] + 
   (Log[-x]*PolyLog[2, (1 - x*y)/(1 - y)])/2 - 
   Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   (I/2)*Pi*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] - 
   (Log[-x]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/2 + 
   (I/2)*Pi*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] + 
   (Log[-x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/2 - 
   (I/2)*Pi*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)] - 
   (Log[-x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/2 + 
   (I/2)*Pi*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] + 
   (Log[-y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/2 - 
   PolyLog[3, (1 - x)^(-1)]/2 - 2*PolyLog[3, -x] + PolyLog[3, x]/2 - 
   PolyLog[3, -(x^2/((1 - x)*(1 + x)))] - 6*PolyLog[3, 1 + x] - 
   PolyLog[3, -((x*(1 - y))/(1 - x))]/2 - 3*PolyLog[3, x/y] + 
   PolyLog[3, -y] + (3*PolyLog[3, y])/2 + PolyLog[3, x*y]/2 - 
   (3*PolyLog[3, -(((1 - x)*y)/(1 - y))])/2 + 
   2*PolyLog[3, ((1 + x)*y)/(1 + y)] + (3*PolyLog[3, (1 - x)/(-x + y)])/2 + 
   PolyLog[3, -((x*(1 - y))/(-x + y))]/2 - 
   2*PolyLog[3, -((-x + y)/(1 + x))] - PolyLog[3, ((1 - y)*(-x + y))/(1 - x)]/
    2 - (7*PolyLog[3, (-x + y)/y])/2 - (3*PolyLog[3, (-x + y)/((1 - x)*y)])/
    2 + 2*PolyLog[3, (-x + y)/((1 + x)*y)] + 
   2*PolyLog[3, (1 + x)/(1 - x*y)] + (7*PolyLog[3, -((x*y)/(1 - x*y))])/2 + 
   2*PolyLog[3, (1 + y)/(1 - x*y)] + (5*PolyLog[3, -((-x + y)/(1 - x*y))])/
    2 + 3*PolyLog[3, (-x + y)/(1 - x*y)] - 
   (3*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/2 - 
   3*PolyLog[3, (y*(-x + y))/(1 - x*y)] - 2*PolyLog[3, (1 - x*y)/(1 - x)] - 
   (3*PolyLog[3, (1 - x*y)/(1 - y)])/2 - 
   (3*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/2 + 
   PolyLog[3, ((1 - x)*y^2)/(1 - y - x*y + y^2)]/2 - 
   PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))]/2 - 
   PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)]/2 - 
   PolyLog[3, (x*(1 - y - x*y + y^2))/((1 - x)*y)]/2 - 
   PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))]/2 + 
   PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))]/2 + 
   PolyLog[3, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)]/2 + 
   PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)]/2 + 
   PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))]/2 - 
   PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)]/2 + 
   PolyLog[3, -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))]/2 + 
   PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))]/2 - 
   PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(y^2*(1 - x*y))]/2 - 
   PolyLog[3, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))]/2 + 5*Zeta[3], 
  (-3748783*Pi^4)/691200 + (577*Li[{2, 2}, {(1 - x)^(-1), (1 - x)/(1 - y)}])/
    240 - (4309*Li[{2, 2}, {(1 - x)^(-1), -(((1 - x)*y)/(1 - y))}])/960 - 
   (519*Li[{2, 2}, {(1 - x)^(-1), (-x + y)/(1 + y)}])/320 - 
   (8593*Li[{2, 2}, {1 - x, (1 - y)^(-1)}])/480 - 
   (11609*Li[{2, 2}, {1 - x, -(y/(1 - y))}])/960 + 
   (671*Li[{2, 2}, {1 - x, (-x + y)/((1 - x)*(1 + y))}])/192 - 
   (9*Li[{2, 2}, {x^(-1), (x*(-x + y))/(1 - x)}])/5 - 
   (5143*Li[{2, 2}, {x^(-1), -((x*(-x + y))/(1 - x*y))}])/480 - 
   (7*Li[{2, 2}, {x^(-1), (x*(1 - y - x*y + y^2))/((1 - x)*y)}])/10 + 
   (109*Li[{2, 2}, {x, (1 + x)/x}])/48 + Li[{2, 2}, {x, y^(-1)}]/8 - 
   (85*Li[{2, 2}, {x^2, x^(-1)}])/96 + 
   (131*Li[{2, 2}, {(1 + x)^(-1), -((-x + y)/(1 - y))}])/80 + 
   2*Li[{2, 2}, {x/(1 + x), 1 + x}] + 
   (15269*Li[{2, 2}, {1 + x, (1 + y)/((1 + x)*y)}])/960 + 
   (10129*Li[{2, 2}, {1 + x, -((-x + y)/((1 + x)*(1 - y)))}])/960 - 
   (81251*Li[{2, 2}, {(1 + x)/x, -((-x + y)/(1 + x))}])/1920 - 
   (3401*Li[{2, 2}, {(1 - y)^(-1), -((-x + y)/(1 + x))}])/480 + 
   (10129*Li[{2, 2}, {(1 - x)/(1 - y), -((x*(1 - y))/(1 - x))}])/960 - 
   (4723*Li[{2, 2}, {(1 - x)/(1 - y), -y}])/320 + 
   (1309*Li[{2, 2}, {1 - y, (-x + y)/(1 - x)}])/160 - 
   (455*Li[{2, 2}, {1 - y, -((-x + y)/((1 + x)*(1 - y)))}])/24 - 
   (373*Li[{2, 2}, {1 - y, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))}])/160 - 
   (11*Li[{2, 2}, {1 - y, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))}])/8 + 
   (1397*Li[{2, 2}, {(1 - y)/(1 - x), -x}])/192 + 
   Li[{2, 2}, {(1 - y)/(1 - x), ((1 - x)*y)/(1 - x*y)}]/5 - 
   (7*Li[{2, 2}, {-((x*(1 - y))/(1 - x)), -((-x + y)/x)}])/20 + 
   (69*Li[{2, 2}, {y^(-2), -((y^2*(-x + y))/(1 - x*y))}])/160 - 
   (9233*Li[{2, 2}, {-y^(-1), -(((1 - x)*y)/(1 - y))}])/960 + 
   (61*Li[{2, 2}, {-y^(-1), -((-x + y + x*y - x*y^2)/(x*(1 - y)))}])/40 + 
   (497*Li[{2, 2}, {y^(-1), -((y*(-x + y))/(1 - y))}])/60 + 
   (71*Li[{2, 2}, {y^(-1), (-x + y + x*y - x*y^2)/((1 - x)*y)}])/16 - 
   (77507*Li[{2, 2}, {x/y, -y}])/1920 - 
   (27*Li[{2, 2}, {-((1 - y)/y), -((-x + y)/(1 - y))}])/5 - 
   (5149*Li[{2, 2}, {-((1 - y)/y), -((y*(-x + y))/((1 - y)*(1 + y)))}])/160 - 
   (359*Li[{2, 2}, {-((1 - y)/y), -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))}])/
    40 - (127*Li[{2, 2}, {-((1 - y)/y), -((-x + y + x*y - x*y^2)/
         ((1 - y)*(1 - x*y)))}])/16 + 
   (37*Li[{2, 2}, {-((1 - y)^2/((1 - x)*y)), 
       -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))}])/20 - 
   (17*Li[{2, 2}, {(x*(1 - y)^2)/((1 - x)*y), (1 - y)^(-1)}])/10 + 
   (307*Li[{2, 2}, {(x*(1 - y)^2)/((1 - x)*y), -(y/(1 - y))}])/480 - 
   (37*Li[{2, 2}, {(x*(1 - y)^2)/((1 - x)*y), (1 - y - x*y + y^2)/
        (1 - y)^2}])/20 + (49*Li[{2, 2}, {-y, -x}])/10 + 
   (19*Li[{2, 2}, {-y, -((-x + y)/(1 - x*y))}])/80 + 
   (14521*Li[{2, 2}, {y, x}])/960 + (77*Li[{2, 2}, {y, (1 + y)/y}])/16 + 
   (119*Li[{2, 2}, {y, (x*(1 + y))/((1 + x)*y)}])/60 + 
   (50*Li[{2, 2}, {y, -((-x + y)/(1 - y))}])/3 - 
   (187*Li[{2, 2}, {y, (-x + y + x*y - x*y^2)/((1 - x)*y^2)}])/80 + 
   (111*Li[{2, 2}, {y, (-x + y + x*y - x*y^2)/((1 - x)*y)}])/80 - 
   (199*Li[{2, 2}, {y/x, -x}])/20 - (67*Li[{2, 2}, {y/x, x}])/12 + 
   (77*Li[{2, 2}, {y/x, x^2}])/48 + (209*Li[{2, 2}, {x*y, x^(-1)}])/30 + 
   (209*Li[{2, 2}, {x*y, y^(-1)}])/320 + (479*Li[{2, 2}, {x*y, x/y}])/240 - 
   (7*Li[{2, 2}, {x*y, -((-x + y)/(x*(1 - y)))}])/20 - 
   (203*Li[{2, 2}, {x*y, (-x + y + x*y - x*y^2)/((1 - x)*x*y)}])/80 + 
   (87*Li[{2, 2}, {((1 - x)*y)/(x*(1 - y)^2), -((x*(1 - y))/(1 - x))}])/40 + 
   (2051*Li[{2, 2}, {y^2, y^(-1)}])/480 + 
   (77*Li[{2, 2}, {y^2, -((-x + y)/(1 - x*y))}])/32 + 
   (29*Li[{2, 2}, {y^2, (-x + y + x*y - x*y^2)/((1 - x)*y^2)}])/20 + 
   (37*Li[{2, 2}, {(1 + y)^(-1), -((y*(-x + y))/(1 - y))}])/16 - 
   (5879*Li[{2, 2}, {(1 + x)/(1 + y), (1 + y)/((1 + x)*y)}])/192 + 
   (7*Li[{2, 2}, {y/(1 + y), 1 + x}])/240 - 
   (13267*Li[{2, 2}, {y/(1 + y), (-x + y)/y}])/384 + 
   (2921*Li[{2, 2}, {((1 + x)*y)/(1 + y), (1 + y)/y}])/960 + 
   (2921*Li[{2, 2}, {1 + y, (1 + x)/(x*(1 + y))}])/480 + 
   (1357*Li[{2, 2}, {1 + y, -((y*(-x + y))/((1 - y)*(1 + y)))}])/80 + 
   (4023*Li[{2, 2}, {(1 + y)/(1 + x), x}])/320 - 
   (64487*Li[{2, 2}, {(1 + y)/(1 + x), 1 + x}])/1920 + 
   (2839*Li[{2, 2}, {(1 + y)/(1 + x), y^(-1)}])/960 + 
   (8503*Li[{2, 2}, {(1 + y)/(1 + x), (1 + x)/(x*(1 + y))}])/960 + 
   (37*Li[{2, 2}, {-(((1 - x)*(1 + x)*(1 - y)*(1 + y))/(-x + y)^2), 
       -(((-x + y)*(-x + y + x*y - x*y^2))/((1 - x)*(1 + x)*(1 - y)))}])/40 + 
   (9*Li[{2, 2}, {(1 - x)/(-x + y), (x*(-x + y))/(1 - x)}])/5 + 
   (13*Li[{2, 2}, {(1 - x)/(-x + y), (-x + y + x*y - x*y^2)/(1 - x)}])/10 + 
   (851*Li[{2, 2}, {-((1 - y)/(-x + y)), -((y*(-x + y))/(1 - y))}])/48 - 
   (21*Li[{2, 2}, {-((x*(1 - y))/(-x + y)), -((y*(-x + y))/(1 - y))}])/20 + 
   (8557*Li[{2, 2}, {-(((1 + x)*(1 - y))/(-x + y)), -((-x + y)/(1 - y))}])/
    960 + (139*Li[{2, 2}, {-(((1 + x)*(1 - y))/(-x + y)), 
       -(((-x + y)*(-x + y + x*y - x*y^2))/((1 - x)*(1 + x)*(1 - y)))}])/
    120 + (159*Li[{2, 2}, {-((x*(1 - y)*y)/(-x + y)), -((-x + y)/(1 - y))}])/
    40 - (41*Li[{2, 2}, {-((x*(1 - y)*y)/(-x + y)), 
       -((-x + y)/(x*(1 - y)))}])/20 + 
   (7*Li[{2, 2}, {-((x*(1 - y)*y)/(-x + y)), -((-x + y)/(x*(1 - x*y)))}])/
    20 - (7553*Li[{2, 2}, {(1 + y)/(-x + y), (-x + y)/y}])/480 - 
   (13*Li[{2, 2}, {(-x + y)/(1 - x), -(((1 - x)*y)/(1 - y))}])/5 - 
   (383*Li[{2, 2}, {(x*(-x + y))/((1 - x)*(1 + x)), 
       -((-x + y + x*y - x*y^2)/(x*(1 - y)))}])/80 - 
   (16571*Li[{2, 2}, {((1 - y)*(-x + y))/(1 - x), (1 - y)^(-1)}])/480 - 
   (21*Li[{2, 2}, {((1 - y)*(-x + y))/(1 - x), -(x/(-x + y))}])/20 - 
   Li[{2, 2}, {((1 - y)*(-x + y))/(1 - x), (-x + y + x*y - x*y^2)/
       ((1 - y)*(-x + y))}]/40 + 
   (189*Li[{2, 2}, {-(((1 - y)*(-x + y))/((1 - x)*y^2)), -(y/(1 - y))}])/40 - 
   (59*Li[{2, 2}, {-(((1 - y)*(-x + y))/((1 - x)*y^2)), 
       -(((1 - x)*y)/(1 - y))}])/20 - 
   Li[{2, 2}, {-(((1 - y)*(-x + y))/((1 - x)*y^2)), 
     -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))}] - 
   (7*Li[{2, 2}, {(-x + y)/y, -(((1 - y)*y)/(1 - y - x*y + y^2))}])/10 + 
   (199*Li[{2, 2}, {(-x + y)/(1 + y), (1 + y)/y}])/20 + 
   (3009*Li[{2, 2}, {(1 - x*y)^(-1), -((-x + y)/x)}])/320 - 
   (3239*Li[{2, 2}, {(1 - x*y)^(-1), (-x + y)/y}])/960 + 
   (1241*Li[{2, 2}, {(1 + x)/(1 - x*y), -y}])/96 - 
   (673*Li[{2, 2}, {(1 + x)/(1 - x*y), -((-x + y)/(1 + x))}])/480 + 
   (1901*Li[{2, 2}, {((1 - x)*(1 + x))/(1 - x*y), (1 - x)^(-1)}])/240 + 
   (413*Li[{2, 2}, {(1 - y)/(1 - x*y), y}])/80 + 
   (2*Li[{2, 2}, {(x*(1 - y))/(y*(1 - x*y)), y}])/15 - 
   (59*Li[{2, 2}, {(x*(1 - y))/(y*(1 - x*y)), (1 - x*y)/(1 - y)}])/20 + 
   (1063*Li[{2, 2}, {((1 - y)*y)/(1 - x*y), (1 - x*y)/(1 - y)}])/80 + 
   (229*Li[{2, 2}, {(1 + y)/(1 - x*y), (-x + y)/(1 + y)}])/80 + 
   (175*Li[{2, 2}, {((1 - y)*(1 + y))/(1 - x*y), (1 - y)^(-1)}])/12 - 
   (293*Li[{2, 2}, {((1 - y)*(1 + y))/(1 - x*y), y/(1 + y)}])/20 - 
   (91*Li[{2, 2}, {(-x + y)/(1 - x*y), -x}])/80 + 
   (391*Li[{2, 2}, {(-x + y)/(y*(1 - x*y)), -y}])/120 + 
   (2561*Li[{2, 2}, {(y*(-x + y))/(1 - x*y), y^(-1)}])/120 - 
   (279*Li[{2, 2}, {(y*(-x + y))/(1 - x*y), -y}])/20 + 
   (8569*Li[{2, 2}, {1 - x*y, (1 - x)^(-1)}])/480 + 
   (57*Li[{2, 2}, {1 - x*y, (1 - y)^(-1)}])/40 + 
   (4811*Li[{2, 2}, {1 - x*y, -((-x + y)/(x*(1 - x*y)))}])/960 - 
   (2757*Li[{2, 2}, {1 - x*y, (-x + y)/(y*(1 - x*y))}])/320 - 
   (11*Li[{2, 2}, {1 - x*y, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))}])/
    20 + (1313*Li[{2, 2}, {((1 - y)*(1 - x*y))/(1 - x), (1 - y)^(-1)}])/240 - 
   (9*Li[{2, 2}, {((1 - y)*(1 - x*y))/(1 - x), (-x + y)/(1 - x*y)}])/5 + 
   (3*Li[{2, 2}, {-(((1 - y)*(1 - x*y))/((1 - x)*y^2)), 
       -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))}])/40 + 
   (85*Li[{2, 2}, {(y*(1 - x*y))/(x*(1 - y)), -((x*(-x + y))/(1 - x*y))}])/
    24 - (247*Li[{2, 2}, {(1 - x*y)/(-x + y), -x}])/120 - 
   (63*Li[{2, 2}, {-((y^2*(1 - x*y))/(-x + y)), -((-x + y)/(1 - x*y))}])/40 - 
   (281*Li[{2, 2}, {(1 - y)/(1 - y - x*y + y^2), -y}])/80 + 
   (2503*Li[{2, 2}, {(1 - y)/(1 - y - x*y + y^2), (1 - y - x*y + y^2)/
        (1 - y)^2}])/160 - 
   (229*Li[{2, 2}, {(1 - y)^2/(1 - y - x*y + y^2), -(y/(1 - y))}])/20 - 
   (23*Li[{2, 2}, {((1 + x)*(1 - y)^2)/(1 - y - x*y + y^2), 
       -((-x + y)/((1 + x)*(1 - y)))}])/24 - 
   (287*Li[{2, 2}, {((1 + x)*(1 - y)^2)/(1 - y - x*y + y^2), 
       (1 - y - x*y + y^2)/(1 - y)^2}])/240 - 
   (73*Li[{2, 2}, {((1 - x)*y)/(1 - y - x*y + y^2), y}])/8 + 
   (383*Li[{2, 2}, {((1 - x)*(1 + x)*y)/(x*(1 - y - x*y + y^2)), 
       (x*(-x + y))/((1 - x)*(1 + x))}])/120 - 
   (167*Li[{2, 2}, {((1 - x)*(1 + x)*y)/(x*(1 - y - x*y + y^2)), 
       (1 - y - x*y + y^2)/((1 - x)*y)}])/240 + 
   (37*Li[{2, 2}, {((1 - x)*(1 + x)*y)/(x*(1 - y - x*y + y^2)), 
       (x*(1 - y - x*y + y^2))/((1 - x)*y)}])/60 - 
   Li[{2, 2}, {-(((1 - x)*(1 + x)*(1 - y)*y^2)/
       ((-x + y)*(1 - y - x*y + y^2))), -((-x + y)/((1 + x)*(1 - y)))}] - 
   (775*Li[{2, 2}, {-(((1 - y)*(-x + y))/(1 - y - x*y + y^2)), 
       -(y/(1 - y))}])/48 + 
   (2*Li[{2, 2}, {-(((1 - y)*(-x + y))/(1 - y - x*y + y^2)), 
       -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))}])/5 + 
   (383*Li[{2, 2}, {(y*(-x + y))/(1 - y - x*y + y^2), (-x + y + x*y - x*y^2)/
        (y*(1 - x*y))}])/160 + 
   (137*Li[{2, 2}, {(y^2*(-x + y))/((1 + y)*(1 - y - x*y + y^2)), 
       ((1 + y)*(-x + y + x*y - x*y^2))/(y^2*(1 - x*y))}])/160 + 
   (7*Li[{2, 2}, {-(((1 + x)*(-x + y)*(1 - x*y))/(x^2*(1 - y - x*y + y^2))), 
       -((x*(1 - y - x*y + y^2))/((-x + y)*(1 - x*y)))}])/60 - 
   (3347*Li[{2, 2}, {(1 - y - x*y + y^2)/(1 - x), y^(-1)}])/120 + 
   (99*Li[{2, 2}, {(1 - y - x*y + y^2)/(1 - y)^2, 
       -(((1 - y)*y)/(1 - y - x*y + y^2))}])/40 - 
   (3*Li[{2, 2}, {(1 - y - x*y + y^2)/((1 + x)*(1 - y)^2), 
       -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))}])/5 - 
   (12403*Li[{2, 2}, {(1 - y - x*y + y^2)/(1 - y), (1 - y)^(-1)}])/480 + 
   (37*Li[{2, 2}, {(1 - y - x*y + y^2)/(1 - y), 
       -(((1 - y)*y)/(1 - y - x*y + y^2))}])/16 + 
   Li[{2, 2}, {(1 - y - x*y + y^2)/((1 - x)*y), (-x + y + x*y - x*y^2)/
      ((1 - x)*y)}] + (23*Li[{2, 2}, {(1 - x)/(-x + y + x*y - x*y^2), 
       -(((-x + y)*(-x + y + x*y - x*y^2))/((1 - x)*(1 + x)*(1 - y)))}])/48 - 
   (383*Li[{2, 2}, {-((x*(1 - y))/(-x + y + x*y - x*y^2)), 
       -(((-x + y)*(-x + y + x*y - x*y^2))/((1 - x)*(1 + x)*(1 - y)))}])/80 - 
   (287*Li[{2, 2}, {-(((1 + x)*(1 - y)^2)/(-x + y + x*y - x*y^2)), 
       -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))}])/240 + 
   (139*Li[{2, 2}, {-(((1 + x)*(1 - y)^2)/(-x + y + x*y - x*y^2)), 
       -(((-x + y)*(-x + y + x*y - x*y^2))/((1 - x)*(1 + x)*(1 - y)))}])/
    120 + (1013*Li[{2, 2}, {((1 - x)*y)/(-x + y + x*y - x*y^2), 
       (-x + y + x*y - x*y^2)/(1 - x)}])/320 - 
   (77*Li[{2, 2}, {((1 - x)*x*y)/(-x + y + x*y - x*y^2), 
       (-x + y + x*y - x*y^2)/(1 - x)}])/80 - 
   (407*Li[{2, 2}, {((1 - x)*(1 + x)*y)/(-x + y + x*y - x*y^2), 
       (-x + y + x*y - x*y^2)/((1 - x)*y)}])/240 - 
   (23*Li[{2, 2}, {((1 - x)*(1 + x)*y)/(-x + y + x*y - x*y^2), 
       (-x + y + x*y - x*y^2)/((1 - x)*x*y)}])/60 - 
   (383*Li[{2, 2}, {((1 - x)*(1 + x)*y)/(-x + y + x*y - x*y^2), 
       -(((-x + y)*(-x + y + x*y - x*y^2))/((1 - x)*(1 + x)*(1 - y)))}])/96 - 
   Li[{2, 2}, {((1 - x)*y^2)/(-x + y + x*y - x*y^2), 
     -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))}] - 
   (59*Li[{2, 2}, {(-x + y)/(-x + y + x*y - x*y^2), (-x + y + x*y - x*y^2)/
        (1 - x)}])/40 + 
   (19*Li[{2, 2}, {((1 - y)*(-x + y))/(-x + y + x*y - x*y^2), 
       (-x + y + x*y - x*y^2)/(1 - x)}])/10 - 
   (7*Li[{2, 2}, {((1 - x)*(1 + x)*(1 - y)*y^2)/((1 - x*y)*
         (-x + y + x*y - x*y^2)), -(((-x + y)*(-x + y + x*y - x*y^2))/
         ((1 - x)*(1 + x)*(1 - y)))}])/32 - 
   (383*Li[{2, 2}, {(y*(1 - x*y))/(-x + y + x*y - x*y^2), 
       ((-x + y)*(-x + y + x*y - x*y^2))/((1 - x*y)*(1 - y - x*y + y^2))}])/
    96 - (183*Li[{2, 2}, {(y^2*(1 - x*y))/((1 + y)*(-x + y + x*y - x*y^2)), 
       ((-x + y)*(-x + y + x*y - x*y^2))/((1 - x*y)*(1 - y - x*y + y^2))}])/
    160 + (7*Li[{2, 2}, {((1 + x)*(-x + y)*(1 - x*y))/(-x + y + x*y - x*y^2), 
       (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))}])/60 + 
   (17*Li[{2, 2}, {(1 - y - x*y + y^2)/(-x + y + x*y - x*y^2), 
       (-x + y + x*y - x*y^2)/((1 - x)*y)}])/20 - 
   (63*Li[{2, 2}, {-((x*(1 - y - x*y + y^2))/(-x + y + x*y - x*y^2)), 
       -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))}])/16 - 
   (13*Li[{2, 2}, {((-x + y)*(1 - y - x*y + y^2))/
        ((1 - x*y)*(-x + y + x*y - x*y^2)), ((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x*y)*(1 - y - x*y + y^2))}])/20 + 
   (1531*Li[{2, 2}, {(-x + y + x*y - x*y^2)/(1 - x), y^(-1)}])/320 - 
   (259*Li[{2, 2}, {(-x + y + x*y - x*y^2)/(1 - x), 
       -((-x + y)/((1 + x)*(1 - y)))}])/240 - 
   (383*Li[{2, 2}, {(-x + y + x*y - x*y^2)/((1 - x)*(1 + x)*y), 
       -((y*(-x + y))/(1 - y))}])/160 + 
   (57*Li[{2, 2}, {(-x + y + x*y - x*y^2)/(x*(1 - y)*y), -y}])/40 - 
   (21*Li[{2, 2}, {(-x + y + x*y - x*y^2)/(-x + y), (1 - y)^(-1)}])/10 + 
   (6*Li[{2, 2}, {(-x + y + x*y - x*y^2)/(-x + y), (-x + y)/(1 - x)}])/5 + 
   (7*Li[{2, 2}, {((1 + y)*(-x + y + x*y - x*y^2))/(-x + y), 
       -((-x + y)^2/((1 - x)*(1 + x)*(1 - y)*(1 + y)))}])/20 - 
   (57*Li[{2, 2}, {((1 - x*y)*(-x + y + x*y - x*y^2))/((1 - x)*(1 + x)*
         (1 - y)*y^2), -((y^2*(-x + y))/(1 - x*y))}])/160 - 
   (383*Li[{2, 2}, {(-x + y + x*y - x*y^2)/(1 - y - x*y + y^2), 
       (1 - y - x*y + y^2)/((1 - x)*y)}])/80 - ((17*I)/12)*Pi^3*Log[1 - x] - 
   (8437*Pi^2*Log[1 - x]^2)/11520 + ((5*I)/2)*Pi*Log[1 - x]^3 - 
   (3893*Log[1 - x]^4)/1440 - (I/6)*Pi^3*Log[-x] - 
   (25181*Pi^2*Log[1 - x]*Log[-x])/2880 - ((9*I)/4)*Pi*Log[1 - x]^2*Log[-x] + 
   (12503*Log[1 - x]^3*Log[-x])/720 - (16363*Pi^2*Log[-x]^2)/5760 + 
   ((3*I)/2)*Pi*Log[1 - x]*Log[-x]^2 - (44101*Log[1 - x]^2*Log[-x]^2)/1920 + 
   ((7*I)/6)*Pi*Log[-x]^3 + (43*Log[1 - x]*Log[-x]^3)/96 - 
   (15893*Log[-x]^4)/5120 + (3*I)*Pi^3*Log[1 + x] - 
   (10351*Pi^2*Log[1 - x]*Log[1 + x])/1440 + (3973*Log[1 - x]^3*Log[1 + x])/
    576 + (118181*Pi^2*Log[-x]*Log[1 + x])/5760 - 
   (5*I)*Pi*Log[1 - x]*Log[-x]*Log[1 + x] - 
   (5613*Log[1 - x]^2*Log[-x]*Log[1 + x])/640 - ((3*I)/2)*Pi*Log[-x]^2*
    Log[1 + x] - (469*Log[1 - x]*Log[-x]^2*Log[1 + x])/240 - 
   (125699*Log[-x]^3*Log[1 + x])/5760 + (19571*Pi^2*Log[1 + x]^2)/3840 + 
   ((7*I)/2)*Pi*Log[1 - x]*Log[1 + x]^2 - (525*Log[1 - x]^2*Log[1 + x]^2)/
    64 + (I/4)*Pi*Log[-x]*Log[1 + x]^2 + 
   (649*Log[1 - x]*Log[-x]*Log[1 + x]^2)/320 - (5731*Log[-x]^2*Log[1 + x]^2)/
    1536 - (I/2)*Pi*Log[1 + x]^3 + (4471*Log[1 - x]*Log[1 + x]^3)/480 - 
   (7921*Log[-x]*Log[1 + x]^3)/1920 + (37633*Log[1 + x]^4)/3840 - 
   ((5*I)/3)*Pi^3*Log[1 - y] - (125*Pi^2*Log[1 - x]*Log[1 - y])/4 - 
   ((9*I)/2)*Pi*Log[1 - x]^2*Log[1 - y] - (30967*Log[1 - x]^3*Log[1 - y])/
    1440 + (4067*Pi^2*Log[-x]*Log[1 - y])/720 + I*Pi*Log[1 - x]*Log[-x]*
    Log[1 - y] + (10627*Log[1 - x]^2*Log[-x]*Log[1 - y])/480 - 
   (1473*Log[1 - x]*Log[-x]^2*Log[1 - y])/640 + (19*Log[-x]^3*Log[1 - y])/
    144 + (7939*Pi^2*Log[1 + x]*Log[1 - y])/288 - 
   (3*I)*Pi*Log[1 - x]*Log[1 + x]*Log[1 - y] - 
   (23983*Log[1 - x]^2*Log[1 + x]*Log[1 - y])/960 + 
   (11*I)*Pi*Log[-x]*Log[1 + x]*Log[1 - y] + 
   (1863*Log[1 - x]*Log[-x]*Log[1 + x]*Log[1 - y])/80 + 
   (325*Log[-x]^2*Log[1 + x]*Log[1 - y])/32 - ((5*I)/2)*Pi*Log[1 + x]^2*
    Log[1 - y] + (2377*Log[1 - x]*Log[1 + x]^2*Log[1 - y])/160 - 
   (5591*Log[-x]*Log[1 + x]^2*Log[1 - y])/160 + 
   (20363*Log[1 + x]^3*Log[1 - y])/960 + (205891*Pi^2*Log[1 - y]^2)/5760 - 
   ((17*I)/4)*Pi*Log[1 - x]*Log[1 - y]^2 - (16099*Log[1 - x]^2*Log[1 - y]^2)/
    640 - (3*I)*Pi*Log[-x]*Log[1 - y]^2 - 
   (104*Log[1 - x]*Log[-x]*Log[1 - y]^2)/3 + (9491*Log[-x]^2*Log[1 - y]^2)/
    768 + (6*I)*Pi*Log[1 + x]*Log[1 - y]^2 + 
   (8131*Log[1 - x]*Log[1 + x]*Log[1 - y]^2)/480 + 
   (3169*Log[-x]*Log[1 + x]*Log[1 - y]^2)/640 + 
   (19463*Log[1 + x]^2*Log[1 - y]^2)/1920 + (I/2)*Pi*Log[1 - y]^3 + 
   (374429*Log[1 - x]*Log[1 - y]^3)/2880 + (43967*Log[-x]*Log[1 - y]^3)/
    2880 - (20671*Log[1 + x]*Log[1 - y]^3)/720 - (12131*Log[1 - y]^4)/128 - 
   ((5*I)/12)*Pi^3*Log[x - y] + (2503*Pi^2*Log[1 - x]*Log[x - y])/192 - 
   ((3*I)/2)*Pi*Log[1 - x]^2*Log[x - y] + (161*Log[1 - x]^3*Log[x - y])/576 + 
   (30487*Pi^2*Log[-x]*Log[x - y])/1920 - I*Pi*Log[1 - x]*Log[-x]*
    Log[x - y] - (3117*Log[1 - x]^2*Log[-x]*Log[x - y])/320 - 
   ((5*I)/2)*Pi*Log[-x]^2*Log[x - y] - (7447*Log[1 - x]*Log[-x]^2*Log[x - y])/
    1920 + (40177*Log[-x]^3*Log[x - y])/5760 + 
   (5699*Pi^2*Log[1 + x]*Log[x - y])/576 + (2*I)*Pi*Log[1 - x]*Log[1 + x]*
    Log[x - y] + (2291*Log[1 - x]^2*Log[1 + x]*Log[x - y])/960 - 
   (607*Log[1 - x]*Log[-x]*Log[1 + x]*Log[x - y])/480 + 
   (59*Log[-x]^2*Log[1 + x]*Log[x - y])/20 - (I/2)*Pi*Log[1 + x]^2*
    Log[x - y] - (241*Log[1 - x]*Log[1 + x]^2*Log[x - y])/30 - 
   (63101*Log[-x]*Log[1 + x]^2*Log[x - y])/1920 + 
   (61817*Log[1 + x]^3*Log[x - y])/5760 + (47279*Pi^2*Log[1 - y]*Log[x - y])/
    2880 + (2*I)*Pi*Log[1 - x]*Log[1 - y]*Log[x - y] + 
   (40147*Log[1 - x]^2*Log[1 - y]*Log[x - y])/960 - 
   (4*I)*Pi*Log[-x]*Log[1 - y]*Log[x - y] - 
   (1477*Log[1 - x]*Log[-x]*Log[1 - y]*Log[x - y])/240 - 
   (2249*Log[-x]^2*Log[1 - y]*Log[x - y])/240 - 
   (31*Log[1 - x]*Log[1 + x]*Log[1 - y]*Log[x - y])/15 + 
   (7*Log[-x]*Log[1 + x]*Log[1 - y]*Log[x - y])/40 + 
   (351*Log[1 + x]^2*Log[1 - y]*Log[x - y])/160 - 
   ((7*I)/4)*Pi*Log[1 - y]^2*Log[x - y] - 
   (2833*Log[1 - x]*Log[1 - y]^2*Log[x - y])/60 - 
   (19*Log[-x]*Log[1 - y]^2*Log[x - y])/5 + 
   (9*Log[1 + x]*Log[1 - y]^2*Log[x - y])/32 - 
   (45713*Log[1 - y]^3*Log[x - y])/1440 - (234137*Pi^2*Log[x - y]^2)/11520 + 
   ((5*I)/4)*Pi*Log[1 - x]*Log[x - y]^2 - (919*Log[1 - x]^2*Log[x - y]^2)/
    192 + (I/2)*Pi*Log[-x]*Log[x - y]^2 - 
   (97*Log[1 - x]*Log[-x]*Log[x - y]^2)/96 - (45539*Log[-x]^2*Log[x - y]^2)/
    1920 - I*Pi*Log[1 + x]*Log[x - y]^2 - 
   (8777*Log[1 - x]*Log[1 + x]*Log[x - y]^2)/960 - 
   (745*Log[-x]*Log[1 + x]*Log[x - y]^2)/48 + 
   (5023*Log[1 + x]^2*Log[x - y]^2)/1920 + I*Pi*Log[1 - y]*Log[x - y]^2 - 
   (25179*Log[1 - x]*Log[1 - y]*Log[x - y]^2)/640 - 
   (917*Log[-x]*Log[1 - y]*Log[x - y]^2)/320 + 
   (13*Log[1 + x]*Log[1 - y]*Log[x - y]^2)/120 + 
   (7713*Log[1 - y]^2*Log[x - y]^2)/160 - ((5*I)/12)*Pi*Log[x - y]^3 + 
   (34769*Log[1 - x]*Log[x - y]^3)/2880 + (95501*Log[-x]*Log[x - y]^3)/5760 + 
   (30271*Log[1 + x]*Log[x - y]^3)/2880 + (4081*Log[1 - y]*Log[x - y]^3)/
    480 - (186109*Log[x - y]^4)/23040 + ((23*I)/6)*Pi^3*Log[-y] + 
   (405*Pi^2*Log[1 - x]*Log[-y])/32 + ((17*I)/4)*Pi*Log[1 - x]^2*Log[-y] + 
   (30151*Log[1 - x]^3*Log[-y])/1440 - (132721*Pi^2*Log[-x]*Log[-y])/11520 - 
   (I/2)*Pi*Log[1 - x]*Log[-x]*Log[-y] - (581*Log[1 - x]^2*Log[-x]*Log[-y])/
    96 + ((5*I)/4)*Pi*Log[-x]^2*Log[-y] - (21*Log[1 - x]*Log[-x]^2*Log[-y])/
    16 + (2477*Log[-x]^3*Log[-y])/240 - (149707*Pi^2*Log[1 + x]*Log[-y])/
    5760 - (379*Log[1 - x]^2*Log[1 + x]*Log[-y])/96 - 
   ((51*I)/2)*Pi*Log[-x]*Log[1 + x]*Log[-y] - 
   (607*Log[1 - x]*Log[-x]*Log[1 + x]*Log[-y])/30 + 
   (64513*Log[-x]^2*Log[1 + x]*Log[-y])/1920 + ((43*I)/4)*Pi*Log[1 + x]^2*
    Log[-y] + (97*Log[1 - x]*Log[1 + x]^2*Log[-y])/30 + 
   (87167*Log[-x]*Log[1 + x]^2*Log[-y])/1920 - (50767*Log[1 + x]^3*Log[-y])/
    2880 - (299063*Pi^2*Log[1 - y]*Log[-y])/5760 - 
   I*Pi*Log[1 - x]*Log[1 - y]*Log[-y] - 
   (3601*Log[1 - x]^2*Log[1 - y]*Log[-y])/192 + 
   ((9*I)/2)*Pi*Log[-x]*Log[1 - y]*Log[-y] + 
   (2401*Log[1 - x]*Log[-x]*Log[1 - y]*Log[-y])/64 + 
   (8833*Log[-x]^2*Log[1 - y]*Log[-y])/1920 - I*Pi*Log[1 + x]*Log[1 - y]*
    Log[-y] - (81*Log[1 - x]*Log[1 + x]*Log[1 - y]*Log[-y])/8 - 
   (471*Log[-x]*Log[1 + x]*Log[1 - y]*Log[-y])/64 - 
   (961*Log[1 + x]^2*Log[1 - y]*Log[-y])/160 + ((29*I)/4)*Pi*Log[1 - y]^2*
    Log[-y] - (67231*Log[1 - x]*Log[1 - y]^2*Log[-y])/320 - 
   (15741*Log[-x]*Log[1 - y]^2*Log[-y])/640 + 
   (30133*Log[1 + x]*Log[1 - y]^2*Log[-y])/480 + 
   (350501*Log[1 - y]^3*Log[-y])/1440 - (10223*Pi^2*Log[x - y]*Log[-y])/
    1440 - ((5*I)/2)*Pi*Log[1 - x]*Log[x - y]*Log[-y] - 
   (41687*Log[1 - x]^2*Log[x - y]*Log[-y])/960 + (6*I)*Pi*Log[-x]*Log[x - y]*
    Log[-y] + (20239*Log[1 - x]*Log[-x]*Log[x - y]*Log[-y])/960 + 
   (12601*Log[-x]^2*Log[x - y]*Log[-y])/480 - 
   (67*Log[1 - x]*Log[1 + x]*Log[x - y]*Log[-y])/120 + 
   (737*Log[-x]*Log[1 + x]*Log[x - y]*Log[-y])/20 + 
   (62081*Log[1 + x]^2*Log[x - y]*Log[-y])/1920 + 
   (I/2)*Pi*Log[1 - y]*Log[x - y]*Log[-y] + 
   (12137*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[-y])/120 + 
   (6169*Log[-x]*Log[1 - y]*Log[x - y]*Log[-y])/480 + 
   (10319*Log[1 - y]^2*Log[x - y]*Log[-y])/480 + ((5*I)/4)*Pi*Log[x - y]^2*
    Log[-y] + (83*Log[1 - x]*Log[x - y]^2*Log[-y])/5 + 
   (2773*Log[-x]*Log[x - y]^2*Log[-y])/384 - 
   (Log[1 + x]*Log[x - y]^2*Log[-y])/2 - 
   (36719*Log[1 - y]*Log[x - y]^2*Log[-y])/640 - (2159*Log[x - y]^3*Log[-y])/
    360 + (14909*Pi^2*Log[-y]^2)/768 + ((11*I)/4)*Pi*Log[1 - x]*Log[-y]^2 + 
   (54889*Log[1 - x]^2*Log[-y]^2)/1920 - ((9*I)/2)*Pi*Log[-x]*Log[-y]^2 - 
   (3949*Log[1 - x]*Log[-x]*Log[-y]^2)/480 - (4387*Log[-x]^2*Log[-y]^2)/160 - 
   ((5*I)/2)*Pi*Log[1 + x]*Log[-y]^2 + (215*Log[1 - x]*Log[1 + x]*Log[-y]^2)/
    96 - (196891*Log[-x]*Log[1 + x]*Log[-y]^2)/3840 + 
   (717*Log[1 + x]^2*Log[-y]^2)/64 - ((13*I)/4)*Pi*Log[1 - y]*Log[-y]^2 + 
   (22053*Log[1 - x]*Log[1 - y]*Log[-y]^2)/640 - 
   (347*Log[-x]*Log[1 - y]*Log[-y]^2)/480 - (166001*Log[1 - y]^2*Log[-y]^2)/
    1280 - ((7*I)/2)*Pi*Log[x - y]*Log[-y]^2 - 
   (7349*Log[1 - x]*Log[x - y]*Log[-y]^2)/640 - 
   (4231*Log[-x]*Log[x - y]*Log[-y]^2)/96 - 
   (521*Log[1 + x]*Log[x - y]*Log[-y]^2)/32 - 
   (3841*Log[1 - y]*Log[x - y]*Log[-y]^2)/960 + 
   (22039*Log[x - y]^2*Log[-y]^2)/3840 + ((25*I)/6)*Pi*Log[-y]^3 + 
   (7009*Log[1 - x]*Log[-y]^3)/480 + (45949*Log[-x]*Log[-y]^3)/1440 + 
   (46793*Log[1 + x]*Log[-y]^3)/5760 + (6499*Log[1 - y]*Log[-y]^3)/5760 + 
   (21943*Log[x - y]*Log[-y]^3)/1440 - (127469*Log[-y]^4)/15360 - 
   ((15*I)/2)*Pi^3*Log[1 + y] + (112*Pi^2*Log[1 - x]*Log[1 + y])/15 - 
   (3*I)*Pi*Log[1 - x]^2*Log[1 + y] - (67*Log[1 - x]^3*Log[1 + y])/4 - 
   (33449*Pi^2*Log[-x]*Log[1 + y])/5760 + 
   (439*Log[1 - x]^2*Log[-x]*Log[1 + y])/20 - 
   (144689*Pi^2*Log[1 + x]*Log[1 + y])/5760 + 
   (777*Log[1 - x]^2*Log[1 + x]*Log[1 + y])/64 + (33*I)*Pi*Log[-x]*Log[1 + x]*
    Log[1 + y] - (7*Log[1 - x]*Log[-x]*Log[1 + x]*Log[1 + y])/8 - 
   (81251*Log[-x]^2*Log[1 + x]*Log[1 + y])/3840 - 
   ((33*I)/2)*Pi*Log[1 + x]^2*Log[1 + y] - 
   (203*Log[1 - x]*Log[1 + x]^2*Log[1 + y])/960 - 
   (1787*Log[-x]*Log[1 + x]^2*Log[1 + y])/320 - 
   (68609*Log[1 + x]^3*Log[1 + y])/1920 - (10157*Pi^2*Log[1 - y]*Log[1 + y])/
    360 - (6*I)*Pi*Log[1 - x]*Log[1 - y]*Log[1 + y] + 
   (4917*Log[1 - x]^2*Log[1 - y]*Log[1 + y])/160 + 
   (227*Log[1 - x]*Log[1 + x]*Log[1 - y]*Log[1 + y])/24 - 
   (85*Log[1 + x]^2*Log[1 - y]*Log[1 + y])/2 - ((3*I)/2)*Pi*Log[1 - y]^2*
    Log[1 + y] + (Log[1 - x]*Log[1 - y]^2*Log[1 + y])/5 - 
   (2737*Log[1 + x]*Log[1 - y]^2*Log[1 + y])/64 + 
   (42353*Log[1 - y]^3*Log[1 + y])/1440 + (16771*Pi^2*Log[x - y]*Log[1 + y])/
    1920 + (6*I)*Pi*Log[1 - x]*Log[x - y]*Log[1 + y] + 
   (557*Log[1 - x]^2*Log[x - y]*Log[1 + y])/64 - 
   ((23*I)/2)*Pi*Log[-x]*Log[x - y]*Log[1 + y] - 
   (111*Log[1 - x]*Log[-x]*Log[x - y]*Log[1 + y])/20 - 
   (433*Log[-x]^2*Log[x - y]*Log[1 + y])/320 + 
   (421*Log[1 - x]*Log[1 + x]*Log[x - y]*Log[1 + y])/60 + 
   (14951*Log[-x]*Log[1 + x]*Log[x - y]*Log[1 + y])/192 - 
   (3913*Log[1 + x]^2*Log[x - y]*Log[1 + y])/128 - 
   (11*I)*Pi*Log[1 - y]*Log[x - y]*Log[1 + y] + 
   (1309*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[1 + y])/240 - 
   (1131*Log[-x]*Log[1 - y]*Log[x - y]*Log[1 + y])/160 - 
   (2451*Log[1 + x]*Log[1 - y]*Log[x - y]*Log[1 + y])/80 - 
   (6069*Log[1 - y]^2*Log[x - y]*Log[1 + y])/160 + 
   ((11*I)/4)*Pi*Log[x - y]^2*Log[1 + y] - 
   (119*Log[1 - x]*Log[x - y]^2*Log[1 + y])/16 - 
   (32329*Log[-x]*Log[x - y]^2*Log[1 + y])/1920 + 
   (113*Log[1 + x]*Log[x - y]^2*Log[1 + y])/240 + 
   (415*Log[1 - y]*Log[x - y]^2*Log[1 + y])/96 + 
   (18271*Log[x - y]^3*Log[1 + y])/1920 - (43331*Pi^2*Log[-y]*Log[1 + y])/
    11520 - (459*Log[1 - x]^2*Log[-y]*Log[1 + y])/160 + 
   (12*I)*Pi*Log[-x]*Log[-y]*Log[1 + y] - (57*Log[-x]^2*Log[-y]*Log[1 + y])/
    80 + (127*Log[1 - x]*Log[1 + x]*Log[-y]*Log[1 + y])/80 + 
   (89*Log[-x]*Log[1 + x]*Log[-y]*Log[1 + y])/160 + 
   (38801*Log[1 + x]^2*Log[-y]*Log[1 + y])/1920 + 
   (6*I)*Pi*Log[1 - y]*Log[-y]*Log[1 + y] + 
   (137*Log[1 - x]*Log[1 - y]*Log[-y]*Log[1 + y])/80 - 
   (57*Log[-x]*Log[1 - y]*Log[-y]*Log[1 + y])/40 + 
   (2171*Log[1 + x]*Log[1 - y]*Log[-y]*Log[1 + y])/48 - 
   (33259*Log[1 - y]^2*Log[-y]*Log[1 + y])/1920 - 
   ((3*I)/2)*Pi*Log[x - y]*Log[-y]*Log[1 + y] + 
   (1409*Log[1 - x]*Log[x - y]*Log[-y]*Log[1 + y])/240 + 
   (19199*Log[-x]*Log[x - y]*Log[-y]*Log[1 + y])/960 - 
   (63277*Log[1 + x]*Log[x - y]*Log[-y]*Log[1 + y])/960 - 
   (3421*Log[1 - y]*Log[x - y]*Log[-y]*Log[1 + y])/960 + 
   (5647*Log[x - y]^2*Log[-y]*Log[1 + y])/640 - 
   (7*I)*Pi*Log[-y]^2*Log[1 + y] - (29*Log[1 - x]*Log[-y]^2*Log[1 + y])/80 - 
   (483*Log[-x]*Log[-y]^2*Log[1 + y])/640 + 
   (25793*Log[1 + x]*Log[-y]^2*Log[1 + y])/640 - 
   (2723*Log[1 - y]*Log[-y]^2*Log[1 + y])/120 - 
   (10307*Log[x - y]*Log[-y]^2*Log[1 + y])/1920 - 
   (15769*Log[-y]^3*Log[1 + y])/2304 + (2543*Pi^2*Log[1 + y]^2)/144 - 
   (3*I)*Pi*Log[1 - x]*Log[1 + y]^2 - (6521*Log[1 - x]^2*Log[1 + y]^2)/640 - 
   (I/4)*Pi*Log[-x]*Log[1 + y]^2 + (111*Log[1 - x]*Log[-x]*Log[1 + y]^2)/40 + 
   (86447*Log[-x]^2*Log[1 + y]^2)/7680 + (3*I)*Pi*Log[1 + x]*Log[1 + y]^2 - 
   (2197*Log[1 - x]*Log[1 + x]*Log[1 + y]^2)/480 - 
   (2771*Log[-x]*Log[1 + x]*Log[1 + y]^2)/384 + 
   (37569*Log[1 + x]^2*Log[1 + y]^2)/640 + ((5*I)/2)*Pi*Log[1 - y]*
    Log[1 + y]^2 - (2233*Log[1 - x]*Log[1 - y]*Log[1 + y]^2)/320 + 
   (1131*Log[-x]*Log[1 - y]*Log[1 + y]^2)/320 + 
   (10879*Log[1 + x]*Log[1 - y]*Log[1 + y]^2)/960 + 
   (56597*Log[1 - y]^2*Log[1 + y]^2)/1920 - ((9*I)/2)*Pi*Log[x - y]*
    Log[1 + y]^2 + (4151*Log[1 - x]*Log[x - y]*Log[1 + y]^2)/480 + 
   (2749*Log[-x]*Log[x - y]*Log[1 + y]^2)/240 + 
   (14245*Log[1 + x]*Log[x - y]*Log[1 + y]^2)/384 + 
   (10323*Log[1 - y]*Log[x - y]*Log[1 + y]^2)/160 - 
   (108161*Log[x - y]^2*Log[1 + y]^2)/3840 + ((5*I)/4)*Pi*Log[-y]*
    Log[1 + y]^2 - (1817*Log[1 - x]*Log[-y]*Log[1 + y]^2)/160 - 
   (78427*Log[-x]*Log[-y]*Log[1 + y]^2)/3840 + 
   (41567*Log[1 + x]*Log[-y]*Log[1 + y]^2)/960 - 
   (574*Log[1 - y]*Log[-y]*Log[1 + y]^2)/15 + 
   (53909*Log[x - y]*Log[-y]*Log[1 + y]^2)/1920 - 
   (20615*Log[-y]^2*Log[1 + y]^2)/768 + (11*I)*Pi*Log[1 + y]^3 - 
   (1933*Log[1 - x]*Log[1 + y]^3)/960 - (1827*Log[-x]*Log[1 + y]^3)/640 - 
   (128791*Log[1 + x]*Log[1 + y]^3)/5760 + (4813*Log[1 - y]*Log[1 + y]^3)/
    1440 + (2253*Log[x - y]*Log[1 + y]^3)/320 - (24845*Log[-y]*Log[1 + y]^3)/
    384 + (230701*Log[1 + y]^4)/23040 + ((13*I)/3)*Pi^3*Log[1 - x*y] + 
   (11033*Pi^2*Log[1 - x]*Log[1 - x*y])/5760 - ((9*I)/2)*Pi*Log[1 - x]^2*
    Log[1 - x*y] - (181*Log[1 - x]^3*Log[1 - x*y])/180 - 
   (157*Pi^2*Log[-x]*Log[1 - x*y])/1440 + ((9*I)/2)*Pi*Log[1 - x]*Log[-x]*
    Log[1 - x*y] - (2479*Log[1 - x]^2*Log[-x]*Log[1 - x*y])/192 - 
   ((5*I)/2)*Pi*Log[-x]^2*Log[1 - x*y] - 
   (31*Log[1 - x]*Log[-x]^2*Log[1 - x*y])/60 - (13931*Log[-x]^3*Log[1 - x*y])/
    5760 - (2885*Pi^2*Log[1 + x]*Log[1 - x*y])/576 + 
   (3*I)*Pi*Log[1 - x]*Log[1 + x]*Log[1 - x*y] - 
   (8383*Log[1 - x]^2*Log[1 + x]*Log[1 - x*y])/240 + 
   ((23*I)/2)*Pi*Log[-x]*Log[1 + x]*Log[1 - x*y] + 
   (15663*Log[1 - x]*Log[-x]*Log[1 + x]*Log[1 - x*y])/320 + 
   (1817*Log[-x]^2*Log[1 + x]*Log[1 - x*y])/192 - 
   ((5*I)/2)*Pi*Log[1 + x]^2*Log[1 - x*y] - 
   (2569*Log[1 - x]*Log[1 + x]^2*Log[1 - x*y])/80 + 
   (18493*Log[-x]*Log[1 + x]^2*Log[1 - x*y])/320 - 
   (31991*Log[1 + x]^3*Log[1 - x*y])/1440 + 
   (461*Pi^2*Log[1 - y]*Log[1 - x*y])/640 + (9*I)*Pi*Log[1 - x]*Log[1 - y]*
    Log[1 - x*y] - (23243*Log[1 - x]^2*Log[1 - y]*Log[1 - x*y])/960 - 
   (I/2)*Pi*Log[-x]*Log[1 - y]*Log[1 - x*y] + 
   (11509*Log[1 - x]*Log[-x]*Log[1 - y]*Log[1 - x*y])/480 - 
   (Log[-x]^2*Log[1 - y]*Log[1 - x*y])/48 + (8*I)*Pi*Log[1 + x]*Log[1 - y]*
    Log[1 - x*y] + (511*Log[1 - x]*Log[1 + x]*Log[1 - y]*Log[1 - x*y])/80 + 
   (1639*Log[-x]*Log[1 + x]*Log[1 - y]*Log[1 - x*y])/64 - 
   (23089*Log[1 + x]^2*Log[1 - y]*Log[1 - x*y])/960 - 
   (I/2)*Pi*Log[1 - y]^2*Log[1 - x*y] + 
   (12227*Log[1 - x]*Log[1 - y]^2*Log[1 - x*y])/192 + 
   (357*Log[-x]*Log[1 - y]^2*Log[1 - x*y])/320 - 
   (13789*Log[1 + x]*Log[1 - y]^2*Log[1 - x*y])/960 - 
   (5539*Log[1 - y]^3*Log[1 - x*y])/160 - (721*Pi^2*Log[x - y]*Log[1 - x*y])/
    480 + (2517*Log[1 - x]^2*Log[x - y]*Log[1 - x*y])/160 + 
   ((9*I)/2)*Pi*Log[-x]*Log[x - y]*Log[1 - x*y] + 
   (3599*Log[1 - x]*Log[-x]*Log[x - y]*Log[1 - x*y])/240 + 
   (25*Log[-x]^2*Log[x - y]*Log[1 - x*y])/12 - I*Pi*Log[1 + x]*Log[x - y]*
    Log[1 - x*y] + (2033*Log[1 - x]*Log[1 + x]*Log[x - y]*Log[1 - x*y])/80 - 
   (1017*Log[-x]*Log[1 + x]*Log[x - y]*Log[1 - x*y])/160 + 
   (959*Log[1 + x]^2*Log[x - y]*Log[1 - x*y])/192 - 
   (3643*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[1 - x*y])/960 - 
   (89*Log[-x]*Log[1 - y]*Log[x - y]*Log[1 - x*y])/12 + 
   (231*Log[1 + x]*Log[1 - y]*Log[x - y]*Log[1 - x*y])/80 + 
   (241*Log[1 - y]^2*Log[x - y]*Log[1 - x*y])/60 - 
   (2*I)*Pi*Log[x - y]^2*Log[1 - x*y] - 
   (13411*Log[1 - x]*Log[x - y]^2*Log[1 - x*y])/1920 - 
   (1385*Log[-x]*Log[x - y]^2*Log[1 - x*y])/192 - 
   (7379*Log[1 + x]*Log[x - y]^2*Log[1 - x*y])/960 - 
   (6781*Log[1 - y]*Log[x - y]^2*Log[1 - x*y])/1920 - 
   (2923*Log[x - y]^3*Log[1 - x*y])/2880 + (7349*Pi^2*Log[-y]*Log[1 - x*y])/
    5760 - (9*I)*Pi*Log[1 - x]*Log[-y]*Log[1 - x*y] - 
   (2861*Log[1 - x]^2*Log[-y]*Log[1 - x*y])/960 - 
   ((9*I)/2)*Pi*Log[-x]*Log[-y]*Log[1 - x*y] - 
   (3913*Log[1 - x]*Log[-x]*Log[-y]*Log[1 - x*y])/160 - 
   (337*Log[-x]^2*Log[-y]*Log[1 - x*y])/320 - ((21*I)/2)*Pi*Log[1 + x]*
    Log[-y]*Log[1 - x*y] - (5867*Log[1 - x]*Log[1 + x]*Log[-y]*Log[1 - x*y])/
    240 + (723*Log[-x]*Log[1 + x]*Log[-y]*Log[1 - x*y])/64 - 
   (3481*Log[1 + x]^2*Log[-y]*Log[1 - x*y])/320 + 
   (9*I)*Pi*Log[1 - y]*Log[-y]*Log[1 - x*y] - 
   (21901*Log[1 - x]*Log[1 - y]*Log[-y]*Log[1 - x*y])/480 + 
   (2321*Log[-x]*Log[1 - y]*Log[-y]*Log[1 - x*y])/480 + 
   (461*Log[1 + x]*Log[1 - y]*Log[-y]*Log[1 - x*y])/15 + 
   (3613*Log[1 - y]^2*Log[-y]*Log[1 - x*y])/64 - 
   I*Pi*Log[x - y]*Log[-y]*Log[1 - x*y] + 
   (15847*Log[1 - x]*Log[x - y]*Log[-y]*Log[1 - x*y])/480 + 
   (293*Log[-x]*Log[x - y]*Log[-y]*Log[1 - x*y])/32 - 
   (181*Log[1 + x]*Log[x - y]*Log[-y]*Log[1 - x*y])/240 - 
   (851*Log[1 - y]*Log[x - y]*Log[-y]*Log[1 - x*y])/64 - 
   (3061*Log[x - y]^2*Log[-y]*Log[1 - x*y])/1920 - 
   ((37*I)/4)*Pi*Log[-y]^2*Log[1 - x*y] - 
   (24841*Log[1 - x]*Log[-y]^2*Log[1 - x*y])/960 - 
   (2293*Log[-x]*Log[-y]^2*Log[1 - x*y])/640 - 
   (6007*Log[1 + x]*Log[-y]^2*Log[1 - x*y])/320 - 
   (1711*Log[1 - y]*Log[-y]^2*Log[1 - x*y])/60 + 
   (2353*Log[x - y]*Log[-y]^2*Log[1 - x*y])/960 - 
   (425*Log[-y]^3*Log[1 - x*y])/48 - (3383*Pi^2*Log[1 + y]*Log[1 - x*y])/
    192 + (6*I)*Pi*Log[1 - x]*Log[1 + y]*Log[1 - x*y] + 
   (9873*Log[1 - x]^2*Log[1 + y]*Log[1 - x*y])/320 - 
   (5149*Log[1 - x]*Log[-x]*Log[1 + y]*Log[1 - x*y])/80 + 
   (27*I)*Pi*Log[1 + x]*Log[1 + y]*Log[1 - x*y] - 
   (1943*Log[1 - x]*Log[1 + x]*Log[1 + y]*Log[1 - x*y])/480 - 
   (36343*Log[-x]*Log[1 + x]*Log[1 + y]*Log[1 - x*y])/480 + 
   (681*Log[1 + x]^2*Log[1 + y]*Log[1 - x*y])/16 + 
   (3*I)*Pi*Log[1 - y]*Log[1 + y]*Log[1 - x*y] - 
   (10633*Log[1 - x]*Log[1 - y]*Log[1 + y]*Log[1 - x*y])/160 + 
   (27817*Log[1 + x]*Log[1 - y]*Log[1 + y]*Log[1 - x*y])/480 + 
   (1571*Log[1 - y]^2*Log[1 + y]*Log[1 - x*y])/48 + 
   (I/2)*Pi*Log[x - y]*Log[1 + y]*Log[1 - x*y] - 
   (285*Log[1 - x]*Log[x - y]*Log[1 + y]*Log[1 - x*y])/32 - 
   (11*Log[-x]*Log[x - y]*Log[1 + y]*Log[1 - x*y])/3 - 
   (709*Log[1 + x]*Log[x - y]*Log[1 + y]*Log[1 - x*y])/96 - 
   (3281*Log[1 - y]*Log[x - y]*Log[1 + y]*Log[1 - x*y])/240 - 
   (169*Log[x - y]^2*Log[1 + y]*Log[1 - x*y])/160 + 
   (35*I)*Pi*Log[-y]*Log[1 + y]*Log[1 - x*y] + 
   (4303*Log[1 - x]*Log[-y]*Log[1 + y]*Log[1 - x*y])/240 + 
   (67*Log[-x]*Log[-y]*Log[1 + y]*Log[1 - x*y])/12 - 
   (557*Log[1 + x]*Log[-y]*Log[1 + y]*Log[1 - x*y])/60 - 
   (499*Log[1 - y]*Log[-y]*Log[1 + y]*Log[1 - x*y])/8 + 
   (2801*Log[x - y]*Log[-y]*Log[1 + y]*Log[1 - x*y])/480 + 
   (3391*Log[-y]^2*Log[1 + y]*Log[1 - x*y])/240 - 
   (18*I)*Pi*Log[1 + y]^2*Log[1 - x*y] + 
   (2239*Log[1 - x]*Log[1 + y]^2*Log[1 - x*y])/480 - 
   (7*Log[-x]*Log[1 + y]^2*Log[1 - x*y])/120 - 
   (17179*Log[1 + x]*Log[1 + y]^2*Log[1 - x*y])/160 - 
   (4881*Log[1 - y]*Log[1 + y]^2*Log[1 - x*y])/160 - 
   (227*Log[x - y]*Log[1 + y]^2*Log[1 - x*y])/40 - 
   (1681*Log[-y]*Log[1 + y]^2*Log[1 - x*y])/60 + 
   (1689*Log[1 + y]^3*Log[1 - x*y])/160 - (14209*Pi^2*Log[1 - x*y]^2)/1920 + 
   (2*I)*Pi*Log[1 - x]*Log[1 - x*y]^2 + (7973*Log[1 - x]^2*Log[1 - x*y]^2)/
    640 - ((9*I)/2)*Pi*Log[-x]*Log[1 - x*y]^2 + 
   (3101*Log[1 - x]*Log[-x]*Log[1 - x*y]^2)/320 - 
   (233*Log[-x]^2*Log[1 - x*y]^2)/60 - (8*I)*Pi*Log[1 + x]*Log[1 - x*y]^2 + 
   (26611*Log[1 - x]*Log[1 + x]*Log[1 - x*y]^2)/960 - 
   (11909*Log[-x]*Log[1 + x]*Log[1 - x*y]^2)/320 + 
   (3287*Log[1 + x]^2*Log[1 - x*y]^2)/384 - ((17*I)/4)*Pi*Log[1 - y]*
    Log[1 - x*y]^2 - (719*Log[1 - x]*Log[1 - y]*Log[1 - x*y]^2)/480 - 
   (8111*Log[-x]*Log[1 - y]*Log[1 - x*y]^2)/192 - 
   (2873*Log[1 + x]*Log[1 - y]*Log[1 - x*y]^2)/320 + 
   (443*Log[1 - y]^2*Log[1 - x*y]^2)/30 + ((9*I)/4)*Pi*Log[x - y]*
    Log[1 - x*y]^2 - (11647*Log[1 - x]*Log[x - y]*Log[1 - x*y]^2)/960 - 
   (73*Log[-x]*Log[x - y]*Log[1 - x*y]^2)/960 - 
   (1913*Log[1 + x]*Log[x - y]*Log[1 - x*y]^2)/480 - 
   (2017*Log[1 - y]*Log[x - y]*Log[1 - x*y]^2)/480 + 
   (1955*Log[x - y]^2*Log[1 - x*y]^2)/192 + ((9*I)/2)*Pi*Log[-y]*
    Log[1 - x*y]^2 + (2759*Log[1 - x]*Log[-y]*Log[1 - x*y]^2)/480 + 
   (12607*Log[-x]*Log[-y]*Log[1 - x*y]^2)/320 + 
   (159*Log[1 + x]*Log[-y]*Log[1 - x*y]^2)/20 - 
   (567*Log[1 - y]*Log[-y]*Log[1 - x*y]^2)/20 - 
   (133*Log[x - y]*Log[-y]*Log[1 - x*y]^2)/40 + 
   (53521*Log[-y]^2*Log[1 - x*y]^2)/1920 - ((61*I)/4)*Pi*Log[1 + y]*
    Log[1 - x*y]^2 + (359*Log[1 - x]*Log[1 + y]*Log[1 - x*y]^2)/160 + 
   (3089*Log[-x]*Log[1 + y]*Log[1 - x*y]^2)/40 + 
   (45953*Log[1 + x]*Log[1 + y]*Log[1 - x*y]^2)/960 - 
   (5*Log[1 - y]*Log[1 + y]*Log[1 - x*y]^2)/96 + 
   (3047*Log[x - y]*Log[1 + y]*Log[1 - x*y]^2)/320 + 
   (29411*Log[-y]*Log[1 + y]*Log[1 - x*y]^2)/480 + 
   (5601*Log[1 + y]^2*Log[1 - x*y]^2)/128 + (I/4)*Pi*Log[1 - x*y]^3 - 
   (27049*Log[1 - x]*Log[1 - x*y]^3)/1440 - (43351*Log[-x]*Log[1 - x*y]^3)/
    2880 - (163*Log[1 + x]*Log[1 - x*y]^3)/960 + 
   (77653*Log[1 - y]*Log[1 - x*y]^3)/2880 - (69*Log[x - y]*Log[1 - x*y]^3)/
    64 - (26437*Log[-y]*Log[1 - x*y]^3)/1440 - 
   (79823*Log[1 + y]*Log[1 - x*y]^3)/1440 + (67169*Log[1 - x*y]^4)/5760 - 
   ((13*I)/12)*Pi^3*Log[1 - y - x*y + y^2] - 
   (14033*Pi^2*Log[1 - x]*Log[1 - y - x*y + y^2])/2880 - 
   I*Pi*Log[1 - x]^2*Log[1 - y - x*y + y^2] + 
   (14407*Log[1 - x]^3*Log[1 - y - x*y + y^2])/2880 + 
   (7*Pi^2*Log[-x]*Log[1 - y - x*y + y^2])/30 - 
   (83*Log[1 - x]^2*Log[-x]*Log[1 - y - x*y + y^2])/16 + 
   (I/4)*Pi*Log[-x]^2*Log[1 - y - x*y + y^2] + 
   (63*Log[1 - x]*Log[-x]^2*Log[1 - y - x*y + y^2])/16 - 
   (Log[-x]^3*Log[1 - y - x*y + y^2])/30 + 
   (2461*Pi^2*Log[1 + x]*Log[1 - y - x*y + y^2])/960 + 
   (6083*Log[1 - x]^2*Log[1 + x]*Log[1 - y - x*y + y^2])/480 - 
   (4553*Log[1 - x]*Log[-x]*Log[1 + x]*Log[1 - y - x*y + y^2])/480 + 
   (8099*Log[1 - x]*Log[1 + x]^2*Log[1 - y - x*y + y^2])/960 + 
   (963*Log[-x]*Log[1 + x]^2*Log[1 - y - x*y + y^2])/160 - 
   (1063*Log[1 + x]^3*Log[1 - y - x*y + y^2])/576 + 
   (2461*Pi^2*Log[1 - y]*Log[1 - y - x*y + y^2])/480 + 
   ((9*I)/2)*Pi*Log[1 - x]*Log[1 - y]*Log[1 - y - x*y + y^2] + 
   (5663*Log[1 - x]^2*Log[1 - y]*Log[1 - y - x*y + y^2])/120 + 
   ((3*I)/2)*Pi*Log[-x]*Log[1 - y]*Log[1 - y - x*y + y^2] + 
   (131*Log[1 - x]*Log[-x]*Log[1 - y]*Log[1 - y - x*y + y^2])/120 - 
   (809*Log[-x]^2*Log[1 - y]*Log[1 - y - x*y + y^2])/120 - 
   (2*I)*Pi*Log[1 + x]*Log[1 - y]*Log[1 - y - x*y + y^2] + 
   (119*Log[1 - x]*Log[1 + x]*Log[1 - y]*Log[1 - y - x*y + y^2])/80 + 
   (163*Log[-x]*Log[1 + x]*Log[1 - y]*Log[1 - y - x*y + y^2])/20 - 
   (79*Log[1 + x]^2*Log[1 - y]*Log[1 - y - x*y + y^2])/480 - 
   (2*I)*Pi*Log[1 - y]^2*Log[1 - y - x*y + y^2] - 
   (16451*Log[1 - x]*Log[1 - y]^2*Log[1 - y - x*y + y^2])/160 + 
   (1133*Log[-x]*Log[1 - y]^2*Log[1 - y - x*y + y^2])/240 + 
   (951*Log[1 + x]*Log[1 - y]^2*Log[1 - y - x*y + y^2])/320 + 
   (88873*Log[1 - y]^3*Log[1 - y - x*y + y^2])/2880 + 
   (1213*Pi^2*Log[x - y]*Log[1 - y - x*y + y^2])/720 + 
   (I/2)*Pi*Log[1 - x]*Log[x - y]*Log[1 - y - x*y + y^2] + 
   (4163*Log[1 - x]^2*Log[x - y]*Log[1 - y - x*y + y^2])/480 - 
   (I/2)*Pi*Log[-x]*Log[x - y]*Log[1 - y - x*y + y^2] - 
   (67*Log[1 - x]*Log[-x]*Log[x - y]*Log[1 - y - x*y + y^2])/60 - 
   (2*Log[-x]^2*Log[x - y]*Log[1 - y - x*y + y^2])/15 + 
   (347*Log[1 - x]*Log[1 + x]*Log[x - y]*Log[1 - y - x*y + y^2])/80 + 
   (7*Log[-x]*Log[1 + x]*Log[x - y]*Log[1 - y - x*y + y^2])/15 - 
   (7*Log[1 + x]^2*Log[x - y]*Log[1 - y - x*y + y^2])/4 + 
   (3917*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[1 - y - x*y + y^2])/240 - 
   (49*Log[-x]*Log[1 - y]*Log[x - y]*Log[1 - y - x*y + y^2])/60 + 
   (319*Log[1 - y]^2*Log[x - y]*Log[1 - y - x*y + y^2])/30 - 
   (6331*Log[1 - x]*Log[x - y]^2*Log[1 - y - x*y + y^2])/960 + 
   (899*Log[-x]*Log[x - y]^2*Log[1 - y - x*y + y^2])/240 - 
   (323*Log[1 + x]*Log[x - y]^2*Log[1 - y - x*y + y^2])/160 - 
   (6571*Log[1 - y]*Log[x - y]^2*Log[1 - y - x*y + y^2])/480 + 
   (401*Log[x - y]^3*Log[1 - y - x*y + y^2])/240 + 
   (2093*Pi^2*Log[-y]*Log[1 - y - x*y + y^2])/288 - 
   I*Pi*Log[1 - x]*Log[-y]*Log[1 - y - x*y + y^2] - 
   (11591*Log[1 - x]^2*Log[-y]*Log[1 - y - x*y + y^2])/320 - 
   (I/2)*Pi*Log[-x]*Log[-y]*Log[1 - y - x*y + y^2] - 
   (719*Log[1 - x]*Log[-x]*Log[-y]*Log[1 - y - x*y + y^2])/120 + 
   (343*Log[-x]^2*Log[-y]*Log[1 - y - x*y + y^2])/60 - 
   (2*I)*Pi*Log[1 + x]*Log[-y]*Log[1 - y - x*y + y^2] + 
   (181*Log[1 - x]*Log[1 + x]*Log[-y]*Log[1 - y - x*y + y^2])/15 - 
   (123*Log[-x]*Log[1 + x]*Log[-y]*Log[1 - y - x*y + y^2])/20 + 
   (53*Log[1 + x]^2*Log[-y]*Log[1 - y - x*y + y^2])/10 - 
   (3*I)*Pi*Log[1 - y]*Log[-y]*Log[1 - y - x*y + y^2] + 
   (73781*Log[1 - x]*Log[1 - y]*Log[-y]*Log[1 - y - x*y + y^2])/480 + 
   (259*Log[-x]*Log[1 - y]*Log[-y]*Log[1 - y - x*y + y^2])/60 - 
   (89*Log[1 + x]*Log[1 - y]*Log[-y]*Log[1 - y - x*y + y^2])/80 - 
   (23219*Log[1 - y]^2*Log[-y]*Log[1 - y - x*y + y^2])/320 + 
   (I/2)*Pi*Log[x - y]*Log[-y]*Log[1 - y - x*y + y^2] - 
   (953*Log[1 - x]*Log[x - y]*Log[-y]*Log[1 - y - x*y + y^2])/160 - 
   (281*Log[-x]*Log[x - y]*Log[-y]*Log[1 - y - x*y + y^2])/40 + 
   (8*Log[1 + x]*Log[x - y]*Log[-y]*Log[1 - y - x*y + y^2])/5 - 
   (599*Log[1 - y]*Log[x - y]*Log[-y]*Log[1 - y - x*y + y^2])/120 + 
   (1041*Log[x - y]^2*Log[-y]*Log[1 - y - x*y + y^2])/320 + 
   (4*I)*Pi*Log[-y]^2*Log[1 - y - x*y + y^2] - 
   (4653*Log[1 - x]*Log[-y]^2*Log[1 - y - x*y + y^2])/80 - 
   (353*Log[-x]*Log[-y]^2*Log[1 - y - x*y + y^2])/240 - 
   (151*Log[1 + x]*Log[-y]^2*Log[1 - y - x*y + y^2])/80 + 
   (6415*Log[1 - y]*Log[-y]^2*Log[1 - y - x*y + y^2])/96 + 
   (1451*Log[x - y]*Log[-y]^2*Log[1 - y - x*y + y^2])/240 - 
   (4303*Log[-y]^3*Log[1 - y - x*y + y^2])/360 - 
   (49*Pi^2*Log[1 + y]*Log[1 - y - x*y + y^2])/60 - 
   (187*Log[1 - x]^2*Log[1 + y]*Log[1 - y - x*y + y^2])/80 + 
   (241*Log[1 + x]^2*Log[1 + y]*Log[1 - y - x*y + y^2])/80 + 
   (87*Log[1 - x]*Log[1 - y]*Log[1 + y]*Log[1 - y - x*y + y^2])/20 + 
   (73*Log[1 - y]^2*Log[1 + y]*Log[1 - y - x*y + y^2])/80 - 
   (71*Log[1 - x]*Log[x - y]*Log[1 + y]*Log[1 - y - x*y + y^2])/15 - 
   (247*Log[1 + x]*Log[x - y]*Log[1 + y]*Log[1 - y - x*y + y^2])/30 + 
   (1379*Log[1 - y]*Log[x - y]*Log[1 + y]*Log[1 - y - x*y + y^2])/480 - 
   (137*Log[x - y]^2*Log[1 + y]*Log[1 - y - x*y + y^2])/320 - 
   (339*Log[1 - x]*Log[-y]*Log[1 + y]*Log[1 - y - x*y + y^2])/80 + 
   (147*Log[1 + x]*Log[-y]*Log[1 + y]*Log[1 - y - x*y + y^2])/80 - 
   (39*Log[1 - y]*Log[-y]*Log[1 + y]*Log[1 - y - x*y + y^2])/16 + 
   (97*Log[x - y]*Log[-y]*Log[1 + y]*Log[1 - y - x*y + y^2])/80 - 
   (3*Log[-y]^2*Log[1 + y]*Log[1 - y - x*y + y^2])/4 - 
   ((3*I)/2)*Pi*Log[1 + y]^2*Log[1 - y - x*y + y^2] + 
   (3139*Log[1 - x]*Log[1 + y]^2*Log[1 - y - x*y + y^2])/960 + 
   (5923*Log[1 + x]*Log[1 + y]^2*Log[1 - y - x*y + y^2])/960 + 
   (377*Log[1 - y]*Log[1 + y]^2*Log[1 - y - x*y + y^2])/120 - 
   (7*Log[x - y]*Log[1 + y]^2*Log[1 - y - x*y + y^2])/40 + 
   (6*Log[-y]*Log[1 + y]^2*Log[1 - y - x*y + y^2])/5 - 
   (11*Log[1 + y]^3*Log[1 - y - x*y + y^2])/240 + 
   (2137*Pi^2*Log[1 - x*y]*Log[1 - y - x*y + y^2])/2880 - 
   (2789*Log[1 - x]^2*Log[1 - x*y]*Log[1 - y - x*y + y^2])/480 - 
   I*Pi*Log[-x]*Log[1 - x*y]*Log[1 - y - x*y + y^2] - 
   (481*Log[1 - x]*Log[-x]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/60 + 
   (311*Log[-x]^2*Log[1 - x*y]*Log[1 - y - x*y + y^2])/240 + 
   (2*I)*Pi*Log[1 + x]*Log[1 - x*y]*Log[1 - y - x*y + y^2] - 
   (547*Log[1 - x]*Log[1 + x]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/480 - 
   (2001*Log[-x]*Log[1 + x]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/160 + 
   (489*Log[1 + x]^2*Log[1 - x*y]*Log[1 - y - x*y + y^2])/64 + 
   (2*I)*Pi*Log[1 - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2] - 
   (3553*Log[1 - x]*Log[1 - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/480 + 
   (1651*Log[-x]*Log[1 - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/480 + 
   (2351*Log[1 + x]*Log[1 - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/480 - 
   (1891*Log[1 - y]^2*Log[1 - x*y]*Log[1 - y - x*y + y^2])/960 - 
   (527*Log[1 - x]*Log[x - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/120 + 
   (109*Log[-x]*Log[x - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/60 - 
   (14*Log[1 + x]*Log[x - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/5 + 
   (53*Log[1 - y]*Log[x - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/12 - 
   (1097*Log[x - y]^2*Log[1 - x*y]*Log[1 - y - x*y + y^2])/960 - 
   ((3*I)/2)*Pi*Log[-y]*Log[1 - x*y]*Log[1 - y - x*y + y^2] + 
   (253*Log[1 - x]*Log[-y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/80 - 
   (187*Log[-x]*Log[-y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/40 + 
   (163*Log[1 + x]*Log[-y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/240 + 
   (209*Log[1 - y]*Log[-y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/480 - 
   (1363*Log[x - y]*Log[-y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/240 - 
   (457*Log[-y]^2*Log[1 - x*y]*Log[1 - y - x*y + y^2])/240 + 
   (3*I)*Pi*Log[1 + y]*Log[1 - x*y]*Log[1 - y - x*y + y^2] + 
   (127*Log[1 - x]*Log[1 + y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/160 - 
   (1621*Log[1 + x]*Log[1 + y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/160 + 
   (127*Log[1 - y]*Log[1 + y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/160 + 
   (743*Log[x - y]*Log[1 + y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/96 - 
   (1199*Log[-y]*Log[1 + y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/80 - 
   (2251*Log[1 + y]^2*Log[1 - x*y]*Log[1 - y - x*y + y^2])/960 + 
   (I/2)*Pi*Log[1 - x*y]^2*Log[1 - y - x*y + y^2] + 
   (2137*Log[1 - x]*Log[1 - x*y]^2*Log[1 - y - x*y + y^2])/320 + 
   11*Log[-x]*Log[1 - x*y]^2*Log[1 - y - x*y + y^2] - 
   (1467*Log[1 + x]*Log[1 - x*y]^2*Log[1 - y - x*y + y^2])/320 - 
   (4971*Log[1 - y]*Log[1 - x*y]^2*Log[1 - y - x*y + y^2])/320 - 
   (23*Log[x - y]*Log[1 - x*y]^2*Log[1 - y - x*y + y^2])/240 + 
   (671*Log[-y]*Log[1 - x*y]^2*Log[1 - y - x*y + y^2])/48 + 
   (1133*Log[1 + y]*Log[1 - x*y]^2*Log[1 - y - x*y + y^2])/320 - 
   (601*Log[1 - x*y]^3*Log[1 - y - x*y + y^2])/180 + 
   (1627*Pi^2*Log[1 - y - x*y + y^2]^2)/1440 - (I/4)*Pi*Log[1 - x]*
    Log[1 - y - x*y + y^2]^2 - (5251*Log[1 - x]^2*Log[1 - y - x*y + y^2]^2)/
    480 + (21*Log[1 - x]*Log[-x]*Log[1 - y - x*y + y^2]^2)/8 - 
   (551*Log[-x]^2*Log[1 - y - x*y + y^2]^2)/480 - 
   (1689*Log[1 - x]*Log[1 + x]*Log[1 - y - x*y + y^2]^2)/160 + 
   (193*Log[-x]*Log[1 + x]*Log[1 - y - x*y + y^2]^2)/120 - 
   (1167*Log[1 + x]^2*Log[1 - y - x*y + y^2]^2)/320 - 
   ((9*I)/4)*Pi*Log[1 - y]*Log[1 - y - x*y + y^2]^2 - 
   (3263*Log[1 - x]*Log[1 - y]*Log[1 - y - x*y + y^2]^2)/160 - 
   (233*Log[-x]*Log[1 - y]*Log[1 - y - x*y + y^2]^2)/120 - 
   (833*Log[1 + x]*Log[1 - y]*Log[1 - y - x*y + y^2]^2)/240 + 
   (7523*Log[1 - y]^2*Log[1 - y - x*y + y^2]^2)/640 - 
   (I/4)*Pi*Log[x - y]*Log[1 - y - x*y + y^2]^2 - 
   (2741*Log[1 - x]*Log[x - y]*Log[1 - y - x*y + y^2]^2)/480 - 
   (7*Log[-x]*Log[x - y]*Log[1 - y - x*y + y^2]^2)/120 - 
   (3*Log[1 + x]*Log[x - y]*Log[1 - y - x*y + y^2]^2)/20 - 
   (92*Log[1 - y]*Log[x - y]*Log[1 - y - x*y + y^2]^2)/15 + 
   (8687*Log[x - y]^2*Log[1 - y - x*y + y^2]^2)/1920 + 
   ((3*I)/2)*Pi*Log[-y]*Log[1 - y - x*y + y^2]^2 + 
   (8887*Log[1 - x]*Log[-y]*Log[1 - y - x*y + y^2]^2)/480 + 
   (1013*Log[-x]*Log[-y]*Log[1 - y - x*y + y^2]^2)/240 - 
   (103*Log[1 + x]*Log[-y]*Log[1 - y - x*y + y^2]^2)/120 - 
   (5933*Log[1 - y]*Log[-y]*Log[1 - y - x*y + y^2]^2)/160 + 
   (357*Log[x - y]*Log[-y]*Log[1 - y - x*y + y^2]^2)/160 + 
   (6961*Log[-y]^2*Log[1 - y - x*y + y^2]^2)/480 - 
   ((3*I)/2)*Pi*Log[1 + y]*Log[1 - y - x*y + y^2]^2 + 
   (71*Log[1 - x]*Log[1 + y]*Log[1 - y - x*y + y^2]^2)/160 - 
   (137*Log[1 + x]*Log[1 + y]*Log[1 - y - x*y + y^2]^2)/160 - 
   (143*Log[1 - y]*Log[1 + y]*Log[1 - y - x*y + y^2]^2)/32 - 
   (599*Log[x - y]*Log[1 + y]*Log[1 - y - x*y + y^2]^2)/960 + 
   (211*Log[-y]*Log[1 + y]*Log[1 - y - x*y + y^2]^2)/80 - 
   (311*Log[1 + y]^2*Log[1 - y - x*y + y^2]^2)/240 - 
   (I/2)*Pi*Log[1 - x*y]*Log[1 - y - x*y + y^2]^2 + 
   (42*Log[1 - x]*Log[1 - x*y]*Log[1 - y - x*y + y^2]^2)/5 + 
   (1093*Log[-x]*Log[1 - x*y]*Log[1 - y - x*y + y^2]^2)/960 + 
   (37*Log[1 + x]*Log[1 - x*y]*Log[1 - y - x*y + y^2]^2)/5 + 
   (8273*Log[1 - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2]^2)/960 + 
   (3937*Log[x - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2]^2)/960 - 
   (6193*Log[-y]*Log[1 - x*y]*Log[1 - y - x*y + y^2]^2)/960 + 
   (147*Log[1 + y]*Log[1 - x*y]*Log[1 - y - x*y + y^2]^2)/320 - 
   (2413*Log[1 - x*y]^2*Log[1 - y - x*y + y^2]^2)/960 + 
   ((2*I)/3)*Pi*Log[1 - y - x*y + y^2]^3 + 
   (429*Log[1 - x]*Log[1 - y - x*y + y^2]^3)/80 - 
   (383*Log[-x]*Log[1 - y - x*y + y^2]^3)/240 + 
   (25*Log[1 + x]*Log[1 - y - x*y + y^2]^3)/12 + 
   (6923*Log[1 - y]*Log[1 - y - x*y + y^2]^3)/480 - 
   (173*Log[x - y]*Log[1 - y - x*y + y^2]^3)/480 - 
   (239*Log[-y]*Log[1 - y - x*y + y^2]^3)/90 + 
   (49*Log[1 + y]*Log[1 - y - x*y + y^2]^3)/40 - 
   (211*Log[1 - x*y]*Log[1 - y - x*y + y^2]^3)/60 - 
   (3203*Log[1 - y - x*y + y^2]^4)/1152 + (77*Pi^2*PolyLog[2, x])/5760 + 
   (1519*Log[1 - x]^2*PolyLog[2, x])/320 - 
   (419*Log[1 - x]*Log[-x]*PolyLog[2, x])/32 - (263*Log[-x]^2*PolyLog[2, x])/
    640 + I*Pi*Log[1 + x]*PolyLog[2, x] + 
   (383*Log[1 - x]*Log[1 + x]*PolyLog[2, x])/80 - 
   (893*Log[-x]*Log[1 + x]*PolyLog[2, x])/320 + 
   (91*Log[1 + x]^2*PolyLog[2, x])/40 + 
   (619*Log[1 - x]*Log[1 - y]*PolyLog[2, x])/80 - 
   (121*Log[-x]*Log[1 - y]*PolyLog[2, x])/160 + 
   (383*Log[1 + x]*Log[1 - y]*PolyLog[2, x])/240 - 
   (1757*Log[1 - y]^2*PolyLog[2, x])/320 - 
   (593*Log[1 - x]*Log[x - y]*PolyLog[2, x])/60 - 
   (107*Log[-x]*Log[x - y]*PolyLog[2, x])/120 + 
   (6623*Log[1 - y]*Log[x - y]*PolyLog[2, x])/480 - 
   (701*Log[x - y]^2*PolyLog[2, x])/320 - (2*I)*Pi*Log[-y]*PolyLog[2, x] + 
   (441*Log[1 - x]*Log[-y]*PolyLog[2, x])/40 + 
   (759*Log[-x]*Log[-y]*PolyLog[2, x])/320 - 
   (7541*Log[1 - y]*Log[-y]*PolyLog[2, x])/480 - 
   (141*Log[x - y]*Log[-y]*PolyLog[2, x])/20 + (3957*Log[-y]^2*PolyLog[2, x])/
    640 - (899*Log[1 - x]*Log[1 + y]*PolyLog[2, x])/480 + 
   (1901*Log[1 + x]*Log[1 + y]*PolyLog[2, x])/120 - 
   (1897*Log[x - y]*Log[1 + y]*PolyLog[2, x])/480 - 
   (8389*Log[1 + y]^2*PolyLog[2, x])/960 - 
   (1873*Log[1 - x]*Log[1 - x*y]*PolyLog[2, x])/160 + 
   (193*Log[-x]*Log[1 - x*y]*PolyLog[2, x])/96 - 
   (2447*Log[1 + x]*Log[1 - x*y]*PolyLog[2, x])/120 + 
   (5351*Log[1 - y]*Log[1 - x*y]*PolyLog[2, x])/480 - 
   (1427*Log[-y]*Log[1 - x*y]*PolyLog[2, x])/480 + 
   (447*Log[1 + y]*Log[1 - x*y]*PolyLog[2, x])/80 + 
   (1147*Log[1 - x*y]^2*PolyLog[2, x])/160 - 
   (299*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, x])/240 - 
   (383*Log[1 + x]*Log[1 - y - x*y + y^2]*PolyLog[2, x])/240 + 
   (757*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, x])/240 + 
   (7*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, x])/15 + 
   (7*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, x])/20 + 
   (33*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, x])/16 - 
   (383*Log[1 - y - x*y + y^2]^2*PolyLog[2, x])/160 - 
   (202*PolyLog[2, x]^2)/15 + (83*Pi^2*PolyLog[2, 1 + x])/12 - 
   (16733*Log[1 - x]^2*PolyLog[2, 1 + x])/1920 + 
   (I/2)*Pi*Log[-x]*PolyLog[2, 1 + x] - 
   (127*Log[1 - x]*Log[-x]*PolyLog[2, 1 + x])/120 - 
   (21211*Log[-x]^2*PolyLog[2, 1 + x])/1280 - 
   (3283*Log[1 - x]*Log[1 + x]*PolyLog[2, 1 + x])/160 + 
   (4289*Log[-x]*Log[1 + x]*PolyLog[2, 1 + x])/192 + 
   (25203*Log[1 + x]^2*PolyLog[2, 1 + x])/1280 + 
   (11*I)*Pi*Log[1 - y]*PolyLog[2, 1 + x] - 
   (12857*Log[1 - x]*Log[1 - y]*PolyLog[2, 1 + x])/960 + 
   (325*Log[-x]*Log[1 - y]*PolyLog[2, 1 + x])/32 + 
   (1229*Log[1 + x]*Log[1 - y]*PolyLog[2, 1 + x])/320 + 
   (63841*Log[1 - y]^2*PolyLog[2, 1 + x])/1920 + 
   (9203*Log[1 - x]*Log[x - y]*PolyLog[2, 1 + x])/960 + 
   (19*Log[-x]*Log[x - y]*PolyLog[2, 1 + x])/20 + 
   (7*Log[1 - y]*Log[x - y]*PolyLog[2, 1 + x])/40 - 
   (6541*Log[x - y]^2*PolyLog[2, 1 + x])/1920 - ((51*I)/2)*Pi*Log[-y]*
    PolyLog[2, 1 + x] - (1177*Log[1 - x]*Log[-y]*PolyLog[2, 1 + x])/80 + 
   (68353*Log[-x]*Log[-y]*PolyLog[2, 1 + x])/1920 + 
   (15269*Log[1 + x]*Log[-y]*PolyLog[2, 1 + x])/960 - 
   (17789*Log[1 - y]*Log[-y]*PolyLog[2, 1 + x])/960 + 
   (103*Log[x - y]*Log[-y]*PolyLog[2, 1 + x])/80 - 
   (138211*Log[-y]^2*PolyLog[2, 1 + x])/3840 + (33*I)*Pi*Log[1 + y]*
    PolyLog[2, 1 + x] - (19303*Log[1 + x]*Log[1 + y]*PolyLog[2, 1 + x])/384 + 
   (3479*Log[x - y]*Log[1 + y]*PolyLog[2, 1 + x])/480 + 
   (529*Log[-y]*Log[1 + y]*PolyLog[2, 1 + x])/80 + 
   (32011*Log[1 + y]^2*PolyLog[2, 1 + x])/3840 + 
   (12793*Log[1 - x]*Log[1 - x*y]*PolyLog[2, 1 + x])/960 + 
   (1817*Log[-x]*Log[1 - x*y]*PolyLog[2, 1 + x])/240 + 
   (10453*Log[1 + x]*Log[1 - x*y]*PolyLog[2, 1 + x])/960 - 
   (3127*Log[1 - y]*Log[1 - x*y]*PolyLog[2, 1 + x])/160 - 
   (1399*Log[x - y]*Log[1 - x*y]*PolyLog[2, 1 + x])/480 + 
   (9273*Log[-y]*Log[1 - x*y]*PolyLog[2, 1 + x])/320 + 
   (1123*Log[1 + y]*Log[1 - x*y]*PolyLog[2, 1 + x])/96 - 
   (1917*Log[1 - x*y]^2*PolyLog[2, 1 + x])/640 + 
   (811*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + x])/96 + 
   (4487*Log[1 + x]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + x])/480 - 
   (27*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + x])/20 - 
   (Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + x])/30 - 
   (9*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + x])/10 - 
   (1341*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + x])/160 + 
   (193*Log[1 - y - x*y + y^2]^2*PolyLog[2, 1 + x])/120 - 
   (2829*PolyLog[2, x]*PolyLog[2, 1 + x])/320 + (4181*PolyLog[2, 1 + x]^2)/
    320 - (49661*Pi^2*PolyLog[2, y])/1920 - (1873*Log[1 - x]^2*PolyLog[2, y])/
    96 + (6671*Log[1 - x]*Log[-x]*PolyLog[2, y])/320 + 
   (3199*Log[-x]^2*PolyLog[2, y])/640 - 
   (899*Log[1 - x]*Log[1 + x]*PolyLog[2, y])/96 + 
   (279*Log[-x]*Log[1 + x]*PolyLog[2, y])/64 - 
   (27979*Log[1 + x]^2*PolyLog[2, y])/1920 - (3*I)*Pi*Log[1 - y]*
    PolyLog[2, y] - (55609*Log[1 - x]*Log[1 - y]*PolyLog[2, y])/480 + 
   (2089*Log[-x]*Log[1 - y]*PolyLog[2, y])/240 + 
   (2197*Log[1 + x]*Log[1 - y]*PolyLog[2, y])/120 + 
   (64827*Log[1 - y]^2*PolyLog[2, y])/640 + 
   (2371*Log[1 - x]*Log[x - y]*PolyLog[2, y])/24 + 
   (67*Log[-x]*Log[x - y]*PolyLog[2, y])/30 - 
   (119*Log[1 + x]*Log[x - y]*PolyLog[2, y])/60 + 
   (1505*Log[1 - y]*Log[x - y]*PolyLog[2, y])/96 - 
   (4633*Log[x - y]^2*PolyLog[2, y])/80 + ((9*I)/2)*Pi*Log[-y]*
    PolyLog[2, y] + (41279*Log[1 - x]*Log[-y]*PolyLog[2, y])/960 - 
   (3599*Log[-x]*Log[-y]*PolyLog[2, y])/320 - 
   (187*Log[1 + x]*Log[-y]*PolyLog[2, y])/192 - 
   (229*Log[1 - y]*Log[-y]*PolyLog[2, y])/2 - 
   (1751*Log[x - y]*Log[-y]*PolyLog[2, y])/240 + 
   (41473*Log[-y]^2*PolyLog[2, y])/960 - (9*I)*Pi*Log[1 + y]*PolyLog[2, y] + 
   (16303*Log[1 + x]*Log[1 + y]*PolyLog[2, y])/480 - 
   (5149*Log[1 - y]*Log[1 + y]*PolyLog[2, y])/160 + 
   (4423*Log[x - y]*Log[1 + y]*PolyLog[2, y])/960 + 
   (8459*Log[-y]*Log[1 + y]*PolyLog[2, y])/480 - 
   (5479*Log[1 + y]^2*PolyLog[2, y])/1920 + 
   (247*Log[1 - x]*Log[1 - x*y]*PolyLog[2, y])/80 - 
   (831*Log[-x]*Log[1 - x*y]*PolyLog[2, y])/80 - 
   (2723*Log[1 + x]*Log[1 - x*y]*PolyLog[2, y])/960 - 
   (6941*Log[1 - y]*Log[1 - x*y]*PolyLog[2, y])/960 + 
   (137*Log[x - y]*Log[1 - x*y]*PolyLog[2, y])/160 - 
   (14887*Log[-y]*Log[1 - x*y]*PolyLog[2, y])/480 - 
   (8743*Log[1 + y]*Log[1 - x*y]*PolyLog[2, y])/480 + 
   (28789*Log[1 - x*y]^2*PolyLog[2, y])/1920 - 
   (573*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, y])/80 + 
   (2197*Log[1 + x]*Log[1 - y - x*y + y^2]*PolyLog[2, y])/480 - 
   (69*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, y])/40 + 
   (17*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, y])/20 - 
   (1629*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, y])/160 - 
   (677*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, y])/96 + 
   (1603*Log[1 - y - x*y + y^2]^2*PolyLog[2, y])/96 + 
   (797*PolyLog[2, x]*PolyLog[2, y])/192 - 
   (8491*PolyLog[2, 1 + x]*PolyLog[2, y])/960 - (5301*PolyLog[2, y]^2)/160 + 
   (25531*Pi^2*PolyLog[2, x*y])/5760 - (3*Log[1 - x]^2*PolyLog[2, x*y])/80 - 
   (I/2)*Pi*Log[-x]*PolyLog[2, x*y] - 
   (589*Log[1 - x]*Log[-x]*PolyLog[2, x*y])/120 + 
   (5*Log[-x]^2*PolyLog[2, x*y])/64 - 
   (197*Log[1 - x]*Log[1 + x]*PolyLog[2, x*y])/32 + 
   (32801*Log[-x]*Log[1 + x]*PolyLog[2, x*y])/960 - 
   (1819*Log[1 + x]^2*PolyLog[2, x*y])/240 + (7*I)*Pi*Log[1 - y]*
    PolyLog[2, x*y] - (4933*Log[1 - x]*Log[1 - y]*PolyLog[2, x*y])/480 + 
   (13*Log[-x]*Log[1 - y]*PolyLog[2, x*y])/32 - 
   (943*Log[1 + x]*Log[1 - y]*PolyLog[2, x*y])/480 + 
   (17879*Log[1 - y]^2*PolyLog[2, x*y])/960 - 
   (319*Log[1 - x]*Log[x - y]*PolyLog[2, x*y])/480 + 
   (353*Log[-x]*Log[x - y]*PolyLog[2, x*y])/60 + 
   (17*Log[1 - y]*Log[x - y]*PolyLog[2, x*y])/10 - 
   (71*Log[x - y]^2*PolyLog[2, x*y])/480 - ((21*I)/2)*Pi*Log[-y]*
    PolyLog[2, x*y] - (319*Log[1 - x]*Log[-y]*PolyLog[2, x*y])/20 - 
   (961*Log[-x]*Log[-y]*PolyLog[2, x*y])/480 - 
   (373*Log[1 - y]*Log[-y]*PolyLog[2, x*y])/60 + 
   (1273*Log[x - y]*Log[-y]*PolyLog[2, x*y])/240 - 
   (6677*Log[-y]^2*PolyLog[2, x*y])/480 + (21*I)*Pi*Log[1 + y]*
    PolyLog[2, x*y] - (1901*Log[1 + x]*Log[1 + y]*PolyLog[2, x*y])/240 + 
   (155*Log[x - y]*Log[1 + y]*PolyLog[2, x*y])/96 - 
   (5779*Log[-y]*Log[1 + y]*PolyLog[2, x*y])/480 - 
   (5429*Log[1 + y]^2*PolyLog[2, x*y])/960 - 
   (811*Log[1 - x]*Log[1 - x*y]*PolyLog[2, x*y])/240 - 
   (511*Log[-x]*Log[1 - x*y]*PolyLog[2, x*y])/480 + 
   (5539*Log[1 + x]*Log[1 - x*y]*PolyLog[2, x*y])/240 - 
   (1547*Log[1 - y]*Log[1 - x*y]*PolyLog[2, x*y])/240 - 
   (49*Log[x - y]*Log[1 - x*y]*PolyLog[2, x*y])/160 + 
   (22933*Log[-y]*Log[1 - x*y]*PolyLog[2, x*y])/480 + 
   (89*Log[1 + y]*Log[1 - x*y]*PolyLog[2, x*y])/30 - 
   (439*Log[1 - x*y]^2*PolyLog[2, x*y])/80 + 
   (823*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, x*y])/480 + 
   (1423*Log[1 + x]*Log[1 - y - x*y + y^2]*PolyLog[2, x*y])/480 - 
   (73*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, x*y])/480 + 
   (7*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, x*y])/60 - 
   (5*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, x*y])/4 - 
   (887*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, x*y])/480 + 
   (387*Log[1 - y - x*y + y^2]^2*PolyLog[2, x*y])/320 - 
   (5993*PolyLog[2, x]*PolyLog[2, x*y])/960 + 
   (18679*PolyLog[2, 1 + x]*PolyLog[2, x*y])/480 + 
   (26219*PolyLog[2, y]*PolyLog[2, x*y])/960 + (9163*PolyLog[2, x*y]^2)/960 + 
   (13499*Pi^2*PolyLog[2, 1 + y])/2304 + (171*Log[1 - x]^2*PolyLog[2, 1 + y])/
    10 + I*Pi*Log[-x]*PolyLog[2, 1 + y] - 
   (111*Log[1 - x]*Log[-x]*PolyLog[2, 1 + y])/10 - 
   (547*Log[-x]^2*PolyLog[2, 1 + y])/160 + 
   (2447*Log[1 - x]*Log[1 + x]*PolyLog[2, 1 + y])/80 + 
   (13043*Log[-x]*Log[1 + x]*PolyLog[2, 1 + y])/1920 + 
   (3871*Log[1 + x]^2*PolyLog[2, 1 + y])/160 + (2*I)*Pi*Log[1 - y]*
    PolyLog[2, 1 + y] + (961*Log[1 - x]*Log[1 - y]*PolyLog[2, 1 + y])/48 - 
   (249*Log[-x]*Log[1 - y]*PolyLog[2, 1 + y])/16 + 
   (3031*Log[1 + x]*Log[1 - y]*PolyLog[2, 1 + y])/240 + 
   (5257*Log[1 - y]^2*PolyLog[2, 1 + y])/384 - 
   (1513*Log[1 - x]*Log[x - y]*PolyLog[2, 1 + y])/60 - 
   (539*Log[-x]*Log[x - y]*PolyLog[2, 1 + y])/120 - 
   (1621*Log[1 - y]*Log[x - y]*PolyLog[2, 1 + y])/192 + 
   (11543*Log[x - y]^2*PolyLog[2, 1 + y])/640 - 
   (5*I)*Pi*Log[-y]*PolyLog[2, 1 + y] + 
   (157*Log[1 - x]*Log[-y]*PolyLog[2, 1 + y])/8 + 
   (365*Log[-x]*Log[-y]*PolyLog[2, 1 + y])/48 - 
   (491*Log[1 - y]*Log[-y]*PolyLog[2, 1 + y])/30 - 
   (Log[x - y]*Log[-y]*PolyLog[2, 1 + y])/10 - 
   (3987*Log[-y]^2*PolyLog[2, 1 + y])/640 + (6*I)*Pi*Log[1 + y]*
    PolyLog[2, 1 + y] + (2921*Log[-x]*Log[1 + y]*PolyLog[2, 1 + y])/480 - 
   (1139*Log[1 + x]*Log[1 + y]*PolyLog[2, 1 + y])/60 + 
   (771*Log[1 - y]*Log[1 + y]*PolyLog[2, 1 + y])/40 - 
   (2353*Log[x - y]*Log[1 + y]*PolyLog[2, 1 + y])/240 + 
   (4307*Log[-y]*Log[1 + y]*PolyLog[2, 1 + y])/480 - 
   (151*Log[1 + y]^2*PolyLog[2, 1 + y])/64 - 
   (1189*Log[1 - x]*Log[1 - x*y]*PolyLog[2, 1 + y])/120 + 
   (7*Log[-x]*Log[1 - x*y]*PolyLog[2, 1 + y])/30 - 
   (7057*Log[1 + x]*Log[1 - x*y]*PolyLog[2, 1 + y])/240 - 
   (1849*Log[1 - y]*Log[1 - x*y]*PolyLog[2, 1 + y])/48 - 
   (137*Log[x - y]*Log[1 - x*y]*PolyLog[2, 1 + y])/80 + 
   (1711*Log[-y]*Log[1 - x*y]*PolyLog[2, 1 + y])/80 + 
   (3017*Log[1 + y]*Log[1 - x*y]*PolyLog[2, 1 + y])/160 + 
   (7783*Log[1 - x*y]^2*PolyLog[2, 1 + y])/960 - 
   (3079*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + y])/240 - 
   (3511*Log[1 + x]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + y])/240 - 
   (67*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + y])/15 - 
   (7*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + y])/10 + 
   (9*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + y])/5 + 
   (101*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + y])/12 + 
   (1387*Log[1 - y - x*y + y^2]^2*PolyLog[2, 1 + y])/480 - 
   (1897*PolyLog[2, x]*PolyLog[2, 1 + y])/240 + 
   (44959*PolyLog[2, 1 + x]*PolyLog[2, 1 + y])/1920 + 
   (10901*PolyLog[2, y]*PolyLog[2, 1 + y])/960 - 
   (13483*PolyLog[2, x*y]*PolyLog[2, 1 + y])/480 - 
   (4849*PolyLog[2, 1 + y]^2)/960 - 
   (2771*Pi^2*PolyLog[2, (x*(1 + y))/(1 + x)])/192 + 
   (1403*Log[1 - x]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/160 + 
   (I/2)*Pi*Log[-x]*PolyLog[2, (x*(1 + y))/(1 + x)] - 
   (111*Log[1 - x]*Log[-x]*PolyLog[2, (x*(1 + y))/(1 + x)])/20 - 
   (16943*Log[-x]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/1920 + 
   (2517*Log[1 - x]*Log[1 + x]*PolyLog[2, (x*(1 + y))/(1 + x)])/160 - 
   (4633*Log[-x]*Log[1 + x]*PolyLog[2, (x*(1 + y))/(1 + x)])/480 + 
   (2967*Log[1 + x]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/320 - 
   (11*I)*Pi*Log[1 - y]*PolyLog[2, (x*(1 + y))/(1 + x)] + 
   (3047*Log[1 - x]*Log[1 - y]*PolyLog[2, (x*(1 + y))/(1 + x)])/480 - 
   (1131*Log[-x]*Log[1 - y]*PolyLog[2, (x*(1 + y))/(1 + x)])/160 + 
   (3241*Log[1 + x]*Log[1 - y]*PolyLog[2, (x*(1 + y))/(1 + x)])/480 - 
   (8033*Log[1 - y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/480 - 
   (591*Log[1 - x]*Log[x - y]*PolyLog[2, (x*(1 + y))/(1 + x)])/80 - 
   (361*Log[-x]*Log[x - y]*PolyLog[2, (x*(1 + y))/(1 + x)])/120 - 
   (7*Log[1 - y]*Log[x - y]*PolyLog[2, (x*(1 + y))/(1 + x)])/40 + 
   (1129*Log[x - y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/320 + 
   ((43*I)/2)*Pi*Log[-y]*PolyLog[2, (x*(1 + y))/(1 + x)] + 
   (1017*Log[1 - x]*Log[-y]*PolyLog[2, (x*(1 + y))/(1 + x)])/80 + 
   (443*Log[-x]*Log[-y]*PolyLog[2, (x*(1 + y))/(1 + x)])/96 - 
   (383*Log[1 - y]*Log[-y]*PolyLog[2, (x*(1 + y))/(1 + x)])/240 - 
   (23*Log[x - y]*Log[-y]*PolyLog[2, (x*(1 + y))/(1 + x)])/80 + 
   (25999*Log[-y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/1920 - 
   (33*I)*Pi*Log[1 + y]*PolyLog[2, (x*(1 + y))/(1 + x)] - 
   (461*Log[1 + x]*Log[1 + y]*PolyLog[2, (x*(1 + y))/(1 + x)])/40 - 
   (3073*Log[x - y]*Log[1 + y]*PolyLog[2, (x*(1 + y))/(1 + x)])/480 + 
   (397*Log[-y]*Log[1 + y]*PolyLog[2, (x*(1 + y))/(1 + x)])/120 + 
   (5687*Log[1 + y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/320 - 
   (521*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/80 + 
   (7*Log[-x]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/60 - 
   (1123*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/160 + 
   (1459*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/240 + 
   (137*Log[x - y]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/160 - 
   (1681*Log[-y]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/160 - 
   (89*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/30 - 
   (667*Log[1 - x*y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/320 - 
   (3289*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (x*(1 + y))/(1 + x)])/
    480 - (3721*Log[1 + x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (x*(1 + y))/(1 + x)])/480 - 
   (641*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (x*(1 + y))/(1 + x)])/
    240 - (7*Log[x - y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (x*(1 + y))/(1 + x)])/20 + 
   (9*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, (x*(1 + y))/(1 + x)])/10 + 
   (3073*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, (x*(1 + y))/(1 + x)])/
    480 + (377*Log[1 - y - x*y + y^2]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/
    480 - (4099*PolyLog[2, x]*PolyLog[2, (x*(1 + y))/(1 + x)])/320 - 
   (4319*PolyLog[2, 1 + x]*PolyLog[2, (x*(1 + y))/(1 + x)])/320 - 
   (6559*PolyLog[2, y]*PolyLog[2, (x*(1 + y))/(1 + x)])/480 - 
   (4801*PolyLog[2, x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/480 + 
   (1307*PolyLog[2, 1 + y]*PolyLog[2, (x*(1 + y))/(1 + x)])/60 + 
   (2503*PolyLog[2, (x*(1 + y))/(1 + x)]^2)/960 - 
   (11657*Pi^2*PolyLog[2, (1 - x)/(-x + y)])/480 - 
   (14387*Log[1 - x]^2*PolyLog[2, (1 - x)/(-x + y)])/960 + 
   ((3*I)/2)*Pi*Log[-x]*PolyLog[2, (1 - x)/(-x + y)] + 
   (979*Log[1 - x]*Log[-x]*PolyLog[2, (1 - x)/(-x + y)])/120 + 
   (2381*Log[-x]^2*PolyLog[2, (1 - x)/(-x + y)])/640 - 
   (2*I)*Pi*Log[1 + x]*PolyLog[2, (1 - x)/(-x + y)] + 
   (1423*Log[1 - x]*Log[1 + x]*PolyLog[2, (1 - x)/(-x + y)])/240 + 
   (4457*Log[-x]*Log[1 + x]*PolyLog[2, (1 - x)/(-x + y)])/480 + 
   (1051*Log[1 + x]^2*PolyLog[2, (1 - x)/(-x + y)])/240 - 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, (1 - x)/(-x + y)] - 
   (7771*Log[1 - x]*Log[1 - y]*PolyLog[2, (1 - x)/(-x + y)])/192 - 
   (167*Log[-x]*Log[1 - y]*PolyLog[2, (1 - x)/(-x + y)])/240 + 
   (13*Log[1 + x]*Log[1 - y]*PolyLog[2, (1 - x)/(-x + y)])/60 + 
   (41387*Log[1 - y]^2*PolyLog[2, (1 - x)/(-x + y)])/480 + 
   (2779*Log[1 - x]*Log[x - y]*PolyLog[2, (1 - x)/(-x + y)])/96 - 
   (14*Log[-x]*Log[x - y]*PolyLog[2, (1 - x)/(-x + y)])/15 + 
   (Log[1 - y]*Log[x - y]*PolyLog[2, (1 - x)/(-x + y)])/40 - 
   (13631*Log[x - y]^2*PolyLog[2, (1 - x)/(-x + y)])/960 + 
   (2*I)*Pi*Log[-y]*PolyLog[2, (1 - x)/(-x + y)] + 
   (7579*Log[1 - x]*Log[-y]*PolyLog[2, (1 - x)/(-x + y)])/240 - 
   (5879*Log[-x]*Log[-y]*PolyLog[2, (1 - x)/(-x + y)])/960 - 
   (105697*Log[1 - y]*Log[-y]*PolyLog[2, (1 - x)/(-x + y)])/960 - 
   Log[x - y]*Log[-y]*PolyLog[2, (1 - x)/(-x + y)] + 
   (11567*Log[-y]^2*PolyLog[2, (1 - x)/(-x + y)])/1920 - 
   (6*I)*Pi*Log[1 + y]*PolyLog[2, (1 - x)/(-x + y)] + 
   (1901*Log[1 + x]*Log[1 + y]*PolyLog[2, (1 - x)/(-x + y)])/240 + 
   (133*Log[x - y]*Log[1 + y]*PolyLog[2, (1 - x)/(-x + y)])/20 + 
   (919*Log[-y]*Log[1 + y]*PolyLog[2, (1 - x)/(-x + y)])/64 - 
   (637*Log[1 + y]^2*PolyLog[2, (1 - x)/(-x + y)])/96 + 
   (341*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/192 - 
   (1873*Log[-x]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/240 - 
   (4003*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/240 - 
   (865*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/64 - 
   (2113*Log[-y]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/960 - 
   (13*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/10 + 
   (1903*Log[1 - x*y]^2*PolyLog[2, (1 - x)/(-x + y)])/192 + 
   (2009*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x)/(-x + y)])/
    480 - (219*Log[1 + x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (1 - x)/(-x + y)])/80 - 
   (2597*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x)/(-x + y)])/80 + 
   (Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x)/(-x + y)])/2 + 
   (1357*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x)/(-x + y)])/160 + 
   (99*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x)/(-x + y)])/80 + 
   (1927*Log[1 - y - x*y + y^2]^2*PolyLog[2, (1 - x)/(-x + y)])/240 - 
   (4009*PolyLog[2, x]*PolyLog[2, (1 - x)/(-x + y)])/480 - 
   (6287*PolyLog[2, 1 + x]*PolyLog[2, (1 - x)/(-x + y)])/960 - 
   (19021*PolyLog[2, y]*PolyLog[2, (1 - x)/(-x + y)])/160 + 
   (503*PolyLog[2, x*y]*PolyLog[2, (1 - x)/(-x + y)])/96 + 
   (10771*PolyLog[2, 1 + y]*PolyLog[2, (1 - x)/(-x + y)])/320 + 
   (107*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (1 - x)/(-x + y)])/20 - 
   (2875*PolyLog[2, (1 - x)/(-x + y)]^2)/192 - 
   (3*Pi^2*PolyLog[2, (x*(-x + y))/(1 - x)])/10 - 
   (9*Log[1 - x]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/10 + 
   (9*Log[1 - x]*Log[x - y]*PolyLog[2, (x*(-x + y))/(1 - x)])/5 - 
   (9*Log[x - y]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/10 - 
   (9*PolyLog[2, x]*PolyLog[2, (x*(-x + y))/(1 - x)])/5 - 
   (9*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (x*(-x + y))/(1 - x)])/5 + 
   (7931*Pi^2*PolyLog[2, (-x + y)/y])/5760 + 
   (5981*Log[1 - x]^2*PolyLog[2, (-x + y)/y])/960 - 
   (253*Log[1 - x]*Log[-x]*PolyLog[2, (-x + y)/y])/80 - 
   (1391*Log[-x]^2*PolyLog[2, (-x + y)/y])/160 + 
   I*Pi*Log[1 + x]*PolyLog[2, (-x + y)/y] + 
   (1149*Log[1 - x]*Log[1 + x]*PolyLog[2, (-x + y)/y])/80 - 
   (16907*Log[-x]*Log[1 + x]*PolyLog[2, (-x + y)/y])/384 + 
   (2353*Log[1 + x]^2*PolyLog[2, (-x + y)/y])/384 - 
   (4*I)*Pi*Log[1 - y]*PolyLog[2, (-x + y)/y] + 
   (3487*Log[1 - x]*Log[1 - y]*PolyLog[2, (-x + y)/y])/192 - 
   (1131*Log[-x]*Log[1 - y]*PolyLog[2, (-x + y)/y])/160 + 
   (383*Log[1 + x]*Log[1 - y]*PolyLog[2, (-x + y)/y])/60 - 
   (15631*Log[1 - y]^2*PolyLog[2, (-x + y)/y])/1920 - 
   (16079*Log[1 - x]*Log[x - y]*PolyLog[2, (-x + y)/y])/960 - 
   (347*Log[-x]*Log[x - y]*PolyLog[2, (-x + y)/y])/120 - 
   (7*Log[1 - y]*Log[x - y]*PolyLog[2, (-x + y)/y])/40 + 
   (16471*Log[x - y]^2*PolyLog[2, (-x + y)/y])/1920 + 
   (3*I)*Pi*Log[-y]*PolyLog[2, (-x + y)/y] + 
   (441*Log[1 - x]*Log[-y]*PolyLog[2, (-x + y)/y])/40 + 
   (1513*Log[-x]*Log[-y]*PolyLog[2, (-x + y)/y])/80 + 
   (1121*Log[1 - y]*Log[-y]*PolyLog[2, (-x + y)/y])/320 - 
   2*Log[x - y]*Log[-y]*PolyLog[2, (-x + y)/y] - 
   (10037*Log[-y]^2*PolyLog[2, (-x + y)/y])/960 - 
   (12*I)*Pi*Log[1 + y]*PolyLog[2, (-x + y)/y] - 
   (839*Log[x - y]*Log[1 + y]*PolyLog[2, (-x + y)/y])/96 + 
   (21869*Log[-y]*Log[1 + y]*PolyLog[2, (-x + y)/y])/384 + 
   (2023*Log[1 + y]^2*PolyLog[2, (-x + y)/y])/1920 - 
   (463*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/96 - 
   (1447*Log[-x]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/240 - 
   (2353*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/192 - 
   (439*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/60 - 
   (447*Log[-y]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/320 + 
   (6367*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/960 + 
   (2539*Log[1 - x*y]^2*PolyLog[2, (-x + y)/y])/960 - 
   (101*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/y])/15 - 
   (383*Log[1 + x]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/y])/60 + 
   (271*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/y])/480 - 
   (7*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/y])/30 + 
   (7*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/y])/20 + 
   (137*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/y])/20 - 
   (383*Log[1 - y - x*y + y^2]^2*PolyLog[2, (-x + y)/y])/960 - 
   (1771*PolyLog[2, x]*PolyLog[2, (-x + y)/y])/320 - 
   (14891*PolyLog[2, 1 + x]*PolyLog[2, (-x + y)/y])/384 + 
   (401*PolyLog[2, y]*PolyLog[2, (-x + y)/y])/64 + 
   (991*PolyLog[2, x*y]*PolyLog[2, (-x + y)/y])/480 + 
   (22871*PolyLog[2, 1 + y]*PolyLog[2, (-x + y)/y])/640 - 
   (119*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (-x + y)/y])/960 + 
   (14123*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (-x + y)/y])/960 - 
   (5573*PolyLog[2, (-x + y)/y]^2)/960 + 
   (2873*Pi^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/288 - 
   (2797*Log[1 - x]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/960 - 
   I*Pi*Log[-x]*PolyLog[2, -((y*(-x + y))/(1 - y))] - 
   (21*Log[1 - x]*Log[-x]*PolyLog[2, -((y*(-x + y))/(1 - y))])/8 + 
   (311*Log[-x]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/240 + 
   I*Pi*Log[1 + x]*PolyLog[2, -((y*(-x + y))/(1 - y))] - 
   (1409*Log[1 - x]*Log[1 + x]*PolyLog[2, -((y*(-x + y))/(1 - y))])/120 - 
   (137*Log[-x]*Log[1 + x]*PolyLog[2, -((y*(-x + y))/(1 - y))])/60 - 
   (373*Log[1 + x]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/240 - 
   I*Pi*Log[1 - y]*PolyLog[2, -((y*(-x + y))/(1 - y))] + 
   (17717*Log[1 - x]*Log[1 - y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/480 + 
   (329*Log[-x]*Log[1 - y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/60 - 
   (647*Log[1 + x]*Log[1 - y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/120 - 
   (3823*Log[1 - y]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/60 - 
   (583*Log[1 - x]*Log[x - y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/24 + 
   (21*Log[-x]*Log[x - y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/20 - 
   (Log[1 - y]*Log[x - y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/40 + 
   (3643*Log[x - y]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/320 + 
   ((11*I)/2)*Pi*Log[-y]*PolyLog[2, -((y*(-x + y))/(1 - y))] - 
   (3503*Log[1 - x]*Log[-y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/120 - 
   (91*Log[-x]*Log[-y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/24 + 
   (3751*Log[1 - y]*Log[-y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/48 + 
   (217*Log[x - y]*Log[-y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/80 + 
   (233*Log[-y]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/240 - 
   (3*I)*Pi*Log[1 + y]*PolyLog[2, -((y*(-x + y))/(1 - y))] + 
   (37*Log[1 - y]*Log[1 + y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/16 + 
   (459*Log[x - y]*Log[1 + y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/160 - 
   (189*Log[-y]*Log[1 + y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/80 - 
   (253*Log[1 + y]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/160 + 
   10*Log[1 - x]*Log[1 - x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))] + 
   (1037*Log[-x]*Log[1 - x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/480 + 
   (373*Log[1 + x]*Log[1 - x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/120 + 
   (1181*Log[1 - y]*Log[1 - x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/240 + 
   (137*Log[x - y]*Log[1 - x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/160 - 
   (157*Log[-y]*Log[1 - x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/40 + 
   (47*Log[1 + y]*Log[1 - x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/160 - 
   (1127*Log[1 - x*y]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/320 + 
   (257*Log[1 - x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, -((y*(-x + y))/(1 - y))])/24 + 
   (171*Log[1 + x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, -((y*(-x + y))/(1 - y))])/20 + 
   (5297*Log[1 - y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, -((y*(-x + y))/(1 - y))])/240 - 
   (23*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, -((y*(-x + y))/(1 - y))])/
    60 + (3*Log[-y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, -((y*(-x + y))/(1 - y))])/5 - 
   (137*Log[1 - x*y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, -((y*(-x + y))/(1 - y))])/15 - 
   (1829*Log[1 - y - x*y + y^2]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/160 - 
   (81*PolyLog[2, x]*PolyLog[2, -((y*(-x + y))/(1 - y))])/40 - 
   (139*PolyLog[2, 1 + x]*PolyLog[2, -((y*(-x + y))/(1 - y))])/60 + 
   (7781*PolyLog[2, y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/160 - 
   (59*PolyLog[2, x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/480 + 
   (51*PolyLog[2, 1 + y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/8 + 
   (219*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, -((y*(-x + y))/(1 - y))])/
    40 + (607*PolyLog[2, (1 - x)/(-x + y)]*
     PolyLog[2, -((y*(-x + y))/(1 - y))])/24 + 
   (1709*PolyLog[2, (-x + y)/y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/480 - 
   (4967*PolyLog[2, -((y*(-x + y))/(1 - y))]^2)/480 - 
   (913*Pi^2*PolyLog[2, (-x + y)/(1 + y)])/640 - 
   (6131*Log[1 - x]^2*PolyLog[2, (-x + y)/(1 + y)])/640 - 
   (I/2)*Pi*Log[-x]*PolyLog[2, (-x + y)/(1 + y)] + 
   (111*Log[1 - x]*Log[-x]*PolyLog[2, (-x + y)/(1 + y)])/20 + 
   (86447*Log[-x]^2*PolyLog[2, (-x + y)/(1 + y)])/3840 - 
   (2517*Log[1 - x]*Log[1 + x]*PolyLog[2, (-x + y)/(1 + y)])/160 + 
   (3193*Log[-x]*Log[1 + x]*PolyLog[2, (-x + y)/(1 + y)])/160 + 
   (2159*Log[1 + x]^2*PolyLog[2, (-x + y)/(1 + y)])/960 + 
   (11*I)*Pi*Log[1 - y]*PolyLog[2, (-x + y)/(1 + y)] - 
   (10343*Log[1 - x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 + y)])/960 + 
   (1131*Log[-x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 + y)])/160 + 
   (Log[1 + x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 + y)])/3 + 
   (43183*Log[1 - y]^2*PolyLog[2, (-x + y)/(1 + y)])/1920 + 
   (11341*Log[1 - x]*Log[x - y]*PolyLog[2, (-x + y)/(1 + y)])/960 + 
   (361*Log[-x]*Log[x - y]*PolyLog[2, (-x + y)/(1 + y)])/120 + 
   (7*Log[1 - y]*Log[x - y]*PolyLog[2, (-x + y)/(1 + y)])/40 - 
   (11023*Log[x - y]^2*PolyLog[2, (-x + y)/(1 + y)])/1920 - 
   ((43*I)/2)*Pi*Log[-y]*PolyLog[2, (-x + y)/(1 + y)] - 
   (1017*Log[1 - x]*Log[-y]*PolyLog[2, (-x + y)/(1 + y)])/80 - 
   (30037*Log[-x]*Log[-y]*PolyLog[2, (-x + y)/(1 + y)])/640 + 
   (2213*Log[1 + x]*Log[-y]*PolyLog[2, (-x + y)/(1 + y)])/80 - 
   (2717*Log[1 - y]*Log[-y]*PolyLog[2, (-x + y)/(1 + y)])/960 + 
   (23*Log[x - y]*Log[-y]*PolyLog[2, (-x + y)/(1 + y)])/80 - 
   (15949*Log[-y]^2*PolyLog[2, (-x + y)/(1 + y)])/3840 + 
   (33*I)*Pi*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)] - 
   (519*Log[1 - x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)])/320 + 
   (8503*Log[-x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)])/960 - 
   (8503*Log[1 + x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)])/960 + 
   (3073*Log[x - y]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)])/480 - 
   (397*Log[-y]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)])/120 - 
   (8091*Log[1 + y]^2*PolyLog[2, (-x + y)/(1 + y)])/640 + 
   (2603*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/320 - 
   (7*Log[-x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/60 + 
   (279*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/64 - 
   (6319*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/480 - 
   (137*Log[x - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/160 + 
   (2867*Log[-y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/192 + 
   (6283*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/480 - 
   (3163*Log[1 - x*y]^2*PolyLog[2, (-x + y)/(1 + y)])/1920 + 
   (3289*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/(1 + y)])/
    480 + (3721*Log[1 + x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y)/(1 + y)])/480 + 
   (641*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/(1 + y)])/240 + 
   (7*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/(1 + y)])/20 - 
   (9*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/(1 + y)])/10 - 
   (3073*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/(1 + y)])/
    480 - (377*Log[1 - y - x*y + y^2]^2*PolyLog[2, (-x + y)/(1 + y)])/480 - 
   (8389*PolyLog[2, x]*PolyLog[2, (-x + y)/(1 + y)])/480 + 
   (7311*PolyLog[2, 1 + x]*PolyLog[2, (-x + y)/(1 + y)])/128 - 
   (7847*PolyLog[2, y]*PolyLog[2, (-x + y)/(1 + y)])/160 + 
   (27997*PolyLog[2, x*y]*PolyLog[2, (-x + y)/(1 + y)])/960 - 
   (39611*PolyLog[2, 1 + y]*PolyLog[2, (-x + y)/(1 + y)])/1920 - 
   (4733*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (-x + y)/(1 + y)])/960 - 
   (1877*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (-x + y)/(1 + y)])/192 + 
   (70381*PolyLog[2, (-x + y)/y]*PolyLog[2, (-x + y)/(1 + y)])/1920 - 
   (219*PolyLog[2, -((y*(-x + y))/(1 - y))]*PolyLog[2, (-x + y)/(1 + y)])/
    40 + (649*PolyLog[2, (-x + y)/(1 + y)]^2)/120 - 
   (7267*Pi^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/2880 - 
   (175*Log[1 - x]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/192 + 
   (I/2)*Pi*Log[-x]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] + 
   (2*Log[-x]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/15 - 
   I*Pi*Log[1 + x]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] - 
   (149*Log[1 - x]*Log[1 + x]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/160 - 
   (7*Log[-x]*Log[1 + x]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/32 + 
   (23*Log[1 + x]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/160 - 
   I*Pi*Log[1 - y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] - 
   (2213*Log[1 - x]*Log[1 - y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/240 + 
   (11*Log[1 + x]*Log[1 - y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/160 + 
   (1003*Log[1 - y]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/240 - 
   (27*Log[1 - x]*Log[x - y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/160 - 
   (7*Log[-x]*Log[x - y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/60 - 
   (137*Log[x - y]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/480 + 
   (I/2)*Pi*Log[-y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] - 
   (11*Log[1 - x]*Log[-y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/20 + 
   (7*Log[-x]*Log[-y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/60 - 
   (4831*Log[1 - y]*Log[-y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/480 + 
   (25*Log[x - y]*Log[-y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/16 - 
   (413*Log[-y]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/240 - 
   (3*I)*Pi*Log[1 + y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] - 
   (3*Log[x - y]*Log[1 + y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/40 - 
   (93*Log[-y]*Log[1 + y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/80 - 
   (7*Log[1 + y]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/64 + 
   (4403*Log[1 - x]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/480 + 
   (7*Log[-x]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/60 - 
   (23*Log[1 + x]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/80 + 
   (631*Log[1 - y]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/480 + 
   (137*Log[x - y]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/160 + 
   (2681*Log[-y]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/480 + 
   (47*Log[1 + y]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/160 - 
   (2729*Log[1 - x*y]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/480 + 
   (309*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/
    160 + (149*Log[1 + x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, ((1 - y)*y)/(1 - x*y)])/160 - 
   (593*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/
    480 - (7*Log[x - y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, ((1 - y)*y)/(1 - x*y)])/60 + 
   (17*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/10 - 
   (23*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/
    480 - (197*Log[1 - y - x*y + y^2]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/
    320 - (7*PolyLog[2, x]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/60 - 
   (89*PolyLog[2, 1 + x]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/480 + 
   (1677*PolyLog[2, y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/160 + 
   (7*PolyLog[2, x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/480 + 
   (27*PolyLog[2, 1 + y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/16 + 
   (7*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/32 + 
   (3*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/32 - 
   (7*PolyLog[2, (-x + y)/y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/60 + 
   (PolyLog[2, -((y*(-x + y))/(1 - y))]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/
    120 - (7*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/
    32 - (35*PolyLog[2, ((1 - y)*y)/(1 - x*y)]^2)/48 + 
   (443*Pi^2*PolyLog[2, (-x + y)/(1 - x*y)])/576 + 
   (2177*Log[1 - x]^2*PolyLog[2, (-x + y)/(1 - x*y)])/240 + 
   I*Pi*Log[-x]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   (1199*Log[1 - x]*Log[-x]*PolyLog[2, (-x + y)/(1 - x*y)])/240 + 
   (271*Log[-x]^2*PolyLog[2, (-x + y)/(1 - x*y)])/128 + 
   (11471*Log[1 - x]*Log[1 + x]*PolyLog[2, (-x + y)/(1 - x*y)])/480 - 
   (139*Log[-x]*Log[1 + x]*PolyLog[2, (-x + y)/(1 - x*y)])/20 + 
   (6019*Log[1 + x]^2*PolyLog[2, (-x + y)/(1 - x*y)])/320 - 
   (7*I)*Pi*Log[1 - y]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   (9751*Log[1 - x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 - x*y)])/480 - 
   (3727*Log[-x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 - x*y)])/480 + 
   (1307*Log[1 + x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 - x*y)])/160 - 
   (3883*Log[1 - y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/240 - 
   (3691*Log[1 - x]*Log[x - y]*PolyLog[2, (-x + y)/(1 - x*y)])/240 - 
   (5*Log[-x]*Log[x - y]*PolyLog[2, (-x + y)/(1 - x*y)])/6 - 
   (7*Log[1 - y]*Log[x - y]*PolyLog[2, (-x + y)/(1 - x*y)])/40 + 
   (1199*Log[x - y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/192 + 
   ((23*I)/2)*Pi*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   (1177*Log[1 - x]*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)])/80 - 
   (4433*Log[-x]*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)])/960 + 
   (29*Log[1 - y]*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)])/16 - 
   (103*Log[x - y]*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)])/80 + 
   (15583*Log[-y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/640 - 
   (21*I)*Pi*Log[1 + y]*PolyLog[2, (-x + y)/(1 - x*y)] - 
   (883*Log[1 + x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 - x*y)])/80 - 
   (203*Log[x - y]*Log[1 + y]*PolyLog[2, (-x + y)/(1 - x*y)])/96 + 
   (121*Log[-y]*Log[1 + y]*PolyLog[2, (-x + y)/(1 - x*y)])/120 + 
   (819*Log[1 + y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/40 - 
   (2803*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/240 - 
   (123*Log[-x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/16 - 
   (4253*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/160 - 
   (151*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/40 + 
   (1399*Log[x - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/480 - 
   (9157*Log[-y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/480 - 
   (6311*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/480 + 
   (163*Log[1 - x*y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/12 - 
   (6809*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/(1 - x*y)])/
    480 - (6109*Log[1 + x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y)/(1 - x*y)])/480 - 
   (1339*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/(1 - x*y)])/
    240 + (3*Log[x - y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y)/(1 - x*y)])/20 + 
   (127*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/(1 - x*y)])/120 + 
   (4261*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/(1 - x*y)])/
    480 + (1363*Log[1 - y - x*y + y^2]^2*PolyLog[2, (-x + y)/(1 - x*y)])/
    480 + (1293*PolyLog[2, x]*PolyLog[2, (-x + y)/(1 - x*y)])/160 - 
   (647*PolyLog[2, 1 + x]*PolyLog[2, (-x + y)/(1 - x*y)])/960 + 
   (1355*PolyLog[2, y]*PolyLog[2, (-x + y)/(1 - x*y)])/64 - 
   (2231*PolyLog[2, x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/240 + 
   (767*PolyLog[2, 1 + y]*PolyLog[2, (-x + y)/(1 - x*y)])/240 - 
   (163*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (-x + y)/(1 - x*y)])/240 + 
   (1481*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (-x + y)/(1 - x*y)])/120 + 
   (176*PolyLog[2, (-x + y)/y]*PolyLog[2, (-x + y)/(1 - x*y)])/15 + 
   (809*PolyLog[2, -((y*(-x + y))/(1 - y))]*PolyLog[2, (-x + y)/(1 - x*y)])/
    120 - (2291*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, (-x + y)/(1 - x*y)])/
    960 + (563*PolyLog[2, ((1 - y)*y)/(1 - x*y)]*
     PolyLog[2, (-x + y)/(1 - x*y)])/160 + 
   (439*PolyLog[2, (-x + y)/(1 - x*y)]^2)/80 - 
   (19337*Pi^2*PolyLog[2, (1 - x*y)/(1 - y)])/5760 - 
   (727*Log[1 - x]^2*PolyLog[2, (1 - x*y)/(1 - y)])/960 - 
   (569*Log[1 - x]*Log[-x]*PolyLog[2, (1 - x*y)/(1 - y)])/240 - 
   (8353*Log[-x]^2*PolyLog[2, (1 - x*y)/(1 - y)])/1920 - 
   I*Pi*Log[1 + x]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   (567*Log[1 - x]*Log[1 + x]*PolyLog[2, (1 - x*y)/(1 - y)])/80 + 
   (3489*Log[-x]*Log[1 + x]*PolyLog[2, (1 - x*y)/(1 - y)])/320 - 
   (1079*Log[1 + x]^2*PolyLog[2, (1 - x*y)/(1 - y)])/960 + 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   (555*Log[1 - x]*Log[1 - y]*PolyLog[2, (1 - x*y)/(1 - y)])/32 + 
   (121*Log[-x]*Log[1 - y]*PolyLog[2, (1 - x*y)/(1 - y)])/160 - 
   (91*Log[1 + x]*Log[1 - y]*PolyLog[2, (1 - x*y)/(1 - y)])/48 + 
   (1289*Log[1 - y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/80 + 
   (441*Log[1 - x]*Log[x - y]*PolyLog[2, (1 - x*y)/(1 - y)])/32 - 
   (89*Log[-x]*Log[x - y]*PolyLog[2, (1 - x*y)/(1 - y)])/60 - 
   (7601*Log[1 - y]*Log[x - y]*PolyLog[2, (1 - x*y)/(1 - y)])/960 - 
   (1951*Log[x - y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/640 - 
   (5*I)*Pi*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   (1061*Log[1 - x]*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)])/80 + 
   (1925*Log[-x]*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)])/192 - 
   (683*Log[1 - y]*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)])/160 + 
   (371*Log[x - y]*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)])/40 - 
   (33037*Log[-y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/1920 + 
   (6*I)*Pi*Log[1 + y]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   (1901*Log[1 + x]*Log[1 + y]*PolyLog[2, (1 - x*y)/(1 - y)])/240 + 
   (739*Log[x - y]*Log[1 + y]*PolyLog[2, (1 - x*y)/(1 - y)])/480 + 
   (2*Log[-y]*Log[1 + y]*PolyLog[2, (1 - x*y)/(1 - y)])/5 + 
   (813*Log[1 + y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/320 + 
   (2933*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/480 + 
   (1901*Log[-x]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/240 + 
   (1627*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/160 + 
   (869*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/96 + 
   (2221*Log[-y]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/240 + 
   (13*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/10 - 
   (5399*Log[1 - x*y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/480 + 
   (175*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x*y)/(1 - y)])/48 + 
   (187*Log[1 + x]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x*y)/(1 - y)])/48 - 
   (109*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x*y)/(1 - y)])/
    240 + (7*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x*y)/(1 - y)])/
    30 - (Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x*y)/(1 - y)])/4 - 
   (133*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x*y)/(1 - y)])/
    80 + (39*Log[1 - y - x*y + y^2]^2*PolyLog[2, (1 - x*y)/(1 - y)])/160 - 
   (1427*PolyLog[2, x]*PolyLog[2, (1 - x*y)/(1 - y)])/480 + 
   (13031*PolyLog[2, 1 + x]*PolyLog[2, (1 - x*y)/(1 - y)])/960 - 
   (3143*PolyLog[2, y]*PolyLog[2, (1 - x*y)/(1 - y)])/480 + 
   (2017*PolyLog[2, x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/480 - 
   (121*PolyLog[2, 1 + y]*PolyLog[2, (1 - x*y)/(1 - y)])/48 + 
   (1363*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (1 - x*y)/(1 - y)])/480 - 
   (2113*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (1 - x*y)/(1 - y)])/960 - 
   (9961*PolyLog[2, (-x + y)/y]*PolyLog[2, (1 - x*y)/(1 - y)])/960 + 
   (29*PolyLog[2, -((y*(-x + y))/(1 - y))]*PolyLog[2, (1 - x*y)/(1 - y)])/
    160 + (1523*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, (1 - x*y)/(1 - y)])/
    960 - (575*PolyLog[2, ((1 - y)*y)/(1 - x*y)]*
     PolyLog[2, (1 - x*y)/(1 - y)])/96 - 
   (1763*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, (1 - x*y)/(1 - y)])/480 + 
   (2221*PolyLog[2, (1 - x*y)/(1 - y)]^2)/480 + 
   (8405*Pi^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/576 + 
   (2407*Log[1 - x]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/960 - 
   (I/2)*Pi*Log[-x]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] - 
   (383*Log[1 - x]*Log[-x]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/40 + 
   (103*Log[-x]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/480 + 
   I*Pi*Log[1 + x]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] + 
   (139*Log[1 - x]*Log[1 + x]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    120 + (385*Log[-x]*Log[1 + x]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    48 - (1129*Log[1 + x]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/480 + 
   (17201*Log[1 - x]*Log[1 - y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    240 + (157*Log[-x]*Log[1 - y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    120 + (199*Log[1 + x]*Log[1 - y]*PolyLog[2, (1 - y - x*y + y^2)/
       (1 - y)^2])/60 - (3183*Log[1 - y]^2*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/40 - 
   (16751*Log[1 - x]*Log[x - y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    480 + (7*Log[-x]*Log[x - y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    6 - (Log[1 - y]*Log[x - y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    40 + (5533*Log[x - y]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/320 + 
   (3*I)*Pi*Log[-y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] - 
   (5581*Log[1 - x]*Log[-y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/240 - 
   (437*Log[-x]*Log[-y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/240 + 
   (2173*Log[1 - y]*Log[-y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/24 + 
   (37*Log[x - y]*Log[-y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/20 - 
   (2*Log[-y]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/15 - 
   (385*Log[x - y]*Log[1 + y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/48 + 
   (385*Log[1 + y]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/96 + 
   (337*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    48 - (7*Log[-x]*Log[1 - x*y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    60 + (1129*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (1 - y - x*y + y^2)/
       (1 - y)^2])/240 - (249*Log[1 - y]*Log[1 - x*y]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/20 + 
   (377*Log[-y]*Log[1 - x*y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/48 + 
   (1159*Log[1 - x*y]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/480 - 
   (73*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - y - x*y + y^2)/
       (1 - y)^2])/8 - (139*Log[1 + x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/120 + 
   (6331*Log[1 - y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/240 - 
   (11*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - y - x*y + y^2)/
       (1 - y)^2])/15 - (381*Log[-y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/40 + 
   (11*Log[1 - x*y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/40 - 
   (787*Log[1 - y - x*y + y^2]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    96 - (1861*PolyLog[2, x]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/240 + 
   (589*PolyLog[2, 1 + x]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/48 + 
   (6509*PolyLog[2, y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/80 + 
   (539*PolyLog[2, x*y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/80 - 
   (385*PolyLog[2, 1 + y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/24 - 
   (385*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (1 - y - x*y + y^2)/
       (1 - y)^2])/48 + (17603*PolyLog[2, (1 - x)/(-x + y)]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/480 - 
   (1861*PolyLog[2, (-x + y)/y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    240 - (4147*PolyLog[2, -((y*(-x + y))/(1 - y))]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/240 + 
   (385*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, (1 - y - x*y + y^2)/
       (1 - y)^2])/48 + (53*PolyLog[2, ((1 - y)*y)/(1 - x*y)]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/60 - 
   (549*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, (1 - y - x*y + y^2)/
       (1 - y)^2])/80 + (377*PolyLog[2, (1 - x*y)/(1 - y)]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/48 - 
   (499*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2]^2)/24 - 
   (1343*Pi^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/1152 + 
   (899*Log[1 - x]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/320 + 
   (I/2)*Pi*Log[-x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] - 
   (8507*Log[1 - x]*Log[-x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/960 + 
   (917*Log[-x]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/960 - 
   I*Pi*Log[1 + x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] + 
   (211*Log[1 - x]*Log[1 + x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    120 + (8621*Log[-x]*Log[1 + x]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (1 - x)])/960 - (6013*Log[1 + x]^2*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/1920 - 
   (4259*Log[1 - x]*Log[1 - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    960 - (29*Log[-x]*Log[1 - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    480 + (163*Log[1 + x]*Log[1 - y]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (1 - x)])/60 + (1537*Log[1 - y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/
       (1 - x)])/1920 - (37*Log[1 - x]*Log[x - y]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/20 - 
   (19*Log[-x]*Log[x - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/12 - 
   (17*Log[1 - y]*Log[x - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/10 + 
   (257*Log[x - y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/120 + 
   (3*I)*Pi*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] + 
   (1849*Log[1 - x]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/320 + 
   (43*Log[-x]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/96 - 
   (749*Log[1 - y]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/320 - 
   (213*Log[x - y]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/40 + 
   (17711*Log[-y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/1920 - 
   (8621*Log[x - y]*Log[1 + y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    960 + (8621*Log[1 + y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    1920 + (31*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (1 - x)])/64 - (31*Log[-x]*Log[1 - x*y]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/12 + 
   (6013*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    960 - (35*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (1 - x)])/12 + (3197*Log[-y]*Log[1 - x*y]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/192 + 
   (3271*Log[1 - x*y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/1920 + 
   (11*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (1 - x)])/5 - (211*Log[1 + x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/120 - 
   (611*Log[1 - y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/120 - 
   (11*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (1 - x)])/15 + (12*Log[-y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/5 + 
   (41*Log[1 - x*y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/40 + 
   (Log[1 - y - x*y + y^2]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/10 - 
   (8473*PolyLog[2, x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/960 + 
   (14621*PolyLog[2, 1 + x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/960 + 
   (211*PolyLog[2, y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/30 + 
   (2471*PolyLog[2, x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/320 - 
   (8621*PolyLog[2, 1 + y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/480 - 
   (8621*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (1 - x)])/960 + (71*PolyLog[2, (1 - x)/(-x + y)]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/80 - 
   (8473*PolyLog[2, (-x + y)/y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    960 + (2*PolyLog[2, -((y*(-x + y))/(1 - y))]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/3 + 
   (8621*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (1 - x)])/960 - (4*PolyLog[2, ((1 - y)*y)/(1 - x*y)]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/15 - 
   (2823*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (1 - x)])/320 + (1673*PolyLog[2, (1 - x*y)/(1 - y)]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/192 - 
   (1777*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/240 - 
   (343*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)]^2)/480 + 
   (3449*Pi^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/720 + 
   (1349*Log[1 - x]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/192 - 
   (253*Log[1 - x]*Log[-x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/80 + 
   (89*Log[-x]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/960 + 
   I*Pi*Log[1 + x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)] + 
   (1149*Log[1 - x]*Log[1 + x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    80 + (541*Log[-x]*Log[1 + x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    480 + (4391*Log[1 + x]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    960 + (1171*Log[1 - x]*Log[1 - y]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/120 - (115*Log[-x]*Log[1 - y]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/32 + 
   (383*Log[1 + x]*Log[1 - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    60 - (629*Log[1 - y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/96 - 
   (683*Log[1 - x]*Log[x - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    80 - (25*Log[-x]*Log[x - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    8 + (77*Log[1 - y]*Log[x - y]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/40 + (2203*Log[x - y]^2*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/480 - 
   (2*I)*Pi*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)] + 
   (413*Log[1 - x]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/40 + 
   (257*Log[-x]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/160 - 
   (49*Log[1 - y]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/10 - 
   2*Log[x - y]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)] + 
   (1029*Log[-y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/320 - 
   (2503*Log[x - y]*Log[1 + y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    480 - (57*Log[-y]*Log[1 + y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    40 + (2503*Log[1 + y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    960 - (743*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/96 - (7*Log[-x]*Log[1 - x*y]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/60 - 
   (4391*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    480 - (317*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/40 + (371*Log[-y]*Log[1 - x*y]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/160 + 
   (4679*Log[1 - x*y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/960 - 
   (383*Log[1 - x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/60 - 
   (383*Log[1 + x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/60 + 
   (277*Log[1 - y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/160 - 
   (7*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/15 + (71*Log[1 - x*y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/12 - 
   (383*Log[1 - y - x*y + y^2]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    960 + (3*PolyLog[2, x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/160 + 
   (871*PolyLog[2, 1 + x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/160 + 
   (8579*PolyLog[2, y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/960 - 
   (1369*PolyLog[2, x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/480 - 
   (569*PolyLog[2, 1 + y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/48 - 
   (2503*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/480 + (13*PolyLog[2, (1 - x)/(-x + y)]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/2 - 
   (1007*PolyLog[2, (-x + y)/y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    160 + (1093*PolyLog[2, -((y*(-x + y))/(1 - y))]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/480 + 
   (2503*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/480 + (7*PolyLog[2, ((1 - y)*y)/(1 - x*y)]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/60 - 
   (41*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/96 - (157*PolyLog[2, (1 - x*y)/(1 - y)]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/160 - 
   (723*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/80 - 
   (2819*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/320 - 
   (1961*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)]^2)/960 - 
   (2603*Pi^2*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/960 - 
   (2679*Log[1 - x]^2*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/
    320 - (I/2)*Pi*Log[-x]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
      (-x + y)] + (111*Log[1 - x]*Log[-x]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/20 + 
   (433*Log[-x]^2*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/
    320 - (239*Log[1 - x]*Log[1 + x]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/16 - 
   (71*Log[-x]*Log[1 + x]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/24 - (157*Log[1 + x]^2*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/48 - 
   I*Pi*Log[1 - y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] - 
   (1201*Log[1 - x]*Log[1 - y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/240 + (1131*Log[-x]*Log[1 - y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/160 - 
   (143*Log[1 + x]*Log[1 - y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/24 + (627*Log[1 - y]^2*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/320 + 
   (547*Log[1 - x]*Log[x - y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/80 + (361*Log[-x]*Log[x - y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/120 + 
   (7*Log[1 - y]*Log[x - y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/40 - (589*Log[x - y]^2*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/160 + 
   ((5*I)/2)*Pi*Log[-y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
      (-x + y)] - (1017*Log[1 - x]*Log[-y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/80 - 
   (443*Log[-x]*Log[-y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/96 + (227*Log[1 - y]*Log[-y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/48 + 
   2*Log[x - y]*Log[-y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
      (-x + y)] - (1403*Log[-y]^2*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/960 - (3*I)*Pi*Log[1 + y]*
    PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] + 
   (7*Log[1 - x]*Log[1 + y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/20 + (7*Log[1 + x]*Log[1 + y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/20 + 
   (7*Log[1 - y]*Log[1 + y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/20 + (3073*Log[x - y]*Log[1 + y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/480 - 
   (343*Log[-y]*Log[1 + y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/80 - (2833*Log[1 + y]^2*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/960 + 
   (859*Log[1 - x]*Log[1 - x*y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/160 - (7*Log[-x]*Log[1 - x*y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/60 + 
   (743*Log[1 + x]*Log[1 - x*y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/120 + (767*Log[1 - y]*Log[1 - x*y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/96 - 
   (3043*Log[-y]*Log[1 - x*y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/480 - (17*Log[1 + y]*Log[1 - x*y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/20 - 
   (1161*Log[1 - x*y]^2*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/320 + (769*Log[1 - x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/120 + 
   (877*Log[1 + x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/120 + 
   (1069*Log[1 - y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/480 + 
   (7*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/20 - 
   (9*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/10 + 
   (183*Log[1 + y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/160 - 
   (3409*Log[1 - x*y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/480 + 
   (Log[1 - y - x*y + y^2]^2*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/120 + (1897*PolyLog[2, x]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/480 - 
   (989*PolyLog[2, 1 + x]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/120 - (313*PolyLog[2, y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/192 - 
   (313*PolyLog[2, x*y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/120 + (691*PolyLog[2, 1 + y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/60 + 
   (355*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/48 - 
   (24*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/5 + 
   (839*PolyLog[2, (-x + y)/y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/96 - (149*PolyLog[2, -((y*(-x + y))/(1 - y))]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/40 - 
   (355*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/48 - 
   (25*PolyLog[2, ((1 - y)*y)/(1 - x*y)]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/32 + 
   (119*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/24 - 
   (1627*PolyLog[2, (1 - x*y)/(1 - y)]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/480 + 
   (385*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/48 + 
   (8621*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/960 + 
   (2503*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/480 - 
   (3073*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)]^2)/960 + 
   (271*Pi^2*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/720 - 
   (361*Log[1 - x]^2*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/96 - 
   (I/2)*Pi*Log[-x]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
      ((1 - x*y)*(1 - y - x*y + y^2))] - 
   (21*Log[1 - x]*Log[-x]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/8 + 
   (343*Log[-x]^2*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/240 - 
   (1009*Log[1 - x]*Log[1 + x]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/240 - 
   (331*Log[-x]*Log[1 + x]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/120 - 
   (77*Log[1 + x]^2*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/160 - 
   (109*Log[1 - x]*Log[1 - y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/80 + 
   (329*Log[-x]*Log[1 - y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/60 - 
   (893*Log[1 + x]*Log[1 - y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/240 - 
   (4013*Log[1 - y]^2*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/960 - 
   (55*Log[1 - x]*Log[x - y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/16 - 
   (7*Log[-x]*Log[x - y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/60 + 
   (63*Log[x - y]^2*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/32 + 
   (2*I)*Pi*Log[-y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
      ((1 - x*y)*(1 - y - x*y + y^2))] - 2*Log[1 - x]*Log[-y]*
    PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
      ((1 - x*y)*(1 - y - x*y + y^2))] - 
   (21*Log[-x]*Log[-y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/8 + 
   (883*Log[1 - y]*Log[-y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/240 + 
   Log[x - y]*Log[-y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
      ((1 - x*y)*(1 - y - x*y + y^2))] + 
   (Log[x - y]*Log[1 + y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/2 + 
   (31*Log[-y]*Log[1 + y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/8 - 
   (369*Log[1 + y]^2*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/320 + 
   (769*Log[1 - x]*Log[1 - x*y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/240 - 
   (7*Log[-x]*Log[1 - x*y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/60 + 
   (77*Log[1 + x]*Log[1 - x*y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/80 + 
   (739*Log[1 - y]*Log[1 - x*y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/120 - 
   (1247*Log[-y]*Log[1 - x*y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/240 + 
   (289*Log[1 + y]*Log[1 - x*y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/160 - 
   (833*Log[1 - x*y]^2*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/320 + 
   (547*Log[1 - x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/60 + 
   (29*Log[1 + x]*Log[1 - y - x*y + y^2]*PolyLog[2, 
      ((-x + y)*(-x + y + x*y - x*y^2))/((1 - x*y)*(1 - y - x*y + y^2))])/5 + 
   (813*Log[1 - y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/160 - 
   (Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, 
      ((-x + y)*(-x + y + x*y - x*y^2))/((1 - x*y)*(1 - y - x*y + y^2))])/2 + 
   (211*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, 
      ((-x + y)*(-x + y + x*y - x*y^2))/((1 - x*y)*(1 - y - x*y + y^2))])/
    120 - (183*Log[1 + y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/160 - 
   (133*Log[1 - x*y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/32 - 
   (103*Log[1 - y - x*y + y^2]^2*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/20 + 
   (383*PolyLog[2, x]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/240 - 
   (331*PolyLog[2, 1 + x]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/120 + 
   2*PolyLog[2, y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
      ((1 - x*y)*(1 - y - x*y + y^2))] - 
   (331*PolyLog[2, x*y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/120 + 
   (39*PolyLog[2, 1 + y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/8 + 
   (93*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, 
      ((-x + y)*(-x + y + x*y - x*y^2))/((1 - x*y)*(1 - y - x*y + y^2))])/
    80 + (71*PolyLog[2, (1 - x)/(-x + y)]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/16 - 
   (257*PolyLog[2, -((y*(-x + y))/(1 - y))]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/20 - 
   (93*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, 
      ((-x + y)*(-x + y + x*y - x*y^2))/((1 - x*y)*(1 - y - x*y + y^2))])/
    80 - (39*PolyLog[2, ((1 - y)*y)/(1 - x*y)]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/16 + 
   (119*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, 
      ((-x + y)*(-x + y + x*y - x*y^2))/((1 - x*y)*(1 - y - x*y + y^2))])/
    16 - (1247*PolyLog[2, (1 - x*y)/(1 - y)]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/240 + 
   (91*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/120 + 
   (259*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/120 + 
   (17*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/40 - 
   (129*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x*y)*(1 - y - x*y + y^2))]^2)/40 + 
   ((5*I)/2)*Pi*PolyLog[3, (1 - x)^(-1)] + 
   (21143*Log[1 - x]*PolyLog[3, (1 - x)^(-1)])/480 - 
   (4041*Log[-x]*PolyLog[3, (1 - x)^(-1)])/80 + 
   (3367*Log[1 + x]*PolyLog[3, (1 - x)^(-1)])/480 + 
   (6577*Log[1 - y]*PolyLog[3, (1 - x)^(-1)])/240 - 
   (1541*Log[x - y]*PolyLog[3, (1 - x)^(-1)])/48 - 
   (71*Log[-y]*PolyLog[3, (1 - x)^(-1)])/120 - 
   (1637*Log[1 + y]*PolyLog[3, (1 - x)^(-1)])/80 - 
   (1087*Log[1 - x*y]*PolyLog[3, (1 - x)^(-1)])/80 - 
   (49*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - x)^(-1)])/10 + 
   ((39*I)/2)*Pi*PolyLog[3, -x] + (5519*Log[1 - x]*PolyLog[3, -x])/160 - 
   (7795*Log[-x]*PolyLog[3, -x])/192 + (3443*Log[1 + x]*PolyLog[3, -x])/80 + 
   (1329*Log[1 - y]*PolyLog[3, -x])/40 - (5*Log[x - y]*PolyLog[3, -x])/12 + 
   (6475*Log[-y]*PolyLog[3, -x])/192 - (7963*Log[1 + y]*PolyLog[3, -x])/240 - 
   (26077*Log[1 - x*y]*PolyLog[3, -x])/480 - 
   (633*Log[1 - y - x*y + y^2]*PolyLog[3, -x])/40 + 
   ((37*I)/2)*Pi*PolyLog[3, x] + (239*Log[1 - x]*PolyLog[3, x])/30 + 
   (10289*Log[-x]*PolyLog[3, x])/240 + (29659*Log[1 + x]*PolyLog[3, x])/480 + 
   (1139*Log[1 - y]*PolyLog[3, x])/60 + (79*Log[x - y]*PolyLog[3, x])/20 - 
   (12931*Log[-y]*PolyLog[3, x])/240 - (8941*Log[1 + y]*PolyLog[3, x])/120 - 
   (3889*Log[1 - x*y]*PolyLog[3, x])/60 - 
   (633*Log[1 - y - x*y + y^2]*PolyLog[3, x])/40 + 
   I*Pi*PolyLog[3, -(x^2/((1 - x)*(1 + x)))] + 
   (Log[1 - x]*PolyLog[3, -(x^2/((1 - x)*(1 + x)))])/80 + 
   (Log[1 + x]*PolyLog[3, -(x^2/((1 - x)*(1 + x)))])/80 + 
   (161*Log[1 - y]*PolyLog[3, -(x^2/((1 - x)*(1 + x)))])/80 + 
   (37*Log[x - y]*PolyLog[3, -(x^2/((1 - x)*(1 + x)))])/20 - 
   (27*Log[-y]*PolyLog[3, -(x^2/((1 - x)*(1 + x)))])/10 - 
   (7*Log[1 + y]*PolyLog[3, -(x^2/((1 - x)*(1 + x)))])/16 + 
   (23*Log[1 - x*y]*PolyLog[3, -(x^2/((1 - x)*(1 + x)))])/40 - 
   (49*Log[1 - y - x*y + y^2]*PolyLog[3, -(x^2/((1 - x)*(1 + x)))])/20 - 
   (2*I)*Pi*PolyLog[3, 1 + x] + (7669*Log[1 - x]*PolyLog[3, 1 + x])/480 - 
   (76891*Log[-x]*PolyLog[3, 1 + x])/960 - (2*Log[1 + x]*PolyLog[3, 1 + x])/
    5 - (4561*Log[1 - y]*PolyLog[3, 1 + x])/480 + 
   (37*Log[x - y]*PolyLog[3, 1 + x])/10 + (553*Log[-y]*PolyLog[3, 1 + x])/5 - 
   (77*Log[1 + y]*PolyLog[3, 1 + x])/30 + 
   (169*Log[1 - x*y]*PolyLog[3, 1 + x])/15 - 
   (35*Log[1 - y - x*y + y^2]*PolyLog[3, 1 + x])/2 + 
   (12*I)*Pi*PolyLog[3, (1 - y)^(-1)] - 
   (205*Log[1 - x]*PolyLog[3, (1 - y)^(-1)])/6 + 
   (6503*Log[-x]*PolyLog[3, (1 - y)^(-1)])/240 + 
   (6363*Log[1 + x]*PolyLog[3, (1 - y)^(-1)])/40 + 
   (1219*Log[1 - y]*PolyLog[3, (1 - y)^(-1)])/32 + 
   (8173*Log[x - y]*PolyLog[3, (1 - y)^(-1)])/240 - 
   (6937*Log[-y]*PolyLog[3, (1 - y)^(-1)])/120 - 
   (55441*Log[1 + y]*PolyLog[3, (1 - y)^(-1)])/240 - 
   (32287*Log[1 - x*y]*PolyLog[3, (1 - y)^(-1)])/480 + 
   (14617*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - y)^(-1)])/240 - 
   ((9*I)/2)*Pi*PolyLog[3, -((x*(1 - y))/(1 - x))] + 
   (35*Log[1 - x]*PolyLog[3, -((x*(1 - y))/(1 - x))])/8 + 
   (9*Log[-x]*PolyLog[3, -((x*(1 - y))/(1 - x))])/5 - 
   (5539*Log[1 + x]*PolyLog[3, -((x*(1 - y))/(1 - x))])/96 - 
   (721*Log[1 - y]*PolyLog[3, -((x*(1 - y))/(1 - x))])/20 + 
   (37*Log[x - y]*PolyLog[3, -((x*(1 - y))/(1 - x))])/10 + 
   (473*Log[-y]*PolyLog[3, -((x*(1 - y))/(1 - x))])/30 + 
   (5149*Log[1 + y]*PolyLog[3, -((x*(1 - y))/(1 - x))])/80 - 
   (319*Log[1 - x*y]*PolyLog[3, -((x*(1 - y))/(1 - x))])/60 + 
   (213*Log[1 - y - x*y + y^2]*PolyLog[3, -((x*(1 - y))/(1 - x))])/40 - 
   (5*I)*Pi*PolyLog[3, x/y] - (217*Log[1 - x]*PolyLog[3, x/y])/480 - 
   (9329*Log[-x]*PolyLog[3, x/y])/240 - (98417*Log[1 + x]*PolyLog[3, x/y])/
    960 - (4361*Log[1 - y]*PolyLog[3, x/y])/120 + 
   (37*Log[x - y]*PolyLog[3, x/y])/10 + (13153*Log[-y]*PolyLog[3, x/y])/240 + 
   (9107*Log[1 + y]*PolyLog[3, x/y])/240 - 
   (3383*Log[1 - x*y]*PolyLog[3, x/y])/480 + 
   (213*Log[1 - y - x*y + y^2]*PolyLog[3, x/y])/40 + 
   (35*I)*Pi*PolyLog[3, -y] + (361*Log[1 - x]*PolyLog[3, -y])/15 + 
   (11613*Log[-x]*PolyLog[3, -y])/160 + (45739*Log[1 + x]*PolyLog[3, -y])/
    160 + (6411*Log[1 - y]*PolyLog[3, -y])/40 - 
   (11321*Log[x - y]*PolyLog[3, -y])/480 - (30841*Log[-y]*PolyLog[3, -y])/
    240 - (98209*Log[1 + y]*PolyLog[3, -y])/320 + 
   (39103*Log[1 - x*y]*PolyLog[3, -y])/480 - 
   (1563*Log[1 - y - x*y + y^2]*PolyLog[3, -y])/40 + 
   ((69*I)/2)*Pi*PolyLog[3, y] - (2981*Log[1 - x]*PolyLog[3, y])/120 + 
   (31733*Log[-x]*PolyLog[3, y])/480 + (75953*Log[1 + x]*PolyLog[3, y])/480 + 
   (104137*Log[1 - y]*PolyLog[3, y])/480 + (49*Log[x - y]*PolyLog[3, y])/40 - 
   (45589*Log[-y]*PolyLog[3, y])/240 - (14273*Log[1 + y]*PolyLog[3, y])/48 + 
   (877*Log[1 - x*y]*PolyLog[3, y])/32 + 
   (178*Log[1 - y - x*y + y^2]*PolyLog[3, y])/5 - 
   ((33*I)/2)*Pi*PolyLog[3, x*y] + (2737*Log[1 - x]*PolyLog[3, x*y])/240 - 
   (397*Log[-x]*PolyLog[3, x*y])/480 - (24689*Log[1 + x]*PolyLog[3, x*y])/
    480 - (23867*Log[1 - y]*PolyLog[3, x*y])/480 - 
   (11*Log[x - y]*PolyLog[3, x*y])/10 - (11117*Log[-y]*PolyLog[3, x*y])/480 + 
   (2095*Log[1 + y]*PolyLog[3, x*y])/32 + (40*Log[1 - x*y]*PolyLog[3, x*y])/
    3 + (409*Log[1 - y - x*y + y^2]*PolyLog[3, x*y])/40 - 
   ((5*I)/2)*Pi*PolyLog[3, -(((1 - x)*y)/(1 - y))] - 
   (203*Log[1 - x]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/40 + 
   (73*Log[-x]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/15 - 
   (2267*Log[1 - y]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/80 + 
   (9233*Log[x - y]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/480 - 
   (79*Log[-y]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/10 + 
   (11*Log[1 - x*y]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/4 + 
   (28*Log[1 - y - x*y + y^2]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/5 + 
   (6*I)*Pi*PolyLog[3, ((1 + x)*y)/(1 + y)] - 
   (57*Log[1 - x]*PolyLog[3, ((1 + x)*y)/(1 + y)])/40 + 
   (2921*Log[-x]*PolyLog[3, ((1 + x)*y)/(1 + y)])/480 - 
   (57*Log[1 + x]*PolyLog[3, ((1 + x)*y)/(1 + y)])/40 + 
   (26791*Log[1 - y]*PolyLog[3, ((1 + x)*y)/(1 + y)])/480 - 
   (5623*Log[-y]*PolyLog[3, ((1 + x)*y)/(1 + y)])/240 + 
   (7*Log[1 + y]*PolyLog[3, ((1 + x)*y)/(1 + y)])/8 - 
   (69*Log[1 - x*y]*PolyLog[3, ((1 + x)*y)/(1 + y)])/20 + 
   (63*Log[1 - y - x*y + y^2]*PolyLog[3, ((1 + x)*y)/(1 + y)])/10 + 
   (6*I)*Pi*PolyLog[3, -(y^2/((1 - y)*(1 + y)))] + 
   (7*Log[1 - x]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/10 + 
   (1723*Log[1 + x]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/48 + 
   (277*Log[1 - y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/8 - 
   (37*Log[x - y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/20 - 
   (292*Log[-y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/15 - 
   (5149*Log[1 + y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/80 + 
   (61*Log[1 - x*y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/60 - 
   (213*Log[1 - y - x*y + y^2]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/40 + 
   (12*I)*Pi*PolyLog[3, 1 + y] + (7*Log[1 - x]*PolyLog[3, 1 + y])/5 + 
   (6631*Log[-x]*PolyLog[3, 1 + y])/480 + (9017*Log[1 + x]*PolyLog[3, 1 + y])/
    64 + (307*Log[1 - y]*PolyLog[3, 1 + y])/10 - 
   (37*Log[x - y]*PolyLog[3, 1 + y])/10 - (1181*Log[-y]*PolyLog[3, 1 + y])/
    24 - (12953*Log[1 + y]*PolyLog[3, 1 + y])/64 + 
   (359*Log[1 - x*y]*PolyLog[3, 1 + y])/10 - 
   (241*Log[1 - y - x*y + y^2]*PolyLog[3, 1 + y])/40 - 
   (1835*Log[1 - x]*PolyLog[3, (x*(1 + y))/(1 + x)])/96 + 
   (2869*Log[-x]*PolyLog[3, (x*(1 + y))/(1 + x)])/96 - 
   (8783*Log[1 + x]*PolyLog[3, (x*(1 + y))/(1 + x)])/240 - 
   (1413*Log[1 - y]*PolyLog[3, (x*(1 + y))/(1 + x)])/40 + 
   (37*Log[x - y]*PolyLog[3, (x*(1 + y))/(1 + x)])/10 + 
   (653*Log[-y]*PolyLog[3, (x*(1 + y))/(1 + x)])/30 + 
   (5149*Log[1 + y]*PolyLog[3, (x*(1 + y))/(1 + x)])/80 - 
   (13*Log[1 - x*y]*PolyLog[3, (x*(1 + y))/(1 + x)])/6 + 
   (241*Log[1 - y - x*y + y^2]*PolyLog[3, (x*(1 + y))/(1 + x)])/40 + 
   ((5*I)/2)*Pi*PolyLog[3, (1 - x)/(-x + y)] + 
   (19483*Log[1 - x]*PolyLog[3, (1 - x)/(-x + y)])/480 + 
   (109*Log[-x]*PolyLog[3, (1 - x)/(-x + y)])/30 - 
   (10801*Log[1 + x]*PolyLog[3, (1 - x)/(-x + y)])/480 - 
   (16993*Log[1 - y]*PolyLog[3, (1 - x)/(-x + y)])/480 + 
   (11*Log[x - y]*PolyLog[3, (1 - x)/(-x + y)])/10 + 
   (241*Log[-y]*PolyLog[3, (1 - x)/(-x + y)])/120 + 
   (451*Log[1 - x*y]*PolyLog[3, (1 - x)/(-x + y)])/60 - 
   (329*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - x)/(-x + y)])/16 - 
   ((15*I)/2)*Pi*PolyLog[3, -((x*(1 - y))/(-x + y))] - 
   (259*Log[1 - x]*PolyLog[3, -((x*(1 - y))/(-x + y))])/40 - 
   (9*Log[-x]*PolyLog[3, -((x*(1 - y))/(-x + y))])/5 - 
   (8783*Log[1 + x]*PolyLog[3, -((x*(1 - y))/(-x + y))])/240 - 
   (537*Log[1 - y]*PolyLog[3, -((x*(1 - y))/(-x + y))])/20 + 
   (37*Log[x - y]*PolyLog[3, -((x*(1 - y))/(-x + y))])/10 + 
   (473*Log[-y]*PolyLog[3, -((x*(1 - y))/(-x + y))])/30 + 
   (5149*Log[1 + y]*PolyLog[3, -((x*(1 - y))/(-x + y))])/80 - 
   (67*Log[1 - x*y]*PolyLog[3, -((x*(1 - y))/(-x + y))])/60 + 
   (269*Log[1 - y - x*y + y^2]*PolyLog[3, -((x*(1 - y))/(-x + y))])/40 - 
   (7*Log[1 - x]*PolyLog[3, -((x*(1 + y))/(-x + y))])/5 - 
   (649*Log[1 + x]*PolyLog[3, -((x*(1 + y))/(-x + y))])/16 - 
   (1413*Log[1 - y]*PolyLog[3, -((x*(1 + y))/(-x + y))])/40 + 
   (37*Log[x - y]*PolyLog[3, -((x*(1 + y))/(-x + y))])/10 + 
   (653*Log[-y]*PolyLog[3, -((x*(1 + y))/(-x + y))])/30 + 
   (5149*Log[1 + y]*PolyLog[3, -((x*(1 + y))/(-x + y))])/80 + 
   (9*Log[1 - x*y]*PolyLog[3, -((x*(1 + y))/(-x + y))])/5 + 
   (241*Log[1 - y - x*y + y^2]*PolyLog[3, -((x*(1 + y))/(-x + y))])/40 + 
   (12*I)*Pi*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))] + 
   (7*Log[1 - x]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/5 + 
   (8783*Log[1 + x]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/240 + 
   (1413*Log[1 - y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/40 - 
   (37*Log[x - y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/10 - 
   (293*Log[-y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/30 - 
   (5149*Log[1 + y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/80 + 
   (13*Log[1 - x*y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/6 - 
   (241*Log[1 - y - x*y + y^2]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/
    40 - (36*Log[1 - x]*PolyLog[3, (x*(-x + y))/(1 - x)])/5 + 
   (18*Log[1 - y]*PolyLog[3, (x*(-x + y))/(1 - x)])/5 + 
   (6*I)*Pi*PolyLog[3, -((-x + y)/(1 + x))] - 
   (1429*Log[1 - x]*PolyLog[3, -((-x + y)/(1 + x))])/96 - 
   (4283*Log[-x]*PolyLog[3, -((-x + y)/(1 + x))])/64 + 
   (1353*Log[1 + x]*PolyLog[3, -((-x + y)/(1 + x))])/80 + 
   (1635*Log[1 - y]*PolyLog[3, -((-x + y)/(1 + x))])/32 + 
   (37*Log[x - y]*PolyLog[3, -((-x + y)/(1 + x))])/10 + 
   (45641*Log[-y]*PolyLog[3, -((-x + y)/(1 + x))])/480 + 
   (463*Log[1 + y]*PolyLog[3, -((-x + y)/(1 + x))])/240 - 
   (445*Log[1 - x*y]*PolyLog[3, -((-x + y)/(1 + x))])/24 - 
   (49*Log[1 - y - x*y + y^2]*PolyLog[3, -((-x + y)/(1 + x))])/10 - 
   (4*I)*Pi*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))] + 
   (439*Log[1 - x]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/40 - 
   (1901*Log[-x]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/120 + 
   (439*Log[1 + x]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/40 + 
   (551*Log[1 - y]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/120 - 
   (37*Log[x - y]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/10 + 
   (17*Log[-y]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/5 - 
   (1901*Log[1 + y]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/120 + 
   (257*Log[1 - x*y]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/30 - 
   (551*Log[1 - y - x*y + y^2]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/
    120 + (7*I)*Pi*PolyLog[3, -((-x + y)/(1 - y))] + 
   (6301*Log[1 - x]*PolyLog[3, -((-x + y)/(1 - y))])/480 - 
   (1247*Log[-x]*PolyLog[3, -((-x + y)/(1 - y))])/160 + 
   (2551*Log[1 + x]*PolyLog[3, -((-x + y)/(1 - y))])/160 + 
   (6359*Log[1 - y]*PolyLog[3, -((-x + y)/(1 - y))])/96 - 
   (3259*Log[-y]*PolyLog[3, -((-x + y)/(1 - y))])/120 - 
   (5079*Log[1 + y]*PolyLog[3, -((-x + y)/(1 - y))])/80 + 
   (67*Log[1 - x*y]*PolyLog[3, -((-x + y)/(1 - y))])/120 - 
   (3847*Log[1 - y - x*y + y^2]*PolyLog[3, -((-x + y)/(1 - y))])/120 - 
   (6*I)*Pi*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))] - 
   (2137*Log[1 - x]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/96 + 
   (8557*Log[-x]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/480 - 
   (1547*Log[1 + x]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/40 + 
   (11837*Log[1 - y]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/480 - 
   (37*Log[x - y]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/10 + 
   (7*Log[-y]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/5 + 
   (455*Log[1 + y]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/12 + 
   (351*Log[1 - x*y]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/40 - 
   (379*Log[1 - y - x*y + y^2]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/
    120 - ((5*I)/2)*Pi*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)] + 
   (541*Log[1 - x]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)])/40 + 
   (23*Log[-x]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)])/30 - 
   (151*Log[1 + x]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)])/80 + 
   (559*Log[1 - y]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)])/12 - 
   (3557*Log[-y]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)])/60 - 
   (243*Log[1 + y]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)])/80 + 
   (351*Log[1 - x*y]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)])/40 - 
   (143*Log[1 - y - x*y + y^2]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)])/20 - 
   ((13*I)/2)*Pi*PolyLog[3, (-x + y)/y] + 
   (485*Log[1 - x]*PolyLog[3, (-x + y)/y])/32 - 
   (1571*Log[-x]*PolyLog[3, (-x + y)/y])/120 + 
   (3375*Log[1 + x]*PolyLog[3, (-x + y)/y])/64 - 
   (8677*Log[1 - y]*PolyLog[3, (-x + y)/y])/480 + 
   (37*Log[x - y]*PolyLog[3, (-x + y)/y])/10 - 
   (175*Log[-y]*PolyLog[3, (-x + y)/y])/48 + 
   (1091*Log[1 + y]*PolyLog[3, (-x + y)/y])/960 - 
   (5573*Log[1 - x*y]*PolyLog[3, (-x + y)/y])/240 + 
   (17*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y)/y])/40 - 
   ((5*I)/2)*Pi*PolyLog[3, (-x + y)/((1 - x)*y)] - 
   (203*Log[1 - x]*PolyLog[3, (-x + y)/((1 - x)*y)])/40 - 
   (31*Log[-x]*PolyLog[3, (-x + y)/((1 - x)*y)])/30 + 
   (203*Log[1 - y]*PolyLog[3, (-x + y)/((1 - x)*y)])/40 - 
   2*Log[-y]*PolyLog[3, (-x + y)/((1 - x)*y)] + 
   (63*Log[1 - x*y]*PolyLog[3, (-x + y)/((1 - x)*y)])/20 + 
   (6*I)*Pi*PolyLog[3, (-x + y)/((1 + x)*y)] - 
   (57*Log[1 - x]*PolyLog[3, (-x + y)/((1 + x)*y)])/40 - 
   (647*Log[1 + x]*PolyLog[3, (-x + y)/((1 + x)*y)])/120 - 
   (217*Log[1 - y]*PolyLog[3, (-x + y)/((1 + x)*y)])/40 + 
   6*Log[-y]*PolyLog[3, (-x + y)/((1 + x)*y)] + 
   (7*Log[1 + y]*PolyLog[3, (-x + y)/((1 + x)*y)])/8 + 
   (31*Log[1 - x*y]*PolyLog[3, (-x + y)/((1 + x)*y)])/60 + 
   (63*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y)/((1 + x)*y)])/10 - 
   (3*I)*Pi*PolyLog[3, -((y*(-x + y))/(1 - y))] + 
   (127*Log[1 - x]*PolyLog[3, -((y*(-x + y))/(1 - y))])/4 + 
   (23*Log[-x]*PolyLog[3, -((y*(-x + y))/(1 - y))])/30 - 
   (269*Log[1 + x]*PolyLog[3, -((y*(-x + y))/(1 - y))])/80 - 
   (857*Log[1 - y]*PolyLog[3, -((y*(-x + y))/(1 - y))])/10 + 
   (1967*Log[-y]*PolyLog[3, -((y*(-x + y))/(1 - y))])/120 - 
   (7*Log[1 + y]*PolyLog[3, -((y*(-x + y))/(1 - y))])/8 + 
   (1019*Log[1 - x*y]*PolyLog[3, -((y*(-x + y))/(1 - y))])/80 - 
   (683*Log[1 - y - x*y + y^2]*PolyLog[3, -((y*(-x + y))/(1 - y))])/80 + 
   (12*I)*Pi*PolyLog[3, (-x + y)/(1 + y)] - 
   (503*Log[1 - x]*PolyLog[3, (-x + y)/(1 + y)])/24 + 
   (3611*Log[-x]*PolyLog[3, (-x + y)/(1 + y)])/96 + 
   (14527*Log[1 + x]*PolyLog[3, (-x + y)/(1 + y)])/240 + 
   (42931*Log[1 - y]*PolyLog[3, (-x + y)/(1 + y)])/480 + 
   (2001*Log[-y]*PolyLog[3, (-x + y)/(1 + y)])/320 - 
   (10817*Log[1 + y]*PolyLog[3, (-x + y)/(1 + y)])/160 - 
   (10667*Log[1 - x*y]*PolyLog[3, (-x + y)/(1 + y)])/480 - 
   (37*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y)/(1 + y)])/8 + 
   (6*I)*Pi*PolyLog[3, (-x + y)/((1 - x)*(1 + y))] + 
   (7*Log[1 - x]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/5 - 
   (2683*Log[1 + x]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/480 + 
   (7*Log[1 - y]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/5 - 
   (37*Log[x - y]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/10 + 
   (67*Log[-y]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/5 + 
   (671*Log[1 + y]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/96 + 
   (23*Log[1 - x*y]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/10 - 
   (7*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/5 - 
   (6*I)*Pi*PolyLog[3, (1 + x)/(1 - x*y)] - 
   (203*Log[1 - x]*PolyLog[3, (1 + x)/(1 - x*y)])/48 - 
   (8789*Log[1 + x]*PolyLog[3, (1 + x)/(1 - x*y)])/240 - 
   (787*Log[1 - y]*PolyLog[3, (1 + x)/(1 - x*y)])/20 + 
   (139*Log[-y]*PolyLog[3, (1 + x)/(1 - x*y)])/6 + 
   (7063*Log[1 + y]*PolyLog[3, (1 + x)/(1 - x*y)])/80 - 
   (791*Log[1 - x*y]*PolyLog[3, (1 + x)/(1 - x*y)])/30 + 
   (437*Log[1 - y - x*y + y^2]*PolyLog[3, (1 + x)/(1 - x*y)])/40 - 
   ((11*I)/2)*Pi*PolyLog[3, -((x*y)/(1 - x*y))] + 
   (1699*Log[1 - x]*PolyLog[3, -((x*y)/(1 - x*y))])/96 + 
   (1539*Log[-x]*PolyLog[3, -((x*y)/(1 - x*y))])/80 - 
   (5321*Log[1 + x]*PolyLog[3, -((x*y)/(1 - x*y))])/96 - 
   (11109*Log[1 - y]*PolyLog[3, -((x*y)/(1 - x*y))])/160 - 
   (11*Log[x - y]*PolyLog[3, -((x*y)/(1 - x*y))])/10 - 
   (3767*Log[-y]*PolyLog[3, -((x*y)/(1 - x*y))])/120 + 
   (34553*Log[1 + y]*PolyLog[3, -((x*y)/(1 - x*y))])/480 + 
   (671*Log[1 - x*y]*PolyLog[3, -((x*y)/(1 - x*y))])/120 + 
   (437*Log[1 - y - x*y + y^2]*PolyLog[3, -((x*y)/(1 - x*y))])/40 - 
   I*Pi*PolyLog[3, ((1 - y)*y)/(1 - x*y)] + 
   (57*Log[1 - x]*PolyLog[3, ((1 - y)*y)/(1 - x*y)])/40 + 
   (23*Log[-x]*PolyLog[3, ((1 - y)*y)/(1 - x*y)])/30 + 
   (57*Log[1 + x]*PolyLog[3, ((1 - y)*y)/(1 - x*y)])/40 + 
   32*Log[1 - y]*PolyLog[3, ((1 - y)*y)/(1 - x*y)] - 
   2*Log[-y]*PolyLog[3, ((1 - y)*y)/(1 - x*y)] - 
   (7*Log[1 + y]*PolyLog[3, ((1 - y)*y)/(1 - x*y)])/8 + 
   (69*Log[1 - x*y]*PolyLog[3, ((1 - y)*y)/(1 - x*y)])/20 - 
   (63*Log[1 - y - x*y + y^2]*PolyLog[3, ((1 - y)*y)/(1 - x*y)])/10 + 
   (9*Log[1 - x]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/16 + 
   (23*Log[-x]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/30 + 
   (217*Log[1 + x]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/80 + 
   (365*Log[1 - y]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/16 + 
   (3*Log[x - y]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/20 - 
   (13*Log[-y]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/10 - 
   (7*Log[1 + y]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/16 - 
   (729*Log[1 - x*y]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/40 - 
   (63*Log[1 - y - x*y + y^2]*PolyLog[3, 
      -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/20 - 
   (6*I)*Pi*PolyLog[3, (1 + y)/(1 - x*y)] - 
   (57*Log[1 - x]*PolyLog[3, (1 + y)/(1 - x*y)])/40 - 
   (1483*Log[1 + x]*PolyLog[3, (1 + y)/(1 - x*y)])/48 - 
   (269*Log[1 - y]*PolyLog[3, (1 + y)/(1 - x*y)])/8 + 
   (139*Log[-y]*PolyLog[3, (1 + y)/(1 - x*y)])/6 + 
   (5219*Log[1 + y]*PolyLog[3, (1 + y)/(1 - x*y)])/80 - 
   (217*Log[1 - x*y]*PolyLog[3, (1 + y)/(1 - x*y)])/24 + 
   (437*Log[1 - y - x*y + y^2]*PolyLog[3, (1 + y)/(1 - x*y)])/40 + 
   ((37*I)/2)*Pi*PolyLog[3, -((-x + y)/(1 - x*y))] + 
   (6329*Log[1 - x]*PolyLog[3, -((-x + y)/(1 - x*y))])/240 + 
   (9383*Log[-x]*PolyLog[3, -((-x + y)/(1 - x*y))])/240 + 
   (3997*Log[1 + x]*PolyLog[3, -((-x + y)/(1 - x*y))])/120 + 
   (2039*Log[1 - y]*PolyLog[3, -((-x + y)/(1 - x*y))])/80 - 
   (11671*Log[-y]*PolyLog[3, -((-x + y)/(1 - x*y))])/240 - 
   (13561*Log[1 + y]*PolyLog[3, -((-x + y)/(1 - x*y))])/240 - 
   (1537*Log[1 - x*y]*PolyLog[3, -((-x + y)/(1 - x*y))])/240 - 
   (1327*Log[1 - y - x*y + y^2]*PolyLog[3, -((-x + y)/(1 - x*y))])/80 + 
   (12*I)*Pi*PolyLog[3, (-x + y)/(1 - x*y)] + 
   (2371*Log[1 - x]*PolyLog[3, (-x + y)/(1 - x*y)])/240 + 
   (8767*Log[-x]*PolyLog[3, (-x + y)/(1 - x*y)])/240 + 
   (3059*Log[1 + x]*PolyLog[3, (-x + y)/(1 - x*y)])/120 + 
   (1797*Log[1 - y]*PolyLog[3, (-x + y)/(1 - x*y)])/80 + 
   (247*Log[x - y]*PolyLog[3, (-x + y)/(1 - x*y)])/60 - 
   (13619*Log[-y]*PolyLog[3, (-x + y)/(1 - x*y)])/240 - 
   (6419*Log[1 + y]*PolyLog[3, (-x + y)/(1 - x*y)])/120 - 
   (583*Log[1 - x*y]*PolyLog[3, (-x + y)/(1 - x*y)])/60 - 
   (15*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y)/(1 - x*y)])/8 - 
   ((25*I)/2)*Pi*PolyLog[3, -((x*(-x + y))/(1 - x*y))] + 
   (787*Log[1 - x]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/80 - 
   (5457*Log[-x]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/160 - 
   (8447*Log[1 + x]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/240 - 
   (653*Log[1 - y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/30 + 
   (16511*Log[-y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/480 + 
   (1903*Log[1 + y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/30 + 
   (337*Log[1 - x*y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/80 - 
   (59*Log[1 - y - x*y + y^2]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/24 - 
   (9*I)*Pi*PolyLog[3, (y*(-x + y))/(1 - x*y)] - 
   (50*Log[1 - x]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/3 - 
   (9263*Log[-x]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/480 - 
   (5203*Log[1 + x]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/240 + 
   (2269*Log[1 - y]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/120 + 
   (1477*Log[-y]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/160 + 
   (7187*Log[1 + y]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/240 - 
   (59*Log[1 - x*y]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/30 + 
   (241*Log[1 - y - x*y + y^2]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/40 + 
   (2*I)*Pi*PolyLog[3, -((y^2*(-x + y))/(1 - x*y))] - 
   (79*Log[1 - x]*PolyLog[3, -((y^2*(-x + y))/(1 - x*y))])/80 - 
   (23*Log[-x]*PolyLog[3, -((y^2*(-x + y))/(1 - x*y))])/30 - 
   (Log[1 + x]*PolyLog[3, -((y^2*(-x + y))/(1 - x*y))])/8 - 
   (33*Log[1 - y]*PolyLog[3, -((y^2*(-x + y))/(1 - x*y))])/8 + 
   3*Log[-y]*PolyLog[3, -((y^2*(-x + y))/(1 - x*y))] + 
   (7*Log[1 + y]*PolyLog[3, -((y^2*(-x + y))/(1 - x*y))])/8 - 
   (19*Log[1 - x*y]*PolyLog[3, -((y^2*(-x + y))/(1 - x*y))])/4 + 
   (469*Log[1 - y - x*y + y^2]*PolyLog[3, -((y^2*(-x + y))/(1 - x*y))])/80 - 
   (7*I)*Pi*PolyLog[3, (1 - x*y)/(1 - x)] + 
   (23*Log[-x]*PolyLog[3, (1 - x*y)/(1 - x)])/30 - 
   (8447*Log[1 + x]*PolyLog[3, (1 - x*y)/(1 - x)])/240 - 
   (1357*Log[1 - y]*PolyLog[3, (1 - x*y)/(1 - x)])/40 + 
   (127*Log[-y]*PolyLog[3, (1 - x*y)/(1 - x)])/6 + 
   (5149*Log[1 + y]*PolyLog[3, (1 - x*y)/(1 - x)])/80 + 
   (2*Log[1 - x*y]*PolyLog[3, (1 - x*y)/(1 - x)])/15 + 
   (37*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - x*y)/(1 - x)])/8 - 
   ((15*I)/2)*Pi*PolyLog[3, (1 - x*y)/(1 - y)] - 
   (13*Log[1 - x]*PolyLog[3, (1 - x*y)/(1 - y)])/2 - 
   (9*Log[-x]*PolyLog[3, (1 - x*y)/(1 - y)])/5 - 
   (8789*Log[1 + x]*PolyLog[3, (1 - x*y)/(1 - y)])/240 - 
   (1217*Log[1 - y]*PolyLog[3, (1 - x*y)/(1 - y)])/20 + 
   (59*Log[x - y]*PolyLog[3, (1 - x*y)/(1 - y)])/10 + 
   (259*Log[-y]*PolyLog[3, (1 - x*y)/(1 - y)])/15 + 
   (5219*Log[1 + y]*PolyLog[3, (1 - x*y)/(1 - y)])/80 - 
   (1307*Log[1 - x*y]*PolyLog[3, (1 - x*y)/(1 - y)])/120 + 
   (433*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - x*y)/(1 - y)])/20 - 
   ((9*I)/2)*Pi*PolyLog[3, -((x*(1 - x*y))/(-x + y))] - 
   (1391*Log[1 - x]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/120 - 
   (989*Log[-x]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/120 + 
   (203*Log[1 - y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/40 + 
   (77*Log[-y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/24 - 
   (391*Log[1 + y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/60 + 
   (311*Log[1 - x*y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/30 - 
   (7*Log[1 - y - x*y + y^2]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/10 - 
   (2*I)*Pi*PolyLog[3, -(((1 - y)*y)/(1 - y - x*y + y^2))] + 
   (7*Log[1 - x]*PolyLog[3, -(((1 - y)*y)/(1 - y - x*y + y^2))])/5 + 
   (99*Log[1 - y]*PolyLog[3, -(((1 - y)*y)/(1 - y - x*y + y^2))])/20 - 
   2*Log[-y]*PolyLog[3, -(((1 - y)*y)/(1 - y - x*y + y^2))] - 
   (37*Log[1 + y]*PolyLog[3, -(((1 - y)*y)/(1 - y - x*y + y^2))])/8 - 
   (7*Log[1 - y - x*y + y^2]*PolyLog[3, -(((1 - y)*y)/(1 - y - x*y + y^2))])/
    5 - (I/2)*Pi*PolyLog[3, ((1 - x)*y^2)/(1 - y - x*y + y^2)] + 
   (13*Log[1 - x]*PolyLog[3, ((1 - x)*y^2)/(1 - y - x*y + y^2)])/5 + 
   (13*Log[1 + x]*PolyLog[3, ((1 - x)*y^2)/(1 - y - x*y + y^2)])/5 - 
   (7*Log[1 - y]*PolyLog[3, ((1 - x)*y^2)/(1 - y - x*y + y^2)])/5 - 
   (Log[-y]*PolyLog[3, ((1 - x)*y^2)/(1 - y - x*y + y^2)])/2 + 
   (13*Log[1 + y]*PolyLog[3, ((1 - x)*y^2)/(1 - y - x*y + y^2)])/5 - 
   (46*Log[1 - x*y]*PolyLog[3, ((1 - x)*y^2)/(1 - y - x*y + y^2)])/5 + 
   4*Log[1 - y - x*y + y^2]*PolyLog[3, ((1 - x)*y^2)/(1 - y - x*y + y^2)] - 
   ((5*I)/2)*Pi*PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))] - 
   (691*Log[1 - x]*PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/
    12 - 3*Log[1 + x]*PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))] + 
   (3211*Log[1 - y]*PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/
    40 - (3497*Log[-y]*PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/
    60 - (13*Log[1 + y]*PolyLog[3, -(((1 - y)*(-x + y))/
        (1 - y - x*y + y^2))])/5 + 
   (48*Log[1 - x*y]*PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/
    5 + (3299*Log[1 - y - x*y + y^2]*PolyLog[3, 
      -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/120 - 
   (2*I)*Pi*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)] + 
   (847*Log[1 - x]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)])/15 + 
   (383*Log[1 + x]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)])/80 - 
   (4037*Log[1 - y]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)])/60 + 
   (2207*Log[-y]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)])/120 - 
   (37*Log[1 + y]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)])/8 + 
   (179*Log[1 - x*y]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)])/80 - 
   (189*Log[1 - y - x*y + y^2]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)])/
    16 + (3*I)*Pi*PolyLog[3, (y^2*(-x + y))/((1 + y)*(1 - y - x*y + y^2))] + 
   (137*Log[1 - x]*PolyLog[3, (y^2*(-x + y))/((1 + y)*(1 - y - x*y + y^2))])/
    80 + (137*Log[1 + x]*PolyLog[3, (y^2*(-x + y))/
       ((1 + y)*(1 - y - x*y + y^2))])/80 + 
   (137*Log[1 - y]*PolyLog[3, (y^2*(-x + y))/((1 + y)*(1 - y - x*y + y^2))])/
    80 + 3*Log[-y]*PolyLog[3, (y^2*(-x + y))/((1 + y)*(1 - y - x*y + y^2))] - 
   (137*Log[1 - x*y]*PolyLog[3, (y^2*(-x + y))/
       ((1 + y)*(1 - y - x*y + y^2))])/80 - 
   (137*Log[1 - y - x*y + y^2]*PolyLog[3, (y^2*(-x + y))/
       ((1 + y)*(1 - y - x*y + y^2))])/80 - 
   I*Pi*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2] + 
   (57*Log[1 - x]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2])/40 + 
   (823*Log[-x]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2])/120 + 
   (57*Log[1 + x]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2])/40 + 
   (2541*Log[1 - y]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2])/80 - 
   (2663*Log[-y]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2])/80 - 
   (7*Log[1 + y]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2])/8 - 
   (389*Log[1 - x*y]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2])/20 + 
   (83*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2])/5 - 
   (2*I)*Pi*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)] - 
   (169*Log[1 - x]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)])/20 + 
   (727*Log[-x]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)])/60 + 
   (57*Log[1 + x]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)])/40 + 
   (413*Log[1 - y]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)])/40 - 
   (17*Log[x - y]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)])/10 - 
   (95*Log[-y]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)])/8 - 
   (7*Log[1 + y]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)])/8 - 
   (33*Log[1 - x*y]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)])/2 + 
   (239*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)])/
    20 - (I/2)*Pi*PolyLog[3, (x*(1 - y - x*y + y^2))/((1 - x)*y)] - 
   (7*Log[1 - x]*PolyLog[3, (x*(1 - y - x*y + y^2))/((1 - x)*y)])/5 - 
   (3*Log[-x]*PolyLog[3, (x*(1 - y - x*y + y^2))/((1 - x)*y)])/2 + 
   (14*Log[1 - y]*PolyLog[3, (x*(1 - y - x*y + y^2))/((1 - x)*y)])/5 - 
   (7*Log[-y]*PolyLog[3, (x*(1 - y - x*y + y^2))/((1 - x)*y)])/5 - 
   (3*I)*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)] - 
   (157*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/160 - 
   (2771*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/480 + 
   (361*Log[1 + x]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/80 + 
   (941*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/96 + 
   (13*Log[x - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/5 - 
   (2187*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/160 + 
   (173*Log[1 + y]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/80 - 
   (18*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/5 - 
   (181*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/
    120 + ((3*I)/2)*Pi*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))] + 
   (2599*Log[1 - x]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))])/
    240 - (373*Log[-x]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))])/
    240 - (1691*Log[1 - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        (x*(1 - y)^2))])/80 + 
   (17*Log[x - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))])/5 + 
   (731*Log[-y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))])/80 + 
   (7*Log[1 - x*y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))])/30 - 
   I*Pi*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 + x)*(1 - y)^2))] + 
   (5*Log[1 - x]*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 + x)*(1 - y)^2))])/
    16 + (287*Log[-x]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        ((1 + x)*(1 - y)^2))])/60 - 
   (39*Log[1 + x]*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 + x)*(1 - y)^2))])/
    80 + (121*Log[1 - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        ((1 + x)*(1 - y)^2))])/80 - 
   Log[-y]*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 + x)*(1 - y)^2))] - 
   (7*Log[1 + y]*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 + x)*(1 - y)^2))])/
    16 + (117*Log[1 - x*y]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        ((1 + x)*(1 - y)^2))])/40 - 
   (11*Log[1 - y - x*y + y^2]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        ((1 + x)*(1 - y)^2))])/4 - ((7*I)/2)*Pi*
    PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))] - 
   (641*Log[1 - x]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))])/120 + 
   (5*Log[-x]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))])/4 + 
   (169*Log[1 - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))])/30 + 
   (57*Log[x - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))])/20 - 
   (97*Log[-y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))])/20 + 
   (41*Log[1 - x*y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))])/12 + 
   (299*Log[1 - y - x*y + y^2]*PolyLog[3, 
      -((-x + y + x*y - x*y^2)/(x*(1 - y)))])/120 + 
   (473*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)])/80 - 
   (27*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)])/40 + 
   (85*Log[1 + x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)])/16 + 
   (591*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)])/80 + 
   (3*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)])/8 + 
   (173*Log[1 + y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)])/80 - 
   (289*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)])/40 - 
   (23*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((1 - x)*y^2)])/20 + ((5*I)/2)*Pi*
    PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)] + 
   (3643*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)])/240 + 
   (559*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)])/120 - 
   (57*Log[1 + x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)])/40 - 
   (3019*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)])/160 - 
   (151*Log[x - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)])/40 + 
   (367*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)])/20 + 
   (7*Log[1 + y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)])/8 - 
   (2149*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)])/240 + 
   (63*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)])/
    10 - (2*I)*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*(1 + x)*y)] + 
   (497*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*(1 + x)*y)])/
    80 - (21*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*(1 + x)*y)])/
    4 + (497*Log[1 + x]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((1 - x)*(1 + x)*y)])/80 + 
   (1417*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*(1 + x)*y)])/
    120 - 2*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*(1 + x)*y)] - 
   (7*Log[1 + y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*(1 + x)*y)])/8 - 
   (107*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*(1 + x)*y)])/
    80 - (761*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((1 - x)*(1 + x)*y)])/60 + 
   (I/2)*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)] - 
   (203*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)])/40 - 
   (93*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)])/20 + 
   (253*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)])/40 + 
   (97*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)])/20 - 
   (5*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)])/4 - 
   (7*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/
       (x*(1 - y)*y)])/10 - ((3*I)/2)*Pi*
    PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)] - 
   (349*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)])/40 - 
   (9*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)])/5 + 
   (513*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)])/40 + 
   (21*Log[x - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)])/5 - 
   (42*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)])/5 - 
   (17*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)])/10 - 
   (7*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)])/
    10 - (I/2)*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))] - 
   (3*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))])/16 - 
   (13*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))])/5 + 
   (103*Log[1 + x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))])/
    80 - (183*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((1 - y)*(-x + y))])/80 - 
   (11*Log[x - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))])/4 + 
   (73*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))])/10 + 
   (7*Log[1 + y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))])/16 - 
   (21*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))])/
    40 + (139*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((1 - y)*(-x + y))])/20 + ((5*I)/2)*Pi*
    PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] + 
   (123*Log[1 - x]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/
    40 + (9*Log[-x]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/
    5 - 2*Log[1 + x]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] - 
   (77*Log[1 - y]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/40 + 
   Log[-y]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] + 
   (37*Log[1 + y]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/20 + 
   (43*Log[1 - x*y]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/
    20 - (13*Log[1 - y - x*y + y^2]*PolyLog[3, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/10 + 
   (2*I)*Pi*PolyLog[3, -(((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x)*(1 + x)*(1 - y)))] - 
   (1357*Log[1 - x]*PolyLog[3, -(((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x)*(1 + x)*(1 - y)))])/240 - 
   (2239*Log[1 + x]*PolyLog[3, -(((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x)*(1 + x)*(1 - y)))])/240 - 
   (241*Log[1 - y]*PolyLog[3, -(((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x)*(1 + x)*(1 - y)))])/20 + 
   (37*Log[x - y]*PolyLog[3, -(((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x)*(1 + x)*(1 - y)))])/20 - 
   (17*Log[-y]*PolyLog[3, -(((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x)*(1 + x)*(1 - y)))])/10 + 
   (7*Log[1 + y]*PolyLog[3, -(((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x)*(1 + x)*(1 - y)))])/8 + 
   (183*Log[1 - x*y]*PolyLog[3, -(((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x)*(1 + x)*(1 - y)))])/80 + 
   (37*Log[1 - y - x*y + y^2]*PolyLog[3, -(((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x)*(1 + x)*(1 - y)))])/4 - 
   (I/2)*Pi*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))] + 
   (217*Log[1 - x]*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))])/
    240 + (47*Log[-x]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        ((1 - y)*(1 - x*y)))])/15 - 
   (121*Log[1 + x]*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))])/
    80 + (1043*Log[1 - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        ((1 - y)*(1 - x*y)))])/240 - 
   (3*Log[x - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))])/
    20 - (583*Log[-y]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        ((1 - y)*(1 - x*y)))])/40 + 
   (7*Log[1 + y]*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))])/
    16 - (313*Log[1 - x*y]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        ((1 - y)*(1 - x*y)))])/20 + 
   (191*Log[1 - y - x*y + y^2]*PolyLog[3, 
      -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))])/20 - 
   ((3*I)/2)*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))] - 
   (2431*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))])/240 - 
   (9*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))])/5 - 
   (383*Log[1 + x]*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))])/80 - 
   (73*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))])/120 + 
   (59*Log[x - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))])/10 - 
   (59*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))])/10 + 
   (1969*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))])/240 + 
   (341*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/
       (y*(1 - x*y))])/60 - (I/2)*Pi*PolyLog[3, 
     ((1 + y)*(-x + y + x*y - x*y^2))/(y^2*(1 - x*y))] + 
   (33*Log[1 - x]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/
       (y^2*(1 - x*y))])/16 + 
   (9*Log[-x]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(y^2*(1 - x*y))])/
    5 - (241*Log[1 + x]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/
       (y^2*(1 - x*y))])/80 - 
   (47*Log[1 - y]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/
       (y^2*(1 - x*y))])/16 - 2*Log[-y]*
    PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(y^2*(1 - x*y))] + 
   (331*Log[1 + y]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/
       (y^2*(1 - x*y))])/80 + 
   (7*Log[1 - x*y]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/
       (y^2*(1 - x*y))])/8 + 2*Log[1 - y - x*y + y^2]*
    PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(y^2*(1 - x*y))] - 
   ((3*I)/2)*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))] + 
   (13*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))])/
    2 + (5*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))])/
    3 + (57*Log[1 + x]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((-x + y)*(1 - x*y))])/40 + 
   (29*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))])/
    20 - (11*Log[x - y]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((-x + y)*(1 - x*y))])/10 - 
   (9*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))])/10 - 
   (7*Log[1 + y]*PolyLog[3, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))])/8 + 
   (3*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))])/
    10 - (63*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((-x + y)*(1 - x*y))])/10 + 
   I*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/((1 + x)*(-x + y)*(1 - x*y))] - 
   (57*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 + x)*(-x + y)*
        (1 - x*y))])/80 + 
   (7*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 + x)*(-x + y)*
        (1 - x*y))])/15 - 
   (57*Log[1 + x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 + x)*(-x + y)*
        (1 - x*y))])/80 - 
   (217*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 + x)*(-x + y)*
        (1 - x*y))])/80 + Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/
      ((1 + x)*(-x + y)*(1 - x*y))] + 
   (7*Log[1 + y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 + x)*(-x + y)*
        (1 - x*y))])/16 - 
   (69*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((1 + x)*(-x + y)*(1 - x*y))])/40 + 
   (63*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((1 + x)*(-x + y)*(1 - x*y))])/20 - 
   (I/2)*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - y - x*y + y^2)] + 
   (863*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - y - x*y + y^2)])/
    120 - (83*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - y - x*y + y^2)])/
    12 - (19*Log[1 + x]*PolyLog[3, (-x + y + x*y - x*y^2)/
       (1 - y - x*y + y^2)])/5 - 
   (311*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - y - x*y + y^2)])/
    20 + (55*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - y - x*y + y^2)])/
    8 - (13*Log[1 + y]*PolyLog[3, (-x + y + x*y - x*y^2)/
       (1 - y - x*y + y^2)])/5 + 
   (52*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - y - x*y + y^2)])/
    5 - (71*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/
       (1 - y - x*y + y^2)])/12 - 
   (I/2)*Pi*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y - x*y + y^2)))] - 
   (63*Log[1 - x]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        (x*(1 - y - x*y + y^2)))])/8 - 
   (319*Log[-x]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        (x*(1 - y - x*y + y^2)))])/120 + 
   (281*Log[1 - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        (x*(1 - y - x*y + y^2)))])/30 - 
   (63*Log[-y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y - x*y + y^2)))])/
    8 + (383*Log[1 - y - x*y + y^2]*PolyLog[3, 
      -((-x + y + x*y - x*y^2)/(x*(1 - y - x*y + y^2)))])/60 + 
   I*Pi*PolyLog[3, ((-x + y)*(-x + y + x*y - x*y^2))/
      ((1 - x*y)*(1 - y - x*y + y^2))] + 
   (13*Log[1 - x]*PolyLog[3, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/5 + 
   (13*Log[1 + x]*PolyLog[3, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/5 + 
   (2059*Log[1 - y]*PolyLog[3, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/240 + 
   Log[-y]*PolyLog[3, ((-x + y)*(-x + y + x*y - x*y^2))/
      ((1 - x*y)*(1 - y - x*y + y^2))] + 
   (5*Log[1 + y]*PolyLog[3, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/16 - 
   (393*Log[1 - x*y]*PolyLog[3, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/80 - 
   (124*Log[1 - y - x*y + y^2]*PolyLog[3, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/15 - 
   (13*Log[1 - x]*PolyLog[3, ((1 - y - x*y + y^2)*(-x + y + x*y - x*y^2))/
       ((1 - x)^2*y^2)])/10 + 
   (4*Log[-x]*PolyLog[3, ((1 - y - x*y + y^2)*(-x + y + x*y - x*y^2))/
       ((1 - x)^2*y^2)])/15 - 
   (13*Log[1 + x]*PolyLog[3, ((1 - y - x*y + y^2)*(-x + y + x*y - x*y^2))/
       ((1 - x)^2*y^2)])/10 + 
   (7*Log[1 - y]*PolyLog[3, ((1 - y - x*y + y^2)*(-x + y + x*y - x*y^2))/
       ((1 - x)^2*y^2)])/10 - 
   (Log[-y]*PolyLog[3, ((1 - y - x*y + y^2)*(-x + y + x*y - x*y^2))/
       ((1 - x)^2*y^2)])/2 - 
   (13*Log[1 + y]*PolyLog[3, ((1 - y - x*y + y^2)*(-x + y + x*y - x*y^2))/
       ((1 - x)^2*y^2)])/10 + 
   (23*Log[1 - x*y]*PolyLog[3, ((1 - y - x*y + y^2)*(-x + y + x*y - x*y^2))/
       ((1 - x)^2*y^2)])/5 - 2*Log[1 - y - x*y + y^2]*
    PolyLog[3, ((1 - y - x*y + y^2)*(-x + y + x*y - x*y^2))/
      ((1 - x)^2*y^2)] + (1989*PolyLog[4, (1 - x)^(-1)])/32 + 
   (8721*PolyLog[4, -x])/640 - (53917*PolyLog[4, x])/480 - 
   (2717*PolyLog[4, -(x/(1 - x))])/240 - 
   2*PolyLog[4, -(x^2/((1 - x)*(1 + x)))] - (4541*PolyLog[4, 1 + x])/128 + 
   (61471*PolyLog[4, (1 + x)/x])/1920 - (42497*PolyLog[4, (1 - y)^(-1)])/
    240 + (4817*PolyLog[4, (1 - x)/(1 - y)])/240 - 
   (787*PolyLog[4, -((x*(1 - y))/(1 - x))])/240 + 
   (98479*PolyLog[4, x/y])/960 + (1447*PolyLog[4, (x*(1 - y))/((1 - x)*y)])/
    480 + (427*PolyLog[4, (x*(1 - y)^2)/((1 - x)^2*y)])/120 - 
   (59821*PolyLog[4, -y])/640 - (3493*PolyLog[4, y])/240 + 
   (3297*PolyLog[4, x*y])/160 - (8743*PolyLog[4, -(y/(1 - y))])/48 - 
   (69037*PolyLog[4, -(((1 - x)*y)/(1 - y))])/960 + 
   (43*PolyLog[4, ((1 + x)*y)/(1 + y)])/2 + (12331*PolyLog[4, 1 + y])/384 - 
   (10273*PolyLog[4, (x*(1 + y))/(1 + x)])/960 + (9227*PolyLog[4, (1 + y)/y])/
    1920 - (69061*PolyLog[4, (x*(1 + y))/((1 + x)*y)])/960 - 
   (6613*PolyLog[4, (1 - x)/(-x + y)])/480 + 
   (1269*PolyLog[4, -((x*(1 - y))/(-x + y))])/160 - 
   (17633*PolyLog[4, -((x*(1 + y))/(-x + y))])/192 + 
   (68*PolyLog[4, -((x*(1 - y)*(1 + y))/(-x + y))])/15 - 
   (85549*PolyLog[4, -((-x + y)/x)])/960 - 
   (27*PolyLog[4, (x*(-x + y))/(1 - x)])/5 - 
   (103591*PolyLog[4, -((-x + y)/(1 + x))])/960 - 
   (323*PolyLog[4, (x*(-x + y))/((1 - x)*(1 + x))])/40 + 
   (109057*PolyLog[4, -((-x + y)/(1 - y))])/960 + 
   (5063*PolyLog[4, -((-x + y)/((1 + x)*(1 - y)))])/480 + 
   (3631*PolyLog[4, ((1 - y)*(-x + y))/(1 - x)])/80 - 
   (37329*PolyLog[4, (-x + y)/y])/320 + 
   (11807*PolyLog[4, (-x + y)/((1 - x)*y)])/480 + 
   (5243*PolyLog[4, (-x + y)/((1 + x)*y)])/64 + 
   (119*PolyLog[4, (-x + y)/((1 - x)*(1 + x)*y)])/60 + 
   (1127*PolyLog[4, -((y*(-x + y))/(1 - y))])/120 - 
   (113111*PolyLog[4, (-x + y)/(1 + y)])/960 - 
   (4249*PolyLog[4, (-x + y)/((1 - x)*(1 + y))])/480 + 
   (1811*PolyLog[4, -((y*(-x + y))/((1 - y)*(1 + y)))])/240 + 
   (193*PolyLog[4, -((-x + y)^2/((1 - x)*(1 + x)*(1 - y)*(1 + y)))])/80 - 
   (18*PolyLog[4, ((1 - x)*x)/(1 - x*y)])/5 - 
   (12797*PolyLog[4, (1 + x)/(1 - x*y)])/480 + 
   (781*PolyLog[4, (x*(1 - y))/(1 - x*y)])/32 - 
   (9*PolyLog[4, -((x^2*(1 - y))/((1 - x)*(1 - x*y)))])/5 - 
   (11039*PolyLog[4, ((1 - x)*y)/(1 - x*y)])/480 + 
   (1669*PolyLog[4, -((x*y)/(1 - x*y))])/120 + 
   (6239*PolyLog[4, -(((1 + x)*y)/(1 - x*y))])/480 - 
   (121*PolyLog[4, ((1 - y)*y)/(1 - x*y)])/10 - 
   (191*PolyLog[4, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/40 - 
   (179*PolyLog[4, (1 + y)/(1 - x*y)])/480 + 
   (1219*PolyLog[4, -((x*(1 + y))/(1 - x*y))])/96 + 
   (68*PolyLog[4, (x*(1 - y)*(1 + y))/(y*(1 - x*y))])/15 + 
   (3001*PolyLog[4, -((-x + y)/(1 - x*y))])/480 + 
   (4939*PolyLog[4, (-x + y)/(1 - x*y)])/240 - 
   (1907*PolyLog[4, -((x*(-x + y))/(1 - x*y))])/120 + 
   (9*PolyLog[4, (x^2*(-x + y))/(1 - x*y)])/5 - 
   (14419*PolyLog[4, (-x + y)/(y*(1 - x*y))])/480 + 
   (251*PolyLog[4, (y*(-x + y))/(1 - x*y)])/160 - 
   (251*PolyLog[4, -((y^2*(-x + y))/(1 - x*y))])/40 + 
   (47*PolyLog[4, (1 - x*y)/(1 - x)])/5 + 
   (6541*PolyLog[4, (1 - x*y)/(1 - y)])/160 + 
   (359*PolyLog[4, (x*(1 - x*y))/((1 - x)*(1 + x)*y)])/60 - 
   (1117*PolyLog[4, -((x*(1 - x*y))/(-x + y))])/160 - 
   (9*PolyLog[4, ((-x + y)*(1 - x*y))/(1 - x)^2])/5 + 
   (157*PolyLog[4, -(((-x + y)*(1 - x*y))/(x*(1 - y)^2))])/120 - 
   (18*PolyLog[4, -(((-x + y)*(1 - x*y))/(x*(1 - y)))])/5 + 
   (199*PolyLog[4, ((-x + y)*(1 - x*y))/((1 - x)^2*y)])/120 + 
   (9*PolyLog[4, -(((-x + y)^2*(1 - x*y))/((1 - x)*(1 - y)))])/5 + 
   (217*PolyLog[4, -(((1 - y)*y)/(1 - y - x*y + y^2))])/20 + 
   (53*PolyLog[4, ((1 - x)*y^2)/(1 - y - x*y + y^2)])/80 + 
   (135*PolyLog[4, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/16 + 
   (467*PolyLog[4, (y*(-x + y))/(1 - y - x*y + y^2)])/120 - 
   (563*PolyLog[4, (y^2*(-x + y))/((1 + y)*(1 - y - x*y + y^2))])/80 + 
   (221*PolyLog[4, (1 - y - x*y + y^2)/(1 - y)^2])/15 + 
   6*PolyLog[4, ((1 - x)*(1 - y - x*y + y^2))/(1 - y)^2] + 
   (449*PolyLog[4, (1 - y - x*y + y^2)/((1 - x)*y)])/80 + 
   (21*PolyLog[4, (x*(1 - y - x*y + y^2))/((1 - x)*y)])/5 + 
   (69*PolyLog[4, ((1 - x)*(1 - y - x*y + y^2))/((-x + y)*(1 - x*y))])/16 + 
   (17*PolyLog[4, -((x*(1 - y - x*y + y^2))/((-x + y)*(1 - x*y)))])/10 + 
   (1433*PolyLog[4, (-x + y + x*y - x*y^2)/(1 - x)])/320 - 
   (5*PolyLog[4, ((1 - x)*(-x + y + x*y - x*y^2))/(x^2*(1 - y)^2)])/16 - 
   (809*PolyLog[4, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))])/160 - 
   (1461*PolyLog[4, -((-x + y + x*y - x*y^2)/(x*(1 - y)))])/160 + 
   (89*PolyLog[4, (-x + y + x*y - x*y^2)/((1 - x)*y^2)])/16 + 
   (1371*PolyLog[4, (-x + y + x*y - x*y^2)/((1 - x)*y)])/320 - 
   (337*PolyLog[4, (-x + y + x*y - x*y^2)/((1 - x)*x*y)])/40 + 
   (47*PolyLog[4, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)])/8 + 
   (11*PolyLog[4, (-x + y + x*y - x*y^2)/(-x + y)])/40 + 
   (133*PolyLog[4, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))])/40 - 
   (37*PolyLog[4, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/20 - 
   (4813*PolyLog[4, -(((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x)*(1 + x)*(1 - y)))])/240 - 
   (153*PolyLog[4, -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))])/16 - 
   (643*PolyLog[4, (-x + y + x*y - x*y^2)/(y*(1 - x*y))])/80 - 
   5*PolyLog[4, ((1 + y)*(-x + y + x*y - x*y^2))/(y^2*(1 - x*y))] - 
   (21*PolyLog[4, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))])/20 + 
   PolyLog[4, ((1 - x)*(-x + y + x*y - x*y^2))/((-x + y)*(1 - x*y))]/20 - 
   (237*PolyLog[4, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/20 + 
   (3*PolyLog[4, ((1 - y - x*y + y^2)*(-x + y + x*y - x*y^2))/
       ((1 - x)^2*y^2)])/2 - 
   (43*PolyLog[4, ((1 - y - x*y + y^2)*(-x + y + x*y - x*y^2))/
       ((1 - y)^2*(-x + y)*(1 - x*y))])/20 - ((7*I)/2)*Pi*Zeta[3] - 
   (1181*Log[1 - x]*Zeta[3])/80 + (41347*Log[-x]*Zeta[3])/960 - 
   (14849*Log[1 + x]*Zeta[3])/192 - (13669*Log[1 - y]*Zeta[3])/240 - 
   (119*Log[x - y]*Zeta[3])/10 + (1787*Log[-y]*Zeta[3])/160 + 
   (84361*Log[1 + y]*Zeta[3])/960 + (4577*Log[1 - x*y]*Zeta[3])/120 - 
   (1567*Log[1 - y - x*y + y^2]*Zeta[3])/40}, 
 {0, 0, 0, 2*Pi^2*Log[1 - x] - Pi^2*Log[-x] - (4*I)*Pi*Log[1 - x]*Log[-x] + 
   I*Pi*Log[-x]^2 - 2*Log[1 - x]*Log[-x]^2 + Log[-x]^3/3 - 
   2*Pi^2*Log[1 - y] + Pi^2*Log[-y] + (4*I)*Pi*Log[1 - y]*Log[-y] - 
   I*Pi*Log[-y]^2 + 2*Log[1 - y]*Log[-y]^2 - Log[-y]^3/3 - 
   (4*I)*Pi*PolyLog[2, x] - 4*Log[-x]*PolyLog[2, x] + 
   (4*I)*Pi*PolyLog[2, y] + 4*Log[-y]*PolyLog[2, y] + 4*PolyLog[3, x] - 
   4*PolyLog[3, y], 6*Li[{2, 2}, {x^2, x^(-1)}] - 
   6*Li[{2, 2}, {y^2, y^(-1)}] + ((8*I)/3)*Pi^3*Log[1 - x] + 
   3*Pi^2*Log[1 - x]^2 + (2*I)*Pi*Log[1 - x]^3 - Log[1 - x]^4 - 
   ((4*I)/3)*Pi^3*Log[-x] + (20*Pi^2*Log[1 - x]*Log[-x])/3 - 
   (4*I)*Pi*Log[1 - x]^2*Log[-x] + 4*Log[1 - x]^3*Log[-x] - 
   (2*Pi^2*Log[-x]^2)/3 - (6*I)*Pi*Log[1 - x]*Log[-x]^2 - 
   2*Log[1 - x]^2*Log[-x]^2 + I*Pi*Log[-x]^3 - 2*Log[1 - x]*Log[-x]^3 + 
   Log[-x]^4/4 + (4*I)*Pi^3*Log[1 + x] + (6*I)*Pi*Log[1 - x]^2*Log[1 + x] + 
   2*Pi^2*Log[-x]*Log[1 + x] + 6*Log[1 - x]^2*Log[-x]*Log[1 + x] - 
   6*Log[-x]^3*Log[1 + x] + (6*I)*Pi*Log[1 - x]*Log[1 + x]^2 - 
   (12*I)*Pi*Log[-x]*Log[1 + x]^2 + 6*Log[1 - x]*Log[-x]*Log[1 + x]^2 - 
   12*Log[-x]^2*Log[1 + x]^2 + (2*I)*Pi*Log[1 + x]^3 + 
   2*Log[-x]*Log[1 + x]^3 - ((8*I)/3)*Pi^3*Log[1 - y] - 3*Pi^2*Log[1 - y]^2 - 
   (2*I)*Pi*Log[1 - y]^3 + Log[1 - y]^4 + ((4*I)/3)*Pi^3*Log[-y] - 
   (20*Pi^2*Log[1 - y]*Log[-y])/3 + (4*I)*Pi*Log[1 - y]^2*Log[-y] - 
   4*Log[1 - y]^3*Log[-y] + (2*Pi^2*Log[-y]^2)/3 + 
   (6*I)*Pi*Log[1 - y]*Log[-y]^2 + 2*Log[1 - y]^2*Log[-y]^2 - 
   I*Pi*Log[-y]^3 + 2*Log[1 - y]*Log[-y]^3 - Log[-y]^4/4 - 
   (4*I)*Pi^3*Log[1 + y] - (6*I)*Pi*Log[1 - y]^2*Log[1 + y] - 
   2*Pi^2*Log[-y]*Log[1 + y] - 6*Log[1 - y]^2*Log[-y]*Log[1 + y] + 
   6*Log[-y]^3*Log[1 + y] - (6*I)*Pi*Log[1 - y]*Log[1 + y]^2 + 
   (12*I)*Pi*Log[-y]*Log[1 + y]^2 - 6*Log[1 - y]*Log[-y]*Log[1 + y]^2 + 
   12*Log[-y]^2*Log[1 + y]^2 - (2*I)*Pi*Log[1 + y]^3 - 
   2*Log[-y]*Log[1 + y]^3 + (44*Pi^2*PolyLog[2, x])/3 + 
   (8*I)*Pi*Log[1 - x]*PolyLog[2, x] - (16*I)*Pi*Log[-x]*PolyLog[2, x] + 
   8*Log[1 - x]*Log[-x]*PolyLog[2, x] - 2*Log[-x]^2*PolyLog[2, x] + 
   (24*I)*Pi*Log[1 + x]*PolyLog[2, x] + 19*PolyLog[2, x]^2 - 
   2*Pi^2*PolyLog[2, 1 + x] - 6*Log[-x]^2*PolyLog[2, 1 + x] - 
   24*PolyLog[2, x]*PolyLog[2, 1 + x] - (44*Pi^2*PolyLog[2, y])/3 - 
   (8*I)*Pi*Log[1 - y]*PolyLog[2, y] + (16*I)*Pi*Log[-y]*PolyLog[2, y] - 
   8*Log[1 - y]*Log[-y]*PolyLog[2, y] + 2*Log[-y]^2*PolyLog[2, y] - 
   (24*I)*Pi*Log[1 + y]*PolyLog[2, y] - 19*PolyLog[2, y]^2 + 
   2*Pi^2*PolyLog[2, 1 + y] + 6*Log[-y]^2*PolyLog[2, 1 + y] + 
   24*PolyLog[2, y]*PolyLog[2, 1 + y] - (36*I)*Pi*PolyLog[3, -x] + 
   48*Log[1 - x]*PolyLog[3, -x] - 36*Log[-x]*PolyLog[3, -x] - 
   (24*I)*Pi*PolyLog[3, x] + 36*Log[1 - x]*PolyLog[3, x] - 
   24*Log[-x]*PolyLog[3, x] - (12*I)*Pi*
    PolyLog[3, -(x^2/((1 - x)*(1 + x)))] - 
   12*Log[-x]*PolyLog[3, -(x^2/((1 - x)*(1 + x)))] - 
   (24*I)*Pi*PolyLog[3, 1 + x] - 24*Log[-x]*PolyLog[3, 1 + x] + 
   (36*I)*Pi*PolyLog[3, -y] - 48*Log[1 - y]*PolyLog[3, -y] + 
   36*Log[-y]*PolyLog[3, -y] + (24*I)*Pi*PolyLog[3, y] - 
   36*Log[1 - y]*PolyLog[3, y] + 24*Log[-y]*PolyLog[3, y] + 
   (12*I)*Pi*PolyLog[3, -(y^2/((1 - y)*(1 + y)))] + 
   12*Log[-y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))] + 
   (24*I)*Pi*PolyLog[3, 1 + y] + 24*Log[-y]*PolyLog[3, 1 + y] - 
   12*PolyLog[4, (1 - x)^(-1)] - 72*PolyLog[4, -x] - 78*PolyLog[4, x] - 
   12*PolyLog[4, -(x/(1 - x))] + 12*PolyLog[4, (1 - y)^(-1)] + 
   72*PolyLog[4, -y] + 78*PolyLog[4, y] + 12*PolyLog[4, -(y/(1 - y))] + 
   18*Log[-x]*Zeta[3] - 18*Log[-y]*Zeta[3]}, 
 {0, 0, Pi^2 - (2*I)*Pi*Log[-y] - Log[-y]^2, (2*I)*Pi^3 + 4*Pi^2*Log[-y] - 
   (3*I)*Pi*Log[-y]^2 - Log[-y]^3 - 4*Pi^2*Log[1 + y] + 
   (4*I)*Pi*Log[-y]*Log[1 + y] - (4*I)*Pi*PolyLog[2, 1 + y] - 
   4*Log[-y]*PolyLog[2, 1 + y], (-5*Pi^4)/3 + (4*I)*Pi^3*Log[-y] + 
   (13*Pi^2*Log[-y]^2)/3 - ((7*I)/3)*Pi*Log[-y]^3 - (7*Log[-y]^4)/12 - 
   (8*I)*Pi^3*Log[1 + y] - 12*Pi^2*Log[-y]*Log[1 + y] + 
   (8*I)*Pi*Log[-y]^2*Log[1 + y] + 2*Log[-y]^3*Log[1 + y] + 
   8*Pi^2*Log[1 + y]^2 - (4*I)*Pi*Log[-y]*Log[1 + y]^2 + 
   4*Pi^2*PolyLog[2, 1 + y] - (4*I)*Pi*Log[-y]*PolyLog[2, 1 + y] - 
   2*Log[-y]^2*PolyLog[2, 1 + y] + (8*I)*Pi*Log[1 + y]*PolyLog[2, 1 + y] - 
   4*PolyLog[2, 1 + y]^2 + (4*I)*Pi*PolyLog[3, -y] + 
   4*Log[-y]*PolyLog[3, -y] + (8*I)*Pi*PolyLog[3, 1 + y] + 
   8*Log[-y]*PolyLog[3, 1 + y] - (4*I)*Pi*Zeta[3] - 4*Log[-y]*Zeta[3]}, 
 {0, 0, -Pi^2 + I*Pi*Log[-x] + I*Pi*Log[-y] + Log[-x]*Log[-y], 
  (-2*I)*Pi^3 - 2*Pi^2*Log[-x] + (I/2)*Pi*Log[-x]^2 + 2*Pi^2*Log[1 + x] - 
   2*Pi^2*Log[-y] + (2*I)*Pi*Log[-x]*Log[-y] + (Log[-x]^2*Log[-y])/2 - 
   (2*I)*Pi*Log[1 + x]*Log[-y] + (I/2)*Pi*Log[-y]^2 + (Log[-x]*Log[-y]^2)/2 + 
   2*Pi^2*Log[1 + y] - (2*I)*Pi*Log[-x]*Log[1 + y] + 
   (2*I)*Pi*PolyLog[2, 1 + x] + 2*Log[-y]*PolyLog[2, 1 + x] + 
   (2*I)*Pi*PolyLog[2, 1 + y] + 2*Log[-x]*PolyLog[2, 1 + y], 
  (5*Pi^4)/3 - (2*I)*Pi^3*Log[-x] - Pi^2*Log[-x]^2 + (I/6)*Pi*Log[-x]^3 + 
   (4*I)*Pi^3*Log[1 + x] + 2*Pi^2*Log[-x]*Log[1 + x] - 
   I*Pi*Log[-x]^2*Log[1 + x] - 2*Pi^2*Log[1 + x]^2 - (2*I)*Pi^3*Log[-y] - 
   (7*Pi^2*Log[-x]*Log[-y])/3 + I*Pi*Log[-x]^2*Log[-y] + 
   (Log[-x]^3*Log[-y])/6 + 4*Pi^2*Log[1 + x]*Log[-y] - 
   (2*I)*Pi*Log[-x]*Log[1 + x]*Log[-y] - Log[-x]^2*Log[1 + x]*Log[-y] + 
   (2*I)*Pi*Log[1 + x]^2*Log[-y] - Pi^2*Log[-y]^2 + I*Pi*Log[-x]*Log[-y]^2 + 
   (Log[-x]^2*Log[-y]^2)/4 - I*Pi*Log[1 + x]*Log[-y]^2 + (I/6)*Pi*Log[-y]^3 + 
   (Log[-x]*Log[-y]^3)/6 + (4*I)*Pi^3*Log[1 + y] + 
   4*Pi^2*Log[-x]*Log[1 + y] - I*Pi*Log[-x]^2*Log[1 + y] - 
   4*Pi^2*Log[1 + x]*Log[1 + y] + 2*Pi^2*Log[-y]*Log[1 + y] - 
   (2*I)*Pi*Log[-x]*Log[-y]*Log[1 + y] - I*Pi*Log[-y]^2*Log[1 + y] - 
   Log[-x]*Log[-y]^2*Log[1 + y] - 2*Pi^2*Log[1 + y]^2 + 
   (2*I)*Pi*Log[-x]*Log[1 + y]^2 - 2*Pi^2*PolyLog[2, 1 + x] + 
   (2*I)*Pi*Log[-y]*PolyLog[2, 1 + x] + Log[-y]^2*PolyLog[2, 1 + x] - 
   (4*I)*Pi*Log[1 + y]*PolyLog[2, 1 + x] - 2*Pi^2*PolyLog[2, 1 + y] + 
   (2*I)*Pi*Log[-x]*PolyLog[2, 1 + y] + Log[-x]^2*PolyLog[2, 1 + y] - 
   (4*I)*Pi*Log[1 + x]*PolyLog[2, 1 + y] + 4*PolyLog[2, 1 + x]*
    PolyLog[2, 1 + y] - (2*I)*Pi*PolyLog[3, -x] - 2*Log[-y]*PolyLog[3, -x] - 
   (4*I)*Pi*PolyLog[3, 1 + x] - 4*Log[-y]*PolyLog[3, 1 + x] - 
   (2*I)*Pi*PolyLog[3, -y] - 2*Log[-x]*PolyLog[3, -y] - 
   (4*I)*Pi*PolyLog[3, 1 + y] - 4*Log[-x]*PolyLog[3, 1 + y] + 
   (4*I)*Pi*Zeta[3] + 2*Log[-x]*Zeta[3] + 2*Log[-y]*Zeta[3]}, 
 {0, 0, 0, -(Pi^2*Log[-x]) + (I/2)*Pi*Log[-x]^2 + Pi^2*Log[-y] + 
   I*Pi*Log[-x]*Log[-y] + (Log[-x]^2*Log[-y])/2 - ((3*I)/2)*Pi*Log[-y]^2 - 
   Log[-y]^3/2, ((-4*I)/3)*Pi^3*Log[-x] - Pi^2*Log[-x]^2 + 
   (I/6)*Pi*Log[-x]^3 + 2*Pi^2*Log[-x]*Log[1 + x] - 
   (2*I)*Pi*Log[-x]^2*Log[1 + x] + ((4*I)/3)*Pi^3*Log[-y] - 
   (4*Pi^2*Log[-x]*Log[-y])/3 + I*Pi*Log[-x]^2*Log[-y] + 
   (Log[-x]^3*Log[-y])/6 - (2*I)*Pi*Log[-x]*Log[1 + x]*Log[-y] - 
   2*Log[-x]^2*Log[1 + x]*Log[-y] + (7*Pi^2*Log[-y]^2)/3 + 
   (I/2)*Pi*Log[-x]*Log[-y]^2 + (Log[-x]^2*Log[-y]^2)/4 - 
   ((5*I)/3)*Pi*Log[-y]^3 - (5*Log[-y]^4)/12 + 2*Pi^2*Log[-x]*Log[1 + y] - 
   I*Pi*Log[-x]^2*Log[1 + y] - 4*Pi^2*Log[-y]*Log[1 + y] + 
   (5*I)*Pi*Log[-y]^2*Log[1 + y] + 2*Log[-y]^3*Log[1 + y] + 
   2*Pi^2*PolyLog[2, 1 + x] - (2*I)*Pi*Log[-x]*PolyLog[2, 1 + x] - 
   (2*I)*Pi*Log[-y]*PolyLog[2, 1 + x] - 2*Log[-x]*Log[-y]*PolyLog[2, 1 + x] - 
   2*Pi^2*PolyLog[2, 1 + y] + (2*I)*Pi*Log[-x]*PolyLog[2, 1 + y] + 
   Log[-x]^2*PolyLog[2, 1 + y] + (2*I)*Pi*Log[-y]*PolyLog[2, 1 + y] + 
   Log[-y]^2*PolyLog[2, 1 + y] - (4*I)*Pi*PolyLog[3, -x] - 
   4*Log[-y]*PolyLog[3, -x] + (4*I)*Pi*PolyLog[3, -y] + 
   4*Log[-y]*PolyLog[3, -y]}, {0, 0, 0, 0, (1789*Pi^4)/2160 - 
   (23*Li[{2, 2}, {(1 - x)^(-1), (1 - x)/(1 - y)}])/6 + 
   Li[{2, 2}, {(1 - x)^(-1), -((x*(1 - y))/(1 - x))}] + 
   (23*Li[{2, 2}, {(1 - x)^(-1), -(((1 - x)*y)/(1 - y))}])/6 + 
   (13*Li[{2, 2}, {1 - x, (1 - y)^(-1)}])/6 + 
   2*Li[{2, 2}, {1 - x, -((x*(1 - y))/(1 - x)^2)}] + 
   (14*Li[{2, 2}, {1 - x, -(y/(1 - y))}])/3 + 
   (2*Li[{2, 2}, {1 - x, -((-x + y)/(1 - y))}])/3 + 
   (2*Li[{2, 2}, {1 - x, (-x + y)/((1 - x)*(1 + y))}])/3 - 
   2*Li[{2, 2}, {1 - x, (-x + y)/(-x + y - x*y + x^2*y)}] + 
   (5*Li[{2, 2}, {x^(-1), (x*(-x + y))/(1 - x)}])/3 + 
   (2*Li[{2, 2}, {x^(-1), -((x*(-x + y))/(1 - x*y))}])/3 + 
   Li[{2, 2}, {x^(-1), -((x^2*(1 - y))/(-x + y - x*y + x^2*y))}]/2 + 
   Li[{2, 2}, {x^(-1), -((-x + y - x*y + x^2*y)/(1 - y))}] + 
   Li[{2, 2}, {-x, -((x*(1 - x*y))/(-x + y))}]/2 - 
   (8*Li[{2, 2}, {x, (1 + x)/x}])/3 + (3*Li[{2, 2}, {x, y^(-1)}])/2 - 
   Li[{2, 2}, {x, (-x + y)/(1 - x)}]/3 + 
   Li[{2, 2}, {x, (1 - x*y)/((1 - x)*x)}] - 
   Li[{2, 2}, {x, -((x*(1 - y))/(-x + y - x*y + x^2*y))}]/2 + 
   (7*Li[{2, 2}, {x^2, x^(-1)}])/3 - 
   (43*Li[{2, 2}, {1 + x, (1 + y)/((1 + x)*y)}])/6 + 
   (5*Li[{2, 2}, {1 + x, -((-x + y)/((1 + x)*(1 - y)))}])/3 + 
   (23*Li[{2, 2}, {(1 + x)/x, -((-x + y)/(1 + x))}])/6 + 
   (5*Li[{2, 2}, {(1 - y)^(-1), -((-x + y)/(1 + x))}])/6 + 
   (5*Li[{2, 2}, {(1 - x)/(1 - y), -((x*(1 - y))/(1 - x))}])/3 + 
   (3*Li[{2, 2}, {(1 - x)/(1 - y), -y}])/2 + 
   2*Li[{2, 2}, {1 - y, (-x + y)/(1 - x)}] + 
   (7*Li[{2, 2}, {1 - y, -((-x + y)/((1 + x)*(1 - y)))}])/6 - 
   (7*Li[{2, 2}, {(1 - y)/(1 - x), -x}])/3 - 
   Li[{2, 2}, {-((x*(1 - y))/(1 - x)), -((-x + y)/(1 - y))}] + 
   Li[{2, 2}, {-y^(-1), -(((1 - x)*y)/(1 - y))}]/6 + 
   (7*Li[{2, 2}, {y^(-1), -((y*(-x + y))/(1 - y))}])/2 + 
   (47*Li[{2, 2}, {x/y, -y}])/6 + 
   3*Li[{2, 2}, {-((1 - y)/y), -((-x + y)/(1 - y))}] + 
   3*Li[{2, 2}, {-((1 - y)/y), -((y*(-x + y))/((1 - y)*(1 + y)))}] - 
   2*Li[{2, 2}, {-((1 - y)/y), -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))}] - 
   5*Li[{2, 2}, {-y, -x}] - (121*Li[{2, 2}, {y, x}])/12 - 
   (2*Li[{2, 2}, {y, (x*(1 + y))/((1 + x)*y)}])/3 + 
   (9*Li[{2, 2}, {y, -((-x + y)/(1 - y))}])/4 + 4*Li[{2, 2}, {y/x, -x}] + 
   (31*Li[{2, 2}, {y/x, x}])/6 + (8*Li[{2, 2}, {y/x, x^2}])/3 - 
   Li[{2, 2}, {y/x, ((1 - x)*x)/(1 - x*y)}] + (8*Li[{2, 2}, {x*y, x^(-1)}])/
    3 - (51*Li[{2, 2}, {x*y, y^(-1)}])/4 + (10*Li[{2, 2}, {x*y, x/y}])/3 + 
   Li[{2, 2}, {x*y, (-x + y)/((1 - x)*x*y)}] - Li[{2, 2}, {y^2, y^(-1)}]/3 + 
   (10*Li[{2, 2}, {(1 + x)/(1 + y), (1 + y)/((1 + x)*y)}])/3 - 
   (4*Li[{2, 2}, {y/(1 + y), 1 + x}])/3 + 
   (17*Li[{2, 2}, {y/(1 + y), (-x + y)/y}])/6 - 
   (13*Li[{2, 2}, {((1 + x)*y)/(1 + y), (1 + y)/y}])/6 - 
   (13*Li[{2, 2}, {1 + y, (1 + x)/(x*(1 + y))}])/3 - 
   Li[{2, 2}, {(1 + y)/(1 + x), x}] + 
   (23*Li[{2, 2}, {(1 + y)/(1 + x), 1 + x}])/6 - 
   (4*Li[{2, 2}, {(1 + y)/(1 + x), y^(-1)}])/3 - 
   Li[{2, 2}, {(1 + y)/(1 + x), (1 + x)/(x*(1 + y))}]/3 - 
   (5*Li[{2, 2}, {(1 - x)/(-x + y), (x*(-x + y))/(1 - x)}])/3 + 
   (13*Li[{2, 2}, {-((1 - y)/(-x + y)), -((y*(-x + y))/(1 - y))}])/4 - 
   Li[{2, 2}, {-((1 - y)/(-x + y)), -((x*y)/(1 - x*y))}] + 
   (5*Li[{2, 2}, {-(((1 + x)*(1 - y))/(-x + y)), -((-x + y)/(1 - y))}])/3 - 
   Li[{2, 2}, {y/(-x + y), -(((1 - x)*(-x + y))/(1 - y))}] + 
   Li[{2, 2}, {((1 - x)*x*y)/(-x + y), (-x + y)/(1 - x)}] + 
   (13*Li[{2, 2}, {(1 + y)/(-x + y), (-x + y)/y}])/3 - 
   7*Li[{2, 2}, {((1 - y)*(-x + y))/(1 - x), (1 - y)^(-1)}] - 
   4*Li[{2, 2}, {(-x + y)/(1 + y), (1 + y)/y}] - 
   Li[{2, 2}, {(1 - x*y)^(-1), -((-x + y)/x)}] - 
   Li[{2, 2}, {(1 - x*y)^(-1), (-x + y)/y}]/3 - 
   (2*Li[{2, 2}, {(1 + x)/(1 - x*y), -y}])/3 + 
   (2*Li[{2, 2}, {(1 + x)/(1 - x*y), -((-x + y)/(1 + x))}])/3 - 
   (2*Li[{2, 2}, {((1 - x)*(1 + x))/(1 - x*y), (1 - x)^(-1)}])/3 - 
   Li[{2, 2}, {((1 - x)*y)/(x*(1 - x*y)), x}] + 
   2*Li[{2, 2}, {((1 - y)*y)/(1 - x*y), (1 - x*y)/(1 - y)}] - 
   Li[{2, 2}, {(1 + y)/(1 - x*y), (-x + y)/(1 + y)}] - 
   (2*Li[{2, 2}, {((1 - y)*(1 + y))/(1 - x*y), (1 - y)^(-1)}])/3 - 
   (3*Li[{2, 2}, {(-x + y)/(x^2*(1 - x*y)), -x}])/2 + 
   Li[{2, 2}, {(-x + y)/(x^2*(1 - x*y)), x^2}] - 
   (2*Li[{2, 2}, {(-x + y)/(y*(1 - x*y)), -y}])/3 - 
   (7*Li[{2, 2}, {(y*(-x + y))/(1 - x*y), y^(-1)}])/3 - 
   (31*Li[{2, 2}, {1 - x*y, (1 - x)^(-1)}])/6 - 
   (7*Li[{2, 2}, {1 - x*y, (1 - y)^(-1)}])/2 + 
   Li[{2, 2}, {1 - x*y, -((-x + y)/(x*(1 - x*y)))}]/3 + 
   Li[{2, 2}, {1 - x*y, (-x + y)/(y*(1 - x*y))}] + 
   (5*Li[{2, 2}, {(1 - x*y)/(-x + y), -x}])/3 + 
   2*Li[{2, 2}, {(1 - x)/(1 - x + x^2 - x*y), (1 - x + x^2 - x*y)/
       (1 - x)^2}] + (2*Li[{2, 2}, {(1 - y)/(1 - x + x^2 - x*y), x}])/3 - 
   (4*Li[{2, 2}, {(1 - x + x^2 - x*y)/(1 - x), (1 - x)^(-1)}])/3 + 
   Li[{2, 2}, {-((1 - y)/(-x + y - x*y + x^2*y)), -((-x + y)/(1 - y))}]/2 - 
   Li[{2, 2}, {-((x*(1 - y))/(-x + y - x*y + x^2*y)), 
     -((-x + y - x*y + x^2*y)/(1 - y))}] - 
   Li[{2, 2}, {((1 - x)*y)/(-x + y - x*y + x^2*y), -x}] + 
   (3*Li[{2, 2}, {(-x + y - x*y + x^2*y)/(-x + y), -((-x + y)/(1 - y))}])/2 + 
   Li[{2, 2}, {(1 - y)/(1 - y - x*y + y^2), (1 - y - x*y + y^2)/(1 - y)^2}] - 
   2*Li[{2, 2}, {(1 - y)^2/(1 - y - x*y + y^2), -(y/(1 - y))}] - 
   2*Li[{2, 2}, {((1 - x)*y)/(1 - y - x*y + y^2), y}] - 
   Li[{2, 2}, {-(((1 - y)*(-x + y))/(1 - y - x*y + y^2)), -(y/(1 - y))}]/2 - 
   5*Li[{2, 2}, {(1 - y - x*y + y^2)/(1 - x), y^(-1)}] - 
   (11*Li[{2, 2}, {(1 - y - x*y + y^2)/(1 - y), (1 - y)^(-1)}])/2 + 
   ((5*I)/6)*Pi^3*Log[1 - x] - (199*Pi^2*Log[1 - x]^2)/24 + 
   ((4*I)/3)*Pi*Log[1 - x]^3 + (73*Log[1 - x]^4)/16 - (I/3)*Pi^3*Log[-x] + 
   (167*Pi^2*Log[1 - x]*Log[-x])/36 + (10*I)*Pi*Log[1 - x]^2*Log[-x] - 
   (539*Log[1 - x]^3*Log[-x])/36 + (5*Pi^2*Log[-x]^2)/3 - 
   (6*I)*Pi*Log[1 - x]*Log[-x]^2 + (71*Log[1 - x]^2*Log[-x]^2)/6 - 
   (I/3)*Pi*Log[-x]^3 - 6*Log[1 - x]*Log[-x]^3 + (5*Log[-x]^4)/3 - 
   (Pi^2*Log[1 - x]*Log[1 + x])/2 - (14*Log[1 - x]^3*Log[1 + x])/9 - 
   (Pi^2*Log[-x]*Log[1 + x])/36 + 3*Log[1 - x]^2*Log[-x]*Log[1 + x] + 
   (Log[1 - x]*Log[-x]^2*Log[1 + x])/3 + (37*Log[-x]^3*Log[1 + x])/36 - 
   (29*Pi^2*Log[1 + x]^2)/36 - (5*Log[1 - x]^2*Log[1 + x]^2)/6 + 
   (3*Log[1 - x]*Log[-x]*Log[1 + x]^2)/2 - (125*Log[-x]^2*Log[1 + x]^2)/24 - 
   (Log[-x]*Log[1 + x]^3)/2 - Log[1 + x]^4/8 - ((7*I)/6)*Pi^3*Log[1 - y] - 
   (155*Pi^2*Log[1 - x]*Log[1 - y])/36 + (3*I)*Pi*Log[1 - x]^2*Log[1 - y] - 
   (35*Log[1 - x]^3*Log[1 - y])/6 - (13*Pi^2*Log[-x]*Log[1 - y])/18 - 
   (8*I)*Pi*Log[1 - x]*Log[-x]*Log[1 - y] + 
   (17*Log[1 - x]^2*Log[-x]*Log[1 - y])/2 - 
   (71*Log[1 - x]*Log[-x]^2*Log[1 - y])/6 + (65*Log[-x]^3*Log[1 - y])/18 - 
   (5*Pi^2*Log[1 + x]*Log[1 - y])/3 + (2*Log[1 - x]^2*Log[1 + x]*Log[1 - y])/
    3 - (8*Log[1 - x]*Log[-x]*Log[1 + x]*Log[1 - y])/3 + 
   (5*Log[1 - x]*Log[1 + x]^2*Log[1 - y])/3 - 
   (5*Log[-x]*Log[1 + x]^2*Log[1 - y])/3 - (31*Log[1 + x]^3*Log[1 - y])/36 + 
   (607*Pi^2*Log[1 - y]^2)/72 - (3*I)*Pi*Log[1 - x]*Log[1 - y]^2 - 
   (119*Log[1 - x]^2*Log[1 - y]^2)/12 - I*Pi*Log[-x]*Log[1 - y]^2 - 
   (29*Log[1 - x]*Log[-x]*Log[1 - y]^2)/3 + (13*Log[-x]^2*Log[1 - y]^2)/4 + 
   (5*Log[1 - x]*Log[1 + x]*Log[1 - y]^2)/3 - 
   (2*Log[-x]*Log[1 + x]*Log[1 - y]^2)/3 - (21*Log[1 + x]^2*Log[1 - y]^2)/8 + 
   (2*I)*Pi*Log[1 - y]^3 + (1493*Log[1 - x]*Log[1 - y]^3)/36 + 
   (37*Log[-x]*Log[1 - y]^3)/9 + (22*Log[1 + x]*Log[1 - y]^3)/9 - 
   (347*Log[1 - y]^4)/18 + (I/3)*Pi^3*Log[x - y] + 
   7*Pi^2*Log[1 - x]*Log[x - y] + I*Pi*Log[1 - x]^2*Log[x - y] + 
   (14*Log[1 - x]^3*Log[x - y])/9 - (21*Pi^2*Log[-x]*Log[x - y])/4 + 
   (2*I)*Pi*Log[1 - x]*Log[-x]*Log[x - y] - 
   (7*Log[1 - x]^2*Log[-x]*Log[x - y])/2 + 
   (41*Log[1 - x]*Log[-x]^2*Log[x - y])/6 - (149*Log[-x]^3*Log[x - y])/36 - 
   (Pi^2*Log[1 + x]*Log[x - y])/9 + (3*Log[1 - x]^2*Log[1 + x]*Log[x - y])/
    2 + (19*Log[-x]^2*Log[1 + x]*Log[x - y])/6 - 
   (Log[1 - x]*Log[1 + x]^2*Log[x - y])/6 + 
   (13*Log[-x]*Log[1 + x]^2*Log[x - y])/3 - (23*Log[1 + x]^3*Log[x - y])/18 - 
   (89*Pi^2*Log[1 - y]*Log[x - y])/36 - I*Pi*Log[1 - x]*Log[1 - y]*
    Log[x - y] + (45*Log[1 - x]^2*Log[1 - y]*Log[x - y])/2 - 
   I*Pi*Log[-x]*Log[1 - y]*Log[x - y] + 
   (25*Log[1 - x]*Log[-x]*Log[1 - y]*Log[x - y])/2 - 
   (29*Log[-x]^2*Log[1 - y]*Log[x - y])/6 + Log[-x]*Log[1 + x]*Log[1 - y]*
    Log[x - y] - (I/2)*Pi*Log[1 - y]^2*Log[x - y] - 
   (347*Log[1 - x]*Log[1 - y]^2*Log[x - y])/12 - 
   (37*Log[-x]*Log[1 - y]^2*Log[x - y])/6 + Log[1 - y]^3*Log[x - y] - 
   (35*Pi^2*Log[x - y]^2)/24 - I*Pi*Log[1 - x]*Log[x - y]^2 - 
   (39*Log[1 - x]^2*Log[x - y]^2)/4 + (5*Log[1 - x]*Log[-x]*Log[x - y]^2)/6 + 
   (215*Log[-x]^2*Log[x - y]^2)/24 - (5*Log[1 - x]*Log[1 + x]*Log[x - y]^2)/
    3 + (25*Log[-x]*Log[1 + x]*Log[x - y]^2)/12 + 
   ((3*I)/2)*Pi*Log[1 - y]*Log[x - y]^2 - 
   (71*Log[1 - x]*Log[1 - y]*Log[x - y]^2)/12 + 
   (13*Log[-x]*Log[1 - y]*Log[x - y]^2)/6 + (37*Log[1 - y]^2*Log[x - y]^2)/
    3 + (I/3)*Pi*Log[x - y]^3 + (22*Log[1 - x]*Log[x - y]^3)/3 - 
   (209*Log[-x]*Log[x - y]^3)/36 - (Log[1 + x]*Log[x - y]^3)/9 - 
   (7*Log[1 - y]*Log[x - y]^3)/4 - (11*Log[x - y]^4)/16 - 
   (I/3)*Pi^3*Log[-y] - (19*Pi^2*Log[1 - x]*Log[-y])/18 + 
   (2*I)*Pi*Log[1 - x]^2*Log[-y] + (116*Log[1 - x]^3*Log[-y])/9 + 
   (41*Pi^2*Log[-x]*Log[-y])/36 - (2*Log[1 - x]^2*Log[-x]*Log[-y])/3 + 
   (I/2)*Pi*Log[-x]^2*Log[-y] - 2*Log[1 - x]*Log[-x]^2*Log[-y] - 
   (2*Log[-x]^3*Log[-y])/3 + (55*Pi^2*Log[1 + x]*Log[-y])/18 + 
   (Log[1 - x]^2*Log[1 + x]*Log[-y])/3 - 
   (Log[1 - x]*Log[-x]*Log[1 + x]*Log[-y])/3 - 
   (53*Log[-x]^2*Log[1 + x]*Log[-y])/6 + (Log[1 - x]*Log[1 + x]^2*Log[-y])/
    3 - 4*Log[-x]*Log[1 + x]^2*Log[-y] + (13*Log[1 + x]^3*Log[-y])/9 - 
   (83*Pi^2*Log[1 - y]*Log[-y])/18 - I*Pi*Log[1 - x]*Log[1 - y]*Log[-y] - 
   (37*Log[1 - x]^2*Log[1 - y]*Log[-y])/3 + (2*I)*Pi*Log[-x]*Log[1 - y]*
    Log[-y] - 3*Log[1 - x]*Log[-x]*Log[1 - y]*Log[-y] + 
   (Log[-x]^2*Log[1 - y]*Log[-y])/6 - 3*Log[-x]*Log[1 + x]*Log[1 - y]*
    Log[-y] - (Log[1 + x]^2*Log[1 - y]*Log[-y])/3 - 
   (I/2)*Pi*Log[1 - y]^2*Log[-y] - (97*Log[1 - x]*Log[1 - y]^2*Log[-y])/2 + 
   (5*Log[-x]*Log[1 - y]^2*Log[-y])/12 - (20*Log[1 + x]*Log[1 - y]^2*Log[-y])/
    3 + (673*Log[1 - y]^3*Log[-y])/18 + (67*Pi^2*Log[x - y]*Log[-y])/36 + 
   I*Pi*Log[1 - x]*Log[x - y]*Log[-y] + (10*Log[1 - x]^2*Log[x - y]*Log[-y])/
    3 + (2*I)*Pi*Log[-x]*Log[x - y]*Log[-y] + Log[1 - x]*Log[-x]*Log[x - y]*
    Log[-y] - (10*Log[-x]^2*Log[x - y]*Log[-y])/3 - 
   (Log[1 - x]*Log[1 + x]*Log[x - y]*Log[-y])/3 - 
   6*Log[-x]*Log[1 + x]*Log[x - y]*Log[-y] - 
   (10*Log[1 + x]^2*Log[x - y]*Log[-y])/3 - I*Pi*Log[1 - y]*Log[x - y]*
    Log[-y] + (167*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[-y])/6 - 
   (7*Log[-x]*Log[1 - y]*Log[x - y]*Log[-y])/6 - 
   (7*Log[1 - y]^2*Log[x - y]*Log[-y])/3 - (I/2)*Pi*Log[x - y]^2*Log[-y] - 
   (11*Log[1 - x]*Log[x - y]^2*Log[-y])/6 + (43*Log[-x]*Log[x - y]^2*Log[-y])/
    12 - (113*Log[1 - y]*Log[x - y]^2*Log[-y])/12 + 
   (35*Log[x - y]^3*Log[-y])/18 - 2*Pi^2*Log[-y]^2 + 
   (49*Log[1 - x]^2*Log[-y]^2)/12 - (I/2)*Pi*Log[-x]*Log[-y]^2 + 
   (7*Log[1 - x]*Log[-x]*Log[-y]^2)/6 + (41*Log[-x]^2*Log[-y]^2)/12 + 
   (Log[1 - x]*Log[1 + x]*Log[-y]^2)/3 + (107*Log[-x]*Log[1 + x]*Log[-y]^2)/
    12 - (7*Log[1 + x]^2*Log[-y]^2)/6 - I*Pi*Log[1 - y]*Log[-y]^2 + 
   (34*Log[1 - x]*Log[1 - y]*Log[-y]^2)/3 + 2*Log[-x]*Log[1 - y]*Log[-y]^2 - 
   (421*Log[1 - y]^2*Log[-y]^2)/24 - I*Pi*Log[x - y]*Log[-y]^2 + 
   4*Log[1 - x]*Log[x - y]*Log[-y]^2 + 7*Log[-x]*Log[x - y]*Log[-y]^2 + 
   (5*Log[1 + x]*Log[x - y]*Log[-y]^2)/2 - 
   (23*Log[1 - y]*Log[x - y]*Log[-y]^2)/12 - (Log[x - y]^2*Log[-y]^2)/24 + 
   (I/6)*Pi*Log[-y]^3 + (19*Log[1 - x]*Log[-y]^3)/18 - 
   (31*Log[-x]*Log[-y]^3)/6 - (13*Log[1 + x]*Log[-y]^3)/9 - 
   (7*Log[1 - y]*Log[-y]^3)/18 - (26*Log[x - y]*Log[-y]^3)/9 + 
   (305*Log[-y]^4)/144 - Pi^2*Log[1 - x]*Log[1 + y] + 
   2*Log[1 - x]^3*Log[1 + y] + (19*Pi^2*Log[-x]*Log[1 + y])/9 - 
   3*Log[1 - x]^2*Log[-x]*Log[1 + y] + (10*Pi^2*Log[1 + x]*Log[1 + y])/9 + 
   (23*Log[-x]^2*Log[1 + x]*Log[1 + y])/12 - 
   (Log[1 - x]*Log[1 + x]^2*Log[1 + y])/3 + 
   (7*Log[-x]*Log[1 + x]^2*Log[1 + y])/2 + (19*Log[1 + x]^3*Log[1 + y])/12 + 
   (47*Pi^2*Log[1 - y]*Log[1 + y])/18 - 3*Log[1 - x]^2*Log[1 - y]*
    Log[1 + y] - (2*Log[1 - x]*Log[1 + x]*Log[1 - y]*Log[1 + y])/3 + 
   2*Log[1 + x]^2*Log[1 - y]*Log[1 + y] + 
   (17*Log[1 + x]*Log[1 - y]^2*Log[1 + y])/4 - (59*Log[1 - y]^3*Log[1 + y])/
    18 - (3*Pi^2*Log[x - y]*Log[1 + y])/2 + 
   (2*Log[1 - x]*Log[1 + x]*Log[x - y]*Log[1 + y])/3 - 
   (23*Log[-x]*Log[1 + x]*Log[x - y]*Log[1 + y])/3 + 
   (19*Log[1 + x]^2*Log[x - y]*Log[1 + y])/6 + 
   (14*Log[1 + x]*Log[1 - y]*Log[x - y]*Log[1 + y])/3 + 
   (9*Log[-x]*Log[x - y]^2*Log[1 + y])/2 + 
   (Log[1 + x]*Log[x - y]^2*Log[1 + y])/3 - 
   (Log[1 - y]*Log[x - y]^2*Log[1 + y])/3 - (3*Log[x - y]^3*Log[1 + y])/2 + 
   (77*Pi^2*Log[-y]*Log[1 + y])/36 + Log[-x]*Log[1 + x]*Log[-y]*Log[1 + y] - 
   (11*Log[1 + x]^2*Log[-y]*Log[1 + y])/6 - 
   (16*Log[1 + x]*Log[1 - y]*Log[-y]*Log[1 + y])/3 + 
   (65*Log[1 - y]^2*Log[-y]*Log[1 + y])/12 + 
   (4*Log[1 - x]*Log[x - y]*Log[-y]*Log[1 + y])/3 - 
   9*Log[-x]*Log[x - y]*Log[-y]*Log[1 + y] + 
   (19*Log[1 + x]*Log[x - y]*Log[-y]*Log[1 + y])/3 - 
   (Log[1 - y]*Log[x - y]*Log[-y]*Log[1 + y])/2 - 
   (3*Log[x - y]^2*Log[-y]*Log[1 + y])/4 + (9*Log[-x]*Log[-y]^2*Log[1 + y])/
    2 - 3*Log[1 + x]*Log[-y]^2*Log[1 + y] + 
   (4*Log[1 - y]*Log[-y]^2*Log[1 + y])/3 + 
   (9*Log[x - y]*Log[-y]^2*Log[1 + y])/2 + (5*Log[-y]^3*Log[1 + y])/36 + 
   (23*Pi^2*Log[1 + y]^2)/36 - (23*Log[-x]^2*Log[1 + y]^2)/24 + 
   (2*Log[1 - x]*Log[1 + x]*Log[1 + y]^2)/3 - 
   (8*Log[-x]*Log[1 + x]*Log[1 + y]^2)/3 - (47*Log[1 + x]^2*Log[1 + y]^2)/
    24 + (Log[1 - x]*Log[1 - y]*Log[1 + y]^2)/3 - 
   (17*Log[1 + x]*Log[1 - y]*Log[1 + y]^2)/12 - 
   (59*Log[1 - y]^2*Log[1 + y]^2)/24 - (Log[1 - x]*Log[x - y]*Log[1 + y]^2)/
    3 - 4*Log[-x]*Log[x - y]*Log[1 + y]^2 - 
   (23*Log[1 + x]*Log[x - y]*Log[1 + y]^2)/6 - 6*Log[1 - y]*Log[x - y]*
    Log[1 + y]^2 + (43*Log[x - y]^2*Log[1 + y]^2)/12 - 
   (Log[-x]*Log[-y]*Log[1 + y]^2)/4 - (17*Log[1 + x]*Log[-y]*Log[1 + y]^2)/
    3 + 5*Log[1 - y]*Log[-y]*Log[1 + y]^2 - 
   (17*Log[x - y]*Log[-y]*Log[1 + y]^2)/6 - (3*Log[-y]^2*Log[1 + y]^2)/4 - 
   (Log[1 - x]*Log[1 + y]^3)/3 + 2*Log[-x]*Log[1 + y]^3 + 
   (11*Log[1 + x]*Log[1 + y]^3)/9 - (7*Log[1 - y]*Log[1 + y]^3)/18 - 
   (4*Log[x - y]*Log[1 + y]^3)/3 + 6*Log[-y]*Log[1 + y]^3 - 
   (8*Log[1 + y]^4)/9 - (I/2)*Pi^3*Log[1 - x*y] - 
   (5*Pi^2*Log[1 - x]*Log[1 - x*y])/36 - ((13*I)/2)*Pi*Log[1 - x]^2*
    Log[1 - x*y] + (167*Log[1 - x]^3*Log[1 - x*y])/18 - 
   Pi^2*Log[-x]*Log[1 - x*y] + (4*I)*Pi*Log[1 - x]*Log[-x]*Log[1 - x*y] - 
   10*Log[1 - x]^2*Log[-x]*Log[1 - x*y] + I*Pi*Log[-x]^2*Log[1 - x*y] + 
   (15*Log[1 - x]*Log[-x]^2*Log[1 - x*y])/4 - (17*Log[-x]^3*Log[1 - x*y])/
    36 + (Pi^2*Log[1 + x]*Log[1 - x*y])/18 + 
   (5*Log[1 - x]^2*Log[1 + x]*Log[1 - x*y])/2 - 
   5*Log[1 - x]*Log[-x]*Log[1 + x]*Log[1 - x*y] + 
   (5*Log[-x]^2*Log[1 + x]*Log[1 - x*y])/6 + 
   (Log[1 - x]*Log[1 + x]^2*Log[1 - x*y])/2 - 
   (17*Log[-x]*Log[1 + x]^2*Log[1 - x*y])/3 + (7*Log[1 + x]^3*Log[1 - x*y])/
    36 - (17*Pi^2*Log[1 - y]*Log[1 - x*y])/36 + 
   (5*I)*Pi*Log[1 - x]*Log[1 - y]*Log[1 - x*y] - 
   (37*Log[1 - x]^2*Log[1 - y]*Log[1 - x*y])/3 + 
   I*Pi*Log[-x]*Log[1 - y]*Log[1 - x*y] + 
   (38*Log[1 - x]*Log[-x]*Log[1 - y]*Log[1 - x*y])/3 - 
   (11*Log[-x]^2*Log[1 - y]*Log[1 - x*y])/6 - 4*Log[1 - x]*Log[1 + x]*
    Log[1 - y]*Log[1 - x*y] + (7*Log[-x]*Log[1 + x]*Log[1 - y]*Log[1 - x*y])/
    3 + (7*Log[1 + x]^2*Log[1 - y]*Log[1 - x*y])/12 - 
   ((3*I)/2)*Pi*Log[1 - y]^2*Log[1 - x*y] + 
   (17*Log[1 - x]*Log[1 - y]^2*Log[1 - x*y])/2 - 
   (7*Log[-x]*Log[1 - y]^2*Log[1 - x*y])/2 + 
   (5*Log[1 + x]*Log[1 - y]^2*Log[1 - x*y])/3 - (3*Log[1 - y]^3*Log[1 - x*y])/
    2 - (Pi^2*Log[x - y]*Log[1 - x*y])/3 + (2*I)*Pi*Log[1 - x]*Log[x - y]*
    Log[1 - x*y] - (8*Log[1 - x]^2*Log[x - y]*Log[1 - x*y])/3 + 
   (2*I)*Pi*Log[-x]*Log[x - y]*Log[1 - x*y] + 
   (2*Log[1 - x]*Log[-x]*Log[x - y]*Log[1 - x*y])/3 + 
   (23*Log[-x]^2*Log[x - y]*Log[1 - x*y])/12 - 
   (Log[1 - x]*Log[1 + x]*Log[x - y]*Log[1 - x*y])/3 + 
   (17*Log[-x]*Log[1 + x]*Log[x - y]*Log[1 - x*y])/6 + 
   (2*Log[1 + x]^2*Log[x - y]*Log[1 - x*y])/3 - 
   (Log[1 - x]*Log[1 - y]*Log[x - y]*Log[1 - x*y])/3 + 
   (13*Log[-x]*Log[1 - y]*Log[x - y]*Log[1 - x*y])/6 + 
   (5*Log[1 - y]^2*Log[x - y]*Log[1 - x*y])/3 - (2*I)*Pi*Log[x - y]^2*
    Log[1 - x*y] + (41*Log[1 - x]*Log[x - y]^2*Log[1 - x*y])/12 + 
   (Log[-x]*Log[x - y]^2*Log[1 - x*y])/4 - 
   (2*Log[1 + x]*Log[x - y]^2*Log[1 - x*y])/3 - 
   (23*Log[1 - y]*Log[x - y]^2*Log[1 - x*y])/12 - 
   (35*Log[x - y]^3*Log[1 - x*y])/36 + (3*Pi^2*Log[-y]*Log[1 - x*y])/2 + 
   (38*Log[1 - x]^2*Log[-y]*Log[1 - x*y])/3 - (3*I)*Pi*Log[-x]*Log[-y]*
    Log[1 - x*y] - (16*Log[1 - x]*Log[-x]*Log[-y]*Log[1 - x*y])/3 - 
   (5*Log[-x]^2*Log[-y]*Log[1 - x*y])/3 - 
   (Log[1 - x]*Log[1 + x]*Log[-y]*Log[1 - x*y])/3 - 
   Log[-x]*Log[1 + x]*Log[-y]*Log[1 - x*y] + 
   (5*Log[1 + x]^2*Log[-y]*Log[1 - x*y])/6 - I*Pi*Log[1 - y]*Log[-y]*
    Log[1 - x*y] + 2*Log[1 - x]*Log[1 - y]*Log[-y]*Log[1 - x*y] - 
   (5*Log[-x]*Log[1 - y]*Log[-y]*Log[1 - x*y])/6 - 
   (10*Log[1 + x]*Log[1 - y]*Log[-y]*Log[1 - x*y])/3 - 
   (5*Log[1 - y]^2*Log[-y]*Log[1 - x*y])/6 + (2*I)*Pi*Log[x - y]*Log[-y]*
    Log[1 - x*y] - (19*Log[1 - x]*Log[x - y]*Log[-y]*Log[1 - x*y])/3 + 
   (5*Log[-x]*Log[x - y]*Log[-y]*Log[1 - x*y])/6 + 
   (Log[1 + x]*Log[x - y]*Log[-y]*Log[1 - x*y])/3 + 
   (5*Log[1 - y]*Log[x - y]*Log[-y]*Log[1 - x*y])/2 - 
   (31*Log[x - y]^2*Log[-y]*Log[1 - x*y])/12 + 
   (I/2)*Pi*Log[-y]^2*Log[1 - x*y] + (17*Log[1 - x]*Log[-y]^2*Log[1 - x*y])/
    2 - (Log[-x]*Log[-y]^2*Log[1 - x*y])/3 + 
   (4*Log[1 + x]*Log[-y]^2*Log[1 - x*y])/3 + 
   (Log[1 - y]*Log[-y]^2*Log[1 - x*y])/6 + 
   (47*Log[x - y]*Log[-y]^2*Log[1 - x*y])/12 + (Log[-y]^3*Log[1 - x*y])/3 - 
   3*Log[1 - x]^2*Log[1 + y]*Log[1 - x*y] + 6*Log[1 - x]*Log[-x]*Log[1 + y]*
    Log[1 - x*y] - (2*Log[1 - x]*Log[1 + x]*Log[1 + y]*Log[1 - x*y])/3 + 
   (20*Log[-x]*Log[1 + x]*Log[1 + y]*Log[1 - x*y])/3 - 
   4*Log[1 + x]^2*Log[1 + y]*Log[1 - x*y] + 6*Log[1 - x]*Log[1 - y]*
    Log[1 + y]*Log[1 - x*y] - (7*Log[1 + x]*Log[1 - y]*Log[1 + y]*
     Log[1 - x*y])/6 - (7*Log[1 - y]^2*Log[1 + y]*Log[1 - x*y])/3 + 
   (2*Log[-x]*Log[x - y]*Log[1 + y]*Log[1 - x*y])/3 + 
   2*Log[1 - y]*Log[x - y]*Log[1 + y]*Log[1 - x*y] - 
   (4*Log[1 - x]*Log[-y]*Log[1 + y]*Log[1 - x*y])/3 - 
   (2*Log[-x]*Log[-y]*Log[1 + y]*Log[1 - x*y])/3 + 
   (2*Log[1 + x]*Log[-y]*Log[1 + y]*Log[1 - x*y])/3 + 
   8*Log[1 - y]*Log[-y]*Log[1 + y]*Log[1 - x*y] - 
   (2*Log[x - y]*Log[-y]*Log[1 + y]*Log[1 - x*y])/3 + 
   (Log[-y]^2*Log[1 + y]*Log[1 - x*y])/6 + 
   (Log[1 - x]*Log[1 + y]^2*Log[1 - x*y])/3 + 
   (77*Log[1 + x]*Log[1 + y]^2*Log[1 - x*y])/12 + 
   (31*Log[1 - y]*Log[1 + y]^2*Log[1 - x*y])/12 + 
   Log[x - y]*Log[1 + y]^2*Log[1 - x*y] + 
   (3*Log[-y]*Log[1 + y]^2*Log[1 - x*y])/2 + (2*Log[1 + y]^3*Log[1 - x*y])/
    3 + (13*Pi^2*Log[1 - x*y]^2)/36 - ((7*I)/2)*Pi*Log[1 - x]*
    Log[1 - x*y]^2 - (29*Log[1 - x]^2*Log[1 - x*y]^2)/12 - 
   (2*Log[1 - x]*Log[-x]*Log[1 - x*y]^2)/3 + (31*Log[-x]^2*Log[1 - x*y]^2)/
    24 - (Log[1 - x]*Log[1 + x]*Log[1 - x*y]^2)/3 + 
   (9*Log[-x]*Log[1 + x]*Log[1 - x*y]^2)/4 + (11*Log[1 + x]^2*Log[1 - x*y]^2)/
    8 + (3*I)*Pi*Log[1 - y]*Log[1 - x*y]^2 - 
   (113*Log[1 - x]*Log[1 - y]*Log[1 - x*y]^2)/12 + 
   (7*Log[-x]*Log[1 - y]*Log[1 - x*y]^2)/3 + (29*Log[1 - y]^2*Log[1 - x*y]^2)/
    6 + I*Pi*Log[x - y]*Log[1 - x*y]^2 + 
   (3*Log[1 - x]*Log[x - y]*Log[1 - x*y]^2)/2 - 
   (25*Log[-x]*Log[x - y]*Log[1 - x*y]^2)/6 + 
   (Log[1 + x]*Log[x - y]*Log[1 - x*y]^2)/3 - 
   (25*Log[1 - y]*Log[x - y]*Log[1 - x*y]^2)/12 + 
   (7*Log[x - y]^2*Log[1 - x*y]^2)/24 - I*Pi*Log[-y]*Log[1 - x*y]^2 - 
   (22*Log[1 - x]*Log[-y]*Log[1 - x*y]^2)/3 + 
   (Log[-x]*Log[-y]*Log[1 - x*y]^2)/12 + 
   (4*Log[1 + x]*Log[-y]*Log[1 - x*y]^2)/3 - 
   (79*Log[1 - y]*Log[-y]*Log[1 - x*y]^2)/12 + 
   (13*Log[x - y]*Log[-y]*Log[1 - x*y]^2)/4 - (131*Log[-y]^2*Log[1 - x*y]^2)/
    24 - 6*Log[-x]*Log[1 + y]*Log[1 - x*y]^2 - 
   (29*Log[1 + x]*Log[1 + y]*Log[1 - x*y]^2)/12 - 
   (7*Log[1 - y]*Log[1 + y]*Log[1 - x*y]^2)/3 - Log[x - y]*Log[1 + y]*
    Log[1 - x*y]^2 - (35*Log[-y]*Log[1 + y]*Log[1 - x*y]^2)/6 - 
   (35*Log[1 + y]^2*Log[1 - x*y]^2)/8 + (I/6)*Pi*Log[1 - x*y]^3 + 
   (31*Log[1 - x]*Log[1 - x*y]^3)/18 - (Log[-x]*Log[1 - x*y]^3)/4 - 
   (4*Log[1 + x]*Log[1 - x*y]^3)/3 + (19*Log[1 - y]*Log[1 - x*y]^3)/6 + 
   (11*Log[x - y]*Log[1 - x*y]^3)/12 + (7*Log[-y]*Log[1 - x*y]^3)/18 + 
   (89*Log[1 + y]*Log[1 - x*y]^3)/18 - (253*Log[1 - x*y]^4)/144 + 
   (35*Pi^2*Log[1 - x]*Log[1 - x + x^2 - x*y])/9 + 
   (25*Log[1 - x]^3*Log[1 - x + x^2 - x*y])/9 - 
   (10*Pi^2*Log[-x]*Log[1 - x + x^2 - x*y])/9 - (6*I)*Pi*Log[1 - x]*Log[-x]*
    Log[1 - x + x^2 - x*y] + (3*I)*Pi*Log[-x]^2*Log[1 - x + x^2 - x*y] - 
   Log[1 - x]*Log[-x]^2*Log[1 - x + x^2 - x*y] + 
   Log[-x]^3*Log[1 - x + x^2 - x*y] - 
   (13*Pi^2*Log[1 - y]*Log[1 - x + x^2 - x*y])/9 - 
   (2*I)*Pi*Log[1 - x]*Log[1 - y]*Log[1 - x + x^2 - x*y] - 
   (2*Log[1 - x]^2*Log[1 - y]*Log[1 - x + x^2 - x*y])/3 + 
   (4*I)*Pi*Log[-x]*Log[1 - y]*Log[1 - x + x^2 - x*y] - 
   (5*Log[1 - x]*Log[-x]*Log[1 - y]*Log[1 - x + x^2 - x*y])/3 + 
   Log[-x]^2*Log[1 - y]*Log[1 - x + x^2 - x*y] + 
   I*Pi*Log[1 - y]^2*Log[1 - x + x^2 - x*y] + 
   (7*Log[1 - x]*Log[1 - y]^2*Log[1 - x + x^2 - x*y])/3 - 
   (2*Log[1 - y]^3*Log[1 - x + x^2 - x*y])/3 - 
   (Pi^2*Log[x - y]*Log[1 - x + x^2 - x*y])/9 + 
   (7*Log[1 - x]^2*Log[x - y]*Log[1 - x + x^2 - x*y])/3 - 
   4*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[1 - x + x^2 - x*y] + 
   Log[1 - y]^2*Log[x - y]*Log[1 - x + x^2 - x*y] + 
   Log[1 - x]*Log[x - y]^2*Log[1 - x + x^2 - x*y] - 
   (Log[x - y]^3*Log[1 - x + x^2 - x*y])/9 - 2*Log[1 - x]*Log[-x]*Log[-y]*
    Log[1 - x + x^2 - x*y] + Log[-x]^2*Log[-y]*Log[1 - x + x^2 - x*y] + 
   Log[-x]*Log[1 - y]*Log[-y]*Log[1 - x + x^2 - x*y] + 
   Log[1 - x]*Log[-y]^2*Log[1 - x + x^2 - x*y] - 
   (Log[-x]*Log[-y]^2*Log[1 - x + x^2 - x*y])/2 - 
   (Log[1 - y]*Log[-y]^2*Log[1 - x + x^2 - x*y])/2 + 
   (4*I)*Pi*Log[1 - x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] - 
   2*Log[1 - x]^2*Log[1 - x*y]*Log[1 - x + x^2 - x*y] - 
   (2*I)*Pi*Log[-x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] + 
   3*Log[1 - x]*Log[-x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] - 
   Log[-x]^2*Log[1 - x*y]*Log[1 - x + x^2 - x*y] - 
   (2*I)*Pi*Log[1 - y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] + 
   3*Log[1 - x]*Log[1 - y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] - 
   2*Log[-x]*Log[1 - y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] - 
   Log[1 - y]^2*Log[1 - x*y]*Log[1 - x + x^2 - x*y] - 
   (Pi^2*Log[1 - x + x^2 - x*y]^2)/18 - 
   (19*Log[1 - x]^2*Log[1 - x + x^2 - x*y]^2)/6 + 
   (4*Log[1 - x]*Log[-x]*Log[1 - x + x^2 - x*y]^2)/3 - 
   (2*Log[-x]^2*Log[1 - x + x^2 - x*y]^2)/3 + 
   (Log[1 - x]*Log[1 - y]*Log[1 - x + x^2 - x*y]^2)/3 + 
   (2*Log[-x]*Log[1 - y]*Log[1 - x + x^2 - x*y]^2)/3 - 
   (Log[1 - y]^2*Log[1 - x + x^2 - x*y]^2)/6 - 
   (5*Log[1 - x]*Log[x - y]*Log[1 - x + x^2 - x*y]^2)/3 + 
   Log[1 - y]*Log[x - y]*Log[1 - x + x^2 - x*y]^2 - 
   (Log[x - y]^2*Log[1 - x + x^2 - x*y]^2)/6 + 
   (5*Log[1 - x]*Log[1 - x + x^2 - x*y]^3)/3 - 
   (Log[-x]*Log[1 - x + x^2 - x*y]^3)/3 - 
   (2*Log[1 - y]*Log[1 - x + x^2 - x*y]^3)/3 + 
   (Log[x - y]*Log[1 - x + x^2 - x*y]^3)/3 - Log[1 - x + x^2 - x*y]^4/6 + 
   (19*Pi^2*Log[1 - x]*Log[x - y + x*y - x^2*y])/12 - 
   I*Pi*Log[1 - x]^2*Log[x - y + x*y - x^2*y] - 
   5*Log[1 - x]^3*Log[x - y + x*y - x^2*y] + 
   (5*Pi^2*Log[-x]*Log[x - y + x*y - x^2*y])/4 - (2*I)*Pi*Log[1 - x]*Log[-x]*
    Log[x - y + x*y - x^2*y] + 3*Log[1 - x]^2*Log[-x]*
    Log[x - y + x*y - x^2*y] - Log[1 - x]*Log[-x]^2*
    Log[x - y + x*y - x^2*y] - (Pi^2*Log[1 + x]*Log[x - y + x*y - x^2*y])/6 + 
   Log[1 - x]*Log[-x]*Log[1 + x]*Log[x - y + x*y - x^2*y] - 
   Log[-x]*Log[1 + x]^2*Log[x - y + x*y - x^2*y] + 
   (Log[1 + x]^3*Log[x - y + x*y - x^2*y])/3 - 
   (Pi^2*Log[1 - y]*Log[x - y + x*y - x^2*y])/3 + 
   I*Pi*Log[1 - x]*Log[1 - y]*Log[x - y + x*y - x^2*y] + 
   (7*Log[1 - x]^2*Log[1 - y]*Log[x - y + x*y - x^2*y])/2 + 
   I*Pi*Log[-x]*Log[1 - y]*Log[x - y + x*y - x^2*y] - 
   (5*Log[1 - x]*Log[-x]*Log[1 - y]*Log[x - y + x*y - x^2*y])/2 + 
   Log[-x]^2*Log[1 - y]*Log[x - y + x*y - x^2*y] + 
   (I/2)*Pi*Log[1 - y]^2*Log[x - y + x*y - x^2*y] - 
   Log[1 - x]*Log[1 - y]^2*Log[x - y + x*y - x^2*y] + 
   (3*Log[-x]*Log[1 - y]^2*Log[x - y + x*y - x^2*y])/4 + 
   (2*Log[1 - y]^3*Log[x - y + x*y - x^2*y])/3 + 
   (Pi^2*Log[x - y]*Log[x - y + x*y - x^2*y])/3 - 
   (9*Log[1 - x]^2*Log[x - y]*Log[x - y + x*y - x^2*y])/2 - 
   (2*I)*Pi*Log[-x]*Log[x - y]*Log[x - y + x*y - x^2*y] - 
   (15*Log[1 - x]*Log[-x]*Log[x - y]*Log[x - y + x*y - x^2*y])/2 - 
   6*Log[-x]^2*Log[x - y]*Log[x - y + x*y - x^2*y] - 
   2*Log[-x]*Log[1 + x]*Log[x - y]*Log[x - y + x*y - x^2*y] - 
   (Log[1 + x]^2*Log[x - y]*Log[x - y + x*y - x^2*y])/2 - 
   I*Pi*Log[1 - y]*Log[x - y]*Log[x - y + x*y - x^2*y] - 
   Log[1 - x]*Log[1 - y]*Log[x - y]*Log[x - y + x*y - x^2*y] - 
   (Log[-x]*Log[1 - y]*Log[x - y]*Log[x - y + x*y - x^2*y])/2 + 
   (3*Log[1 - y]^2*Log[x - y]*Log[x - y + x*y - x^2*y])/4 + 
   (3*Log[1 - x]*Log[x - y]^2*Log[x - y + x*y - x^2*y])/2 + 
   (11*Log[-x]*Log[x - y]^2*Log[x - y + x*y - x^2*y])/4 - 
   (Log[1 - y]*Log[x - y]^2*Log[x - y + x*y - x^2*y])/2 - 
   (7*Log[x - y]^3*Log[x - y + x*y - x^2*y])/12 + 
   (5*Pi^2*Log[-y]*Log[x - y + x*y - x^2*y])/12 - 
   8*Log[1 - x]^2*Log[-y]*Log[x - y + x*y - x^2*y] - 
   I*Pi*Log[-x]*Log[-y]*Log[x - y + x*y - x^2*y] - 
   Log[1 - x]*Log[-x]*Log[-y]*Log[x - y + x*y - x^2*y] - 
   Log[-x]^2*Log[-y]*Log[x - y + x*y - x^2*y] + Log[-x]*Log[1 + x]*Log[-y]*
    Log[x - y + x*y - x^2*y] + I*Pi*Log[1 - y]*Log[-y]*
    Log[x - y + x*y - x^2*y] + (7*Log[1 - x]*Log[1 - y]*Log[-y]*
     Log[x - y + x*y - x^2*y])/2 - (5*Log[-x]*Log[1 - y]*Log[-y]*
     Log[x - y + x*y - x^2*y])/2 + Log[1 - y]^2*Log[-y]*
    Log[x - y + x*y - x^2*y] - (11*Log[1 - x]*Log[x - y]*Log[-y]*
     Log[x - y + x*y - x^2*y])/2 - (23*Log[-x]*Log[x - y]*Log[-y]*
     Log[x - y + x*y - x^2*y])/2 - (7*Log[1 - y]*Log[x - y]*Log[-y]*
     Log[x - y + x*y - x^2*y])/2 - 
   (3*Log[x - y]^2*Log[-y]*Log[x - y + x*y - x^2*y])/2 + 
   (I/2)*Pi*Log[-y]^2*Log[x - y + x*y - x^2*y] - 
   (7*Log[1 - x]*Log[-y]^2*Log[x - y + x*y - x^2*y])/2 + 
   (Log[-x]*Log[-y]^2*Log[x - y + x*y - x^2*y])/2 + 
   (11*Log[1 - y]*Log[-y]^2*Log[x - y + x*y - x^2*y])/4 - 
   (Log[x - y]*Log[-y]^2*Log[x - y + x*y - x^2*y])/4 + 
   (2*Pi^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/3 - 
   (2*I)*Pi*Log[1 - x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] - 
   I*Pi*Log[-x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] + 
   Log[1 - x]*Log[-x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] - 
   Log[-x]^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y] - 
   (Log[1 + x]^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/2 - 
   3*Log[1 - x]*Log[1 - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] - 
   (3*Log[1 - x]*Log[x - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/2 - 
   (Log[-x]*Log[x - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/2 + 
   Log[1 + x]*Log[x - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] + 
   Log[1 - y]*Log[x - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] + 
   (5*Log[x - y]^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/2 - 
   (2*I)*Pi*Log[-y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] - 
   3*Log[1 - x]*Log[-y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] + 
   (3*Log[-x]*Log[-y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/2 - 
   3*Log[1 - y]*Log[-y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] - 
   (11*Log[-y]^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/4 - 
   (I/2)*Pi*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y] + 
   (13*Log[1 - x]*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y])/4 + 
   (Log[-x]*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y])/2 - 
   (3*Log[x - y]*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y])/4 + 
   (13*Log[-y]*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y])/4 - 
   (13*Pi^2*Log[x - y + x*y - x^2*y]^2)/24 + (I/2)*Pi*Log[1 - x]*
    Log[x - y + x*y - x^2*y]^2 + (7*Log[1 - x]^2*Log[x - y + x*y - x^2*y]^2)/
    2 + ((3*I)/2)*Pi*Log[-x]*Log[x - y + x*y - x^2*y]^2 + 
   4*Log[1 - x]*Log[-x]*Log[x - y + x*y - x^2*y]^2 + 
   (7*Log[-x]^2*Log[x - y + x*y - x^2*y]^2)/2 + 
   (Log[-x]*Log[1 + x]*Log[x - y + x*y - x^2*y]^2)/2 + 
   (Log[1 + x]^2*Log[x - y + x*y - x^2*y]^2)/2 - 
   (I/2)*Pi*Log[1 - y]*Log[x - y + x*y - x^2*y]^2 + 
   Log[1 - x]*Log[1 - y]*Log[x - y + x*y - x^2*y]^2 + 
   Log[-x]*Log[1 - y]*Log[x - y + x*y - x^2*y]^2 - 
   (7*Log[1 - y]^2*Log[x - y + x*y - x^2*y]^2)/8 + 
   (I/2)*Pi*Log[x - y]*Log[x - y + x*y - x^2*y]^2 + 
   (11*Log[1 - x]*Log[x - y]*Log[x - y + x*y - x^2*y]^2)/4 + 
   (9*Log[-x]*Log[x - y]*Log[x - y + x*y - x^2*y]^2)/4 - 
   (Log[1 + x]*Log[x - y]*Log[x - y + x*y - x^2*y]^2)/2 + 
   (Log[1 - y]*Log[x - y]*Log[x - y + x*y - x^2*y]^2)/4 - 
   (Log[x - y]^2*Log[x - y + x*y - x^2*y]^2)/8 + 
   5*Log[1 - x]*Log[-y]*Log[x - y + x*y - x^2*y]^2 + 
   (23*Log[-x]*Log[-y]*Log[x - y + x*y - x^2*y]^2)/4 + 
   (3*Log[1 - y]*Log[-y]*Log[x - y + x*y - x^2*y]^2)/4 + 
   (17*Log[x - y]*Log[-y]*Log[x - y + x*y - x^2*y]^2)/4 + 
   (Log[-y]^2*Log[x - y + x*y - x^2*y]^2)/8 + ((3*I)/2)*Pi*Log[1 - x*y]*
    Log[x - y + x*y - x^2*y]^2 - (Log[1 + x]*Log[1 - x*y]*
     Log[x - y + x*y - x^2*y]^2)/2 + Log[1 - y]*Log[1 - x*y]*
    Log[x - y + x*y - x^2*y]^2 - (3*Log[x - y]*Log[1 - x*y]*
     Log[x - y + x*y - x^2*y]^2)/2 + Log[-y]*Log[1 - x*y]*
    Log[x - y + x*y - x^2*y]^2 - 
   (5*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y]^2)/4 - 
   (I/2)*Pi*Log[x - y + x*y - x^2*y]^3 - 
   (31*Log[1 - x]*Log[x - y + x*y - x^2*y]^3)/12 - 
   (8*Log[-x]*Log[x - y + x*y - x^2*y]^3)/3 + 
   (Log[1 + x]*Log[x - y + x*y - x^2*y]^3)/3 - 
   (Log[1 - y]*Log[x - y + x*y - x^2*y]^3)/2 - 
   (7*Log[x - y]*Log[x - y + x*y - x^2*y]^3)/12 - 
   (29*Log[-y]*Log[x - y + x*y - x^2*y]^3)/12 + 
   (2*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^3)/3 + 
   (17*Log[x - y + x*y - x^2*y]^4)/24 - 
   (5*Pi^2*Log[1 - x]*Log[1 - y - x*y + y^2])/6 + 
   (11*Pi^2*Log[1 - y]*Log[1 - y - x*y + y^2])/12 + 
   (15*Log[1 - x]^2*Log[1 - y]*Log[1 - y - x*y + y^2])/2 - 
   16*Log[1 - x]*Log[1 - y]^2*Log[1 - y - x*y + y^2] - 
   (13*Log[1 - y]^3*Log[1 - y - x*y + y^2])/3 + 
   (2*Pi^2*Log[x - y]*Log[1 - y - x*y + y^2])/3 + 
   (Log[1 - x]^2*Log[x - y]*Log[1 - y - x*y + y^2])/2 + 
   (5*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[1 - y - x*y + y^2])/2 + 
   2*Log[1 - y]^2*Log[x - y]*Log[1 - y - x*y + y^2] - 
   Log[1 - x]*Log[x - y]^2*Log[1 - y - x*y + y^2] - 
   (9*Log[1 - y]*Log[x - y]^2*Log[1 - y - x*y + y^2])/4 + 
   (2*Log[x - y]^3*Log[1 - y - x*y + y^2])/3 + 
   (7*Pi^2*Log[-y]*Log[1 - y - x*y + y^2])/6 - 7*Log[1 - x]^2*Log[-y]*
    Log[1 - y - x*y + y^2] + 26*Log[1 - x]*Log[1 - y]*Log[-y]*
    Log[1 - y - x*y + y^2] - Log[1 - y]^2*Log[-y]*Log[1 - y - x*y + y^2] - 
   2*Log[1 - x]*Log[x - y]*Log[-y]*Log[1 - y - x*y + y^2] + 
   Log[x - y]^2*Log[-y]*Log[1 - y - x*y + y^2] - 
   (21*Log[1 - x]*Log[-y]^2*Log[1 - y - x*y + y^2])/2 + 
   (31*Log[1 - y]*Log[-y]^2*Log[1 - y - x*y + y^2])/4 - 
   (11*Log[-y]^3*Log[1 - y - x*y + y^2])/6 - 2*Log[1 - x]^2*Log[1 - x*y]*
    Log[1 - y - x*y + y^2] + 6*Log[1 - x]*Log[1 - y]*Log[1 - x*y]*
    Log[1 - y - x*y + y^2] - 4*Log[1 - y]^2*Log[1 - x*y]*
    Log[1 - y - x*y + y^2] - 4*Log[1 - x]*Log[-y]*Log[1 - x*y]*
    Log[1 - y - x*y + y^2] + 6*Log[1 - y]*Log[-y]*Log[1 - x*y]*
    Log[1 - y - x*y + y^2] - 2*Log[-y]^2*Log[1 - x*y]*
    Log[1 - y - x*y + y^2] + Log[1 - x]*Log[1 - x*y]^2*
    Log[1 - y - x*y + y^2] - 2*Log[1 - y]*Log[1 - x*y]^2*
    Log[1 - y - x*y + y^2] + Log[-y]*Log[1 - x*y]^2*Log[1 - y - x*y + y^2] - 
   (Pi^2*Log[1 - y - x*y + y^2]^2)/6 + 
   (Log[1 - x]^2*Log[1 - y - x*y + y^2]^2)/4 - 
   (27*Log[1 - x]*Log[1 - y]*Log[1 - y - x*y + y^2]^2)/4 + 
   (23*Log[1 - y]^2*Log[1 - y - x*y + y^2]^2)/2 + 
   (Log[1 - x]*Log[x - y]*Log[1 - y - x*y + y^2]^2)/4 - 
   Log[1 - y]*Log[x - y]*Log[1 - y - x*y + y^2]^2 + 
   (Log[x - y]^2*Log[1 - y - x*y + y^2]^2)/8 + 
   (11*Log[1 - x]*Log[-y]*Log[1 - y - x*y + y^2]^2)/2 - 
   (31*Log[1 - y]*Log[-y]*Log[1 - y - x*y + y^2]^2)/2 + 
   (19*Log[-y]^2*Log[1 - y - x*y + y^2]^2)/4 + 
   (Log[1 - y]*Log[1 - y - x*y + y^2]^3)/2 + 
   (Log[x - y]*Log[1 - y - x*y + y^2]^3)/6 - 
   (Log[-y]*Log[1 - y - x*y + y^2]^3)/12 - (5*Log[1 - y - x*y + y^2]^4)/48 + 
   (25*Pi^2*PolyLog[2, x])/12 - (83*Log[1 - x]^2*PolyLog[2, x])/4 + 
   I*Pi*Log[-x]*PolyLog[2, x] + (29*Log[1 - x]*Log[-x]*PolyLog[2, x])/2 + 
   (17*Log[-x]^2*PolyLog[2, x])/6 + (4*Log[-x]*Log[1 + x]*PolyLog[2, x])/3 - 
   (Log[1 + x]^2*PolyLog[2, x])/3 - I*Pi*Log[1 - y]*PolyLog[2, x] + 
   (11*Log[1 - x]*Log[1 - y]*PolyLog[2, x])/3 + 
   Log[-x]*Log[1 - y]*PolyLog[2, x] + (17*Log[1 - y]^2*PolyLog[2, x])/6 + 
   3*Log[1 - x]*Log[x - y]*PolyLog[2, x] - 
   (7*Log[-x]*Log[x - y]*PolyLog[2, x])/2 + 
   (2*Log[1 - y]*Log[x - y]*PolyLog[2, x])/3 - (7*Log[x - y]^2*PolyLog[2, x])/
    3 + (5*Log[-x]*Log[-y]*PolyLog[2, x])/6 - 
   (13*Log[1 - y]*Log[-y]*PolyLog[2, x])/3 + 
   (7*Log[x - y]*Log[-y]*PolyLog[2, x])/2 - (5*Log[-y]^2*PolyLog[2, x])/12 - 
   (2*Log[1 - x]*Log[1 + y]*PolyLog[2, x])/3 - 
   (4*Log[1 + x]*Log[1 + y]*PolyLog[2, x])/3 + (2*Log[1 + y]^2*PolyLog[2, x])/
    3 + (2*I)*Pi*Log[1 - x*y]*PolyLog[2, x] + 
   (37*Log[1 - x]*Log[1 - x*y]*PolyLog[2, x])/6 - 
   (29*Log[-x]*Log[1 - x*y]*PolyLog[2, x])/6 + 2*Log[1 + x]*Log[1 - x*y]*
    PolyLog[2, x] - (15*Log[1 - y]*Log[1 - x*y]*PolyLog[2, x])/2 - 
   Log[x - y]*Log[1 - x*y]*PolyLog[2, x] + 
   (8*Log[-y]*Log[1 - x*y]*PolyLog[2, x])/3 + 
   (28*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, x])/3 - 
   6*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, x] - 
   6*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, x] + 
   (2*Log[1 - x + x^2 - x*y]^2*PolyLog[2, x])/3 + 
   Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, x] + 
   2*Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x] - 
   2*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x] + 
   Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x] - 
   (Log[x - y + x*y - x^2*y]^2*PolyLog[2, x])/2 + (115*PolyLog[2, x]^2)/12 + 
   (11*Pi^2*PolyLog[2, 1 + x])/18 + (5*Log[1 - x]^2*PolyLog[2, 1 + x])/6 + 
   (2*Log[1 - x]*Log[-x]*PolyLog[2, 1 + x])/3 + (Log[-x]^2*PolyLog[2, 1 + x])/
    2 - (77*Log[-x]*Log[1 + x]*PolyLog[2, 1 + x])/6 - 
   (13*Log[1 + x]^2*PolyLog[2, 1 + x])/12 - 
   (11*Log[1 - x]*Log[1 - y]*PolyLog[2, 1 + x])/3 + 
   (5*Log[1 + x]*Log[1 - y]*PolyLog[2, 1 + x])/3 + 
   (2*Log[1 - y]^2*PolyLog[2, 1 + x])/3 + 
   (2*Log[1 - x]*Log[x - y]*PolyLog[2, 1 + x])/3 + 
   (19*Log[-x]*Log[x - y]*PolyLog[2, 1 + x])/6 + 
   Log[1 - y]*Log[x - y]*PolyLog[2, 1 + x] + (Log[x - y]^2*PolyLog[2, 1 + x])/
    12 - (53*Log[-x]*Log[-y]*PolyLog[2, 1 + x])/6 - 
   (43*Log[1 + x]*Log[-y]*PolyLog[2, 1 + x])/6 - 
   (7*Log[1 - y]*Log[-y]*PolyLog[2, 1 + x])/3 - 
   Log[x - y]*Log[-y]*PolyLog[2, 1 + x] + (77*Log[-y]^2*PolyLog[2, 1 + x])/
    12 + (35*Log[1 + x]*Log[1 + y]*PolyLog[2, 1 + x])/6 - 
   2*Log[-y]*Log[1 + y]*PolyLog[2, 1 + x] - 
   (13*Log[1 + y]^2*PolyLog[2, 1 + x])/4 - 
   (Log[1 - x]*Log[1 - x*y]*PolyLog[2, 1 + x])/3 + 
   (5*Log[-x]*Log[1 - x*y]*PolyLog[2, 1 + x])/6 - 
   (11*Log[1 + x]*Log[1 - x*y]*PolyLog[2, 1 + x])/3 + 
   (2*Log[1 - y]*Log[1 - x*y]*PolyLog[2, 1 + x])/3 + 
   (13*Log[x - y]*Log[1 - x*y]*PolyLog[2, 1 + x])/6 - 
   (7*Log[-y]*Log[1 - x*y]*PolyLog[2, 1 + x])/3 + 
   (2*Log[1 + y]*Log[1 - x*y]*PolyLog[2, 1 + x])/3 - 
   (7*Log[1 - x*y]^2*PolyLog[2, 1 + x])/12 + 
   Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + x] - 
   4*Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + x] + 
   Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + x] + 
   (3*Log[x - y + x*y - x^2*y]^2*PolyLog[2, 1 + x])/2 - 
   (8*PolyLog[2, x]*PolyLog[2, 1 + x])/3 - (55*PolyLog[2, 1 + x]^2)/6 - 
   (89*Pi^2*PolyLog[2, y])/24 - (17*Log[1 - x]^2*PolyLog[2, y])/3 + 
   (4*Log[1 - x]*Log[-x]*PolyLog[2, y])/3 + (Log[-x]^2*PolyLog[2, y])/6 - 
   2*Log[-x]*Log[1 + x]*PolyLog[2, y] + (5*Log[1 + x]^2*PolyLog[2, y])/6 - 
   (217*Log[1 - x]*Log[1 - y]*PolyLog[2, y])/12 - 
   2*Log[1 + x]*Log[1 - y]*PolyLog[2, y] + (149*Log[1 - y]^2*PolyLog[2, y])/
    8 + (95*Log[1 - x]*Log[x - y]*PolyLog[2, y])/4 - 
   (13*Log[-x]*Log[x - y]*PolyLog[2, y])/6 + 
   (2*Log[1 + x]*Log[x - y]*PolyLog[2, y])/3 - 
   (5*Log[1 - y]*Log[x - y]*PolyLog[2, y])/3 - 
   (241*Log[x - y]^2*PolyLog[2, y])/24 + 10*Log[1 - x]*Log[-y]*
    PolyLog[2, y] + (11*Log[-x]*Log[-y]*PolyLog[2, y])/6 + 
   (2*Log[1 + x]*Log[-y]*PolyLog[2, y])/3 - 16*Log[1 - y]*Log[-y]*
    PolyLog[2, y] + (13*Log[x - y]*Log[-y]*PolyLog[2, y])/6 - 
   (Log[-y]^2*PolyLog[2, y])/3 - (8*Log[1 + x]*Log[1 + y]*PolyLog[2, y])/3 + 
   3*Log[1 - y]*Log[1 + y]*PolyLog[2, y] - 
   (2*Log[x - y]*Log[1 + y]*PolyLog[2, y])/3 - 
   (7*Log[-y]*Log[1 + y]*PolyLog[2, y])/3 + (4*Log[1 + y]^2*PolyLog[2, y])/
    3 - (23*Log[1 - x]*Log[1 - x*y]*PolyLog[2, y])/3 + 
   (2*Log[-x]*Log[1 - x*y]*PolyLog[2, y])/3 + 
   (Log[1 + x]*Log[1 - x*y]*PolyLog[2, y])/3 + 
   (7*Log[1 - y]*Log[1 - x*y]*PolyLog[2, y])/6 - 
   (Log[x - y]*Log[1 - x*y]*PolyLog[2, y])/2 - 
   (19*Log[-y]*Log[1 - x*y]*PolyLog[2, y])/3 + 
   (2*Log[1 + y]*Log[1 - x*y]*PolyLog[2, y])/3 + 
   (5*Log[1 - x*y]^2*PolyLog[2, y])/4 + 2*Log[1 - x]*Log[1 - x + x^2 - x*y]*
    PolyLog[2, y] - Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, y] - 
   Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, y] - 
   (Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, y])/2 - 
   (3*Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, y])/2 + 
   (Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, y])/2 + 
   (3*Log[x - y + x*y - x^2*y]^2*PolyLog[2, y])/4 - 
   2*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, y] + 
   5*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, y] - 
   2*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, y] + 
   (Log[1 - y - x*y + y^2]^2*PolyLog[2, y])/2 - 
   (13*PolyLog[2, x]*PolyLog[2, y])/3 - (4*PolyLog[2, 1 + x]*PolyLog[2, y])/
    3 - (73*PolyLog[2, y]^2)/12 + (23*Pi^2*PolyLog[2, x*y])/72 + 
   (11*Log[1 - x]^2*PolyLog[2, x*y])/3 - I*Pi*Log[-x]*PolyLog[2, x*y] - 
   (Log[1 - x]*Log[-x]*PolyLog[2, x*y])/3 + (11*Log[-x]^2*PolyLog[2, x*y])/
    6 - 7*Log[-x]*Log[1 + x]*PolyLog[2, x*y] + 
   (2*Log[1 + x]^2*PolyLog[2, x*y])/3 - I*Pi*Log[1 - y]*PolyLog[2, x*y] + 
   (31*Log[1 - x]*Log[1 - y]*PolyLog[2, x*y])/6 - 
   (13*Log[1 - y]^2*PolyLog[2, x*y])/6 - Log[1 - x]*Log[x - y]*
    PolyLog[2, x*y] + (7*Log[-x]*Log[x - y]*PolyLog[2, x*y])/3 - 
   Log[1 - y]*Log[x - y]*PolyLog[2, x*y] + Log[x - y]^2*PolyLog[2, x*y] - 
   I*Pi*Log[-y]*PolyLog[2, x*y] + Log[1 - x]*Log[-y]*PolyLog[2, x*y] - 
   (10*Log[-x]*Log[-y]*PolyLog[2, x*y])/3 + 
   (4*Log[1 - y]*Log[-y]*PolyLog[2, x*y])/3 - 
   (13*Log[x - y]*Log[-y]*PolyLog[2, x*y])/3 - (13*Log[-y]^2*PolyLog[2, x*y])/
    24 + (2*Log[1 + x]*Log[1 + y]*PolyLog[2, x*y])/3 + 
   (2*Log[-y]*Log[1 + y]*PolyLog[2, x*y])/3 - 
   (2*Log[1 + y]^2*PolyLog[2, x*y])/3 + (2*I)*Pi*Log[1 - x*y]*
    PolyLog[2, x*y] - (7*Log[-x]*Log[1 - x*y]*PolyLog[2, x*y])/2 - 
   2*Log[1 + x]*Log[1 - x*y]*PolyLog[2, x*y] + Log[x - y]*Log[1 - x*y]*
    PolyLog[2, x*y] - (37*Log[-y]*Log[1 - x*y]*PolyLog[2, x*y])/6 + 
   (2*Log[1 + y]*Log[1 - x*y]*PolyLog[2, x*y])/3 + 
   (7*Log[1 - x*y]^2*PolyLog[2, x*y])/6 - 2*Log[1 - x]*Log[1 - x + x^2 - x*y]*
    PolyLog[2, x*y] + Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, x*y] + 
   Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, x*y] - 
   Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, x*y] + 
   Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x*y] - 
   Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x*y] - 
   (25*PolyLog[2, x]*PolyLog[2, x*y])/12 - 
   (59*PolyLog[2, 1 + x]*PolyLog[2, x*y])/6 - 
   (125*PolyLog[2, y]*PolyLog[2, x*y])/12 - (9*PolyLog[2, x*y]^2)/4 - 
   (7*Pi^2*PolyLog[2, 1 + y])/36 + (3*Log[-x]*Log[1 + x]*PolyLog[2, 1 + y])/
    2 - (13*Log[1 + x]^2*PolyLog[2, 1 + y])/6 - 
   (13*Log[1 - y]^2*PolyLog[2, 1 + y])/12 + 
   (4*Log[1 - x]*Log[x - y]*PolyLog[2, 1 + y])/3 + 
   (Log[1 - y]*Log[x - y]*PolyLog[2, 1 + y])/6 - 
   (3*Log[x - y]^2*PolyLog[2, 1 + y])/4 + 
   (2*Log[1 - y]*Log[-y]*PolyLog[2, 1 + y])/3 + 
   (7*Log[-y]^2*PolyLog[2, 1 + y])/3 - 
   (13*Log[-x]*Log[1 + y]*PolyLog[2, 1 + y])/3 + 
   (11*Log[1 + x]*Log[1 + y]*PolyLog[2, 1 + y])/3 - 
   (4*Log[-y]*Log[1 + y]*PolyLog[2, 1 + y])/3 - 
   (5*Log[1 + y]^2*PolyLog[2, 1 + y])/6 - 
   (4*Log[1 - x]*Log[1 - x*y]*PolyLog[2, 1 + y])/3 + 
   (2*Log[1 + x]*Log[1 - x*y]*PolyLog[2, 1 + y])/3 + 
   (4*Log[1 - y]*Log[1 - x*y]*PolyLog[2, 1 + y])/3 - 
   (2*Log[-y]*Log[1 - x*y]*PolyLog[2, 1 + y])/3 - 
   2*Log[1 + y]*Log[1 - x*y]*PolyLog[2, 1 + y] + 
   (2*Log[1 - x*y]^2*PolyLog[2, 1 + y])/3 - 
   (3*PolyLog[2, 1 + x]*PolyLog[2, 1 + y])/2 - 
   (PolyLog[2, y]*PolyLog[2, 1 + y])/3 + 5*PolyLog[2, x*y]*
    PolyLog[2, 1 + y] + (3*PolyLog[2, 1 + y]^2)/2 + 
   (7*Log[-x]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/3 + 
   (4*Log[-x]*Log[1 + x]*PolyLog[2, (x*(1 + y))/(1 + x)])/3 - 
   (Log[1 + x]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/3 + 
   (Log[1 - y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/3 - 
   (2*Log[1 - y]*Log[-y]*PolyLog[2, (x*(1 + y))/(1 + x)])/3 - 
   2*Log[-y]^2*PolyLog[2, (x*(1 + y))/(1 + x)] - 
   (2*Log[-y]*Log[1 + y]*PolyLog[2, (x*(1 + y))/(1 + x)])/3 + 
   (Log[1 + y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/3 + 
   (2*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/3 + 
   (2*Log[-y]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/3 - 
   (2*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/3 + 
   (PolyLog[2, x]*PolyLog[2, (x*(1 + y))/(1 + x)])/3 + 
   (47*PolyLog[2, 1 + x]*PolyLog[2, (x*(1 + y))/(1 + x)])/6 + 
   (PolyLog[2, y]*PolyLog[2, (x*(1 + y))/(1 + x)])/3 + 
   (4*PolyLog[2, x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/3 - 
   5*PolyLog[2, 1 + y]*PolyLog[2, (x*(1 + y))/(1 + x)] - 
   (2*PolyLog[2, (x*(1 + y))/(1 + x)]^2)/3 - 
   (40*Pi^2*PolyLog[2, (1 - x)/(-x + y)])/9 - 
   (5*Log[1 - x]^2*PolyLog[2, (1 - x)/(-x + y)])/3 - 
   (2*Log[1 - x]*Log[-x]*PolyLog[2, (1 - x)/(-x + y)])/3 + 
   (Log[-x]^2*PolyLog[2, (1 - x)/(-x + y)])/6 - 
   (2*Log[-x]*Log[1 + x]*PolyLog[2, (1 - x)/(-x + y)])/3 - 
   (33*Log[1 - x]*Log[1 - y]*PolyLog[2, (1 - x)/(-x + y)])/2 + 
   (45*Log[1 - y]^2*PolyLog[2, (1 - x)/(-x + y)])/2 + 
   (65*Log[1 - x]*Log[x - y]*PolyLog[2, (1 - x)/(-x + y)])/6 + 
   (Log[-x]*Log[x - y]*PolyLog[2, (1 - x)/(-x + y)])/2 + 
   (3*Log[1 - y]*Log[x - y]*PolyLog[2, (1 - x)/(-x + y)])/2 - 
   (31*Log[x - y]^2*PolyLog[2, (1 - x)/(-x + y)])/6 - 
   I*Pi*Log[-y]*PolyLog[2, (1 - x)/(-x + y)] + 5*Log[1 - x]*Log[-y]*
    PolyLog[2, (1 - x)/(-x + y)] - 
   (Log[-x]*Log[-y]*PolyLog[2, (1 - x)/(-x + y)])/3 - 
   (79*Log[1 - y]*Log[-y]*PolyLog[2, (1 - x)/(-x + y)])/3 + 
   (Log[x - y]*Log[-y]*PolyLog[2, (1 - x)/(-x + y)])/2 - 
   (Log[-y]^2*PolyLog[2, (1 - x)/(-x + y)])/3 - 
   (2*Log[1 + x]*Log[1 + y]*PolyLog[2, (1 - x)/(-x + y)])/3 - 
   (3*Log[-y]*Log[1 + y]*PolyLog[2, (1 - x)/(-x + y)])/2 + 
   (Log[1 + y]^2*PolyLog[2, (1 - x)/(-x + y)])/3 + 
   (5*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/6 + 
   (2*Log[-x]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/3 + 
   (2*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/3 - 
   (Log[1 - y]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/3 - 
   (3*Log[x - y]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/2 + 
   (3*Log[-y]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/2 - 
   (7*Log[1 - x*y]^2*PolyLog[2, (1 - x)/(-x + y)])/12 + 
   (4*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/3 - 
   (Log[1 - x + x^2 - x*y]^2*PolyLog[2, (1 - x)/(-x + y)])/3 + 
   (Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x)/(-x + y)])/2 - 
   (Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x)/(-x + y)])/2 - 
   (3*Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x)/(-x + y)])/2 - 
   (3*Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x)/(-x + y)])/2 - 
   (Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x)/(-x + y)])/2 + 
   (3*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x)/(-x + y)])/2 + 
   Log[x - y + x*y - x^2*y]^2*PolyLog[2, (1 - x)/(-x + y)] + 
   2*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x)/(-x + y)] - 
   (9*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x)/(-x + y)])/2 + 
   2*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x)/(-x + y)] + 
   (Log[1 - y - x*y + y^2]^2*PolyLog[2, (1 - x)/(-x + y)])/4 - 
   (8*PolyLog[2, x]*PolyLog[2, (1 - x)/(-x + y)])/3 - 
   (5*PolyLog[2, 1 + x]*PolyLog[2, (1 - x)/(-x + y)])/3 - 
   (259*PolyLog[2, y]*PolyLog[2, (1 - x)/(-x + y)])/12 + 
   PolyLog[2, x*y]*PolyLog[2, (1 - x)/(-x + y)] - 
   (3*PolyLog[2, 1 + y]*PolyLog[2, (1 - x)/(-x + y)])/2 - 
   (17*PolyLog[2, (1 - x)/(-x + y)]^2)/3 + 
   (Pi^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/12 - 
   I*Pi*Log[-x]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 
   4*Log[1 - x]*Log[-x]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 
   Log[-x]^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   4*Log[-x]*Log[1 + x]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   I*Pi*Log[1 - y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   (Log[1 - x]*Log[1 - y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/2 - 
   (Log[1 - y]^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/2 - 
   (3*Log[1 - x]*Log[x - y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/2 - 
   4*Log[-x]*Log[x - y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 
   (Log[1 - y]*Log[x - y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/2 + 
   Log[x - y]^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   I*Pi*Log[-y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   Log[-x]*Log[-y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   2*Log[1 - y]*Log[-y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 
   (2*I)*Pi*Log[1 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 
   Log[1 - x]*Log[1 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 
   Log[-x]*Log[1 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 
   (3*Log[1 - y]*Log[1 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/2 - 
   (3*Log[x - y]*Log[1 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/2 - 
   2*Log[-y]*Log[1 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   (5*Log[1 - x*y]^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 + 
   2*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   4*Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   (Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/
    2 + (3*Log[x - y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, ((1 - x)*x*y)/(-x + y)])/2 + 
   (3*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, ((1 - x)*x*y)/(-x + y)])/2 - 
   (7*Log[x - y + x*y - x^2*y]^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 - 
   3*PolyLog[2, x]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   4*PolyLog[2, 1 + x]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   PolyLog[2, y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   (3*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/2 - 
   PolyLog[2, ((1 - x)*x*y)/(-x + y)]^2/2 - 
   (19*Pi^2*PolyLog[2, (x*(-x + y))/(1 - x)])/18 + 
   (11*Log[1 - x]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/6 + 
   (3*I)*Pi*Log[-x]*PolyLog[2, (x*(-x + y))/(1 - x)] - 
   (2*Log[1 - x]*Log[-x]*PolyLog[2, (x*(-x + y))/(1 - x)])/3 + 
   Log[-x]^2*PolyLog[2, (x*(-x + y))/(1 - x)] + 
   I*Pi*Log[1 - y]*PolyLog[2, (x*(-x + y))/(1 - x)] - 
   (Log[1 - x]*Log[1 - y]*PolyLog[2, (x*(-x + y))/(1 - x)])/3 - 
   Log[1 - y]^2*PolyLog[2, (x*(-x + y))/(1 - x)] - 
   (5*Log[1 - x]*Log[x - y]*PolyLog[2, (x*(-x + y))/(1 - x)])/3 + 
   (5*Log[x - y]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/6 + 
   Log[-x]*Log[-y]*PolyLog[2, (x*(-x + y))/(1 - x)] + 
   2*Log[1 - y]*Log[-y]*PolyLog[2, (x*(-x + y))/(1 - x)] - 
   (Log[-y]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/2 - 
   (2*I)*Pi*Log[1 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)] - 
   Log[1 - x]*Log[1 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)] - 
   Log[-x]*Log[1 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)] + 
   Log[1 - y]*Log[1 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)] - 
   2*Log[-y]*Log[1 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)] + 
   (2*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)])/3 + 
   (2*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)])/3 - 
   (Log[1 - x + x^2 - x*y]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/3 + 
   (5*PolyLog[2, x]*PolyLog[2, (x*(-x + y))/(1 - x)])/3 + 
   PolyLog[2, y]*PolyLog[2, (x*(-x + y))/(1 - x)] - 
   PolyLog[2, x*y]*PolyLog[2, (x*(-x + y))/(1 - x)] + 
   (5*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (x*(-x + y))/(1 - x)])/3 + 
   (5*Pi^2*PolyLog[2, (-x + y)/y])/6 - 
   (5*Log[1 - x]^2*PolyLog[2, (-x + y)/y])/2 - 
   I*Pi*Log[-x]*PolyLog[2, (-x + y)/y] + 2*Log[1 - x]*Log[-x]*
    PolyLog[2, (-x + y)/y] + (Log[-x]^2*PolyLog[2, (-x + y)/y])/3 + 
   (59*Log[-x]*Log[1 + x]*PolyLog[2, (-x + y)/y])/6 - 
   (Log[1 + x]^2*PolyLog[2, (-x + y)/y])/6 - 
   I*Pi*Log[1 - y]*PolyLog[2, (-x + y)/y] + 
   (4*Log[1 - x]*Log[1 - y]*PolyLog[2, (-x + y)/y])/3 - 
   (11*Log[1 - y]^2*PolyLog[2, (-x + y)/y])/12 + 
   (8*Log[1 - x]*Log[x - y]*PolyLog[2, (-x + y)/y])/3 - 
   (Log[1 - y]*Log[x - y]*PolyLog[2, (-x + y)/y])/2 - 
   (25*Log[x - y]^2*PolyLog[2, (-x + y)/y])/12 - 
   (5*Log[-x]*Log[-y]*PolyLog[2, (-x + y)/y])/3 + 
   (Log[1 - y]*Log[-y]*PolyLog[2, (-x + y)/y])/3 + 
   3*Log[-y]^2*PolyLog[2, (-x + y)/y] - 
   (73*Log[-y]*Log[1 + y]*PolyLog[2, (-x + y)/y])/6 + 
   (Log[1 + y]^2*PolyLog[2, (-x + y)/y])/6 + (2*I)*Pi*Log[1 - x*y]*
    PolyLog[2, (-x + y)/y] - 3*Log[1 - x]*Log[1 - x*y]*
    PolyLog[2, (-x + y)/y] + (7*Log[-x]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/
    3 + (Log[1 + x]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/3 + 
   (3*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/2 + 
   (Log[x - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/2 - 
   (5*Log[-y]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/3 - 
   (Log[1 + y]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/3 + 
   (3*Log[1 - x*y]^2*PolyLog[2, (-x + y)/y])/4 + 
   2*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/y] - 
   Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/y] - 
   Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/y] + 
   (Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/y])/2 + 
   (3*Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/y])/2 - 
   (Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/y])/2 - 
   (3*Log[x - y + x*y - x^2*y]^2*PolyLog[2, (-x + y)/y])/4 - 
   (5*PolyLog[2, x]*PolyLog[2, (-x + y)/y])/6 + 
   (59*PolyLog[2, 1 + x]*PolyLog[2, (-x + y)/y])/6 + 
   (13*PolyLog[2, y]*PolyLog[2, (-x + y)/y])/6 + 
   (13*PolyLog[2, x*y]*PolyLog[2, (-x + y)/y])/3 - 
   (47*PolyLog[2, 1 + y]*PolyLog[2, (-x + y)/y])/6 - 
   PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (-x + y)/y] - 
   (8*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (-x + y)/y])/3 - 
   PolyLog[2, ((1 - x)*x*y)/(-x + y)]*PolyLog[2, (-x + y)/y] - 
   PolyLog[2, (x*(-x + y))/(1 - x)]*PolyLog[2, (-x + y)/y] + 
   PolyLog[2, (-x + y)/y]^2/2 + (11*Pi^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/
    6 + Log[1 - x]^2*PolyLog[2, -((y*(-x + y))/(1 - y))] + 
   (13*Log[1 - x]*Log[1 - y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/2 - 
   (19*Log[1 - y]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/2 - 
   (7*Log[1 - x]*Log[x - y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/2 + 
   (7*Log[x - y]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/4 - 
   5*Log[1 - x]*Log[-y]*PolyLog[2, -((y*(-x + y))/(1 - y))] + 
   (25*Log[1 - y]*Log[-y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/2 + 
   (Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, -((y*(-x + y))/(1 - y))])/
    2 - (Log[1 - y - x*y + y^2]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/4 + 
   (19*PolyLog[2, y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/4 + 
   (7*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, -((y*(-x + y))/(1 - y))])/2 - 
   PolyLog[2, -((y*(-x + y))/(1 - y))]^2/4 + 
   (11*Pi^2*PolyLog[2, (-x + y)/(1 + y)])/6 - 
   (23*Log[-x]^2*PolyLog[2, (-x + y)/(1 + y)])/12 - 
   (11*Log[-x]*Log[1 + x]*PolyLog[2, (-x + y)/(1 + y)])/3 + 
   (5*Log[1 + x]^2*PolyLog[2, (-x + y)/(1 + y)])/12 + 
   (4*Log[1 - x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 + y)])/3 - 
   (5*Log[1 + x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 + y)])/6 - 
   (17*Log[1 - y]^2*PolyLog[2, (-x + y)/(1 + y)])/12 - 
   (4*Log[1 - x]*Log[x - y]*PolyLog[2, (-x + y)/(1 + y)])/3 + 
   (2*Log[x - y]^2*PolyLog[2, (-x + y)/(1 + y)])/3 + 
   (23*Log[-x]*Log[-y]*PolyLog[2, (-x + y)/(1 + y)])/6 - 
   2*Log[1 + x]*Log[-y]*PolyLog[2, (-x + y)/(1 + y)] + 
   2*Log[1 - y]*Log[-y]*PolyLog[2, (-x + y)/(1 + y)] - 
   (7*Log[-y]^2*PolyLog[2, (-x + y)/(1 + y)])/12 - 
   (Log[-x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)])/3 + 
   (Log[1 + x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)])/3 + 
   (2*Log[-y]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)])/3 - 
   (5*Log[1 + y]^2*PolyLog[2, (-x + y)/(1 + y)])/6 - 
   (7*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/6 + 
   (5*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/6 - 
   2*Log[-y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)] + 
   (4*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/3 - 
   (Log[1 - x*y]^2*PolyLog[2, (-x + y)/(1 + y)])/12 + 
   (4*PolyLog[2, x]*PolyLog[2, (-x + y)/(1 + y)])/3 - 
   (47*PolyLog[2, 1 + x]*PolyLog[2, (-x + y)/(1 + y)])/6 + 
   (19*PolyLog[2, y]*PolyLog[2, (-x + y)/(1 + y)])/3 - 
   4*PolyLog[2, x*y]*PolyLog[2, (-x + y)/(1 + y)] + 
   (13*PolyLog[2, 1 + y]*PolyLog[2, (-x + y)/(1 + y)])/6 + 
   (10*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (-x + y)/(1 + y)])/3 + 
   (4*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (-x + y)/(1 + y)])/3 - 
   (5*PolyLog[2, (-x + y)/y]*PolyLog[2, (-x + y)/(1 + y)])/2 - 
   (5*PolyLog[2, (-x + y)/(1 + y)]^2)/2 + 
   (5*Pi^2*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/3 - 
   (Log[1 - x]^2*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/2 - 
   (3*I)*Pi*Log[-x]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   Log[1 - x]*Log[-x]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   Log[-x]^2*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   I*Pi*Log[1 - y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   Log[-x]*Log[-y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   Log[1 - y]*Log[-y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   (Log[-y]^2*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/2 + 
   (2*I)*Pi*Log[1 - x*y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   Log[1 - x]*Log[1 - x*y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   Log[-y]*Log[1 - x*y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   (Log[1 - x*y]^2*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/2 + 
   PolyLog[2, x]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   PolyLog[2, (-x + y)/y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   (Pi^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/3 - 2*Log[1 - x]*Log[1 - y]*
    PolyLog[2, ((1 - y)*y)/(1 - x*y)] + 
   Log[1 - y]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)] - 
   2*Log[1 - y]*Log[-y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] + 
   2*Log[1 - x]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] + 
   2*Log[-y]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] - 
   Log[1 - x*y]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)] + 
   2*PolyLog[2, y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] - 
   (Pi^2*PolyLog[2, (-x + y)/(1 - x*y)])/2 + 
   (Log[1 - x]^2*PolyLog[2, (-x + y)/(1 - x*y)])/3 - 
   (2*Log[1 - x]*Log[-x]*PolyLog[2, (-x + y)/(1 - x*y)])/3 + 
   (Log[-x]^2*PolyLog[2, (-x + y)/(1 - x*y)])/6 + 
   (Log[-x]*Log[1 + x]*PolyLog[2, (-x + y)/(1 - x*y)])/3 - 
   (5*Log[1 + x]^2*PolyLog[2, (-x + y)/(1 - x*y)])/4 - 
   (7*Log[1 - x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 - x*y)])/6 + 
   (2*Log[1 - y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/3 - 
   (Log[1 - x]*Log[x - y]*PolyLog[2, (-x + y)/(1 - x*y)])/3 - 
   (7*Log[-x]*Log[x - y]*PolyLog[2, (-x + y)/(1 - x*y)])/6 + 
   (Log[1 - y]*Log[x - y]*PolyLog[2, (-x + y)/(1 - x*y)])/2 + 
   (3*Log[x - y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/2 + 
   (5*Log[-x]*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)])/6 - 
   (11*Log[1 - y]*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)])/6 - 
   (Log[x - y]*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)])/2 - 
   (19*Log[-y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/12 + 
   (Log[1 + x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 - x*y)])/2 - 
   (2*Log[-y]*Log[1 + y]*PolyLog[2, (-x + y)/(1 - x*y)])/3 + 
   (Log[1 + y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/12 + 
   Log[1 - x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   (2*Log[-x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/3 + 
   2*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)] - 
   (5*Log[x - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/3 + 
   3*Log[-y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)] - 
   (2*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/3 - 
   (Log[1 - x*y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/3 + 
   (Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/(1 - x*y)])/2 - 
   (3*Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/(1 - x*y)])/2 + 
   (Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/(1 - x*y)])/2 + 
   (Log[x - y + x*y - x^2*y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/2 - 
   (7*PolyLog[2, x]*PolyLog[2, (-x + y)/(1 - x*y)])/3 + 
   (8*PolyLog[2, 1 + x]*PolyLog[2, (-x + y)/(1 - x*y)])/3 - 
   (19*PolyLog[2, y]*PolyLog[2, (-x + y)/(1 - x*y)])/6 + 
   2*PolyLog[2, x*y]*PolyLog[2, (-x + y)/(1 - x*y)] - 
   (4*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (-x + y)/(1 - x*y)])/3 - 
   (PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (-x + y)/(1 - x*y)])/6 + 
   (3*PolyLog[2, ((1 - x)*x*y)/(-x + y)]*PolyLog[2, (-x + y)/(1 - x*y)])/2 - 
   (11*PolyLog[2, (-x + y)/y]*PolyLog[2, (-x + y)/(1 - x*y)])/6 + 
   (23*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, (-x + y)/(1 - x*y)])/6 - 
   PolyLog[2, (-x + y)/(1 - x*y)]^2 + (2*Pi^2*PolyLog[2, (1 - x*y)/(1 - y)])/
    9 + (11*Log[1 - x]^2*PolyLog[2, (1 - x*y)/(1 - y)])/3 - 
   I*Pi*Log[-x]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   (4*Log[1 - x]*Log[-x]*PolyLog[2, (1 - x*y)/(1 - y)])/3 - 
   (7*Log[-x]^2*PolyLog[2, (1 - x*y)/(1 - y)])/6 + 
   (8*Log[-x]*Log[1 + x]*PolyLog[2, (1 - x*y)/(1 - y)])/3 + 
   I*Pi*Log[1 - y]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   (4*Log[1 - x]*Log[1 - y]*PolyLog[2, (1 - x*y)/(1 - y)])/3 - 
   (7*Log[1 - y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/3 - 
   (5*Log[1 - x]*Log[x - y]*PolyLog[2, (1 - x*y)/(1 - y)])/3 + 
   (Log[1 - y]*Log[x - y]*PolyLog[2, (1 - x*y)/(1 - y)])/6 + 
   (Log[x - y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/4 + 
   (4*Log[-x]*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)])/3 + 
   (2*Log[1 - y]*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)])/3 - 
   (2*Log[-y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/3 + 
   (2*Log[1 + x]*Log[1 + y]*PolyLog[2, (1 - x*y)/(1 - y)])/3 - 
   (Log[1 + y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/3 - 
   (2*I)*Pi*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   Log[1 - x]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   (5*Log[-x]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/3 - 
   (2*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/3 - 
   (2*Log[-y]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/3 - 
   (Log[1 - x*y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/6 - 
   2*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   (Log[x - y + x*y - x^2*y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/2 + 
   (5*PolyLog[2, x]*PolyLog[2, (1 - x*y)/(1 - y)])/3 + 
   2*PolyLog[2, 1 + x]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   (25*PolyLog[2, y]*PolyLog[2, (1 - x*y)/(1 - y)])/6 - 
   (5*PolyLog[2, x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/3 + 
   (3*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (1 - x*y)/(1 - y)])/2 - 
   PolyLog[2, ((1 - x)*x*y)/(-x + y)]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   PolyLog[2, (x*(-x + y))/(1 - x)]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   (4*PolyLog[2, (-x + y)/y]*PolyLog[2, (1 - x*y)/(1 - y)])/3 - 
   (4*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, (1 - x*y)/(1 - y)])/3 + 
   (2*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, (1 - x*y)/(1 - y)])/3 + 
   PolyLog[2, (1 - x*y)/(1 - y)]^2/6 + 
   (Pi^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/6 - 
   (3*Log[-x]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 - 
   (Log[1 - y]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 - 
   (3*Log[1 - x]*Log[x - y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/2 + 
   (Log[-x]*Log[x - y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/2 + 
   (Log[1 - y]*Log[x - y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/2 + 
   (5*Log[x - y]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 + 
   Log[-x]*Log[-y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   (Log[x - y]*Log[-y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/2 - 
   (Log[-y]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/2 + 
   Log[1 - x]*Log[1 - x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   (3*Log[-x]*Log[1 - x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/2 + 
   Log[-y]*Log[1 - x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   (Log[1 - x*y]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/2 + 
   (Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/
    2 - (3*Log[x - y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/2 + 
   (Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/
    2 + (Log[x - y + x*y - x^2*y]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/2 + 
   (PolyLog[2, x]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/2 + 
   PolyLog[2, y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   (3*PolyLog[2, ((1 - x)*x*y)/(-x + y)]*PolyLog[2, 
      (x^2*(1 - x*y))/(-x + y)])/2 - PolyLog[2, (-x + y)/y]*
    PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   (PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/2 - 
   (PolyLog[2, (1 - x*y)/(1 - y)]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/2 - 
   (19*Pi^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/9 + 
   (4*Log[1 - x]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/3 + 
   (3*I)*Pi*Log[-x]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   (10*Log[1 - x]*Log[-x]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/3 + 
   Log[-x]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] + 
   I*Pi*Log[1 - y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   (Log[1 - x]*Log[1 - y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/3 + 
   Log[-x]*Log[-y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   (Log[-y]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/2 - 
   (2*I)*Pi*Log[1 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] + 
   Log[1 - x]*Log[1 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   Log[-x]*Log[1 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   Log[1 - y]*Log[1 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] + 
   (2*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/
       (1 - x)^2])/3 + (2*Log[1 - y]*Log[1 - x + x^2 - x*y]*
     PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/3 - 
   (Log[1 - x + x^2 - x*y]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/3 - 
   (14*PolyLog[2, x]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/3 - 
   PolyLog[2, y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] + 
   PolyLog[2, x*y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   PolyLog[2, (-x + y)/y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] + 
   PolyLog[2, (1 - x*y)/(1 - y)]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] + 
   PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2]^2/3 - 
   I*Pi*Log[-x]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   (Log[-x]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/2 - 
   2*Log[-x]*Log[1 + x]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   I*Pi*Log[1 - y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   Log[1 - x]*Log[1 - y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   Log[-x]*Log[1 - y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   (Log[1 - y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 + 
   2*Log[-x]*Log[x - y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   (Log[1 - y]*Log[x - y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/2 - 
   (Log[x - y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/2 + 
   I*Pi*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   (Log[-x]*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/2 - 
   (Log[1 - y]*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/2 - 
   Log[x - y]*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   (3*Log[-y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 - 
   (2*I)*Pi*Log[1 - x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   Log[-x]*Log[1 - x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   Log[1 - y]*Log[1 - x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   Log[x - y]*Log[1 - x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   Log[-y]*Log[1 - x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   (Log[1 - x*y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/2 + 
   Log[1 - x]*Log[x - y + x*y - x^2*y]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   (3*Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/2 - 
   (Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/2 + 
   Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 
     -((-x + y - x*y + x^2*y)/(1 - y))] - 
   Log[1 - x*y]*Log[x - y + x*y - x^2*y]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   (Log[x - y + x*y - x^2*y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/
    4 + 4*PolyLog[2, x]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   2*PolyLog[2, 1 + x]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   (PolyLog[2, y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/2 - 
   PolyLog[2, x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, 
     -((-x + y - x*y + x^2*y)/(1 - y))] + PolyLog[2, ((1 - x)*x*y)/(-x + y)]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   (PolyLog[2, (-x + y)/y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/2 - 
   PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, 
     -((-x + y - x*y + x^2*y)/(1 - y))] - 
   PolyLog[2, (x^2*(1 - x*y))/(-x + y)]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))]^2 + 
   (10*Pi^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/3 + 
   Log[1 - x]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] + 
   14*Log[1 - x]*Log[1 - y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] - 
   16*Log[1 - y]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] - 
   7*Log[1 - x]*Log[x - y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] + 
   (7*Log[x - y]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/2 - 
   5*Log[1 - x]*Log[-y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] + 
   20*Log[1 - y]*Log[-y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] - 
   2*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] + 
   Log[1 - x*y]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] - 
   2*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - y - x*y + y^2)/
      (1 - y)^2] + (5*Log[1 - y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/2 - 
   2*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - y - x*y + y^2)/
      (1 - y)^2] - (Log[1 - y - x*y + y^2]^2*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/4 + 
   (27*PolyLog[2, y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/2 + 
   7*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] - 
   (PolyLog[2, -((y*(-x + y))/(1 - y))]*PolyLog[2, (1 - y - x*y + y^2)/
       (1 - y)^2])/2 - (7*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2]^2)/2 + 
   (4*I)*Pi*PolyLog[3, (1 - x)^(-1)] - 
   (71*Log[1 - x]*PolyLog[3, (1 - x)^(-1)])/3 + 
   (31*Log[-x]*PolyLog[3, (1 - x)^(-1)])/3 + 
   (4*Log[1 + x]*PolyLog[3, (1 - x)^(-1)])/3 - 
   6*Log[1 - y]*PolyLog[3, (1 - x)^(-1)] + 
   (13*Log[x - y]*PolyLog[3, (1 - x)^(-1)])/3 - 
   (23*Log[-y]*PolyLog[3, (1 - x)^(-1)])/3 + 
   12*Log[1 - x*y]*PolyLog[3, (1 - x)^(-1)] + 
   (10*Log[1 - x + x^2 - x*y]*PolyLog[3, (1 - x)^(-1)])/3 + 
   4*Log[x - y + x*y - x^2*y]*PolyLog[3, (1 - x)^(-1)] + 
   11*Log[1 - x]*PolyLog[3, -x] - (14*Log[-x]*PolyLog[3, -x])/3 - 
   12*Log[1 + x]*PolyLog[3, -x] - 8*Log[1 - y]*PolyLog[3, -x] + 
   (13*Log[x - y]*PolyLog[3, -x])/3 - (8*Log[-y]*PolyLog[3, -x])/3 - 
   (14*Log[1 + y]*PolyLog[3, -x])/3 - (Log[1 - x*y]*PolyLog[3, -x])/3 - 
   Log[x - y + x*y - x^2*y]*PolyLog[3, -x] + (2*I)*Pi*PolyLog[3, x] + 
   (31*Log[1 - x]*PolyLog[3, x])/3 - (22*Log[-x]*PolyLog[3, x])/3 - 
   (44*Log[1 + x]*PolyLog[3, x])/3 - (55*Log[1 - y]*PolyLog[3, x])/3 + 
   2*Log[x - y]*PolyLog[3, x] + (16*Log[-y]*PolyLog[3, x])/3 + 
   (14*Log[1 + y]*PolyLog[3, x])/3 + (41*Log[1 - x*y]*PolyLog[3, x])/6 + 
   (2*Log[1 - x + x^2 - x*y]*PolyLog[3, x])/3 + 
   (10*Log[1 - x]*PolyLog[3, 1 + x])/3 + (7*Log[-x]*PolyLog[3, 1 + x])/3 - 
   (10*Log[1 - y]*PolyLog[3, 1 + x])/3 - Log[-y]*PolyLog[3, 1 + x] - 
   (8*Log[1 + y]*PolyLog[3, 1 + x])/3 + (8*Log[1 - x*y]*PolyLog[3, 1 + x])/
    3 - (8*I)*Pi*PolyLog[3, (1 - y)^(-1)] - 
   6*Log[-x]*PolyLog[3, (1 - y)^(-1)] - 18*Log[1 + x]*
    PolyLog[3, (1 - y)^(-1)] - (56*Log[1 - y]*PolyLog[3, (1 - y)^(-1)])/3 - 
   (13*Log[x - y]*PolyLog[3, (1 - y)^(-1)])/3 + 
   20*Log[-y]*PolyLog[3, (1 - y)^(-1)] + 
   (61*Log[1 + y]*PolyLog[3, (1 - y)^(-1)])/3 - 
   Log[1 - x*y]*PolyLog[3, (1 - y)^(-1)] + 9*Log[1 - y - x*y + y^2]*
    PolyLog[3, (1 - y)^(-1)] - 
   (2*I)*Pi*PolyLog[3, -((x*(1 - y))/(1 - x)^2)] + 
   4*Log[1 - x]*PolyLog[3, -((x*(1 - y))/(1 - x)^2)] - 
   2*Log[-y]*PolyLog[3, -((x*(1 - y))/(1 - x)^2)] - 
   4*Log[1 - x*y]*PolyLog[3, -((x*(1 - y))/(1 - x)^2)] + 
   (6*I)*Pi*PolyLog[3, -((x*(1 - y))/(1 - x))] + 
   6*Log[1 - x]*PolyLog[3, -((x*(1 - y))/(1 - x))] + 
   2*Log[-x]*PolyLog[3, -((x*(1 - y))/(1 - x))] + 
   (4*Log[1 + x]*PolyLog[3, -((x*(1 - y))/(1 - x))])/3 + 
   (8*Log[-y]*PolyLog[3, -((x*(1 - y))/(1 - x))])/3 - 
   6*Log[1 + y]*PolyLog[3, -((x*(1 - y))/(1 - x))] + 
   (4*Log[1 - x*y]*PolyLog[3, -((x*(1 - y))/(1 - x))])/3 - 
   4*Log[1 - x + x^2 - x*y]*PolyLog[3, -((x*(1 - y))/(1 - x))] - 
   I*Pi*PolyLog[3, x/y] - (22*Log[1 - x]*PolyLog[3, x/y])/3 + 
   5*Log[-x]*PolyLog[3, x/y] + (35*Log[1 + x]*PolyLog[3, x/y])/3 + 
   (25*Log[1 - y]*PolyLog[3, x/y])/3 - (22*Log[-y]*PolyLog[3, x/y])/3 + 
   (10*Log[1 + y]*PolyLog[3, x/y])/3 + (28*Log[1 - x*y]*PolyLog[3, x/y])/3 - 
   (4*Log[1 - x]*PolyLog[3, -y])/3 - (49*Log[-x]*PolyLog[3, -y])/3 - 
   40*Log[1 + x]*PolyLog[3, -y] + (Log[x - y]*PolyLog[3, -y])/3 + 
   (52*Log[-y]*PolyLog[3, -y])/3 + 27*Log[1 + y]*PolyLog[3, -y] - 
   (47*Log[1 - x*y]*PolyLog[3, -y])/3 - (4*I)*Pi*PolyLog[3, y] + 
   (119*Log[1 - x]*PolyLog[3, y])/6 - 10*Log[-x]*PolyLog[3, y] - 
   (64*Log[1 + x]*PolyLog[3, y])/3 + (53*Log[1 - y]*PolyLog[3, y])/6 - 
   3*Log[x - y]*PolyLog[3, y] + (5*Log[-y]*PolyLog[3, y])/3 + 
   (82*Log[1 + y]*PolyLog[3, y])/3 - (125*Log[1 - x*y]*PolyLog[3, y])/6 + 
   (11*Log[1 - y - x*y + y^2]*PolyLog[3, y])/2 - (3*I)*Pi*PolyLog[3, x*y] - 
   (125*Log[1 - x]*PolyLog[3, x*y])/6 + (26*Log[-x]*PolyLog[3, x*y])/3 + 
   (40*Log[1 + x]*PolyLog[3, x*y])/3 + (34*Log[1 - y]*PolyLog[3, x*y])/3 + 
   (13*Log[-y]*PolyLog[3, x*y])/3 - 4*Log[1 + y]*PolyLog[3, x*y] - 
   (8*Log[1 - x*y]*PolyLog[3, x*y])/3 - 
   (3*I)*Pi*PolyLog[3, -(((1 - x)*y)/(1 - y))] - 
   Log[-x]*PolyLog[3, -(((1 - x)*y)/(1 - y))] + 
   8*Log[1 - y]*PolyLog[3, -(((1 - x)*y)/(1 - y))] - 
   (Log[x - y]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/3 - 
   2*Log[-y]*PolyLog[3, -(((1 - x)*y)/(1 - y))] - 
   (13*Log[-x]*PolyLog[3, ((1 + x)*y)/(1 + y)])/3 - 
   (20*Log[1 - y]*PolyLog[3, ((1 + x)*y)/(1 + y)])/3 - 
   (23*Log[-y]*PolyLog[3, ((1 + x)*y)/(1 + y)])/3 - 
   (14*Log[1 + x]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/3 + 
   (4*Log[-y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/3 + 
   6*Log[1 + y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))] - 
   (4*Log[1 - x*y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/3 - 
   (11*Log[-x]*PolyLog[3, 1 + y])/3 - 15*Log[1 + x]*PolyLog[3, 1 + y] + 
   (32*Log[-y]*PolyLog[3, 1 + y])/3 + 15*Log[1 + y]*PolyLog[3, 1 + y] + 
   (2*Log[1 - x]*PolyLog[3, (x*(1 + y))/(1 + x)])/3 - 
   (28*Log[-x]*PolyLog[3, (x*(1 + y))/(1 + x)])/3 + 
   (14*Log[1 + x]*PolyLog[3, (x*(1 + y))/(1 + x)])/3 - 
   (4*Log[-y]*PolyLog[3, (x*(1 + y))/(1 + x)])/3 - 
   6*Log[1 + y]*PolyLog[3, (x*(1 + y))/(1 + x)] + 
   (4*Log[1 - x*y]*PolyLog[3, (x*(1 + y))/(1 + x)])/3 - 
   I*Pi*PolyLog[3, (1 - x)/(-x + y)] - 
   (14*Log[1 - x]*PolyLog[3, (1 - x)/(-x + y)])/3 + 
   Log[-x]*PolyLog[3, (1 - x)/(-x + y)] - 
   (10*Log[1 + x]*PolyLog[3, (1 - x)/(-x + y)])/3 + 
   (32*Log[1 - y]*PolyLog[3, (1 - x)/(-x + y)])/3 - 
   (29*Log[-y]*PolyLog[3, (1 - x)/(-x + y)])/3 - 
   (Log[1 - x*y]*PolyLog[3, (1 - x)/(-x + y)])/3 + 
   (2*Log[1 - x + x^2 - x*y]*PolyLog[3, (1 - x)/(-x + y)])/3 - 
   4*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - x)/(-x + y)] + 
   (2*I)*Pi*PolyLog[3, -((x*(1 - y))/(-x + y))] - 
   2*Log[-x]*PolyLog[3, -((x*(1 - y))/(-x + y))] + 
   (14*Log[1 + x]*PolyLog[3, -((x*(1 - y))/(-x + y))])/3 + 
   (8*Log[-y]*PolyLog[3, -((x*(1 - y))/(-x + y))])/3 - 
   6*Log[1 + y]*PolyLog[3, -((x*(1 - y))/(-x + y))] + 
   (4*Log[1 - x*y]*PolyLog[3, -((x*(1 - y))/(-x + y))])/3 - 
   I*Pi*PolyLog[3, ((1 - x)*x*y)/(-x + y)] + 
   2*Log[1 - x]*PolyLog[3, ((1 - x)*x*y)/(-x + y)] + 
   Log[-x]*PolyLog[3, ((1 - x)*x*y)/(-x + y)] - 
   2*Log[1 - y]*PolyLog[3, ((1 - x)*x*y)/(-x + y)] - 
   2*Log[-y]*PolyLog[3, ((1 - x)*x*y)/(-x + y)] + 
   2*Log[1 - x*y]*PolyLog[3, ((1 - x)*x*y)/(-x + y)] + 
   6*Log[1 + x]*PolyLog[3, -((x*(1 + y))/(-x + y))] - 
   (4*Log[-y]*PolyLog[3, -((x*(1 + y))/(-x + y))])/3 - 
   6*Log[1 + y]*PolyLog[3, -((x*(1 + y))/(-x + y))] - 
   (14*Log[1 + x]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/3 + 
   (4*Log[-y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/3 + 
   6*Log[1 + y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))] - 
   (4*Log[1 - x*y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/3 + 
   I*Pi*PolyLog[3, (x*(-x + y))/(1 - x)] + 
   (16*Log[1 - x]*PolyLog[3, (x*(-x + y))/(1 - x)])/3 - 
   (7*Log[-x]*PolyLog[3, (x*(-x + y))/(1 - x)])/3 - 
   (2*Log[1 - y]*PolyLog[3, (x*(-x + y))/(1 - x)])/3 + 
   2*Log[-y]*PolyLog[3, (x*(-x + y))/(1 - x)] - 
   (2*Log[1 - x]*PolyLog[3, -((-x + y)/(1 + x))])/3 + 
   7*Log[-x]*PolyLog[3, -((-x + y)/(1 + x))] - 
   3*Log[1 + x]*PolyLog[3, -((-x + y)/(1 + x))] - 
   5*Log[1 - y]*PolyLog[3, -((-x + y)/(1 + x))] - 
   (34*Log[-y]*PolyLog[3, -((-x + y)/(1 + x))])/3 - 
   (4*Log[1 + y]*PolyLog[3, -((-x + y)/(1 + x))])/3 + 
   (13*Log[1 - x*y]*PolyLog[3, -((-x + y)/(1 + x))])/3 + 
   (4*Log[-x]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/3 + 
   (4*Log[1 + y]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/3 - 
   (4*Log[1 - x*y]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/3 - 
   (2*I)*Pi*PolyLog[3, -((-x + y)/(1 - y))] - 
   (32*Log[1 - x]*PolyLog[3, -((-x + y)/(1 - y))])/3 - 
   (25*Log[-x]*PolyLog[3, -((-x + y)/(1 - y))])/3 - 
   8*Log[1 + x]*PolyLog[3, -((-x + y)/(1 - y))] + 
   26*Log[1 - y]*PolyLog[3, -((-x + y)/(1 - y))] + 
   2*Log[x - y]*PolyLog[3, -((-x + y)/(1 - y))] - 
   (16*Log[-y]*PolyLog[3, -((-x + y)/(1 - y))])/3 + 
   6*Log[1 + y]*PolyLog[3, -((-x + y)/(1 - y))] - 
   (2*Log[1 - x*y]*PolyLog[3, -((-x + y)/(1 - y))])/3 + 
   (2*Log[1 - x + x^2 - x*y]*PolyLog[3, -((-x + y)/(1 - y))])/3 - 
   Log[x - y + x*y - x^2*y]*PolyLog[3, -((-x + y)/(1 - y))] - 
   (9*Log[1 - y - x*y + y^2]*PolyLog[3, -((-x + y)/(1 - y))])/2 + 
   I*Pi*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))] - 
   (8*Log[1 - x]*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))])/3 - 
   Log[-x]*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))] - 
   2*Log[1 - y]*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))] + 
   2*Log[-y]*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))] + 
   2*Log[1 - x*y]*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))] + 
   (4*Log[1 - x + x^2 - x*y]*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))])/3 - 
   (10*Log[1 - x]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/3 + 
   (10*Log[-x]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/3 + 
   (7*Log[1 + x]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/3 + 
   (10*Log[1 - y]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/3 - 
   (7*Log[1 + y]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/3 + 
   4*Log[1 - x]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)] + 
   6*Log[1 - y]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)] - 
   10*Log[-y]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)] - 
   (2*I)*Pi*PolyLog[3, (-x + y)/y] - 2*Log[1 - x]*PolyLog[3, (-x + y)/y] + 
   (14*Log[-x]*PolyLog[3, (-x + y)/y])/3 - 
   3*Log[1 + x]*PolyLog[3, (-x + y)/y] + 
   (8*Log[1 - y]*PolyLog[3, (-x + y)/y])/3 + 
   (2*Log[-y]*PolyLog[3, (-x + y)/y])/3 + (Log[1 + y]*PolyLog[3, (-x + y)/y])/
    3 + (2*Log[1 - x*y]*PolyLog[3, (-x + y)/y])/3 + 
   I*Pi*PolyLog[3, (-x + y)/((1 - x)*y)] - 
   Log[-x]*PolyLog[3, (-x + y)/((1 - x)*y)] + 
   2*Log[-y]*PolyLog[3, (-x + y)/((1 - x)*y)] + 
   (4*Log[1 + x]*PolyLog[3, (-x + y)/((1 + x)*y)])/3 - 
   (4*Log[1 - x*y]*PolyLog[3, (-x + y)/((1 + x)*y)])/3 + 
   4*Log[1 - x]*PolyLog[3, -((y*(-x + y))/(1 - y))] - 
   (39*Log[1 - y]*PolyLog[3, -((y*(-x + y))/(1 - y))])/2 + 
   9*Log[-y]*PolyLog[3, -((y*(-x + y))/(1 - y))] + 
   (2*Log[1 - x]*PolyLog[3, (-x + y)/(1 + y)])/3 - 
   (26*Log[-x]*PolyLog[3, (-x + y)/(1 + y)])/3 - 
   (22*Log[1 + x]*PolyLog[3, (-x + y)/(1 + y)])/3 - 
   (14*Log[1 - y]*PolyLog[3, (-x + y)/(1 + y)])/3 - 
   3*Log[-y]*PolyLog[3, (-x + y)/(1 + y)] + 
   6*Log[1 + y]*PolyLog[3, (-x + y)/(1 + y)] + 
   (4*Log[1 - x*y]*PolyLog[3, (-x + y)/(1 + y)])/3 - 
   (4*Log[1 + x]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/3 + 
   (4*Log[1 + y]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/3 + 
   (3*I)*Pi*PolyLog[3, ((1 - x)*x)/(1 - x*y)] + 
   2*Log[1 - x]*PolyLog[3, ((1 - x)*x)/(1 - x*y)] - 
   Log[-x]*PolyLog[3, ((1 - x)*x)/(1 - x*y)] + 
   2*Log[-y]*PolyLog[3, ((1 - x)*x)/(1 - x*y)] - 
   2*Log[1 - x*y]*PolyLog[3, ((1 - x)*x)/(1 - x*y)] + 
   (4*Log[1 - x]*PolyLog[3, (1 + x)/(1 - x*y)])/3 + 
   (14*Log[1 + x]*PolyLog[3, (1 + x)/(1 - x*y)])/3 - 
   (4*Log[-y]*PolyLog[3, (1 + x)/(1 - x*y)])/3 - 
   6*Log[1 + y]*PolyLog[3, (1 + x)/(1 - x*y)] + 
   (4*Log[1 - x*y]*PolyLog[3, (1 + x)/(1 - x*y)])/3 + 
   (3*I)*Pi*PolyLog[3, -((x^2*(1 - y))/((1 - x)*(1 - x*y)))] + 
   Log[-x]*PolyLog[3, -((x^2*(1 - y))/((1 - x)*(1 - x*y)))] + 
   2*Log[-y]*PolyLog[3, -((x^2*(1 - y))/((1 - x)*(1 - x*y)))] - 
   (6*I)*Pi*PolyLog[3, -((x*y)/(1 - x*y))] - 
   (4*Log[1 - x]*PolyLog[3, -((x*y)/(1 - x*y))])/3 + 
   (17*Log[-x]*PolyLog[3, -((x*y)/(1 - x*y))])/3 + 
   (20*Log[1 + x]*PolyLog[3, -((x*y)/(1 - x*y))])/3 + 
   4*Log[1 - y]*PolyLog[3, -((x*y)/(1 - x*y))] - 
   2*Log[x - y]*PolyLog[3, -((x*y)/(1 - x*y))] + 
   (13*Log[-y]*PolyLog[3, -((x*y)/(1 - x*y))])/3 - 
   (16*Log[1 + y]*PolyLog[3, -((x*y)/(1 - x*y))])/3 - 
   (10*Log[1 - x*y]*PolyLog[3, -((x*y)/(1 - x*y))])/3 + 
   2*Log[x - y + x*y - x^2*y]*PolyLog[3, -((x*y)/(1 - x*y))] + 
   4*Log[1 - y]*PolyLog[3, ((1 - y)*y)/(1 - x*y)] + 
   4*Log[1 - y]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))] - 
   4*Log[1 - x*y]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))] + 
   (8*Log[1 + x]*PolyLog[3, (1 + y)/(1 - x*y)])/3 - 
   2*Log[1 - y]*PolyLog[3, (1 + y)/(1 - x*y)] - 
   (4*Log[-y]*PolyLog[3, (1 + y)/(1 - x*y)])/3 - 
   6*Log[1 + y]*PolyLog[3, (1 + y)/(1 - x*y)] + 
   (10*Log[1 - x*y]*PolyLog[3, (1 + y)/(1 - x*y)])/3 - 
   (8*Log[1 - x]*PolyLog[3, -((-x + y)/(1 - x*y))])/3 - 
   4*Log[-x]*PolyLog[3, -((-x + y)/(1 - x*y))] - 
   (14*Log[1 + x]*PolyLog[3, -((-x + y)/(1 - x*y))])/3 + 
   (16*Log[-y]*PolyLog[3, -((-x + y)/(1 - x*y))])/3 + 
   (10*Log[1 + y]*PolyLog[3, -((-x + y)/(1 - x*y))])/3 + 
   (4*Log[1 - x*y]*PolyLog[3, -((-x + y)/(1 - x*y))])/3 + 
   (2*Log[1 - x]*PolyLog[3, (-x + y)/(1 - x*y)])/3 - 
   4*Log[-x]*PolyLog[3, (-x + y)/(1 - x*y)] - 
   (4*Log[1 + x]*PolyLog[3, (-x + y)/(1 - x*y)])/3 - 
   (10*Log[x - y]*PolyLog[3, (-x + y)/(1 - x*y)])/3 + 
   (26*Log[-y]*PolyLog[3, (-x + y)/(1 - x*y)])/3 + 
   (10*Log[1 + y]*PolyLog[3, (-x + y)/(1 - x*y)])/3 + 
   (4*Log[1 - x*y]*PolyLog[3, (-x + y)/(1 - x*y)])/3 + 
   (4*I)*Pi*PolyLog[3, -((x*(-x + y))/(1 - x*y))] + 
   (10*Log[-x]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/3 + 
   (14*Log[1 + x]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/3 + 
   (2*Log[-y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/3 - 
   (14*Log[1 + y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/3 - 
   (2*I)*Pi*PolyLog[3, (x^2*(-x + y))/(1 - x*y)] - 
   2*Log[-y]*PolyLog[3, (x^2*(-x + y))/(1 - x*y)] + 
   (4*Log[1 - x]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/3 + 
   2*Log[-x]*PolyLog[3, (y*(-x + y))/(1 - x*y)] + 
   (4*Log[1 + x]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/3 - 
   (14*Log[1 - y]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/3 - 
   2*Log[-y]*PolyLog[3, (y*(-x + y))/(1 - x*y)] - 
   (14*Log[1 + y]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/3 + 
   (10*Log[1 - x*y]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/3 + 
   (3*I)*Pi*PolyLog[3, (1 - x*y)/(1 - x)] + 
   Log[-x]*PolyLog[3, (1 - x*y)/(1 - x)] + 
   (14*Log[1 + x]*PolyLog[3, (1 - x*y)/(1 - x)])/3 + 
   (2*Log[-y]*PolyLog[3, (1 - x*y)/(1 - x)])/3 - 
   6*Log[1 + y]*PolyLog[3, (1 - x*y)/(1 - x)] + 
   (4*Log[1 - x*y]*PolyLog[3, (1 - x*y)/(1 - x)])/3 + 
   (3*I)*Pi*PolyLog[3, (1 - x*y)/(1 - y)] + 
   Log[-x]*PolyLog[3, (1 - x*y)/(1 - y)] + 
   (14*Log[1 + x]*PolyLog[3, (1 - x*y)/(1 - y)])/3 - 
   4*Log[1 - y]*PolyLog[3, (1 - x*y)/(1 - y)] + 
   (2*Log[-y]*PolyLog[3, (1 - x*y)/(1 - y)])/3 - 
   6*Log[1 + y]*PolyLog[3, (1 - x*y)/(1 - y)] + 
   (4*Log[1 - x*y]*PolyLog[3, (1 - x*y)/(1 - y)])/3 - 
   (4*I)*Pi*PolyLog[3, -((x*(1 - x*y))/(-x + y))] + 
   (4*Log[1 - x]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/3 + 
   (8*Log[-x]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/3 - 
   Log[1 + x]*PolyLog[3, -((x*(1 - x*y))/(-x + y))] + 
   Log[x - y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))] - 
   (20*Log[-y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/3 + 
   (4*Log[1 + y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/3 - 
   (4*Log[1 - x*y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/3 - 
   Log[x - y + x*y - x^2*y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))] + 
   (2*I)*Pi*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] - 
   3*Log[1 - x]*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] + 
   3*Log[-x]*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] - 
   Log[1 + x]*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] + 
   2*Log[1 - y]*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] - 
   Log[-y]*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] + 
   Log[1 - x*y]*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] - 
   (8*Log[1 - x]*PolyLog[3, ((1 - x)*(-x + y))/(1 - x + x^2 - x*y)])/3 + 
   (4*Log[1 - x + x^2 - x*y]*PolyLog[3, ((1 - x)*(-x + y))/
       (1 - x + x^2 - x*y)])/3 - 
   (4*Log[1 - x]*PolyLog[3, -((x*(-x + y))/(1 - x + x^2 - x*y))])/3 - 
   (4*Log[-x]*PolyLog[3, -((x*(-x + y))/(1 - x + x^2 - x*y))])/3 + 
   (8*Log[1 - y]*PolyLog[3, -((x*(-x + y))/(1 - x + x^2 - x*y))])/3 + 
   4*Log[1 - x]*PolyLog[3, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   4*Log[-x]*PolyLog[3, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   (2*I)*Pi*PolyLog[3, -((x*(1 - y))/(-x + y - x*y + x^2*y))] - 
   Log[1 - x]*PolyLog[3, -((x*(1 - y))/(-x + y - x*y + x^2*y))] + 
   Log[x - y]*PolyLog[3, -((x*(1 - y))/(-x + y - x*y + x^2*y))] - 
   2*Log[-y]*PolyLog[3, -((x*(1 - y))/(-x + y - x*y + x^2*y))] - 
   Log[x - y + x*y - x^2*y]*PolyLog[3, 
     -((x*(1 - y))/(-x + y - x*y + x^2*y))] + 
   I*Pi*PolyLog[3, -((x^2*(1 - y))/(-x + y - x*y + x^2*y))] - 
   2*Log[1 - x]*PolyLog[3, -((x^2*(1 - y))/(-x + y - x*y + x^2*y))] - 
   Log[-x]*PolyLog[3, -((x^2*(1 - y))/(-x + y - x*y + x^2*y))] + 
   Log[-y]*PolyLog[3, -((x^2*(1 - y))/(-x + y - x*y + x^2*y))] + 
   Log[x - y + x*y - x^2*y]*PolyLog[3, 
     -((x^2*(1 - y))/(-x + y - x*y + x^2*y))] + 
   3*Log[1 - x]*PolyLog[3, (-x + y)/(-x + y - x*y + x^2*y)] + 
   8*Log[-x]*PolyLog[3, (-x + y)/(-x + y - x*y + x^2*y)] + 
   Log[1 - y]*PolyLog[3, (-x + y)/(-x + y - x*y + x^2*y)] + 
   3*Log[1 - x*y]*PolyLog[3, (-x + y)/(-x + y - x*y + x^2*y)] - 
   4*Log[x - y + x*y - x^2*y]*PolyLog[3, (-x + y)/(-x + y - x*y + x^2*y)] + 
   I*Pi*PolyLog[3, ((1 - x)*(-x + y))/(-x + y - x*y + x^2*y)] - 
   Log[-x]*PolyLog[3, ((1 - x)*(-x + y))/(-x + y - x*y + x^2*y)] + 
   2*Log[-y]*PolyLog[3, ((1 - x)*(-x + y))/(-x + y - x*y + x^2*y)] + 
   (3*I)*Pi*PolyLog[3, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] + 
   Log[-x]*PolyLog[3, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] + 
   2*Log[1 - y]*PolyLog[3, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] + 
   2*Log[-y]*PolyLog[3, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] - 
   2*Log[1 - x*y]*PolyLog[3, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] + 
   (3*I)*Pi*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   Log[1 - x]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   4*Log[-x]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   2*Log[1 - y]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   Log[-y]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   Log[x - y + x*y - x^2*y]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   (2*I)*Pi*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*y)] - 
   2*Log[-y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*y)] + 
   (3*I)*Pi*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*y)] + 
   Log[-x]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*y)] + 
   2*Log[1 - y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*y)] - 
   2*Log[x - y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*y)] + 
   2*Log[-y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*y)] - 
   2*Log[1 - x*y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*y)] + 
   2*Log[x - y + x*y - x^2*y]*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)*y)] + (3*I)*Pi*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)*(1 - x*y))] + Log[-x]*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)*(1 - x*y))] + 2*Log[-y]*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)*(1 - x*y))] - 10*Log[1 - x]*
    PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))] + 
   19*Log[1 - y]*PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))] - 
   10*Log[-y]*PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))] + 
   Log[1 - y - x*y + y^2]*PolyLog[3, 
     -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))] + 
   11*Log[1 - x]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)] - 
   20*Log[1 - y]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)] + 
   9*Log[-y]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)] + 
   2*Log[1 - y]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2] - 
   2*Log[-y]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2] - 
   4*Log[1 - x*y]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2] + 
   4*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2] - 
   4*Log[1 - y]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)] - 
   4*Log[1 - x*y]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)] + 
   4*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)] - 
   (37*PolyLog[4, (1 - x)^(-1)])/6 + 29*PolyLog[4, -x] + 
   (493*PolyLog[4, x])/12 + 12*PolyLog[4, -(x/(1 - x))] + 
   (31*PolyLog[4, 1 + x])/6 - (15*PolyLog[4, (1 + x)/x])/2 - 
   47*PolyLog[4, (1 - y)^(-1)] - 14*PolyLog[4, (1 - x)/(1 - y)] + 
   (14*PolyLog[4, -((x*(1 - y))/(1 - x)^2)])/3 - 
   (25*PolyLog[4, -((x*(1 - y))/(1 - x))])/3 + (37*PolyLog[4, x/y])/6 + 
   6*PolyLog[4, (x*(1 - y))/((1 - x)^2*y)] - 
   (44*PolyLog[4, (x*(1 - y))/((1 - x)*y)])/3 + 
   (4*PolyLog[4, (x*(1 - y)^2)/((1 - x)^2*y)])/3 + (43*PolyLog[4, -y])/2 + 
   (244*PolyLog[4, y])/3 - 6*PolyLog[4, x*y] + (29*PolyLog[4, -(y/(1 - y))])/
    6 + (67*PolyLog[4, -(((1 - x)*y)/(1 - y))])/3 + 
   7*PolyLog[4, ((1 + x)*y)/(1 + y)] - (47*PolyLog[4, 1 + y])/6 + 
   (34*PolyLog[4, (x*(1 + y))/(1 + x)])/3 - (40*PolyLog[4, (1 + y)/y])/3 + 
   (19*PolyLog[4, (x*(1 + y))/((1 + x)*y)])/3 - 
   (38*PolyLog[4, (1 - x)/(-x + y)])/3 + 
   PolyLog[4, -((x*(1 - y))/(-x + y))] + 
   2*PolyLog[4, ((1 - x)*x*y)/(-x + y)] + 
   (43*PolyLog[4, -((x*(1 + y))/(-x + y))])/3 - 
   (2*PolyLog[4, -((x*(1 - y)*(1 + y))/(-x + y))])/3 + 
   (43*PolyLog[4, -((-x + y)/x)])/3 + PolyLog[4, (x*(-x + y))/(1 - x)]/3 + 
   (28*PolyLog[4, -((-x + y)/(1 + x))])/3 - 
   4*PolyLog[4, (x*(-x + y))/((1 - x)*(1 + x))] + 
   (88*PolyLog[4, -((-x + y)/(1 - y))])/3 - 
   (7*PolyLog[4, -(((1 - x)*(-x + y))/(1 - y))])/3 + 
   PolyLog[4, ((1 - x)*(-x + y))/(x^2*(1 - y))] + 
   PolyLog[4, -((-x + y)/((1 + x)*(1 - y)))] + 
   10*PolyLog[4, ((1 - y)*(-x + y))/(1 - x)] + 16*PolyLog[4, (-x + y)/y] + 
   (5*PolyLog[4, (-x + y)/((1 - x)*y)])/3 - 
   7*PolyLog[4, (-x + y)/((1 + x)*y)] + 
   PolyLog[4, (-x + y)/((1 - x)*(1 + x)*y)]/3 + 
   (39*PolyLog[4, -((y*(-x + y))/(1 - y))])/4 + 
   (50*PolyLog[4, (-x + y)/(1 + y)])/3 + 
   (8*PolyLog[4, (-x + y)/((1 - x)*(1 + y))])/3 + 
   (13*PolyLog[4, -((y*(-x + y))/((1 - y)*(1 + y)))])/3 - 
   PolyLog[4, ((1 - x)*(1 - y)*y^2)/((-x + y)*(1 - x*y)^2)] - 
   PolyLog[4, ((1 - x)*x)/(1 - x*y)] + (4*PolyLog[4, (1 + x)/(1 - x*y)])/3 - 
   (11*PolyLog[4, (x*(1 - y))/(1 - x*y)])/3 - 
   PolyLog[4, -((x^2*(1 - y))/((1 - x)*(1 - x*y)))] - 
   (38*PolyLog[4, ((1 - x)*y)/(1 - x*y)])/3 - 
   (17*PolyLog[4, -((x*y)/(1 - x*y))])/3 - 
   (4*PolyLog[4, -(((1 + x)*y)/(1 - x*y))])/3 + 
   2*PolyLog[4, ((1 - y)*y)/(1 - x*y)] + 
   PolyLog[4, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))] + 
   (13*PolyLog[4, (1 + y)/(1 - x*y)])/3 - 
   (4*PolyLog[4, -((x*(1 + y))/(1 - x*y))])/3 - 
   (2*PolyLog[4, (x*(1 - y)*(1 + y))/(y*(1 - x*y))])/3 + 
   5*PolyLog[4, (x*(1 - y)*y)/((-x + y)*(1 - x*y))] + 
   (7*PolyLog[4, -((-x + y)/(1 - x*y))])/3 + 
   (2*PolyLog[4, (-x + y)/(1 - x*y)])/3 - 
   PolyLog[4, -((x*(-x + y))/(1 - x*y))]/6 + 
   PolyLog[4, (-x + y)/(y*(1 - x*y))]/6 + 
   (13*PolyLog[4, (y*(-x + y))/(1 - x*y)])/2 - 
   2*PolyLog[4, -((y^2*(-x + y))/(1 - x*y))] - 
   (37*PolyLog[4, (1 - x*y)/(1 - x)])/6 + (7*PolyLog[4, (1 - x*y)/(1 - y)])/
    2 - 8*PolyLog[4, (x*(1 - x*y))/((1 - x)*y)] + 
   PolyLog[4, (x*(1 - x*y))/((1 - x)*(1 + x)*y)]/3 + 
   (3*PolyLog[4, -((x*(1 - x*y))/(-x + y))])/2 + 
   PolyLog[4, (x^2*(1 - x*y))/(-x + y)]/2 + 
   3*PolyLog[4, ((-x + y)*(1 - x*y))/(1 - x)^2] + 
   PolyLog[4, ((1 - x)^2*(-x + y)*(1 - x*y))/(x^2*(1 - y)^2)] - 
   PolyLog[4, -(((-x + y)*(1 - x*y))/(x*(1 - y)^2))]/6 - 
   2*PolyLog[4, -(((-x + y)*(1 - x*y))/(x*(1 - y)))] - 
   (19*PolyLog[4, ((-x + y)*(1 - x*y))/((1 - x)^2*y)])/6 - 
   PolyLog[4, -(((-x + y)^2*(1 - x*y))/((1 - x)*(1 - y)))] + 
   4*PolyLog[4, -(((1 - x)*x)/(1 - x + x^2 - x*y))] - 
   2*PolyLog[4, (1 - x)^2/((1 - y)*(1 - x + x^2 - x*y))] + 
   (4*PolyLog[4, (x*(1 - y))/(1 - x + x^2 - x*y)])/3 - 
   2*PolyLog[4, (x^2*(1 - y))/(1 - x + x^2 - x*y)] + 
   (10*PolyLog[4, (1 - x + x^2 - x*y)/(1 - x)^2])/3 - 
   PolyLog[4, -((x*(1 - y))/(-x + y - x*y + x^2*y))] + 
   2*PolyLog[4, -((x^2*(1 - y))/(-x + y - x*y + x^2*y))] + 
   5*PolyLog[4, -(((1 - x)*x*y)/(-x + y - x*y + x^2*y))] - 
   2*PolyLog[4, -((x*(1 - y)*y)/(-x + y - x*y + x^2*y))] - 
   PolyLog[4, -(((1 - x)^2*y^2)/((1 - y)*(-x + y - x*y + x^2*y)))] - 
   3*PolyLog[4, (-x + y)/(-x + y - x*y + x^2*y)] + 
   PolyLog[4, (-x + y)/((1 + x)*(-x + y - x*y + x^2*y))] - 
   PolyLog[4, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] + 
   PolyLog[4, -((x^2*(1 - x*y))/((1 + x)*(-x + y - x*y + x^2*y)))] - 
   2*PolyLog[4, ((-x + y)*(1 - x*y))/(-x + y - x*y + x^2*y)] + 
   PolyLog[4, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   4*PolyLog[4, (-x + y - x*y + x^2*y)/((1 - x)^2*y)] - 
   6*PolyLog[4, (-x + y - x*y + x^2*y)/((1 - x)*y)] - 
   2*PolyLog[4, (-x + y - x*y + x^2*y)/((1 - x)*(1 - x*y))] + 
   2*PolyLog[4, -(((1 - y)*y)/(1 - y - x*y + y^2))] - 
   PolyLog[4, ((1 - x)*y^2)/(1 - y - x*y + y^2)] + 
   PolyLog[4, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))]/2 + 
   (9*PolyLog[4, (1 - y - x*y + y^2)/(1 - y)^2])/2 + 
   PolyLog[4, ((1 - x)*(1 - y - x*y + y^2))/(1 - y)^2] + 
   2*PolyLog[4, (1 - y - x*y + y^2)/((1 - x)*y)] - (2*I)*Pi*Zeta[3] + 
   9*Log[1 - x]*Zeta[3] + Log[-x]*Zeta[3] + (37*Log[1 + x]*Zeta[3])/3 - 
   (19*Log[1 - y]*Zeta[3])/3 + (7*Log[-y]*Zeta[3])/3 - 
   (19*Log[1 + y]*Zeta[3])/3 - (11*Log[1 - x*y]*Zeta[3])/3 - 
   (4*Log[1 - x + x^2 - x*y]*Zeta[3])/3 - 5*Log[1 - y - x*y + y^2]*Zeta[3]}, 
 {0, 0, 0, ((-2*I)/3)*Pi^3 - (Pi^2*Log[1 - x])/3 + (2*I)*Pi*Log[1 - x]^2 + 
   (13*Log[1 - x]^3)/6 - (5*Pi^2*Log[-x])/2 - (2*I)*Pi*Log[1 - x]*Log[-x] - 
   3*Log[1 - x]^2*Log[-x] + I*Pi*Log[-x]^2 + (2*I)*Pi*Log[-x]*Log[1 + x] + 
   2*Log[-x]^2*Log[1 + x] - (5*Pi^2*Log[1 - y])/3 - 
   I*Pi*Log[1 - x]*Log[1 - y] - (5*Log[1 - x]^2*Log[1 - y])/2 + 
   (2*I)*Pi*Log[-x]*Log[1 - y] - Log[1 - x]*Log[-x]*Log[1 - y] + 
   ((3*I)/2)*Pi*Log[1 - y]^2 + Log[1 - x]*Log[1 - y]^2 + 
   (Log[-x]*Log[1 - y]^2)/2 - (2*Log[1 - y]^3)/3 - 
   (Log[1 - x]^2*Log[x - y])/2 - I*Pi*Log[-x]*Log[x - y] + 
   2*Log[-x]*Log[1 - y]*Log[x - y] + Log[1 - y]^2*Log[x - y] + 
   (I/2)*Pi*Log[x - y]^2 + (Log[1 - x]*Log[x - y]^2)/2 - 
   (Log[-x]*Log[x - y]^2)/2 - (Log[1 - y]*Log[x - y]^2)/2 + 
   (5*Pi^2*Log[-y])/3 + (3*Log[1 - x]^2*Log[-y])/2 + I*Pi*Log[-x]*Log[-y] - 
   2*Log[1 - x]*Log[-x]*Log[-y] - I*Pi*Log[1 - y]*Log[-y] - 
   Log[-x]*Log[1 - y]*Log[-y] + (Log[1 - y]^2*Log[-y])/2 + 
   I*Pi*Log[x - y]*Log[-y] - 2*Log[1 - x]*Log[x - y]*Log[-y] - 
   Log[-x]*Log[x - y]*Log[-y] - Log[1 - y]*Log[x - y]*Log[-y] + 
   Log[x - y]^2*Log[-y] - (2*I)*Pi*Log[-y]^2 + Log[-x]*Log[-y]^2 + 
   Log[x - y]*Log[-y]^2 - (7*Log[-y]^3)/6 + (2*I)*Pi*Log[1 - x]*
    Log[1 - x*y] + 2*Log[1 - x]*Log[-x]*Log[1 - x*y] - 
   (3*I)*Pi*Log[1 - y]*Log[1 - x*y] - 2*Log[-x]*Log[1 - y]*Log[1 - x*y] - 
   I*Pi*Log[x - y]*Log[1 - x*y] + (2*I)*Pi*Log[-y]*Log[1 - x*y] + 
   Log[1 - x]*Log[-y]*Log[1 - x*y] + Log[-x]*Log[-y]*Log[1 - x*y] - 
   Log[1 - y]*Log[-y]*Log[1 - x*y] + Log[-y]^2*Log[1 - x*y] - 
   (I/2)*Pi*Log[1 - x*y]^2 + (Log[1 - x]*Log[1 - x*y]^2)/2 + 
   (11*Pi^2*Log[1 - x + x^2 - x*y])/6 - (2*I)*Pi*Log[1 - x]*
    Log[1 - x + x^2 - x*y] - 2*Log[1 - x]^2*Log[1 - x + x^2 - x*y] - 
   (2*I)*Pi*Log[-x]*Log[1 - x + x^2 - x*y] + 2*Log[1 - x]*Log[-x]*
    Log[1 - x + x^2 - x*y] - Log[-x]^2*Log[1 - x + x^2 - x*y] + 
   Log[1 - x]*Log[1 - y]*Log[1 - x + x^2 - x*y] - 
   Log[-x]*Log[x - y]*Log[1 - x + x^2 - x*y] - Log[1 - y]*Log[x - y]*
    Log[1 - x + x^2 - x*y] - 2*Log[1 - x]*Log[-y]*Log[1 - x + x^2 - x*y] + 
   Log[-x]*Log[-y]*Log[1 - x + x^2 - x*y] + Log[1 - y]*Log[-y]*
    Log[1 - x + x^2 - x*y] + Log[x - y]*Log[-y]*Log[1 - x + x^2 - x*y] - 
   (Log[-y]^2*Log[1 - x + x^2 - x*y])/2 + (2*I)*Pi*Log[1 - x*y]*
    Log[1 - x + x^2 - x*y] + Log[-x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] + 
   Log[-y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] + 
   (Log[1 - x]*Log[1 - x + x^2 - x*y]^2)/2 - 
   (Log[-x]*Log[1 - x + x^2 - x*y]^2)/2 + 
   (Log[x - y]*Log[1 - x + x^2 - x*y]^2)/2 - 
   (Log[-y]*Log[1 - x + x^2 - x*y]^2)/2 - Log[1 - x + x^2 - x*y]^3/6 + 
   (Pi^2*Log[x - y + x*y - x^2*y])/6 - I*Pi*Log[1 - x]*
    Log[x - y + x*y - x^2*y] + Log[1 - x]^2*Log[x - y + x*y - x^2*y] + 
   I*Pi*Log[-x]*Log[x - y + x*y - x^2*y] + Log[1 - x]*Log[-x]*
    Log[x - y + x*y - x^2*y] + Log[-x]^2*Log[x - y + x*y - x^2*y] - 
   I*Pi*Log[-y]*Log[x - y + x*y - x^2*y] - 
   (Log[-y]^2*Log[x - y + x*y - x^2*y])/2 + I*Pi*Log[1 - x*y]*
    Log[x - y + x*y - x^2*y] - (Log[1 - x*y]^2*Log[x - y + x*y - x^2*y])/2 - 
   (Log[1 - x]*Log[x - y + x*y - x^2*y]^2)/2 - 
   (Log[-x]*Log[x - y + x*y - x^2*y]^2)/2 + Log[x - y + x*y - x^2*y]^3/6 - 
   (2*I)*Pi*PolyLog[2, x] - Log[-x]*PolyLog[2, x] - Log[-y]*PolyLog[2, x] + 
   (2*I)*Pi*PolyLog[2, 1 + x] + 2*Log[-x]*PolyLog[2, 1 + x] - 
   I*Pi*PolyLog[2, y] - Log[-x]*PolyLog[2, y] + (2*I)*Pi*PolyLog[2, x*y] + 
   Log[-x]*PolyLog[2, x*y] + Log[-y]*PolyLog[2, x*y] + 
   I*Pi*PolyLog[2, (1 - x)/(-x + y)] - Log[-x]*PolyLog[2, (1 - x)/(-x + y)] + 
   2*Log[-y]*PolyLog[2, (1 - x)/(-x + y)] - 
   I*Pi*PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 
   Log[-y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 
   Log[-x]*PolyLog[2, (x*(-x + y))/(1 - x)] + 
   Log[-y]*PolyLog[2, (x*(-x + y))/(1 - x)] - I*Pi*PolyLog[2, (-x + y)/y] - 
   Log[-y]*PolyLog[2, (-x + y)/y] - 
   (2*I)*Pi*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   Log[-x]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   Log[-y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   I*Pi*PolyLog[2, (-x + y)/(1 - x*y)] + 
   Log[-x]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   (2*I)*Pi*PolyLog[2, (1 - x*y)/(1 - y)] + 
   Log[-x]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   I*Pi*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   Log[-x]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   I*Pi*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] + 
   Log[-y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   I*Pi*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 4*PolyLog[3, -x] + 
   3*PolyLog[3, x] + PolyLog[3, (1 - y)^(-1)] - 
   PolyLog[3, -((x*(1 - y))/(1 - x)^2)] - 
   PolyLog[3, -((x*(1 - y))/(1 - x))] + PolyLog[3, y] + 
   PolyLog[3, -(((1 - x)*y)/(1 - y))] - PolyLog[3, -((x*(1 - y))/(-x + y))] + 
   PolyLog[3, ((1 - x)*x*y)/(-x + y)] + PolyLog[3, -((-x + y)/(1 - y))] + 
   PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))] + PolyLog[3, (-x + y)/y] - 
   PolyLog[3, (-x + y)/((1 - x)*y)] + PolyLog[3, -((x*y)/(1 - x*y))] + 
   PolyLog[3, (-x + y)/(1 - x*y)] - PolyLog[3, -((x*(-x + y))/(1 - x*y))] - 
   PolyLog[3, (1 - x*y)/(1 - x)] + PolyLog[3, -((x*(1 - x*y))/(-x + y))] - 
   PolyLog[3, (x^2*(1 - x*y))/(-x + y)] - 
   PolyLog[3, (x^2*(1 - y))/(1 - x + x^2 - x*y)] + 
   PolyLog[3, (x*(1 - y))/(y*(1 - x + x^2 - x*y))] + 
   PolyLog[3, ((1 - x)*(-x + y))/(1 - x + x^2 - x*y)] - 
   PolyLog[3, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   PolyLog[3, ((1 - x)*(-x + y))/(-x + y - x*y + x^2*y)] - 
   PolyLog[3, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] + 
   PolyLog[3, ((-x + y)*(1 - x*y))/(-x + y - x*y + x^2*y)] + 
   PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*y)] - 
   PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*y)] - 
   PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*(1 - x*y))], 
  (-5021*Pi^4)/17280 + (13*Li[{2, 2}, {(1 - x)^(-1), (1 - x)/(1 - y)}])/4 - 
   (11*Li[{2, 2}, {(1 - x)^(-1), -((x*(1 - y))/(1 - x))}])/4 - 
   (45*Li[{2, 2}, {(1 - x)^(-1), -(((1 - x)*y)/(1 - y))}])/8 + 
   (5*Li[{2, 2}, {(1 - x)^(-1), -(((1 - x)*(-x + y))/(1 - y))}])/8 - 
   (41*Li[{2, 2}, {(1 - x)^(-1), (-x + y)/(1 + y)}])/8 - 
   16*Li[{2, 2}, {1 - x, (1 - y)^(-1)}] - 
   (3*Li[{2, 2}, {1 - x, -((x*(1 - y))/(1 - x)^2)}])/4 + 
   (5*Li[{2, 2}, {1 - x, -(y/(1 - y))}])/8 - 
   (155*Li[{2, 2}, {1 - x, -((-x + y)/(1 - y))}])/24 - 
   (53*Li[{2, 2}, {1 - x, (-x + y)/((1 - x)*(1 + y))}])/8 + 
   4*Li[{2, 2}, {1 - x, (-x + y)/(-x + y - x*y + x^2*y)}] + 
   (25*Li[{2, 2}, {x^(-1), (x*(-x + y))/(1 - x)}])/24 - 
   (17*Li[{2, 2}, {x^(-1), -((x*(-x + y))/(1 - x*y))}])/4 - 
   Li[{2, 2}, {x^(-1), -((-x + y - x*y + x^2*y)/(1 - y))}] - 
   4*Li[{2, 2}, {-x, -((x*(1 - x*y))/(-x + y))}] + 
   2*Li[{2, 2}, {x, (1 + x)/x}] - 7*Li[{2, 2}, {x, y^(-1)}] - 
   (107*Li[{2, 2}, {x, (-x + y)/(1 - x)}])/24 + 
   2*Li[{2, 2}, {x, (1 - x*y)/((1 - x)*x)}] + 
   2*Li[{2, 2}, {x, -((x*(1 - y))/(-x + y - x*y + x^2*y))}] + 
   Li[{2, 2}, {x, -((-x + y - x*y + x^2*y)/(x*(1 - y)))}] - 
   4*Li[{2, 2}, {x^2, x^(-1)}] - 
   3*Li[{2, 2}, {(1 + x)^(-1), (x*(-x + y))/(1 - x)}] + 
   Li[{2, 2}, {(1 + x)^(-1), -((-x + y)/(1 - y))}] - 
   4*Li[{2, 2}, {x/(1 + x), 1 + x}] + 
   (43*Li[{2, 2}, {1 + x, (1 + y)/((1 + x)*y)}])/4 - 
   3*Li[{2, 2}, {1 + x, (x*(-x + y))/((1 - x)*(1 + x))}] - 
   (41*Li[{2, 2}, {1 + x, -((-x + y)/((1 + x)*(1 - y)))}])/8 - 
   (461*Li[{2, 2}, {(1 + x)/x, -((-x + y)/(1 + x))}])/16 - 
   4*Li[{2, 2}, {(1 - y)^(-1), -((-x + y)/(1 + x))}] - 
   (9*Li[{2, 2}, {(1 - x)/(1 - y), -((x*(1 - y))/(1 - x))}])/8 - 
   (71*Li[{2, 2}, {(1 - x)/(1 - y), -y}])/8 - 
   (7*Li[{2, 2}, {1 - y, (-x + y)/(1 - x)}])/2 - 
   (89*Li[{2, 2}, {1 - y, -((-x + y)/((1 + x)*(1 - y)))}])/4 + 
   (135*Li[{2, 2}, {(1 - y)/(1 - x), -x}])/8 - 
   (39*Li[{2, 2}, {-y^(-1), -(((1 - x)*y)/(1 - y))}])/8 - 
   (49*Li[{2, 2}, {y^(-1), -((y*(-x + y))/(1 - y))}])/8 - 
   (493*Li[{2, 2}, {x/y, -y}])/16 - 
   6*Li[{2, 2}, {-((1 - y)/y), -((-x + y)/(1 - y))}] - 
   (73*Li[{2, 2}, {-((1 - y)/y), -((y*(-x + y))/((1 - y)*(1 + y)))}])/4 + 
   (7*Li[{2, 2}, {-((1 - y)/y), -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))}])/2 - 
   (11*Li[{2, 2}, {(x*(1 - y))/((1 - x)^2*y), -y}])/8 + 
   (21*Li[{2, 2}, {-y, -x}])/4 - 4*Li[{2, 2}, {-y, -((-x + y)/(1 - x*y))}] + 
   (83*Li[{2, 2}, {y, x}])/4 - 2*Li[{2, 2}, {y, (1 + y)/y}] - 
   2*Li[{2, 2}, {y, (x*(1 + y))/((1 + x)*y)}] - 
   (63*Li[{2, 2}, {y, -((-x + y)/(1 - y))}])/16 - 4*Li[{2, 2}, {y/x, -x}] - 
   3*Li[{2, 2}, {y/x, x}] - 4*Li[{2, 2}, {y/x, x^2}] - 
   2*Li[{2, 2}, {y/x, ((1 - x)*x)/(1 - x*y)}] + Li[{2, 2}, {x*y, x^(-1)}]/4 + 
   (25*Li[{2, 2}, {x*y, y^(-1)}])/4 - 
   (7*Li[{2, 2}, {x*y, (-x + y)/((1 - x)*x*y)}])/4 - 
   (33*Li[{2, 2}, {((1 - x)^2*y)/(x*(1 - y)), -((x*(1 - y))/(1 - x)^2)}])/8 + 
   (9*Li[{2, 2}, {y^2, y^(-1)}])/2 - 
   Li[{2, 2}, {y^2, ((-x + y)*(1 - x*y))/((1 - x)^2*y^2)}]/2 - 
   (25*Li[{2, 2}, {(1 + y)^(-1), -((x*(1 - y)*(1 + y))/(-x + y - x*y + 
          x^2*y))}])/8 - 
   (203*Li[{2, 2}, {(1 + x)/(1 + y), (1 + y)/((1 + x)*y)}])/8 - 
   3*Li[{2, 2}, {y/(1 + y), 1 + y}] - 
   (281*Li[{2, 2}, {y/(1 + y), (-x + y)/y}])/16 + 
   2*Li[{2, 2}, {y/(1 + y), -((x*(1 - y)*(1 + y))/(-x + y - x*y + x^2*y))}] - 
   Li[{2, 2}, {((1 + x)*y)/(1 + y), (1 + y)/y}]/2 - 
   Li[{2, 2}, {1 + y, (1 + x)/(x*(1 + y))}] - 
   4*Li[{2, 2}, {1 + y, (-x + y)/((1 - x)*(1 + y))}] + 
   (19*Li[{2, 2}, {1 + y, -((x*(1 - y))/(-x + y - x*y + x^2*y))}])/8 - 
   2*Li[{2, 2}, {1 + y, ((-x + y)*(1 - x*y))/(-x + y - x*y + x^2*y)}] + 
   (51*Li[{2, 2}, {(1 + y)/(1 + x), x}])/8 - 
   (297*Li[{2, 2}, {(1 + y)/(1 + x), 1 + x}])/16 - 
   (41*Li[{2, 2}, {(1 + y)/(1 + x), y^(-1)}])/8 + 
   (49*Li[{2, 2}, {(1 + y)/(1 + x), (1 + x)/(x*(1 + y))}])/8 + 
   (43*Li[{2, 2}, {(1 - x)/(-x + y), (x*(-x + y))/(1 - x)}])/12 - 
   (91*Li[{2, 2}, {-((1 - y)/(-x + y)), -((y*(-x + y))/(1 - y))}])/16 + 
   2*Li[{2, 2}, {-((1 - y)/(-x + y)), -((x*y)/(1 - x*y))}] - 
   (17*Li[{2, 2}, {-(((1 + x)*(1 - y))/(-x + y)), -((-x + y)/(1 - y))}])/8 - 
   2*Li[{2, 2}, {((1 - x)*y)/(-x + y), (x*(-x + y))/(1 - x)}] - 
   (7*Li[{2, 2}, {((1 - x)*x*y)/(-x + y), (-x + y)/(1 - x)}])/4 - 
   (61*Li[{2, 2}, {(1 + y)/(-x + y), (-x + y)/y}])/4 - 
   4*Li[{2, 2}, {((1 - x)*(1 + y))/(-x + y), (-x + y)/(1 - x)}] + 
   (49*Li[{2, 2}, {((1 - y)*(-x + y))/(1 - x), (1 - y)^(-1)}])/4 + 
   2*Li[{2, 2}, {(-x + y)/(1 + y), (1 + y)/y}] + 
   (33*Li[{2, 2}, {(1 - x*y)^(-1), -((-x + y)/x)}])/8 - 
   (49*Li[{2, 2}, {(1 - x*y)^(-1), (-x + y)/y}])/8 + 
   (49*Li[{2, 2}, {(1 + x)/(1 - x*y), -y}])/4 - 
   (31*Li[{2, 2}, {(1 + x)/(1 - x*y), -((-x + y)/(1 + x))}])/4 + 
   10*Li[{2, 2}, {((1 - x)*(1 + x))/(1 - x*y), (1 - x)^(-1)}] + 
   Li[{2, 2}, {(1 - y)/((1 - x)*(1 - x*y)), -(((1 - x)*(-x + y))/(1 - y))}]/
    2 - 4*Li[{2, 2}, {((1 + x)*(1 - y))/(1 - x*y), (1 - y)^(-1)}] + 
   4*Li[{2, 2}, {((1 + x)*(1 - y))/(1 - x*y), (1 - x*y)/(1 - y)}] + 
   2*Li[{2, 2}, {((1 - x)*y)/(x*(1 - x*y)), x}] - 
   (7*Li[{2, 2}, {((1 - y)*y)/(1 - x*y), (1 - x*y)/(1 - y)}])/2 - 
   4*Li[{2, 2}, {(1 + y)/(1 - x*y), (-x + y)/(1 + y)}] - 
   4*Li[{2, 2}, {((1 - x)*(1 + y))/(1 - x*y), (1 - x)^(-1)}] + 
   Li[{2, 2}, {((1 - x)*(1 + y))/(1 - x*y), (-x + y - x*y + x^2*y)/
       ((1 - x)^2*(1 + y))}]/2 + 
   4*Li[{2, 2}, {((1 - y)*(1 + y))/(1 - x*y), (1 - y)^(-1)}] - 
   Li[{2, 2}, {((1 - x)^2*y^2)/((-x + y)*(1 - x*y)), 
      ((-x + y)*(1 - x*y))/(1 - x)^2}]/2 + 
   8*Li[{2, 2}, {(-x + y)/(1 - x*y), -x}] + 
   6*Li[{2, 2}, {(-x + y)/(x^2*(1 - x*y)), -x}] - 
   2*Li[{2, 2}, {(-x + y)/(x^2*(1 - x*y)), x^2}] + 
   2*Li[{2, 2}, {(-x + y)/(y*(1 - x*y)), -y}] + 
   2*Li[{2, 2}, {(y*(-x + y))/(1 - x*y), y^(-1)}] + 
   (19*Li[{2, 2}, {1 - x*y, (1 - x)^(-1)}])/2 + 
   (13*Li[{2, 2}, {1 - x*y, (1 - y)^(-1)}])/4 + 
   (33*Li[{2, 2}, {1 - x*y, -((-x + y)/(x*(1 - x*y)))}])/8 - 
   (49*Li[{2, 2}, {1 - x*y, (-x + y)/(y*(1 - x*y))}])/8 - 
   4*Li[{2, 2}, {(1 - x*y)/(-x + y), -x}] + 
   2*Li[{2, 2}, {((-x + y)*(1 - x*y))/(x*(1 - y)*y), -y}] + 
   3*Li[{2, 2}, {(1 - x)/(1 - x + x^2 - x*y), -x}] - 
   (47*Li[{2, 2}, {(1 - x)/(1 - x + x^2 - x*y), (1 - x + x^2 - x*y)/
        (1 - x)^2}])/4 - 2*Li[{2, 2}, {(1 - x)^2/(1 - x + x^2 - x*y), 
      -(x/(1 - x))}] - (109*Li[{2, 2}, {(1 - y)/(1 - x + x^2 - x*y), x}])/
    12 + Li[{2, 2}, {(1 - y)/(1 - x + x^2 - x*y), 
      -((-x + y - x*y + x^2*y)/(1 - y))}]/2 + 
   2*Li[{2, 2}, {(x*(1 - y))/(y*(1 - x + x^2 - x*y)), y}] + 
   Li[{2, 2}, {((1 - x)^2*(1 + y))/(1 - x + x^2 - x*y), 
      (-x + y)/((1 - x)*(1 + y))}]/2 - 
   (3*Li[{2, 2}, {((1 - x)^2*(1 + y))/(1 - x + x^2 - x*y), 
       (1 - x + x^2 - x*y)/(1 - x)^2}])/4 + 
   (14*Li[{2, 2}, {(1 - x + x^2 - x*y)/(1 - x), (1 - x)^(-1)}])/3 - 
   3*Li[{2, 2}, {(1 - x + x^2 - x*y)/(1 - x), 
      -(((1 - x)*x)/(1 - x + x^2 - x*y))}] - 
   Li[{2, 2}, {-((1 - y)/(-x + y - x*y + x^2*y)), -((-x + y)/(1 - y))}] + 
   2*Li[{2, 2}, {-((x*(1 - y))/(-x + y - x*y + x^2*y)), 
      -((-x + y - x*y + x^2*y)/(1 - y))}] + 
   2*Li[{2, 2}, {((1 - x)*y)/(-x + y - x*y + x^2*y), -x}] + 
   (19*Li[{2, 2}, {(-x + y - x*y + x^2*y)/((1 - x)^2*(1 + y)), (1 + y)/y}])/
    4 - 3*Li[{2, 2}, {(-x + y - x*y + x^2*y)/(-x + y), 
      -((-x + y)/(1 - y))}] + 
   (3*Li[{2, 2}, {(-x + y - x*y + x^2*y)/(y*(1 - x + x^2 - x*y)), -y}])/4 - 
   (7*Li[{2, 2}, {(1 - y)/(1 - y - x*y + y^2), (1 - y - x*y + y^2)/
        (1 - y)^2}])/4 + 
   (7*Li[{2, 2}, {(1 - y)^2/(1 - y - x*y + y^2), -(y/(1 - y))}])/2 + 
   (7*Li[{2, 2}, {((1 - x)*y)/(1 - y - x*y + y^2), y}])/2 + 
   (7*Li[{2, 2}, {-(((1 - y)*(-x + y))/(1 - y - x*y + y^2)), -(y/(1 - y))}])/
    8 + (35*Li[{2, 2}, {(1 - y - x*y + y^2)/(1 - x), y^(-1)}])/4 + 
   (77*Li[{2, 2}, {(1 - y - x*y + y^2)/(1 - y), (1 - y)^(-1)}])/8 - 
   ((5*I)/3)*Pi^3*Log[1 - x] - (395*Pi^2*Log[1 - x]^2)/72 + 
   ((65*I)/6)*Pi*Log[1 - x]^3 + (1253*Log[1 - x]^4)/144 - 
   ((31*I)/6)*Pi^3*Log[-x] + (211*Pi^2*Log[1 - x]*Log[-x])/72 + 
   (2389*Log[1 - x]^3*Log[-x])/72 - (287*Pi^2*Log[-x]^2)/48 - 
   (8*I)*Pi*Log[1 - x]*Log[-x]^2 - (335*Log[1 - x]^2*Log[-x]^2)/12 + 
   (I/3)*Pi*Log[-x]^3 + (17*Log[1 - x]*Log[-x]^3)/3 - (1951*Log[-x]^4)/384 + 
   ((11*I)/3)*Pi^3*Log[1 + x] - (5*Pi^2*Log[1 - x]*Log[1 + x])/8 + 
   (3*I)*Pi*Log[1 - x]^2*Log[1 + x] + (89*Log[1 - x]^3*Log[1 + x])/24 + 
   (135*Pi^2*Log[-x]*Log[1 + x])/16 - (4*I)*Pi*Log[1 - x]*Log[-x]*
    Log[1 + x] + (499*Log[1 - x]^2*Log[-x]*Log[1 + x])/16 + 
   (10*I)*Pi*Log[-x]^2*Log[1 + x] - (37*Log[1 - x]*Log[-x]^2*Log[1 + x])/2 - 
   (443*Log[-x]^3*Log[1 + x])/48 + (385*Pi^2*Log[1 + x]^2)/32 - 
   (33*Log[1 - x]^2*Log[1 + x]^2)/8 - (20*I)*Pi*Log[-x]*Log[1 + x]^2 + 
   (85*Log[1 - x]*Log[-x]*Log[1 + x]^2)/8 - (1205*Log[-x]^2*Log[1 + x]^2)/
    64 + ((2*I)/3)*Pi*Log[1 + x]^3 - (95*Log[1 - x]*Log[1 + x]^3)/24 + 
   (123*Log[-x]*Log[1 + x]^3)/16 + (547*Log[1 + x]^4)/96 - 
   I*Pi^3*Log[1 - y] + (383*Pi^2*Log[1 - x]*Log[1 - y])/12 - 
   ((11*I)/2)*Pi*Log[1 - x]^2*Log[1 - y] + (635*Log[1 - x]^3*Log[1 - y])/48 - 
   (11*Pi^2*Log[-x]*Log[1 - y])/4 - (11*I)*Pi*Log[1 - x]*Log[-x]*Log[1 - y] - 
   (223*Log[1 - x]^2*Log[-x]*Log[1 - y])/6 + I*Pi*Log[-x]^2*Log[1 - y] + 
   (257*Log[1 - x]*Log[-x]^2*Log[1 - y])/16 - (22*Log[-x]^3*Log[1 - y])/3 + 
   (139*Pi^2*Log[1 + x]*Log[1 - y])/8 + (6*I)*Pi*Log[1 - x]*Log[1 + x]*
    Log[1 - y] - (89*Log[1 - x]^2*Log[1 + x]*Log[1 - y])/8 + 
   17*Log[1 - x]*Log[-x]*Log[1 + x]*Log[1 - y] - 
   (6*I)*Pi*Log[1 + x]^2*Log[1 - y] - (23*Log[1 - x]*Log[1 + x]^2*Log[1 - y])/
    4 - (31*Log[-x]*Log[1 + x]^2*Log[1 - y])/8 + 
   (283*Log[1 + x]^3*Log[1 - y])/24 - (623*Pi^2*Log[1 - y]^2)/24 + 
   (4*I)*Pi*Log[1 - x]*Log[1 - y]^2 + (6229*Log[1 - x]^2*Log[1 - y]^2)/96 + 
   ((9*I)/2)*Pi*Log[-x]*Log[1 - y]^2 + (37*Log[1 - x]*Log[-x]*Log[1 - y]^2)/
    4 - (257*Log[-x]^2*Log[1 - y]^2)/32 - (9*I)*Pi*Log[1 + x]*Log[1 - y]^2 - 
   (17*Log[1 - x]*Log[1 + x]*Log[1 - y]^2)/8 - 
   (157*Log[-x]*Log[1 + x]*Log[1 - y]^2)/16 + (161*Log[1 + x]^2*Log[1 - y]^2)/
    8 - ((8*I)/3)*Pi*Log[1 - y]^3 - (5411*Log[1 - x]*Log[1 - y]^3)/48 - 
   (39*Log[-x]*Log[1 - y]^3)/4 - (523*Log[1 + x]*Log[1 - y]^3)/24 + 
   (701*Log[1 - y]^4)/16 + (3*I)*Pi^3*Log[x - y] - 
   (823*Pi^2*Log[1 - x]*Log[x - y])/48 + (I/2)*Pi*Log[1 - x]^2*Log[x - y] + 
   (655*Log[1 - x]^3*Log[x - y])/48 + (299*Pi^2*Log[-x]*Log[x - y])/16 + 
   (2*I)*Pi*Log[1 - x]*Log[-x]*Log[x - y] - 
   (171*Log[1 - x]^2*Log[-x]*Log[x - y])/8 - (4*I)*Pi*Log[-x]^2*Log[x - y] + 
   (3*Log[1 - x]*Log[-x]^2*Log[x - y])/16 + (563*Log[-x]^3*Log[x - y])/48 + 
   (25*Pi^2*Log[1 + x]*Log[x - y])/24 - (6*I)*Pi*Log[1 - x]*Log[1 + x]*
    Log[x - y] + (47*Log[1 - x]^2*Log[1 + x]*Log[x - y])/8 + 
   (12*I)*Pi*Log[-x]*Log[1 + x]*Log[x - y] - 34*Log[1 - x]*Log[-x]*Log[1 + x]*
    Log[x - y] + (5*Log[-x]^2*Log[1 + x]*Log[x - y])/2 + 
   (77*Log[1 - x]*Log[1 + x]^2*Log[x - y])/8 - 
   (651*Log[-x]*Log[1 + x]^2*Log[x - y])/16 + (587*Log[1 + x]^3*Log[x - y])/
    48 + (71*Pi^2*Log[1 - y]*Log[x - y])/8 - (2*I)*Pi*Log[1 - x]*Log[1 - y]*
    Log[x - y] - (153*Log[1 - x]^2*Log[1 - y]*Log[x - y])/2 + 
   (2*I)*Pi*Log[-x]*Log[1 - y]*Log[x - y] - 6*Log[1 - x]*Log[-x]*Log[1 - y]*
    Log[x - y] + (31*Log[-x]^2*Log[1 - y]*Log[x - y])/2 - 
   Log[1 - x]*Log[1 + x]*Log[1 - y]*Log[x - y] - 
   8*Log[-x]*Log[1 + x]*Log[1 - y]*Log[x - y] + 
   I*Pi*Log[1 - y]^2*Log[x - y] + 74*Log[1 - x]*Log[1 - y]^2*Log[x - y] + 
   (151*Log[-x]*Log[1 - y]^2*Log[x - y])/8 - (154*Log[1 - y]^3*Log[x - y])/
    9 - (27*Pi^2*Log[x - y]^2)/16 - ((5*I)/2)*Pi*Log[1 - x]*Log[x - y]^2 + 
   (2605*Log[1 - x]^2*Log[x - y]^2)/96 - ((11*I)/2)*Pi*Log[-x]*Log[x - y]^2 - 
   (25*Log[1 - x]*Log[-x]*Log[x - y]^2)/4 - (429*Log[-x]^2*Log[x - y]^2)/16 + 
   (9*Log[1 - x]*Log[1 + x]*Log[x - y]^2)/8 + 
   (13*Log[-x]*Log[1 + x]*Log[x - y]^2)/2 - (21*Log[1 + x]^2*Log[x - y]^2)/
    16 - (I/2)*Pi*Log[1 - y]*Log[x - y]^2 + 
   (193*Log[1 - x]*Log[1 - y]*Log[x - y]^2)/12 + 
   (51*Log[-x]*Log[1 - y]*Log[x - y]^2)/8 + 
   (Log[1 + x]*Log[1 - y]*Log[x - y]^2)/2 - (223*Log[1 - y]^2*Log[x - y]^2)/
    12 + (3*I)*Pi*Log[x - y]^3 - (601*Log[1 - x]*Log[x - y]^3)/36 + 
   (271*Log[-x]*Log[x - y]^3)/16 + (25*Log[1 + x]*Log[x - y]^3)/24 + 
   (Log[1 - y]*Log[x - y]^3)/8 + (649*Log[x - y]^4)/576 + 
   ((13*I)/6)*Pi^3*Log[-y] + (13*Pi^2*Log[1 - x]*Log[-y])/12 - 
   (I/2)*Pi*Log[1 - x]^2*Log[-y] + (119*Log[1 - x]^3*Log[-y])/12 - 
   (991*Pi^2*Log[-x]*Log[-y])/96 + (97*Log[1 - x]^2*Log[-x]*Log[-y])/8 + 
   (2*I)*Pi*Log[-x]^2*Log[-y] - (41*Log[1 - x]*Log[-x]^2*Log[-y])/4 + 
   (33*Log[-x]^3*Log[-y])/8 - (751*Pi^2*Log[1 + x]*Log[-y])/48 - 
   14*Log[1 - x]^2*Log[1 + x]*Log[-y] - (2*I)*Pi*Log[-x]*Log[1 + x]*Log[-y] + 
   14*Log[1 - x]*Log[-x]*Log[1 + x]*Log[-y] + 
   (643*Log[-x]^2*Log[1 + x]*Log[-y])/16 - 14*Log[1 - x]*Log[1 + x]^2*
    Log[-y] + (587*Log[-x]*Log[1 + x]^2*Log[-y])/16 - 
   (335*Log[1 + x]^3*Log[-y])/24 + (191*Pi^2*Log[1 - y]*Log[-y])/12 + 
   (5*I)*Pi*Log[1 - x]*Log[1 - y]*Log[-y] + 
   (9*Log[1 - x]^2*Log[1 - y]*Log[-y])/4 - (5*I)*Pi*Log[-x]*Log[1 - y]*
    Log[-y] - (115*Log[1 - x]*Log[-x]*Log[1 - y]*Log[-y])/8 - 
   (39*Log[-x]^2*Log[1 - y]*Log[-y])/16 + (6*I)*Pi*Log[1 + x]*Log[1 - y]*
    Log[-y] + (51*Log[-x]*Log[1 + x]*Log[1 - y]*Log[-y])/8 - 
   (7*Log[1 + x]^2*Log[1 - y]*Log[-y])/8 + I*Pi*Log[1 - y]^2*Log[-y] + 
   (891*Log[1 - x]*Log[1 - y]^2*Log[-y])/8 - (9*Log[-x]*Log[1 - y]^2*Log[-y])/
    16 + (219*Log[1 + x]*Log[1 - y]^2*Log[-y])/4 - 
   (3389*Log[1 - y]^3*Log[-y])/48 - (101*Pi^2*Log[x - y]*Log[-y])/24 - 
   (4*I)*Pi*Log[1 - x]*Log[x - y]*Log[-y] + 
   (149*Log[1 - x]^2*Log[x - y]*Log[-y])/8 + (12*I)*Pi*Log[-x]*Log[x - y]*
    Log[-y] - (25*Log[1 - x]*Log[-x]*Log[x - y]*Log[-y])/8 + 
   (29*Log[-x]^2*Log[x - y]*Log[-y])/2 + 14*Log[1 - x]*Log[1 + x]*Log[x - y]*
    Log[-y] + 18*Log[-x]*Log[1 + x]*Log[x - y]*Log[-y] + 
   (523*Log[1 + x]^2*Log[x - y]*Log[-y])/16 + I*Pi*Log[1 - y]*Log[x - y]*
    Log[-y] - (95*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[-y])/2 - 
   21*Log[-x]*Log[1 - y]*Log[x - y]*Log[-y] - 
   (15*Log[1 - y]^2*Log[x - y]*Log[-y])/8 + ((3*I)/2)*Pi*Log[x - y]^2*
    Log[-y] - (49*Log[1 - x]*Log[x - y]^2*Log[-y])/8 - 
   (63*Log[-x]*Log[x - y]^2*Log[-y])/16 + 
   (213*Log[1 - y]*Log[x - y]^2*Log[-y])/16 - (83*Log[x - y]^3*Log[-y])/24 + 
   (455*Pi^2*Log[-y]^2)/96 - (423*Log[1 - x]^2*Log[-y]^2)/16 - 
   ((9*I)/2)*Pi*Log[-x]*Log[-y]^2 + (45*Log[1 - x]*Log[-x]*Log[-y]^2)/8 - 
   (183*Log[-x]^2*Log[-y]^2)/16 - 14*Log[1 - x]*Log[1 + x]*Log[-y]^2 - 
   (745*Log[-x]*Log[1 + x]*Log[-y]^2)/32 - (43*Log[1 + x]^2*Log[-y]^2)/4 + 
   (I/2)*Pi*Log[1 - y]*Log[-y]^2 - (249*Log[1 - x]*Log[1 - y]*Log[-y]^2)/16 + 
   (7*Log[-x]*Log[1 - y]*Log[-y]^2)/4 + (1117*Log[1 - y]^2*Log[-y]^2)/32 - 
   (4*I)*Pi*Log[x - y]*Log[-y]^2 + (39*Log[1 - x]*Log[x - y]*Log[-y]^2)/16 - 
   (145*Log[-x]*Log[x - y]*Log[-y]^2)/8 - 
   (33*Log[1 + x]*Log[x - y]*Log[-y]^2)/4 + 
   (111*Log[1 - y]*Log[x - y]*Log[-y]^2)/8 + (47*Log[x - y]^2*Log[-y]^2)/32 + 
   ((5*I)/6)*Pi*Log[-y]^3 - (329*Log[1 - x]*Log[-y]^3)/24 + 
   (83*Log[-x]*Log[-y]^3)/6 + (305*Log[1 + x]*Log[-y]^3)/48 - 
   (71*Log[1 - y]*Log[-y]^3)/48 + (83*Log[x - y]*Log[-y]^3)/8 - 
   (3349*Log[-y]^4)/384 - I*Pi^3*Log[1 + y] + (31*Pi^2*Log[1 - x]*Log[1 + y])/
    3 - (9*I)*Pi*Log[1 - x]^2*Log[1 + y] - (14*Log[1 - x]^3*Log[1 + y])/3 - 
   (7*Pi^2*Log[-x]*Log[1 + y])/16 + (4*I)*Pi*Log[1 - x]*Log[-x]*Log[1 + y] + 
   (29*Log[1 - x]^2*Log[-x]*Log[1 + y])/2 - (2*I)*Pi*Log[-x]^2*Log[1 + y] - 
   (641*Pi^2*Log[1 + x]*Log[1 + y])/48 + 
   (11*Log[1 - x]^2*Log[1 + x]*Log[1 + y])/8 + Log[1 - x]*Log[-x]*Log[1 + x]*
    Log[1 + y] - (461*Log[-x]^2*Log[1 + x]*Log[1 + y])/32 - 
   (2*I)*Pi*Log[1 + x]^2*Log[1 + y] + (43*Log[1 - x]*Log[1 + x]^2*Log[1 + y])/
    8 - (29*Log[-x]*Log[1 + x]^2*Log[1 + y])/2 - 
   (1477*Log[1 + x]^3*Log[1 + y])/48 - (29*Pi^2*Log[1 - y]*Log[1 + y])/2 + 
   (4*I)*Pi*Log[1 - x]*Log[1 - y]*Log[1 + y] + 
   (71*Log[1 - x]^2*Log[1 - y]*Log[1 + y])/4 - (4*I)*Pi*Log[-x]*Log[1 - y]*
    Log[1 + y] + 4*Log[1 - x]*Log[-x]*Log[1 - y]*Log[1 + y] + 
   14*Log[1 - x]*Log[1 + x]*Log[1 - y]*Log[1 + y] - 
   (113*Log[1 + x]^2*Log[1 - y]*Log[1 + y])/4 - 
   I*Pi*Log[1 - y]^2*Log[1 + y] + (5*Log[1 - x]*Log[1 - y]^2*Log[1 + y])/2 + 
   Log[-x]*Log[1 - y]^2*Log[1 + y] - (91*Log[1 + x]*Log[1 - y]^2*Log[1 + y])/
    2 + (67*Log[1 - y]^3*Log[1 + y])/3 + (151*Pi^2*Log[x - y]*Log[1 + y])/
    48 + (2*I)*Pi*Log[1 - x]*Log[x - y]*Log[1 + y] + 
   (2*I)*Pi*Log[-x]*Log[x - y]*Log[1 + y] - 2*Log[1 - x]*Log[-x]*Log[x - y]*
    Log[1 + y] - 10*Log[1 - x]*Log[1 + x]*Log[x - y]*Log[1 + y] + 
   (379*Log[-x]*Log[1 + x]*Log[x - y]*Log[1 + y])/8 - 
   (411*Log[1 + x]^2*Log[x - y]*Log[1 + y])/16 - 
   2*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[1 + y] - 
   4*Log[-x]*Log[1 - y]*Log[x - y]*Log[1 + y] - 
   (57*Log[1 + x]*Log[1 - y]*Log[x - y]*Log[1 + y])/2 - 
   Log[1 - y]^2*Log[x - y]*Log[1 + y] - (3*I)*Pi*Log[x - y]^2*Log[1 + y] - 
   (183*Log[-x]*Log[x - y]^2*Log[1 + y])/16 + 7*Log[1 + x]*Log[x - y]^2*
    Log[1 + y] + (9*Log[1 - y]*Log[x - y]^2*Log[1 + y])/2 + 
   (151*Log[x - y]^3*Log[1 + y])/48 + (817*Pi^2*Log[-y]*Log[1 + y])/96 + 
   (17*Log[1 - x]^2*Log[-y]*Log[1 + y])/2 - (2*I)*Pi*Log[-x]*Log[-y]*
    Log[1 + y] + (39*Log[1 - x]*Log[-x]*Log[-y]*Log[1 + y])/4 - 
   Log[-x]^2*Log[-y]*Log[1 + y] - (15*Log[-x]*Log[1 + x]*Log[-y]*Log[1 + y])/
    2 - (13*Log[1 + x]^2*Log[-y]*Log[1 + y])/16 + 
   (4*I)*Pi*Log[1 - y]*Log[-y]*Log[1 + y] - 
   (5*Log[1 - x]*Log[1 - y]*Log[-y]*Log[1 + y])/2 + 
   2*Log[-x]*Log[1 - y]*Log[-y]*Log[1 + y] + 
   (77*Log[1 + x]*Log[1 - y]*Log[-y]*Log[1 + y])/2 - 
   (719*Log[1 - y]^2*Log[-y]*Log[1 + y])/16 - (2*I)*Pi*Log[x - y]*Log[-y]*
    Log[1 + y] - Log[1 - x]*Log[x - y]*Log[-y]*Log[1 + y] + 
   (233*Log[-x]*Log[x - y]*Log[-y]*Log[1 + y])/8 - 
   (411*Log[1 + x]*Log[x - y]*Log[-y]*Log[1 + y])/8 - 
   (39*Log[1 - y]*Log[x - y]*Log[-y]*Log[1 + y])/8 - 
   (11*Log[x - y]^2*Log[-y]*Log[1 + y])/16 - (2*I)*Pi*Log[-y]^2*Log[1 + y] - 
   (55*Log[1 - x]*Log[-y]^2*Log[1 + y])/4 - 
   (113*Log[-x]*Log[-y]^2*Log[1 + y])/16 + 
   (483*Log[1 + x]*Log[-y]^2*Log[1 + y])/16 - 
   (85*Log[1 - y]*Log[-y]^2*Log[1 + y])/8 - 
   (267*Log[x - y]*Log[-y]^2*Log[1 + y])/16 + (1253*Log[-y]^3*Log[1 + y])/
    96 + (5*Pi^2*Log[1 + y]^2)/6 - (2*I)*Pi*Log[1 - x]*Log[1 + y]^2 + 
   (179*Log[1 - x]^2*Log[1 + y]^2)/16 - 10*Log[1 - x]*Log[-x]*Log[1 + y]^2 + 
   (461*Log[-x]^2*Log[1 + y]^2)/64 - (69*Log[1 - x]*Log[1 + x]*Log[1 + y]^2)/
    8 + (111*Log[-x]*Log[1 + x]*Log[1 + y]^2)/16 + 
   (589*Log[1 + x]^2*Log[1 + y]^2)/16 + I*Pi*Log[1 - y]*Log[1 + y]^2 - 
   (101*Log[1 - x]*Log[1 - y]*Log[1 + y]^2)/8 + 
   Log[-x]*Log[1 - y]*Log[1 + y]^2 + (121*Log[1 + x]*Log[1 - y]*Log[1 + y]^2)/
    8 + (373*Log[1 - y]^2*Log[1 + y]^2)/16 + (2*I)*Pi*Log[x - y]*
    Log[1 + y]^2 + (25*Log[1 - x]*Log[x - y]*Log[1 + y]^2)/8 + 
   4*Log[-x]*Log[x - y]*Log[1 + y]^2 + 
   (379*Log[1 + x]*Log[x - y]*Log[1 + y]^2)/16 + 
   (71*Log[1 - y]*Log[x - y]*Log[1 + y]^2)/2 - 
   (469*Log[x - y]^2*Log[1 + y]^2)/32 + (2*I)*Pi*Log[-y]*Log[1 + y]^2 + 
   8*Log[1 - x]*Log[-y]*Log[1 + y]^2 - (413*Log[-x]*Log[-y]*Log[1 + y]^2)/
    32 + (277*Log[1 + x]*Log[-y]*Log[1 + y]^2)/8 - 
   (311*Log[1 - y]*Log[-y]*Log[1 + y]^2)/8 + 
   (347*Log[x - y]*Log[-y]*Log[1 + y]^2)/16 - (985*Log[-y]^2*Log[1 + y]^2)/
    32 - ((4*I)/3)*Pi*Log[1 + y]^3 + (29*Log[1 - x]*Log[1 + y]^3)/8 - 
   (115*Log[-x]*Log[1 + y]^3)/48 - (337*Log[1 + x]*Log[1 + y]^3)/16 - 
   (19*Log[1 - y]*Log[1 + y]^3)/12 + Log[x - y]*Log[1 + y]^3 - 
   (1453*Log[-y]*Log[1 + y]^3)/48 + (2173*Log[1 + y]^4)/192 - 
   I*Pi^3*Log[1 - x*y] - (667*Pi^2*Log[1 - x]*Log[1 - x*y])/48 - 
   (16*I)*Pi*Log[1 - x]^2*Log[1 - x*y] + (7*Log[1 - x]^3*Log[1 - x*y])/8 - 
   (47*Pi^2*Log[-x]*Log[1 - x*y])/12 + (22*I)*Pi*Log[1 - x]*Log[-x]*
    Log[1 - x*y] - (13*Log[1 - x]^2*Log[-x]*Log[1 - x*y])/8 - 
   (3*Log[1 - x]*Log[-x]^2*Log[1 - x*y])/4 + (55*Log[-x]^3*Log[1 - x*y])/48 - 
   (17*Pi^2*Log[1 + x]*Log[1 - x*y])/3 - (6*I)*Pi*Log[1 - x]*Log[1 + x]*
    Log[1 - x*y] - (49*Log[1 - x]^2*Log[1 + x]*Log[1 - x*y])/4 + 
   (4*I)*Pi*Log[-x]*Log[1 + x]*Log[1 - x*y] + 
   (315*Log[1 - x]*Log[-x]*Log[1 + x]*Log[1 - x*y])/8 + 
   8*Log[-x]^2*Log[1 + x]*Log[1 - x*y] - 
   (11*Log[1 - x]*Log[1 + x]^2*Log[1 - x*y])/4 + 
   (247*Log[-x]*Log[1 + x]^2*Log[1 - x*y])/8 - (59*Log[1 + x]^3*Log[1 - x*y])/
    12 + (449*Pi^2*Log[1 - y]*Log[1 - x*y])/48 + 
   (8*I)*Pi*Log[1 - x]*Log[1 - y]*Log[1 - x*y] - 
   (43*Log[1 - x]^2*Log[1 - y]*Log[1 - x*y])/4 - (12*I)*Pi*Log[-x]*Log[1 - y]*
    Log[1 - x*y] - (69*Log[1 - x]*Log[-x]*Log[1 - y]*Log[1 - x*y])/4 + 
   Log[-x]^2*Log[1 - y]*Log[1 - x*y] + (12*I)*Pi*Log[1 + x]*Log[1 - y]*
    Log[1 - x*y] + (95*Log[1 - x]*Log[1 + x]*Log[1 - y]*Log[1 - x*y])/4 - 
   (31*Log[-x]*Log[1 + x]*Log[1 - y]*Log[1 - x*y])/8 - 
   (59*Log[1 + x]^2*Log[1 - y]*Log[1 - x*y])/8 - 6*Log[1 - x]*Log[1 - y]^2*
    Log[1 - x*y] + 8*Log[-x]*Log[1 - y]^2*Log[1 - x*y] - 
   (63*Log[1 + x]*Log[1 - y]^2*Log[1 - x*y])/8 - 
   (7*Log[1 - y]^3*Log[1 - x*y])/24 + (33*Pi^2*Log[x - y]*Log[1 - x*y])/4 + 
   (6*I)*Pi*Log[1 - x]*Log[x - y]*Log[1 - x*y] - 
   (29*Log[1 - x]^2*Log[x - y]*Log[1 - x*y])/2 + (2*I)*Pi*Log[-x]*Log[x - y]*
    Log[1 - x*y] + (95*Log[1 - x]*Log[-x]*Log[x - y]*Log[1 - x*y])/4 + 
   (Log[-x]^2*Log[x - y]*Log[1 - x*y])/2 + (6*I)*Pi*Log[1 + x]*Log[x - y]*
    Log[1 - x*y] - (37*Log[1 - x]*Log[1 + x]*Log[x - y]*Log[1 - x*y])/4 + 
   (13*Log[-x]*Log[1 + x]*Log[x - y]*Log[1 - x*y])/2 - 
   11*Log[1 + x]^2*Log[x - y]*Log[1 - x*y] + 
   (37*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[1 - x*y])/8 - 
   (17*Log[-x]*Log[1 - y]*Log[x - y]*Log[1 - x*y])/4 + 
   (25*Log[1 - y]^2*Log[x - y]*Log[1 - x*y])/4 - 
   (5*I)*Pi*Log[x - y]^2*Log[1 - x*y] - 
   (129*Log[1 - x]*Log[x - y]^2*Log[1 - x*y])/16 - 
   (155*Log[-x]*Log[x - y]^2*Log[1 - x*y])/8 + 
   (45*Log[1 + x]*Log[x - y]^2*Log[1 - x*y])/8 + 
   (3*Log[1 - y]*Log[x - y]^2*Log[1 - x*y])/16 + 
   (19*Log[x - y]^3*Log[1 - x*y])/3 - (493*Pi^2*Log[-y]*Log[1 - x*y])/48 - 
   I*Pi*Log[1 - x]*Log[-y]*Log[1 - x*y] - 
   (51*Log[1 - x]^2*Log[-y]*Log[1 - x*y])/4 + (3*I)*Pi*Log[-x]*Log[-y]*
    Log[1 - x*y] + 11*Log[1 - x]*Log[-x]*Log[-y]*Log[1 - x*y] - 
   (3*Log[-x]^2*Log[-y]*Log[1 - x*y])/2 - (6*I)*Pi*Log[1 + x]*Log[-y]*
    Log[1 - x*y] + 14*Log[1 - x]*Log[1 + x]*Log[-y]*Log[1 - x*y] - 
   (71*Log[-x]*Log[1 + x]*Log[-y]*Log[1 - x*y])/8 + 
   (95*Log[1 + x]^2*Log[-y]*Log[1 - x*y])/8 + (2*I)*Pi*Log[1 - y]*Log[-y]*
    Log[1 - x*y] - (11*Log[1 - x]*Log[1 - y]*Log[-y]*Log[1 - x*y])/4 - 
   (19*Log[-x]*Log[1 - y]*Log[-y]*Log[1 - x*y])/4 + 
   (81*Log[1 + x]*Log[1 - y]*Log[-y]*Log[1 - x*y])/4 + 
   (77*Log[1 - y]^2*Log[-y]*Log[1 - x*y])/8 - (3*I)*Pi*Log[x - y]*Log[-y]*
    Log[1 - x*y] - (7*Log[1 - x]*Log[x - y]*Log[-y]*Log[1 - x*y])/4 + 
   25*Log[-x]*Log[x - y]*Log[-y]*Log[1 - x*y] - 14*Log[1 + x]*Log[x - y]*
    Log[-y]*Log[1 - x*y] + (45*Log[1 - y]*Log[x - y]*Log[-y]*Log[1 - x*y])/
    8 + (65*Log[x - y]^2*Log[-y]*Log[1 - x*y])/16 + 
   (3*I)*Pi*Log[-y]^2*Log[1 - x*y] - (Log[1 - x]*Log[-y]^2*Log[1 - x*y])/2 + 
   (27*Log[-x]*Log[-y]^2*Log[1 - x*y])/16 + 7*Log[1 + x]*Log[-y]^2*
    Log[1 - x*y] - (39*Log[1 - y]*Log[-y]^2*Log[1 - x*y])/4 - 
   12*Log[x - y]*Log[-y]^2*Log[1 - x*y] + (109*Log[-y]^3*Log[1 - x*y])/24 - 
   (41*Pi^2*Log[1 + y]*Log[1 - x*y])/24 - (2*I)*Pi*Log[1 - x]*Log[1 + y]*
    Log[1 - x*y] + 21*Log[1 - x]^2*Log[1 + y]*Log[1 - x*y] - 
   (75*Log[1 - x]*Log[-x]*Log[1 + y]*Log[1 - x*y])/2 + 
   (4*I)*Pi*Log[1 + x]*Log[1 + y]*Log[1 - x*y] + 
   (13*Log[1 - x]*Log[1 + x]*Log[1 + y]*Log[1 - x*y])/2 - 
   (167*Log[-x]*Log[1 + x]*Log[1 + y]*Log[1 - x*y])/4 + 
   (353*Log[1 + x]^2*Log[1 + y]*Log[1 - x*y])/8 + 
   (2*I)*Pi*Log[1 - y]*Log[1 + y]*Log[1 - x*y] - 
   (163*Log[1 - x]*Log[1 - y]*Log[1 + y]*Log[1 - x*y])/4 + 
   (105*Log[1 + x]*Log[1 - y]*Log[1 + y]*Log[1 - x*y])/4 + 
   (131*Log[1 - y]^2*Log[1 + y]*Log[1 - x*y])/8 + 
   (13*Log[1 - x]*Log[x - y]*Log[1 + y]*Log[1 - x*y])/4 + 
   2*Log[-x]*Log[x - y]*Log[1 + y]*Log[1 - x*y] - 
   15*Log[1 - y]*Log[x - y]*Log[1 + y]*Log[1 - x*y] - 
   (45*Log[x - y]^2*Log[1 + y]*Log[1 - x*y])/8 - (2*I)*Pi*Log[-y]*Log[1 + y]*
    Log[1 - x*y] + 8*Log[1 - x]*Log[-y]*Log[1 + y]*Log[1 - x*y] + 
   (37*Log[1 + x]*Log[-y]*Log[1 + y]*Log[1 - x*y])/2 - 
   16*Log[1 - y]*Log[-y]*Log[1 + y]*Log[1 - x*y] + 
   (61*Log[x - y]*Log[-y]*Log[1 + y]*Log[1 - x*y])/4 + 
   2*Log[-y]^2*Log[1 + y]*Log[1 - x*y] + 
   (7*Log[1 - x]*Log[1 + y]^2*Log[1 - x*y])/4 - 
   (387*Log[1 + x]*Log[1 + y]^2*Log[1 - x*y])/8 - 
   (119*Log[1 - y]*Log[1 + y]^2*Log[1 - x*y])/8 - 
   (3*Log[x - y]*Log[1 + y]^2*Log[1 - x*y])/2 - 17*Log[-y]*Log[1 + y]^2*
    Log[1 - x*y] - (17*Log[1 + y]^3*Log[1 - x*y])/2 + 
   (221*Pi^2*Log[1 - x*y]^2)/48 - ((5*I)/2)*Pi*Log[1 - x]*Log[1 - x*y]^2 + 
   (57*Log[1 - x]^2*Log[1 - x*y]^2)/16 - (7*I)*Pi*Log[-x]*Log[1 - x*y]^2 - 
   (15*Log[1 - x]*Log[-x]*Log[1 - x*y]^2)/4 - (121*Log[-x]^2*Log[1 - x*y]^2)/
    16 - (2*I)*Pi*Log[1 + x]*Log[1 - x*y]^2 + 
   (15*Log[1 - x]*Log[1 + x]*Log[1 - x*y]^2)/4 - 
   (169*Log[-x]*Log[1 + x]*Log[1 - x*y]^2)/8 - 
   (145*Log[1 + x]^2*Log[1 - x*y]^2)/16 + (2*I)*Pi*Log[1 - y]*
    Log[1 - x*y]^2 + (51*Log[1 - x]*Log[1 - y]*Log[1 - x*y]^2)/2 + 
   (7*Log[-x]*Log[1 - y]*Log[1 - x*y]^2)/2 - 
   (11*Log[1 + x]*Log[1 - y]*Log[1 - x*y]^2)/2 - 
   (105*Log[1 - y]^2*Log[1 - x*y]^2)/8 + (3*I)*Pi*Log[x - y]*Log[1 - x*y]^2 - 
   (3*Log[1 - x]*Log[x - y]*Log[1 - x*y]^2)/4 + 
   6*Log[-x]*Log[x - y]*Log[1 - x*y]^2 + 3*Log[1 + x]*Log[x - y]*
    Log[1 - x*y]^2 + (5*Log[1 - y]*Log[x - y]*Log[1 - x*y]^2)/4 + 
   Log[x - y]^2*Log[1 - x*y]^2 - ((15*I)/2)*Pi*Log[-y]*Log[1 - x*y]^2 + 
   (11*Log[1 - x]*Log[-y]*Log[1 - x*y]^2)/2 + 
   (83*Log[-x]*Log[-y]*Log[1 - x*y]^2)/8 - 
   (93*Log[1 + x]*Log[-y]*Log[1 - x*y]^2)/4 + 
   (37*Log[1 - y]*Log[-y]*Log[1 - x*y]^2)/2 - 
   (41*Log[x - y]*Log[-y]*Log[1 - x*y]^2)/8 + (197*Log[-y]^2*Log[1 - x*y]^2)/
    16 - I*Pi*Log[1 + y]*Log[1 - x*y]^2 - 
   (19*Log[1 - x]*Log[1 + y]*Log[1 - x*y]^2)/4 + 
   40*Log[-x]*Log[1 + y]*Log[1 - x*y]^2 + 
   (9*Log[1 + x]*Log[1 + y]*Log[1 - x*y]^2)/2 + 5*Log[1 - y]*Log[1 + y]*
    Log[1 - x*y]^2 + 6*Log[x - y]*Log[1 + y]*Log[1 - x*y]^2 + 
   (281*Log[-y]*Log[1 + y]*Log[1 - x*y]^2)/8 + 
   (565*Log[1 + y]^2*Log[1 - x*y]^2)/16 + ((7*I)/3)*Pi*Log[1 - x*y]^3 - 
   (17*Log[1 - x]*Log[1 - x*y]^3)/6 - (307*Log[-x]*Log[1 - x*y]^3)/24 + 
   (21*Log[1 + x]*Log[1 - x*y]^3)/2 - (41*Log[1 - y]*Log[1 - x*y]^3)/8 - 
   (29*Log[x - y]*Log[1 - x*y]^3)/12 - (11*Log[-y]*Log[1 - x*y]^3)/2 - 
   (106*Log[1 + y]*Log[1 - x*y]^3)/3 + (211*Log[1 - x*y]^4)/24 + 
   ((11*I)/6)*Pi^3*Log[1 - x + x^2 - x*y] + 
   (499*Pi^2*Log[1 - x]*Log[1 - x + x^2 - x*y])/72 - 
   (4*I)*Pi*Log[1 - x]^2*Log[1 - x + x^2 - x*y] - 
   (2737*Log[1 - x]^3*Log[1 - x + x^2 - x*y])/72 - 
   (47*Pi^2*Log[-x]*Log[1 - x + x^2 - x*y])/72 - (2*I)*Pi*Log[1 - x]*Log[-x]*
    Log[1 - x + x^2 - x*y] + (61*Log[1 - x]^2*Log[-x]*Log[1 - x + x^2 - x*y])/
    4 - (I/2)*Pi*Log[-x]^2*Log[1 - x + x^2 - x*y] + 
   (15*Log[1 - x]*Log[-x]^2*Log[1 - x + x^2 - x*y])/8 - 
   (Log[-x]^3*Log[1 - x + x^2 - x*y])/3 - 3*Log[1 - x]^2*Log[1 + x]*
    Log[1 - x + x^2 - x*y] - 24*Log[1 - x]*Log[-x]*Log[1 + x]*
    Log[1 - x + x^2 - x*y] + (27*Log[-x]^2*Log[1 + x]*Log[1 - x + x^2 - x*y])/
    4 + (3*I)*Pi*Log[1 + x]^2*Log[1 - x + x^2 - x*y] - 
   2*Log[1 - x]*Log[1 + x]^2*Log[1 - x + x^2 - x*y] - 
   (Log[-x]*Log[1 + x]^2*Log[1 - x + x^2 - x*y])/4 - 
   (10*Pi^2*Log[1 - y]*Log[1 - x + x^2 - x*y])/9 - 
   (5*I)*Pi*Log[1 - x]*Log[1 - y]*Log[1 - x + x^2 - x*y] - 
   (419*Log[1 - x]^2*Log[1 - y]*Log[1 - x + x^2 - x*y])/12 + 
   (5*I)*Pi*Log[-x]*Log[1 - y]*Log[1 - x + x^2 - x*y] + 
   (94*Log[1 - x]*Log[-x]*Log[1 - y]*Log[1 - x + x^2 - x*y])/3 + 
   Log[-x]^2*Log[1 - y]*Log[1 - x + x^2 - x*y] + 
   (25*Log[-x]*Log[1 + x]*Log[1 - y]*Log[1 - x + x^2 - x*y])/4 + 
   ((3*I)/2)*Pi*Log[1 - y]^2*Log[1 - x + x^2 - x*y] + 
   (77*Log[1 - x]*Log[1 - y]^2*Log[1 - x + x^2 - x*y])/24 + 
   (3*Log[-x]*Log[1 - y]^2*Log[1 - x + x^2 - x*y])/4 + 
   (4*Log[1 - y]^3*Log[1 - x + x^2 - x*y])/3 - 
   (131*Pi^2*Log[x - y]*Log[1 - x + x^2 - x*y])/72 - 
   (85*Log[1 - x]^2*Log[x - y]*Log[1 - x + x^2 - x*y])/24 - 
   I*Pi*Log[-x]*Log[x - y]*Log[1 - x + x^2 - x*y] + 
   (Log[1 - x]*Log[-x]*Log[x - y]*Log[1 - x + x^2 - x*y])/8 - 
   (37*Log[-x]^2*Log[x - y]*Log[1 - x + x^2 - x*y])/8 - 
   I*Pi*Log[1 - y]*Log[x - y]*Log[1 - x + x^2 - x*y] + 
   (9*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[1 - x + x^2 - x*y])/8 - 
   (65*Log[-x]*Log[1 - y]*Log[x - y]*Log[1 - x + x^2 - x*y])/8 - 
   (23*Log[1 - y]^2*Log[x - y]*Log[1 - x + x^2 - x*y])/8 - 
   4*Log[1 - x]*Log[x - y]^2*Log[1 - x + x^2 - x*y] - 
   Log[-x]*Log[x - y]^2*Log[1 - x + x^2 - x*y] - 
   (5*Log[1 - y]*Log[x - y]^2*Log[1 - x + x^2 - x*y])/4 - 
   (131*Log[x - y]^3*Log[1 - x + x^2 - x*y])/72 - 
   (7*Pi^2*Log[-y]*Log[1 - x + x^2 - x*y])/12 - (2*I)*Pi*Log[1 - x]*Log[-y]*
    Log[1 - x + x^2 - x*y] - (51*Log[1 - x]^2*Log[-y]*Log[1 - x + x^2 - x*y])/
    2 + I*Pi*Log[-x]*Log[-y]*Log[1 - x + x^2 - x*y] + 
   4*Log[1 - x]*Log[-x]*Log[-y]*Log[1 - x + x^2 - x*y] + 
   (57*Log[-x]^2*Log[-y]*Log[1 - x + x^2 - x*y])/8 + 
   I*Pi*Log[1 - y]*Log[-y]*Log[1 - x + x^2 - x*y] + 
   (Log[1 - x]*Log[1 - y]*Log[-y]*Log[1 - x + x^2 - x*y])/2 + 
   (25*Log[-x]*Log[1 - y]*Log[-y]*Log[1 - x + x^2 - x*y])/2 + 
   (55*Log[1 - y]^2*Log[-y]*Log[1 - x + x^2 - x*y])/8 + 
   I*Pi*Log[x - y]*Log[-y]*Log[1 - x + x^2 - x*y] - 
   9*Log[1 - x]*Log[x - y]*Log[-y]*Log[1 - x + x^2 - x*y] + 
   (25*Log[-x]*Log[x - y]*Log[-y]*Log[1 - x + x^2 - x*y])/8 + 
   (73*Log[1 - y]*Log[x - y]*Log[-y]*Log[1 - x + x^2 - x*y])/8 + 
   3*Log[x - y]^2*Log[-y]*Log[1 - x + x^2 - x*y] - 
   I*Pi*Log[-y]^2*Log[1 - x + x^2 - x*y] - 
   (15*Log[1 - x]*Log[-y]^2*Log[1 - x + x^2 - x*y])/4 - 
   (113*Log[-x]*Log[-y]^2*Log[1 - x + x^2 - x*y])/16 - 
   (81*Log[1 - y]*Log[-y]^2*Log[1 - x + x^2 - x*y])/16 - 
   (3*Log[x - y]*Log[-y]^2*Log[1 - x + x^2 - x*y])/2 + 
   (10*Log[-y]^3*Log[1 - x + x^2 - x*y])/3 - 2*Pi^2*Log[1 + y]*
    Log[1 - x + x^2 - x*y] + (4*I)*Pi*Log[1 - x]*Log[1 + y]*
    Log[1 - x + x^2 - x*y] - 12*Log[1 - x]^2*Log[1 + y]*
    Log[1 - x + x^2 - x*y] + (4*I)*Pi*Log[-x]*Log[1 + y]*
    Log[1 - x + x^2 - x*y] + 11*Log[1 - x]*Log[-x]*Log[1 + y]*
    Log[1 - x + x^2 - x*y] + 2*Log[-x]^2*Log[1 + y]*Log[1 - x + x^2 - x*y] - 
   (21*Log[-x]*Log[1 + x]*Log[1 + y]*Log[1 - x + x^2 - x*y])/4 + 
   (Log[1 + x]^2*Log[1 + y]*Log[1 - x + x^2 - x*y])/4 + 
   (89*Log[1 - x]*Log[1 - y]*Log[1 + y]*Log[1 - x + x^2 - x*y])/8 - 
   (39*Log[1 - y]^2*Log[1 + y]*Log[1 - x + x^2 - x*y])/16 + 
   (Log[1 - x]*Log[x - y]*Log[1 + y]*Log[1 - x + x^2 - x*y])/2 + 
   (35*Log[-x]*Log[x - y]*Log[1 + y]*Log[1 - x + x^2 - x*y])/8 - 
   Log[1 - y]*Log[x - y]*Log[1 + y]*Log[1 - x + x^2 - x*y] - 
   (23*Log[x - y]^2*Log[1 + y]*Log[1 - x + x^2 - x*y])/16 - 
   (59*Log[1 - x]*Log[-y]*Log[1 + y]*Log[1 - x + x^2 - x*y])/4 + 
   (29*Log[-x]*Log[-y]*Log[1 + y]*Log[1 - x + x^2 - x*y])/4 + 
   (31*Log[1 - y]*Log[-y]*Log[1 + y]*Log[1 - x + x^2 - x*y])/4 - 
   (19*Log[x - y]*Log[-y]*Log[1 + y]*Log[1 - x + x^2 - x*y])/8 - 
   (9*Log[-y]^2*Log[1 + y]*Log[1 - x + x^2 - x*y])/16 - 
   (3*Log[1 - x]*Log[1 + y]^2*Log[1 - x + x^2 - x*y])/2 + 
   (Log[-x]*Log[1 + y]^2*Log[1 - x + x^2 - x*y])/4 + 
   (Log[x - y]*Log[1 + y]^2*Log[1 - x + x^2 - x*y])/2 + 
   (9*Log[-y]*Log[1 + y]^2*Log[1 - x + x^2 - x*y])/8 - 
   (Log[1 + y]^3*Log[1 - x + x^2 - x*y])/3 - 
   (16*Pi^2*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/3 + 
   (8*I)*Pi*Log[1 - x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] + 
   (3*Log[1 - x]^2*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/2 + 
   (7*I)*Pi*Log[-x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] + 
   (37*Log[1 - x]*Log[-x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/4 + 
   (9*Log[-x]^2*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/2 - 
   (6*I)*Pi*Log[1 + x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] + 
   4*Log[1 - x]*Log[1 + x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] + 
   (7*Log[-x]*Log[1 + x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/2 - 
   (4*I)*Pi*Log[1 - y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] + 
   (21*Log[1 - x]*Log[1 - y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/4 - 
   (51*Log[-x]*Log[1 - y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/8 - 
   (35*Log[1 - y]^2*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/8 + 
   11*Log[1 - x]*Log[x - y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] + 
   (7*Log[-x]*Log[x - y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/8 - 
   (25*Log[1 - y]*Log[x - y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/8 + 
   (Log[x - y]^2*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/2 + 
   I*Pi*Log[-y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] + 
   (15*Log[1 - x]*Log[-y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/2 - 
   (Log[-x]*Log[-y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/4 + 
   (5*Log[1 - y]*Log[-y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/4 - 
   (5*Log[-y]^2*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/2 - 
   (4*I)*Pi*Log[1 + y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] + 
   Log[1 - x]*Log[1 + y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] - 
   (5*Log[-x]*Log[1 + y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/2 - 
   (Log[1 + x]*Log[1 + y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/2 + 
   (11*Log[1 - y]*Log[1 + y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/8 + 
   (19*Log[x - y]*Log[1 + y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/8 - 
   (Log[-y]*Log[1 + y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/2 - 
   I*Pi*Log[1 - x*y]^2*Log[1 - x + x^2 - x*y] - 
   (5*Log[1 - x]*Log[1 - x*y]^2*Log[1 - x + x^2 - x*y])/2 + 
   (25*Log[-x]*Log[1 - x*y]^2*Log[1 - x + x^2 - x*y])/16 + 
   (13*Log[1 - y]*Log[1 - x*y]^2*Log[1 - x + x^2 - x*y])/16 - 
   (Log[x - y]*Log[1 - x*y]^2*Log[1 - x + x^2 - x*y])/2 + 
   2*Log[-y]*Log[1 - x*y]^2*Log[1 - x + x^2 - x*y] - 
   (11*Log[1 + y]*Log[1 - x*y]^2*Log[1 - x + x^2 - x*y])/16 + 
   (Log[1 - x*y]^3*Log[1 - x + x^2 - x*y])/6 + 
   (109*Pi^2*Log[1 - x + x^2 - x*y]^2)/144 + ((5*I)/2)*Pi*Log[1 - x]*
    Log[1 - x + x^2 - x*y]^2 + (1729*Log[1 - x]^2*Log[1 - x + x^2 - x*y]^2)/
    48 - ((9*I)/2)*Pi*Log[-x]*Log[1 - x + x^2 - x*y]^2 - 
   (97*Log[1 - x]*Log[-x]*Log[1 - x + x^2 - x*y]^2)/6 - 
   (2*Log[-x]^2*Log[1 - x + x^2 - x*y]^2)/3 + (3*I)*Pi*Log[1 + x]*
    Log[1 - x + x^2 - x*y]^2 + (11*Log[-x]*Log[1 + x]*
     Log[1 - x + x^2 - x*y]^2)/8 + (5*Log[1 + x]^2*Log[1 - x + x^2 - x*y]^2)/
    4 + I*Pi*Log[1 - y]*Log[1 - x + x^2 - x*y]^2 + 
   (679*Log[1 - x]*Log[1 - y]*Log[1 - x + x^2 - x*y]^2)/48 - 
   (67*Log[-x]*Log[1 - y]*Log[1 - x + x^2 - x*y]^2)/12 - 
   (133*Log[1 - y]^2*Log[1 - x + x^2 - x*y]^2)/96 + 
   (I/2)*Pi*Log[x - y]*Log[1 - x + x^2 - x*y]^2 + 
   (101*Log[1 - x]*Log[x - y]*Log[1 - x + x^2 - x*y]^2)/24 + 
   (21*Log[-x]*Log[x - y]*Log[1 - x + x^2 - x*y]^2)/16 + 
   (13*Log[1 - y]*Log[x - y]*Log[1 - x + x^2 - x*y]^2)/8 + 
   (227*Log[x - y]^2*Log[1 - x + x^2 - x*y]^2)/96 - 
   (I/2)*Pi*Log[-y]*Log[1 - x + x^2 - x*y]^2 - 
   (3*Log[1 - x]*Log[-y]*Log[1 - x + x^2 - x*y]^2)/4 - 
   (121*Log[-x]*Log[-y]*Log[1 - x + x^2 - x*y]^2)/16 - 
   (81*Log[1 - y]*Log[-y]*Log[1 - x + x^2 - x*y]^2)/16 - 
   (29*Log[x - y]*Log[-y]*Log[1 - x + x^2 - x*y]^2)/16 + 
   (183*Log[-y]^2*Log[1 - x + x^2 - x*y]^2)/32 + 
   Log[1 - x]*Log[1 + y]*Log[1 - x + x^2 - x*y]^2 - 
   (Log[1 - y]*Log[1 + y]*Log[1 - x + x^2 - x*y]^2)/2 - 
   (Log[x - y]*Log[1 + y]*Log[1 - x + x^2 - x*y]^2)/2 - 
   (9*Log[-y]*Log[1 + y]*Log[1 - x + x^2 - x*y]^2)/8 + 
   (3*Log[1 + y]^2*Log[1 - x + x^2 - x*y]^2)/8 - 
   I*Pi*Log[1 - x*y]*Log[1 - x + x^2 - x*y]^2 - 
   (Log[1 - x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]^2)/4 - 
   2*Log[-x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]^2 - 
   (5*Log[1 + x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]^2)/2 + 
   (17*Log[1 - y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]^2)/16 - 
   (19*Log[x - y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]^2)/16 - 
   (5*Log[-y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]^2)/2 + 
   (Log[1 + y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]^2)/2 + 
   (15*Log[1 - x*y]^2*Log[1 - x + x^2 - x*y]^2)/32 - 
   (I/6)*Pi*Log[1 - x + x^2 - x*y]^3 - 
   (133*Log[1 - x]*Log[1 - x + x^2 - x*y]^3)/8 + 
   (23*Log[-x]*Log[1 - x + x^2 - x*y]^3)/8 + 
   Log[1 + x]*Log[1 - x + x^2 - x*y]^3 - 
   (3*Log[1 - y]*Log[1 - x + x^2 - x*y]^3)/4 - 
   (17*Log[x - y]*Log[1 - x + x^2 - x*y]^3)/8 + 
   (89*Log[-y]*Log[1 - x + x^2 - x*y]^3)/24 - 
   (Log[1 + y]*Log[1 - x + x^2 - x*y]^3)/12 + (113*Log[1 - x + x^2 - x*y]^4)/
    48 - (I/3)*Pi^3*Log[x - y + x*y - x^2*y] - 
   (17*Pi^2*Log[1 - x]*Log[x - y + x*y - x^2*y])/8 + 
   (2*I)*Pi*Log[1 - x]^2*Log[x - y + x*y - x^2*y] - 
   (97*Log[1 - x]^3*Log[x - y + x*y - x^2*y])/6 - 
   (35*Pi^2*Log[-x]*Log[x - y + x*y - x^2*y])/8 - 
   (3*I)*Pi*Log[1 - x]*Log[-x]*Log[x - y + x*y - x^2*y] + 
   (53*Log[1 - x]^2*Log[-x]*Log[x - y + x*y - x^2*y])/4 + 
   ((7*I)/2)*Pi*Log[-x]^2*Log[x - y + x*y - x^2*y] - 
   5*Log[1 - x]*Log[-x]^2*Log[x - y + x*y - x^2*y] + 
   (4*Log[-x]^3*Log[x - y + x*y - x^2*y])/3 + 
   (4*Pi^2*Log[1 + x]*Log[x - y + x*y - x^2*y])/3 - 
   (12*I)*Pi*Log[-x]*Log[1 + x]*Log[x - y + x*y - x^2*y] - 
   (11*Log[1 - x]*Log[-x]*Log[1 + x]*Log[x - y + x*y - x^2*y])/2 - 
   12*Log[-x]^2*Log[1 + x]*Log[x - y + x*y - x^2*y] + 
   (3*I)*Pi*Log[1 + x]^2*Log[x - y + x*y - x^2*y] + 
   11*Log[-x]*Log[1 + x]^2*Log[x - y + x*y - x^2*y] - 
   (8*Log[1 + x]^3*Log[x - y + x*y - x^2*y])/3 + 
   (4*Pi^2*Log[1 - y]*Log[x - y + x*y - x^2*y])/3 - 
   (2*I)*Pi*Log[1 - x]*Log[1 - y]*Log[x - y + x*y - x^2*y] - 
   6*Log[1 - x]^2*Log[1 - y]*Log[x - y + x*y - x^2*y] - 
   I*Pi*Log[-x]*Log[1 - y]*Log[x - y + x*y - x^2*y] + 
   (21*Log[1 - x]*Log[-x]*Log[1 - y]*Log[x - y + x*y - x^2*y])/4 - 
   2*Log[-x]^2*Log[1 - y]*Log[x - y + x*y - x^2*y] + 
   (13*Log[-x]*Log[1 + x]*Log[1 - y]*Log[x - y + x*y - x^2*y])/2 - 
   (I/2)*Pi*Log[1 - y]^2*Log[x - y + x*y - x^2*y] + 
   (71*Log[1 - x]*Log[1 - y]^2*Log[x - y + x*y - x^2*y])/8 - 
   Log[-x]*Log[1 - y]^2*Log[x - y + x*y - x^2*y] + 
   (3*Log[1 - y]^3*Log[x - y + x*y - x^2*y])/8 - 
   (4*Pi^2*Log[x - y]*Log[x - y + x*y - x^2*y])/3 + 
   (27*Log[1 - x]^2*Log[x - y]*Log[x - y + x*y - x^2*y])/2 + 
   (4*I)*Pi*Log[-x]*Log[x - y]*Log[x - y + x*y - x^2*y] + 
   (39*Log[1 - x]*Log[-x]*Log[x - y]*Log[x - y + x*y - x^2*y])/4 + 
   (15*Log[-x]^2*Log[x - y]*Log[x - y + x*y - x^2*y])/2 - 
   2*Log[-x]*Log[1 + x]*Log[x - y]*Log[x - y + x*y - x^2*y] + 
   4*Log[1 + x]^2*Log[x - y]*Log[x - y + x*y - x^2*y] + 
   (2*I)*Pi*Log[1 - y]*Log[x - y]*Log[x - y + x*y - x^2*y] + 
   3*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[x - y + x*y - x^2*y] - 
   (45*Log[-x]*Log[1 - y]*Log[x - y]*Log[x - y + x*y - x^2*y])/4 + 
   Log[1 - y]^2*Log[x - y]*Log[x - y + x*y - x^2*y] - 
   (31*Log[1 - x]*Log[x - y]^2*Log[x - y + x*y - x^2*y])/8 - 
   (11*Log[-x]*Log[x - y]^2*Log[x - y + x*y - x^2*y])/2 + 
   (21*Log[1 - y]*Log[x - y]^2*Log[x - y + x*y - x^2*y])/8 + 
   (5*Log[x - y]^3*Log[x - y + x*y - x^2*y])/3 + 
   (31*Pi^2*Log[-y]*Log[x - y + x*y - x^2*y])/24 + 
   I*Pi*Log[1 - x]*Log[-y]*Log[x - y + x*y - x^2*y] - 
   (5*Log[1 - x]^2*Log[-y]*Log[x - y + x*y - x^2*y])/4 - 
   (3*I)*Pi*Log[-x]*Log[-y]*Log[x - y + x*y - x^2*y] - 
   (Log[1 - x]*Log[-x]*Log[-y]*Log[x - y + x*y - x^2*y])/2 - 
   2*Log[-x]^2*Log[-y]*Log[x - y + x*y - x^2*y] - 
   (3*Log[-x]*Log[1 + x]*Log[-y]*Log[x - y + x*y - x^2*y])/2 - 
   (2*I)*Pi*Log[1 - y]*Log[-y]*Log[x - y + x*y - x^2*y] - 
   (61*Log[1 - x]*Log[1 - y]*Log[-y]*Log[x - y + x*y - x^2*y])/4 + 
   (45*Log[-x]*Log[1 - y]*Log[-y]*Log[x - y + x*y - x^2*y])/4 + 
   (55*Log[1 - y]^2*Log[-y]*Log[x - y + x*y - x^2*y])/8 + 
   (25*Log[1 - x]*Log[x - y]*Log[-y]*Log[x - y + x*y - x^2*y])/4 + 
   (87*Log[-x]*Log[x - y]*Log[-y]*Log[x - y + x*y - x^2*y])/4 + 
   (53*Log[1 - y]*Log[x - y]*Log[-y]*Log[x - y + x*y - x^2*y])/4 + 
   (49*Log[x - y]^2*Log[-y]*Log[x - y + x*y - x^2*y])/8 - 
   (I/2)*Pi*Log[-y]^2*Log[x - y + x*y - x^2*y] + 
   (119*Log[1 - x]*Log[-y]^2*Log[x - y + x*y - x^2*y])/8 - 
   Log[-x]*Log[-y]^2*Log[x - y + x*y - x^2*y] - 
   (93*Log[1 - y]*Log[-y]^2*Log[x - y + x*y - x^2*y])/8 - 
   (37*Log[x - y]*Log[-y]^2*Log[x - y + x*y - x^2*y])/4 + 
   (7*Log[-y]^3*Log[x - y + x*y - x^2*y])/24 - 
   (35*Pi^2*Log[1 + y]*Log[x - y + x*y - x^2*y])/12 + 
   (2*I)*Pi*Log[1 - x]*Log[1 + y]*Log[x - y + x*y - x^2*y] - 
   (2*I)*Pi*Log[-x]*Log[1 + y]*Log[x - y + x*y - x^2*y] - 
   (21*Log[1 - x]*Log[-x]*Log[1 + y]*Log[x - y + x*y - x^2*y])/2 - 
   2*Log[-x]^2*Log[1 + y]*Log[x - y + x*y - x^2*y] + 
   (19*Log[-x]*Log[1 + x]*Log[1 + y]*Log[x - y + x*y - x^2*y])/4 - 
   (4*I)*Pi*Log[1 - y]*Log[1 + y]*Log[x - y + x*y - x^2*y] - 
   (81*Log[1 - x]*Log[1 - y]*Log[1 + y]*Log[x - y + x*y - x^2*y])/8 - 
   4*Log[-x]*Log[1 - y]*Log[1 + y]*Log[x - y + x*y - x^2*y] + 
   (19*Log[1 - y]^2*Log[1 + y]*Log[x - y + x*y - x^2*y])/16 + 
   Log[1 - x]*Log[x - y]*Log[1 + y]*Log[x - y + x*y - x^2*y] - 
   (3*Log[-x]*Log[x - y]*Log[1 + y]*Log[x - y + x*y - x^2*y])/8 + 
   3*Log[1 - y]*Log[x - y]*Log[1 + y]*Log[x - y + x*y - x^2*y] + 
   (19*Log[x - y]^2*Log[1 + y]*Log[x - y + x*y - x^2*y])/16 + 
   (2*I)*Pi*Log[-y]*Log[1 + y]*Log[x - y + x*y - x^2*y] + 
   (9*Log[1 - x]*Log[-y]*Log[1 + y]*Log[x - y + x*y - x^2*y])/4 - 
   (113*Log[-x]*Log[-y]*Log[1 + y]*Log[x - y + x*y - x^2*y])/8 - 
   (31*Log[1 - y]*Log[-y]*Log[1 + y]*Log[x - y + x*y - x^2*y])/8 + 
   (19*Log[x - y]*Log[-y]*Log[1 + y]*Log[x - y + x*y - x^2*y])/8 + 
   (81*Log[-y]^2*Log[1 + y]*Log[x - y + x*y - x^2*y])/16 - 
   I*Pi*Log[1 + y]^2*Log[x - y + x*y - x^2*y] - 
   (21*Log[1 - x]*Log[1 + y]^2*Log[x - y + x*y - x^2*y])/4 + 
   (15*Log[-x]*Log[1 + y]^2*Log[x - y + x*y - x^2*y])/4 + 
   (15*Log[1 - y]*Log[1 + y]^2*Log[x - y + x*y - x^2*y])/4 + 
   (Log[x - y]*Log[1 + y]^2*Log[x - y + x*y - x^2*y])/2 - 
   (41*Log[-y]*Log[1 + y]^2*Log[x - y + x*y - x^2*y])/8 + 
   (13*Log[1 + y]^3*Log[x - y + x*y - x^2*y])/24 - 
   (85*Pi^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/24 + 
   (2*I)*Pi*Log[1 - x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] + 
   14*Log[1 - x]^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y] + 
   (2*I)*Pi*Log[-x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] - 
   (57*Log[1 - x]*Log[-x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/4 + 
   (3*Log[-x]^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/2 - 
   (6*I)*Pi*Log[1 + x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] - 
   (17*Log[-x]*Log[1 + x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/2 + 
   4*Log[1 + x]^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y] - 
   (9*Log[1 - x]*Log[1 - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/4 - 
   (21*Log[1 - y]^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/8 + 
   (15*Log[1 - x]*Log[x - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/4 + 
   (13*Log[-x]*Log[x - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/4 - 
   8*Log[1 + x]*Log[x - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] - 
   (49*Log[1 - y]*Log[x - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/4 - 
   (45*Log[x - y]^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/8 + 
   (3*I)*Pi*Log[-y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] - 
   (65*Log[-x]*Log[-y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/4 - 
   (5*Log[1 - y]*Log[-y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/2 - 
   (5*Log[x - y]*Log[-y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/2 + 
   (Log[-y]^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/8 + 
   (2*I)*Pi*Log[1 + y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] - 
   Log[1 - x]*Log[1 + y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] + 
   2*Log[-x]*Log[1 + y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] - 
   (11*Log[1 - y]*Log[1 + y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/8 - 
   (27*Log[x - y]*Log[1 + y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/8 - 
   (41*Log[-y]*Log[1 + y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/4 + 
   (Log[1 + y]^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/2 - 
   ((3*I)/2)*Pi*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y] - 
   (57*Log[1 - x]*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y])/8 - 
   Log[-x]*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y] + 
   (21*Log[1 - y]*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y])/8 + 
   (19*Log[x - y]*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y])/4 - 
   (79*Log[-y]*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y])/8 + 
   (19*Log[1 + y]*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y])/16 - 
   (17*Log[1 - x*y]^3*Log[x - y + x*y - x^2*y])/24 + 
   (Pi^2*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/2 + 
   (33*Log[1 - x]^2*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/2 - 
   (97*Log[1 - x]*Log[-x]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/
    8 - Log[-x]^2*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y] - 
   (49*Log[1 - x]*Log[1 - y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/
    8 - (9*Log[-x]*Log[1 - y]*Log[1 - x + x^2 - x*y]*
     Log[x - y + x*y - x^2*y])/8 - (21*Log[1 - y]^2*Log[1 - x + x^2 - x*y]*
     Log[x - y + x*y - x^2*y])/8 + 8*Log[-x]*Log[x - y]*
    Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y] + 
   3*Log[1 - y]*Log[x - y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y] + 
   17*Log[1 - x]*Log[-y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y] + 
   (23*Log[-x]*Log[-y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/8 - 
   (41*Log[1 - y]*Log[-y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/
    8 - 4*Log[x - y]*Log[-y]*Log[1 - x + x^2 - x*y]*
    Log[x - y + x*y - x^2*y] - 3*Log[-y]^2*Log[1 - x + x^2 - x*y]*
    Log[x - y + x*y - x^2*y] - (5*Log[1 - x]*Log[1 + y]*
     Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/8 - 
   (11*Log[-x]*Log[1 + y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/
    2 - (Log[1 - y]*Log[1 + y]*Log[1 - x + x^2 - x*y]*
     Log[x - y + x*y - x^2*y])/8 + 2*Log[x - y]*Log[1 + y]*
    Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y] + 
   (19*Log[-y]*Log[1 + y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/
    8 - 10*Log[1 - x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]*
    Log[x - y + x*y - x^2*y] - (7*Log[-x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]*
     Log[x - y + x*y - x^2*y])/8 + (25*Log[1 - y]*Log[1 - x*y]*
     Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/8 + 
   2*Log[-y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y] - 
   (27*Log[1 + y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]*
     Log[x - y + x*y - x^2*y])/8 - (3*Log[1 - x*y]^2*Log[1 - x + x^2 - x*y]*
     Log[x - y + x*y - x^2*y])/2 - (3*Log[1 - x]*Log[1 - x + x^2 - x*y]^2*
     Log[x - y + x*y - x^2*y])/16 + (19*Log[-x]*Log[1 - x + x^2 - x*y]^2*
     Log[x - y + x*y - x^2*y])/4 + (25*Log[1 - y]*Log[1 - x + x^2 - x*y]^2*
     Log[x - y + x*y - x^2*y])/16 - Log[x - y]*Log[1 - x + x^2 - x*y]^2*
    Log[x - y + x*y - x^2*y] - (51*Log[-y]*Log[1 - x + x^2 - x*y]^2*
     Log[x - y + x*y - x^2*y])/16 + (19*Log[1 - x*y]*Log[1 - x + x^2 - x*y]^2*
     Log[x - y + x*y - x^2*y])/16 - 
   (Log[1 - x + x^2 - x*y]^3*Log[x - y + x*y - x^2*y])/3 + 
   (35*Pi^2*Log[x - y + x*y - x^2*y]^2)/24 - (I/2)*Pi*Log[1 - x]*
    Log[x - y + x*y - x^2*y]^2 - (9*Log[1 - x]^2*Log[x - y + x*y - x^2*y]^2)/
    4 - (2*I)*Pi*Log[-x]*Log[x - y + x*y - x^2*y]^2 - 
   (21*Log[1 - x]*Log[-x]*Log[x - y + x*y - x^2*y]^2)/8 - 
   3*Log[-x]^2*Log[x - y + x*y - x^2*y]^2 + (3*I)*Pi*Log[1 + x]*
    Log[x - y + x*y - x^2*y]^2 + 
   (19*Log[-x]*Log[1 + x]*Log[x - y + x*y - x^2*y]^2)/4 - 
   4*Log[1 + x]^2*Log[x - y + x*y - x^2*y]^2 + (I/2)*Pi*Log[1 - y]*
    Log[x - y + x*y - x^2*y]^2 - (3*Log[1 - x]*Log[1 - y]*
     Log[x - y + x*y - x^2*y]^2)/2 + 
   (3*Log[-x]*Log[1 - y]*Log[x - y + x*y - x^2*y]^2)/2 - 
   (43*Log[1 - y]^2*Log[x - y + x*y - x^2*y]^2)/16 - 
   I*Pi*Log[x - y]*Log[x - y + x*y - x^2*y]^2 - 8*Log[1 - x]*Log[x - y]*
    Log[x - y + x*y - x^2*y]^2 - 
   (19*Log[-x]*Log[x - y]*Log[x - y + x*y - x^2*y]^2)/8 + 
   4*Log[1 + x]*Log[x - y]*Log[x - y + x*y - x^2*y]^2 - 
   (3*Log[1 - y]*Log[x - y]*Log[x - y + x*y - x^2*y]^2)/2 - 
   (9*Log[x - y]^2*Log[x - y + x*y - x^2*y]^2)/16 - 
   (27*Log[1 - x]*Log[-y]*Log[x - y + x*y - x^2*y]^2)/4 - 
   (75*Log[-x]*Log[-y]*Log[x - y + x*y - x^2*y]^2)/8 - 
   (13*Log[1 - y]*Log[-y]*Log[x - y + x*y - x^2*y]^2)/8 - 
   (69*Log[x - y]*Log[-y]*Log[x - y + x*y - x^2*y]^2)/8 + 
   (71*Log[-y]^2*Log[x - y + x*y - x^2*y]^2)/16 + 
   I*Pi*Log[1 + y]*Log[x - y + x*y - x^2*y]^2 + 
   (43*Log[1 - x]*Log[1 + y]*Log[x - y + x*y - x^2*y]^2)/8 + 
   (55*Log[-x]*Log[1 + y]*Log[x - y + x*y - x^2*y]^2)/8 + 
   Log[1 - y]*Log[1 + y]*Log[x - y + x*y - x^2*y]^2 - 
   (5*Log[x - y]*Log[1 + y]*Log[x - y + x*y - x^2*y]^2)/2 + 
   (11*Log[-y]*Log[1 + y]*Log[x - y + x*y - x^2*y]^2)/4 - 
   (13*Log[1 + y]^2*Log[x - y + x*y - x^2*y]^2)/16 - 
   I*Pi*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^2 + 
   (13*Log[1 - x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^2)/4 + 
   4*Log[-x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^2 + 
   4*Log[1 + x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^2 + 
   (39*Log[1 - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^2)/8 + 
   (41*Log[x - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^2)/8 + 
   (17*Log[-y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^2)/4 + 
   (27*Log[1 + y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^2)/8 + 
   (29*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y]^2)/16 - 
   (5*Log[1 - x]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]^2)/2 - 
   (71*Log[-x]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]^2)/16 + 
   (17*Log[1 - y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]^2)/16 - 
   (Log[x - y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]^2)/2 + 
   2*Log[-y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]^2 + 
   (9*Log[1 + y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]^2)/16 - 
   Log[1 - x*y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]^2 - 
   (9*Log[1 - x + x^2 - x*y]^2*Log[x - y + x*y - x^2*y]^2)/32 + 
   ((2*I)/3)*Pi*Log[x - y + x*y - x^2*y]^3 + 
   (91*Log[1 - x]*Log[x - y + x*y - x^2*y]^3)/24 + 
   (31*Log[-x]*Log[x - y + x*y - x^2*y]^3)/12 - 
   (8*Log[1 + x]*Log[x - y + x*y - x^2*y]^3)/3 + 
   (29*Log[1 - y]*Log[x - y + x*y - x^2*y]^3)/24 + 
   2*Log[x - y]*Log[x - y + x*y - x^2*y]^3 + 
   (65*Log[-y]*Log[x - y + x*y - x^2*y]^3)/24 - 
   (83*Log[1 + y]*Log[x - y + x*y - x^2*y]^3)/48 - 
   (95*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^3)/24 + 
   Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]^3 - 
   (103*Log[x - y + x*y - x^2*y]^4)/96 + 
   (35*Pi^2*Log[1 - x]*Log[1 - y - x*y + y^2])/24 - 
   (77*Pi^2*Log[1 - y]*Log[1 - y - x*y + y^2])/48 - 
   (105*Log[1 - x]^2*Log[1 - y]*Log[1 - y - x*y + y^2])/8 + 
   28*Log[1 - x]*Log[1 - y]^2*Log[1 - y - x*y + y^2] + 
   (91*Log[1 - y]^3*Log[1 - y - x*y + y^2])/12 - 
   (7*Pi^2*Log[x - y]*Log[1 - y - x*y + y^2])/6 - 
   (7*Log[1 - x]^2*Log[x - y]*Log[1 - y - x*y + y^2])/8 - 
   (35*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[1 - y - x*y + y^2])/8 - 
   (7*Log[1 - y]^2*Log[x - y]*Log[1 - y - x*y + y^2])/2 + 
   (7*Log[1 - x]*Log[x - y]^2*Log[1 - y - x*y + y^2])/4 + 
   (63*Log[1 - y]*Log[x - y]^2*Log[1 - y - x*y + y^2])/16 - 
   (7*Log[x - y]^3*Log[1 - y - x*y + y^2])/6 - 
   (49*Pi^2*Log[-y]*Log[1 - y - x*y + y^2])/24 + 
   (49*Log[1 - x]^2*Log[-y]*Log[1 - y - x*y + y^2])/4 - 
   (91*Log[1 - x]*Log[1 - y]*Log[-y]*Log[1 - y - x*y + y^2])/2 + 
   (7*Log[1 - y]^2*Log[-y]*Log[1 - y - x*y + y^2])/4 + 
   (7*Log[1 - x]*Log[x - y]*Log[-y]*Log[1 - y - x*y + y^2])/2 - 
   (7*Log[x - y]^2*Log[-y]*Log[1 - y - x*y + y^2])/4 + 
   (147*Log[1 - x]*Log[-y]^2*Log[1 - y - x*y + y^2])/8 - 
   (217*Log[1 - y]*Log[-y]^2*Log[1 - y - x*y + y^2])/16 + 
   (77*Log[-y]^3*Log[1 - y - x*y + y^2])/24 + 
   (7*Log[1 - x]^2*Log[1 - x*y]*Log[1 - y - x*y + y^2])/2 - 
   (21*Log[1 - x]*Log[1 - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/2 + 
   7*Log[1 - y]^2*Log[1 - x*y]*Log[1 - y - x*y + y^2] + 
   7*Log[1 - x]*Log[-y]*Log[1 - x*y]*Log[1 - y - x*y + y^2] - 
   (21*Log[1 - y]*Log[-y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/2 + 
   (7*Log[-y]^2*Log[1 - x*y]*Log[1 - y - x*y + y^2])/2 - 
   (7*Log[1 - x]*Log[1 - x*y]^2*Log[1 - y - x*y + y^2])/4 + 
   (7*Log[1 - y]*Log[1 - x*y]^2*Log[1 - y - x*y + y^2])/2 - 
   (7*Log[-y]*Log[1 - x*y]^2*Log[1 - y - x*y + y^2])/4 + 
   (7*Pi^2*Log[1 - y - x*y + y^2]^2)/24 - 
   (7*Log[1 - x]^2*Log[1 - y - x*y + y^2]^2)/16 + 
   (189*Log[1 - x]*Log[1 - y]*Log[1 - y - x*y + y^2]^2)/16 - 
   (161*Log[1 - y]^2*Log[1 - y - x*y + y^2]^2)/8 - 
   (7*Log[1 - x]*Log[x - y]*Log[1 - y - x*y + y^2]^2)/16 + 
   (7*Log[1 - y]*Log[x - y]*Log[1 - y - x*y + y^2]^2)/4 - 
   (7*Log[x - y]^2*Log[1 - y - x*y + y^2]^2)/32 - 
   (77*Log[1 - x]*Log[-y]*Log[1 - y - x*y + y^2]^2)/8 + 
   (217*Log[1 - y]*Log[-y]*Log[1 - y - x*y + y^2]^2)/8 - 
   (133*Log[-y]^2*Log[1 - y - x*y + y^2]^2)/16 - 
   (7*Log[1 - y]*Log[1 - y - x*y + y^2]^3)/8 - 
   (7*Log[x - y]*Log[1 - y - x*y + y^2]^3)/24 + 
   (7*Log[-y]*Log[1 - y - x*y + y^2]^3)/48 + (35*Log[1 - y - x*y + y^2]^4)/
    192 - (89*Pi^2*PolyLog[2, x])/72 + (2*I)*Pi*Log[1 - x]*PolyLog[2, x] + 
   (475*Log[1 - x]^2*PolyLog[2, x])/12 - (9*I)*Pi*Log[-x]*PolyLog[2, x] - 
   (59*Log[1 - x]*Log[-x]*PolyLog[2, x])/2 - (121*Log[-x]^2*PolyLog[2, x])/
    16 + (6*I)*Pi*Log[1 + x]*PolyLog[2, x] + 
   (29*Log[-x]*Log[1 + x]*PolyLog[2, x])/8 - (13*Log[1 + x]^2*PolyLog[2, x])/
    8 - (2*I)*Pi*Log[1 - y]*PolyLog[2, x] - 
   (553*Log[1 - x]*Log[1 - y]*PolyLog[2, x])/24 - 
   (69*Log[1 - y]^2*PolyLog[2, x])/16 - 
   (425*Log[1 - x]*Log[x - y]*PolyLog[2, x])/24 + 
   (21*Log[-x]*Log[x - y]*PolyLog[2, x])/2 + 
   (75*Log[1 - y]*Log[x - y]*PolyLog[2, x])/4 + 
   (131*Log[x - y]^2*PolyLog[2, x])/48 + I*Pi*Log[-y]*PolyLog[2, x] - 
   (35*Log[-x]*Log[-y]*PolyLog[2, x])/8 - 
   (15*Log[1 - y]*Log[-y]*PolyLog[2, x])/4 - 
   (21*Log[x - y]*Log[-y]*PolyLog[2, x])/2 + (43*Log[-y]^2*PolyLog[2, x])/
    16 + (2*I)*Pi*Log[1 + y]*PolyLog[2, x] + 
   (47*Log[1 - x]*Log[1 + y]*PolyLog[2, x])/4 + 20*Log[1 + x]*Log[1 + y]*
    PolyLog[2, x] + (23*Log[-y]*Log[1 + y]*PolyLog[2, x])/2 - 
   (9*Log[1 + y]^2*PolyLog[2, x])/2 + (4*I)*Pi*Log[1 - x*y]*PolyLog[2, x] - 
   (61*Log[1 - x]*Log[1 - x*y]*PolyLog[2, x])/4 - 
   (25*Log[-x]*Log[1 - x*y]*PolyLog[2, x])/2 - 
   (67*Log[1 + x]*Log[1 - x*y]*PolyLog[2, x])/4 + 
   3*Log[1 - y]*Log[1 - x*y]*PolyLog[2, x] + 
   (3*Log[x - y]*Log[1 - x*y]*PolyLog[2, x])/2 - 
   (9*Log[-y]*Log[1 - x*y]*PolyLog[2, x])/2 - 11*Log[1 + y]*Log[1 - x*y]*
    PolyLog[2, x] + (121*Log[1 - x*y]^2*PolyLog[2, x])/8 - 
   (13*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, x])/6 + 
   22*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, x] + 
   22*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, x] + 
   (19*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, x])/4 - 
   2*Log[1 - x*y]*Log[1 - x + x^2 - x*y]*PolyLog[2, x] - 
   (227*Log[1 - x + x^2 - x*y]^2*PolyLog[2, x])/24 + 
   (7*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, x])/2 - 
   4*Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, x] - 
   (13*Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x])/2 - 
   8*Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x] + 
   (7*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x])/2 - 
   (19*Log[1 + y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x])/4 - 
   (3*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x])/2 + 
   (17*Log[x - y + x*y - x^2*y]^2*PolyLog[2, x])/4 - 
   (199*PolyLog[2, x]^2)/12 - (63*Pi^2*PolyLog[2, 1 + x])/16 - 
   (4*I)*Pi*Log[1 - x]*PolyLog[2, 1 + x] + 
   (449*Log[1 - x]^2*PolyLog[2, 1 + x])/16 + (10*I)*Pi*Log[-x]*
    PolyLog[2, 1 + x] - (47*Log[1 - x]*Log[-x]*PolyLog[2, 1 + x])/2 - 
   (203*Log[-x]^2*PolyLog[2, 1 + x])/32 - (12*I)*Pi*Log[1 + x]*
    PolyLog[2, 1 + x] - 6*Log[1 - x]*Log[1 + x]*PolyLog[2, 1 + x] + 
   22*Log[-x]*Log[1 + x]*PolyLog[2, 1 + x] + 
   (295*Log[1 + x]^2*PolyLog[2, 1 + x])/32 + 
   (25*Log[1 - x]*Log[1 - y]*PolyLog[2, 1 + x])/8 - 
   (33*Log[1 + x]*Log[1 - y]*PolyLog[2, 1 + x])/8 + 
   (Log[1 - y]^2*PolyLog[2, 1 + x])/16 - 
   (49*Log[1 - x]*Log[x - y]*PolyLog[2, 1 + x])/8 - 
   (19*Log[-x]*Log[x - y]*PolyLog[2, 1 + x])/2 - 
   8*Log[1 - y]*Log[x - y]*PolyLog[2, 1 + x] + 
   (45*Log[x - y]^2*PolyLog[2, 1 + x])/16 - (2*I)*Pi*Log[-y]*
    PolyLog[2, 1 + x] + (643*Log[-x]*Log[-y]*PolyLog[2, 1 + x])/16 + 
   (43*Log[1 + x]*Log[-y]*PolyLog[2, 1 + x])/4 - 
   (45*Log[1 - y]*Log[-y]*PolyLog[2, 1 + x])/8 + 
   (3*Log[x - y]*Log[-y]*PolyLog[2, 1 + x])/2 - 
   (481*Log[-y]^2*PolyLog[2, 1 + x])/32 + Log[1 - x]*Log[1 + y]*
    PolyLog[2, 1 + x] - (621*Log[1 + x]*Log[1 + y]*PolyLog[2, 1 + x])/16 - 
   (17*Log[-y]*Log[1 + y]*PolyLog[2, 1 + x])/2 + 
   (633*Log[1 + y]^2*PolyLog[2, 1 + x])/32 + 
   (147*Log[1 - x]*Log[1 - x*y]*PolyLog[2, 1 + x])/8 + 
   4*Log[-x]*Log[1 - x*y]*PolyLog[2, 1 + x] + 
   (163*Log[1 + x]*Log[1 - x*y]*PolyLog[2, 1 + x])/8 - 
   (39*Log[1 - y]*Log[1 - x*y]*PolyLog[2, 1 + x])/4 - 
   (11*Log[x - y]*Log[1 - x*y]*PolyLog[2, 1 + x])/2 + 
   (137*Log[-y]*Log[1 - x*y]*PolyLog[2, 1 + x])/8 - 
   (Log[1 + y]*Log[1 - x*y]*PolyLog[2, 1 + x])/4 - 
   (113*Log[1 - x*y]^2*PolyLog[2, 1 + x])/16 - 
   24*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, 1 + x] + 
   (27*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, 1 + x])/4 + 
   (25*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, 1 + x])/4 - 
   (21*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, 1 + x])/4 + 
   3*Log[1 - x*y]*Log[1 - x + x^2 - x*y]*PolyLog[2, 1 + x] + 
   (11*Log[1 - x + x^2 - x*y]^2*PolyLog[2, 1 + x])/8 - 
   (11*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + x])/2 + 
   (13*Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + x])/2 + 
   14*Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + x] - 
   (3*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + x])/2 + 
   (19*Log[1 + y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + x])/4 - 
   (5*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + x])/2 - 
   (25*Log[x - y + x*y - x^2*y]^2*PolyLog[2, 1 + x])/4 - 
   (147*PolyLog[2, x]*PolyLog[2, 1 + x])/8 + (99*PolyLog[2, 1 + x]^2)/4 + 
   (249*Pi^2*PolyLog[2, y])/32 + (2*I)*Pi*Log[1 - x]*PolyLog[2, y] + 
   (89*Log[1 - x]^2*PolyLog[2, y])/4 - (9*I)*Pi*Log[-x]*PolyLog[2, y] + 
   (5*Log[1 - x]*Log[-x]*PolyLog[2, y])/4 - (39*Log[-x]^2*PolyLog[2, y])/16 + 
   (6*I)*Pi*Log[1 + x]*PolyLog[2, y] + (95*Log[-x]*Log[1 + x]*PolyLog[2, y])/
    4 - 8*Log[1 + x]^2*PolyLog[2, y] + 
   (655*Log[1 - x]*Log[1 - y]*PolyLog[2, y])/16 + 
   (105*Log[1 + x]*Log[1 - y]*PolyLog[2, y])/4 - 
   (1479*Log[1 - y]^2*PolyLog[2, y])/32 - 
   (661*Log[1 - x]*Log[x - y]*PolyLog[2, y])/16 + 
   (17*Log[-x]*Log[x - y]*PolyLog[2, y])/4 + 2*Log[1 + x]*Log[x - y]*
    PolyLog[2, y] + 12*Log[1 - y]*Log[x - y]*PolyLog[2, y] + 
   (369*Log[x - y]^2*PolyLog[2, y])/32 + (11*I)*Pi*Log[-y]*PolyLog[2, y] - 
   (43*Log[1 - x]*Log[-y]*PolyLog[2, y])/2 - 
   (67*Log[-x]*Log[-y]*PolyLog[2, y])/8 + 
   (25*Log[1 + x]*Log[-y]*PolyLog[2, y])/8 + 
   (351*Log[1 - y]*Log[-y]*PolyLog[2, y])/8 - 
   (9*Log[x - y]*Log[-y]*PolyLog[2, y])/4 + (103*Log[-y]^2*PolyLog[2, y])/8 - 
   Log[1 - x]*Log[1 + y]*PolyLog[2, y] + 
   (129*Log[1 + x]*Log[1 + y]*PolyLog[2, y])/4 - 
   (73*Log[1 - y]*Log[1 + y]*PolyLog[2, y])/4 - 2*Log[x - y]*Log[1 + y]*
    PolyLog[2, y] + 5*Log[-y]*Log[1 + y]*PolyLog[2, y] - 
   (31*Log[1 + y]^2*PolyLog[2, y])/2 + 
   (31*Log[1 - x]*Log[1 - x*y]*PolyLog[2, y])/8 - 
   6*Log[-x]*Log[1 - x*y]*PolyLog[2, y] - 
   (73*Log[1 + x]*Log[1 - x*y]*PolyLog[2, y])/4 - 
   (25*Log[1 - y]*Log[1 - x*y]*PolyLog[2, y])/8 + 
   (Log[x - y]*Log[1 - x*y]*PolyLog[2, y])/4 - 
   (7*Log[-y]*Log[1 - x*y]*PolyLog[2, y])/8 + 
   (Log[1 + y]*Log[1 - x*y]*PolyLog[2, y])/4 + 
   (57*Log[1 - x*y]^2*PolyLog[2, y])/8 - 
   (29*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, y])/2 + 
   (27*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, y])/8 + 
   (31*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, y])/8 - 
   (15*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, y])/8 + 
   (27*Log[1 - x + x^2 - x*y]^2*PolyLog[2, y])/16 - 
   (11*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, y])/4 + 
   (13*Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, y])/4 + 
   6*Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, y] - 
   (3*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, y])/4 + 
   (19*Log[1 + y]*Log[x - y + x*y - x^2*y]*PolyLog[2, y])/8 - 
   (5*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, y])/4 - 
   (21*Log[x - y + x*y - x^2*y]^2*PolyLog[2, y])/8 + 
   (7*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, y])/2 - 
   (35*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, y])/4 + 
   (7*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, y])/2 - 
   (7*Log[1 - y - x*y + y^2]^2*PolyLog[2, y])/8 - 
   (9*PolyLog[2, x]*PolyLog[2, y])/2 + (47*PolyLog[2, 1 + x]*PolyLog[2, y])/
    4 + (285*PolyLog[2, y]^2)/16 - 4*Pi^2*PolyLog[2, x*y] - 
   (2*I)*Pi*Log[1 - x]*PolyLog[2, x*y] - 2*Log[1 - x]^2*PolyLog[2, x*y] + 
   (5*I)*Pi*Log[-x]*PolyLog[2, x*y] - (37*Log[1 - x]*Log[-x]*PolyLog[2, x*y])/
    4 - (Log[-x]^2*PolyLog[2, x*y])/4 - (6*I)*Pi*Log[1 + x]*PolyLog[2, x*y] + 
   (173*Log[-x]*Log[1 + x]*PolyLog[2, x*y])/8 - 
   (21*Log[1 + x]^2*PolyLog[2, x*y])/4 + (2*I)*Pi*Log[1 - y]*
    PolyLog[2, x*y] - (3*Log[1 - x]*Log[1 - y]*PolyLog[2, x*y])/2 - 
   2*Log[-x]*Log[1 - y]*PolyLog[2, x*y] + (23*Log[1 - y]^2*PolyLog[2, x*y])/
    8 - (9*Log[1 - x]*Log[x - y]*PolyLog[2, x*y])/2 + 
   (7*Log[-x]*Log[x - y]*PolyLog[2, x*y])/4 + 2*Log[1 - y]*Log[x - y]*
    PolyLog[2, x*y] + (9*Log[x - y]^2*PolyLog[2, x*y])/4 + 
   (3*I)*Pi*Log[-y]*PolyLog[2, x*y] - (7*Log[1 - x]*Log[-y]*PolyLog[2, x*y])/
    4 + (9*Log[-x]*Log[-y]*PolyLog[2, x*y])/4 - 
   (9*Log[1 - y]*Log[-y]*PolyLog[2, x*y])/4 + 
   (23*Log[x - y]*Log[-y]*PolyLog[2, x*y])/4 + 
   (125*Log[-y]^2*PolyLog[2, x*y])/16 - (2*I)*Pi*Log[1 + y]*PolyLog[2, x*y] + 
   Log[1 - x]*Log[1 + y]*PolyLog[2, x*y] - 10*Log[1 + x]*Log[1 + y]*
    PolyLog[2, x*y] - (21*Log[-y]*Log[1 + y]*PolyLog[2, x*y])/4 + 
   (21*Log[1 + y]^2*PolyLog[2, x*y])/2 - (4*I)*Pi*Log[1 - x*y]*
    PolyLog[2, x*y] - (Log[1 - x]*Log[1 - x*y]*PolyLog[2, x*y])/2 - 
   Log[-x]*Log[1 - x*y]*PolyLog[2, x*y] + 
   (41*Log[1 + x]*Log[1 - x*y]*PolyLog[2, x*y])/2 + 
   (Log[1 - y]*Log[1 - x*y]*PolyLog[2, x*y])/2 - 4*Log[x - y]*Log[1 - x*y]*
    PolyLog[2, x*y] + 26*Log[-y]*Log[1 - x*y]*PolyLog[2, x*y] - 
   (21*Log[1 + y]*Log[1 - x*y]*PolyLog[2, x*y])/2 - 
   (21*Log[1 - x*y]^2*PolyLog[2, x*y])/4 + 
   (7*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, x*y])/2 - 
   (Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, x*y])/4 - 
   (3*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, x*y])/4 + 
   (3*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, x*y])/2 - 
   (Log[1 - x + x^2 - x*y]^2*PolyLog[2, x*y])/2 - 
   2*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, x*y] - 
   2*Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x*y] - 
   4*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x*y] - 
   2*Log[1 + y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x*y] + 
   2*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x*y] + 
   Log[x - y + x*y - x^2*y]^2*PolyLog[2, x*y] - 
   (57*PolyLog[2, x]*PolyLog[2, x*y])/4 + 
   (297*PolyLog[2, 1 + x]*PolyLog[2, x*y])/8 + 
   (279*PolyLog[2, y]*PolyLog[2, x*y])/8 + (63*PolyLog[2, x*y]^2)/8 + 
   (319*Pi^2*PolyLog[2, 1 + y])/96 + 6*Log[1 - x]^2*PolyLog[2, 1 + y] - 
   (11*Log[1 - x]*Log[-x]*PolyLog[2, 1 + y])/4 - 
   Log[-x]^2*PolyLog[2, 1 + y] + (137*Log[-x]*Log[1 + x]*PolyLog[2, 1 + y])/
    16 + (29*Log[1 + x]^2*PolyLog[2, 1 + y])/8 - 
   (125*Log[1 - x]*Log[1 - y]*PolyLog[2, 1 + y])/8 - 
   2*Log[-x]*Log[1 - y]*PolyLog[2, 1 + y] + 
   8*Log[1 - y]^2*PolyLog[2, 1 + y] - Log[1 - x]*Log[x - y]*
    PolyLog[2, 1 + y] + (31*Log[-x]*Log[x - y]*PolyLog[2, 1 + y])/8 - 
   (39*Log[1 - y]*Log[x - y]*PolyLog[2, 1 + y])/8 + 
   (Log[x - y]^2*PolyLog[2, 1 + y])/2 - (6*I)*Pi*Log[-y]*PolyLog[2, 1 + y] - 
   (11*Log[1 - x]*Log[-y]*PolyLog[2, 1 + y])/2 + 
   (7*Log[-x]*Log[-y]*PolyLog[2, 1 + y])/8 - 
   (97*Log[1 - y]*Log[-y]*PolyLog[2, 1 + y])/8 - 
   (47*Log[x - y]*Log[-y]*PolyLog[2, 1 + y])/8 + 
   (Log[-y]^2*PolyLog[2, 1 + y])/8 - 4*Log[1 - x]*Log[1 + y]*
    PolyLog[2, 1 + y] - Log[-x]*Log[1 + y]*PolyLog[2, 1 + y] - 
   (45*Log[1 + x]*Log[1 + y]*PolyLog[2, 1 + y])/4 - 
   (27*Log[-y]*Log[1 + y]*PolyLog[2, 1 + y])/2 - 
   (5*Log[1 + y]^2*PolyLog[2, 1 + y])/2 + 9*Log[1 - x]*Log[1 - x*y]*
    PolyLog[2, 1 + y] + 4*Log[1 + x]*Log[1 - x*y]*PolyLog[2, 1 + y] - 
   (Log[1 - y]*Log[1 - x*y]*PolyLog[2, 1 + y])/8 + 
   (39*Log[x - y]*Log[1 - x*y]*PolyLog[2, 1 + y])/8 + 
   11*Log[-y]*Log[1 - x*y]*PolyLog[2, 1 + y] + 
   (65*Log[1 + y]*Log[1 - x*y]*PolyLog[2, 1 + y])/4 - 
   (209*Log[1 - x*y]^2*PolyLog[2, 1 + y])/16 - 
   (11*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, 1 + y])/4 + 
   (49*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, 1 + y])/8 + 
   (49*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, 1 + y])/8 + 
   (19*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, 1 + y])/4 - 
   (19*Log[1 - x + x^2 - x*y]^2*PolyLog[2, 1 + y])/8 + 
   (31*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + y])/8 - 
   (11*Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + y])/4 + 
   (9*Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + y])/8 + 
   (31*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + y])/8 - 
   (19*Log[1 + y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + y])/4 - 
   (31*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + y])/8 - 
   (9*Log[x - y + x*y - x^2*y]^2*PolyLog[2, 1 + y])/16 + 
   (35*PolyLog[2, x]*PolyLog[2, 1 + y])/4 + 
   (121*PolyLog[2, 1 + x]*PolyLog[2, 1 + y])/16 - 
   (3*PolyLog[2, y]*PolyLog[2, 1 + y])/2 - 
   (29*PolyLog[2, x*y]*PolyLog[2, 1 + y])/2 - (53*PolyLog[2, 1 + y]^2)/4 - 
   (19*Pi^2*PolyLog[2, (x*(1 + y))/(1 + x)])/4 - 
   3*Log[1 - x]*Log[-x]*PolyLog[2, (x*(1 + y))/(1 + x)] - 
   (41*Log[-x]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/16 - 
   (21*Log[-x]*Log[1 + x]*PolyLog[2, (x*(1 + y))/(1 + x)])/2 + 
   (11*Log[1 + x]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/8 - 
   (25*Log[1 - x]*Log[1 - y]*PolyLog[2, (x*(1 + y))/(1 + x)])/4 + 
   (9*Log[1 - y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/8 + 
   (25*Log[1 - x]*Log[x - y]*PolyLog[2, (x*(1 + y))/(1 + x)])/4 - 
   (25*Log[x - y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/8 - 
   (7*Log[1 - y]*Log[-y]*PolyLog[2, (x*(1 + y))/(1 + x)])/4 - 
   (97*Log[-y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/16 - 
   Log[1 - x]*Log[1 + y]*PolyLog[2, (x*(1 + y))/(1 + x)] - 
   (9*Log[1 + x]*Log[1 + y]*PolyLog[2, (x*(1 + y))/(1 + x)])/2 - 
   2*Log[-y]*Log[1 + y]*PolyLog[2, (x*(1 + y))/(1 + x)] - 
   (13*Log[1 + y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/4 + 
   (Log[1 - x]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/2 + 
   (7*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/4 - 
   (Log[1 - y]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/2 + 
   (23*Log[-y]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/4 + 
   (21*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/2 - 
   (47*Log[1 - x*y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/8 + 
   2*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)] - 
   (Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/2 + 
   (Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/2 - 
   (Log[1 - x + x^2 - x*y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/2 - 
   (77*PolyLog[2, x]*PolyLog[2, (x*(1 + y))/(1 + x)])/8 - 
   9*PolyLog[2, 1 + x]*PolyLog[2, (x*(1 + y))/(1 + x)] - 
   (169*PolyLog[2, y]*PolyLog[2, (x*(1 + y))/(1 + x)])/8 - 
   (21*PolyLog[2, x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/2 + 
   (21*PolyLog[2, 1 + y]*PolyLog[2, (x*(1 + y))/(1 + x)])/4 + 
   (21*PolyLog[2, (x*(1 + y))/(1 + x)]^2)/4 + 
   (611*Pi^2*PolyLog[2, (1 - x)/(-x + y)])/144 + 
   (2*I)*Pi*Log[1 - x]*PolyLog[2, (1 - x)/(-x + y)] + 
   (665*Log[1 - x]^2*PolyLog[2, (1 - x)/(-x + y)])/48 + 
   I*Pi*Log[-x]*PolyLog[2, (1 - x)/(-x + y)] - 
   (7*Log[-x]^2*PolyLog[2, (1 - x)/(-x + y)])/16 + 
   (6*I)*Pi*Log[1 + x]*PolyLog[2, (1 - x)/(-x + y)] + 
   (51*Log[-x]*Log[1 + x]*PolyLog[2, (1 - x)/(-x + y)])/2 - 
   (21*Log[1 + x]^2*PolyLog[2, (1 - x)/(-x + y)])/8 + 
   (4*I)*Pi*Log[1 - y]*PolyLog[2, (1 - x)/(-x + y)] + 
   (283*Log[1 - x]*Log[1 - y]*PolyLog[2, (1 - x)/(-x + y)])/6 - 
   2*Log[-x]*Log[1 - y]*PolyLog[2, (1 - x)/(-x + y)] + 
   Log[1 + x]*Log[1 - y]*PolyLog[2, (1 - x)/(-x + y)] - 
   (131*Log[1 - y]^2*PolyLog[2, (1 - x)/(-x + y)])/3 - 
   (155*Log[1 - x]*Log[x - y]*PolyLog[2, (1 - x)/(-x + y)])/6 - 
   (7*Log[-x]*Log[x - y]*PolyLog[2, (1 - x)/(-x + y)])/4 - 
   6*Log[1 - y]*Log[x - y]*PolyLog[2, (1 - x)/(-x + y)] + 
   (319*Log[x - y]^2*PolyLog[2, (1 - x)/(-x + y)])/24 + 
   (3*I)*Pi*Log[-y]*PolyLog[2, (1 - x)/(-x + y)] - 
   (35*Log[1 - x]*Log[-y]*PolyLog[2, (1 - x)/(-x + y)])/4 + 
   (21*Log[-x]*Log[-y]*PolyLog[2, (1 - x)/(-x + y)])/8 + 
   (365*Log[1 - y]*Log[-y]*PolyLog[2, (1 - x)/(-x + y)])/8 + 
   (15*Log[x - y]*Log[-y]*PolyLog[2, (1 - x)/(-x + y)])/4 + 
   (3*Log[-y]^2*PolyLog[2, (1 - x)/(-x + y)])/16 - 
   (4*I)*Pi*Log[1 + y]*PolyLog[2, (1 - x)/(-x + y)] - 
   Log[1 - x]*Log[1 + y]*PolyLog[2, (1 - x)/(-x + y)] + 
   10*Log[1 + x]*Log[1 + y]*PolyLog[2, (1 - x)/(-x + y)] + 
   (13*Log[-y]*Log[1 + y]*PolyLog[2, (1 - x)/(-x + y)])/8 - 
   (33*Log[1 + y]^2*PolyLog[2, (1 - x)/(-x + y)])/8 - 
   (8*I)*Pi*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)] + 
   (43*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/8 - 
   12*Log[-x]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)] - 
   (19*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/4 - 
   (57*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/8 + 
   (5*Log[x - y]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/4 + 
   (25*Log[-y]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/8 - 
   (9*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/4 + 
   (41*Log[1 - x*y]^2*PolyLog[2, (1 - x)/(-x + y)])/8 - 
   (263*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/12 + 
   4*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x)/(-x + y)] + 
   (9*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/2 + 
   (Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/8 + 
   (155*Log[1 - x + x^2 - x*y]^2*PolyLog[2, (1 - x)/(-x + y)])/48 - 
   (31*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x)/(-x + y)])/4 + 
   Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x)/(-x + y)] + 
   (21*Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x)/(-x + y)])/4 + 
   6*Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x)/(-x + y)] - 
   (15*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x)/(-x + y)])/4 + 
   (3*Log[1 + y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x)/(-x + y)])/8 - 
   (13*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x)/(-x + y)])/
    4 - (17*Log[x - y + x*y - x^2*y]^2*PolyLog[2, (1 - x)/(-x + y)])/8 - 
   (7*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x)/(-x + y)])/2 + 
   (63*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x)/(-x + y)])/8 - 
   (7*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x)/(-x + y)])/2 - 
   (7*Log[1 - y - x*y + y^2]^2*PolyLog[2, (1 - x)/(-x + y)])/16 - 
   (61*PolyLog[2, x]*PolyLog[2, (1 - x)/(-x + y)])/24 + 
   (93*PolyLog[2, 1 + x]*PolyLog[2, (1 - x)/(-x + y)])/8 + 
   (481*PolyLog[2, y]*PolyLog[2, (1 - x)/(-x + y)])/16 + 
   (33*PolyLog[2, x*y]*PolyLog[2, (1 - x)/(-x + y)])/4 - 
   (25*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (1 - x)/(-x + y)])/4 + 
   (403*PolyLog[2, (1 - x)/(-x + y)]^2)/24 + 
   (37*Pi^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/24 - 
   (85*Log[1 - x]^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 - 
   (2*I)*Pi*Log[-x]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   (73*Log[1 - x]*Log[-x]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 + 
   Log[-x]^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 
   (23*Log[-x]*Log[1 + x]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/2 - 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   (5*Log[1 - x]*Log[1 - y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/2 + 
   2*Log[-x]*Log[1 - y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   (25*Log[1 - y]^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/8 + 
   3*Log[1 - x]*Log[x - y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   (35*Log[-x]*Log[x - y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 + 
   4*Log[1 - y]*Log[x - y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 
   (23*Log[x - y]^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/8 - 
   (2*I)*Pi*Log[-y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 
   (19*Log[-x]*Log[-y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 - 
   (27*Log[1 - y]*Log[-y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 - 
   (19*Log[x - y]*Log[-y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 + 
   (11*Log[-y]^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/8 + 
   (2*I)*Pi*Log[1 + y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   (25*Log[-y]*Log[1 + y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 + 
   (4*I)*Pi*Log[1 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   2*Log[1 - x]*Log[1 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   (11*Log[1 - y]*Log[1 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 + 
   (19*Log[x - y]*Log[1 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 + 
   2*Log[-y]*Log[1 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 
   (27*Log[1 - x*y]^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/8 + 
   11*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 
   (41*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/8 - 
   (41*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/
    8 + (3*Log[1 + y]*Log[1 - x + x^2 - x*y]*
     PolyLog[2, ((1 - x)*x*y)/(-x + y)])/8 - 
   (3*Log[1 - x + x^2 - x*y]^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/16 + 
   (11*Log[1 - x]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 - 
   8*Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 
   (13*Log[1 - y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 - 
   6*Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   (19*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/
    4 - (3*Log[1 + y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, ((1 - x)*x*y)/(-x + y)])/8 - 
   (11*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 + 
   (29*Log[x - y + x*y - x^2*y]^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/8 + 
   (19*PolyLog[2, x]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/2 - 
   (23*PolyLog[2, 1 + x]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/2 - 
   (27*PolyLog[2, y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 - 
   (15*PolyLog[2, x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 + 
   (47*PolyLog[2, 1 + y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/8 - 
   (39*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 + 
   (35*PolyLog[2, ((1 - x)*x*y)/(-x + y)]^2)/8 - 
   (61*Pi^2*PolyLog[2, (x*(-x + y))/(1 - x)])/72 + 
   (2*I)*Pi*Log[1 - x]*PolyLog[2, (x*(-x + y))/(1 - x)] - 
   (557*Log[1 - x]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/48 - 
   I*Pi*Log[-x]*PolyLog[2, (x*(-x + y))/(1 - x)] + 
   (109*Log[1 - x]*Log[-x]*PolyLog[2, (x*(-x + y))/(1 - x)])/12 - 
   (3*Log[-x]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/2 + 
   (6*I)*Pi*Log[1 + x]*PolyLog[2, (x*(-x + y))/(1 - x)] - 
   3*Log[1 - x]*Log[1 + x]*PolyLog[2, (x*(-x + y))/(1 - x)] + 
   (7*Log[-x]*Log[1 + x]*PolyLog[2, (x*(-x + y))/(1 - x)])/2 - 
   (7*Log[1 + x]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/4 + 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, (x*(-x + y))/(1 - x)] + 
   (241*Log[1 - x]*Log[1 - y]*PolyLog[2, (x*(-x + y))/(1 - x)])/24 + 
   (33*Log[1 - y]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/16 + 
   (37*Log[1 - x]*Log[x - y]*PolyLog[2, (x*(-x + y))/(1 - x)])/12 - 
   (37*Log[x - y]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/24 + 
   I*Pi*Log[-y]*PolyLog[2, (x*(-x + y))/(1 - x)] + 
   2*Log[-x]*Log[-y]*PolyLog[2, (x*(-x + y))/(1 - x)] - 
   (3*Log[1 - y]*Log[-y]*PolyLog[2, (x*(-x + y))/(1 - x)])/2 - 
   (Log[-y]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/2 - 
   (2*I)*Pi*Log[1 + y]*PolyLog[2, (x*(-x + y))/(1 - x)] - 
   Log[-y]*Log[1 + y]*PolyLog[2, (x*(-x + y))/(1 - x)] + 
   (Log[1 + y]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/4 - 
   (4*I)*Pi*Log[1 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)] + 
   3*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)] - 
   2*Log[-x]*Log[1 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)] + 
   (7*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)])/2 + 
   (3*Log[-y]*Log[1 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)])/2 - 
   (Log[1 + y]*Log[1 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)])/2 - 
   (3*Log[1 - x*y]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/2 - 
   (85*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)])/12 - 
   (85*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)])/
    12 + (85*Log[1 - x + x^2 - x*y]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/24 - 
   (31*PolyLog[2, x]*PolyLog[2, (x*(-x + y))/(1 - x)])/12 - 
   (5*PolyLog[2, 1 + x]*PolyLog[2, (x*(-x + y))/(1 - x)])/2 - 
   (5*PolyLog[2, y]*PolyLog[2, (x*(-x + y))/(1 - x)])/2 + 
   (7*PolyLog[2, x*y]*PolyLog[2, (x*(-x + y))/(1 - x)])/2 + 
   PolyLog[2, 1 + y]*PolyLog[2, (x*(-x + y))/(1 - x)] - 
   (PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (x*(-x + y))/(1 - x)])/2 - 
   (37*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (x*(-x + y))/(1 - x)])/12 + 
   (227*Pi^2*PolyLog[2, (-x + y)/y])/48 - 
   (85*Log[1 - x]^2*PolyLog[2, (-x + y)/y])/4 - 
   (4*I)*Pi*Log[-x]*PolyLog[2, (-x + y)/y] + 
   (41*Log[1 - x]*Log[-x]*PolyLog[2, (-x + y)/y])/4 - 
   (41*Log[-x]^2*PolyLog[2, (-x + y)/y])/8 - 
   (741*Log[-x]*Log[1 + x]*PolyLog[2, (-x + y)/y])/16 + 
   (65*Log[1 + x]^2*PolyLog[2, (-x + y)/y])/16 - 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, (-x + y)/y] + 
   (109*Log[1 - x]*Log[1 - y]*PolyLog[2, (-x + y)/y])/8 - 
   (23*Log[1 - y]^2*PolyLog[2, (-x + y)/y])/16 - 
   (49*Log[1 - x]*Log[x - y]*PolyLog[2, (-x + y)/y])/8 + 
   (3*Log[-x]*Log[x - y]*PolyLog[2, (-x + y)/y])/4 + 
   4*Log[1 - y]*Log[x - y]*PolyLog[2, (-x + y)/y] + 
   (75*Log[x - y]^2*PolyLog[2, (-x + y)/y])/16 + 
   (11*Log[-x]*Log[-y]*PolyLog[2, (-x + y)/y])/2 + 
   (27*Log[1 - y]*Log[-y]*PolyLog[2, (-x + y)/y])/8 - 
   (3*Log[x - y]*Log[-y]*PolyLog[2, (-x + y)/y])/4 - 
   (83*Log[-y]^2*PolyLog[2, (-x + y)/y])/8 + (2*I)*Pi*Log[1 + y]*
    PolyLog[2, (-x + y)/y] + (787*Log[-y]*Log[1 + y]*PolyLog[2, (-x + y)/y])/
    16 - (65*Log[1 + y]^2*PolyLog[2, (-x + y)/y])/16 + 
   (4*I)*Pi*Log[1 - x*y]*PolyLog[2, (-x + y)/y] + 
   4*Log[-x]*Log[1 - x*y]*PolyLog[2, (-x + y)/y] - 
   (65*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/8 - 
   (5*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/4 - 
   (5*Log[x - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/4 - 
   (49*Log[-y]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/8 + 
   (65*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/8 + 
   (5*Log[1 - x*y]^2*PolyLog[2, (-x + y)/y])/8 + 
   11*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/y] - 
   (41*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/y])/8 - 
   (41*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/y])/8 + 
   (19*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/y])/8 - 
   (3*Log[1 - x + x^2 - x*y]^2*PolyLog[2, (-x + y)/y])/16 + 
   (11*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/y])/4 - 
   (13*Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/y])/4 - 
   6*Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/y] + 
   (3*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/y])/4 - 
   (19*Log[1 + y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/y])/8 + 
   (5*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/y])/4 + 
   (21*Log[x - y + x*y - x^2*y]^2*PolyLog[2, (-x + y)/y])/8 + 
   (35*PolyLog[2, x]*PolyLog[2, (-x + y)/y])/8 - 
   (741*PolyLog[2, 1 + x]*PolyLog[2, (-x + y)/y])/16 - 
   (15*PolyLog[2, y]*PolyLog[2, (-x + y)/y])/4 - 
   4*PolyLog[2, x*y]*PolyLog[2, (-x + y)/y] + 
   (473*PolyLog[2, 1 + y]*PolyLog[2, (-x + y)/y])/16 + 
   (49*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (-x + y)/y])/8 + 
   (27*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (-x + y)/y])/8 + 
   (19*PolyLog[2, ((1 - x)*x*y)/(-x + y)]*PolyLog[2, (-x + y)/y])/4 - 
   2*PolyLog[2, (x*(-x + y))/(1 - x)]*PolyLog[2, (-x + y)/y] + 
   (27*PolyLog[2, (-x + y)/y]^2)/8 - 
   (77*Pi^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/24 - 
   (7*Log[1 - x]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/4 - 
   (91*Log[1 - x]*Log[1 - y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/8 + 
   (133*Log[1 - y]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/8 + 
   (49*Log[1 - x]*Log[x - y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/8 - 
   (49*Log[x - y]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/16 + 
   (35*Log[1 - x]*Log[-y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/4 - 
   (175*Log[1 - y]*Log[-y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/8 - 
   (7*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, -((y*(-x + y))/(1 - y))])/
    8 + (7*Log[1 - y - x*y + y^2]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/16 - 
   (133*PolyLog[2, y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/16 - 
   (49*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, -((y*(-x + y))/(1 - y))])/8 + 
   (7*PolyLog[2, -((y*(-x + y))/(1 - y))]^2)/16 - 
   (303*Pi^2*PolyLog[2, (-x + y)/(1 + y)])/16 - 
   (41*Log[1 - x]^2*PolyLog[2, (-x + y)/(1 + y)])/16 + 
   3*Log[1 - x]*Log[-x]*PolyLog[2, (-x + y)/(1 + y)] + 
   (461*Log[-x]^2*PolyLog[2, (-x + y)/(1 + y)])/32 + 
   (173*Log[-x]*Log[1 + x]*PolyLog[2, (-x + y)/(1 + y)])/4 - 
   (35*Log[1 + x]^2*PolyLog[2, (-x + y)/(1 + y)])/8 - 
   (115*Log[1 - x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 + y)])/8 + 
   4*Log[1 + x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 + y)] + 
   (179*Log[1 - y]^2*PolyLog[2, (-x + y)/(1 + y)])/16 + 
   (115*Log[1 - x]*Log[x - y]*PolyLog[2, (-x + y)/(1 + y)])/8 - 
   (115*Log[x - y]^2*PolyLog[2, (-x + y)/(1 + y)])/16 - 
   (461*Log[-x]*Log[-y]*PolyLog[2, (-x + y)/(1 + y)])/16 + 
   (61*Log[1 + x]*Log[-y]*PolyLog[2, (-x + y)/(1 + y)])/2 - 
   (151*Log[1 - y]*Log[-y]*PolyLog[2, (-x + y)/(1 + y)])/8 + 
   (217*Log[-y]^2*PolyLog[2, (-x + y)/(1 + y)])/32 - 
   (33*Log[1 - x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)])/8 + 
   (49*Log[-x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)])/8 - 
   (49*Log[1 + x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)])/8 + 
   2*Log[-y]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)] + 
   (163*Log[1 + y]^2*PolyLog[2, (-x + y)/(1 + y)])/16 + 
   (37*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/8 + 
   (119*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/8 - 
   (7*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/2 + 
   (119*Log[-y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/8 - 
   (55*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/4 - 
   (13*Log[1 - x*y]^2*PolyLog[2, (-x + y)/(1 + y)])/16 - 
   2*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/(1 + y)] + 
   (Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/2 - 
   (Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/2 + 
   (Log[1 - x + x^2 - x*y]^2*PolyLog[2, (-x + y)/(1 + y)])/2 - 
   9*PolyLog[2, x]*PolyLog[2, (-x + y)/(1 + y)] + 
   (1087*PolyLog[2, 1 + x]*PolyLog[2, (-x + y)/(1 + y)])/16 - 
   (443*PolyLog[2, y]*PolyLog[2, (-x + y)/(1 + y)])/8 + 
   (395*PolyLog[2, x*y]*PolyLog[2, (-x + y)/(1 + y)])/8 + 
   (75*PolyLog[2, 1 + y]*PolyLog[2, (-x + y)/(1 + y)])/16 - 
   (279*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (-x + y)/(1 + y)])/8 - 
   (115*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (-x + y)/(1 + y)])/8 + 
   (PolyLog[2, (x*(-x + y))/(1 - x)]*PolyLog[2, (-x + y)/(1 + y)])/2 + 
   (151*PolyLog[2, (-x + y)/y]*PolyLog[2, (-x + y)/(1 + y)])/16 + 
   (175*PolyLog[2, (-x + y)/(1 + y)]^2)/8 + 
   (17*Pi^2*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/3 + 
   (2*I)*Pi*Log[1 - x]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   5*Log[1 - x]^2*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   (7*I)*Pi*Log[-x]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   8*Log[1 - x]*Log[-x]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   (5*Log[-x]^2*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/2 + 
   (6*I)*Pi*Log[1 + x]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   3*Log[-x]*Log[1 + x]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   4*Log[1 - x]*Log[1 - y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   I*Pi*Log[-y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   2*Log[-x]*Log[-y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   2*Log[1 - y]*Log[-y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   (Log[-y]^2*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/2 + 
   (2*I)*Pi*Log[1 + y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   Log[-y]*Log[1 + y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   (4*I)*Pi*Log[1 - x*y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   2*Log[1 - x]*Log[1 - x*y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   2*Log[-y]*Log[1 - x*y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   Log[1 - x*y]^2*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   2*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   2*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   Log[1 - x + x^2 - x*y]^2*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   4*PolyLog[2, x]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   3*PolyLog[2, 1 + x]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   PolyLog[2, y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   PolyLog[2, 1 + y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   2*PolyLog[2, (-x + y)/y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   (7*Pi^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/12 + 
   (7*Log[1 - x]*Log[1 - y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/2 - 
   (7*Log[1 - y]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/4 + 
   (7*Log[1 - y]*Log[-y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/2 - 
   (7*Log[1 - x]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/2 - 
   (7*Log[-y]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/2 + 
   (7*Log[1 - x*y]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/4 - 
   (7*PolyLog[2, y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/2 + 
   (11*Pi^2*PolyLog[2, (-x + y)/(1 - x*y)])/4 - 
   (2*I)*Pi*Log[1 - x]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   (49*Log[1 - x]^2*PolyLog[2, (-x + y)/(1 - x*y)])/4 + 
   (5*I)*Pi*Log[-x]*PolyLog[2, (-x + y)/(1 - x*y)] - 
   (5*Log[1 - x]*Log[-x]*PolyLog[2, (-x + y)/(1 - x*y)])/4 + 
   (73*Log[-x]^2*PolyLog[2, (-x + y)/(1 - x*y)])/16 - 
   (6*I)*Pi*Log[1 + x]*PolyLog[2, (-x + y)/(1 - x*y)] - 
   (19*Log[-x]*Log[1 + x]*PolyLog[2, (-x + y)/(1 - x*y)])/4 + 
   (53*Log[1 + x]^2*PolyLog[2, (-x + y)/(1 - x*y)])/4 + 
   (21*Log[1 - x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 - x*y)])/4 - 
   6*Log[1 - y]^2*PolyLog[2, (-x + y)/(1 - x*y)] - 
   (27*Log[1 - x]*Log[x - y]*PolyLog[2, (-x + y)/(1 - x*y)])/4 + 
   (13*Log[-x]*Log[x - y]*PolyLog[2, (-x + y)/(1 - x*y)])/4 - 
   4*Log[1 - y]*Log[x - y]*PolyLog[2, (-x + y)/(1 - x*y)] - 
   (Log[x - y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/4 - 
   I*Pi*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)] - 
   (59*Log[-x]*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)])/8 + 
   13*Log[1 - y]*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   (3*Log[x - y]*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)])/4 + 
   (67*Log[-y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/16 - 
   Log[1 - x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 - x*y)] - 
   (65*Log[1 + x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 - x*y)])/4 - 
   (37*Log[-y]*Log[1 + y]*PolyLog[2, (-x + y)/(1 - x*y)])/4 + 
   (23*Log[1 + y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/4 - 
   (3*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/2 - 
   6*Log[-x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)] - 
   (41*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/4 + 
   (3*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/4 + 
   (21*Log[x - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/4 - 
   (65*Log[-y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/4 + 
   (17*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/4 + 
   (13*Log[1 - x*y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/8 - 
   9*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   (21*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/8 + 
   (25*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/8 - 
   (15*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/8 + 
   (11*Log[1 - x + x^2 - x*y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/16 - 
   (11*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/(1 - x*y)])/
    4 + (13*Log[1 - y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, (-x + y)/(1 - x*y)])/4 + 
   6*Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/(1 - x*y)] - 
   (3*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/(1 - x*y)])/4 + 
   (19*Log[1 + y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/(1 - x*y)])/
    8 - (5*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, (-x + y)/(1 - x*y)])/4 - 
   (21*Log[x - y + x*y - x^2*y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/8 + 
   19*PolyLog[2, x]*PolyLog[2, (-x + y)/(1 - x*y)] - 
   (87*PolyLog[2, 1 + x]*PolyLog[2, (-x + y)/(1 - x*y)])/8 + 
   18*PolyLog[2, y]*PolyLog[2, (-x + y)/(1 - x*y)] - 
   (65*PolyLog[2, x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/4 - 
   (87*PolyLog[2, 1 + y]*PolyLog[2, (-x + y)/(1 - x*y)])/8 + 
   (17*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (-x + y)/(1 - x*y)])/4 + 
   (19*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (-x + y)/(1 - x*y)])/2 - 
   (19*PolyLog[2, ((1 - x)*x*y)/(-x + y)]*PolyLog[2, (-x + y)/(1 - x*y)])/4 - 
   (7*PolyLog[2, (x*(-x + y))/(1 - x)]*PolyLog[2, (-x + y)/(1 - x*y)])/2 + 
   (27*PolyLog[2, (-x + y)/y]*PolyLog[2, (-x + y)/(1 - x*y)])/2 - 
   (103*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, (-x + y)/(1 - x*y)])/8 + 
   (15*PolyLog[2, (-x + y)/(1 - x*y)]^2)/2 - 
   (355*Pi^2*PolyLog[2, (1 - x*y)/(1 - y)])/48 - 
   (2*I)*Pi*Log[1 - x]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   2*Log[1 - x]^2*PolyLog[2, (1 - x*y)/(1 - y)] + 
   (7*I)*Pi*Log[-x]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   (15*Log[1 - x]*Log[-x]*PolyLog[2, (1 - x*y)/(1 - y)])/2 + 
   (7*Log[-x]^2*PolyLog[2, (1 - x*y)/(1 - y)])/16 - 
   (6*I)*Pi*Log[1 + x]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   (71*Log[-x]*Log[1 + x]*PolyLog[2, (1 - x*y)/(1 - y)])/8 + 
   (23*Log[1 + x]^2*PolyLog[2, (1 - x*y)/(1 - y)])/8 + 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   (3*Log[1 - x]*Log[1 - y]*PolyLog[2, (1 - x*y)/(1 - y)])/4 + 
   (51*Log[1 - y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/8 + 
   (15*Log[1 - x]*Log[x - y]*PolyLog[2, (1 - x*y)/(1 - y)])/4 - 
   (39*Log[1 - y]*Log[x - y]*PolyLog[2, (1 - x*y)/(1 - y)])/8 + 
   (25*Log[x - y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/16 + 
   I*Pi*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   (49*Log[-x]*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)])/8 - 
   (3*Log[1 - y]*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)])/4 - 
   (41*Log[-y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/16 - 
   (2*I)*Pi*Log[1 + y]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   Log[1 - x]*Log[1 + y]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   10*Log[1 + x]*Log[1 + y]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   7*Log[-y]*Log[1 + y]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   (35*Log[1 + y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/8 - 
   (4*I)*Pi*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   2*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   8*Log[-x]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   (17*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/4 + 
   (Log[1 - y]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/2 - 
   (13*Log[-y]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/4 + 
   (7*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/4 - 
   (5*Log[1 - x*y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/2 + 
   (7*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/2 - 
   (Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/4 - 
   (3*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/4 - 
   (Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/2 - 
   (Log[1 - x + x^2 - x*y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/2 - 
   2*Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   Log[x - y + x*y - x^2*y]^2*PolyLog[2, (1 - x*y)/(1 - y)] - 
   (21*PolyLog[2, x]*PolyLog[2, (1 - x*y)/(1 - y)])/2 + 
   (25*PolyLog[2, 1 + x]*PolyLog[2, (1 - x*y)/(1 - y)])/8 - 
   (17*PolyLog[2, y]*PolyLog[2, (1 - x*y)/(1 - y)])/8 + 
   (9*PolyLog[2, x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/4 + 
   9*PolyLog[2, 1 + y]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   (23*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (1 - x*y)/(1 - y)])/4 + 
   (9*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (1 - x*y)/(1 - y)])/8 + 
   2*PolyLog[2, ((1 - x)*x*y)/(-x + y)]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   (7*PolyLog[2, (x*(-x + y))/(1 - x)]*PolyLog[2, (1 - x*y)/(1 - y)])/2 - 
   (49*PolyLog[2, (-x + y)/y]*PolyLog[2, (1 - x*y)/(1 - y)])/8 + 
   (119*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, (1 - x*y)/(1 - y)])/8 - 
   (33*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, (1 - x*y)/(1 - y)])/4 + 
   (11*PolyLog[2, (1 - x*y)/(1 - y)]^2)/8 - 
   (61*Pi^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/24 - 
   (2*I)*Pi*Log[1 - x]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   (69*Log[1 - x]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 + 
   (5*I)*Pi*Log[-x]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   (33*Log[1 - x]*Log[-x]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 + 
   (11*Log[-x]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/2 - 
   (6*I)*Pi*Log[1 + x]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   (17*Log[-x]*Log[1 + x]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/2 - 
   (15*Log[1 - x]*Log[1 - y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/2 + 
   (3*Log[1 - y]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/8 + 
   6*Log[1 - x]*Log[x - y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   (3*Log[-x]*Log[x - y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 - 
   4*Log[1 - y]*Log[x - y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   (37*Log[x - y]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/8 - 
   I*Pi*Log[-y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   (21*Log[-x]*Log[-y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 - 
   (13*Log[1 - y]*Log[-y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 + 
   (3*Log[x - y]*Log[-y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 + 
   (17*Log[-y]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/8 - 
   (29*Log[-y]*Log[1 + y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 - 
   2*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   6*Log[-x]*Log[1 - x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   (5*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 + 
   (5*Log[x - y]*Log[1 - x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 - 
   2*Log[-y]*Log[1 - x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   (3*Log[1 - x*y]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/8 - 
   11*Log[1 - x]*Log[1 - x + x^2 - x*y]*
    PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   (25*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/
    8 + (25*Log[1 - y]*Log[1 - x + x^2 - x*y]*
     PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/8 - 
   (19*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, 
      (x^2*(1 - x*y))/(-x + y)])/8 + 
   (19*Log[1 - x + x^2 - x*y]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/16 - 
   (11*Log[1 - x]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 + 
   (13*Log[1 - y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 + 
   6*Log[x - y]*Log[x - y + x*y - x^2*y]*
    PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   (3*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/
    4 + (19*Log[1 + y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/8 - 
   (5*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 - 
   (21*Log[x - y + x*y - x^2*y]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/8 + 
   (5*PolyLog[2, x]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/2 - 
   (5*PolyLog[2, 1 + x]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/2 - 
   (17*PolyLog[2, y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 + 
   2*PolyLog[2, x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   (39*PolyLog[2, 1 + y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/8 - 
   (13*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 - 
   (19*PolyLog[2, ((1 - x)*x*y)/(-x + y)]*
     PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 + 
   (21*PolyLog[2, (-x + y)/y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 - 
   (21*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/
    4 + 4*PolyLog[2, (1 - x*y)/(1 - y)]*
    PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   (5*PolyLog[2, (x^2*(1 - x*y))/(-x + y)]^2)/8 + 
   (13*Pi^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/72 - 
   (56*Log[1 - x]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/3 + 
   (4*I)*Pi*Log[-x]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] + 
   (311*Log[1 - x]*Log[-x]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/12 + 
   Log[-x]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] + 
   (27*Log[-x]*Log[1 + x]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/4 - 
   (Log[1 + x]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/4 + 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] + 
   (109*Log[1 - x]*Log[1 - y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/6 + 
   (3*Log[1 - y]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/4 + 
   (9*Log[1 - x]*Log[x - y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 - 
   (25*Log[-x]*Log[x - y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 - 
   2*Log[1 - y]*Log[x - y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] + 
   Log[x - y]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] + 
   (41*Log[-x]*Log[-y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 + 
   (43*Log[1 - y]*Log[-y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 + 
   (25*Log[x - y]*Log[-y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 - 
   (41*Log[-y]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/16 - 
   (2*I)*Pi*Log[1 + y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] + 
   (27*Log[-y]*Log[1 + y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 + 
   (Log[1 + y]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/4 - 
   (4*I)*Pi*Log[1 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   (3*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/4 - 
   2*Log[-x]*Log[1 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] + 
   (Log[1 + x]*Log[1 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/2 - 
   (19*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 - 
   (25*Log[x - y]*Log[1 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 - 
   (9*Log[-y]*Log[1 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/4 - 
   (Log[1 + y]*Log[1 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/2 + 
   (9*Log[1 - x*y]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/16 - 
   (85*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/
       (1 - x)^2])/12 - (85*Log[1 - y]*Log[1 - x + x^2 - x*y]*
     PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/12 + 
   2*Log[1 - x*y]*Log[1 - x + x^2 - x*y]*
    PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] + 
   (61*Log[1 - x + x^2 - x*y]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/
    24 - (41*Log[1 - x]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 - 
   (9*Log[1 - y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 + 
   2*Log[x - y]*Log[x - y + x*y - x^2*y]*
    PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   (25*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x + x^2 - x*y)/
       (1 - x)^2])/8 + (25*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 + 
   (9*Log[x - y + x*y - x^2*y]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/
    16 + (52*PolyLog[2, x]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/3 + 
   (27*PolyLog[2, 1 + x]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/4 + 
   (27*PolyLog[2, y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 - 
   (PolyLog[2, x*y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/4 + 
   (49*PolyLog[2, 1 + y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 - 
   (PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (1 - x + x^2 - x*y)/
       (1 - x)^2])/2 + 4*PolyLog[2, (1 - x)/(-x + y)]*
    PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   (41*PolyLog[2, ((1 - x)*x*y)/(-x + y)]*
     PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 - 
   (41*PolyLog[2, (-x + y)/y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 + 
   (PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/
    2 - 2*PolyLog[2, ((1 - x)*x)/(1 - x*y)]*
    PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] + 
   (21*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, (1 - x + x^2 - x*y)/
       (1 - x)^2])/8 - (PolyLog[2, (1 - x*y)/(1 - y)]*
     PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/4 + 
   (25*PolyLog[2, (x^2*(1 - x*y))/(-x + y)]*
     PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 - 
   (85*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2]^2)/24 + 
   (97*Pi^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/24 + 
   12*Log[1 - x]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   (5*Log[1 - x]*Log[-x]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 + 
   (3*Log[-x]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/2 - 
   5*Log[-x]*Log[1 + x]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   (Log[1 + x]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 - 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   3*Log[1 - x]*Log[1 - y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   Log[-x]*Log[1 - y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   (Log[1 - y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/8 - 
   (11*Log[-x]*Log[x - y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 - 
   4*Log[1 - y]*Log[x - y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   (9*Log[x - y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/8 - 
   (4*I)*Pi*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   (9*Log[-x]*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 - 
   (7*Log[1 - y]*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 - 
   (13*Log[x - y]*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 - 
   (7*Log[-y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/8 + 
   (2*I)*Pi*Log[1 + y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   (33*Log[-y]*Log[1 + y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 - 
   (Log[1 + y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 + 
   (4*I)*Pi*Log[1 - x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   (Log[1 + x]*Log[1 - x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/
    2 + (Log[1 - y]*Log[1 - x*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/4 + 
   (9*Log[x - y]*Log[1 - x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/
    4 - (Log[-y]*Log[1 - x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/
    2 + (Log[1 + y]*Log[1 - x*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/2 - 
   (9*Log[1 - x*y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/8 - 
   10*Log[1 - x]*Log[1 - x + x^2 - x*y]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   (5*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/8 + 
   (5*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/8 - 
   (35*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/8 + 
   (35*Log[1 - x + x^2 - x*y]^2*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/16 + 
   (5*Log[1 - x]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 + 
   2*Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, 
     -((-x + y - x*y + x^2*y)/(1 - y))] + 
   (13*Log[1 - y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 + 
   4*Log[x - y]*Log[x - y + x*y - x^2*y]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   (13*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/4 + 
   (35*Log[1 + y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/8 - 
   (Log[1 - x*y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 - 
   (25*Log[x - y + x*y - x^2*y]^2*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/8 + 
   PolyLog[2, x]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   5*PolyLog[2, 1 + x]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   (7*PolyLog[2, y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 + 
   (3*PolyLog[2, x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/2 - 
   (31*PolyLog[2, 1 + y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/8 + 
   (PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/2 - 
   (5*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/4 + 
   (5*PolyLog[2, ((1 - x)*x*y)/(-x + y)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/4 - 
   (PolyLog[2, (x*(-x + y))/(1 - x)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/2 + 
   (9*PolyLog[2, (-x + y)/y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/
    4 - (PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/2 - 
   (7*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/4 - 
   (PolyLog[2, (1 - x*y)/(1 - y)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/2 - 
   (9*PolyLog[2, (x^2*(1 - x*y))/(-x + y)]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 + 
   (5*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/8 - 
   (5*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))]^2)/8 + 
   (41*Log[1 - x]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/4 - (4*I)*Pi*Log[-x]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] - 
   (21*Log[1 - x]*Log[-x]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/2 - 2*Log[-x]^2*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] + 
   (15*Log[-x]*Log[1 + x]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/4 - 
   (Log[1 + x]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/
    4 - (79*Log[1 - x]*Log[1 - y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/8 + 
   (29*Log[1 - y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/16 - 
   (13*Log[-x]*Log[x - y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/8 + 2*Log[1 - y]*Log[x - y]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] + 
   (13*Log[x - y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/16 + I*Pi*Log[-y]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] + 
   (19*Log[1 - x]*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/2 - 
   (25*Log[-x]*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/8 - 
   (29*Log[1 - y]*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/8 + 
   (13*Log[x - y]*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/8 - 
   (5*Log[-y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/
    16 - (Log[1 - x]*Log[1 + y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/2 + 
   (3*Log[-y]*Log[1 + y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/4 + 
   (Log[1 + x]*Log[1 - x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/2 - (9*Log[1 - y]*Log[1 - x*y]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/8 - 
   (13*Log[x - y]*Log[1 - x*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/8 + 
   (Log[-y]*Log[1 - x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/2 + 
   (5*Log[1 - x*y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/16 - Log[1 - x]*Log[1 - x + x^2 - x*y]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] + 
   (Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/2 + 
   (Log[1 - x + x^2 - x*y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/4 + (3*Log[1 - x]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/8 + 
   (19*Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/4 + 
   (9*Log[1 - y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/8 - 
   2*Log[x - y]*Log[x - y + x*y - x^2*y]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] - 
   (13*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/8 + 
   (13*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/8 - 
   (9*Log[x - y + x*y - x^2*y]^2*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/16 - 
   (15*PolyLog[2, x]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/4 + 
   (15*PolyLog[2, 1 + x]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/4 + 
   (9*PolyLog[2, y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/8 - 
   (3*PolyLog[2, x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/2 - 
   (13*PolyLog[2, 1 + y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/4 - (PolyLog[2, (x*(1 + y))/(1 + x)]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/2 - 
   (3*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/8 + 
   (3*PolyLog[2, ((1 - x)*x*y)/(-x + y)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/8 + 
   (PolyLog[2, (x*(-x + y))/(1 - x)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/2 - 
   (13*PolyLog[2, (-x + y)/y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/8 + (PolyLog[2, (-x + y)/(1 + y)]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/2 + 
   (9*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/8 + 
   (PolyLog[2, (1 - x*y)/(1 - y)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/2 + 
   (13*PolyLog[2, (x^2*(1 - x*y))/(-x + y)]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/8 - 
   (PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/4 + 
   (25*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/8 + 
   (3*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))]^2)/8 - 
   (35*Pi^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/6 - 
   (7*Log[1 - x]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/4 - 
   (49*Log[1 - x]*Log[1 - y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/2 + 
   28*Log[1 - y]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] + 
   (49*Log[1 - x]*Log[x - y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/4 - 
   (49*Log[x - y]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/8 + 
   (35*Log[1 - x]*Log[-y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/4 - 
   35*Log[1 - y]*Log[-y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] + 
   (7*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/2 - 
   (7*Log[1 - x*y]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/4 + 
   (7*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - y - x*y + y^2)/
       (1 - y)^2])/2 - (35*Log[1 - y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/8 + 
   (7*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - y - x*y + y^2)/
       (1 - y)^2])/2 + (7*Log[1 - y - x*y + y^2]^2*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/16 - 
   (189*PolyLog[2, y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/8 - 
   (49*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (1 - y - x*y + y^2)/
       (1 - y)^2])/4 + (7*PolyLog[2, -((y*(-x + y))/(1 - y))]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/8 + 
   (49*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2]^2)/8 + 
   (185*Log[1 - x]*PolyLog[3, (1 - x)^(-1)])/3 - 
   (97*Log[-x]*PolyLog[3, (1 - x)^(-1)])/3 - 
   (21*Log[1 + x]*PolyLog[3, (1 - x)^(-1)])/4 + 
   (161*Log[1 - y]*PolyLog[3, (1 - x)^(-1)])/6 - 
   32*Log[x - y]*PolyLog[3, (1 - x)^(-1)] + 
   (29*Log[-y]*PolyLog[3, (1 - x)^(-1)])/2 + 
   (7*Log[1 + y]*PolyLog[3, (1 - x)^(-1)])/2 - 
   (5*Log[1 - x*y]*PolyLog[3, (1 - x)^(-1)])/2 - 
   (173*Log[1 - x + x^2 - x*y]*PolyLog[3, (1 - x)^(-1)])/12 - 
   8*Log[x - y + x*y - x^2*y]*PolyLog[3, (1 - x)^(-1)] + 
   (28*I)*Pi*PolyLog[3, -x] - (25*Log[1 - x]*PolyLog[3, -x])/4 - 
   (201*Log[-x]*PolyLog[3, -x])/8 + (33*Log[1 + x]*PolyLog[3, -x])/2 + 
   2*Log[1 - y]*PolyLog[3, -x] - 4*Log[x - y]*PolyLog[3, -x] + 
   (457*Log[-y]*PolyLog[3, -x])/8 - (41*Log[1 + y]*PolyLog[3, -x])/2 - 
   (25*Log[1 - x*y]*PolyLog[3, -x])/4 + 24*Log[1 - x + x^2 - x*y]*
    PolyLog[3, -x] - 4*Log[x - y + x*y - x^2*y]*PolyLog[3, -x] + 
   (21*I)*Pi*PolyLog[3, x] + (50*Log[1 - x]*PolyLog[3, x])/3 + 
   (57*Log[-x]*PolyLog[3, x])/2 + (229*Log[1 + x]*PolyLog[3, x])/4 + 
   (139*Log[1 - y]*PolyLog[3, x])/12 - 10*Log[x - y]*PolyLog[3, x] + 
   (13*Log[-y]*PolyLog[3, x])/2 - 37*Log[1 + y]*PolyLog[3, x] - 
   (111*Log[1 - x*y]*PolyLog[3, x])/4 - 
   (133*Log[1 - x + x^2 - x*y]*PolyLog[3, x])/12 - 
   4*Log[x - y + x*y - x^2*y]*PolyLog[3, x] + 
   (71*Log[1 - x]*PolyLog[3, 1 + x])/4 - (429*Log[-x]*PolyLog[3, 1 + x])/8 + 
   4*Log[1 + x]*PolyLog[3, 1 + x] + (33*Log[1 - y]*PolyLog[3, 1 + x])/4 + 
   (293*Log[-y]*PolyLog[3, 1 + x])/4 - 4*Log[1 - x*y]*PolyLog[3, 1 + x] - 
   6*Log[1 - x + x^2 - x*y]*PolyLog[3, 1 + x] + 
   (3*I)*Pi*PolyLog[3, (1 - y)^(-1)] + 
   (23*Log[1 - x]*PolyLog[3, (1 - y)^(-1)])/4 + 
   18*Log[-x]*PolyLog[3, (1 - y)^(-1)] + 138*Log[1 + x]*
    PolyLog[3, (1 - y)^(-1)] - 14*Log[1 - y]*PolyLog[3, (1 - y)^(-1)] + 
   32*Log[x - y]*PolyLog[3, (1 - y)^(-1)] - 
   (227*Log[-y]*PolyLog[3, (1 - y)^(-1)])/4 - 
   146*Log[1 + y]*PolyLog[3, (1 - y)^(-1)] + 
   (93*Log[1 - x*y]*PolyLog[3, (1 - y)^(-1)])/4 + 
   4*Log[1 - x + x^2 - x*y]*PolyLog[3, (1 - y)^(-1)] - 
   (63*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - y)^(-1)])/4 - 
   (8*I)*Pi*PolyLog[3, -((x*(1 - y))/(1 - x)^2)] - 
   (3*Log[1 - x]*PolyLog[3, -((x*(1 - y))/(1 - x)^2)])/2 - 
   6*Log[-x]*PolyLog[3, -((x*(1 - y))/(1 - x)^2)] - 
   2*Log[-y]*PolyLog[3, -((x*(1 - y))/(1 - x)^2)] + 
   (33*Log[1 + y]*PolyLog[3, -((x*(1 - y))/(1 - x)^2)])/4 + 
   (3*Log[1 - x*y]*PolyLog[3, -((x*(1 - y))/(1 - x)^2)])/2 - 
   (3*I)*Pi*PolyLog[3, -((x*(1 - y))/(1 - x))] - 
   11*Log[1 - x]*PolyLog[3, -((x*(1 - y))/(1 - x))] + 
   2*Log[-x]*PolyLog[3, -((x*(1 - y))/(1 - x))] - 
   (105*Log[1 + x]*PolyLog[3, -((x*(1 - y))/(1 - x))])/4 + 
   4*Log[1 - y]*PolyLog[3, -((x*(1 - y))/(1 - x))] + 
   3*Log[-y]*PolyLog[3, -((x*(1 - y))/(1 - x))] + 
   (73*Log[1 + y]*PolyLog[3, -((x*(1 - y))/(1 - x))])/2 - 
   8*Log[1 - x*y]*PolyLog[3, -((x*(1 - y))/(1 - x))] + 
   (3*Log[1 - x + x^2 - x*y]*PolyLog[3, -((x*(1 - y))/(1 - x))])/2 - 
   (10*I)*Pi*PolyLog[3, x/y] + (17*Log[1 - x]*PolyLog[3, x/y])/4 - 
   (57*Log[-x]*PolyLog[3, x/y])/2 - (655*Log[1 + x]*PolyLog[3, x/y])/8 - 
   10*Log[1 - y]*PolyLog[3, x/y] + (53*Log[-y]*PolyLog[3, x/y])/2 + 
   (49*Log[1 + y]*PolyLog[3, x/y])/2 - (65*Log[1 - x*y]*PolyLog[3, x/y])/4 - 
   (21*I)*Pi*PolyLog[3, -y] - (31*Log[1 - x]*PolyLog[3, -y])/2 + 
   51*Log[-x]*PolyLog[3, -y] + (843*Log[1 + x]*PolyLog[3, -y])/4 + 
   (71*Log[1 - y]*PolyLog[3, -y])/2 - (55*Log[x - y]*PolyLog[3, -y])/4 - 
   109*Log[-y]*PolyLog[3, -y] - (1689*Log[1 + y]*PolyLog[3, -y])/8 + 
   (339*Log[1 - x*y]*PolyLog[3, -y])/4 - 
   (15*Log[1 - x + x^2 - x*y]*PolyLog[3, -y])/4 + 
   4*Log[x - y + x*y - x^2*y]*PolyLog[3, -y] - (23*I)*Pi*PolyLog[3, y] + 
   (3*Log[1 - x]*PolyLog[3, y])/4 + (77*Log[-x]*PolyLog[3, y])/2 + 
   (561*Log[1 + x]*PolyLog[3, y])/4 - (107*Log[1 - y]*PolyLog[3, y])/8 + 
   14*Log[x - y]*PolyLog[3, y] - (417*Log[-y]*PolyLog[3, y])/4 - 
   (349*Log[1 + y]*PolyLog[3, y])/2 + 84*Log[1 - x*y]*PolyLog[3, y] + 
   4*Log[1 - x + x^2 - x*y]*PolyLog[3, y] - 
   (77*Log[1 - y - x*y + y^2]*PolyLog[3, y])/8 - (2*I)*Pi*PolyLog[3, x*y] + 
   (65*Log[1 - x]*PolyLog[3, x*y])/4 + (39*Log[-x]*PolyLog[3, x*y])/4 - 
   (147*Log[1 + x]*PolyLog[3, x*y])/4 - (13*Log[1 - y]*PolyLog[3, x*y])/4 - 
   (117*Log[-y]*PolyLog[3, x*y])/4 + (179*Log[1 + y]*PolyLog[3, x*y])/4 - 
   8*Log[1 - x*y]*PolyLog[3, x*y] - I*Pi*PolyLog[3, -(((1 - x)*y)/(1 - y))] + 
   4*Log[1 - x]*PolyLog[3, -(((1 - x)*y)/(1 - y))] - 
   8*Log[-x]*PolyLog[3, -(((1 - x)*y)/(1 - y))] - 
   25*Log[1 - y]*PolyLog[3, -(((1 - x)*y)/(1 - y))] + 
   (39*Log[x - y]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/4 + 
   7*Log[-y]*PolyLog[3, -(((1 - x)*y)/(1 - y))] + 
   2*Log[1 + y]*PolyLog[3, -(((1 - x)*y)/(1 - y))] + 
   2*Log[1 - x + x^2 - x*y]*PolyLog[3, -(((1 - x)*y)/(1 - y))] - 
   Log[-x]*PolyLog[3, ((1 + x)*y)/(1 + y)] + 
   (203*Log[1 - y]*PolyLog[3, ((1 + x)*y)/(1 + y)])/4 - 
   (117*Log[-y]*PolyLog[3, ((1 + x)*y)/(1 + y)])/4 + 
   (2*I)*Pi*PolyLog[3, -(y^2/((1 - y)*(1 + y)))] + 
   2*Log[-x]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))] + 
   (57*Log[1 + x]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/2 - 
   8*Log[-y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))] - 
   (73*Log[1 + y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/2 + 
   8*Log[1 - x*y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))] + 
   (12*I)*Pi*PolyLog[3, 1 + y] - (47*Log[1 - x]*PolyLog[3, 1 + y])/2 + 
   (53*Log[-x]*PolyLog[3, 1 + y])/2 + (737*Log[1 + x]*PolyLog[3, 1 + y])/8 + 
   (27*Log[1 - y]*PolyLog[3, 1 + y])/2 - 4*Log[x - y]*PolyLog[3, 1 + y] - 
   43*Log[-y]*PolyLog[3, 1 + y] - (865*Log[1 + y]*PolyLog[3, 1 + y])/8 + 
   12*Log[1 - x*y]*PolyLog[3, 1 + y] + 
   (3*Log[1 - x + x^2 - x*y]*PolyLog[3, 1 + y])/4 + 
   (19*Log[x - y + x*y - x^2*y]*PolyLog[3, 1 + y])/2 - 
   (4*I)*Pi*PolyLog[3, (x*(1 + y))/(1 + x)] - 
   (49*Log[1 - x]*PolyLog[3, (x*(1 + y))/(1 + x)])/4 + 
   (25*Log[-x]*PolyLog[3, (x*(1 + y))/(1 + x)])/4 - 
   (57*Log[1 + x]*PolyLog[3, (x*(1 + y))/(1 + x)])/2 + 
   8*Log[-y]*PolyLog[3, (x*(1 + y))/(1 + x)] + 
   (73*Log[1 + y]*PolyLog[3, (x*(1 + y))/(1 + x)])/2 - 
   8*Log[1 - x*y]*PolyLog[3, (x*(1 + y))/(1 + x)] - 
   (8*I)*Pi*PolyLog[3, (1 - x)/(-x + y)] + 
   25*Log[1 - x]*PolyLog[3, (1 - x)/(-x + y)] - 
   6*Log[-x]*PolyLog[3, (1 - x)/(-x + y)] + 
   (9*Log[1 + x]*PolyLog[3, (1 - x)/(-x + y)])/4 - 
   (89*Log[1 - y]*PolyLog[3, (1 - x)/(-x + y)])/4 + 
   (25*Log[-y]*PolyLog[3, (1 - x)/(-x + y)])/2 + 
   2*Log[1 + y]*PolyLog[3, (1 - x)/(-x + y)] - 
   (25*Log[1 - x*y]*PolyLog[3, (1 - x)/(-x + y)])/2 + 
   (107*Log[1 - x + x^2 - x*y]*PolyLog[3, (1 - x)/(-x + y)])/12 + 
   7*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - x)/(-x + y)] - 
   (3*I)*Pi*PolyLog[3, -((x*(1 - y))/(-x + y))] + 
   2*Log[-x]*PolyLog[3, -((x*(1 - y))/(-x + y))] - 
   (57*Log[1 + x]*PolyLog[3, -((x*(1 - y))/(-x + y))])/2 + 
   4*Log[1 - y]*PolyLog[3, -((x*(1 - y))/(-x + y))] + 
   3*Log[-y]*PolyLog[3, -((x*(1 - y))/(-x + y))] + 
   (73*Log[1 + y]*PolyLog[3, -((x*(1 - y))/(-x + y))])/2 - 
   8*Log[1 - x*y]*PolyLog[3, -((x*(1 - y))/(-x + y))] - 
   4*Log[1 - x + x^2 - x*y]*PolyLog[3, -((x*(1 - y))/(-x + y))] + 
   (3*I)*Pi*PolyLog[3, ((1 - x)*x*y)/(-x + y)] - 
   (15*Log[1 - x]*PolyLog[3, ((1 - x)*x*y)/(-x + y)])/2 - 
   4*Log[-x]*PolyLog[3, ((1 - x)*x*y)/(-x + y)] - 
   (Log[1 - y]*PolyLog[3, ((1 - x)*x*y)/(-x + y)])/2 + 
   7*Log[-y]*PolyLog[3, ((1 - x)*x*y)/(-x + y)] - 
   2*Log[1 + y]*PolyLog[3, ((1 - x)*x*y)/(-x + y)] - 
   (7*Log[1 - x*y]*PolyLog[3, ((1 - x)*x*y)/(-x + y)])/2 + 
   6*Log[1 - x + x^2 - x*y]*PolyLog[3, ((1 - x)*x*y)/(-x + y)] - 
   (4*I)*Pi*PolyLog[3, -((x*(1 + y))/(-x + y))] - 
   4*Log[-x]*PolyLog[3, -((x*(1 + y))/(-x + y))] - 
   (49*Log[1 + x]*PolyLog[3, -((x*(1 + y))/(-x + y))])/2 + 
   8*Log[-y]*PolyLog[3, -((x*(1 + y))/(-x + y))] + 
   (73*Log[1 + y]*PolyLog[3, -((x*(1 + y))/(-x + y))])/2 - 
   12*Log[1 - x*y]*PolyLog[3, -((x*(1 + y))/(-x + y))] + 
   (57*Log[1 + x]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/2 - 
   8*Log[-y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))] - 
   (73*Log[1 + y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/2 + 
   8*Log[1 - x*y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))] + 
   (8*I)*Pi*PolyLog[3, (x*(-x + y))/(1 - x)] - 
   (191*Log[1 - x]*PolyLog[3, (x*(-x + y))/(1 - x)])/12 + 
   (121*Log[-x]*PolyLog[3, (x*(-x + y))/(1 - x)])/6 - 
   (113*Log[1 - y]*PolyLog[3, (x*(-x + y))/(1 - x)])/12 + 
   2*Log[-y]*PolyLog[3, (x*(-x + y))/(1 - x)] + 
   2*Log[1 + y]*PolyLog[3, (x*(-x + y))/(1 - x)] + 
   4*Log[1 - x*y]*PolyLog[3, (x*(-x + y))/(1 - x)] + 
   6*Log[1 - x + x^2 - x*y]*PolyLog[3, (x*(-x + y))/(1 - x)] + 
   (13*Log[1 - x]*PolyLog[3, -((-x + y)/(1 + x))])/4 - 
   (363*Log[-x]*PolyLog[3, -((-x + y)/(1 + x))])/8 - 
   (11*Log[1 + x]*PolyLog[3, -((-x + y)/(1 + x))])/2 + 
   (171*Log[1 - y]*PolyLog[3, -((-x + y)/(1 + x))])/4 + 
   (135*Log[-y]*PolyLog[3, -((-x + y)/(1 + x))])/4 + 
   (31*Log[1 + y]*PolyLog[3, -((-x + y)/(1 + x))])/2 - 
   10*Log[1 - x*y]*PolyLog[3, -((-x + y)/(1 + x))] - 
   6*Log[1 - x]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))] - 
   20*Log[-x]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))] - 
   20*Log[1 + y]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))] + 
   20*Log[1 - x*y]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))] + 
   6*Log[1 - x + x^2 - x*y]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))] - 
   (5*I)*Pi*PolyLog[3, -((-x + y)/(1 - y))] + 
   (167*Log[1 - x]*PolyLog[3, -((-x + y)/(1 - y))])/4 + 
   (33*Log[-x]*PolyLog[3, -((-x + y)/(1 - y))])/4 + 
   (131*Log[1 + x]*PolyLog[3, -((-x + y)/(1 - y))])/4 - 
   (773*Log[1 - y]*PolyLog[3, -((-x + y)/(1 - y))])/12 - 
   4*Log[x - y]*PolyLog[3, -((-x + y)/(1 - y))] - 
   (13*Log[-y]*PolyLog[3, -((-x + y)/(1 - y))])/2 - 
   (73*Log[1 + y]*PolyLog[3, -((-x + y)/(1 - y))])/2 - 
   8*Log[1 - x*y]*PolyLog[3, -((-x + y)/(1 - y))] + 
   (203*Log[1 - x + x^2 - x*y]*PolyLog[3, -((-x + y)/(1 - y))])/12 + 
   2*Log[x - y + x*y - x^2*y]*PolyLog[3, -((-x + y)/(1 - y))] + 
   (63*Log[1 - y - x*y + y^2]*PolyLog[3, -((-x + y)/(1 - y))])/8 + 
   (7*I)*Pi*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))] + 
   (385*Log[1 - x]*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))])/12 + 
   5*Log[-x]*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))] + 
   (5*Log[1 - y]*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))])/4 + 
   2*Log[-y]*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))] - 
   2*Log[1 + y]*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))] + 
   Log[1 - x*y]*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))] - 
   (103*Log[1 - x + x^2 - x*y]*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))])/6 + 
   (12*I)*Pi*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))] + 
   (41*Log[1 - x]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/4 + 
   (31*Log[-x]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/4 - 
   (89*Log[1 + x]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/2 - 
   (41*Log[1 - y]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/4 + 
   (105*Log[1 + y]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/2 - 
   8*Log[1 - x*y]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))] - 
   7*Log[1 - x]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)] - 
   (21*Log[1 - y]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)])/2 + 
   (35*Log[-y]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)])/2 - 
   (5*I)*Pi*PolyLog[3, (-x + y)/y] + (33*Log[1 - x]*PolyLog[3, (-x + y)/y])/
    4 - 6*Log[-x]*PolyLog[3, (-x + y)/y] + 
   (119*Log[1 + x]*PolyLog[3, (-x + y)/y])/8 + 
   (33*Log[1 - y]*PolyLog[3, (-x + y)/y])/4 - 
   (43*Log[-y]*PolyLog[3, (-x + y)/y])/2 + 
   (109*Log[1 + y]*PolyLog[3, (-x + y)/y])/8 - 
   (57*Log[1 - x*y]*PolyLog[3, (-x + y)/y])/2 + 4*Log[1 - x + x^2 - x*y]*
    PolyLog[3, (-x + y)/y] - (3*I)*Pi*PolyLog[3, (-x + y)/((1 - x)*y)] - 
   4*Log[1 - x]*PolyLog[3, (-x + y)/((1 - x)*y)] + 
   4*Log[-x]*PolyLog[3, (-x + y)/((1 - x)*y)] + 
   4*Log[1 - y]*PolyLog[3, (-x + y)/((1 - x)*y)] - 
   7*Log[-y]*PolyLog[3, (-x + y)/((1 - x)*y)] - 
   2*Log[1 + y]*PolyLog[3, (-x + y)/((1 - x)*y)] - 
   4*Log[1 - x*y]*PolyLog[3, (-x + y)/((1 - x)*y)] - 
   2*Log[1 - x + x^2 - x*y]*PolyLog[3, (-x + y)/((1 - x)*y)] + 
   4*Log[1 + x]*PolyLog[3, (-x + y)/((1 + x)*y)] - 
   4*Log[1 - x*y]*PolyLog[3, (-x + y)/((1 + x)*y)] - 
   7*Log[1 - x]*PolyLog[3, -((y*(-x + y))/(1 - y))] + 
   (273*Log[1 - y]*PolyLog[3, -((y*(-x + y))/(1 - y))])/8 - 
   (63*Log[-y]*PolyLog[3, -((y*(-x + y))/(1 - y))])/4 + 
   (4*I)*Pi*PolyLog[3, (-x + y)/(1 + y)] - 
   (45*Log[1 - x]*PolyLog[3, (-x + y)/(1 + y)])/2 + 
   (81*Log[-x]*PolyLog[3, (-x + y)/(1 + y)])/4 + 
   39*Log[1 + x]*PolyLog[3, (-x + y)/(1 + y)] + 
   (235*Log[1 - y]*PolyLog[3, (-x + y)/(1 + y)])/4 - 
   (43*Log[-y]*PolyLog[3, (-x + y)/(1 + y)])/8 - 
   (187*Log[1 + y]*PolyLog[3, (-x + y)/(1 + y)])/4 + 
   (31*Log[1 - x*y]*PolyLog[3, (-x + y)/(1 + y)])/4 + 
   (4*I)*Pi*PolyLog[3, (-x + y)/((1 - x)*(1 + y))] - 
   7*Log[1 - x]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))] + 
   4*Log[-x]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))] + 
   (85*Log[1 + x]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/4 + 
   6*Log[1 - y]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))] - 
   (53*Log[1 + y]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/4 - 
   7*Log[1 - x*y]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))] + 
   Log[1 - x + x^2 - x*y]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))] + 
   (4*I)*Pi*PolyLog[3, ((1 - x)*x)/(1 - x*y)] + 
   4*Log[1 - x]*PolyLog[3, ((1 - x)*x)/(1 - x*y)] - 
   2*Log[-x]*PolyLog[3, ((1 - x)*x)/(1 - x*y)] - 
   6*Log[1 + x]*PolyLog[3, ((1 - x)*x)/(1 - x*y)] + 
   2*Log[1 - y]*PolyLog[3, ((1 - x)*x)/(1 - x*y)] + 
   2*Log[-y]*PolyLog[3, ((1 - x)*x)/(1 - x*y)] + 
   2*Log[1 + y]*PolyLog[3, ((1 - x)*x)/(1 - x*y)] - 
   4*Log[1 - x*y]*PolyLog[3, ((1 - x)*x)/(1 - x*y)] - 
   (4*I)*Pi*PolyLog[3, (1 + x)/(1 - x*y)] - 
   (31*Log[1 - x]*PolyLog[3, (1 + x)/(1 - x*y)])/2 - 
   4*Log[-x]*PolyLog[3, (1 + x)/(1 - x*y)] - 
   (57*Log[1 + x]*PolyLog[3, (1 + x)/(1 - x*y)])/2 + 
   8*Log[-y]*PolyLog[3, (1 + x)/(1 - x*y)] + 
   (91*Log[1 + y]*PolyLog[3, (1 + x)/(1 - x*y)])/2 - 
   17*Log[1 - x*y]*PolyLog[3, (1 + x)/(1 - x*y)] + 
   (6*I)*Pi*PolyLog[3, -((x^2*(1 - y))/((1 - x)*(1 - x*y)))] + 
   4*Log[-x]*PolyLog[3, -((x^2*(1 - y))/((1 - x)*(1 - x*y)))] + 
   2*Log[-y]*PolyLog[3, -((x^2*(1 - y))/((1 - x)*(1 - x*y)))] - 
   (5*I)*Pi*PolyLog[3, -((x*y)/(1 - x*y))] + 
   (17*Log[1 - x]*PolyLog[3, -((x*y)/(1 - x*y))])/4 + 
   12*Log[-x]*PolyLog[3, -((x*y)/(1 - x*y))] - 
   (147*Log[1 + x]*PolyLog[3, -((x*y)/(1 - x*y))])/4 - 
   (17*Log[1 - y]*PolyLog[3, -((x*y)/(1 - x*y))])/4 + 
   4*Log[x - y]*PolyLog[3, -((x*y)/(1 - x*y))] - 
   (69*Log[-y]*PolyLog[3, -((x*y)/(1 - x*y))])/2 + 
   (195*Log[1 + y]*PolyLog[3, -((x*y)/(1 - x*y))])/4 - 
   8*Log[1 - x*y]*PolyLog[3, -((x*y)/(1 - x*y))] + 
   4*Log[1 - x + x^2 - x*y]*PolyLog[3, -((x*y)/(1 - x*y))] - 
   4*Log[x - y + x*y - x^2*y]*PolyLog[3, -((x*y)/(1 - x*y))] - 
   7*Log[1 - y]*PolyLog[3, ((1 - y)*y)/(1 - x*y)] - 
   7*Log[1 - y]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))] + 
   7*Log[1 - x*y]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))] - 
   (4*I)*Pi*PolyLog[3, (1 + y)/(1 - x*y)] - 
   4*Log[-x]*PolyLog[3, (1 + y)/(1 - x*y)] - 
   (73*Log[1 + x]*PolyLog[3, (1 + y)/(1 - x*y)])/2 - 
   8*Log[1 - y]*PolyLog[3, (1 + y)/(1 - x*y)] + 
   8*Log[-y]*PolyLog[3, (1 + y)/(1 - x*y)] + 
   (73*Log[1 + y]*PolyLog[3, (1 + y)/(1 - x*y)])/2 + 
   (2*I)*Pi*PolyLog[3, -((-x + y)/(1 - x*y))] + 
   9*Log[1 - x]*PolyLog[3, -((-x + y)/(1 - x*y))] + 
   (53*Log[-x]*PolyLog[3, -((-x + y)/(1 - x*y))])/2 + 
   (73*Log[1 + x]*PolyLog[3, -((-x + y)/(1 - x*y))])/2 + 
   7*Log[1 - y]*PolyLog[3, -((-x + y)/(1 - x*y))] - 
   (49*Log[-y]*PolyLog[3, -((-x + y)/(1 - x*y))])/2 - 
   (41*Log[1 + y]*PolyLog[3, -((-x + y)/(1 - x*y))])/2 - 
   15*Log[1 - x*y]*PolyLog[3, -((-x + y)/(1 - x*y))] + 
   (13*I)*Pi*PolyLog[3, (-x + y)/(1 - x*y)] + 
   18*Log[1 - x]*PolyLog[3, (-x + y)/(1 - x*y)] + 
   (57*Log[-x]*PolyLog[3, (-x + y)/(1 - x*y)])/2 + 
   (73*Log[1 + x]*PolyLog[3, (-x + y)/(1 - x*y)])/2 - 
   5*Log[1 - y]*PolyLog[3, (-x + y)/(1 - x*y)] + 
   8*Log[x - y]*PolyLog[3, (-x + y)/(1 - x*y)] - 
   (63*Log[-y]*PolyLog[3, (-x + y)/(1 - x*y)])/2 - 
   (41*Log[1 + y]*PolyLog[3, (-x + y)/(1 - x*y)])/2 - 
   24*Log[1 - x*y]*PolyLog[3, (-x + y)/(1 - x*y)] + 
   3*Log[1 - x + x^2 - x*y]*PolyLog[3, (-x + y)/(1 - x*y)] + 
   I*Pi*PolyLog[3, -((x*(-x + y))/(1 - x*y))] + 
   (9*Log[1 - x]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/2 - 
   (105*Log[-x]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/4 - 
   (57*Log[1 + x]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/2 + 
   6*Log[1 - y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))] + 
   (61*Log[-y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/4 + 
   23*Log[1 + y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))] + 
   (15*Log[1 - x*y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/2 - 
   4*Log[1 - x + x^2 - x*y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))] - 
   (8*I)*Pi*PolyLog[3, (x^2*(-x + y))/(1 - x*y)] - 
   6*Log[-x]*PolyLog[3, (x^2*(-x + y))/(1 - x*y)] - 
   Log[1 - y]*PolyLog[3, (x^2*(-x + y))/(1 - x*y)] - 
   2*Log[-y]*PolyLog[3, (x^2*(-x + y))/(1 - x*y)] - 
   Log[1 + y]*PolyLog[3, (x^2*(-x + y))/(1 - x*y)] - 
   4*Log[1 - x]*PolyLog[3, (y*(-x + y))/(1 - x*y)] - 
   (49*Log[-x]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/4 - 
   (65*Log[1 + x]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/2 + 
   4*Log[1 - y]*PolyLog[3, (y*(-x + y))/(1 - x*y)] + 
   (49*Log[-y]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/4 + 
   (65*Log[1 + y]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/2 - 
   (7*I)*Pi*PolyLog[3, (1 - x*y)/(1 - x)] - 
   (57*Log[1 + x]*PolyLog[3, (1 - x*y)/(1 - x)])/2 + 
   6*Log[1 - y]*PolyLog[3, (1 - x*y)/(1 - x)] + 
   Log[-y]*PolyLog[3, (1 - x*y)/(1 - x)] + 
   (77*Log[1 + y]*PolyLog[3, (1 - x*y)/(1 - x)])/2 - 
   8*Log[1 - x*y]*PolyLog[3, (1 - x*y)/(1 - x)] - 
   4*Log[1 - x + x^2 - x*y]*PolyLog[3, (1 - x*y)/(1 - x)] + 
   (4*I)*Pi*PolyLog[3, (1 - x*y)/(1 - y)] + 
   4*Log[1 - x]*PolyLog[3, (1 - x*y)/(1 - y)] - 
   6*Log[-x]*PolyLog[3, (1 - x*y)/(1 - y)] - 
   (57*Log[1 + x]*PolyLog[3, (1 - x*y)/(1 - y)])/2 + 
   7*Log[1 - y]*PolyLog[3, (1 - x*y)/(1 - y)] + 
   10*Log[-y]*PolyLog[3, (1 - x*y)/(1 - y)] + 
   (77*Log[1 + y]*PolyLog[3, (1 - x*y)/(1 - y)])/2 - 
   8*Log[1 - x*y]*PolyLog[3, (1 - x*y)/(1 - y)] - 
   2*Log[1 - x + x^2 - x*y]*PolyLog[3, (1 - x*y)/(1 - y)] - 
   I*Pi*PolyLog[3, -((x*(1 - x*y))/(-x + y))] - 
   8*Log[1 - x]*PolyLog[3, -((x*(1 - x*y))/(-x + y))] - 
   10*Log[-x]*PolyLog[3, -((x*(1 - x*y))/(-x + y))] + 
   8*Log[1 + x]*PolyLog[3, -((x*(1 - x*y))/(-x + y))] - 
   4*Log[1 - y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))] - 
   8*Log[x - y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))] + 
   9*Log[-y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))] - 
   6*Log[1 + y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))] + 
   4*Log[1 - x*y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))] + 
   6*Log[1 - x + x^2 - x*y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))] + 
   8*Log[x - y + x*y - x^2*y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))] - 
   (5*I)*Pi*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] + 
   14*Log[1 - x]*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] - 
   10*Log[-x]*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] + 
   8*Log[1 + x]*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] + 
   5*Log[-y]*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] + 
   Log[1 + y]*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] - 
   8*Log[1 - x*y]*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] - 
   5*Log[1 - x + x^2 - x*y]*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] + 
   I*Pi*PolyLog[3, (x^2*(1 - y))/(1 - x + x^2 - x*y)] + 
   Log[-x]*PolyLog[3, (x^2*(1 - y))/(1 - x + x^2 - x*y)] + 
   I*Pi*PolyLog[3, (x*(1 - y))/(y*(1 - x + x^2 - x*y))] + 
   8*Log[1 - x]*PolyLog[3, (x*(1 - y))/(y*(1 - x + x^2 - x*y))] + 
   2*Log[-x]*PolyLog[3, (x*(1 - y))/(y*(1 - x + x^2 - x*y))] - 
   Log[-y]*PolyLog[3, (x*(1 - y))/(y*(1 - x + x^2 - x*y))] - 
   4*Log[1 - x + x^2 - x*y]*PolyLog[3, (x*(1 - y))/(y*(1 - x + x^2 - x*y))] + 
   (5*I)*Pi*PolyLog[3, ((1 - x)*(-x + y))/(1 - x + x^2 - x*y)] + 
   (103*Log[1 - x]*PolyLog[3, ((1 - x)*(-x + y))/(1 - x + x^2 - x*y)])/3 + 
   5*Log[-x]*PolyLog[3, ((1 - x)*(-x + y))/(1 - x + x^2 - x*y)] - 
   Log[1 + y]*PolyLog[3, ((1 - x)*(-x + y))/(1 - x + x^2 - x*y)] - 
   (103*Log[1 - x + x^2 - x*y]*PolyLog[3, ((1 - x)*(-x + y))/
       (1 - x + x^2 - x*y)])/6 + 
   (4*I)*Pi*PolyLog[3, -((x*(-x + y))/(1 - x + x^2 - x*y))] - 
   (29*Log[1 - x]*PolyLog[3, -((x*(-x + y))/(1 - x + x^2 - x*y))])/6 + 
   (109*Log[-x]*PolyLog[3, -((x*(-x + y))/(1 - x + x^2 - x*y))])/6 + 
   6*Log[1 + x]*PolyLog[3, -((x*(-x + y))/(1 - x + x^2 - x*y))] - 
   (28*Log[1 - y]*PolyLog[3, -((x*(-x + y))/(1 - x + x^2 - x*y))])/3 - 
   6*Log[1 - x*y]*PolyLog[3, -((x*(-x + y))/(1 - x + x^2 - x*y))] + 
   6*Log[1 - x + x^2 - x*y]*PolyLog[3, -((x*(-x + y))/(1 - x + x^2 - x*y))] - 
   (6*I)*Pi*PolyLog[3, -((x^2*(-x + y))/((1 + x)*(1 - x + x^2 - x*y)))] - 
   6*Log[-x]*PolyLog[3, -((x^2*(-x + y))/((1 + x)*(1 - x + x^2 - x*y)))] - 
   (4*I)*Pi*PolyLog[3, (1 - x*y)/(1 - x + x^2 - x*y)] - 
   4*Log[-x]*PolyLog[3, (1 - x*y)/(1 - x + x^2 - x*y)] - 
   6*Log[1 + x]*PolyLog[3, (1 - x*y)/(1 - x + x^2 - x*y)] - 
   (2*I)*Pi*PolyLog[3, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   (47*Log[1 - x]*PolyLog[3, (1 - x + x^2 - x*y)/(1 - x)^2])/2 + 
   (43*Log[-x]*PolyLog[3, (1 - x + x^2 - x*y)/(1 - x)^2])/2 + 
   (3*Log[-y]*PolyLog[3, (1 - x + x^2 - x*y)/(1 - x)^2])/2 - 
   4*Log[1 - x*y]*PolyLog[3, (1 - x + x^2 - x*y)/(1 - x)^2] + 
   4*Log[1 - x + x^2 - x*y]*PolyLog[3, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   I*Pi*PolyLog[3, -((x*(1 - y))/(-x + y - x*y + x^2*y))] - 
   (15*Log[1 - x]*PolyLog[3, -((x*(1 - y))/(-x + y - x*y + x^2*y))])/2 - 
   8*Log[-x]*PolyLog[3, -((x*(1 - y))/(-x + y - x*y + x^2*y))] - 
   2*Log[1 - y]*PolyLog[3, -((x*(1 - y))/(-x + y - x*y + x^2*y))] - 
   4*Log[x - y]*PolyLog[3, -((x*(1 - y))/(-x + y - x*y + x^2*y))] + 
   (9*Log[-y]*PolyLog[3, -((x*(1 - y))/(-x + y - x*y + x^2*y))])/4 + 
   (33*Log[1 + y]*PolyLog[3, -((x*(1 - y))/(-x + y - x*y + x^2*y))])/4 - 
   2*Log[1 - x*y]*PolyLog[3, -((x*(1 - y))/(-x + y - x*y + x^2*y))] + 
   2*Log[1 - x + x^2 - x*y]*PolyLog[3, 
     -((x*(1 - y))/(-x + y - x*y + x^2*y))] + 
   (35*Log[x - y + x*y - x^2*y]*PolyLog[3, 
      -((x*(1 - y))/(-x + y - x*y + x^2*y))])/4 - 
   (2*I)*Pi*PolyLog[3, -((x^2*(1 - y))/(-x + y - x*y + x^2*y))] + 
   5*Log[-x]*PolyLog[3, -((x^2*(1 - y))/(-x + y - x*y + x^2*y))] + 
   4*Log[1 - y]*PolyLog[3, -((x^2*(1 - y))/(-x + y - x*y + x^2*y))] - 
   7*Log[-y]*PolyLog[3, -((x^2*(1 - y))/(-x + y - x*y + x^2*y))] - 
   4*Log[1 - x + x^2 - x*y]*PolyLog[3, 
     -((x^2*(1 - y))/(-x + y - x*y + x^2*y))] + 
   (4*I)*Pi*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y - x*y + x^2*y))] + 
   (25*Log[1 - x]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y - x*y + x^2*y))])/
    2 + 4*Log[-x]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y - x*y + x^2*y))] - 
   4*Log[x - y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y - x*y + x^2*y))] + 
   (25*Log[-y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y - x*y + x^2*y))])/4 - 
   4*Log[1 - x*y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y - x*y + x^2*y))] - 
   (9*Log[x - y + x*y - x^2*y]*PolyLog[3, 
      -((x*(1 - y)*(1 + y))/(-x + y - x*y + x^2*y))])/4 + 
   (4*I)*Pi*PolyLog[3, (-x + y)/(-x + y - x*y + x^2*y)] - 
   6*Log[1 - x]*PolyLog[3, (-x + y)/(-x + y - x*y + x^2*y)] - 
   12*Log[-x]*PolyLog[3, (-x + y)/(-x + y - x*y + x^2*y)] - 
   2*Log[1 - y]*PolyLog[3, (-x + y)/(-x + y - x*y + x^2*y)] - 
   6*Log[1 - x*y]*PolyLog[3, (-x + y)/(-x + y - x*y + x^2*y)] + 
   8*Log[x - y + x*y - x^2*y]*PolyLog[3, (-x + y)/(-x + y - x*y + x^2*y)] - 
   I*Pi*PolyLog[3, ((1 - x)*(-x + y))/(-x + y - x*y + x^2*y)] + 
   6*Log[-x]*PolyLog[3, ((1 - x)*(-x + y))/(-x + y - x*y + x^2*y)] + 
   4*Log[1 - y]*PolyLog[3, ((1 - x)*(-x + y))/(-x + y - x*y + x^2*y)] - 
   7*Log[-y]*PolyLog[3, ((1 - x)*(-x + y))/(-x + y - x*y + x^2*y)] - 
   4*Log[1 - x + x^2 - x*y]*PolyLog[3, ((1 - x)*(-x + y))/
      (-x + y - x*y + x^2*y)] - 
   (6*I)*Pi*PolyLog[3, (-x + y)/((1 + x)*(-x + y - x*y + x^2*y))] - 
   6*Log[-x]*PolyLog[3, (-x + y)/((1 + x)*(-x + y - x*y + x^2*y))] - 
   (3*I)*Pi*PolyLog[3, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] + 
   4*Log[1 - x]*PolyLog[3, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] + 
   4*Log[-x]*PolyLog[3, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] - 
   7*Log[-y]*PolyLog[3, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] + 
   2*Log[1 + y]*PolyLog[3, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] + 
   4*Log[1 - x*y]*PolyLog[3, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] - 
   6*Log[1 - x + x^2 - x*y]*PolyLog[3, 
     -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] + 
   (3*I)*Pi*PolyLog[3, ((-x + y)*(1 - x*y))/(-x + y - x*y + x^2*y)] + 
   2*Log[-x]*PolyLog[3, ((-x + y)*(1 - x*y))/(-x + y - x*y + x^2*y)] + 
   9*Log[-y]*PolyLog[3, ((-x + y)*(1 - x*y))/(-x + y - x*y + x^2*y)] + 
   4*Log[1 - x + x^2 - x*y]*PolyLog[3, ((-x + y)*(1 - x*y))/
      (-x + y - x*y + x^2*y)] - 4*Log[x - y + x*y - x^2*y]*
    PolyLog[3, ((-x + y)*(1 - x*y))/(-x + y - x*y + x^2*y)] - 
   (2*I)*Pi*PolyLog[3, ((1 + y)*(-x + y)*(1 - x*y))/(-x + y - x*y + x^2*y)] - 
   2*Log[-x]*PolyLog[3, ((1 + y)*(-x + y)*(1 - x*y))/
      (-x + y - x*y + x^2*y)] - 
   Log[-x]*PolyLog[3, -((y^2*(1 - x + x^2 - x*y))/(-x + y - x*y + x^2*y))] + 
   Log[-y]*PolyLog[3, -((y^2*(1 - x + x^2 - x*y))/(-x + y - x*y + x^2*y))] - 
   5*Log[1 - x]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   3*Log[-x]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   2*Log[1 - y]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   7*Log[-y]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   2*Log[1 + y]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   Log[1 - x*y]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   3*Log[1 - x + x^2 - x*y]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   2*Log[x - y + x*y - x^2*y]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   I*Pi*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*y)] - 
   (11*Log[1 - x]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*y)])/2 - 
   6*Log[-x]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*y)] - 
   4*Log[1 - y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*y)] + 
   7*Log[-y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*y)] + 
   (33*Log[1 + y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*y)])/4 + 
   (27*Log[1 - x + x^2 - x*y]*PolyLog[3, (-x + y - x*y + x^2*y)/
       ((1 - x)^2*y)])/4 + I*Pi*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)*y)] + 4*Log[1 - x]*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)*y)] + 8*Log[-x]*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)*y)] + 4*Log[x - y]*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)*y)] - 7*Log[-y]*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)*y)] + 2*Log[1 + y]*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)*y)] + 4*Log[1 - x*y]*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)*y)] - 6*Log[1 - x + x^2 - x*y]*
    PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*y)] - 
   4*Log[x - y + x*y - x^2*y]*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)*y)] + (2*I)*Pi*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)^2*(1 + y))] - 18*Log[1 - x]*
    PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*(1 + y))] + 
   (23*Log[-x]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*(1 + y))])/2 + 
   (15*Log[1 - y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*(1 + y))])/2 - 
   8*Log[-y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*(1 + y))] + 
   Log[1 - x*y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*(1 + y))] + 
   Log[1 - x + x^2 - x*y]*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)^2*(1 + y))] - 
   (4*I)*Pi*PolyLog[3, -(((-x + y)*(-x + y - x*y + x^2*y))/
       ((1 - x)*(1 - y)*(1 + y)))] - 
   4*Log[-x]*PolyLog[3, -(((-x + y)*(-x + y - x*y + x^2*y))/
       ((1 - x)*(1 - y)*(1 + y)))] - 
   (5*I)*Pi*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*(1 - x*y))] - 
   Log[1 - x]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*(1 - x*y))] + 
   2*Log[-x]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*(1 - x*y))] + 
   4*Log[1 - y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*(1 - x*y))] - 
   7*Log[-y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*(1 - x*y))] - 
   Log[1 + y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*(1 - x*y))] + 
   Log[1 - x*y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*(1 - x*y))] - 
   4*Log[1 - x + x^2 - x*y]*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)*(1 - x*y))] + 
   I*Pi*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] + 
   Log[-x]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] - 
   Log[1 - y]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] + 
   (3*Log[-y]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/2 + 
   Log[1 - x + x^2 - x*y]*PolyLog[3, -((-x + y - x*y + x^2*y)/
       (1 - x + x^2 - x*y))] + 
   I*Pi*PolyLog[3, (-x + y - x*y + x^2*y)/(y*(1 - x + x^2 - x*y))] + 
   3*Log[1 - x]*PolyLog[3, (-x + y - x*y + x^2*y)/(y*(1 - x + x^2 - x*y))] + 
   2*Log[-x]*PolyLog[3, (-x + y - x*y + x^2*y)/(y*(1 - x + x^2 - x*y))] - 
   Log[-y]*PolyLog[3, (-x + y - x*y + x^2*y)/(y*(1 - x + x^2 - x*y))] + 
   (3*Log[1 + y]*PolyLog[3, (-x + y - x*y + x^2*y)/(y*(1 - x + x^2 - x*y))])/
    2 - (3*Log[1 - x + x^2 - x*y]*PolyLog[3, (-x + y - x*y + x^2*y)/
       (y*(1 - x + x^2 - x*y))])/2 - 
   (2*I)*Pi*PolyLog[3, ((-x + y)*(-x + y - x*y + x^2*y))/
      ((1 - x*y)*(1 - x + x^2 - x*y))] - 
   2*Log[-x]*PolyLog[3, ((-x + y)*(-x + y - x*y + x^2*y))/
      ((1 - x*y)*(1 - x + x^2 - x*y))] + 
   (35*Log[1 - x]*PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/2 - 
   (133*Log[1 - y]*PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/4 + 
   (35*Log[-y]*PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/2 - 
   (7*Log[1 - y - x*y + y^2]*PolyLog[3, 
      -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/4 - 
   (77*Log[1 - x]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)])/4 + 
   35*Log[1 - y]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)] - 
   (63*Log[-y]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)])/4 - 
   (7*Log[1 - y]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2])/2 + 
   (7*Log[-y]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2])/2 + 
   7*Log[1 - x*y]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2] - 
   7*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2] + 
   7*Log[1 - y]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)] + 
   7*Log[1 - x*y]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)] - 
   7*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)] + 
   (589*PolyLog[4, (1 - x)^(-1)])/12 - (803*PolyLog[4, -x])/16 - 
   (3065*PolyLog[4, x])/24 - (23*PolyLog[4, -(x/(1 - x))])/12 - 
   4*PolyLog[4, -(x^2/((1 - x)*(1 + x)))] - (677*PolyLog[4, 1 + x])/16 + 
   (261*PolyLog[4, (1 + x)/x])/16 - (453*PolyLog[4, (1 - y)^(-1)])/8 + 
   (1013*PolyLog[4, (1 - x)/(1 - y)])/12 - 
   (43*PolyLog[4, -((x*(1 - y))/(1 - x)^2)])/12 - 
   (73*PolyLog[4, -((x*(1 - y))/(1 - x))])/4 + (517*PolyLog[4, x/y])/8 - 
   7*PolyLog[4, (x*(1 - y))/((1 - x)^2*y)] - 
   (9*PolyLog[4, (x*(1 - y))/((1 - x)*y)])/4 + 
   7*PolyLog[4, (x*(1 - y)^2)/((1 - x)^2*y)] + (315*PolyLog[4, -y])/16 + 
   (35*PolyLog[4, y])/4 + 9*PolyLog[4, x*y] - (231*PolyLog[4, -(y/(1 - y))])/
    4 - (45*PolyLog[4, -(((1 - x)*y)/(1 - y))])/8 + 
   (93*PolyLog[4, ((1 + x)*y)/(1 + y)])/4 - 
   4*PolyLog[4, -(y^2/((1 - y)*(1 + y)))] + (117*PolyLog[4, 1 + y])/16 - 
   (5*PolyLog[4, (x*(1 + y))/(1 + x)])/8 - (525*PolyLog[4, (1 + y)/y])/16 - 
   (411*PolyLog[4, (x*(1 + y))/((1 + x)*y)])/8 + 
   (269*PolyLog[4, (1 - x)/(-x + y)])/12 - 
   (15*PolyLog[4, -((x*(1 - y))/(-x + y))])/4 - 
   17*PolyLog[4, ((1 - x)*x*y)/(-x + y)] - 
   (475*PolyLog[4, -((x*(1 + y))/(-x + y))])/8 + 
   8*PolyLog[4, -((x*(1 - y)*(1 + y))/(-x + y))] - 
   (511*PolyLog[4, -((-x + y)/x)])/8 - (89*PolyLog[4, (x*(-x + y))/(1 - x)])/
    12 - (761*PolyLog[4, -((-x + y)/(1 + x))])/8 - 
   PolyLog[4, (x*(-x + y))/((1 - x)*(1 + x))]/2 - 
   (379*PolyLog[4, -((-x + y)/(1 - y))])/12 - 
   (10*PolyLog[4, -(((1 - x)*(-x + y))/(1 - y))])/3 - 
   (9*PolyLog[4, ((1 - x)*(-x + y))/(x^2*(1 - y))])/4 - 
   (153*PolyLog[4, -((-x + y)/((1 + x)*(1 - y)))])/4 - 
   (35*PolyLog[4, ((1 - y)*(-x + y))/(1 - x)])/2 - 
   (781*PolyLog[4, (-x + y)/y])/8 + (51*PolyLog[4, (-x + y)/((1 - x)*y)])/4 + 
   (395*PolyLog[4, (-x + y)/((1 + x)*y)])/8 - 
   14*PolyLog[4, (-x + y)/((1 - x)*(1 + x)*y)] - 
   (273*PolyLog[4, -((y*(-x + y))/(1 - y))])/16 - 
   (841*PolyLog[4, (-x + y)/(1 + y)])/8 - 
   (211*PolyLog[4, (-x + y)/((1 - x)*(1 + y))])/4 + 
   4*PolyLog[4, -((y*(-x + y))/((1 - y)*(1 + y)))] + 
   4*PolyLog[4, -((-x + y)^2/((1 - x)*(1 + x)*(1 - y)*(1 + y)))] + 
   (7*PolyLog[4, ((1 - x)*(1 - y)*y^2)/((-x + y)*(1 - x*y)^2)])/4 - 
   (27*PolyLog[4, ((1 - x)*x)/(1 - x*y)])/2 - 
   (29*PolyLog[4, (1 + x)/(1 - x*y)])/4 - PolyLog[4, (x*(1 - y))/(1 - x*y)]/
    4 - (7*PolyLog[4, -((x^2*(1 - y))/((1 - x)*(1 - x*y)))])/4 + 
   (31*PolyLog[4, ((1 - x)*y)/(1 - x*y)])/4 + 
   (11*PolyLog[4, -((x*y)/(1 - x*y))])/2 + 
   (25*PolyLog[4, -(((1 + x)*y)/(1 - x*y))])/4 - 
   (7*PolyLog[4, ((1 - y)*y)/(1 - x*y)])/2 - 
   (7*PolyLog[4, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/4 + 
   (73*PolyLog[4, (1 + y)/(1 - x*y)])/4 + 
   (25*PolyLog[4, -((x*(1 + y))/(1 - x*y))])/4 + 
   8*PolyLog[4, (x*(1 - y)*(1 + y))/(y*(1 - x*y))] - 
   3*PolyLog[4, (x*(1 - y)*y)/((-x + y)*(1 - x*y))] - 
   (55*PolyLog[4, -((-x + y)/(1 - x*y))])/4 - 
   (73*PolyLog[4, (-x + y)/(1 - x*y)])/4 - 
   5*PolyLog[4, -((x*(-x + y))/(1 - x*y))] + 
   (27*PolyLog[4, (x^2*(-x + y))/(1 - x*y)])/4 - 
   16*PolyLog[4, (-x + y)/(y*(1 - x*y))] + 
   (7*PolyLog[4, (y*(-x + y))/(1 - x*y)])/2 + 
   (7*PolyLog[4, -((y^2*(-x + y))/(1 - x*y))])/2 + 
   (59*PolyLog[4, (1 - x*y)/(1 - x)])/4 + 9*PolyLog[4, (1 - x*y)/(1 - y)] + 
   (55*PolyLog[4, (x*(1 - x*y))/((1 - x)*y)])/2 - 
   14*PolyLog[4, (x*(1 - x*y))/((1 - x)*(1 + x)*y)] - 
   (55*PolyLog[4, -((x*(1 - x*y))/(-x + y))])/4 + 
   2*PolyLog[4, (x^2*(1 - x*y))/(-x + y)] - 
   8*PolyLog[4, ((-x + y)*(1 - x*y))/(1 - x)^2] - 
   (7*PolyLog[4, ((1 - x)^2*(-x + y)*(1 - x*y))/(x^2*(1 - y)^2)])/4 - 
   PolyLog[4, -(((-x + y)*(1 - x*y))/(x*(1 - y)^2))] + 
   4*PolyLog[4, -(((-x + y)*(1 - x*y))/(x*(1 - y)))] - 
   (17*PolyLog[4, ((-x + y)*(1 - x*y))/((1 - x)^2*y^2)])/4 + 
   (31*PolyLog[4, ((-x + y)*(1 - x*y))/((1 - x)^2*y)])/4 + 
   (7*PolyLog[4, -(((-x + y)^2*(1 - x*y))/((1 - x)*(1 - y)))])/4 - 
   (31*PolyLog[4, -(((1 - x)*x)/(1 - x + x^2 - x*y))])/2 + 
   (15*PolyLog[4, (1 - x)^2/((1 - y)*(1 - x + x^2 - x*y))])/4 + 
   (65*PolyLog[4, (x*(1 - y))/(1 - x + x^2 - x*y)])/6 + 
   (3*PolyLog[4, (x^2*(1 - y))/(1 - x + x^2 - x*y)])/4 + 
   PolyLog[4, (x*(1 - y))/(y*(1 - x + x^2 - x*y))] - 
   2*PolyLog[4, (x*(1 - y)*(1 + y))/(y*(1 - x + x^2 - x*y))] + 
   PolyLog[4, ((1 - x)*x^2*(1 - y)*(1 + y))/((-x + y)*(1 - x + x^2 - x*y))] - 
   3*PolyLog[4, ((1 - x)*(-x + y))/(1 - x + x^2 - x*y)] - 
   8*PolyLog[4, -((x*(-x + y))/(1 - x + x^2 - x*y))] + 
   6*PolyLog[4, -((x^2*(-x + y))/((1 + x)*(1 - x + x^2 - x*y)))] - 
   6*PolyLog[4, (1 - x*y)/(1 - x + x^2 - x*y)] + 
   2*PolyLog[4, -(((-x + y)*(1 - x*y))/((1 - y)*(1 - x + x^2 - x*y)))] + 
   2*PolyLog[4, ((-x + y)*(1 - x*y))/(y*(1 - x + x^2 - x*y))] + 
   PolyLog[4, ((1 + y)*(-x + y)*(1 - x*y))/(y^2*(1 - x + x^2 - x*y))] - 
   (139*PolyLog[4, (1 - x + x^2 - x*y)/(1 - x)^2])/6 + 
   (39*PolyLog[4, -((x*(1 - y))/(-x + y - x*y + x^2*y))])/4 + 
   PolyLog[4, -((x^2*(1 - y))/(-x + y - x*y + x^2*y))] + 
   2*PolyLog[4, -(((1 - x)*x*y)/(-x + y - x*y + x^2*y))] + 
   7*PolyLog[4, -((x*(1 - y)*y)/(-x + y - x*y + x^2*y))] - 
   PolyLog[4, -(((1 - x)^2*y^2)/((1 - y)*(-x + y - x*y + x^2*y)))] - 
   (25*PolyLog[4, -((x*(1 - y)*(1 + y))/(-x + y - x*y + x^2*y))])/4 + 
   18*PolyLog[4, (-x + y)/(-x + y - x*y + x^2*y)] - 
   8*PolyLog[4, (-x + y)/((1 + x)*(-x + y - x*y + x^2*y))] - 
   PolyLog[4, -(((1 - x)*x^2*(1 - y)*(1 + y))/
      ((1 - x*y)*(-x + y - x*y + x^2*y)))] + 
   14*PolyLog[4, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] - 
   8*PolyLog[4, -((x^2*(1 - x*y))/((1 + x)*(-x + y - x*y + x^2*y)))] - 
   4*PolyLog[4, ((-x + y)*(1 - x*y))/(-x + y - x*y + x^2*y)] - 
   3*PolyLog[4, ((-x + y)*(1 - x*y))/((1 - y)*(-x + y - x*y + x^2*y))] + 
   PolyLog[4, ((1 + y)*(-x + y)*(1 - x*y))/(-x + y - x*y + x^2*y)] - 
   (3*PolyLog[4, -((x^2*(1 - y)^2)/((1 - x + x^2 - x*y)*
         (-x + y - x*y + x^2*y)))])/2 + 
   PolyLog[4, ((1 - x)^2*(-x + y)*(1 - x*y))/((1 - x + x^2 - x*y)*
       (-x + y - x*y + x^2*y))]/2 + 
   (3*PolyLog[4, -((y^2*(1 - x + x^2 - x*y))/(-x + y - x*y + x^2*y))])/2 - 
   PolyLog[4, ((-x + y)*(1 - x + x^2 - x*y))/
      ((1 - x*y)*(-x + y - x*y + x^2*y))]/2 - 
   2*PolyLog[4, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   (19*PolyLog[4, (-x + y - x*y + x^2*y)/((1 - x)^2*(1 + y))])/4 + 
   5*PolyLog[4, (-x + y - x*y + x^2*y)/((1 - x)*(1 - x*y))] - 
   (3*PolyLog[4, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/2 + 
   (9*PolyLog[4, (-x + y - x*y + x^2*y)/(y*(1 - x + x^2 - x*y))])/4 - 
   PolyLog[4, ((-x + y)*(-x + y - x*y + x^2*y))/
      ((1 - x*y)*(1 - x + x^2 - x*y))]/2 - 
   (7*PolyLog[4, -(((1 - y)*y)/(1 - y - x*y + y^2))])/2 + 
   (7*PolyLog[4, ((1 - x)*y^2)/(1 - y - x*y + y^2)])/4 - 
   (7*PolyLog[4, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/8 - 
   (63*PolyLog[4, (1 - y - x*y + y^2)/(1 - y)^2])/8 - 
   (7*PolyLog[4, ((1 - x)*(1 - y - x*y + y^2))/(1 - y)^2])/4 - 
   (7*PolyLog[4, (1 - y - x*y + y^2)/((1 - x)*y)])/2 + (13*I)*Pi*Zeta[3] - 
   (181*Log[1 - x]*Zeta[3])/4 + (413*Log[-x]*Zeta[3])/24 - 
   (415*Log[1 + x]*Zeta[3])/8 - (311*Log[1 - y]*Zeta[3])/12 + 
   4*Log[x - y]*Zeta[3] + 22*Log[-y]*Zeta[3] + (229*Log[1 + y]*Zeta[3])/8 + 
   (39*Log[1 - x*y]*Zeta[3])/2 + (113*Log[1 - x + x^2 - x*y]*Zeta[3])/12 - 
   4*Log[x - y + x*y - x^2*y]*Zeta[3] + (35*Log[1 - y - x*y + y^2]*Zeta[3])/
    4}, {0, 0, 0, 0, (253*Pi^4)/96 + 
   Li[{2, 2}, {(1 - x)^(-1), (1 - x)/(1 - y)}]/3 + 
   Li[{2, 2}, {(1 - x)^(-1), -((x*(1 - y))/(1 - x))}] + 
   (5*Li[{2, 2}, {(1 - x)^(-1), -(((1 - x)*y)/(1 - y))}])/3 + 
   3*Li[{2, 2}, {(1 - x)^(-1), (-x + y)/(1 + y)}] - 
   (8*Li[{2, 2}, {1 - x, (1 - y)^(-1)}])/3 + 
   2*Li[{2, 2}, {1 - x, -((x*(1 - y))/(1 - x)^2)}] - 
   (35*Li[{2, 2}, {1 - x, -(y/(1 - y))}])/12 + 
   (2*Li[{2, 2}, {1 - x, -((-x + y)/(1 - y))}])/3 + 
   (10*Li[{2, 2}, {1 - x, (-x + y)/((1 - x)*(1 + y))}])/3 - 
   2*Li[{2, 2}, {1 - x, (-x + y)/(-x + y - x*y + x^2*y)}] + 
   (2*Li[{2, 2}, {x^(-1), (x*(-x + y))/(1 - x)}])/3 - 
   (8*Li[{2, 2}, {x^(-1), -((x*(-x + y))/(1 - x*y))}])/3 + 
   (3*Li[{2, 2}, {x^(-1), -((x^2*(1 - y))/(-x + y - x*y + x^2*y))}])/2 + 
   Li[{2, 2}, {x^(-1), -((-x + y - x*y + x^2*y)/(1 - y))}] + 
   Li[{2, 2}, {-x, -((x*(1 - x*y))/(-x + y))}]/2 - 
   (7*Li[{2, 2}, {x, (1 + x)/x}])/3 + 3*Li[{2, 2}, {x, y^(-1)}] - 
   Li[{2, 2}, {x, (-x + y)/(1 - x)}]/3 + 
   Li[{2, 2}, {x, -((x*(1 - y))/(-x + y - x*y + x^2*y))}]/2 + 
   (13*Li[{2, 2}, {x^2, x^(-1)}])/6 + 
   3*Li[{2, 2}, {(1 + x)^(-1), -((-x + y)/(1 - y))}] + 
   (5*Li[{2, 2}, {1 + x, (1 + y)/((1 + x)*y)}])/3 + 
   (35*Li[{2, 2}, {1 + x, -((-x + y)/((1 + x)*(1 - y)))}])/6 - 
   (187*Li[{2, 2}, {(1 + x)/x, -((-x + y)/(1 + x))}])/12 + 
   (2*Li[{2, 2}, {(1 - y)^(-1), -((-x + y)/(1 + x))}])/3 + 
   (35*Li[{2, 2}, {(1 - x)/(1 - y), -((x*(1 - y))/(1 - x))}])/6 - 
   (3*Li[{2, 2}, {(1 - x)/(1 - y), -y}])/2 + 
   2*Li[{2, 2}, {1 - y, (-x + y)/(1 - x)}] - 
   (35*Li[{2, 2}, {1 - y, -((-x + y)/((1 + x)*(1 - y)))}])/3 - 
   Li[{2, 2}, {1 - y, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))}] - 
   Li[{2, 2}, {1 - y, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))}] - 
   (25*Li[{2, 2}, {(1 - y)/(1 - x), -x}])/6 - 
   Li[{2, 2}, {-((x*(1 - y))/(1 - x)), -((-x + y)/(1 - y))}] - 
   (13*Li[{2, 2}, {-y^(-1), -(((1 - x)*y)/(1 - y))}])/6 + 
   Li[{2, 2}, {-y^(-1), -((-x + y + x*y - x*y^2)/(x*(1 - y)))}]/2 + 
   (13*Li[{2, 2}, {y^(-1), -((y*(-x + y))/(1 - y))}])/4 + 
   Li[{2, 2}, {y^(-1), (-x + y + x*y - x*y^2)/((1 - x)*y)}] - 
   (175*Li[{2, 2}, {x/y, -y}])/12 + 
   2*Li[{2, 2}, {-((1 - y)/y), -((-x + y)/(1 - y))}] - 
   16*Li[{2, 2}, {-((1 - y)/y), -((y*(-x + y))/((1 - y)*(1 + y)))}] - 
   2*Li[{2, 2}, {-((1 - y)/y), -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))}] + 
   (3*Li[{2, 2}, {-((1 - y)/y), -((-x + y + x*y - x*y^2)/
         ((1 - y)*(1 - x*y)))}])/4 - Li[{2, 2}, {(x*(1 - y)^2)/((1 - x)*y), 
     (1 - y)^(-1)}] + Li[{2, 2}, {(x*(1 - y)^2)/((1 - x)*y), -(y/(1 - y))}] + 
   3*Li[{2, 2}, {-y, -((-x + y)/(1 - x*y))}] - (109*Li[{2, 2}, {y, x}])/24 - 
   Li[{2, 2}, {y, (x*(1 + y))/((1 + x)*y)}]/3 + 
   (25*Li[{2, 2}, {y, -((-x + y)/(1 - y))}])/8 - 
   Li[{2, 2}, {y, (-x + y + x*y - x*y^2)/((1 - x)*y^2)}] - 
   (11*Li[{2, 2}, {y, (-x + y + x*y - x*y^2)/((1 - x)*y)}])/8 + 
   Li[{2, 2}, {y/x, -x}] + (4*Li[{2, 2}, {y/x, x}])/3 + 
   (16*Li[{2, 2}, {y/x, x^2}])/3 + 
   Li[{2, 2}, {y/x, (x*(1 - x*y))/((1 - x)*y)}] + 
   (5*Li[{2, 2}, {x*y, x^(-1)}])/6 - (43*Li[{2, 2}, {x*y, y^(-1)}])/8 + 
   (11*Li[{2, 2}, {x*y, x/y}])/3 + 
   2*Li[{2, 2}, {x*y, (-x + y)/((1 - x)*x*y)}] + 
   (3*Li[{2, 2}, {x*y, (-x + y + x*y - x*y^2)/((1 - x)*x*y)}])/4 + 
   Li[{2, 2}, {((1 - x)*y)/(x*(1 - y)^2), -((x*(1 - y))/(1 - x))}] - 
   Li[{2, 2}, {y^2, y^(-1)}]/6 - 
   (95*Li[{2, 2}, {(1 + x)/(1 + y), (1 + y)/((1 + x)*y)}])/6 + 
   (7*Li[{2, 2}, {y/(1 + y), 1 + x}])/3 - 
   (121*Li[{2, 2}, {y/(1 + y), (-x + y)/y}])/12 - 
   (4*Li[{2, 2}, {((1 + x)*y)/(1 + y), (1 + y)/y}])/3 - 
   (8*Li[{2, 2}, {1 + y, (1 + x)/(x*(1 + y))}])/3 + 
   6*Li[{2, 2}, {1 + y, -((y*(-x + y))/((1 - y)*(1 + y)))}] + 
   (5*Li[{2, 2}, {(1 + y)/(1 + x), x}])/2 - 
   (151*Li[{2, 2}, {(1 + y)/(1 + x), 1 + x}])/12 - 
   (7*Li[{2, 2}, {(1 + y)/(1 + x), y^(-1)}])/6 + 
   (17*Li[{2, 2}, {(1 + y)/(1 + x), (1 + x)/(x*(1 + y))}])/6 - 
   (5*Li[{2, 2}, {(1 - x)/(-x + y), (x*(-x + y))/(1 - x)}])/3 + 
   Li[{2, 2}, {(1 - x)/(-x + y), (-x + y + x*y - x*y^2)/(1 - x)}]/2 + 
   (49*Li[{2, 2}, {-((1 - y)/(-x + y)), -((y*(-x + y))/(1 - y))}])/8 - 
   Li[{2, 2}, {-((1 - y)/(-x + y)), -((x*y)/(1 - x*y))}] - 
   Li[{2, 2}, {-((x*(1 - y))/(-x + y)), -((y*(-x + y))/(1 - y))}] + 
   (17*Li[{2, 2}, {-(((1 + x)*(1 - y))/(-x + y)), -((-x + y)/(1 - y))}])/6 - 
   Li[{2, 2}, {y/(-x + y), -(((1 - x)*(-x + y))/(1 - y))}] - 
   Li[{2, 2}, {((1 - x)*y)/(-x + y), x}] + 
   Li[{2, 2}, {((1 - x)*y)/(-x + y), (x*(-x + y))/(1 - x)}] + 
   Li[{2, 2}, {((1 - x)*x*y)/(-x + y), (-x + y)/(1 - x)}] + 
   (3*Li[{2, 2}, {-((x*(1 - y)*y)/(-x + y)), -((-x + y)/(1 - y))}])/2 - 
   Li[{2, 2}, {-((x*(1 - y)*y)/(-x + y)), -((-x + y)/(x*(1 - y)))}] - 
   (29*Li[{2, 2}, {(1 + y)/(-x + y), (-x + y)/y}])/6 - 
   Li[{2, 2}, {(-x + y)/(1 - x), -(((1 - x)*y)/(1 - y))}] - 
   (17*Li[{2, 2}, {((1 - y)*(-x + y))/(1 - x), (1 - y)^(-1)}])/2 - 
   Li[{2, 2}, {((1 - y)*(-x + y))/(1 - x), -(x/(-x + y))}] + 
   Li[{2, 2}, {-(((1 - y)*(-x + y))/((1 - x)*y^2)), -(y/(1 - y))}] - 
   Li[{2, 2}, {-(((1 - y)*(-x + y))/((1 - x)*y^2)), 
     -(((1 - x)*y)/(1 - y))}] - Li[{2, 2}, {(-x + y)/(1 + y), (1 + y)/y}] + 
   4*Li[{2, 2}, {(1 - x*y)^(-1), -((-x + y)/x)}] - 
   (5*Li[{2, 2}, {(1 - x*y)^(-1), (-x + y)/y}])/3 + 
   (17*Li[{2, 2}, {(1 + x)/(1 - x*y), -y}])/3 + 
   Li[{2, 2}, {(1 + x)/(1 - x*y), -((-x + y)/(1 + x))}]/3 - 
   Li[{2, 2}, {((1 - x)*(1 + x))/(1 - x*y), (1 - x)^(-1)}]/3 + 
   2*Li[{2, 2}, {((1 - y)*y)/(1 - x*y), (1 - x*y)/(1 - y)}] - 
   Li[{2, 2}, {(1 + y)/(1 - x*y), (-x + y)/(1 + y)}] + 
   (17*Li[{2, 2}, {((1 - y)*(1 + y))/(1 - x*y), (1 - y)^(-1)}])/3 - 
   6*Li[{2, 2}, {((1 - y)*(1 + y))/(1 - x*y), y/(1 + y)}] - 
   3*Li[{2, 2}, {(-x + y)/(1 - x*y), -x}] - 
   (3*Li[{2, 2}, {(-x + y)/(x^2*(1 - x*y)), -x}])/2 + 
   Li[{2, 2}, {(-x + y)/(x^2*(1 - x*y)), x^2}] - 
   Li[{2, 2}, {(-x + y)/(y*(1 - x*y)), -y}]/3 + 
   (22*Li[{2, 2}, {(y*(-x + y))/(1 - x*y), y^(-1)}])/3 - 
   6*Li[{2, 2}, {(y*(-x + y))/(1 - x*y), -y}] + 
   (35*Li[{2, 2}, {1 - x*y, (1 - x)^(-1)}])/12 - 
   (7*Li[{2, 2}, {1 - x*y, (1 - y)^(-1)}])/4 + 
   (14*Li[{2, 2}, {1 - x*y, -((-x + y)/(x*(1 - x*y)))}])/3 - 
   Li[{2, 2}, {1 - x*y, (-x + y)/(y*(1 - x*y))}] + 
   Li[{2, 2}, {1 - x*y, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))}] - 
   (3*Li[{2, 2}, {((1 - y)*(1 - x*y))/(1 - x), (1 - y)^(-1)}])/4 + 
   (4*Li[{2, 2}, {(1 - x*y)/(-x + y), -x}])/3 + 
   2*Li[{2, 2}, {(1 - x)/(1 - x + x^2 - x*y), (1 - x + x^2 - x*y)/
       (1 - x)^2}] + (2*Li[{2, 2}, {(1 - y)/(1 - x + x^2 - x*y), x}])/3 - 
   (4*Li[{2, 2}, {(1 - x + x^2 - x*y)/(1 - x), (1 - x)^(-1)}])/3 + 
   Li[{2, 2}, {-((1 - y)/(-x + y - x*y + x^2*y)), -((-x + y)/(1 - y))}]/2 - 
   Li[{2, 2}, {-((x*(1 - y))/(-x + y - x*y + x^2*y)), 
     -((-x + y - x*y + x^2*y)/(1 - y))}] - 
   Li[{2, 2}, {((1 - x)*y)/(-x + y - x*y + x^2*y), -x}] + 
   (3*Li[{2, 2}, {(-x + y - x*y + x^2*y)/(-x + y), -((-x + y)/(1 - y))}])/2 + 
   Li[{2, 2}, {(1 - y)/(1 - y - x*y + y^2), (1 - y - x*y + y^2)/(1 - y)^2}]/
    2 - 3*Li[{2, 2}, {(1 - y)^2/(1 - y - x*y + y^2), -(y/(1 - y))}] - 
   3*Li[{2, 2}, {((1 - x)*y)/(1 - y - x*y + y^2), y}] - 
   Li[{2, 2}, {-(((1 - y)*(-x + y))/(1 - y - x*y + y^2)), -(y/(1 - y))}]/4 - 
   (13*Li[{2, 2}, {(1 - y - x*y + y^2)/(1 - x), y^(-1)}])/2 - 
   (27*Li[{2, 2}, {(1 - y - x*y + y^2)/(1 - y), (1 - y)^(-1)}])/4 - 
   (11*Li[{2, 2}, {((1 - x)*y)/(-x + y + x*y - x*y^2), 
       (-x + y + x*y - x*y^2)/(1 - x)}])/8 + 
   Li[{2, 2}, {((1 - x)*x*y)/(-x + y + x*y - x*y^2), 
      (-x + y + x*y - x*y^2)/(1 - x)}]/4 - 
   (7*Li[{2, 2}, {(-x + y + x*y - x*y^2)/(1 - x), y^(-1)}])/4 + 
   Li[{2, 2}, {(-x + y + x*y - x*y^2)/(x*(1 - y)*y), -y}]/2 + 
   Li[{2, 2}, {(-x + y + x*y - x*y^2)/(-x + y), (-x + y)/(1 - x)}] + 
   (I/6)*Pi^3*Log[1 - x] - (779*Pi^2*Log[1 - x]^2)/144 + 
   (I/2)*Pi*Log[1 - x]^3 + (307*Log[1 - x]^4)/144 - (2*I)*Pi^3*Log[-x] + 
   (31*Pi^2*Log[1 - x]*Log[-x])/72 + (6*I)*Pi*Log[1 - x]^2*Log[-x] - 
   (197*Log[1 - x]^3*Log[-x])/24 + (43*Pi^2*Log[-x]^2)/24 - 
   ((9*I)/2)*Pi*Log[1 - x]*Log[-x]^2 + (59*Log[1 - x]^2*Log[-x]^2)/24 - 
   (I/3)*Pi*Log[-x]^3 - (10*Log[1 - x]*Log[-x]^3)/3 - (13*Log[-x]^4)/96 - 
   (13*Pi^2*Log[1 - x]*Log[1 + x])/2 + (109*Log[1 - x]^3*Log[1 + x])/18 + 
   (Pi^2*Log[-x]*Log[1 + x])/9 + I*Pi*Log[1 - x]*Log[-x]*Log[1 + x] - 
   (23*Log[1 - x]^2*Log[-x]*Log[1 + x])/4 - I*Pi*Log[-x]^2*Log[1 + x] - 
   (5*Log[1 - x]*Log[-x]^2*Log[1 + x])/6 - (209*Log[-x]^3*Log[1 + x])/18 + 
   (643*Pi^2*Log[1 + x]^2)/72 - (I/2)*Pi*Log[1 - x]*Log[1 + x]^2 - 
   (11*Log[1 - x]^2*Log[1 + x]^2)/3 - (I/2)*Pi*Log[-x]*Log[1 + x]^2 + 
   5*Log[1 - x]*Log[-x]*Log[1 + x]^2 - (437*Log[-x]^2*Log[1 + x]^2)/48 + 
   (7*Log[1 - x]*Log[1 + x]^3)/6 - (35*Log[-x]*Log[1 + x]^3)/12 + 
   (71*Log[1 + x]^4)/12 - (I/3)*Pi^3*Log[1 - y] - 
   (815*Pi^2*Log[1 - x]*Log[1 - y])/72 + I*Pi*Log[1 - x]^2*Log[1 - y] + 
   (5*Log[1 - x]^3*Log[1 - y])/8 - (Pi^2*Log[-x]*Log[1 - y])/9 - 
   (8*I)*Pi*Log[1 - x]*Log[-x]*Log[1 - y] + 
   (29*Log[1 - x]^2*Log[-x]*Log[1 - y])/12 - I*Pi*Log[-x]^2*Log[1 - y] - 
   (20*Log[1 - x]*Log[-x]^2*Log[1 - y])/3 + (29*Log[-x]^3*Log[1 - y])/9 + 
   15*Pi^2*Log[1 + x]*Log[1 - y] - (97*Log[1 - x]^2*Log[1 + x]*Log[1 - y])/
    6 + (2*I)*Pi*Log[-x]*Log[1 + x]*Log[1 - y] - 
   (7*Log[1 - x]*Log[-x]*Log[1 + x]*Log[1 - y])/3 - 
   (Log[-x]^2*Log[1 + x]*Log[1 - y])/2 + 
   (22*Log[1 - x]*Log[1 + x]^2*Log[1 - y])/3 - 
   (103*Log[-x]*Log[1 + x]^2*Log[1 - y])/12 + (137*Log[1 + x]^3*Log[1 - y])/
    18 + (2077*Pi^2*Log[1 - y]^2)/144 - (I/2)*Pi*Log[1 - x]*Log[1 - y]^2 - 
   (429*Log[1 - x]^2*Log[1 - y]^2)/16 + (3*I)*Pi*Log[-x]*Log[1 - y]^2 - 
   (47*Log[1 - x]*Log[-x]*Log[1 - y]^2)/6 + (59*Log[-x]^2*Log[1 - y]^2)/8 + 
   (53*Log[1 - x]*Log[1 + x]*Log[1 - y]^2)/6 + 
   (31*Log[-x]*Log[1 + x]*Log[1 - y]^2)/6 + (31*Log[1 + x]^2*Log[1 - y]^2)/
    8 - (I/2)*Pi*Log[1 - y]^3 + (3857*Log[1 - x]*Log[1 - y]^3)/72 + 
   (233*Log[-x]*Log[1 - y]^3)/36 - (157*Log[1 + x]*Log[1 - y]^3)/9 - 
   (4577*Log[1 - y]^4)/144 + (23*Pi^2*Log[1 - x]*Log[x - y])/4 + 
   (37*Log[1 - x]^3*Log[x - y])/9 + (2*Pi^2*Log[-x]*Log[x - y])/3 - 
   (15*Log[1 - x]^2*Log[-x]*Log[x - y])/4 + I*Pi*Log[-x]^2*Log[x - y] - 
   (7*Log[1 - x]*Log[-x]^2*Log[x - y])/3 - (37*Log[-x]^3*Log[x - y])/36 + 
   (101*Pi^2*Log[1 + x]*Log[x - y])/18 + 
   (11*Log[1 - x]^2*Log[1 + x]*Log[x - y])/2 - Log[1 - x]*Log[-x]*Log[1 + x]*
    Log[x - y] + (16*Log[-x]^2*Log[1 + x]*Log[x - y])/3 - 
   (7*Log[1 - x]*Log[1 + x]^2*Log[x - y])/3 - 
   (40*Log[-x]*Log[1 + x]^2*Log[x - y])/3 + (163*Log[1 + x]^3*Log[x - y])/
    36 + (101*Pi^2*Log[1 - y]*Log[x - y])/36 + 
   (101*Log[1 - x]^2*Log[1 - y]*Log[x - y])/4 - I*Pi*Log[-x]*Log[1 - y]*
    Log[x - y] + (17*Log[1 - x]*Log[-x]*Log[1 - y]*Log[x - y])/2 - 
   (95*Log[-x]^2*Log[1 - y]*Log[x - y])/12 - 3*Log[1 - x]*Log[1 + x]*
    Log[1 - y]*Log[x - y] - (Log[-x]*Log[1 + x]*Log[1 - y]*Log[x - y])/2 - 
   (Log[1 + x]^2*Log[1 - y]*Log[x - y])/4 - 
   (85*Log[1 - x]*Log[1 - y]^2*Log[x - y])/3 - 
   (34*Log[-x]*Log[1 - y]^2*Log[x - y])/3 - (221*Log[1 - y]^3*Log[x - y])/
    36 - (121*Pi^2*Log[x - y]^2)/24 - (26*Log[1 - x]^2*Log[x - y]^2)/3 - 
   (I/2)*Pi*Log[-x]*Log[x - y]^2 - (Log[1 - x]*Log[-x]*Log[x - y]^2)/3 + 
   (91*Log[-x]^2*Log[x - y]^2)/24 - (35*Log[1 - x]*Log[1 + x]*Log[x - y]^2)/
    6 - (37*Log[-x]*Log[1 + x]*Log[x - y]^2)/3 + 
   (9*Log[1 + x]^2*Log[x - y]^2)/8 + (I/2)*Pi*Log[1 - y]*Log[x - y]^2 - 
   (149*Log[1 - x]*Log[1 - y]*Log[x - y]^2)/12 + 
   (19*Log[-x]*Log[1 - y]*Log[x - y]^2)/12 + 
   (3*Log[1 + x]*Log[1 - y]*Log[x - y]^2)/2 + (57*Log[1 - y]^2*Log[x - y]^2)/
    4 + (169*Log[1 - x]*Log[x - y]^3)/36 + (19*Log[-x]*Log[x - y]^3)/18 + 
   (101*Log[1 + x]*Log[x - y]^3)/18 + (5*Log[1 - y]*Log[x - y]^3)/3 - 
   (143*Log[x - y]^4)/72 - I*Pi^3*Log[-y] + (44*Pi^2*Log[1 - x]*Log[-y])/9 + 
   ((3*I)/2)*Pi*Log[1 - x]^2*Log[-y] + (85*Log[1 - x]^3*Log[-y])/9 - 
   (271*Pi^2*Log[-x]*Log[-y])/72 - (2*I)*Pi*Log[1 - x]*Log[-x]*Log[-y] - 
   (31*Log[1 - x]^2*Log[-x]*Log[-y])/12 + Log[1 - x]*Log[-x]^2*Log[-y] + 
   (25*Log[-x]^3*Log[-y])/6 - (437*Pi^2*Log[1 + x]*Log[-y])/36 + 
   (2*Log[1 - x]^2*Log[1 + x]*Log[-y])/3 + I*Pi*Log[-x]*Log[1 + x]*Log[-y] - 
   (5*Log[1 - x]*Log[-x]*Log[1 + x]*Log[-y])/3 + 
   (85*Log[-x]^2*Log[1 + x]*Log[-y])/12 + (I/2)*Pi*Log[1 + x]^2*Log[-y] + 
   (7*Log[1 - x]*Log[1 + x]^2*Log[-y])/6 + (39*Log[-x]*Log[1 + x]^2*Log[-y])/
    2 - (52*Log[1 + x]^3*Log[-y])/9 - (151*Pi^2*Log[1 - y]*Log[-y])/72 - 
   I*Pi*Log[1 - x]*Log[1 - y]*Log[-y] + (7*Log[1 - x]^2*Log[1 - y]*Log[-y])/
    3 - (6*I)*Pi*Log[-x]*Log[1 - y]*Log[-y] - 
   (17*Log[1 - x]*Log[-x]*Log[1 - y]*Log[-y])/2 - 
   (7*Log[-x]^2*Log[1 - y]*Log[-y])/6 - 13*Log[-x]*Log[1 + x]*Log[1 - y]*
    Log[-y] + (31*Log[1 + x]^2*Log[1 - y]*Log[-y])/12 - 
   ((5*I)/2)*Pi*Log[1 - y]^2*Log[-y] - (261*Log[1 - x]*Log[1 - y]^2*Log[-y])/
    4 + (17*Log[-x]*Log[1 - y]^2*Log[-y])/6 + 
   (95*Log[1 + x]*Log[1 - y]^2*Log[-y])/3 + (4649*Log[1 - y]^3*Log[-y])/72 - 
   (43*Pi^2*Log[x - y]*Log[-y])/36 - (61*Log[1 - x]^2*Log[x - y]*Log[-y])/
    12 - (2*I)*Pi*Log[-x]*Log[x - y]*Log[-y] + 9*Log[1 - x]*Log[-x]*
    Log[x - y]*Log[-y] + (61*Log[-x]^2*Log[x - y]*Log[-y])/12 - 
   (2*Log[1 - x]*Log[1 + x]*Log[x - y]*Log[-y])/3 + 
   (37*Log[-x]*Log[1 + x]*Log[x - y]*Log[-y])/2 + 
   (83*Log[1 + x]^2*Log[x - y]*Log[-y])/6 + I*Pi*Log[1 - y]*Log[x - y]*
    Log[-y] + (145*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[-y])/6 + 
   (23*Log[-x]*Log[1 - y]*Log[x - y]*Log[-y])/3 + 
   (16*Log[1 - y]^2*Log[x - y]*Log[-y])/3 + (I/2)*Pi*Log[x - y]^2*Log[-y] + 
   (97*Log[1 - x]*Log[x - y]^2*Log[-y])/12 - (4*Log[-x]*Log[x - y]^2*Log[-y])/
    3 - (49*Log[1 - y]*Log[x - y]^2*Log[-y])/3 - (29*Log[x - y]^3*Log[-y])/
    18 + (101*Pi^2*Log[-y]^2)/24 + (I/2)*Pi*Log[1 - x]*Log[-y]^2 + 
   (113*Log[1 - x]^2*Log[-y]^2)/12 - (17*Log[1 - x]*Log[-x]*Log[-y]^2)/3 - 
   (49*Log[-x]^2*Log[-y]^2)/6 + (2*Log[1 - x]*Log[1 + x]*Log[-y]^2)/3 - 
   (283*Log[-x]*Log[1 + x]*Log[-y]^2)/24 - (5*Log[1 + x]^2*Log[-y]^2)/24 - 
   (3*I)*Pi*Log[1 - y]*Log[-y]^2 + (367*Log[1 - x]*Log[1 - y]*Log[-y]^2)/24 - 
   (17*Log[-x]*Log[1 - y]*Log[-y]^2)/2 - (215*Log[1 - y]^2*Log[-y]^2)/6 + 
   I*Pi*Log[x - y]*Log[-y]^2 - 3*Log[1 - x]*Log[x - y]*Log[-y]^2 - 
   (39*Log[-x]*Log[x - y]*Log[-y]^2)/4 - (21*Log[1 + x]*Log[x - y]*Log[-y]^2)/
    2 + (13*Log[1 - y]*Log[x - y]*Log[-y]^2)/6 + (11*Log[x - y]^2*Log[-y]^2)/
    3 + (181*Log[1 - x]*Log[-y]^3)/36 + (59*Log[-x]*Log[-y]^3)/6 + 
   (259*Log[1 + x]*Log[-y]^3)/36 + (20*Log[1 - y]*Log[-y]^3)/9 + 
   (167*Log[x - y]*Log[-y]^3)/36 - (901*Log[-y]^4)/288 + 
   (10*Pi^2*Log[1 - x]*Log[1 + y])/3 - (26*Log[1 - x]^3*Log[1 + y])/3 + 
   (11*Pi^2*Log[-x]*Log[1 + y])/36 + 10*Log[1 - x]^2*Log[-x]*Log[1 + y] - 
   (613*Pi^2*Log[1 + x]*Log[1 + y])/36 + 3*Log[1 - x]^2*Log[1 + x]*
    Log[1 + y] - (187*Log[-x]^2*Log[1 + x]*Log[1 + y])/24 - 
   (19*Log[1 - x]*Log[1 + x]^2*Log[1 + y])/6 + 
   (19*Log[-x]*Log[1 + x]^2*Log[1 + y])/2 - (311*Log[1 + x]^3*Log[1 + y])/
    12 - (257*Pi^2*Log[1 - y]*Log[1 + y])/18 + 16*Log[1 - x]^2*Log[1 - y]*
    Log[1 + y] - (Log[1 - x]*Log[1 + x]*Log[1 - y]*Log[1 + y])/3 - 
   17*Log[1 + x]^2*Log[1 - y]*Log[1 + y] - 
   (43*Log[1 + x]*Log[1 - y]^2*Log[1 + y])/2 + (287*Log[1 - y]^3*Log[1 + y])/
    18 - (3*Pi^2*Log[x - y]*Log[1 + y])/4 - I*Pi*Log[1 - x]*Log[x - y]*
    Log[1 + y] + Log[1 - x]^2*Log[x - y]*Log[1 + y] - 
   I*Pi*Log[-x]*Log[x - y]*Log[1 + y] - Log[1 - x]*Log[-x]*Log[x - y]*
    Log[1 + y] - (Log[-x]^2*Log[x - y]*Log[1 + y])/4 + 
   (Log[1 - x]*Log[1 + x]*Log[x - y]*Log[1 + y])/3 + 
   (163*Log[-x]*Log[1 + x]*Log[x - y]*Log[1 + y])/6 - 
   (167*Log[1 + x]^2*Log[x - y]*Log[1 + y])/12 + 
   (Log[-x]*Log[1 - y]*Log[x - y]*Log[1 + y])/2 - 
   (62*Log[1 + x]*Log[1 - y]*Log[x - y]*Log[1 + y])/3 - 
   (51*Log[1 - y]^2*Log[x - y]*Log[1 + y])/4 - 
   (7*Log[1 - x]*Log[x - y]^2*Log[1 + y])/4 + 
   (9*Log[-x]*Log[x - y]^2*Log[1 + y])/4 + 
   (Log[1 + x]*Log[x - y]^2*Log[1 + y])/6 + 
   (Log[1 - y]*Log[x - y]^2*Log[1 + y])/12 - (Log[x - y]^3*Log[1 + y])/6 + 
   (41*Pi^2*Log[-y]*Log[1 + y])/72 - (Log[-x]^2*Log[-y]*Log[1 + y])/4 - 
   Log[-x]*Log[1 + x]*Log[-y]*Log[1 + y] + 
   (55*Log[1 + x]^2*Log[-y]*Log[1 + y])/12 + 3*Log[1 - x]*Log[1 - y]*Log[-y]*
    Log[1 + y] - (Log[-x]*Log[1 - y]*Log[-y]*Log[1 + y])/2 + 
   (61*Log[1 + x]*Log[1 - y]*Log[-y]*Log[1 + y])/3 - 
   (127*Log[1 - y]^2*Log[-y]*Log[1 + y])/6 + I*Pi*Log[x - y]*Log[-y]*
    Log[1 + y] + (5*Log[1 - x]*Log[x - y]*Log[-y]*Log[1 + y])/3 - 
   (11*Log[-x]*Log[x - y]*Log[-y]*Log[1 + y])/2 - 
   (173*Log[1 + x]*Log[x - y]*Log[-y]*Log[1 + y])/6 + 
   (13*Log[1 - y]*Log[x - y]*Log[-y]*Log[1 + y])/2 + 
   (3*Log[x - y]^2*Log[-y]*Log[1 + y])/2 - 3*Log[1 - x]*Log[-y]^2*
    Log[1 + y] + (9*Log[-x]*Log[-y]^2*Log[1 + y])/4 + 
   (81*Log[1 + x]*Log[-y]^2*Log[1 + y])/4 - 
   (53*Log[1 - y]*Log[-y]^2*Log[1 + y])/6 + 5*Log[x - y]*Log[-y]^2*
    Log[1 + y] + (17*Log[-y]^3*Log[1 + y])/72 + (76*Pi^2*Log[1 + y]^2)/9 + 
   (I/2)*Pi*Log[1 - x]*Log[1 + y]^2 - 2*Log[1 - x]^2*Log[1 + y]^2 + 
   (I/2)*Pi*Log[-x]*Log[1 + y]^2 + (Log[1 - x]*Log[-x]*Log[1 + y]^2)/2 + 
   (193*Log[-x]^2*Log[1 + y]^2)/48 + (10*Log[1 - x]*Log[1 + x]*Log[1 + y]^2)/
    3 - (85*Log[-x]*Log[1 + x]*Log[1 + y]^2)/12 + 
   (103*Log[1 + x]^2*Log[1 + y]^2)/3 + (Log[1 - x]*Log[1 - y]*Log[1 + y]^2)/
    6 - (Log[-x]*Log[1 - y]*Log[1 + y]^2)/4 + 
   (31*Log[1 + x]*Log[1 - y]*Log[1 + y]^2)/6 + 
   (335*Log[1 - y]^2*Log[1 + y]^2)/24 + (Log[1 - x]*Log[x - y]*Log[1 + y]^2)/
    3 - (3*Log[-x]*Log[x - y]*Log[1 + y]^2)/4 + 
   (169*Log[1 + x]*Log[x - y]*Log[1 + y]^2)/12 + 
   (129*Log[1 - y]*Log[x - y]*Log[1 + y]^2)/4 - 
   (79*Log[x - y]^2*Log[1 + y]^2)/12 - (I/2)*Pi*Log[-y]*Log[1 + y]^2 - 
   (Log[1 - x]*Log[-y]*Log[1 + y]^2)/2 - (71*Log[-x]*Log[-y]*Log[1 + y]^2)/
    8 + (74*Log[1 + x]*Log[-y]*Log[1 + y]^2)/3 - 
   (95*Log[1 - y]*Log[-y]*Log[1 + y]^2)/4 + 
   (89*Log[x - y]*Log[-y]*Log[1 + y]^2)/6 - (49*Log[-y]^2*Log[1 + y]^2)/4 - 
   (7*Log[1 - x]*Log[1 + y]^3)/6 + (5*Log[-x]*Log[1 + y]^3)/4 - 
   (437*Log[1 + x]*Log[1 + y]^3)/36 + (31*Log[1 - y]*Log[1 + y]^3)/18 - 
   (5*Log[x - y]*Log[1 + y]^3)/6 - (361*Log[-y]*Log[1 + y]^3)/12 + 
   (833*Log[1 + y]^4)/144 - (449*Pi^2*Log[1 - x]*Log[1 - x*y])/72 - 
   (4*I)*Pi*Log[1 - x]^2*Log[1 - x*y] + (847*Log[1 - x]^3*Log[1 - x*y])/72 + 
   (13*I)*Pi*Log[1 - x]*Log[-x]*Log[1 - x*y] - 
   (63*Log[1 - x]^2*Log[-x]*Log[1 - x*y])/4 + 
   (77*Log[1 - x]*Log[-x]^2*Log[1 - x*y])/8 - (43*Log[-x]^3*Log[1 - x*y])/
    36 - (31*Pi^2*Log[1 + x]*Log[1 - x*y])/18 + I*Pi*Log[1 - x]*Log[1 + x]*
    Log[1 - x*y] - (23*Log[1 - x]^2*Log[1 + x]*Log[1 - x*y])/2 - 
   (5*I)*Pi*Log[-x]*Log[1 + x]*Log[1 - x*y] + 
   (37*Log[1 - x]*Log[-x]*Log[1 + x]*Log[1 - x*y])/2 + 
   (5*Log[-x]^2*Log[1 + x]*Log[1 - x*y])/12 + 
   I*Pi*Log[1 + x]^2*Log[1 - x*y] - (Log[1 - x]*Log[1 + x]^2*Log[1 - x*y])/
    2 + (103*Log[-x]*Log[1 + x]^2*Log[1 - x*y])/6 - 
   (77*Log[1 + x]^3*Log[1 - x*y])/18 + (127*Pi^2*Log[1 - y]*Log[1 - x*y])/
    18 - (511*Log[1 - x]^2*Log[1 - y]*Log[1 - x*y])/24 - 
   (7*I)*Pi*Log[-x]*Log[1 - y]*Log[1 - x*y] + 
   (67*Log[1 - x]*Log[-x]*Log[1 - y]*Log[1 - x*y])/3 - 
   (47*Log[-x]^2*Log[1 - y]*Log[1 - x*y])/12 + 18*Log[1 - x]*Log[1 + x]*
    Log[1 - y]*Log[1 - x*y] + (23*Log[-x]*Log[1 + x]*Log[1 - y]*Log[1 - x*y])/
    3 - (17*Log[1 + x]^2*Log[1 - y]*Log[1 - x*y])/6 + 
   (3*I)*Pi*Log[1 - y]^2*Log[1 - x*y] + 
   (169*Log[1 - x]*Log[1 - y]^2*Log[1 - x*y])/8 - 
   (9*Log[-x]*Log[1 - y]^2*Log[1 - x*y])/2 - 
   (29*Log[1 + x]*Log[1 - y]^2*Log[1 - x*y])/12 - 
   (49*Log[1 - y]^3*Log[1 - x*y])/24 + (Pi^2*Log[x - y]*Log[1 - x*y])/6 - 
   (41*Log[1 - x]^2*Log[x - y]*Log[1 - x*y])/6 + (3*I)*Pi*Log[-x]*Log[x - y]*
    Log[1 - x*y] + (11*Log[1 - x]*Log[-x]*Log[x - y]*Log[1 - x*y])/6 - 
   (41*Log[-x]^2*Log[x - y]*Log[1 - x*y])/12 + 
   (13*Log[1 - x]*Log[1 + x]*Log[x - y]*Log[1 - x*y])/3 + 
   (20*Log[-x]*Log[1 + x]*Log[x - y]*Log[1 - x*y])/3 + 
   (5*Log[1 + x]^2*Log[x - y]*Log[1 - x*y])/6 - I*Pi*Log[1 - y]*Log[x - y]*
    Log[1 - x*y] + (7*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[1 - x*y])/3 + 
   (11*Log[-x]*Log[1 - y]*Log[x - y]*Log[1 - x*y])/6 + 
   (Log[1 + x]*Log[1 - y]*Log[x - y]*Log[1 - x*y])/2 + 
   (35*Log[1 - y]^2*Log[x - y]*Log[1 - x*y])/6 - 
   I*Pi*Log[x - y]^2*Log[1 - x*y] + (109*Log[1 - x]*Log[x - y]^2*
     Log[1 - x*y])/12 - (11*Log[-x]*Log[x - y]^2*Log[1 - x*y])/4 - 
   (37*Log[1 + x]*Log[x - y]^2*Log[1 - x*y])/12 - 
   (23*Log[1 - y]*Log[x - y]^2*Log[1 - x*y])/6 + 
   (5*Log[x - y]^3*Log[1 - x*y])/36 - (149*Pi^2*Log[-y]*Log[1 - x*y])/12 + 
   (8*I)*Pi*Log[1 - x]*Log[-y]*Log[1 - x*y] + 
   (199*Log[1 - x]^2*Log[-y]*Log[1 - x*y])/12 + (7*I)*Pi*Log[-x]*Log[-y]*
    Log[1 - x*y] - (55*Log[1 - x]*Log[-x]*Log[-y]*Log[1 - x*y])/6 + 
   (43*Log[-x]^2*Log[-y]*Log[1 - x*y])/6 - I*Pi*Log[1 + x]*Log[-y]*
    Log[1 - x*y] - (5*Log[1 - x]*Log[1 + x]*Log[-y]*Log[1 - x*y])/3 - 
   4*Log[-x]*Log[1 + x]*Log[-y]*Log[1 - x*y] - 
   (17*Log[1 + x]^2*Log[-y]*Log[1 - x*y])/6 - (11*I)*Pi*Log[1 - y]*Log[-y]*
    Log[1 - x*y] - 18*Log[1 - x]*Log[1 - y]*Log[-y]*Log[1 - x*y] - 
   (13*Log[-x]*Log[1 - y]*Log[-y]*Log[1 - x*y])/6 + 
   (95*Log[1 + x]*Log[1 - y]*Log[-y]*Log[1 - x*y])/6 + 
   (58*Log[1 - y]^2*Log[-y]*Log[1 - x*y])/3 - (3*I)*Pi*Log[x - y]*Log[-y]*
    Log[1 - x*y] - (23*Log[1 - x]*Log[x - y]*Log[-y]*Log[1 - x*y])/3 + 
   (79*Log[-x]*Log[x - y]*Log[-y]*Log[1 - x*y])/6 + 
   (7*Log[1 + x]*Log[x - y]*Log[-y]*Log[1 - x*y])/6 + 
   2*Log[1 - y]*Log[x - y]*Log[-y]*Log[1 - x*y] - 
   (35*Log[x - y]^2*Log[-y]*Log[1 - x*y])/12 + 
   (8*I)*Pi*Log[-y]^2*Log[1 - x*y] + (45*Log[1 - x]*Log[-y]^2*Log[1 - x*y])/
    4 - (8*Log[-x]*Log[-y]^2*Log[1 - x*y])/3 - 
   (67*Log[1 + x]*Log[-y]^2*Log[1 - x*y])/12 - 
   (139*Log[1 - y]*Log[-y]^2*Log[1 - x*y])/6 - 
   (53*Log[x - y]*Log[-y]^2*Log[1 - x*y])/12 + (25*Log[-y]^3*Log[1 - x*y])/
    6 + 16*Log[1 - x]^2*Log[1 + y]*Log[1 - x*y] - 
   32*Log[1 - x]*Log[-x]*Log[1 + y]*Log[1 - x*y] - 
   (Log[1 - x]*Log[1 + x]*Log[1 + y]*Log[1 - x*y])/3 - 
   (113*Log[-x]*Log[1 + x]*Log[1 + y]*Log[1 - x*y])/3 + 
   32*Log[1 + x]^2*Log[1 + y]*Log[1 - x*y] - 32*Log[1 - x]*Log[1 - y]*
    Log[1 + y]*Log[1 - x*y] + (71*Log[1 + x]*Log[1 - y]*Log[1 + y]*
     Log[1 - x*y])/3 + (49*Log[1 - y]^2*Log[1 + y]*Log[1 - x*y])/3 + 
   (2*I)*Pi*Log[x - y]*Log[1 + y]*Log[1 - x*y] + 
   (Log[1 - x]*Log[x - y]*Log[1 + y]*Log[1 - x*y])/2 + 
   (4*Log[-x]*Log[x - y]*Log[1 + y]*Log[1 - x*y])/3 - 
   Log[1 + x]*Log[x - y]*Log[1 + y]*Log[1 - x*y] - 
   (Log[1 - y]*Log[x - y]*Log[1 + y]*Log[1 - x*y])/2 + 
   (Log[x - y]^2*Log[1 + y]*Log[1 - x*y])/2 - 
   (11*Log[1 - x]*Log[-y]*Log[1 + y]*Log[1 - x*y])/3 - 
   (Log[-x]*Log[-y]*Log[1 + y]*Log[1 - x*y])/3 + 
   (19*Log[1 + x]*Log[-y]*Log[1 + y]*Log[1 - x*y])/3 - 
   27*Log[1 - y]*Log[-y]*Log[1 + y]*Log[1 - x*y] - 
   (7*Log[x - y]*Log[-y]*Log[1 + y]*Log[1 - x*y])/3 - 
   (8*Log[-y]^2*Log[1 + y]*Log[1 - x*y])/3 - I*Pi*Log[1 + y]^2*Log[1 - x*y] + 
   (2*Log[1 - x]*Log[1 + y]^2*Log[1 - x*y])/3 - 
   (Log[-x]*Log[1 + y]^2*Log[1 - x*y])/2 - 
   (170*Log[1 + x]*Log[1 + y]^2*Log[1 - x*y])/3 - 
   (40*Log[1 - y]*Log[1 + y]^2*Log[1 - x*y])/3 + 
   (Log[x - y]*Log[1 + y]^2*Log[1 - x*y])/2 - 21*Log[-y]*Log[1 + y]^2*
    Log[1 - x*y] + (41*Log[1 + y]^3*Log[1 - x*y])/6 - 
   (7*Pi^2*Log[1 - x*y]^2)/36 - ((13*I)/2)*Pi*Log[1 - x]*Log[1 - x*y]^2 - 
   (133*Log[1 - x]^2*Log[1 - x*y]^2)/48 + 
   (13*Log[1 - x]*Log[-x]*Log[1 - x*y]^2)/6 - (5*Log[-x]^2*Log[1 - x*y]^2)/
    12 - (2*I)*Pi*Log[1 + x]*Log[1 - x*y]^2 + 
   (5*Log[1 - x]*Log[1 + x]*Log[1 - x*y]^2)/6 - 
   (71*Log[-x]*Log[1 + x]*Log[1 - x*y]^2)/4 - 
   (23*Log[1 + x]^2*Log[1 - x*y]^2)/2 + ((13*I)/2)*Pi*Log[1 - y]*
    Log[1 - x*y]^2 - (161*Log[1 - x]*Log[1 - y]*Log[1 - x*y]^2)/24 - 
   (91*Log[-x]*Log[1 - y]*Log[1 - x*y]^2)/12 - 12*Log[1 + x]*Log[1 - y]*
    Log[1 - x*y]^2 + (65*Log[1 - y]^2*Log[1 - x*y]^2)/48 + 
   (2*I)*Pi*Log[x - y]*Log[1 - x*y]^2 - 
   (Log[1 - x]*Log[x - y]*Log[1 - x*y]^2)/4 - 
   (7*Log[-x]*Log[x - y]*Log[1 - x*y]^2)/12 + 
   (Log[1 + x]*Log[x - y]*Log[1 - x*y]^2)/6 - 
   (35*Log[1 - y]*Log[x - y]*Log[1 - x*y]^2)/12 - 
   (19*Log[x - y]^2*Log[1 - x*y]^2)/6 - (3*I)*Pi*Log[-y]*Log[1 - x*y]^2 - 
   (47*Log[1 - x]*Log[-y]*Log[1 - x*y]^2)/12 + 
   (29*Log[-x]*Log[-y]*Log[1 - x*y]^2)/3 - 
   (65*Log[1 + x]*Log[-y]*Log[1 - x*y]^2)/6 - 
   (167*Log[1 - y]*Log[-y]*Log[1 - x*y]^2)/12 + 
   8*Log[x - y]*Log[-y]*Log[1 - x*y]^2 + (79*Log[-y]^2*Log[1 - x*y]^2)/12 - 
   (3*Log[1 - x]*Log[1 + y]*Log[1 - x*y]^2)/4 + 38*Log[-x]*Log[1 + y]*
    Log[1 - x*y]^2 + (97*Log[1 + x]*Log[1 + y]*Log[1 - x*y]^2)/6 - 
   (11*Log[1 - y]*Log[1 + y]*Log[1 - x*y]^2)/12 - 
   Log[x - y]*Log[1 + y]*Log[1 - x*y]^2 + 
   (106*Log[-y]*Log[1 + y]*Log[1 - x*y]^2)/3 + 
   (39*Log[1 + y]^2*Log[1 - x*y]^2)/2 - (I/3)*Pi*Log[1 - x*y]^3 + 
   (143*Log[1 - x]*Log[1 - x*y]^3)/72 - (47*Log[-x]*Log[1 - x*y]^3)/6 + 
   11*Log[1 + x]*Log[1 - x*y]^3 + (79*Log[1 - y]*Log[1 - x*y]^3)/8 + 
   (11*Log[x - y]*Log[1 - x*y]^3)/4 - (44*Log[-y]*Log[1 - x*y]^3)/9 - 
   (196*Log[1 + y]*Log[1 - x*y]^3)/9 - (235*Log[1 - x*y]^4)/288 + 
   (35*Pi^2*Log[1 - x]*Log[1 - x + x^2 - x*y])/9 + 
   (25*Log[1 - x]^3*Log[1 - x + x^2 - x*y])/9 - 
   (10*Pi^2*Log[-x]*Log[1 - x + x^2 - x*y])/9 - (6*I)*Pi*Log[1 - x]*Log[-x]*
    Log[1 - x + x^2 - x*y] + (3*I)*Pi*Log[-x]^2*Log[1 - x + x^2 - x*y] - 
   Log[1 - x]*Log[-x]^2*Log[1 - x + x^2 - x*y] + 
   Log[-x]^3*Log[1 - x + x^2 - x*y] - 
   (13*Pi^2*Log[1 - y]*Log[1 - x + x^2 - x*y])/9 - 
   (2*I)*Pi*Log[1 - x]*Log[1 - y]*Log[1 - x + x^2 - x*y] - 
   (2*Log[1 - x]^2*Log[1 - y]*Log[1 - x + x^2 - x*y])/3 + 
   (4*I)*Pi*Log[-x]*Log[1 - y]*Log[1 - x + x^2 - x*y] - 
   (5*Log[1 - x]*Log[-x]*Log[1 - y]*Log[1 - x + x^2 - x*y])/3 + 
   Log[-x]^2*Log[1 - y]*Log[1 - x + x^2 - x*y] + 
   I*Pi*Log[1 - y]^2*Log[1 - x + x^2 - x*y] + 
   (7*Log[1 - x]*Log[1 - y]^2*Log[1 - x + x^2 - x*y])/3 - 
   (2*Log[1 - y]^3*Log[1 - x + x^2 - x*y])/3 - 
   (Pi^2*Log[x - y]*Log[1 - x + x^2 - x*y])/9 + 
   (7*Log[1 - x]^2*Log[x - y]*Log[1 - x + x^2 - x*y])/3 - 
   4*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[1 - x + x^2 - x*y] + 
   Log[1 - y]^2*Log[x - y]*Log[1 - x + x^2 - x*y] + 
   Log[1 - x]*Log[x - y]^2*Log[1 - x + x^2 - x*y] - 
   (Log[x - y]^3*Log[1 - x + x^2 - x*y])/9 - 2*Log[1 - x]*Log[-x]*Log[-y]*
    Log[1 - x + x^2 - x*y] + Log[-x]^2*Log[-y]*Log[1 - x + x^2 - x*y] + 
   Log[-x]*Log[1 - y]*Log[-y]*Log[1 - x + x^2 - x*y] + 
   Log[1 - x]*Log[-y]^2*Log[1 - x + x^2 - x*y] - 
   (Log[-x]*Log[-y]^2*Log[1 - x + x^2 - x*y])/2 - 
   (Log[1 - y]*Log[-y]^2*Log[1 - x + x^2 - x*y])/2 + 
   (4*I)*Pi*Log[1 - x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] - 
   2*Log[1 - x]^2*Log[1 - x*y]*Log[1 - x + x^2 - x*y] - 
   (2*I)*Pi*Log[-x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] + 
   3*Log[1 - x]*Log[-x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] - 
   Log[-x]^2*Log[1 - x*y]*Log[1 - x + x^2 - x*y] - 
   (2*I)*Pi*Log[1 - y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] + 
   3*Log[1 - x]*Log[1 - y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] - 
   2*Log[-x]*Log[1 - y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] - 
   Log[1 - y]^2*Log[1 - x*y]*Log[1 - x + x^2 - x*y] - 
   (Pi^2*Log[1 - x + x^2 - x*y]^2)/18 - 
   (19*Log[1 - x]^2*Log[1 - x + x^2 - x*y]^2)/6 + 
   (4*Log[1 - x]*Log[-x]*Log[1 - x + x^2 - x*y]^2)/3 - 
   (2*Log[-x]^2*Log[1 - x + x^2 - x*y]^2)/3 + 
   (Log[1 - x]*Log[1 - y]*Log[1 - x + x^2 - x*y]^2)/3 + 
   (2*Log[-x]*Log[1 - y]*Log[1 - x + x^2 - x*y]^2)/3 - 
   (Log[1 - y]^2*Log[1 - x + x^2 - x*y]^2)/6 - 
   (5*Log[1 - x]*Log[x - y]*Log[1 - x + x^2 - x*y]^2)/3 + 
   Log[1 - y]*Log[x - y]*Log[1 - x + x^2 - x*y]^2 - 
   (Log[x - y]^2*Log[1 - x + x^2 - x*y]^2)/6 + 
   (5*Log[1 - x]*Log[1 - x + x^2 - x*y]^3)/3 - 
   (Log[-x]*Log[1 - x + x^2 - x*y]^3)/3 - 
   (2*Log[1 - y]*Log[1 - x + x^2 - x*y]^3)/3 + 
   (Log[x - y]*Log[1 - x + x^2 - x*y]^3)/3 - Log[1 - x + x^2 - x*y]^4/6 + 
   (I/3)*Pi^3*Log[x - y + x*y - x^2*y] + 
   (19*Pi^2*Log[1 - x]*Log[x - y + x*y - x^2*y])/12 - 
   (25*Log[1 - x]^3*Log[x - y + x*y - x^2*y])/3 + 
   (5*Pi^2*Log[-x]*Log[x - y + x*y - x^2*y])/4 + 
   I*Pi*Log[1 - x]*Log[-x]*Log[x - y + x*y - x^2*y] + 
   10*Log[1 - x]^2*Log[-x]*Log[x - y + x*y - x^2*y] - 
   Log[1 - x]*Log[-x]^2*Log[x - y + x*y - x^2*y] - 
   (Pi^2*Log[1 + x]*Log[x - y + x*y - x^2*y])/6 + 
   3*Log[1 - x]*Log[-x]*Log[1 + x]*Log[x - y + x*y - x^2*y] - 
   Log[-x]*Log[1 + x]^2*Log[x - y + x*y - x^2*y] + 
   (Log[1 + x]^3*Log[x - y + x*y - x^2*y])/3 - 
   (2*Pi^2*Log[1 - y]*Log[x - y + x*y - x^2*y])/3 - 
   I*Pi*Log[1 - x]*Log[1 - y]*Log[x - y + x*y - x^2*y] + 
   (15*Log[1 - x]^2*Log[1 - y]*Log[x - y + x*y - x^2*y])/2 + 
   I*Pi*Log[-x]*Log[1 - y]*Log[x - y + x*y - x^2*y] - 
   (5*Log[1 - x]*Log[-x]*Log[1 - y]*Log[x - y + x*y - x^2*y])/2 + 
   Log[-x]^2*Log[1 - y]*Log[x - y + x*y - x^2*y] + 
   4*Log[-x]*Log[1 + x]*Log[1 - y]*Log[x - y + x*y - x^2*y] + 
   (Log[1 - x]*Log[1 - y]^2*Log[x - y + x*y - x^2*y])/2 + 
   (3*Log[-x]*Log[1 - y]^2*Log[x - y + x*y - x^2*y])/4 + 
   (5*Log[1 - y]^3*Log[x - y + x*y - x^2*y])/3 + 
   (2*Pi^2*Log[x - y]*Log[x - y + x*y - x^2*y])/3 - 
   (11*Log[1 - x]^2*Log[x - y]*Log[x - y + x*y - x^2*y])/2 - 
   (3*Log[1 - x]*Log[-x]*Log[x - y]*Log[x - y + x*y - x^2*y])/2 - 
   6*Log[-x]^2*Log[x - y]*Log[x - y + x*y - x^2*y] - 
   (Log[1 + x]^2*Log[x - y]*Log[x - y + x*y - x^2*y])/2 + 
   5*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[x - y + x*y - x^2*y] - 
   (3*Log[-x]*Log[1 - y]*Log[x - y]*Log[x - y + x*y - x^2*y])/2 + 
   (9*Log[1 - y]^2*Log[x - y]*Log[x - y + x*y - x^2*y])/4 + 
   2*Log[1 - x]*Log[x - y]^2*Log[x - y + x*y - x^2*y] + 
   (7*Log[-x]*Log[x - y]^2*Log[x - y + x*y - x^2*y])/4 + 
   (Log[1 - y]*Log[x - y]^2*Log[x - y + x*y - x^2*y])/2 - 
   (Log[x - y]^3*Log[x - y + x*y - x^2*y])/12 + 
   (Pi^2*Log[-y]*Log[x - y + x*y - x^2*y])/12 - I*Pi*Log[1 - x]*Log[-y]*
    Log[x - y + x*y - x^2*y] - 11*Log[1 - x]^2*Log[-y]*
    Log[x - y + x*y - x^2*y] + (2*I)*Pi*Log[-x]*Log[-y]*
    Log[x - y + x*y - x^2*y] + 4*Log[1 - x]*Log[-x]*Log[-y]*
    Log[x - y + x*y - x^2*y] - Log[-x]^2*Log[-y]*Log[x - y + x*y - x^2*y] + 
   3*Log[-x]*Log[1 + x]*Log[-y]*Log[x - y + x*y - x^2*y] - 
   I*Pi*Log[1 - y]*Log[-y]*Log[x - y + x*y - x^2*y] + 
   (7*Log[1 - x]*Log[1 - y]*Log[-y]*Log[x - y + x*y - x^2*y])/2 - 
   (3*Log[-x]*Log[1 - y]*Log[-y]*Log[x - y + x*y - x^2*y])/2 + 
   2*Log[1 - y]^2*Log[-y]*Log[x - y + x*y - x^2*y] - 
   (15*Log[1 - x]*Log[x - y]*Log[-y]*Log[x - y + x*y - x^2*y])/2 - 
   (13*Log[-x]*Log[x - y]*Log[-y]*Log[x - y + x*y - x^2*y])/2 + 
   (5*Log[1 - y]*Log[x - y]*Log[-y]*Log[x - y + x*y - x^2*y])/2 - 
   I*Pi*Log[-y]^2*Log[x - y + x*y - x^2*y] - 
   (9*Log[1 - x]*Log[-y]^2*Log[x - y + x*y - x^2*y])/2 + 
   (3*Log[-x]*Log[-y]^2*Log[x - y + x*y - x^2*y])/2 + 
   (Log[1 - y]*Log[-y]^2*Log[x - y + x*y - x^2*y])/4 - 
   (7*Log[x - y]*Log[-y]^2*Log[x - y + x*y - x^2*y])/4 - 
   (Log[-y]^3*Log[x - y + x*y - x^2*y])/2 + 
   (2*Pi^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/3 + 
   (2*I)*Pi*Log[1 - x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] + 
   3*Log[1 - x]^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y] - 
   I*Pi*Log[-x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] - 
   Log[1 - x]*Log[-x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] - 
   Log[-x]^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y] - 
   4*Log[-x]*Log[1 + x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] - 
   (Log[1 + x]^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/2 + 
   I*Pi*Log[1 - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] - 
   5*Log[1 - x]*Log[1 - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] - 
   3*Log[1 - y]^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y] - 
   (5*Log[1 - x]*Log[x - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/2 + 
   (Log[-x]*Log[x - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/2 + 
   Log[1 + x]*Log[x - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] - 
   3*Log[1 - y]*Log[x - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] + 
   (Log[x - y]^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/2 + 
   (3*I)*Pi*Log[-y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] + 
   3*Log[1 - x]*Log[-y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] - 
   (3*Log[-x]*Log[-y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/2 - 
   4*Log[1 - y]*Log[-y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] - 
   2*Log[x - y]*Log[-y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] + 
   (7*Log[-y]^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/4 - 
   I*Pi*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y] + 
   (7*Log[1 - x]*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y])/4 + 
   (Log[-x]*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y])/2 + 
   3*Log[1 - y]*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y] + 
   (7*Log[x - y]*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y])/4 + 
   (5*Log[-y]*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y])/4 - 
   Log[1 - x*y]^3*Log[x - y + x*y - x^2*y] - 
   (13*Pi^2*Log[x - y + x*y - x^2*y]^2)/24 + 
   (7*Log[1 - x]^2*Log[x - y + x*y - x^2*y]^2)/2 - 
   I*Pi*Log[-x]*Log[x - y + x*y - x^2*y]^2 - Log[1 - x]*Log[-x]*
    Log[x - y + x*y - x^2*y]^2 + (7*Log[-x]^2*Log[x - y + x*y - x^2*y]^2)/2 - 
   (3*Log[-x]*Log[1 + x]*Log[x - y + x*y - x^2*y]^2)/2 + 
   (Log[1 + x]^2*Log[x - y + x*y - x^2*y]^2)/2 - 
   (7*Log[1 - x]*Log[1 - y]*Log[x - y + x*y - x^2*y]^2)/2 + 
   Log[-x]*Log[1 - y]*Log[x - y + x*y - x^2*y]^2 - 
   (19*Log[1 - y]^2*Log[x - y + x*y - x^2*y]^2)/8 + 
   (3*Log[1 - x]*Log[x - y]*Log[x - y + x*y - x^2*y]^2)/4 + 
   (7*Log[-x]*Log[x - y]*Log[x - y + x*y - x^2*y]^2)/4 - 
   (Log[1 + x]*Log[x - y]*Log[x - y + x*y - x^2*y]^2)/2 - 
   (9*Log[1 - y]*Log[x - y]*Log[x - y + x*y - x^2*y]^2)/4 - 
   (5*Log[x - y]^2*Log[x - y + x*y - x^2*y]^2)/8 + 
   (11*Log[1 - x]*Log[-y]*Log[x - y + x*y - x^2*y]^2)/2 + 
   (11*Log[-x]*Log[-y]*Log[x - y + x*y - x^2*y]^2)/4 - 
   (5*Log[1 - y]*Log[-y]*Log[x - y + x*y - x^2*y]^2)/4 + 
   (9*Log[x - y]*Log[-y]*Log[x - y + x*y - x^2*y]^2)/4 + 
   (7*Log[-y]^2*Log[x - y + x*y - x^2*y]^2)/8 - 
   I*Pi*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^2 + 
   Log[-x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^2 - 
   (Log[1 + x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^2)/2 + 
   4*Log[1 - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^2 + 
   (Log[x - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^2)/2 + 
   (Log[-y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^2)/2 - 
   (7*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y]^2)/4 + 
   (I/3)*Pi*Log[x - y + x*y - x^2*y]^3 - 
   (3*Log[1 - x]*Log[x - y + x*y - x^2*y]^3)/4 - 
   2*Log[-x]*Log[x - y + x*y - x^2*y]^3 + 
   (Log[1 + x]*Log[x - y + x*y - x^2*y]^3)/3 + 
   (7*Log[1 - y]*Log[x - y + x*y - x^2*y]^3)/6 + 
   (Log[x - y]*Log[x - y + x*y - x^2*y]^3)/4 - 
   (17*Log[-y]*Log[x - y + x*y - x^2*y]^3)/12 - 
   (2*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^3)/3 + 
   (5*Log[x - y + x*y - x^2*y]^4)/24 - 
   (Pi^2*Log[1 - x]*Log[1 - y - x*y + y^2])/12 - 
   I*Pi*Log[1 - x]^2*Log[1 - y - x*y + y^2] - Log[1 - x]^2*Log[-x]*
    Log[1 - y - x*y + y^2] - (37*Pi^2*Log[1 - y]*Log[1 - y - x*y + y^2])/24 + 
   (2*I)*Pi*Log[1 - x]*Log[1 - y]*Log[1 - y - x*y + y^2] + 
   (35*Log[1 - x]^2*Log[1 - y]*Log[1 - y - x*y + y^2])/4 + 
   2*Log[1 - x]*Log[-x]*Log[1 - y]*Log[1 - y - x*y + y^2] - 
   (39*Log[1 - x]*Log[1 - y]^2*Log[1 - y - x*y + y^2])/2 - 
   (13*Log[1 - y]^3*Log[1 - y - x*y + y^2])/2 + 
   Pi^2*Log[x - y]*Log[1 - y - x*y + y^2] + 
   (5*Log[1 - x]^2*Log[x - y]*Log[1 - y - x*y + y^2])/4 + 
   Log[1 - x]*Log[-x]*Log[x - y]*Log[1 - y - x*y + y^2] + 
   (13*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[1 - y - x*y + y^2])/4 - 
   2*Log[-x]*Log[1 - y]*Log[x - y]*Log[1 - y - x*y + y^2] + 
   Log[1 - y]^2*Log[x - y]*Log[1 - y - x*y + y^2] - 
   (5*Log[1 - x]*Log[x - y]^2*Log[1 - y - x*y + y^2])/2 - 
   (9*Log[1 - y]*Log[x - y]^2*Log[1 - y - x*y + y^2])/8 + 
   Log[x - y]^3*Log[1 - y - x*y + y^2] + 
   (9*Pi^2*Log[-y]*Log[1 - y - x*y + y^2])/4 - (4*I)*Pi*Log[1 - x]*Log[-y]*
    Log[1 - y - x*y + y^2] - (19*Log[1 - x]^2*Log[-y]*Log[1 - y - x*y + y^2])/
    2 - 2*Log[1 - x]*Log[-x]*Log[-y]*Log[1 - y - x*y + y^2] + 
   (6*I)*Pi*Log[1 - y]*Log[-y]*Log[1 - y - x*y + y^2] + 
   33*Log[1 - x]*Log[1 - y]*Log[-y]*Log[1 - y - x*y + y^2] + 
   2*Log[-x]*Log[1 - y]*Log[-y]*Log[1 - y - x*y + y^2] + 
   Log[1 - y]^2*Log[-y]*Log[1 - y - x*y + y^2] - 
   2*Log[1 - x]*Log[x - y]*Log[-y]*Log[1 - y - x*y + y^2] + 
   Log[-x]*Log[x - y]*Log[-y]*Log[1 - y - x*y + y^2] + 
   (Log[x - y]^2*Log[-y]*Log[1 - y - x*y + y^2])/2 - 
   (3*I)*Pi*Log[-y]^2*Log[1 - y - x*y + y^2] - 
   (61*Log[1 - x]*Log[-y]^2*Log[1 - y - x*y + y^2])/4 - 
   Log[-x]*Log[-y]^2*Log[1 - y - x*y + y^2] + 
   (87*Log[1 - y]*Log[-y]^2*Log[1 - y - x*y + y^2])/8 - 
   (43*Log[-y]^3*Log[1 - y - x*y + y^2])/12 + (2*I)*Pi*Log[1 - x]*
    Log[1 - x*y]*Log[1 - y - x*y + y^2] - 3*Log[1 - x]^2*Log[1 - x*y]*
    Log[1 - y - x*y + y^2] + Log[1 - x]*Log[-x]*Log[1 - x*y]*
    Log[1 - y - x*y + y^2] - (4*I)*Pi*Log[1 - y]*Log[1 - x*y]*
    Log[1 - y - x*y + y^2] + 10*Log[1 - x]*Log[1 - y]*Log[1 - x*y]*
    Log[1 - y - x*y + y^2] - 2*Log[-x]*Log[1 - y]*Log[1 - x*y]*
    Log[1 - y - x*y + y^2] - 8*Log[1 - y]^2*Log[1 - x*y]*
    Log[1 - y - x*y + y^2] + (2*I)*Pi*Log[-y]*Log[1 - x*y]*
    Log[1 - y - x*y + y^2] - 5*Log[1 - x]*Log[-y]*Log[1 - x*y]*
    Log[1 - y - x*y + y^2] + Log[-x]*Log[-y]*Log[1 - x*y]*
    Log[1 - y - x*y + y^2] + 8*Log[1 - y]*Log[-y]*Log[1 - x*y]*
    Log[1 - y - x*y + y^2] - 2*Log[-y]^2*Log[1 - x*y]*
    Log[1 - y - x*y + y^2] + Log[1 - x]*Log[1 - x*y]^2*
    Log[1 - y - x*y + y^2] - 2*Log[1 - y]*Log[1 - x*y]^2*
    Log[1 - y - x*y + y^2] + Log[-y]*Log[1 - x*y]^2*Log[1 - y - x*y + y^2] - 
   (Pi^2*Log[1 - y - x*y + y^2]^2)/12 + 
   (5*Log[1 - x]^2*Log[1 - y - x*y + y^2]^2)/8 - 
   (75*Log[1 - x]*Log[1 - y]*Log[1 - y - x*y + y^2]^2)/8 + 
   (65*Log[1 - y]^2*Log[1 - y - x*y + y^2]^2)/4 + 
   (Log[1 - x]*Log[x - y]*Log[1 - y - x*y + y^2]^2)/8 - 
   (Log[1 - y]*Log[x - y]*Log[1 - y - x*y + y^2]^2)/2 + 
   (Log[x - y]^2*Log[1 - y - x*y + y^2]^2)/16 + 
   (31*Log[1 - x]*Log[-y]*Log[1 - y - x*y + y^2]^2)/4 - 
   (87*Log[1 - y]*Log[-y]*Log[1 - y - x*y + y^2]^2)/4 + 
   (55*Log[-y]^2*Log[1 - y - x*y + y^2]^2)/8 + 
   (Log[1 - y]*Log[1 - y - x*y + y^2]^3)/4 + 
   (Log[x - y]*Log[1 - y - x*y + y^2]^3)/12 - 
   (Log[-y]*Log[1 - y - x*y + y^2]^3)/24 - (5*Log[1 - y - x*y + y^2]^4)/96 + 
   (263*Pi^2*PolyLog[2, x])/72 + I*Pi*Log[1 - x]*PolyLog[2, x] - 
   (485*Log[1 - x]^2*PolyLog[2, x])/24 - (2*I)*Pi*Log[-x]*PolyLog[2, x] + 
   (27*Log[1 - x]*Log[-x]*PolyLog[2, x])/4 - (Log[-x]^2*PolyLog[2, x])/3 + 
   (49*Log[-x]*Log[1 + x]*PolyLog[2, x])/6 - (Log[1 + x]^2*PolyLog[2, x])/6 - 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, x] + 7*Log[1 - x]*Log[1 - y]*
    PolyLog[2, x] + 2*Log[-x]*Log[1 - y]*PolyLog[2, x] + 
   (25*Log[1 - y]^2*PolyLog[2, x])/6 + 
   (19*Log[1 - x]*Log[x - y]*PolyLog[2, x])/3 - 10*Log[-x]*Log[x - y]*
    PolyLog[2, x] + (Log[1 - y]*Log[x - y]*PolyLog[2, x])/3 - 
   (11*Log[x - y]^2*PolyLog[2, x])/6 - (3*I)*Pi*Log[-y]*PolyLog[2, x] + 
   Log[1 - x]*Log[-y]*PolyLog[2, x] + (29*Log[-x]*Log[-y]*PolyLog[2, x])/3 - 
   (8*Log[1 - y]*Log[-y]*PolyLog[2, x])/3 + 8*Log[x - y]*Log[-y]*
    PolyLog[2, x] - (29*Log[-y]^2*PolyLog[2, x])/6 - 
   (19*Log[1 - x]*Log[1 + y]*PolyLog[2, x])/3 - 
   (2*Log[1 + x]*Log[1 + y]*PolyLog[2, x])/3 - (8*Log[1 + y]^2*PolyLog[2, x])/
    3 + (2*I)*Pi*Log[1 - x*y]*PolyLog[2, x] + 
   (25*Log[1 - x]*Log[1 - x*y]*PolyLog[2, x])/12 + 
   (43*Log[-x]*Log[1 - x*y]*PolyLog[2, x])/12 + Log[1 + x]*Log[1 - x*y]*
    PolyLog[2, x] - (3*Log[1 - y]*Log[1 - x*y]*PolyLog[2, x])/4 - 
   5*Log[x - y]*Log[1 - x*y]*PolyLog[2, x] + 
   (7*Log[-y]*Log[1 - x*y]*PolyLog[2, x])/3 + 6*Log[1 + y]*Log[1 - x*y]*
    PolyLog[2, x] - Log[1 - x*y]^2*PolyLog[2, x] + 
   (28*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, x])/3 - 
   6*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, x] - 
   6*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, x] + 
   (2*Log[1 - x + x^2 - x*y]^2*PolyLog[2, x])/3 - 
   4*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, x] + 
   Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, x] - 
   4*Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x] + 
   2*Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x] - 
   6*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x] + 
   5*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x] + 
   (3*Log[x - y + x*y - x^2*y]^2*PolyLog[2, x])/2 - (3*PolyLog[2, x]^2)/8 - 
   (Pi^2*PolyLog[2, 1 + x])/9 + I*Pi*Log[1 - x]*PolyLog[2, 1 + x] + 
   (23*Log[1 - x]^2*PolyLog[2, 1 + x])/12 - I*Pi*Log[-x]*PolyLog[2, 1 + x] - 
   (2*Log[1 - x]*Log[-x]*PolyLog[2, 1 + x])/3 - 
   (69*Log[-x]^2*PolyLog[2, 1 + x])/8 - 
   (32*Log[-x]*Log[1 + x]*PolyLog[2, 1 + x])/3 + 
   (317*Log[1 + x]^2*PolyLog[2, 1 + x])/24 + (2*I)*Pi*Log[1 - y]*
    PolyLog[2, 1 + x] - (29*Log[1 - x]*Log[1 - y]*PolyLog[2, 1 + x])/6 - 
   (Log[-x]*Log[1 - y]*PolyLog[2, 1 + x])/2 + 
   (53*Log[1 + x]*Log[1 - y]*PolyLog[2, 1 + x])/6 + 
   (47*Log[1 - y]^2*PolyLog[2, 1 + x])/6 + 
   (5*Log[1 - x]*Log[x - y]*PolyLog[2, 1 + x])/6 + 
   (16*Log[-x]*Log[x - y]*PolyLog[2, 1 + x])/3 - 
   (Log[1 - y]*Log[x - y]*PolyLog[2, 1 + x])/2 - 
   (25*Log[x - y]^2*PolyLog[2, 1 + x])/12 + I*Pi*Log[-y]*PolyLog[2, 1 + x] - 
   Log[1 - x]*Log[-y]*PolyLog[2, 1 + x] + 
   (85*Log[-x]*Log[-y]*PolyLog[2, 1 + x])/12 + 
   (5*Log[1 + x]*Log[-y]*PolyLog[2, 1 + x])/3 - 
   (38*Log[1 - y]*Log[-y]*PolyLog[2, 1 + x])/3 - 
   (5*Log[x - y]*Log[-y]*PolyLog[2, 1 + x])/2 - 
   (31*Log[-y]^2*PolyLog[2, 1 + x])/24 - 
   (211*Log[1 + x]*Log[1 + y]*PolyLog[2, 1 + x])/12 - 
   Log[x - y]*Log[1 + y]*PolyLog[2, 1 + x] - 6*Log[-y]*Log[1 + y]*
    PolyLog[2, 1 + x] + (25*Log[1 + y]^2*PolyLog[2, 1 + x])/8 - 
   (6*I)*Pi*Log[1 - x*y]*PolyLog[2, 1 + x] - 
   (19*Log[1 - x]*Log[1 - x*y]*PolyLog[2, 1 + x])/6 + 
   (Log[-x]*Log[1 - x*y]*PolyLog[2, 1 + x])/6 - 
   (53*Log[1 + x]*Log[1 - x*y]*PolyLog[2, 1 + x])/6 - 
   (20*Log[1 - y]*Log[1 - x*y]*PolyLog[2, 1 + x])/3 + 
   (35*Log[x - y]*Log[1 - x*y]*PolyLog[2, 1 + x])/6 + 
   (41*Log[-y]*Log[1 - x*y]*PolyLog[2, 1 + x])/6 + 
   (19*Log[1 + y]*Log[1 - x*y]*PolyLog[2, 1 + x])/3 + 
   (4*Log[1 - x*y]^2*PolyLog[2, 1 + x])/3 + 
   3*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + x] + 
   4*Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + x] - 
   2*Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + x] + 
   3*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + x] - 
   4*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + x] - 
   (Log[x - y + x*y - x^2*y]^2*PolyLog[2, 1 + x])/2 + 
   (25*PolyLog[2, x]*PolyLog[2, 1 + x])/6 - (22*PolyLog[2, 1 + x]^2)/3 - 
   (47*Pi^2*PolyLog[2, y])/48 + I*Pi*Log[1 - x]*PolyLog[2, y] - 
   (22*Log[1 - x]^2*PolyLog[2, y])/3 - (6*I)*Pi*Log[-x]*PolyLog[2, y] + 
   (73*Log[1 - x]*Log[-x]*PolyLog[2, y])/24 + (19*Log[-x]^2*PolyLog[2, y])/
    12 + (29*Log[-x]*Log[1 + x]*PolyLog[2, y])/8 - 
   (247*Log[1 + x]^2*PolyLog[2, y])/48 - I*Pi*Log[1 - y]*PolyLog[2, y] - 
   (89*Log[1 - x]*Log[1 - y]*PolyLog[2, y])/3 + 
   (Log[-x]*Log[1 - y]*PolyLog[2, y])/2 + 11*Log[1 + x]*Log[1 - y]*
    PolyLog[2, y] + 23*Log[1 - y]^2*PolyLog[2, y] + 
   (195*Log[1 - x]*Log[x - y]*PolyLog[2, y])/8 - 
   (29*Log[-x]*Log[x - y]*PolyLog[2, y])/6 + 
   (Log[1 + x]*Log[x - y]*PolyLog[2, y])/3 + 
   (8*Log[1 - y]*Log[x - y]*PolyLog[2, y])/3 - 
   (601*Log[x - y]^2*PolyLog[2, y])/48 - (5*I)*Pi*Log[-y]*PolyLog[2, y] + 
   (83*Log[1 - x]*Log[-y]*PolyLog[2, y])/8 - 
   (23*Log[-x]*Log[-y]*PolyLog[2, y])/6 + 
   (5*Log[1 + x]*Log[-y]*PolyLog[2, y])/6 - 
   (199*Log[1 - y]*Log[-y]*PolyLog[2, y])/8 + 
   (29*Log[x - y]*Log[-y]*PolyLog[2, y])/6 + (43*Log[-y]^2*PolyLog[2, y])/
    12 + (32*Log[1 + x]*Log[1 + y]*PolyLog[2, y])/3 - 
   16*Log[1 - y]*Log[1 + y]*PolyLog[2, y] + 
   (Log[x - y]*Log[1 + y]*PolyLog[2, y])/24 + 
   (58*Log[-y]*Log[1 + y]*PolyLog[2, y])/3 + (23*Log[1 + y]^2*PolyLog[2, y])/
    48 - (35*Log[1 - x]*Log[1 - x*y]*PolyLog[2, y])/24 + 
   (4*Log[-x]*Log[1 - x*y]*PolyLog[2, y])/3 - 
   (17*Log[1 + x]*Log[1 - x*y]*PolyLog[2, y])/24 + 
   (22*Log[1 - y]*Log[1 - x*y]*PolyLog[2, y])/3 + 
   (Log[x - y]*Log[1 - x*y]*PolyLog[2, y])/2 - 
   (373*Log[-y]*Log[1 - x*y]*PolyLog[2, y])/24 - 
   (17*Log[1 + y]*Log[1 - x*y]*PolyLog[2, y])/3 + 
   (31*Log[1 - x*y]^2*PolyLog[2, y])/16 + 2*Log[1 - x]*Log[1 - x + x^2 - x*y]*
    PolyLog[2, y] - Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, y] - 
   Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, y] + 
   (Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, y])/2 - 
   (Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, y])/2 - 
   (Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, y])/2 + 
   (Log[x - y + x*y - x^2*y]^2*PolyLog[2, y])/4 - 
   Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, y] + 
   (9*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, y])/2 - 
   Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, y] + 
   (Log[1 - y - x*y + y^2]^2*PolyLog[2, y])/4 + 
   (5*PolyLog[2, x]*PolyLog[2, y])/24 + (95*PolyLog[2, 1 + x]*PolyLog[2, y])/
    24 - (325*PolyLog[2, y]^2)/24 - (655*Pi^2*PolyLog[2, x*y])/144 + 
   I*Pi*Log[1 - x]*PolyLog[2, x*y] + (7*Log[1 - x]^2*PolyLog[2, x*y])/3 + 
   (5*I)*Pi*Log[-x]*PolyLog[2, x*y] + (25*Log[1 - x]*Log[-x]*PolyLog[2, x*y])/
    12 + (67*Log[-x]^2*PolyLog[2, x*y])/24 + 
   (21*Log[-x]*Log[1 + x]*PolyLog[2, x*y])/2 - 
   (5*Log[1 + x]^2*PolyLog[2, x*y])/3 + 
   (37*Log[1 - x]*Log[1 - y]*PolyLog[2, x*y])/12 - 
   Log[-x]*Log[1 - y]*PolyLog[2, x*y] + (31*Log[1 - y]^2*PolyLog[2, x*y])/6 - 
   5*Log[1 - x]*Log[x - y]*PolyLog[2, x*y] + 
   (23*Log[-x]*Log[x - y]*PolyLog[2, x*y])/12 + 
   (5*Log[x - y]^2*PolyLog[2, x*y])/2 + (3*I)*Pi*Log[-y]*PolyLog[2, x*y] + 
   (7*Log[1 - x]*Log[-y]*PolyLog[2, x*y])/4 + 
   (13*Log[-x]*Log[-y]*PolyLog[2, x*y])/12 - 
   (13*Log[1 - y]*Log[-y]*PolyLog[2, x*y])/3 - 
   (65*Log[x - y]*Log[-y]*PolyLog[2, x*y])/12 + 
   (197*Log[-y]^2*PolyLog[2, x*y])/48 + 
   (Log[1 + x]*Log[1 + y]*PolyLog[2, x*y])/3 - Log[x - y]*Log[1 + y]*
    PolyLog[2, x*y] - (17*Log[-y]*Log[1 + y]*PolyLog[2, x*y])/3 - 
   (13*Log[1 + y]^2*PolyLog[2, x*y])/3 - (2*I)*Pi*Log[1 - x*y]*
    PolyLog[2, x*y] + 2*Log[1 - x]*Log[1 - x*y]*PolyLog[2, x*y] - 
   (35*Log[-x]*Log[1 - x*y]*PolyLog[2, x*y])/4 + 3*Log[1 + x]*Log[1 - x*y]*
    PolyLog[2, x*y] - 6*Log[1 - y]*Log[1 - x*y]*PolyLog[2, x*y] + 
   (179*Log[-y]*Log[1 - x*y]*PolyLog[2, x*y])/12 + 
   (10*Log[1 + y]*Log[1 - x*y]*PolyLog[2, x*y])/3 - 
   (Log[1 - x*y]^2*PolyLog[2, x*y])/6 - 2*Log[1 - x]*Log[1 - x + x^2 - x*y]*
    PolyLog[2, x*y] + Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, x*y] + 
   Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, x*y] - 
   Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, x*y] + 
   Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x*y] - 
   Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x*y] - 
   (133*PolyLog[2, x]*PolyLog[2, x*y])/24 + 
   (53*PolyLog[2, 1 + x]*PolyLog[2, x*y])/6 + 
   (143*PolyLog[2, y]*PolyLog[2, x*y])/12 + (25*PolyLog[2, x*y]^2)/8 - 
   (109*Pi^2*PolyLog[2, 1 + y])/72 - (2*I)*Pi*Log[1 - x]*PolyLog[2, 1 + y] + 
   2*Log[1 - x]^2*PolyLog[2, 1 + y] - (2*I)*Pi*Log[-x]*PolyLog[2, 1 + y] - 
   2*Log[1 - x]*Log[-x]*PolyLog[2, 1 + y] - (3*Log[-x]^2*PolyLog[2, 1 + y])/
    4 + (49*Log[-x]*Log[1 + x]*PolyLog[2, 1 + y])/4 + 
   (7*Log[1 + x]^2*PolyLog[2, 1 + y])/6 + 3*Log[1 - x]*Log[1 - y]*
    PolyLog[2, 1 + y] + (Log[-x]*Log[1 - y]*PolyLog[2, 1 + y])/2 + 
   (10*Log[1 - y]^2*PolyLog[2, 1 + y])/3 - 
   (13*Log[1 - x]*Log[x - y]*PolyLog[2, 1 + y])/3 - 
   (Log[-x]*Log[x - y]*PolyLog[2, 1 + y])/2 - 
   (8*Log[1 - y]*Log[x - y]*PolyLog[2, 1 + y])/3 + 
   (7*Log[x - y]^2*PolyLog[2, 1 + y])/2 + (2*I)*Pi*Log[-y]*
    PolyLog[2, 1 + y] + 2*Log[1 - x]*Log[-y]*PolyLog[2, 1 + y] - 
   (3*Log[-x]*Log[-y]*PolyLog[2, 1 + y])/2 - 
   (25*Log[1 - y]*Log[-y]*PolyLog[2, 1 + y])/6 - 
   (Log[x - y]*Log[-y]*PolyLog[2, 1 + y])/2 + 
   (37*Log[-y]^2*PolyLog[2, 1 + y])/6 - 
   (8*Log[-x]*Log[1 + y]*PolyLog[2, 1 + y])/3 - 
   (2*Log[1 + x]*Log[1 + y]*PolyLog[2, 1 + y])/3 + 
   6*Log[1 - y]*Log[1 + y]*PolyLog[2, 1 + y] + 2*Log[x - y]*Log[1 + y]*
    PolyLog[2, 1 + y] + (16*Log[-y]*Log[1 + y]*PolyLog[2, 1 + y])/3 - 
   (37*Log[1 + y]^2*PolyLog[2, 1 + y])/6 + (4*I)*Pi*Log[1 - x*y]*
    PolyLog[2, 1 + y] - (8*Log[1 - x]*Log[1 - x*y]*PolyLog[2, 1 + y])/3 + 
   2*Log[-x]*Log[1 - x*y]*PolyLog[2, 1 + y] - 
   (5*Log[1 + x]*Log[1 - x*y]*PolyLog[2, 1 + y])/3 - 
   (16*Log[1 - y]*Log[1 - x*y]*PolyLog[2, 1 + y])/3 + 
   (8*Log[-y]*Log[1 - x*y]*PolyLog[2, 1 + y])/3 + 
   5*Log[1 + y]*Log[1 - x*y]*PolyLog[2, 1 + y] - 
   (5*Log[1 - x*y]^2*PolyLog[2, 1 + y])/3 + 
   (29*PolyLog[2, 1 + x]*PolyLog[2, 1 + y])/4 + 
   (115*PolyLog[2, y]*PolyLog[2, 1 + y])/12 - 
   5*PolyLog[2, x*y]*PolyLog[2, 1 + y] + 6*PolyLog[2, 1 + y]^2 - 
   (5*Pi^2*PolyLog[2, (x*(1 + y))/(1 + x)])/6 - 
   I*Pi*Log[1 - x]*PolyLog[2, (x*(1 + y))/(1 + x)] + 
   Log[1 - x]^2*PolyLog[2, (x*(1 + y))/(1 + x)] - 
   I*Pi*Log[-x]*PolyLog[2, (x*(1 + y))/(1 + x)] - 
   Log[1 - x]*Log[-x]*PolyLog[2, (x*(1 + y))/(1 + x)] - 
   (Log[-x]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/3 - 
   (10*Log[-x]*Log[1 + x]*PolyLog[2, (x*(1 + y))/(1 + x)])/3 + 
   (11*Log[1 + x]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/6 + 
   (Log[-x]*Log[1 - y]*PolyLog[2, (x*(1 + y))/(1 + x)])/2 - 
   (79*Log[1 - y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/12 - 
   Log[1 - x]*Log[x - y]*PolyLog[2, (x*(1 + y))/(1 + x)] - 
   (Log[-x]*Log[x - y]*PolyLog[2, (x*(1 + y))/(1 + x)])/2 - 
   (Log[1 - y]*Log[x - y]*PolyLog[2, (x*(1 + y))/(1 + x)])/2 + 
   (3*Log[x - y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/4 + 
   I*Pi*Log[-y]*PolyLog[2, (x*(1 + y))/(1 + x)] + 
   Log[1 - x]*Log[-y]*PolyLog[2, (x*(1 + y))/(1 + x)] - 
   (Log[-x]*Log[-y]*PolyLog[2, (x*(1 + y))/(1 + x)])/2 + 
   (31*Log[1 - y]*Log[-y]*PolyLog[2, (x*(1 + y))/(1 + x)])/6 - 
   (Log[x - y]*Log[-y]*PolyLog[2, (x*(1 + y))/(1 + x)])/2 - 
   Log[-y]^2*PolyLog[2, (x*(1 + y))/(1 + x)] - 6*Log[1 + x]*Log[1 + y]*
    PolyLog[2, (x*(1 + y))/(1 + x)] + Log[x - y]*Log[1 + y]*
    PolyLog[2, (x*(1 + y))/(1 + x)] + 
   (8*Log[-y]*Log[1 + y]*PolyLog[2, (x*(1 + y))/(1 + x)])/3 + 
   (43*Log[1 + y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/6 + 
   (2*I)*Pi*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)] - 
   Log[1 - x]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)] + 
   Log[-x]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)] + 
   (7*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/3 + 
   6*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)] - 
   (17*Log[-y]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/3 - 
   (10*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/3 - 
   (5*Log[1 - x*y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/2 - 
   (17*PolyLog[2, x]*PolyLog[2, (x*(1 + y))/(1 + x)])/6 + 
   (2*PolyLog[2, 1 + x]*PolyLog[2, (x*(1 + y))/(1 + x)])/3 - 
   (275*PolyLog[2, y]*PolyLog[2, (x*(1 + y))/(1 + x)])/24 - 
   (10*PolyLog[2, x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/3 + 
   2*PolyLog[2, 1 + y]*PolyLog[2, (x*(1 + y))/(1 + x)] + 
   (5*PolyLog[2, (x*(1 + y))/(1 + x)]^2)/3 - 
   (46*Pi^2*PolyLog[2, (1 - x)/(-x + y)])/9 - 
   (5*Log[1 - x]^2*PolyLog[2, (1 - x)/(-x + y)])/2 - 
   I*Pi*Log[-x]*PolyLog[2, (1 - x)/(-x + y)] - 
   (4*Log[1 - x]*Log[-x]*PolyLog[2, (1 - x)/(-x + y)])/3 + 
   (10*Log[-x]^2*PolyLog[2, (1 - x)/(-x + y)])/3 - 
   (4*Log[-x]*Log[1 + x]*PolyLog[2, (1 - x)/(-x + y)])/3 + 
   2*Log[1 + x]^2*PolyLog[2, (1 - x)/(-x + y)] + 
   I*Pi*Log[1 - y]*PolyLog[2, (1 - x)/(-x + y)] - 
   (85*Log[1 - x]*Log[1 - y]*PolyLog[2, (1 - x)/(-x + y)])/6 + 
   3*Log[1 + x]*Log[1 - y]*PolyLog[2, (1 - x)/(-x + y)] + 
   (139*Log[1 - y]^2*PolyLog[2, (1 - x)/(-x + y)])/6 + 
   8*Log[1 - x]*Log[x - y]*PolyLog[2, (1 - x)/(-x + y)] - 
   (Log[-x]*Log[x - y]*PolyLog[2, (1 - x)/(-x + y)])/2 + 
   (Log[1 - y]*Log[x - y]*PolyLog[2, (1 - x)/(-x + y)])/2 - 
   (15*Log[x - y]^2*PolyLog[2, (1 - x)/(-x + y)])/4 + 
   I*Pi*Log[-y]*PolyLog[2, (1 - x)/(-x + y)] + 
   (13*Log[1 - x]*Log[-y]*PolyLog[2, (1 - x)/(-x + y)])/2 - 
   (20*Log[-x]*Log[-y]*PolyLog[2, (1 - x)/(-x + y)])/3 - 
   (71*Log[1 - y]*Log[-y]*PolyLog[2, (1 - x)/(-x + y)])/3 + 
   (Log[x - y]*Log[-y]*PolyLog[2, (1 - x)/(-x + y)])/2 + 
   (23*Log[-y]^2*PolyLog[2, (1 - x)/(-x + y)])/6 - 
   (Log[1 + x]*Log[1 + y]*PolyLog[2, (1 - x)/(-x + y)])/3 + 
   Log[x - y]*Log[1 + y]*PolyLog[2, (1 - x)/(-x + y)] + 
   (9*Log[-y]*Log[1 + y]*PolyLog[2, (1 - x)/(-x + y)])/2 - 
   (Log[1 + y]^2*PolyLog[2, (1 - x)/(-x + y)])/3 - 
   (2*I)*Pi*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)] + 
   (7*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/6 + 
   (Log[-x]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/3 - 
   (11*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/3 - 
   (14*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/3 - 
   (Log[x - y]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/2 - 
   (3*Log[-y]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/2 + 
   (19*Log[1 - x*y]^2*PolyLog[2, (1 - x)/(-x + y)])/12 + 
   (4*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/3 - 
   (Log[1 - x + x^2 - x*y]^2*PolyLog[2, (1 - x)/(-x + y)])/3 + 
   (Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x)/(-x + y)])/2 - 
   (Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x)/(-x + y)])/2 - 
   (Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x)/(-x + y)])/2 - 
   (Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x)/(-x + y)])/2 - 
   (Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x)/(-x + y)])/2 + 
   (Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x)/(-x + y)])/2 + 
   (Log[x - y + x*y - x^2*y]^2*PolyLog[2, (1 - x)/(-x + y)])/2 + 
   2*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x)/(-x + y)] - 
   (17*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x)/(-x + y)])/4 + 
   2*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x)/(-x + y)] + 
   (Log[1 - y - x*y + y^2]^2*PolyLog[2, (1 - x)/(-x + y)])/8 - 
   (8*PolyLog[2, x]*PolyLog[2, (1 - x)/(-x + y)])/3 - 
   (23*PolyLog[2, 1 + x]*PolyLog[2, (1 - x)/(-x + y)])/6 - 
   (625*PolyLog[2, y]*PolyLog[2, (1 - x)/(-x + y)])/24 + 
   (13*PolyLog[2, x*y]*PolyLog[2, (1 - x)/(-x + y)])/4 + 
   (13*PolyLog[2, 1 + y]*PolyLog[2, (1 - x)/(-x + y)])/2 + 
   PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (1 - x)/(-x + y)] - 
   (17*PolyLog[2, (1 - x)/(-x + y)]^2)/4 - 
   (Pi^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 - 
   Log[1 - x]^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   I*Pi*Log[-x]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 
   3*Log[1 - x]*Log[-x]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   Log[-x]^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   6*Log[-x]*Log[1 + x]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 
   I*Pi*Log[1 - y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   (Log[1 - x]*Log[1 - y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/2 - 
   (Log[1 - x]*Log[x - y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/2 - 
   4*Log[-x]*Log[x - y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   (Log[1 - y]*Log[x - y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/2 + 
   Log[x - y]^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 
   I*Pi*Log[-y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 
   Log[-x]*Log[-y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   (2*I)*Pi*Log[1 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 
   (5*Log[1 - y]*Log[1 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/2 - 
   (5*Log[x - y]*Log[1 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/2 + 
   (5*Log[1 - x*y]^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 + 
   2*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   4*Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 
   (Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/
    2 + (Log[x - y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, ((1 - x)*x*y)/(-x + y)])/2 + 
   (5*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, ((1 - x)*x*y)/(-x + y)])/2 - 
   (5*Log[x - y + x*y - x^2*y]^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 - 
   5*PolyLog[2, x]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   6*PolyLog[2, 1 + x]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   PolyLog[2, x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   (PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/2 - 
   PolyLog[2, ((1 - x)*x*y)/(-x + y)]^2/2 + 
   (5*Pi^2*PolyLog[2, (x*(-x + y))/(1 - x)])/18 + 
   (4*Log[1 - x]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/3 - 
   (2*Log[1 - x]*Log[-x]*PolyLog[2, (x*(-x + y))/(1 - x)])/3 - 
   (Log[1 - x]*Log[1 - y]*PolyLog[2, (x*(-x + y))/(1 - x)])/3 - 
   Log[1 - y]^2*PolyLog[2, (x*(-x + y))/(1 - x)] - 
   (2*Log[1 - x]*Log[x - y]*PolyLog[2, (x*(-x + y))/(1 - x)])/3 + 
   (Log[x - y]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/3 + 
   Log[1 - y]*Log[-y]*PolyLog[2, (x*(-x + y))/(1 - x)] - 
   Log[1 - x]*Log[1 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)] + 
   Log[1 - y]*Log[1 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)] - 
   Log[-y]*Log[1 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)] + 
   (2*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)])/3 + 
   (2*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)])/3 - 
   (Log[1 - x + x^2 - x*y]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/3 + 
   (5*PolyLog[2, x]*PolyLog[2, (x*(-x + y))/(1 - x)])/3 - 
   PolyLog[2, x*y]*PolyLog[2, (x*(-x + y))/(1 - x)] + 
   (2*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (x*(-x + y))/(1 - x)])/3 + 
   (Pi^2*PolyLog[2, (-x + y)/y])/3 - I*Pi*Log[1 - x]*PolyLog[2, (-x + y)/y] - 
   3*Log[1 - x]^2*PolyLog[2, (-x + y)/y] + 3*Log[1 - x]*Log[-x]*
    PolyLog[2, (-x + y)/y] - (55*Log[-x]^2*PolyLog[2, (-x + y)/y])/12 - 
   (91*Log[-x]*Log[1 + x]*PolyLog[2, (-x + y)/y])/12 + 
   (2*Log[1 + x]^2*PolyLog[2, (-x + y)/y])/3 - 
   I*Pi*Log[1 - y]*PolyLog[2, (-x + y)/y] + 
   (17*Log[1 - x]*Log[1 - y]*PolyLog[2, (-x + y)/y])/3 + 
   (Log[-x]*Log[1 - y]*PolyLog[2, (-x + y)/y])/2 - 
   (17*Log[1 - y]^2*PolyLog[2, (-x + y)/y])/6 - 
   (8*Log[1 - x]*Log[x - y]*PolyLog[2, (-x + y)/y])/3 + 
   (Log[-x]*Log[x - y]*PolyLog[2, (-x + y)/y])/2 + 
   (5*Log[x - y]^2*PolyLog[2, (-x + y)/y])/6 + 2*Log[1 - x]*Log[-y]*
    PolyLog[2, (-x + y)/y] + (49*Log[-x]*Log[-y]*PolyLog[2, (-x + y)/y])/6 + 
   (19*Log[1 - y]*Log[-y]*PolyLog[2, (-x + y)/y])/6 - 
   (3*Log[x - y]*Log[-y]*PolyLog[2, (-x + y)/y])/2 - 
   5*Log[-y]^2*PolyLog[2, (-x + y)/y] + 
   (179*Log[-y]*Log[1 + y]*PolyLog[2, (-x + y)/y])/12 - 
   (2*Log[1 + y]^2*PolyLog[2, (-x + y)/y])/3 + (4*I)*Pi*Log[1 - x*y]*
    PolyLog[2, (-x + y)/y] - Log[1 - x]*Log[1 - x*y]*PolyLog[2, (-x + y)/y] - 
   (7*Log[-x]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/3 - 
   (4*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/3 + 
   (Log[1 - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/2 + 
   (Log[x - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/2 - 
   (7*Log[-y]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/3 + 
   (4*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/3 - 
   (Log[1 - x*y]^2*PolyLog[2, (-x + y)/y])/4 + 
   2*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/y] - 
   Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/y] - 
   Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/y] - 
   (Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/y])/2 + 
   (Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/y])/2 + 
   (Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/y])/2 - 
   (Log[x - y + x*y - x^2*y]^2*PolyLog[2, (-x + y)/y])/4 - 
   (26*PolyLog[2, x]*PolyLog[2, (-x + y)/y])/3 - 
   (91*PolyLog[2, 1 + x]*PolyLog[2, (-x + y)/y])/12 + 
   (65*PolyLog[2, y]*PolyLog[2, (-x + y)/y])/24 + 
   (11*PolyLog[2, x*y]*PolyLog[2, (-x + y)/y])/3 + 
   (121*PolyLog[2, 1 + y]*PolyLog[2, (-x + y)/y])/12 + 
   PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (-x + y)/y] + 
   (5*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (-x + y)/y])/3 + 
   PolyLog[2, ((1 - x)*x*y)/(-x + y)]*PolyLog[2, (-x + y)/y] - 
   (5*PolyLog[2, (-x + y)/y]^2)/2 + 
   (7*Pi^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/3 + 
   (3*Log[1 - x]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/2 + 
   (39*Log[1 - x]*Log[1 - y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/4 - 
   13*Log[1 - y]^2*PolyLog[2, -((y*(-x + y))/(1 - y))] - 
   (21*Log[1 - x]*Log[x - y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/4 + 
   Log[-x]*Log[x - y]*PolyLog[2, -((y*(-x + y))/(1 - y))] + 
   (17*Log[x - y]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/8 - 
   (13*Log[1 - x]*Log[-y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/2 - 
   Log[-x]*Log[-y]*PolyLog[2, -((y*(-x + y))/(1 - y))] + 
   (65*Log[1 - y]*Log[-y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/4 + 
   (Log[-y]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/2 - 
   Log[1 - x]*Log[1 - x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))] + 
   Log[1 - y]*Log[1 - x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))] - 
   Log[-y]*Log[1 - x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))] + 
   (Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, -((y*(-x + y))/(1 - y))])/
    4 - (Log[1 - y - x*y + y^2]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/8 + 
   PolyLog[2, x]*PolyLog[2, -((y*(-x + y))/(1 - y))] + 
   (31*PolyLog[2, y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/8 + 
   (21*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, -((y*(-x + y))/(1 - y))])/4 + 
   PolyLog[2, (-x + y)/y]*PolyLog[2, -((y*(-x + y))/(1 - y))] - 
   PolyLog[2, -((y*(-x + y))/(1 - y))]^2/8 - 
   (31*Pi^2*PolyLog[2, (-x + y)/(1 + y)])/6 + 
   I*Pi*Log[1 - x]*PolyLog[2, (-x + y)/(1 + y)] + 
   (Log[1 - x]^2*PolyLog[2, (-x + y)/(1 + y)])/2 + 
   I*Pi*Log[-x]*PolyLog[2, (-x + y)/(1 + y)] + 
   Log[1 - x]*Log[-x]*PolyLog[2, (-x + y)/(1 + y)] + 
   (193*Log[-x]^2*PolyLog[2, (-x + y)/(1 + y)])/24 + 
   (49*Log[-x]*Log[1 + x]*PolyLog[2, (-x + y)/(1 + y)])/6 + 
   (49*Log[1 + x]^2*PolyLog[2, (-x + y)/(1 + y)])/12 + 
   (11*Log[1 - x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 + y)])/3 - 
   (Log[-x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 + y)])/2 - 
   (2*Log[1 + x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 + y)])/3 + 
   (53*Log[1 - y]^2*PolyLog[2, (-x + y)/(1 + y)])/12 - 
   (8*Log[1 - x]*Log[x - y]*PolyLog[2, (-x + y)/(1 + y)])/3 + 
   (Log[-x]*Log[x - y]*PolyLog[2, (-x + y)/(1 + y)])/2 + 
   (Log[1 - y]*Log[x - y]*PolyLog[2, (-x + y)/(1 + y)])/2 + 
   (13*Log[x - y]^2*PolyLog[2, (-x + y)/(1 + y)])/12 - 
   I*Pi*Log[-y]*PolyLog[2, (-x + y)/(1 + y)] - 
   Log[1 - x]*Log[-y]*PolyLog[2, (-x + y)/(1 + y)] - 
   (181*Log[-x]*Log[-y]*PolyLog[2, (-x + y)/(1 + y)])/12 + 
   17*Log[1 + x]*Log[-y]*PolyLog[2, (-x + y)/(1 + y)] - 
   (3*Log[1 - y]*Log[-y]*PolyLog[2, (-x + y)/(1 + y)])/2 + 
   (Log[x - y]*Log[-y]*PolyLog[2, (-x + y)/(1 + y)])/2 - 
   (13*Log[-y]^2*PolyLog[2, (-x + y)/(1 + y)])/24 + 
   3*Log[1 - x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)] + 
   (17*Log[-x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)])/6 - 
   (17*Log[1 + x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)])/6 - 
   Log[x - y]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)] - 
   (8*Log[-y]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)])/3 - 
   (71*Log[1 + y]^2*PolyLog[2, (-x + y)/(1 + y)])/12 - 
   (2*I)*Pi*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)] - 
   2*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)] - 
   Log[-x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)] - 
   (16*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/3 - 
   (16*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/3 + 
   2*Log[-y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)] + 
   (29*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/3 + 
   (5*Log[1 - x*y]^2*PolyLog[2, (-x + y)/(1 + y)])/6 - 
   (16*PolyLog[2, x]*PolyLog[2, (-x + y)/(1 + y)])/3 + 
   (283*PolyLog[2, 1 + x]*PolyLog[2, (-x + y)/(1 + y)])/12 - 
   (425*PolyLog[2, y]*PolyLog[2, (-x + y)/(1 + y)])/24 + 
   11*PolyLog[2, x*y]*PolyLog[2, (-x + y)/(1 + y)] - 
   (5*PolyLog[2, 1 + y]*PolyLog[2, (-x + y)/(1 + y)])/12 - 
   (16*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (-x + y)/(1 + y)])/3 + 
   (8*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (-x + y)/(1 + y)])/3 + 
   (35*PolyLog[2, (-x + y)/y]*PolyLog[2, (-x + y)/(1 + y)])/4 + 
   PolyLog[2, (-x + y)/(1 + y)]^2/2 - 
   (Pi^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/3 - 2*Log[1 - x]*Log[1 - y]*
    PolyLog[2, ((1 - y)*y)/(1 - x*y)] + 
   Log[1 - y]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)] - 
   2*Log[1 - y]*Log[-y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] + 
   2*Log[1 - x]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] + 
   2*Log[-y]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] - 
   Log[1 - x*y]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)] + 
   2*PolyLog[2, y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] + 
   (8*Pi^2*PolyLog[2, (-x + y)/(1 - x*y)])/3 - 
   I*Pi*Log[1 - x]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   (5*Log[1 - x]^2*PolyLog[2, (-x + y)/(1 - x*y)])/3 - 
   (2*I)*Pi*Log[-x]*PolyLog[2, (-x + y)/(1 - x*y)] - 
   (7*Log[1 - x]*Log[-x]*PolyLog[2, (-x + y)/(1 - x*y)])/3 + 
   (13*Log[-x]^2*PolyLog[2, (-x + y)/(1 - x*y)])/12 - 
   (16*Log[-x]*Log[1 + x]*PolyLog[2, (-x + y)/(1 - x*y)])/3 + 
   6*Log[1 + x]^2*PolyLog[2, (-x + y)/(1 - x*y)] + 
   I*Pi*Log[1 - y]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   (7*Log[1 - x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 - x*y)])/6 + 
   (Log[-x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 - x*y)])/2 - 
   (107*Log[1 - y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/12 - 
   (14*Log[1 - x]*Log[x - y]*PolyLog[2, (-x + y)/(1 - x*y)])/3 - 
   (Log[-x]*Log[x - y]*PolyLog[2, (-x + y)/(1 - x*y)])/3 - 
   Log[1 - y]*Log[x - y]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   (11*Log[x - y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/4 + 
   (2*I)*Pi*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   Log[1 - x]*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)] - 
   (13*Log[-x]*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)])/3 + 
   (13*Log[1 - y]*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)])/3 - 
   2*Log[x - y]*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   (47*Log[-y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/6 - 
   12*Log[1 + x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   Log[x - y]*Log[1 + y]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   (8*Log[-y]*Log[1 + y]*PolyLog[2, (-x + y)/(1 - x*y)])/3 + 
   (35*Log[1 + y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/3 - 
   Log[1 - x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   (4*Log[-x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/3 + 
   8*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   (2*Log[x - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/3 - 
   5*Log[-y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)] - 
   (19*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/3 - 
   (Log[1 - x*y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/6 + 
   (3*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/(1 - x*y)])/2 + 
   2*Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/(1 - x*y)] - 
   (Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/(1 - x*y)])/2 + 
   (3*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/(1 - x*y)])/2 - 
   2*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/(1 - x*y)] - 
   (Log[x - y + x*y - x^2*y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/2 - 
   (2*PolyLog[2, x]*PolyLog[2, (-x + y)/(1 - x*y)])/3 - 
   (13*PolyLog[2, 1 + x]*PolyLog[2, (-x + y)/(1 - x*y)])/6 + 
   (85*PolyLog[2, y]*PolyLog[2, (-x + y)/(1 - x*y)])/24 + 
   3*PolyLog[2, x*y]*PolyLog[2, (-x + y)/(1 - x*y)] - 
   PolyLog[2, 1 + y]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   (PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (-x + y)/(1 - x*y)])/3 + 
   (19*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (-x + y)/(1 - x*y)])/6 + 
   (5*PolyLog[2, ((1 - x)*x*y)/(-x + y)]*PolyLog[2, (-x + y)/(1 - x*y)])/2 + 
   (29*PolyLog[2, (-x + y)/y]*PolyLog[2, (-x + y)/(1 - x*y)])/6 + 
   (14*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, (-x + y)/(1 - x*y)])/3 - 
   PolyLog[2, (-x + y)/(1 - x*y)]^2 - 
   (347*Pi^2*PolyLog[2, (1 - x*y)/(1 - y)])/36 + 
   I*Pi*Log[1 - x]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   (7*Log[1 - x]^2*PolyLog[2, (1 - x*y)/(1 - y)])/3 + 
   (9*I)*Pi*Log[-x]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   (Log[1 - x]*Log[-x]*PolyLog[2, (1 - x*y)/(1 - y)])/3 - 
   (Log[-x]^2*PolyLog[2, (1 - x*y)/(1 - y)])/3 + 
   (47*Log[-x]*Log[1 + x]*PolyLog[2, (1 - x*y)/(1 - y)])/6 - 
   (Log[1 + x]^2*PolyLog[2, (1 - x*y)/(1 - y)])/2 - 
   (14*Log[1 - x]*Log[1 - y]*PolyLog[2, (1 - x*y)/(1 - y)])/3 - 
   Log[-x]*Log[1 - y]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   (31*Log[1 - y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/12 + 
   (8*Log[1 - x]*Log[x - y]*PolyLog[2, (1 - x*y)/(1 - y)])/3 + 
   Log[-x]*Log[x - y]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   (7*Log[1 - y]*Log[x - y]*PolyLog[2, (1 - x*y)/(1 - y)])/6 - 
   (5*Log[x - y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/4 + 
   (7*I)*Pi*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   Log[1 - x]*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   (26*Log[-x]*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)])/3 - 
   (11*Log[1 - y]*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)])/3 + 
   Log[x - y]*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   (7*Log[-y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/3 + 
   (Log[1 + x]*Log[1 + y]*PolyLog[2, (1 - x*y)/(1 - y)])/3 - 
   Log[x - y]*Log[1 + y]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   3*Log[-y]*Log[1 + y]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   (Log[1 + y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/3 - 
   (2*I)*Pi*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   3*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   (7*Log[-x]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/3 + 
   (2*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/3 + 
   (11*Log[-y]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/3 - 
   (4*Log[1 - x*y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/3 - 
   2*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   (Log[x - y + x*y - x^2*y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/2 + 
   (4*PolyLog[2, x]*PolyLog[2, (1 - x*y)/(1 - y)])/3 + 
   (15*PolyLog[2, 1 + x]*PolyLog[2, (1 - x*y)/(1 - y)])/2 - 
   (41*PolyLog[2, y]*PolyLog[2, (1 - x*y)/(1 - y)])/24 - 
   (PolyLog[2, x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/3 - 
   5*PolyLog[2, 1 + y]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   (PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (1 - x*y)/(1 - y)])/2 - 
   PolyLog[2, ((1 - x)*x*y)/(-x + y)]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   PolyLog[2, (x*(-x + y))/(1 - x)]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   (17*PolyLog[2, (-x + y)/y]*PolyLog[2, (1 - x*y)/(1 - y)])/3 - 
   PolyLog[2, -((y*(-x + y))/(1 - y))]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   (8*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, (1 - x*y)/(1 - y)])/3 - 
   (2*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, (1 - x*y)/(1 - y)])/3 + 
   (7*PolyLog[2, (1 - x*y)/(1 - y)]^2)/3 + 
   (Pi^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/3 + 
   (Log[1 - x]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/2 - 
   I*Pi*Log[-x]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   Log[1 - x]*Log[-x]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   (7*Log[-x]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 - 
   4*Log[-x]*Log[1 + x]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   I*Pi*Log[1 - y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   Log[1 - x]*Log[1 - y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   (5*Log[1 - y]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 - 
   (3*Log[1 - x]*Log[x - y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/2 + 
   (3*Log[-x]*Log[x - y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/2 - 
   (Log[1 - y]*Log[x - y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/2 + 
   (Log[x - y]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 + 
   I*Pi*Log[-y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   Log[-x]*Log[-y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   (3*Log[x - y]*Log[-y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/2 - 
   (2*I)*Pi*Log[1 - x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   (3*Log[-x]*Log[1 - x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/2 + 
   2*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   2*Log[x - y]*Log[1 - x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   Log[1 - x*y]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   (3*Log[1 - x]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/2 + 
   2*Log[1 - y]*Log[x - y + x*y - x^2*y]*
    PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   (Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/
    2 + (3*Log[-y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/2 - 
   2*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*
    PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   (Log[x - y + x*y - x^2*y]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/2 + 
   (9*PolyLog[2, x]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/2 - 
   4*PolyLog[2, 1 + x]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   (5*PolyLog[2, ((1 - x)*x*y)/(-x + y)]*PolyLog[2, 
      (x^2*(1 - x*y))/(-x + y)])/2 - PolyLog[2, (-x + y)/y]*
    PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   (3*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/
    2 - (PolyLog[2, (1 - x*y)/(1 - y)]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/
    2 - PolyLog[2, (x^2*(1 - x*y))/(-x + y)]^2 - 
   (19*Pi^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/9 + 
   (4*Log[1 - x]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/3 + 
   (3*I)*Pi*Log[-x]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   (10*Log[1 - x]*Log[-x]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/3 + 
   Log[-x]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] + 
   I*Pi*Log[1 - y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   (Log[1 - x]*Log[1 - y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/3 + 
   Log[-x]*Log[-y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   (Log[-y]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/2 - 
   (2*I)*Pi*Log[1 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] + 
   Log[1 - x]*Log[1 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   Log[-x]*Log[1 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   Log[1 - y]*Log[1 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] + 
   (2*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/
       (1 - x)^2])/3 + (2*Log[1 - y]*Log[1 - x + x^2 - x*y]*
     PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/3 - 
   (Log[1 - x + x^2 - x*y]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/3 - 
   (14*PolyLog[2, x]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/3 - 
   PolyLog[2, y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] + 
   PolyLog[2, x*y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   PolyLog[2, (-x + y)/y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] + 
   PolyLog[2, (1 - x*y)/(1 - y)]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] + 
   PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2]^2/3 + 
   (Pi^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/3 - 
   I*Pi*Log[-x]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   (Log[-x]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/2 - 
   6*Log[-x]*Log[1 + x]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   I*Pi*Log[1 - y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   2*Log[1 - x]*Log[1 - y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   Log[-x]*Log[1 - y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   (5*Log[1 - y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 + 
   3*Log[-x]*Log[x - y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   (Log[1 - y]*Log[x - y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/2 - 
   (3*Log[x - y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/2 + 
   I*Pi*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   (3*Log[-x]*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/2 - 
   (3*Log[1 - y]*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/2 - 
   2*Log[x - y]*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   (5*Log[-y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 - 
   (2*I)*Pi*Log[1 - x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   Log[-x]*Log[1 - x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   3*Log[1 - y]*Log[1 - x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   3*Log[x - y]*Log[1 - x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   Log[-y]*Log[1 - x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   (3*Log[1 - x*y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/2 + 
   2*Log[1 - x]*Log[x - y + x*y - x^2*y]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   (3*Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/2 + 
   2*Log[1 - y]*Log[x - y + x*y - x^2*y]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   (Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/2 + 
   2*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 
     -((-x + y - x*y + x^2*y)/(1 - y))] - 3*Log[1 - x*y]*
    Log[x - y + x*y - x^2*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   (3*Log[x - y + x*y - x^2*y]^2*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/4 + 
   8*PolyLog[2, x]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   6*PolyLog[2, 1 + x]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   (3*PolyLog[2, y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/2 - 
   PolyLog[2, x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   2*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, 
     -((-x + y - x*y + x^2*y)/(1 - y))] + 
   2*PolyLog[2, ((1 - x)*x*y)/(-x + y)]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   (3*PolyLog[2, (-x + y)/y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/
    2 - 3*PolyLog[2, (-x + y)/(1 - x*y)]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   3*PolyLog[2, (x^2*(1 - x*y))/(-x + y)]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))]^2 + 
   (17*Pi^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/3 - 
   I*Pi*Log[1 - x]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] + 
   (3*Log[1 - x]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/2 - 
   Log[1 - x]*Log[-x]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] + 
   18*Log[1 - x]*Log[1 - y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] - 
   (43*Log[1 - y]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/2 - 
   (17*Log[1 - x]*Log[x - y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/2 + 
   Log[-x]*Log[x - y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] + 
   (15*Log[x - y]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/4 - 
   (3*I)*Pi*Log[-y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] - 
   (13*Log[1 - x]*Log[-y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/2 - 
   Log[-x]*Log[-y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] + 
   27*Log[1 - y]*Log[-y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] - 
   Log[-y]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] + 
   (2*I)*Pi*Log[1 - x*y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] + 
   Log[-x]*Log[1 - x*y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] - 
   2*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] + 
   Log[-y]*Log[1 - x*y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] + 
   Log[1 - x*y]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] - 
   3*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - y - x*y + y^2)/
      (1 - y)^2] + (13*Log[1 - y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/4 - 
   3*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - y - x*y + y^2)/
      (1 - y)^2] - (Log[1 - y - x*y + y^2]^2*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/8 + 
   (75*PolyLog[2, y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/4 + 
   (17*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (1 - y - x*y + y^2)/
       (1 - y)^2])/2 - (PolyLog[2, -((y*(-x + y))/(1 - y))]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/4 - 
   (19*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2]^2)/4 - 
   (Pi^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/8 - 
   I*Pi*Log[1 - x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] + 
   (5*Log[1 - x]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/8 - 
   I*Pi*Log[-x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] - 
   2*Log[1 - x]*Log[-x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] - 
   Log[1 - x]*Log[1 - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] + 
   Log[-x]*Log[1 - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] + 
   (3*Log[1 - y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/8 - 
   Log[1 - x]*Log[x - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] - 
   Log[-x]*Log[x - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] - 
   Log[1 - y]*Log[x - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] + 
   Log[x - y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] + 
   I*Pi*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] + 
   (11*Log[1 - x]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/4 - 
   (7*Log[1 - y]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/4 - 
   Log[x - y]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] + 
   (9*Log[-y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/8 + 
   (2*I)*Pi*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] + 
   (3*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/4 + 
   Log[-x]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] + 
   (Log[-y]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/4 - 
   (3*Log[1 - x*y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/8 - 
   PolyLog[2, x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] + 
   PolyLog[2, y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] - 
   (PolyLog[2, x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/2 + 
   PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] - 
   PolyLog[2, (-x + y)/y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] - 
   (9*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)]^2)/8 + 
   (5*Pi^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/12 - 
   I*Pi*Log[1 - x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)] + 
   Log[1 - x]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)] - 
   I*Pi*Log[-x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)] - 
   Log[1 - x]*Log[-x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)] + 
   (Log[-x]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/2 - 
   (Log[-x]*Log[1 + x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/2 + 
   (Log[1 + x]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/4 + 
   (Log[1 - x]*Log[1 - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/2 + 
   2*Log[-x]*Log[1 - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)] - 
   (3*Log[1 - y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/4 - 
   (3*Log[1 - x]*Log[x - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/2 - 
   (Log[-x]*Log[x - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/2 - 
   (Log[1 - y]*Log[x - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/2 + 
   Log[x - y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)] + 
   I*Pi*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)] + 
   Log[1 - x]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)] - 
   2*Log[-x]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)] - 
   2*Log[1 - y]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)] - 
   (Log[x - y]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/2 + 
   (5*Log[-y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/2 + 
   (Log[x - y]*Log[1 + y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/2 - 
   (Log[-y]*Log[1 + y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/2 - 
   (Log[1 + y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/4 + 
   (2*I)*Pi*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)] - 
   Log[1 - x]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)] + 
   Log[-x]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)] - 
   (Log[1 + x]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/2 + 
   (Log[1 - y]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/2 + 
   (Log[1 - x*y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/4 + 
   PolyLog[2, x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)] - 
   (PolyLog[2, 1 + x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/2 + 
   (7*PolyLog[2, y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/8 - 
   (5*PolyLog[2, x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/4 + 
   (PolyLog[2, 1 + y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/2 + 
   (PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/2 + (3*PolyLog[2, (1 - x)/(-x + y)]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/2 + 
   (PolyLog[2, (-x + y)/y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/2 - 
   (PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    2 + (PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/2 - PolyLog[2, (1 - x*y)/(1 - y)]*
    PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)] + 
   (PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/2 - 
   (Pi^2*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/6 + 
   I*Pi*Log[1 - x]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] - 
   Log[1 - x]^2*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] + 
   I*Pi*Log[-x]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] + 
   Log[1 - x]*Log[-x]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] + 
   (Log[-x]^2*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/4 + 
   Log[-x]*Log[1 + x]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] - 
   (Log[1 + x]^2*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/2 - 
   (Log[-x]*Log[1 - y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/
    2 + (3*Log[1 - y]^2*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/4 + Log[1 - x]*Log[x - y]*
    PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] + 
   (Log[-x]*Log[x - y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/
    2 + (Log[1 - y]*Log[x - y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/2 - (3*Log[x - y]^2*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/4 - 
   I*Pi*Log[-y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] - 
   Log[1 - x]*Log[-y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] + 
   (Log[-x]*Log[-y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/
    2 + (Log[1 - y]*Log[-y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/2 + (Log[x - y]*Log[-y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/2 - 
   (7*Log[-y]^2*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/4 - 
   Log[x - y]*Log[1 + y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
      (-x + y)] + (Log[1 + y]^2*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/2 - (2*I)*Pi*Log[1 - x*y]*
    PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] + 
   Log[1 - x]*Log[1 - x*y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
      (-x + y)] - Log[-x]*Log[1 - x*y]*
    PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] + 
   Log[1 + x]*Log[1 - x*y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
      (-x + y)] - (Log[1 - x*y]^2*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/2 + PolyLog[2, 1 + x]*
    PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] - 
   (3*PolyLog[2, y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/
    8 + PolyLog[2, x*y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
      (-x + y)] - 2*PolyLog[2, 1 + y]*PolyLog[2, 
     ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] - 
   PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, 
     ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] - 
   PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
      (-x + y)] + PolyLog[2, (-x + y)/(1 + y)]*
    PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] - 
   PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
      (-x + y)] + PolyLog[2, (1 - x*y)/(1 - y)]*
    PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] - 
   (PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/2 + 
   PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)]^2/2 - 
   15*Log[1 - x]*PolyLog[3, (1 - x)^(-1)] - 
   (21*Log[-x]*PolyLog[3, (1 - x)^(-1)])/2 + 
   (20*Log[1 + x]*PolyLog[3, (1 - x)^(-1)])/3 + 
   (Log[1 - y]*PolyLog[3, (1 - x)^(-1)])/6 - 
   (16*Log[x - y]*PolyLog[3, (1 - x)^(-1)])/3 + 
   (2*Log[-y]*PolyLog[3, (1 - x)^(-1)])/3 - 
   12*Log[1 + y]*PolyLog[3, (1 - x)^(-1)] + 
   (9*Log[1 - x*y]*PolyLog[3, (1 - x)^(-1)])/2 + 
   (10*Log[1 - x + x^2 - x*y]*PolyLog[3, (1 - x)^(-1)])/3 + 
   4*Log[x - y + x*y - x^2*y]*PolyLog[3, (1 - x)^(-1)] + 
   11*Log[1 - x]*PolyLog[3, -x] - (209*Log[-x]*PolyLog[3, -x])/6 + 
   20*Log[1 + x]*PolyLog[3, -x] + 7*Log[1 - y]*PolyLog[3, -x] + 
   (11*Log[x - y]*PolyLog[3, -x])/3 + (97*Log[-y]*PolyLog[3, -x])/6 - 
   (106*Log[1 + y]*PolyLog[3, -x])/3 - (98*Log[1 - x*y]*PolyLog[3, -x])/3 - 
   Log[x - y + x*y - x^2*y]*PolyLog[3, -x] + (19*Log[1 - x]*PolyLog[3, x])/
    2 - (8*Log[-x]*PolyLog[3, x])/3 + (53*Log[1 + x]*PolyLog[3, x])/3 + 
   (7*Log[1 - y]*PolyLog[3, x])/2 + 5*Log[x - y]*PolyLog[3, x] - 
   (49*Log[-y]*PolyLog[3, x])/3 - (116*Log[1 + y]*PolyLog[3, x])/3 - 
   (259*Log[1 - x*y]*PolyLog[3, x])/12 + 
   (2*Log[1 - x + x^2 - x*y]*PolyLog[3, x])/3 - 2*Log[x - y + x*y - x^2*y]*
    PolyLog[3, x] + (35*Log[1 - x]*PolyLog[3, 1 + x])/3 - 
   (215*Log[-x]*PolyLog[3, 1 + x])/6 - 6*Log[1 + x]*PolyLog[3, 1 + x] - 
   (53*Log[1 - y]*PolyLog[3, 1 + x])/3 + 53*Log[-y]*PolyLog[3, 1 + x] + 
   (14*Log[1 + y]*PolyLog[3, 1 + x])/3 + (4*Log[1 - x*y]*PolyLog[3, 1 + x])/
    3 - (23*Log[1 - x]*PolyLog[3, (1 - y)^(-1)])/2 - 
   2*Log[-x]*PolyLog[3, (1 - y)^(-1)] + 84*Log[1 + x]*
    PolyLog[3, (1 - y)^(-1)] + (91*Log[1 - y]*PolyLog[3, (1 - y)^(-1)])/6 + 
   (28*Log[x - y]*PolyLog[3, (1 - y)^(-1)])/3 - 
   (39*Log[-y]*PolyLog[3, (1 - y)^(-1)])/2 - 
   (358*Log[1 + y]*PolyLog[3, (1 - y)^(-1)])/3 - 
   3*Log[1 - x*y]*PolyLog[3, (1 - y)^(-1)] + 
   (21*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - y)^(-1)])/2 + 
   4*Log[1 - x]*PolyLog[3, -((x*(1 - y))/(1 - x)^2)] - 
   4*Log[1 - x*y]*PolyLog[3, -((x*(1 - y))/(1 - x)^2)] - 
   (6*I)*Pi*PolyLog[3, -((x*(1 - y))/(1 - x))] + 
   (9*Log[1 - x]*PolyLog[3, -((x*(1 - y))/(1 - x))])/2 - 
   3*Log[-x]*PolyLog[3, -((x*(1 - y))/(1 - x))] - 
   (97*Log[1 + x]*PolyLog[3, -((x*(1 - y))/(1 - x))])/3 - 
   (17*Log[1 - y]*PolyLog[3, -((x*(1 - y))/(1 - x))])/2 + 
   (25*Log[-y]*PolyLog[3, -((x*(1 - y))/(1 - x))])/3 + 
   32*Log[1 + y]*PolyLog[3, -((x*(1 - y))/(1 - x))] + 
   (5*Log[1 - x*y]*PolyLog[3, -((x*(1 - y))/(1 - x))])/3 - 
   4*Log[1 - x + x^2 - x*y]*PolyLog[3, -((x*(1 - y))/(1 - x))] + 
   (13*Log[1 - x]*PolyLog[3, x/y])/3 - 8*Log[-x]*PolyLog[3, x/y] - 
   (295*Log[1 + x]*PolyLog[3, x/y])/6 - (31*Log[1 - y]*PolyLog[3, x/y])/3 + 
   (64*Log[-y]*PolyLog[3, x/y])/3 + (104*Log[1 + y]*PolyLog[3, x/y])/3 - 
   (4*Log[1 - x*y]*PolyLog[3, x/y])/3 - (29*Log[1 - x]*PolyLog[3, -y])/3 - 
   (2*Log[-x]*PolyLog[3, -y])/3 + 132*Log[1 + x]*PolyLog[3, -y] + 
   63*Log[1 - y]*PolyLog[3, -y] - (10*Log[x - y]*PolyLog[3, -y])/3 - 
   (148*Log[-y]*PolyLog[3, -y])/3 - (275*Log[1 + y]*PolyLog[3, -y])/2 + 
   (20*Log[1 - x*y]*PolyLog[3, -y])/3 - (28*Log[1 - x]*PolyLog[3, y])/3 + 
   2*Log[-x]*PolyLog[3, y] + (295*Log[1 + x]*PolyLog[3, y])/3 + 
   (427*Log[1 - y]*PolyLog[3, y])/6 - 4*Log[x - y]*PolyLog[3, y] - 
   (182*Log[-y]*PolyLog[3, y])/3 - (484*Log[1 + y]*PolyLog[3, y])/3 + 
   (11*Log[1 - x*y]*PolyLog[3, y])/6 + 
   (27*Log[1 - y - x*y + y^2]*PolyLog[3, y])/4 - 
   (65*Log[1 - x]*PolyLog[3, x*y])/12 + (77*Log[-x]*PolyLog[3, x*y])/6 - 
   (64*Log[1 + x]*PolyLog[3, x*y])/3 - (43*Log[1 - y]*PolyLog[3, x*y])/3 + 
   2*Log[x - y]*PolyLog[3, x*y] - (47*Log[-y]*PolyLog[3, x*y])/6 + 
   36*Log[1 + y]*PolyLog[3, x*y] + (31*Log[1 - x*y]*PolyLog[3, x*y])/6 + 
   (6*I)*Pi*PolyLog[3, -(((1 - x)*y)/(1 - y))] + 
   (3*Log[1 - x]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/2 + 
   5*Log[-x]*PolyLog[3, -(((1 - x)*y)/(1 - y))] - 
   (9*Log[1 - y]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/2 + 
   (13*Log[x - y]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/3 + 
   Log[-y]*PolyLog[3, -(((1 - x)*y)/(1 - y))] - 
   Log[1 - x*y]*PolyLog[3, -(((1 - x)*y)/(1 - y))] + 
   2*Log[1 - y - x*y + y^2]*PolyLog[3, -(((1 - x)*y)/(1 - y))] - 
   (8*Log[-x]*PolyLog[3, ((1 + x)*y)/(1 + y)])/3 + 
   (95*Log[1 - y]*PolyLog[3, ((1 + x)*y)/(1 + y)])/3 - 
   (85*Log[-y]*PolyLog[3, ((1 + x)*y)/(1 + y)])/3 + 
   (62*Log[1 + x]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/3 + 
   12*Log[1 - y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))] - 
   (34*Log[-y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/3 - 
   32*Log[1 + y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))] - 
   (2*Log[1 - x*y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/3 + 
   (2*Log[-x]*PolyLog[3, 1 + y])/3 + (123*Log[1 + x]*PolyLog[3, 1 + y])/2 + 
   12*Log[1 - y]*PolyLog[3, 1 + y] - (62*Log[-y]*PolyLog[3, 1 + y])/3 - 
   (159*Log[1 + y]*PolyLog[3, 1 + y])/2 + 6*Log[1 - x*y]*PolyLog[3, 1 + y] - 
   (17*Log[1 - x]*PolyLog[3, (x*(1 + y))/(1 + x)])/3 + 
   (Log[-x]*PolyLog[3, (x*(1 + y))/(1 + x)])/3 - 
   (62*Log[1 + x]*PolyLog[3, (x*(1 + y))/(1 + x)])/3 - 
   12*Log[1 - y]*PolyLog[3, (x*(1 + y))/(1 + x)] + 
   (34*Log[-y]*PolyLog[3, (x*(1 + y))/(1 + x)])/3 + 
   32*Log[1 + y]*PolyLog[3, (x*(1 + y))/(1 + x)] + 
   (2*Log[1 - x*y]*PolyLog[3, (x*(1 + y))/(1 + x)])/3 - 
   (47*Log[1 - x]*PolyLog[3, (1 - x)/(-x + y)])/6 - 
   2*Log[-x]*PolyLog[3, (1 - x)/(-x + y)] - 
   (35*Log[1 + x]*PolyLog[3, (1 - x)/(-x + y)])/3 - 
   (7*Log[1 - y]*PolyLog[3, (1 - x)/(-x + y)])/6 - 
   Log[x - y]*PolyLog[3, (1 - x)/(-x + y)] + 
   (14*Log[-y]*PolyLog[3, (1 - x)/(-x + y)])/3 + 
   (25*Log[1 - x*y]*PolyLog[3, (1 - x)/(-x + y)])/3 + 
   (2*Log[1 - x + x^2 - x*y]*PolyLog[3, (1 - x)/(-x + y)])/3 - 
   6*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - x)/(-x + y)] + 
   (3*Log[1 - x]*PolyLog[3, -((x*(1 - y))/(-x + y))])/2 + 
   3*Log[-x]*PolyLog[3, -((x*(1 - y))/(-x + y))] - 
   (62*Log[1 + x]*PolyLog[3, -((x*(1 - y))/(-x + y))])/3 - 
   (23*Log[1 - y]*PolyLog[3, -((x*(1 - y))/(-x + y))])/2 + 
   (25*Log[-y]*PolyLog[3, -((x*(1 - y))/(-x + y))])/3 + 
   32*Log[1 + y]*PolyLog[3, -((x*(1 - y))/(-x + y))] - 
   (7*Log[1 - x*y]*PolyLog[3, -((x*(1 - y))/(-x + y))])/3 + 
   4*Log[1 - x]*PolyLog[3, ((1 - x)*x*y)/(-x + y)] - 
   Log[-x]*PolyLog[3, ((1 - x)*x*y)/(-x + y)] - 
   4*Log[1 - y]*PolyLog[3, ((1 - x)*x*y)/(-x + y)] + 
   Log[-y]*PolyLog[3, ((1 - x)*x*y)/(-x + y)] + 
   2*Log[1 - x*y]*PolyLog[3, ((1 - x)*x*y)/(-x + y)] - 
   20*Log[1 + x]*PolyLog[3, -((x*(1 + y))/(-x + y))] - 
   12*Log[1 - y]*PolyLog[3, -((x*(1 + y))/(-x + y))] + 
   (34*Log[-y]*PolyLog[3, -((x*(1 + y))/(-x + y))])/3 + 
   32*Log[1 + y]*PolyLog[3, -((x*(1 + y))/(-x + y))] + 
   (62*Log[1 + x]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/3 + 
   12*Log[1 - y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))] - 
   (34*Log[-y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/3 - 
   32*Log[1 + y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))] - 
   (2*Log[1 - x*y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/3 + 
   (10*Log[1 - x]*PolyLog[3, (x*(-x + y))/(1 - x)])/3 - 
   (Log[-x]*PolyLog[3, (x*(-x + y))/(1 - x)])/3 + 
   (4*Log[1 - y]*PolyLog[3, (x*(-x + y))/(1 - x)])/3 - 
   Log[-y]*PolyLog[3, (x*(-x + y))/(1 - x)] - 
   2*Log[1 - x*y]*PolyLog[3, (x*(-x + y))/(1 - x)] - 
   (19*Log[1 - x]*PolyLog[3, -((-x + y)/(1 + x))])/3 - 
   (51*Log[-x]*PolyLog[3, -((-x + y)/(1 + x))])/2 + 
   4*Log[1 + x]*PolyLog[3, -((-x + y)/(1 + x))] + 
   33*Log[1 - y]*PolyLog[3, -((-x + y)/(1 + x))] + 
   (67*Log[-y]*PolyLog[3, -((-x + y)/(1 + x))])/3 - 
   (2*Log[1 + y]*PolyLog[3, -((-x + y)/(1 + x))])/3 - 
   (10*Log[1 - x*y]*PolyLog[3, -((-x + y)/(1 + x))])/3 + 
   (2*Log[-x]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/3 + 
   (2*Log[1 + y]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/3 - 
   (2*Log[1 - x*y]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/3 - 
   (43*Log[1 - x]*PolyLog[3, -((-x + y)/(1 - y))])/3 - 
   (41*Log[-x]*PolyLog[3, -((-x + y)/(1 - y))])/3 + 
   15*Log[1 + x]*PolyLog[3, -((-x + y)/(1 - y))] + 
   (223*Log[1 - y]*PolyLog[3, -((-x + y)/(1 - y))])/6 + 
   2*Log[x - y]*PolyLog[3, -((-x + y)/(1 - y))] - 
   (14*Log[-y]*PolyLog[3, -((-x + y)/(1 - y))])/3 - 
   32*Log[1 + y]*PolyLog[3, -((-x + y)/(1 - y))] + 
   (2*Log[1 - x*y]*PolyLog[3, -((-x + y)/(1 - y))])/3 + 
   (2*Log[1 - x + x^2 - x*y]*PolyLog[3, -((-x + y)/(1 - y))])/3 - 
   Log[x - y + x*y - x^2*y]*PolyLog[3, -((-x + y)/(1 - y))] - 
   (25*Log[1 - y - x*y + y^2]*PolyLog[3, -((-x + y)/(1 - y))])/4 - 
   (8*Log[1 - x]*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))])/3 - 
   Log[-x]*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))] - 
   2*Log[1 - y]*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))] + 
   Log[-y]*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))] + 
   2*Log[1 - x*y]*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))] + 
   (4*Log[1 - x + x^2 - x*y]*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))])/3 - 
   (35*Log[1 - x]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/3 + 
   (17*Log[-x]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/3 - 
   (70*Log[1 + x]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/3 + 
   (35*Log[1 - y]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/3 + 
   (70*Log[1 + y]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/3 + 
   6*Log[1 - x]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)] - 
   Log[-x]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)] + 
   9*Log[1 - y]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)] - 
   12*Log[-y]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)] - 
   2*Log[1 - x*y]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)] + 
   (23*Log[1 - x]*PolyLog[3, (-x + y)/y])/2 - 
   (14*Log[-x]*PolyLog[3, (-x + y)/y])/3 + 
   (15*Log[1 + x]*PolyLog[3, (-x + y)/y])/2 - 
   (49*Log[1 - y]*PolyLog[3, (-x + y)/y])/6 + 
   (19*Log[-y]*PolyLog[3, (-x + y)/y])/3 + 
   (91*Log[1 + y]*PolyLog[3, (-x + y)/y])/6 - 
   (47*Log[1 - x*y]*PolyLog[3, (-x + y)/y])/3 + 
   (3*Log[1 - x]*PolyLog[3, (-x + y)/((1 - x)*y)])/2 + 
   3*Log[-x]*PolyLog[3, (-x + y)/((1 - x)*y)] - 
   (3*Log[1 - y]*PolyLog[3, (-x + y)/((1 - x)*y)])/2 + 
   2*Log[x - y]*PolyLog[3, (-x + y)/((1 - x)*y)] - 
   3*Log[-y]*PolyLog[3, (-x + y)/((1 - x)*y)] + 
   Log[1 - x*y]*PolyLog[3, (-x + y)/((1 - x)*y)] - 
   2*Log[x - y + x*y - x^2*y]*PolyLog[3, (-x + y)/((1 - x)*y)] + 
   (2*Log[1 + x]*PolyLog[3, (-x + y)/((1 + x)*y)])/3 - 
   (2*Log[1 - x*y]*PolyLog[3, (-x + y)/((1 + x)*y)])/3 + 
   7*Log[1 - x]*PolyLog[3, -((y*(-x + y))/(1 - y))] + 
   Log[-x]*PolyLog[3, -((y*(-x + y))/(1 - y))] - 
   (127*Log[1 - y]*PolyLog[3, -((y*(-x + y))/(1 - y))])/4 + 
   (23*Log[-y]*PolyLog[3, -((y*(-x + y))/(1 - y))])/2 + 
   2*Log[1 - x*y]*PolyLog[3, -((y*(-x + y))/(1 - y))] + 
   (Log[1 - x]*PolyLog[3, (-x + y)/(1 + y)])/3 + 
   (11*Log[-x]*PolyLog[3, (-x + y)/(1 + y)])/3 + 
   (76*Log[1 + x]*PolyLog[3, (-x + y)/(1 + y)])/3 + 
   (137*Log[1 - y]*PolyLog[3, (-x + y)/(1 + y)])/3 - 
   (17*Log[-y]*PolyLog[3, (-x + y)/(1 + y)])/2 - 
   26*Log[1 + y]*PolyLog[3, (-x + y)/(1 + y)] - 
   (34*Log[1 - x*y]*PolyLog[3, (-x + y)/(1 + y)])/3 - 
   (20*Log[1 + x]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/3 + 
   (20*Log[1 + y]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/3 - 
   (2*I)*Pi*PolyLog[3, ((1 - x)*x)/(1 - x*y)] - 
   Log[-x]*PolyLog[3, ((1 - x)*x)/(1 - x*y)] - 
   Log[-y]*PolyLog[3, ((1 - x)*x)/(1 - x*y)] + 
   (2*Log[1 - x]*PolyLog[3, (1 + x)/(1 - x*y)])/3 - 
   (62*Log[1 + x]*PolyLog[3, (1 + x)/(1 - x*y)])/3 - 
   12*Log[1 - y]*PolyLog[3, (1 + x)/(1 - x*y)] + 
   (34*Log[-y]*PolyLog[3, (1 + x)/(1 - x*y)])/3 + 
   44*Log[1 + y]*PolyLog[3, (1 + x)/(1 - x*y)] - 
   (34*Log[1 - x*y]*PolyLog[3, (1 + x)/(1 - x*y)])/3 + 
   (2*I)*Pi*PolyLog[3, -((x^2*(1 - y))/((1 - x)*(1 - x*y)))] + 
   Log[-x]*PolyLog[3, -((x^2*(1 - y))/((1 - x)*(1 - x*y)))] + 
   Log[-y]*PolyLog[3, -((x^2*(1 - y))/((1 - x)*(1 - x*y)))] - 
   (Log[1 - x]*PolyLog[3, -((x*y)/(1 - x*y))])/6 + 
   (89*Log[-x]*PolyLog[3, -((x*y)/(1 - x*y))])/6 - 
   (86*Log[1 + x]*PolyLog[3, -((x*y)/(1 - x*y))])/3 - 
   (37*Log[1 - y]*PolyLog[3, -((x*y)/(1 - x*y))])/2 - 
   (59*Log[-y]*PolyLog[3, -((x*y)/(1 - x*y))])/6 + 
   (106*Log[1 + y]*PolyLog[3, -((x*y)/(1 - x*y))])/3 + 
   (13*Log[1 - x*y]*PolyLog[3, -((x*y)/(1 - x*y))])/3 + 
   2*Log[x - y + x*y - x^2*y]*PolyLog[3, -((x*y)/(1 - x*y))] + 
   (2*I)*Pi*PolyLog[3, ((1 - y)*y)/(1 - x*y)] + 
   Log[-x]*PolyLog[3, ((1 - y)*y)/(1 - x*y)] + 
   4*Log[1 - y]*PolyLog[3, ((1 - y)*y)/(1 - x*y)] + 
   Log[-y]*PolyLog[3, ((1 - y)*y)/(1 - x*y)] - 
   (2*I)*Pi*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))] - 
   Log[-x]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))] + 
   4*Log[1 - y]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))] - 
   Log[-y]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))] - 
   4*Log[1 - x*y]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))] - 
   (68*Log[1 + x]*PolyLog[3, (1 + y)/(1 - x*y)])/3 - 
   14*Log[1 - y]*PolyLog[3, (1 + y)/(1 - x*y)] + 
   (34*Log[-y]*PolyLog[3, (1 + y)/(1 - x*y)])/3 + 
   32*Log[1 + y]*PolyLog[3, (1 + y)/(1 - x*y)] + 
   (8*Log[1 - x*y]*PolyLog[3, (1 + y)/(1 - x*y)])/3 - 
   (35*Log[1 - x]*PolyLog[3, -((-x + y)/(1 - x*y))])/6 + 
   4*Log[-x]*PolyLog[3, -((-x + y)/(1 - x*y))] + 
   (62*Log[1 + x]*PolyLog[3, -((-x + y)/(1 - x*y))])/3 + 
   (21*Log[1 - y]*PolyLog[3, -((-x + y)/(1 - x*y))])/2 - 
   (46*Log[-y]*PolyLog[3, -((-x + y)/(1 - x*y))])/3 - 
   (118*Log[1 + y]*PolyLog[3, -((-x + y)/(1 - x*y))])/3 + 
   (29*Log[1 - x*y]*PolyLog[3, -((-x + y)/(1 - x*y))])/3 - 
   (23*Log[1 - x]*PolyLog[3, (-x + y)/(1 - x*y)])/3 + 
   4*Log[-x]*PolyLog[3, (-x + y)/(1 - x*y)] + 
   (52*Log[1 + x]*PolyLog[3, (-x + y)/(1 - x*y)])/3 + 
   15*Log[1 - y]*PolyLog[3, (-x + y)/(1 - x*y)] - 
   (8*Log[x - y]*PolyLog[3, (-x + y)/(1 - x*y)])/3 - 
   (38*Log[-y]*PolyLog[3, (-x + y)/(1 - x*y)])/3 - 
   (100*Log[1 + y]*PolyLog[3, (-x + y)/(1 - x*y)])/3 + 
   (26*Log[1 - x*y]*PolyLog[3, (-x + y)/(1 - x*y)])/3 + 
   (15*Log[1 - x]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/2 - 
   (4*Log[-x]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/3 - 
   (62*Log[1 + x]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/3 - 
   (27*Log[1 - y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/2 + 
   (40*Log[-y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/3 + 
   (116*Log[1 + y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/3 - 
   7*Log[1 - x*y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))] + 
   (11*Log[1 - x]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/3 - 
   2*Log[-x]*PolyLog[3, (y*(-x + y))/(1 - x*y)] - 
   (52*Log[1 + x]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/3 - 
   (Log[1 - y]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/3 + 
   2*Log[-y]*PolyLog[3, (y*(-x + y))/(1 - x*y)] + 
   (62*Log[1 + y]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/3 - 
   (16*Log[1 - x*y]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/3 - 
   (62*Log[1 + x]*PolyLog[3, (1 - x*y)/(1 - x)])/3 - 
   12*Log[1 - y]*PolyLog[3, (1 - x*y)/(1 - x)] + 
   (34*Log[-y]*PolyLog[3, (1 - x*y)/(1 - x)])/3 + 
   32*Log[1 + y]*PolyLog[3, (1 - x*y)/(1 - x)] + 
   (2*Log[1 - x*y]*PolyLog[3, (1 - x*y)/(1 - x)])/3 + 
   (3*Log[1 - x]*PolyLog[3, (1 - x*y)/(1 - y)])/2 - 
   (62*Log[1 + x]*PolyLog[3, (1 - x*y)/(1 - y)])/3 - 
   (35*Log[1 - y]*PolyLog[3, (1 - x*y)/(1 - y)])/2 + 
   (34*Log[-y]*PolyLog[3, (1 - x*y)/(1 - y)])/3 + 
   32*Log[1 + y]*PolyLog[3, (1 - x*y)/(1 - y)] - 
   (Log[1 - x*y]*PolyLog[3, (1 - x*y)/(1 - y)])/3 + 
   (13*Log[1 - x]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/6 + 
   (22*Log[-x]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/3 - 
   Log[1 + x]*PolyLog[3, -((x*(1 - x*y))/(-x + y))] - 
   (3*Log[1 - y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/2 + 
   Log[x - y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))] - 
   (22*Log[-y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/3 + 
   (2*Log[1 + y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/3 - 
   (5*Log[1 - x*y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/3 - 
   Log[x - y + x*y - x^2*y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))] - 
   3*Log[1 - x]*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] + 
   3*Log[-x]*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] - 
   Log[1 + x]*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] + 
   2*Log[1 - y]*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] - 
   3*Log[-y]*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] + 
   Log[1 - x*y]*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] - 
   (8*Log[1 - x]*PolyLog[3, ((1 - x)*(-x + y))/(1 - x + x^2 - x*y)])/3 + 
   (4*Log[1 - x + x^2 - x*y]*PolyLog[3, ((1 - x)*(-x + y))/
       (1 - x + x^2 - x*y)])/3 - 
   (4*Log[1 - x]*PolyLog[3, -((x*(-x + y))/(1 - x + x^2 - x*y))])/3 - 
   (4*Log[-x]*PolyLog[3, -((x*(-x + y))/(1 - x + x^2 - x*y))])/3 + 
   (8*Log[1 - y]*PolyLog[3, -((x*(-x + y))/(1 - x + x^2 - x*y))])/3 + 
   4*Log[1 - x]*PolyLog[3, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   4*Log[-x]*PolyLog[3, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   3*Log[1 - x]*PolyLog[3, -((x*(1 - y))/(-x + y - x*y + x^2*y))] - 
   Log[x - y]*PolyLog[3, -((x*(1 - y))/(-x + y - x*y + x^2*y))] + 
   Log[x - y + x*y - x^2*y]*PolyLog[3, 
     -((x*(1 - y))/(-x + y - x*y + x^2*y))] - 
   6*Log[1 - x]*PolyLog[3, -((x^2*(1 - y))/(-x + y - x*y + x^2*y))] - 
   Log[-x]*PolyLog[3, -((x^2*(1 - y))/(-x + y - x*y + x^2*y))] - 
   2*Log[-y]*PolyLog[3, -((x^2*(1 - y))/(-x + y - x*y + x^2*y))] + 
   3*Log[x - y + x*y - x^2*y]*PolyLog[3, 
     -((x^2*(1 - y))/(-x + y - x*y + x^2*y))] + 
   3*Log[1 - x]*PolyLog[3, (-x + y)/(-x + y - x*y + x^2*y)] + 
   8*Log[-x]*PolyLog[3, (-x + y)/(-x + y - x*y + x^2*y)] + 
   Log[1 - y]*PolyLog[3, (-x + y)/(-x + y - x*y + x^2*y)] + 
   3*Log[1 - x*y]*PolyLog[3, (-x + y)/(-x + y - x*y + x^2*y)] - 
   4*Log[x - y + x*y - x^2*y]*PolyLog[3, (-x + y)/(-x + y - x*y + x^2*y)] - 
   Log[-x]*PolyLog[3, ((1 - x)*(-x + y))/(-x + y - x*y + x^2*y)] + 
   Log[-y]*PolyLog[3, ((1 - x)*(-x + y))/(-x + y - x*y + x^2*y)] - 
   (2*I)*Pi*PolyLog[3, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] - 
   2*Log[1 - x]*PolyLog[3, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] + 
   Log[-x]*PolyLog[3, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] + 
   2*Log[1 - y]*PolyLog[3, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] - 
   Log[-y]*PolyLog[3, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] + 
   (2*I)*Pi*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   Log[1 - x]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   4*Log[-x]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   2*Log[1 - y]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   Log[x - y + x*y - x^2*y]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   (2*I)*Pi*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*y)] - 
   2*Log[1 - x]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*y)] + 
   Log[-x]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*y)] + 
   2*Log[1 - y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*y)] - 
   2*Log[x - y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*y)] - 
   Log[-y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*y)] + 
   2*Log[x - y + x*y - x^2*y]*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)*y)] + (2*I)*Pi*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)*(1 - x*y))] + Log[-x]*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)*(1 - x*y))] + Log[-y]*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)*(1 - x*y))] - 13*Log[1 - x]*
    PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))] + 
   (51*Log[1 - y]*PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/2 - 
   13*Log[-y]*PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))] + 
   (Log[1 - y - x*y + y^2]*PolyLog[3, -(((1 - y)*(-x + y))/
        (1 - y - x*y + y^2))])/2 + 
   (27*Log[1 - x]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)])/2 - 
   26*Log[1 - y]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)] + 
   (25*Log[-y]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)])/2 + 
   Log[1 - y]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2] - 
   Log[-y]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2] - 
   6*Log[1 - x*y]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2] + 
   6*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2] - 
   6*Log[1 - y]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)] - 
   6*Log[1 - x*y]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)] + 
   6*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)] - 
   (2*I)*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)] + 
   (7*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/2 - 
   4*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)] - 
   (21*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/4 + 
   Log[x - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)] + 
   (3*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/2 - 
   (3*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/2 - 
   (3*Log[1 - x]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))])/2 - 
   2*Log[-x]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))] + 
   (3*Log[1 - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))])/2 + 
   2*Log[x - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))] + 
   Log[1 - x*y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))] + 
   (2*I)*Pi*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))] + 
   (3*Log[1 - x]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))])/2 + 
   2*Log[-x]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))] - 
   (Log[1 - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))])/2 - 
   Log[x - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))] + 
   2*Log[-y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))] - 
   Log[1 - x*y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))] + 
   (3*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)])/2 + 
   Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)] + 
   (Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)])/2 - 
   Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)] - 
   Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)] - 
   (9*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)])/4 + 
   (3*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)])/2 + 
   2*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)] + 
   (7*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)])/4 + 
   (3*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)])/2 - 
   (Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)])/2 - 
   3*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)] - 
   (Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)])/2 + 
   Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)] + 
   (5*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)])/2 - 
   Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)] - 
   2*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)] + 
   (7*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))])/2 + 
   Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))] - 
   (3*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))])/2 - 
   2*Log[x - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))] + 
   3*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))] - 
   Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))] - 
   (3*Log[1 - x]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/2 + 
   (3*Log[1 - y]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/2 + 
   Log[1 - x*y]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] - 
   (2*I)*Pi*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))] - 
   Log[-x]*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))] - 
   (3*Log[1 - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))])/
    2 + (Log[-y]*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))])/
    2 + (Log[1 - x*y]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        ((1 - y)*(1 - x*y)))])/2 + 
   (2*I)*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))] + 
   (3*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))])/2 + 
   Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))] - 
   (3*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))])/2 + 
   Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))] - 
   Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))] - 
   (3*Log[1 - x]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/
       (y^2*(1 - x*y))])/2 + 
   (3*Log[1 - y]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/
       (y^2*(1 - x*y))])/2 + Log[1 - x*y]*
    PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(y^2*(1 - x*y))] - 
   (3*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))])/2 - 
   2*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))] - 
   (Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))])/2 + 
   2*Log[x - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))] - 
   2*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))] + 
   Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))] - 
   (209*PolyLog[4, (1 - x)^(-1)])/12 + (199*PolyLog[4, -x])/4 + 
   (233*PolyLog[4, x])/8 - (89*PolyLog[4, -(x/(1 - x))])/6 - 
   (119*PolyLog[4, 1 + x])/12 + (61*PolyLog[4, (1 + x)/x])/4 - 
   (235*PolyLog[4, (1 - y)^(-1)])/4 - (235*PolyLog[4, (1 - x)/(1 - y)])/6 + 
   (14*PolyLog[4, -((x*(1 - y))/(1 - x)^2)])/3 + 
   (64*PolyLog[4, -((x*(1 - y))/(1 - x))])/3 + (335*PolyLog[4, x/y])/6 + 
   8*PolyLog[4, (x*(1 - y))/((1 - x)^2*y)] + 
   (23*PolyLog[4, (x*(1 - y))/((1 - x)*y)])/3 - 
   (13*PolyLog[4, (x*(1 - y)^2)/((1 - x)^2*y)])/3 - (49*PolyLog[4, -y])/4 + 
   (203*PolyLog[4, y])/3 + (5*PolyLog[4, x*y])/2 - 
   (361*PolyLog[4, -(y/(1 - y))])/12 - 
   (241*PolyLog[4, -(((1 - x)*y)/(1 - y))])/12 + 
   25*PolyLog[4, ((1 + x)*y)/(1 + y)] + (79*PolyLog[4, 1 + y])/12 + 
   (43*PolyLog[4, (x*(1 + y))/(1 + x)])/6 + (49*PolyLog[4, (1 + y)/y])/12 - 
   (173*PolyLog[4, (x*(1 + y))/((1 + x)*y)])/6 - 
   (21*PolyLog[4, (1 - x)/(-x + y)])/2 + 
   7*PolyLog[4, -((x*(1 - y))/(-x + y))] - 
   (161*PolyLog[4, -((x*(1 + y))/(-x + y))])/6 - 
   PolyLog[4, -((x*(1 - y)*(1 + y))/(-x + y))]/3 - 
   (89*PolyLog[4, -((-x + y)/x)])/6 - (8*PolyLog[4, (x*(-x + y))/(1 - x)])/
    3 - (239*PolyLog[4, -((-x + y)/(1 + x))])/6 - 
   18*PolyLog[4, (x*(-x + y))/((1 - x)*(1 + x))] + 
   (165*PolyLog[4, -((-x + y)/(1 - y))])/4 - 
   (7*PolyLog[4, -(((1 - x)*(-x + y))/(1 - y))])/3 - 
   PolyLog[4, ((1 - x)*(-x + y))/(x^2*(1 - y))] + 
   9*PolyLog[4, -((-x + y)/((1 + x)*(1 - y)))] + 
   (25*PolyLog[4, ((1 - y)*(-x + y))/(1 - x)])/2 - 
   39*PolyLog[4, (-x + y)/y] + (40*PolyLog[4, (-x + y)/((1 - x)*y)])/3 + 
   (57*PolyLog[4, (-x + y)/((1 + x)*y)])/2 + 
   (2*PolyLog[4, (-x + y)/((1 - x)*(1 + x)*y)])/3 + 
   (19*PolyLog[4, -((y*(-x + y))/(1 - y))])/8 - 
   (229*PolyLog[4, (-x + y)/(1 + y)])/6 + 
   (22*PolyLog[4, (-x + y)/((1 - x)*(1 + y))])/3 + 
   (11*PolyLog[4, -((y*(-x + y))/((1 - y)*(1 + y)))])/3 - 
   PolyLog[4, ((1 - x)*(1 - y)*y^2)/((-x + y)*(1 - x*y)^2)] + 
   2*PolyLog[4, ((1 - x)*x)/(1 - x*y)] - (43*PolyLog[4, (1 + x)/(1 - x*y)])/
    3 + (32*PolyLog[4, (x*(1 - y))/(1 - x*y)])/3 - 
   2*PolyLog[4, -((x^2*(1 - y))/((1 - x)*(1 - x*y)))] - 
   (52*PolyLog[4, ((1 - x)*y)/(1 - x*y)])/3 + 
   (2*PolyLog[4, -((x*y)/(1 - x*y))])/3 + 
   (7*PolyLog[4, -(((1 + x)*y)/(1 - x*y))])/3 + 
   4*PolyLog[4, ((1 - y)*y)/(1 - x*y)] + 
   2*PolyLog[4, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))] + 
   (20*PolyLog[4, (1 + y)/(1 - x*y)])/3 + 
   (7*PolyLog[4, -((x*(1 + y))/(1 - x*y))])/3 - 
   PolyLog[4, (x*(1 - y)*(1 + y))/(y*(1 - x*y))]/3 + 
   5*PolyLog[4, (x*(1 - y)*y)/((-x + y)*(1 - x*y))] + 
   (14*PolyLog[4, -((-x + y)/(1 - x*y))])/3 + 
   (31*PolyLog[4, (-x + y)/(1 - x*y)])/3 - 
   (113*PolyLog[4, -((x*(-x + y))/(1 - x*y))])/6 - 
   (19*PolyLog[4, (-x + y)/(y*(1 - x*y))])/6 + 
   (15*PolyLog[4, (y*(-x + y))/(1 - x*y)])/2 - 
   4*PolyLog[4, -((y^2*(-x + y))/(1 - x*y))] - 
   (47*PolyLog[4, (1 - x*y)/(1 - x)])/6 + (25*PolyLog[4, (1 - x*y)/(1 - y)])/
    4 - 5*PolyLog[4, (x*(1 - x*y))/((1 - x)*y)] + 
   (2*PolyLog[4, (x*(1 - x*y))/((1 - x)*(1 + x)*y)])/3 - 
   (15*PolyLog[4, -((x*(1 - x*y))/(-x + y))])/2 + 
   PolyLog[4, (x^2*(1 - x*y))/(-x + y)]/2 + 
   3*PolyLog[4, ((-x + y)*(1 - x*y))/(1 - x)^2] + 
   PolyLog[4, ((1 - x)^2*(-x + y)*(1 - x*y))/(x^2*(1 - y)^2)] + 
   (13*PolyLog[4, -(((-x + y)*(1 - x*y))/(x*(1 - y)^2))])/6 - 
   4*PolyLog[4, -(((-x + y)*(1 - x*y))/(x*(1 - y)))] - 
   (23*PolyLog[4, ((-x + y)*(1 - x*y))/((1 - x)^2*y)])/6 + 
   4*PolyLog[4, -(((1 - x)*x)/(1 - x + x^2 - x*y))] - 
   2*PolyLog[4, (1 - x)^2/((1 - y)*(1 - x + x^2 - x*y))] + 
   (4*PolyLog[4, (x*(1 - y))/(1 - x + x^2 - x*y)])/3 - 
   2*PolyLog[4, (x^2*(1 - y))/(1 - x + x^2 - x*y)] + 
   (10*PolyLog[4, (1 - x + x^2 - x*y)/(1 - x)^2])/3 + 
   PolyLog[4, -((x*(1 - y))/(-x + y - x*y + x^2*y))] + 
   4*PolyLog[4, -((x^2*(1 - y))/(-x + y - x*y + x^2*y))] + 
   7*PolyLog[4, -(((1 - x)*x*y)/(-x + y - x*y + x^2*y))] - 
   2*PolyLog[4, -((x*(1 - y)*y)/(-x + y - x*y + x^2*y))] - 
   PolyLog[4, -(((1 - x)^2*y^2)/((1 - y)*(-x + y - x*y + x^2*y)))] - 
   PolyLog[4, (-x + y)/(-x + y - x*y + x^2*y)] - 
   2*PolyLog[4, ((1 - x)*(-x + y))/(-x + y - x*y + x^2*y)] + 
   PolyLog[4, (-x + y)/((1 + x)*(-x + y - x*y + x^2*y))] - 
   PolyLog[4, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] + 
   PolyLog[4, -((x^2*(1 - x*y))/((1 + x)*(-x + y - x*y + x^2*y)))] - 
   2*PolyLog[4, ((-x + y)*(1 - x*y))/(-x + y - x*y + x^2*y)] + 
   PolyLog[4, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   6*PolyLog[4, (-x + y - x*y + x^2*y)/((1 - x)^2*y)] - 
   6*PolyLog[4, (-x + y - x*y + x^2*y)/((1 - x)*y)] - 
   2*PolyLog[4, (-x + y - x*y + x^2*y)/((1 - x)*(1 - x*y))] + 
   PolyLog[4, -(((1 - y)*y)/(1 - y - x*y + y^2))] - 
   PolyLog[4, ((1 - x)*y^2)/(1 - y - x*y + y^2)]/2 + 
   PolyLog[4, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))]/4 + 
   (17*PolyLog[4, (1 - y - x*y + y^2)/(1 - y)^2])/4 + 
   PolyLog[4, ((1 - x)*(1 - y - x*y + y^2))/(1 - y)^2]/2 + 
   3*PolyLog[4, (1 - y - x*y + y^2)/((1 - x)*y)] + 
   (5*PolyLog[4, (-x + y + x*y - x*y^2)/(1 - x)])/8 + 
   PolyLog[4, ((1 - x)*(-x + y + x*y - x*y^2))/(x^2*(1 - y)^2)]/2 + 
   PolyLog[4, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))] - 
   (5*PolyLog[4, -((-x + y + x*y - x*y^2)/(x*(1 - y)))])/2 - 
   PolyLog[4, (-x + y + x*y - x*y^2)/((1 - x)*y^2)]/2 - 
   (9*PolyLog[4, (-x + y + x*y - x*y^2)/((1 - x)*y)])/2 + 
   (5*PolyLog[4, (-x + y + x*y - x*y^2)/((1 - x)*x*y)])/2 - 
   (5*PolyLog[4, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)])/2 - 
   PolyLog[4, (-x + y + x*y - x*y^2)/(-x + y)] - 
   PolyLog[4, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))] + 
   PolyLog[4, -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))]/4 + 
   (3*PolyLog[4, (-x + y + x*y - x*y^2)/(y*(1 - x*y))])/4 + 
   2*PolyLog[4, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))] + 
   8*Log[1 - x]*Zeta[3] + (95*Log[-x]*Zeta[3])/3 - 
   (71*Log[1 + x]*Zeta[3])/6 - 23*Log[1 - y]*Zeta[3] - 4*Log[x - y]*Zeta[3] - 
   (95*Log[-y]*Zeta[3])/6 + (65*Log[1 + y]*Zeta[3])/6 + 
   (32*Log[1 - x*y]*Zeta[3])/3 - (4*Log[1 - x + x^2 - x*y]*Zeta[3])/3 - 
   (13*Log[1 - y - x*y + y^2]*Zeta[3])/2}, 
 {0, 0, 0, ((2*I)/3)*Pi^3 + (Pi^2*Log[1 - x])/3 - (2*I)*Pi*Log[1 - x]^2 - 
   (13*Log[1 - x]^3)/6 + (Pi^2*Log[-x])/2 + (2*I)*Pi*Log[1 - x]*Log[-x] + 
   3*Log[1 - x]^2*Log[-x] - (2*I)*Pi*Log[-x]*Log[1 + x] - 
   2*Log[-x]^2*Log[1 + x] + (5*Pi^2*Log[1 - y])/3 + 
   I*Pi*Log[1 - x]*Log[1 - y] + (5*Log[1 - x]^2*Log[1 - y])/2 - 
   (2*I)*Pi*Log[-x]*Log[1 - y] + Log[1 - x]*Log[-x]*Log[1 - y] - 
   ((3*I)/2)*Pi*Log[1 - y]^2 - Log[1 - x]*Log[1 - y]^2 - 
   (Log[-x]*Log[1 - y]^2)/2 + (2*Log[1 - y]^3)/3 + 
   (Log[1 - x]^2*Log[x - y])/2 + I*Pi*Log[-x]*Log[x - y] - 
   2*Log[-x]*Log[1 - y]*Log[x - y] - Log[1 - y]^2*Log[x - y] - 
   (I/2)*Pi*Log[x - y]^2 - (Log[1 - x]*Log[x - y]^2)/2 + 
   (Log[-x]*Log[x - y]^2)/2 + (Log[1 - y]*Log[x - y]^2)/2 + 
   (Pi^2*Log[-y])/3 - (3*Log[1 - x]^2*Log[-y])/2 + I*Pi*Log[-x]*Log[-y] + 
   2*Log[1 - x]*Log[-x]*Log[-y] + Log[-x]^2*Log[-y] + 
   I*Pi*Log[1 - y]*Log[-y] + Log[-x]*Log[1 - y]*Log[-y] - 
   (Log[1 - y]^2*Log[-y])/2 - I*Pi*Log[x - y]*Log[-y] + 
   2*Log[1 - x]*Log[x - y]*Log[-y] + Log[-x]*Log[x - y]*Log[-y] + 
   Log[1 - y]*Log[x - y]*Log[-y] - Log[x - y]^2*Log[-y] - I*Pi*Log[-y]^2 - 
   Log[-x]*Log[-y]^2 - Log[x - y]*Log[-y]^2 + Log[-y]^3/6 - 
   (2*I)*Pi*Log[1 - x]*Log[1 - x*y] - 2*Log[1 - x]*Log[-x]*Log[1 - x*y] + 
   (3*I)*Pi*Log[1 - y]*Log[1 - x*y] + 2*Log[-x]*Log[1 - y]*Log[1 - x*y] + 
   I*Pi*Log[x - y]*Log[1 - x*y] - (2*I)*Pi*Log[-y]*Log[1 - x*y] - 
   Log[1 - x]*Log[-y]*Log[1 - x*y] - Log[-x]*Log[-y]*Log[1 - x*y] + 
   Log[1 - y]*Log[-y]*Log[1 - x*y] - Log[-y]^2*Log[1 - x*y] + 
   (I/2)*Pi*Log[1 - x*y]^2 - (Log[1 - x]*Log[1 - x*y]^2)/2 - 
   (11*Pi^2*Log[1 - x + x^2 - x*y])/6 + (2*I)*Pi*Log[1 - x]*
    Log[1 - x + x^2 - x*y] + 2*Log[1 - x]^2*Log[1 - x + x^2 - x*y] + 
   (2*I)*Pi*Log[-x]*Log[1 - x + x^2 - x*y] - 2*Log[1 - x]*Log[-x]*
    Log[1 - x + x^2 - x*y] + Log[-x]^2*Log[1 - x + x^2 - x*y] - 
   Log[1 - x]*Log[1 - y]*Log[1 - x + x^2 - x*y] + 
   Log[-x]*Log[x - y]*Log[1 - x + x^2 - x*y] + Log[1 - y]*Log[x - y]*
    Log[1 - x + x^2 - x*y] + 2*Log[1 - x]*Log[-y]*Log[1 - x + x^2 - x*y] - 
   Log[-x]*Log[-y]*Log[1 - x + x^2 - x*y] - Log[1 - y]*Log[-y]*
    Log[1 - x + x^2 - x*y] - Log[x - y]*Log[-y]*Log[1 - x + x^2 - x*y] + 
   (Log[-y]^2*Log[1 - x + x^2 - x*y])/2 - (2*I)*Pi*Log[1 - x*y]*
    Log[1 - x + x^2 - x*y] - Log[-x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] - 
   Log[-y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] - 
   (Log[1 - x]*Log[1 - x + x^2 - x*y]^2)/2 + 
   (Log[-x]*Log[1 - x + x^2 - x*y]^2)/2 - 
   (Log[x - y]*Log[1 - x + x^2 - x*y]^2)/2 + 
   (Log[-y]*Log[1 - x + x^2 - x*y]^2)/2 + Log[1 - x + x^2 - x*y]^3/6 - 
   (Pi^2*Log[x - y + x*y - x^2*y])/6 + I*Pi*Log[1 - x]*
    Log[x - y + x*y - x^2*y] - Log[1 - x]^2*Log[x - y + x*y - x^2*y] - 
   I*Pi*Log[-x]*Log[x - y + x*y - x^2*y] - Log[1 - x]*Log[-x]*
    Log[x - y + x*y - x^2*y] - Log[-x]^2*Log[x - y + x*y - x^2*y] + 
   I*Pi*Log[-y]*Log[x - y + x*y - x^2*y] + 
   (Log[-y]^2*Log[x - y + x*y - x^2*y])/2 - I*Pi*Log[1 - x*y]*
    Log[x - y + x*y - x^2*y] + (Log[1 - x*y]^2*Log[x - y + x*y - x^2*y])/2 + 
   (Log[1 - x]*Log[x - y + x*y - x^2*y]^2)/2 + 
   (Log[-x]*Log[x - y + x*y - x^2*y]^2)/2 - Log[x - y + x*y - x^2*y]^3/6 + 
   (2*I)*Pi*PolyLog[2, x] + Log[-x]*PolyLog[2, x] + Log[-y]*PolyLog[2, x] - 
   (2*I)*Pi*PolyLog[2, 1 + x] - 2*Log[-x]*PolyLog[2, 1 + x] + 
   I*Pi*PolyLog[2, y] + Log[-x]*PolyLog[2, y] - (2*I)*Pi*PolyLog[2, x*y] - 
   Log[-x]*PolyLog[2, x*y] - Log[-y]*PolyLog[2, x*y] - 
   I*Pi*PolyLog[2, (1 - x)/(-x + y)] + Log[-x]*PolyLog[2, (1 - x)/(-x + y)] - 
   2*Log[-y]*PolyLog[2, (1 - x)/(-x + y)] + 
   I*Pi*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   Log[-y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   Log[-x]*PolyLog[2, (x*(-x + y))/(1 - x)] - 
   Log[-y]*PolyLog[2, (x*(-x + y))/(1 - x)] + I*Pi*PolyLog[2, (-x + y)/y] + 
   Log[-y]*PolyLog[2, (-x + y)/y] + 
   (2*I)*Pi*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   Log[-x]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   Log[-y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   I*Pi*PolyLog[2, (-x + y)/(1 - x*y)] - 
   Log[-x]*PolyLog[2, (-x + y)/(1 - x*y)] - 
   (2*I)*Pi*PolyLog[2, (1 - x*y)/(1 - y)] - 
   Log[-x]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   I*Pi*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   Log[-x]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   I*Pi*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   Log[-y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] + 
   I*Pi*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 4*PolyLog[3, -x] - 
   3*PolyLog[3, x] - PolyLog[3, (1 - y)^(-1)] + 
   PolyLog[3, -((x*(1 - y))/(1 - x)^2)] + 
   PolyLog[3, -((x*(1 - y))/(1 - x))] - PolyLog[3, y] - 
   PolyLog[3, -(((1 - x)*y)/(1 - y))] + PolyLog[3, -((x*(1 - y))/(-x + y))] - 
   PolyLog[3, ((1 - x)*x*y)/(-x + y)] - PolyLog[3, -((-x + y)/(1 - y))] - 
   PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))] - PolyLog[3, (-x + y)/y] + 
   PolyLog[3, (-x + y)/((1 - x)*y)] - PolyLog[3, -((x*y)/(1 - x*y))] - 
   PolyLog[3, (-x + y)/(1 - x*y)] + PolyLog[3, -((x*(-x + y))/(1 - x*y))] + 
   PolyLog[3, (1 - x*y)/(1 - x)] - PolyLog[3, -((x*(1 - x*y))/(-x + y))] + 
   PolyLog[3, (x^2*(1 - x*y))/(-x + y)] + 
   PolyLog[3, (x^2*(1 - y))/(1 - x + x^2 - x*y)] - 
   PolyLog[3, (x*(1 - y))/(y*(1 - x + x^2 - x*y))] - 
   PolyLog[3, ((1 - x)*(-x + y))/(1 - x + x^2 - x*y)] + 
   PolyLog[3, (1 - x + x^2 - x*y)/(1 - x)^2] + 
   PolyLog[3, ((1 - x)*(-x + y))/(-x + y - x*y + x^2*y)] + 
   PolyLog[3, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] - 
   PolyLog[3, ((-x + y)*(1 - x*y))/(-x + y - x*y + x^2*y)] - 
   PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*y)] + 
   PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*y)] + 
   PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*(1 - x*y))], 
  (4699*Pi^4)/10368 - (101*Li[{2, 2}, {(1 - x)^(-1), (1 - x)/(1 - y)}])/36 + 
   (11*Li[{2, 2}, {(1 - x)^(-1), -((x*(1 - y))/(1 - x))}])/4 + 
   (613*Li[{2, 2}, {(1 - x)^(-1), -(((1 - x)*y)/(1 - y))}])/72 - 
   (5*Li[{2, 2}, {(1 - x)^(-1), -(((1 - x)*(-x + y))/(1 - y))}])/8 + 
   (57*Li[{2, 2}, {(1 - x)^(-1), (-x + y)/(1 + y)}])/8 + 
   (118*Li[{2, 2}, {1 - x, (1 - y)^(-1)}])/9 + 
   (3*Li[{2, 2}, {1 - x, -((x*(1 - y))/(1 - x)^2)}])/4 - 
   (181*Li[{2, 2}, {1 - x, -(y/(1 - y))}])/72 + 
   (155*Li[{2, 2}, {1 - x, -((-x + y)/(1 - y))}])/24 + 
   (653*Li[{2, 2}, {1 - x, (-x + y)/((1 - x)*(1 + y))}])/72 - 
   4*Li[{2, 2}, {1 - x, (-x + y)/(-x + y - x*y + x^2*y)}] - 
   (25*Li[{2, 2}, {x^(-1), (x*(-x + y))/(1 - x)}])/24 + 
   (97*Li[{2, 2}, {x^(-1), -((x*(-x + y))/(1 - x*y))}])/36 + 
   Li[{2, 2}, {x^(-1), -((-x + y - x*y + x^2*y)/(1 - y))}] + 
   4*Li[{2, 2}, {-x, -((x*(1 - x*y))/(-x + y))}] - 
   (22*Li[{2, 2}, {x, (1 + x)/x}])/9 + (29*Li[{2, 2}, {x, y^(-1)}])/3 + 
   (107*Li[{2, 2}, {x, (-x + y)/(1 - x)}])/24 - 
   2*Li[{2, 2}, {x, (1 - x*y)/((1 - x)*x)}] - 
   2*Li[{2, 2}, {x, -((x*(1 - y))/(-x + y - x*y + x^2*y))}] - 
   Li[{2, 2}, {x, -((-x + y - x*y + x^2*y)/(x*(1 - y)))}] + 
   (38*Li[{2, 2}, {x^2, x^(-1)}])/9 + 
   3*Li[{2, 2}, {(1 + x)^(-1), (x*(-x + y))/(1 - x)}] + 
   Li[{2, 2}, {(1 + x)^(-1), -((-x + y)/(1 - y))}] + 
   4*Li[{2, 2}, {x/(1 + x), 1 + x}] - 
   (325*Li[{2, 2}, {1 + x, (1 + y)/((1 + x)*y)}])/36 + 
   3*Li[{2, 2}, {1 + x, (x*(-x + y))/((1 - x)*(1 + x))}] + 
   (545*Li[{2, 2}, {1 + x, -((-x + y)/((1 + x)*(1 - y)))}])/72 + 
   (2693*Li[{2, 2}, {(1 + x)/x, -((-x + y)/(1 + x))}])/144 + 
   (38*Li[{2, 2}, {(1 - y)^(-1), -((-x + y)/(1 + x))}])/9 + 
   (257*Li[{2, 2}, {(1 - x)/(1 - y), -((x*(1 - y))/(1 - x))}])/72 + 
   (55*Li[{2, 2}, {(1 - x)/(1 - y), -y}])/8 + 
   (15*Li[{2, 2}, {1 - y, (-x + y)/(1 - x)}])/2 + 
   (553*Li[{2, 2}, {1 - y, -((-x + y)/((1 + x)*(1 - y)))}])/36 - 
   (19*Li[{2, 2}, {1 - y, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))}])/3 - 
   (2*Li[{2, 2}, {1 - y, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))}])/3 - 
   (1327*Li[{2, 2}, {(1 - y)/(1 - x), -x}])/72 + 
   (335*Li[{2, 2}, {-y^(-1), -(((1 - x)*y)/(1 - y))}])/72 - 
   (2*Li[{2, 2}, {-y^(-1), -((-x + y + x*y - x*y^2)/(x*(1 - y)))}])/3 + 
   (89*Li[{2, 2}, {y^(-1), -((y*(-x + y))/(1 - y))}])/8 + 
   (4*Li[{2, 2}, {y^(-1), (-x + y + x*y - x*y^2)/((1 - x)*y)}])/3 + 
   (2981*Li[{2, 2}, {x/y, -y}])/144 + 
   (14*Li[{2, 2}, {-((1 - y)/y), -((-x + y)/(1 - y))}])/3 + 
   (91*Li[{2, 2}, {-((1 - y)/y), -((y*(-x + y))/((1 - y)*(1 + y)))}])/12 - 
   (15*Li[{2, 2}, {-((1 - y)/y), -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))}])/2 - 
   3*Li[{2, 2}, {-((1 - y)/y), -((-x + y + x*y - x*y^2)/
        ((1 - y)*(1 - x*y)))}] + 
   (11*Li[{2, 2}, {(x*(1 - y))/((1 - x)^2*y), -y}])/8 - 
   (8*Li[{2, 2}, {(x*(1 - y)^2)/((1 - x)*y), (1 - y)^(-1)}])/3 + 
   (20*Li[{2, 2}, {(x*(1 - y)^2)/((1 - x)*y), -(y/(1 - y))}])/3 - 
   (91*Li[{2, 2}, {-y, -x}])/12 + 6*Li[{2, 2}, {-y, -((-x + y)/(1 - x*y))}] - 
   (869*Li[{2, 2}, {y, x}])/36 + 2*Li[{2, 2}, {y, (1 + y)/y}] + 
   (14*Li[{2, 2}, {y, (x*(1 + y))/((1 + x)*y)}])/9 + 
   (135*Li[{2, 2}, {y, -((-x + y)/(1 - y))}])/16 - 
   4*Li[{2, 2}, {y, (-x + y + x*y - x*y^2)/((1 - x)*y^2)}] - 
   (41*Li[{2, 2}, {y, (-x + y + x*y - x*y^2)/((1 - x)*y)}])/6 + 
   (4*Li[{2, 2}, {y/x, -x}])/3 + (19*Li[{2, 2}, {y/x, x}])/9 + 
   (70*Li[{2, 2}, {y/x, x^2}])/9 + 
   2*Li[{2, 2}, {y/x, ((1 - x)*x)/(1 - x*y)}] + 
   (55*Li[{2, 2}, {x*y, x^(-1)}])/36 - (43*Li[{2, 2}, {x*y, y^(-1)}])/4 + 
   (14*Li[{2, 2}, {x*y, x/y}])/9 + 
   (7*Li[{2, 2}, {x*y, (-x + y)/((1 - x)*x*y)}])/4 - 
   3*Li[{2, 2}, {x*y, (-x + y + x*y - x*y^2)/((1 - x)*x*y)}] + 
   (5*Li[{2, 2}, {((1 - x)*y)/(x*(1 - y)^2), -((x*(1 - y))/(1 - x))}])/3 + 
   (33*Li[{2, 2}, {((1 - x)^2*y)/(x*(1 - y)), -((x*(1 - y))/(1 - x)^2)}])/8 - 
   (85*Li[{2, 2}, {y^2, y^(-1)}])/18 + 
   Li[{2, 2}, {y^2, ((-x + y)*(1 - x*y))/((1 - x)^2*y^2)}]/2 + 
   (4*Li[{2, 2}, {y^2, (-x + y + x*y - x*y^2)/((1 - x)*y^2)}])/3 + 
   (25*Li[{2, 2}, {(1 + y)^(-1), -((x*(1 - y)*(1 + y))/(-x + y - x*y + 
          x^2*y))}])/8 + 
   (1075*Li[{2, 2}, {(1 + x)/(1 + y), (1 + y)/((1 + x)*y)}])/72 + 
   (10*Li[{2, 2}, {y/(1 + y), 1 + x}])/9 + 3*Li[{2, 2}, {y/(1 + y), 1 + y}] + 
   (1553*Li[{2, 2}, {y/(1 + y), (-x + y)/y}])/144 - 
   2*Li[{2, 2}, {y/(1 + y), -((x*(1 - y)*(1 + y))/(-x + y - x*y + x^2*y))}] - 
   Li[{2, 2}, {((1 + x)*y)/(1 + y), (1 + y)/y}]/9 - 
   (2*Li[{2, 2}, {1 + y, (1 + x)/(x*(1 + y))}])/9 + 
   4*Li[{2, 2}, {1 + y, (-x + y)/((1 - x)*(1 + y))}] + 
   4*Li[{2, 2}, {1 + y, -((y*(-x + y))/((1 - y)*(1 + y)))}] - 
   (19*Li[{2, 2}, {1 + y, -((x*(1 - y))/(-x + y - x*y + x^2*y))}])/8 + 
   2*Li[{2, 2}, {1 + y, ((-x + y)*(1 - x*y))/(-x + y - x*y + x^2*y)}] - 
   (121*Li[{2, 2}, {(1 + y)/(1 + x), x}])/24 + 
   (1505*Li[{2, 2}, {(1 + y)/(1 + x), 1 + x}])/144 + 
   (353*Li[{2, 2}, {(1 + y)/(1 + x), y^(-1)}])/72 - 
   (313*Li[{2, 2}, {(1 + y)/(1 + x), (1 + x)/(x*(1 + y))}])/72 - 
   (43*Li[{2, 2}, {(1 - x)/(-x + y), (x*(-x + y))/(1 - x)}])/12 + 
   (2*Li[{2, 2}, {(1 - x)/(-x + y), (-x + y + x*y - x*y^2)/(1 - x)}])/3 + 
   (259*Li[{2, 2}, {-((1 - y)/(-x + y)), -((y*(-x + y))/(1 - y))}])/16 - 
   2*Li[{2, 2}, {-((1 - y)/(-x + y)), -((x*y)/(1 - x*y))}] - 
   2*Li[{2, 2}, {-((x*(1 - y))/(-x + y)), -((y*(-x + y))/(1 - y))}] + 
   (185*Li[{2, 2}, {-(((1 + x)*(1 - y))/(-x + y)), -((-x + y)/(1 - y))}])/
    72 + 2*Li[{2, 2}, {((1 - x)*y)/(-x + y), (x*(-x + y))/(1 - x)}] + 
   (7*Li[{2, 2}, {((1 - x)*x*y)/(-x + y), (-x + y)/(1 - x)}])/4 - 
   (4*Li[{2, 2}, {-((x*(1 - y)*y)/(-x + y)), -((-x + y)/(1 - y))}])/3 - 
   (2*Li[{2, 2}, {-((x*(1 - y)*y)/(-x + y)), -((-x + y)/(x*(1 - y)))}])/3 + 
   (317*Li[{2, 2}, {(1 + y)/(-x + y), (-x + y)/y}])/36 + 
   4*Li[{2, 2}, {((1 - x)*(1 + y))/(-x + y), (-x + y)/(1 - x)}] - 
   (105*Li[{2, 2}, {((1 - y)*(-x + y))/(1 - x), (1 - y)^(-1)}])/4 + 
   (8*Li[{2, 2}, {-(((1 - y)*(-x + y))/((1 - x)*y^2)), -(y/(1 - y))}])/3 - 
   (4*Li[{2, 2}, {-(((1 - y)*(-x + y))/((1 - x)*y^2)), 
       -(((1 - x)*y)/(1 - y))}])/3 + 
   (2*Li[{2, 2}, {(-x + y)/(1 + y), (1 + y)/y}])/3 - 
   (43*Li[{2, 2}, {(1 - x*y)^(-1), -((-x + y)/x)}])/24 + 
   (353*Li[{2, 2}, {(1 - x*y)^(-1), (-x + y)/y}])/72 - 
   (313*Li[{2, 2}, {(1 + x)/(1 - x*y), -y}])/36 + 
   (295*Li[{2, 2}, {(1 + x)/(1 - x*y), -((-x + y)/(1 + x))}])/36 - 
   (94*Li[{2, 2}, {((1 - x)*(1 + x))/(1 - x*y), (1 - x)^(-1)}])/9 - 
   Li[{2, 2}, {(1 - y)/((1 - x)*(1 - x*y)), -(((1 - x)*(-x + y))/(1 - y))}]/
    2 + 4*Li[{2, 2}, {((1 + x)*(1 - y))/(1 - x*y), (1 - y)^(-1)}] - 
   4*Li[{2, 2}, {((1 + x)*(1 - y))/(1 - x*y), (1 - x*y)/(1 - y)}] + 
   (2*Li[{2, 2}, {(x*(1 - y))/(y*(1 - x*y)), (1 - x*y)/(1 - y)}])/3 - 
   2*Li[{2, 2}, {((1 - x)*y)/(x*(1 - x*y)), x}] - 
   2*Li[{2, 2}, {((1 - y)*y)/(1 - x*y), x/y}] + 
   (19*Li[{2, 2}, {((1 - y)*y)/(1 - x*y), (1 - x*y)/(1 - y)}])/2 + 
   4*Li[{2, 2}, {(1 + y)/(1 - x*y), (-x + y)/(1 + y)}] + 
   4*Li[{2, 2}, {((1 - x)*(1 + y))/(1 - x*y), (1 - x)^(-1)}] - 
   Li[{2, 2}, {((1 - x)*(1 + y))/(1 - x*y), (-x + y - x*y + x^2*y)/
       ((1 - x)^2*(1 + y))}]/2 - 
   (4*Li[{2, 2}, {((1 - y)*(1 + y))/(1 - x*y), (1 - y)^(-1)}])/9 - 
   4*Li[{2, 2}, {((1 - y)*(1 + y))/(1 - x*y), y/(1 + y)}] + 
   Li[{2, 2}, {((1 - x)^2*y^2)/((-x + y)*(1 - x*y)), 
      ((-x + y)*(1 - x*y))/(1 - x)^2}]/2 - 
   10*Li[{2, 2}, {(-x + y)/(1 - x*y), -x}] - 
   6*Li[{2, 2}, {(-x + y)/(x^2*(1 - x*y)), -x}] + 
   2*Li[{2, 2}, {(-x + y)/(x^2*(1 - x*y)), x^2}] - 
   (22*Li[{2, 2}, {(-x + y)/(y*(1 - x*y)), -y}])/9 + 
   (28*Li[{2, 2}, {(y*(-x + y))/(1 - x*y), y^(-1)}])/9 - 
   4*Li[{2, 2}, {(y*(-x + y))/(1 - x*y), -y}] - 
   (161*Li[{2, 2}, {1 - x*y, (1 - x)^(-1)}])/18 - 
   (43*Li[{2, 2}, {1 - x*y, (1 - y)^(-1)}])/12 - 
   (65*Li[{2, 2}, {1 - x*y, -((-x + y)/(x*(1 - x*y)))}])/72 + 
   (139*Li[{2, 2}, {1 - x*y, (-x + y)/(y*(1 - x*y))}])/24 - 
   (8*Li[{2, 2}, {1 - x*y, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))}])/3 + 
   (11*Li[{2, 2}, {((1 - y)*(1 - x*y))/(1 - x), (1 - y)^(-1)}])/3 + 
   (40*Li[{2, 2}, {(1 - x*y)/(-x + y), -x}])/9 - 
   2*Li[{2, 2}, {((-x + y)*(1 - x*y))/(x*(1 - y)*y), -y}] - 
   3*Li[{2, 2}, {(1 - x)/(1 - x + x^2 - x*y), -x}] + 
   (47*Li[{2, 2}, {(1 - x)/(1 - x + x^2 - x*y), (1 - x + x^2 - x*y)/
        (1 - x)^2}])/4 + 2*Li[{2, 2}, {(1 - x)^2/(1 - x + x^2 - x*y), 
      -(x/(1 - x))}] + (109*Li[{2, 2}, {(1 - y)/(1 - x + x^2 - x*y), x}])/
    12 - Li[{2, 2}, {(1 - y)/(1 - x + x^2 - x*y), 
      -((-x + y - x*y + x^2*y)/(1 - y))}]/2 - 
   2*Li[{2, 2}, {(x*(1 - y))/(y*(1 - x + x^2 - x*y)), y}] - 
   Li[{2, 2}, {((1 - x)^2*(1 + y))/(1 - x + x^2 - x*y), 
      (-x + y)/((1 - x)*(1 + y))}]/2 + 
   (3*Li[{2, 2}, {((1 - x)^2*(1 + y))/(1 - x + x^2 - x*y), 
       (1 - x + x^2 - x*y)/(1 - x)^2}])/4 - 
   (14*Li[{2, 2}, {(1 - x + x^2 - x*y)/(1 - x), (1 - x)^(-1)}])/3 + 
   3*Li[{2, 2}, {(1 - x + x^2 - x*y)/(1 - x), 
      -(((1 - x)*x)/(1 - x + x^2 - x*y))}] + 
   Li[{2, 2}, {-((1 - y)/(-x + y - x*y + x^2*y)), -((-x + y)/(1 - y))}] - 
   2*Li[{2, 2}, {-((x*(1 - y))/(-x + y - x*y + x^2*y)), 
      -((-x + y - x*y + x^2*y)/(1 - y))}] - 
   2*Li[{2, 2}, {((1 - x)*y)/(-x + y - x*y + x^2*y), -x}] - 
   (19*Li[{2, 2}, {(-x + y - x*y + x^2*y)/((1 - x)^2*(1 + y)), (1 + y)/y}])/
    4 + 3*Li[{2, 2}, {(-x + y - x*y + x^2*y)/(-x + y), 
      -((-x + y)/(1 - y))}] - 
   (3*Li[{2, 2}, {(-x + y - x*y + x^2*y)/(y*(1 - x + x^2 - x*y)), -y}])/4 + 
   (15*Li[{2, 2}, {(1 - y)/(1 - y - x*y + y^2), (1 - y - x*y + y^2)/
        (1 - y)^2}])/4 - 
   (15*Li[{2, 2}, {(1 - y)^2/(1 - y - x*y + y^2), -(y/(1 - y))}])/2 - 
   (15*Li[{2, 2}, {((1 - x)*y)/(1 - y - x*y + y^2), y}])/2 - 
   (15*Li[{2, 2}, {-(((1 - y)*(-x + y))/(1 - y - x*y + y^2)), -(y/(1 - y))}])/
    8 - (75*Li[{2, 2}, {(1 - y - x*y + y^2)/(1 - x), y^(-1)}])/4 - 
   (165*Li[{2, 2}, {(1 - y - x*y + y^2)/(1 - y), (1 - y)^(-1)}])/8 - 
   Li[{2, 2}, {((1 - x)*y)/(-x + y + x*y - x*y^2), (-x + y + x*y - x*y^2)/
       (1 - x)}]/3 - Li[{2, 2}, {((1 - x)*x*y)/(-x + y + x*y - x*y^2), 
     (-x + y + x*y - x*y^2)/(1 - x)}] - 
   (2*Li[{2, 2}, {(-x + y)/(-x + y + x*y - x*y^2), (-x + y + x*y - x*y^2)/
        (1 - x)}])/3 + (11*Li[{2, 2}, {(-x + y + x*y - x*y^2)/(1 - x), 
       y^(-1)}])/6 + 2*Li[{2, 2}, {(-x + y + x*y - x*y^2)/(x*(1 - y)*y), 
      -y}] - (10*Li[{2, 2}, {(-x + y + x*y - x*y^2)/(-x + y), (1 - y)^(-1)}])/
    3 - (2*Li[{2, 2}, {(-x + y + x*y - x*y^2)/(-x + y), (-x + y)/(1 - x)}])/
    3 + (I/3)*Pi^3*Log[1 - x] + (1519*Pi^2*Log[1 - x]^2)/216 - 
   ((21*I)/2)*Pi*Log[1 - x]^3 - (4057*Log[1 - x]^4)/432 + 
   ((17*I)/6)*Pi^3*Log[-x] - (391*Pi^2*Log[1 - x]*Log[-x])/72 - 
   I*Pi*Log[1 - x]^2*Log[-x] - (6667*Log[1 - x]^3*Log[-x])/216 + 
   (881*Pi^2*Log[-x]^2)/144 + (8*I)*Pi*Log[1 - x]*Log[-x]^2 + 
   (70*Log[1 - x]^2*Log[-x]^2)/3 - (35*Log[1 - x]*Log[-x]^3)/9 + 
   (6653*Log[-x]^4)/1152 - ((11*I)/3)*Pi^3*Log[1 + x] - 
   (65*Pi^2*Log[1 - x]*Log[1 + x])/24 - (3*I)*Pi*Log[1 - x]^2*Log[1 + x] + 
   (31*Log[1 - x]^3*Log[1 + x])/216 - (2525*Pi^2*Log[-x]*Log[1 + x])/432 + 
   (6*I)*Pi*Log[1 - x]*Log[-x]*Log[1 + x] - 
   (635*Log[1 - x]^2*Log[-x]*Log[1 + x])/16 - (12*I)*Pi*Log[-x]^2*
    Log[1 + x] + (349*Log[1 - x]*Log[-x]^2*Log[1 + x])/18 + 
   (323*Log[-x]^3*Log[1 + x])/432 - (5027*Pi^2*Log[1 + x]^2)/864 - 
   I*Pi*Log[1 - x]*Log[1 + x]^2 + (263*Log[1 - x]^2*Log[1 + x]^2)/72 + 
   (19*I)*Pi*Log[-x]*Log[1 + x]^2 - (199*Log[1 - x]*Log[-x]*Log[1 + x]^2)/
    24 + (13789*Log[-x]^2*Log[1 + x]^2)/576 - ((2*I)/3)*Pi*Log[1 + x]^3 + 
   (317*Log[1 - x]*Log[1 + x]^3)/72 - (1939*Log[-x]*Log[1 + x]^3)/144 - 
   (313*Log[1 + x]^4)/288 + I*Pi^3*Log[1 - y] - 
   (5077*Pi^2*Log[1 - x]*Log[1 - y])/108 + ((3*I)/2)*Pi*Log[1 - x]^2*
    Log[1 - y] - (1681*Log[1 - x]^3*Log[1 - y])/144 + 
   (917*Pi^2*Log[-x]*Log[1 - y])/108 + (9*I)*Pi*Log[1 - x]*Log[-x]*
    Log[1 - y] + (587*Log[1 - x]^2*Log[-x]*Log[1 - y])/18 - 
   I*Pi*Log[-x]^2*Log[1 - y] - (2297*Log[1 - x]*Log[-x]^2*Log[1 - y])/144 + 
   (419*Log[-x]^3*Log[1 - y])/27 - (571*Pi^2*Log[1 + x]*Log[1 - y])/72 - 
   (6*I)*Pi*Log[1 - x]*Log[1 + x]*Log[1 - y] + 
   (113*Log[1 - x]^2*Log[1 + x]*Log[1 - y])/72 - 
   (181*Log[1 - x]*Log[-x]*Log[1 + x]*Log[1 - y])/9 - 
   7*Log[-x]^2*Log[1 + x]*Log[1 - y] + (6*I)*Pi*Log[1 + x]^2*Log[1 - y] + 
   (403*Log[1 - x]*Log[1 + x]^2*Log[1 - y])/36 + 
   (211*Log[-x]*Log[1 + x]^2*Log[1 - y])/72 - (1531*Log[1 + x]^3*Log[1 - y])/
    216 + (9359*Pi^2*Log[1 - y]^2)/216 - (2*I)*Pi*Log[1 - x]*Log[1 - y]^2 - 
   (25111*Log[1 - x]^2*Log[1 - y]^2)/288 - ((7*I)/2)*Pi*Log[-x]*
    Log[1 - y]^2 - (865*Log[1 - x]*Log[-x]*Log[1 - y]^2)/36 + 
   (817*Log[-x]^2*Log[1 - y]^2)/32 + (9*I)*Pi*Log[1 + x]*Log[1 - y]^2 + 
   (473*Log[1 - x]*Log[1 + x]*Log[1 - y]^2)/72 + 
   (2765*Log[-x]*Log[1 + x]*Log[1 - y]^2)/144 - 
   (461*Log[1 + x]^2*Log[1 - y]^2)/24 + ((8*I)/3)*Pi*Log[1 - y]^3 + 
   (76675*Log[1 - x]*Log[1 - y]^3)/432 + (2639*Log[-x]*Log[1 - y]^3)/108 + 
   (2299*Log[1 + x]*Log[1 - y]^3)/216 - (33995*Log[1 - y]^4)/432 - 
   ((8*I)/3)*Pi^3*Log[x - y] + (2981*Pi^2*Log[1 - x]*Log[x - y])/144 + 
   ((5*I)/2)*Pi*Log[1 - x]^2*Log[x - y] - (6071*Log[1 - x]^3*Log[x - y])/
    432 - (2435*Pi^2*Log[-x]*Log[x - y])/144 + 
   (649*Log[1 - x]^2*Log[-x]*Log[x - y])/24 + I*Pi*Log[-x]^2*Log[x - y] - 
   (115*Log[1 - x]*Log[-x]^2*Log[x - y])/144 - (6571*Log[-x]^3*Log[x - y])/
    432 + (431*Pi^2*Log[1 + x]*Log[x - y])/216 + 
   (6*I)*Pi*Log[1 - x]*Log[1 + x]*Log[x - y] - 
   (77*Log[1 - x]^2*Log[1 + x]*Log[x - y])/24 - (12*I)*Pi*Log[-x]*Log[1 + x]*
    Log[x - y] + (106*Log[1 - x]*Log[-x]*Log[1 + x]*Log[x - y])/3 + 
   (11*Log[-x]^2*Log[1 + x]*Log[x - y])/18 - 
   (845*Log[1 - x]*Log[1 + x]^2*Log[x - y])/72 + 
   (4259*Log[-x]*Log[1 + x]^2*Log[x - y])/144 - 
   (3875*Log[1 + x]^3*Log[x - y])/432 - (2021*Pi^2*Log[1 - y]*Log[x - y])/
    216 + (2*I)*Pi*Log[1 - x]*Log[1 - y]*Log[x - y] + 
   (203*Log[1 - x]^2*Log[1 - y]*Log[x - y])/2 - (2*I)*Pi*Log[-x]*Log[1 - y]*
    Log[x - y] + (10*Log[1 - x]*Log[-x]*Log[1 - y]*Log[x - y])/3 - 
   (487*Log[-x]^2*Log[1 - y]*Log[x - y])/18 - Log[1 - x]*Log[1 + x]*
    Log[1 - y]*Log[x - y] + (34*Log[-x]*Log[1 + x]*Log[1 - y]*Log[x - y])/3 - 
   (5*Log[1 + x]^2*Log[1 - y]*Log[x - y])/3 - 
   (925*Log[1 - x]*Log[1 - y]^2*Log[x - y])/9 - 
   (2519*Log[-x]*Log[1 - y]^2*Log[x - y])/72 + (98*Log[1 - y]^3*Log[x - y])/
    27 - (253*Pi^2*Log[x - y]^2)/144 + ((3*I)/2)*Pi*Log[1 - x]*Log[x - y]^2 - 
   (8759*Log[1 - x]^2*Log[x - y]^2)/288 + ((9*I)/2)*Pi*Log[-x]*Log[x - y]^2 + 
   (5*Log[1 - x]*Log[-x]*Log[x - y]^2)/36 + (3761*Log[-x]^2*Log[x - y]^2)/
    144 - (257*Log[1 - x]*Log[1 + x]*Log[x - y]^2)/72 - 
   (287*Log[-x]*Log[1 + x]*Log[x - y]^2)/18 + (53*Log[1 + x]^2*Log[x - y]^2)/
    16 + (I/2)*Pi*Log[1 - y]*Log[x - y]^2 - 
   (409*Log[1 - x]*Log[1 - y]*Log[x - y]^2)/12 + 
   (293*Log[-x]*Log[1 - y]*Log[x - y]^2)/72 + 
   (Log[1 + x]*Log[1 - y]*Log[x - y]^2)/2 + (1543*Log[1 - y]^2*Log[x - y]^2)/
    36 - ((8*I)/3)*Pi*Log[x - y]^3 + (2543*Log[1 - x]*Log[x - y]^3)/108 - 
   (6517*Log[-x]*Log[x - y]^3)/432 + (431*Log[1 + x]*Log[x - y]^3)/216 - 
   (49*Log[1 - y]*Log[x - y]^3)/72 - (5867*Log[x - y]^4)/1728 + 
   (I/2)*Pi^3*Log[-y] + (515*Pi^2*Log[1 - x]*Log[-y])/108 + 
   ((5*I)/2)*Pi*Log[1 - x]^2*Log[-y] - (719*Log[1 - x]^3*Log[-y])/108 + 
   (3095*Pi^2*Log[-x]*Log[-y])/864 - (1085*Log[1 - x]^2*Log[-x]*Log[-y])/72 + 
   (4*I)*Pi*Log[-x]^2*Log[-y] + (107*Log[1 - x]*Log[-x]^2*Log[-y])/12 - 
   (61*Log[-x]^3*Log[-y])/72 + (3415*Pi^2*Log[1 + x]*Log[-y])/432 + 
   (122*Log[1 - x]^2*Log[1 + x]*Log[-y])/9 - (4*I)*Pi*Log[-x]*Log[1 + x]*
    Log[-y] - (110*Log[1 - x]*Log[-x]*Log[1 + x]*Log[-y])/9 - 
   (4907*Log[-x]^2*Log[1 + x]*Log[-y])/144 + I*Pi*Log[1 + x]^2*Log[-y] + 
   (116*Log[1 - x]*Log[1 + x]^2*Log[-y])/9 - 
   (403*Log[-x]*Log[1 + x]^2*Log[-y])/16 + (2071*Log[1 + x]^3*Log[-y])/216 - 
   (3089*Pi^2*Log[1 - y]*Log[-y])/108 - (13*I)*Pi*Log[1 - x]*Log[1 - y]*
    Log[-y] - (383*Log[1 - x]^2*Log[1 - y]*Log[-y])/36 + 
   (5*I)*Pi*Log[-x]*Log[1 - y]*Log[-y] + 
   (227*Log[1 - x]*Log[-x]*Log[1 - y]*Log[-y])/8 - 
   (929*Log[-x]^2*Log[1 - y]*Log[-y])/144 - (6*I)*Pi*Log[1 + x]*Log[1 - y]*
    Log[-y] - (131*Log[-x]*Log[1 + x]*Log[1 - y]*Log[-y])/8 + 
   (335*Log[1 + x]^2*Log[1 - y]*Log[-y])/72 + (4*I)*Pi*Log[1 - y]^2*Log[-y] - 
   (4489*Log[1 - x]*Log[1 - y]^2*Log[-y])/24 - 
   (1007*Log[-x]*Log[1 - y]^2*Log[-y])/144 - 
   (1219*Log[1 + x]*Log[1 - y]^2*Log[-y])/36 + (67909*Log[1 - y]^3*Log[-y])/
    432 + (685*Pi^2*Log[x - y]*Log[-y])/216 + (4*I)*Pi*Log[1 - x]*Log[x - y]*
    Log[-y] - (2573*Log[1 - x]^2*Log[x - y]*Log[-y])/72 - 
   (8*I)*Pi*Log[-x]*Log[x - y]*Log[-y] + 
   (129*Log[1 - x]*Log[-x]*Log[x - y]*Log[-y])/8 - 
   (133*Log[-x]^2*Log[x - y]*Log[-y])/18 - 
   (122*Log[1 - x]*Log[1 + x]*Log[x - y]*Log[-y])/9 - 
   (10*Log[-x]*Log[1 + x]*Log[x - y]*Log[-y])/3 - 
   (3395*Log[1 + x]^2*Log[x - y]*Log[-y])/144 - 
   (3*I)*Pi*Log[1 - y]*Log[x - y]*Log[-y] + 
   (1819*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[-y])/18 + 
   (125*Log[-x]*Log[1 - y]*Log[x - y]*Log[-y])/9 + 
   (119*Log[1 - y]^2*Log[x - y]*Log[-y])/72 - ((9*I)/2)*Pi*Log[x - y]^2*
    Log[-y] + (881*Log[1 - x]*Log[x - y]^2*Log[-y])/72 + 
   (239*Log[-x]*Log[x - y]^2*Log[-y])/144 - 
   (5485*Log[1 - y]*Log[x - y]^2*Log[-y])/144 + (619*Log[x - y]^3*Log[-y])/
    216 + (1555*Pi^2*Log[-y]^2)/288 + (4*I)*Pi*Log[1 - x]*Log[-y]^2 + 
   (6131*Log[1 - x]^2*Log[-y]^2)/144 + (I/2)*Pi*Log[-x]*Log[-y]^2 - 
   (901*Log[1 - x]*Log[-x]*Log[-y]^2)/72 + (1219*Log[-x]^2*Log[-y]^2)/144 + 
   (122*Log[1 - x]*Log[1 + x]*Log[-y]^2)/9 + 
   (2801*Log[-x]*Log[1 + x]*Log[-y]^2)/288 + (431*Log[1 + x]^2*Log[-y]^2)/
    36 - ((7*I)/2)*Pi*Log[1 - y]*Log[-y]^2 + 
   (761*Log[1 - x]*Log[1 - y]*Log[-y]^2)/144 + 
   (53*Log[-x]*Log[1 - y]*Log[-y]^2)/4 - (20453*Log[1 - y]^2*Log[-y]^2)/288 + 
   (4*I)*Pi*Log[x - y]*Log[-y]^2 - (493*Log[1 - x]*Log[x - y]*Log[-y]^2)/48 + 
   (275*Log[-x]*Log[x - y]*Log[-y]^2)/24 + 
   (19*Log[1 + x]*Log[x - y]*Log[-y]^2)/12 + 
   (169*Log[1 - y]*Log[x - y]*Log[-y]^2)/72 - (431*Log[x - y]^2*Log[-y]^2)/
    288 - ((7*I)/2)*Pi*Log[-y]^3 + (5321*Log[1 - x]*Log[-y]^3)/216 - 
   12*Log[-x]*Log[-y]^3 - (809*Log[1 + x]*Log[-y]^3)/432 - 
   (5665*Log[1 - y]*Log[-y]^3)/432 - (1553*Log[x - y]*Log[-y]^3)/216 + 
   (27389*Log[-y]^4)/3456 + I*Pi^3*Log[1 + y] - 
   (73*Pi^2*Log[1 - x]*Log[1 + y])/9 + (9*I)*Pi*Log[1 - x]^2*Log[1 + y] - 
   (10*Log[1 - x]^3*Log[1 + y])/9 + (1493*Pi^2*Log[-x]*Log[1 + y])/432 - 
   (4*I)*Pi*Log[1 - x]*Log[-x]*Log[1 + y] - 
   (47*Log[1 - x]^2*Log[-x]*Log[1 + y])/6 + (881*Pi^2*Log[1 + x]*Log[1 + y])/
    432 + (5*Log[1 - x]^2*Log[1 + x]*Log[1 + y])/8 - 
   Log[1 - x]*Log[-x]*Log[1 + x]*Log[1 + y] + 
   (2693*Log[-x]^2*Log[1 + x]*Log[1 + y])/288 + (2*I)*Pi*Log[1 + x]^2*
    Log[1 + y] - (547*Log[1 - x]*Log[1 + x]^2*Log[1 + y])/72 + 
   21*Log[-x]*Log[1 + x]^2*Log[1 + y] + (223*Log[1 + x]^3*Log[1 + y])/16 + 
   (271*Pi^2*Log[1 - y]*Log[1 + y])/54 - (4*I)*Pi*Log[1 - x]*Log[1 - y]*
    Log[1 + y] - (85*Log[1 - x]^2*Log[1 - y]*Log[1 + y])/12 + 
   (4*I)*Pi*Log[-x]*Log[1 - y]*Log[1 + y] - 4*Log[1 - x]*Log[-x]*Log[1 - y]*
    Log[1 + y] - (130*Log[1 - x]*Log[1 + x]*Log[1 - y]*Log[1 + y])/9 + 
   (211*Log[1 + x]^2*Log[1 - y]*Log[1 + y])/12 + 
   I*Pi*Log[1 - y]^2*Log[1 + y] - (5*Log[1 - x]*Log[1 - y]^2*Log[1 + y])/2 - 
   Log[-x]*Log[1 - y]^2*Log[1 + y] + (191*Log[1 + x]*Log[1 - y]^2*Log[1 + y])/
    6 - (323*Log[1 - y]^3*Log[1 + y])/27 - (293*Pi^2*Log[x - y]*Log[1 + y])/
    144 - (4*I)*Pi*Log[1 - x]*Log[x - y]*Log[1 + y] + 
   (25*Log[1 - x]^2*Log[x - y]*Log[1 + y])/6 - (4*I)*Pi*Log[-x]*Log[x - y]*
    Log[1 + y] + (4*Log[1 - x]*Log[-x]*Log[x - y]*Log[1 + y])/3 + 
   (5*Log[-x]^2*Log[x - y]*Log[1 + y])/2 + 
   (94*Log[1 - x]*Log[1 + x]*Log[x - y]*Log[1 + y])/9 - 
   (2747*Log[-x]*Log[1 + x]*Log[x - y]*Log[1 + y])/72 + 
   (2971*Log[1 + x]^2*Log[x - y]*Log[1 + y])/144 + 
   6*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[1 + y] + 
   11*Log[-x]*Log[1 - y]*Log[x - y]*Log[1 + y] + 
   (257*Log[1 + x]*Log[1 - y]*Log[x - y]*Log[1 + y])/18 - 
   (71*Log[1 - y]^2*Log[x - y]*Log[1 + y])/6 + (5*I)*Pi*Log[x - y]^2*
    Log[1 + y] + (Log[1 - x]*Log[x - y]^2*Log[1 + y])/3 + 
   (119*Log[-x]*Log[x - y]^2*Log[1 + y])/16 - 
   (61*Log[1 + x]*Log[x - y]^2*Log[1 + y])/9 - 
   (199*Log[1 - y]*Log[x - y]^2*Log[1 + y])/18 + (43*Log[x - y]^3*Log[1 + y])/
    144 - (8041*Pi^2*Log[-y]*Log[1 + y])/864 - 
   (17*Log[1 - x]^2*Log[-y]*Log[1 + y])/2 + (2*I)*Pi*Log[-x]*Log[-y]*
    Log[1 + y] - (39*Log[1 - x]*Log[-x]*Log[-y]*Log[1 + y])/4 + 
   (59*Log[-x]*Log[1 + x]*Log[-y]*Log[1 + y])/6 + 
   (613*Log[1 + x]^2*Log[-y]*Log[1 + y])/144 - (4*I)*Pi*Log[1 - y]*Log[-y]*
    Log[1 + y] + (9*Log[1 - x]*Log[1 - y]*Log[-y]*Log[1 + y])/2 - 
   4*Log[-x]*Log[1 - y]*Log[-y]*Log[1 + y] - 
   (445*Log[1 + x]*Log[1 - y]*Log[-y]*Log[1 + y])/18 + 
   (4471*Log[1 - y]^2*Log[-y]*Log[1 + y])/144 - (4*I)*Pi*Log[x - y]*Log[-y]*
    Log[1 + y] - (121*Log[1 - x]*Log[x - y]*Log[-y]*Log[1 + y])/9 - 
   (739*Log[-x]*Log[x - y]*Log[-y]*Log[1 + y])/24 + 
   (2323*Log[1 + x]*Log[x - y]*Log[-y]*Log[1 + y])/72 + 
   (661*Log[1 - y]*Log[x - y]*Log[-y]*Log[1 + y])/24 + 
   (113*Log[x - y]^2*Log[-y]*Log[1 + y])/48 + (4*I)*Pi*Log[-y]^2*Log[1 + y] + 
   (245*Log[1 - x]*Log[-y]^2*Log[1 + y])/12 + 
   (145*Log[-x]*Log[-y]^2*Log[1 + y])/16 - 
   (267*Log[1 + x]*Log[-y]^2*Log[1 + y])/16 - 
   (371*Log[1 - y]*Log[-y]^2*Log[1 + y])/72 + 
   (275*Log[x - y]*Log[-y]^2*Log[1 + y])/16 - (12205*Log[-y]^3*Log[1 + y])/
    864 + (427*Pi^2*Log[1 + y]^2)/108 + (3*I)*Pi*Log[1 - x]*Log[1 + y]^2 - 
   (685*Log[1 - x]^2*Log[1 + y]^2)/48 + I*Pi*Log[-x]*Log[1 + y]^2 + 
   (31*Log[1 - x]*Log[-x]*Log[1 + y]^2)/3 - (3413*Log[-x]^2*Log[1 + y]^2)/
    576 + (797*Log[1 - x]*Log[1 + x]*Log[1 + y]^2)/72 - 
   (1063*Log[-x]*Log[1 + x]*Log[1 + y]^2)/144 - 
   (2381*Log[1 + x]^2*Log[1 + y]^2)/144 - I*Pi*Log[1 - y]*Log[1 + y]^2 + 
   (781*Log[1 - x]*Log[1 - y]*Log[1 + y]^2)/72 - 
   (9*Log[-x]*Log[1 - y]*Log[1 + y]^2)/2 - 
   (857*Log[1 + x]*Log[1 - y]*Log[1 + y]^2)/72 - 
   (1769*Log[1 - y]^2*Log[1 + y]^2)/144 - (2*I)*Pi*Log[x - y]*Log[1 + y]^2 - 
   (145*Log[1 - x]*Log[x - y]*Log[1 + y]^2)/72 - 
   (2099*Log[1 + x]*Log[x - y]*Log[1 + y]^2)/144 - 
   (25*Log[1 - y]*Log[x - y]*Log[1 + y]^2)/2 + 
   (3325*Log[x - y]^2*Log[1 + y]^2)/288 - (3*I)*Pi*Log[-y]*Log[1 + y]^2 - 
   (22*Log[1 - x]*Log[-y]*Log[1 + y]^2)/3 + 
   (871*Log[-x]*Log[-y]*Log[1 + y]^2)/96 - 
   (1301*Log[1 + x]*Log[-y]*Log[1 + y]^2)/72 + 
   (517*Log[1 - y]*Log[-y]*Log[1 + y]^2)/24 - 
   (1619*Log[x - y]*Log[-y]*Log[1 + y]^2)/144 + (1979*Log[-y]^2*Log[1 + y]^2)/
    96 + ((4*I)/3)*Pi*Log[1 + y]^3 - (325*Log[1 - x]*Log[1 + y]^3)/72 + 
   (289*Log[-x]*Log[1 + y]^3)/144 + (5779*Log[1 + x]*Log[1 + y]^3)/432 + 
   (299*Log[1 - y]*Log[1 + y]^3)/108 - (83*Log[x - y]*Log[1 + y]^3)/18 + 
   (1495*Log[-y]*Log[1 + y]^3)/144 - (11845*Log[1 + y]^4)/1728 + 
   (3*I)*Pi^3*Log[1 - x*y] + (6251*Pi^2*Log[1 - x]*Log[1 - x*y])/432 + 
   (17*I)*Pi*Log[1 - x]^2*Log[1 - x*y] - (965*Log[1 - x]^3*Log[1 - x*y])/
    216 + (209*Pi^2*Log[-x]*Log[1 - x*y])/36 - (20*I)*Pi*Log[1 - x]*Log[-x]*
    Log[1 - x*y] + (7*Log[1 - x]^2*Log[-x]*Log[1 - x*y])/24 - 
   (3*I)*Pi*Log[-x]^2*Log[1 - x*y] + (Log[1 - x]*Log[-x]^2*Log[1 - x*y])/12 - 
   (1975*Log[-x]^3*Log[1 - x*y])/432 + (112*Pi^2*Log[1 + x]*Log[1 - x*y])/
    27 + (8*I)*Pi*Log[1 - x]*Log[1 + x]*Log[1 - x*y] + 
   (17*Log[1 - x]^2*Log[1 + x]*Log[1 - x*y])/12 - 
   (6*I)*Pi*Log[-x]*Log[1 + x]*Log[1 - x*y] - 
   (131*Log[1 - x]*Log[-x]*Log[1 + x]*Log[1 - x*y])/8 - 
   (233*Log[-x]^2*Log[1 + x]*Log[1 - x*y])/18 + (2*I)*Pi*Log[1 + x]^2*
    Log[1 - x*y] - (17*Log[1 - x]*Log[1 + x]^2*Log[1 - x*y])/12 - 
   (743*Log[-x]*Log[1 + x]^2*Log[1 - x*y])/72 - 
   (139*Log[1 + x]^3*Log[1 - x*y])/108 - (3097*Pi^2*Log[1 - y]*Log[1 - x*y])/
    432 - (2*I)*Pi*Log[1 - x]*Log[1 - y]*Log[1 - x*y] + 
   (109*Log[1 - x]^2*Log[1 - y]*Log[1 - x*y])/36 + 
   (12*I)*Pi*Log[-x]*Log[1 - y]*Log[1 - x*y] + 
   (745*Log[1 - x]*Log[-x]*Log[1 - y]*Log[1 - x*y])/36 - 
   (56*Log[-x]^2*Log[1 - y]*Log[1 - x*y])/9 - (12*I)*Pi*Log[1 + x]*Log[1 - y]*
    Log[1 - x*y] - (181*Log[1 - x]*Log[1 + x]*Log[1 - y]*Log[1 - x*y])/12 - 
   (161*Log[-x]*Log[1 + x]*Log[1 - y]*Log[1 - x*y])/72 + 
   (451*Log[1 + x]^2*Log[1 - y]*Log[1 - x*y])/72 - 
   (5*I)*Pi*Log[1 - y]^2*Log[1 - x*y] + 
   (157*Log[1 - x]*Log[1 - y]^2*Log[1 - x*y])/6 - 
   (38*Log[-x]*Log[1 - y]^2*Log[1 - x*y])/3 + 
   (731*Log[1 + x]*Log[1 - y]^2*Log[1 - x*y])/72 - 
   (331*Log[1 - y]^3*Log[1 - x*y])/72 - (317*Pi^2*Log[x - y]*Log[1 - x*y])/
    36 - (14*I)*Pi*Log[1 - x]*Log[x - y]*Log[1 - x*y] + 
   (265*Log[1 - x]^2*Log[x - y]*Log[1 - x*y])/18 - 
   (2*I)*Pi*Log[-x]*Log[x - y]*Log[1 - x*y] - 
   (719*Log[1 - x]*Log[-x]*Log[x - y]*Log[1 - x*y])/36 + 
   (47*Log[-x]^2*Log[x - y]*Log[1 - x*y])/18 - (6*I)*Pi*Log[1 + x]*Log[x - y]*
    Log[1 - x*y] + (469*Log[1 - x]*Log[1 + x]*Log[x - y]*Log[1 - x*y])/36 - 
   (53*Log[-x]*Log[1 + x]*Log[x - y]*Log[1 - x*y])/18 + 
   (97*Log[1 + x]^2*Log[x - y]*Log[1 - x*y])/9 - 
   (13*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[1 - x*y])/72 + 
   (313*Log[-x]*Log[1 - y]*Log[x - y]*Log[1 - x*y])/36 + 
   (10*Log[1 + x]*Log[1 - y]*Log[x - y]*Log[1 - x*y])/3 - 
   (89*Log[1 - y]^2*Log[x - y]*Log[1 - x*y])/36 + 
   (7*I)*Pi*Log[x - y]^2*Log[1 - x*y] + 
   (217*Log[1 - x]*Log[x - y]^2*Log[1 - x*y])/144 + 
   (155*Log[-x]*Log[x - y]^2*Log[1 - x*y])/8 - 
   (677*Log[1 + x]*Log[x - y]^2*Log[1 - x*y])/72 - 
   (43*Log[1 - y]*Log[x - y]^2*Log[1 - x*y])/144 - 
   (154*Log[x - y]^3*Log[1 - x*y])/27 + (823*Pi^2*Log[-y]*Log[1 - x*y])/144 + 
   (5*I)*Pi*Log[1 - x]*Log[-y]*Log[1 - x*y] + 
   (709*Log[1 - x]^2*Log[-y]*Log[1 - x*y])/36 + (3*I)*Pi*Log[-x]*Log[-y]*
    Log[1 - x*y] - (152*Log[1 - x]*Log[-x]*Log[-y]*Log[1 - x*y])/9 - 
   (31*Log[-x]^2*Log[-y]*Log[1 - x*y])/9 + (4*I)*Pi*Log[1 + x]*Log[-y]*
    Log[1 - x*y] - (110*Log[1 - x]*Log[1 + x]*Log[-y]*Log[1 - x*y])/9 + 
   (437*Log[-x]*Log[1 + x]*Log[-y]*Log[1 - x*y])/24 - 
   (1211*Log[1 + x]^2*Log[-y]*Log[1 - x*y])/72 - (2*I)*Pi*Log[1 - y]*Log[-y]*
    Log[1 - x*y] - (215*Log[1 - x]*Log[1 - y]*Log[-y]*Log[1 - x*y])/12 - 
   (161*Log[-x]*Log[1 - y]*Log[-y]*Log[1 - x*y])/36 - 
   (473*Log[1 + x]*Log[1 - y]*Log[-y]*Log[1 - x*y])/36 - 
   (445*Log[1 - y]^2*Log[-y]*Log[1 - x*y])/72 + (11*I)*Pi*Log[x - y]*Log[-y]*
    Log[1 - x*y] + (583*Log[1 - x]*Log[x - y]*Log[-y]*Log[1 - x*y])/36 - 
   (121*Log[-x]*Log[x - y]*Log[-y]*Log[1 - x*y])/9 + 
   (134*Log[1 + x]*Log[x - y]*Log[-y]*Log[1 - x*y])/9 - 
   (103*Log[1 - y]*Log[x - y]*Log[-y]*Log[1 - x*y])/24 - 
   (1913*Log[x - y]^2*Log[-y]*Log[1 - x*y])/144 - 
   (8*I)*Pi*Log[-y]^2*Log[1 - x*y] - 9*Log[1 - x]*Log[-y]^2*Log[1 - x*y] - 
   (203*Log[-x]*Log[-y]^2*Log[1 - x*y])/144 - 
   (257*Log[1 + x]*Log[-y]^2*Log[1 - x*y])/18 - 
   (65*Log[1 - y]*Log[-y]^2*Log[1 - x*y])/36 + 
   (217*Log[x - y]*Log[-y]^2*Log[1 - x*y])/9 - (971*Log[-y]^3*Log[1 - x*y])/
    72 + (41*Pi^2*Log[1 + y]*Log[1 - x*y])/24 + 
   (2*I)*Pi*Log[1 - x]*Log[1 + y]*Log[1 - x*y] - 
   (31*Log[1 - x]^2*Log[1 + y]*Log[1 - x*y])/3 + 
   (97*Log[1 - x]*Log[-x]*Log[1 + y]*Log[1 - x*y])/6 - 
   (4*I)*Pi*Log[1 + x]*Log[1 + y]*Log[1 - x*y] - 
   (125*Log[1 - x]*Log[1 + x]*Log[1 + y]*Log[1 - x*y])/18 + 
   (607*Log[-x]*Log[1 + x]*Log[1 + y]*Log[1 - x*y])/36 - 
   (185*Log[1 + x]^2*Log[1 + y]*Log[1 - x*y])/8 - 
   (2*I)*Pi*Log[1 - y]*Log[1 + y]*Log[1 - x*y] + 
   (233*Log[1 - x]*Log[1 - y]*Log[1 + y]*Log[1 - x*y])/12 - 
   (409*Log[1 + x]*Log[1 - y]*Log[1 + y]*Log[1 - x*y])/36 - 
   (379*Log[1 - y]^2*Log[1 + y]*Log[1 - x*y])/72 - 
   (227*Log[1 - x]*Log[x - y]*Log[1 + y]*Log[1 - x*y])/12 + 
   (4*Log[-x]*Log[x - y]*Log[1 + y]*Log[1 - x*y])/9 - 
   9*Log[1 + x]*Log[x - y]*Log[1 + y]*Log[1 - x*y] + 
   23*Log[1 - y]*Log[x - y]*Log[1 + y]*Log[1 - x*y] + 
   (29*Log[x - y]^2*Log[1 + y]*Log[1 - x*y])/8 + (10*I)*Pi*Log[-y]*Log[1 + y]*
    Log[1 - x*y] + (28*Log[1 - x]*Log[-y]*Log[1 + y]*Log[1 - x*y])/9 - 
   (4*Log[-x]*Log[-y]*Log[1 + y]*Log[1 - x*y])/9 - 
   (253*Log[1 + x]*Log[-y]*Log[1 + y]*Log[1 - x*y])/18 - 
   (52*Log[1 - y]*Log[-y]*Log[1 + y]*Log[1 - x*y])/3 - 
   (697*Log[x - y]*Log[-y]*Log[1 + y]*Log[1 - x*y])/36 - 
   (41*Log[-y]^2*Log[1 + y]*Log[1 - x*y])/9 - (2*I)*Pi*Log[1 + y]^2*
    Log[1 - x*y] + (119*Log[1 - x]*Log[1 + y]^2*Log[1 - x*y])/36 - 
   Log[-x]*Log[1 + y]^2*Log[1 - x*y] + 
   (1055*Log[1 + x]*Log[1 + y]^2*Log[1 - x*y])/72 + 
   (415*Log[1 - y]*Log[1 + y]^2*Log[1 - x*y])/72 + 
   (13*Log[x - y]*Log[1 + y]^2*Log[1 - x*y])/6 + 
   (35*Log[-y]*Log[1 + y]^2*Log[1 - x*y])/6 + (239*Log[1 + y]^3*Log[1 - x*y])/
    18 - (2917*Pi^2*Log[1 - x*y]^2)/432 + ((3*I)/2)*Pi*Log[1 - x]*
    Log[1 - x*y]^2 + (1367*Log[1 - x]^2*Log[1 - x*y]^2)/144 + 
   (6*I)*Pi*Log[-x]*Log[1 - x*y]^2 + (95*Log[1 - x]*Log[-x]*Log[1 - x*y]^2)/
    36 + (1549*Log[-x]^2*Log[1 - x*y]^2)/144 - (2*I)*Pi*Log[1 + x]*
    Log[1 - x*y]^2 + (205*Log[1 - x]*Log[1 + x]*Log[1 - x*y]^2)/36 + 
   (119*Log[-x]*Log[1 + x]*Log[1 - x*y]^2)/24 + 
   (335*Log[1 + x]^2*Log[1 - x*y]^2)/48 + I*Pi*Log[1 - y]*Log[1 - x*y]^2 - 
   (346*Log[1 - x]*Log[1 - y]*Log[1 - x*y]^2)/9 - 
   (13*Log[-x]*Log[1 - y]*Log[1 - x*y]^2)/9 - 
   (19*Log[1 + x]*Log[1 - y]*Log[1 - x*y]^2)/6 + 
   (1261*Log[1 - y]^2*Log[1 - x*y]^2)/72 - I*Pi*Log[x - y]*Log[1 - x*y]^2 + 
   (25*Log[1 - x]*Log[x - y]*Log[1 - x*y]^2)/12 - 
   (133*Log[-x]*Log[x - y]*Log[1 - x*y]^2)/9 - 
   (25*Log[1 + x]*Log[x - y]*Log[1 - x*y]^2)/9 - 
   (317*Log[1 - y]*Log[x - y]*Log[1 - x*y]^2)/36 + 
   (83*Log[x - y]^2*Log[1 - x*y]^2)/18 - (I/2)*Pi*Log[-y]*Log[1 - x*y]^2 - 
   (43*Log[1 - x]*Log[-y]*Log[1 - x*y]^2)/18 - 
   (239*Log[-x]*Log[-y]*Log[1 - x*y]^2)/72 + 
   (833*Log[1 + x]*Log[-y]*Log[1 - x*y]^2)/36 - 
   (427*Log[1 - y]*Log[-y]*Log[1 - x*y]^2)/18 - 
   (5*Log[x - y]*Log[-y]*Log[1 - x*y]^2)/24 + (583*Log[-y]^2*Log[1 - x*y]^2)/
    144 + (3*I)*Pi*Log[1 + y]*Log[1 - x*y]^2 + 
   (31*Log[1 - x]*Log[1 + y]*Log[1 - x*y]^2)/4 - 
   (44*Log[-x]*Log[1 + y]*Log[1 - x*y]^2)/3 + 
   (121*Log[1 + x]*Log[1 + y]*Log[1 - x*y]^2)/18 - 
   (80*Log[1 - y]*Log[1 + y]*Log[1 - x*y]^2)/9 + 
   (11*Log[x - y]*Log[1 + y]*Log[1 - x*y]^2)/6 - 
   (1321*Log[-y]*Log[1 + y]*Log[1 - x*y]^2)/72 - 
   (1187*Log[1 + y]^2*Log[1 - x*y]^2)/48 - ((11*I)/3)*Pi*Log[1 - x*y]^3 - 
   (409*Log[1 - x]*Log[1 - x*y]^3)/54 + (179*Log[-x]*Log[1 - x*y]^3)/24 - 
   (64*Log[1 + x]*Log[1 - x*y]^3)/9 + (359*Log[1 - y]*Log[1 - x*y]^3)/24 + 
   (83*Log[x - y]*Log[1 - x*y]^3)/36 + (7*Log[-y]*Log[1 - x*y]^3)/27 + 
   (503*Log[1 + y]*Log[1 - x*y]^3)/27 - (1069*Log[1 - x*y]^4)/216 - 
   ((11*I)/6)*Pi^3*Log[1 - x + x^2 - x*y] - 
   (499*Pi^2*Log[1 - x]*Log[1 - x + x^2 - x*y])/72 + 
   (4*I)*Pi*Log[1 - x]^2*Log[1 - x + x^2 - x*y] + 
   (2737*Log[1 - x]^3*Log[1 - x + x^2 - x*y])/72 + 
   (47*Pi^2*Log[-x]*Log[1 - x + x^2 - x*y])/72 + (2*I)*Pi*Log[1 - x]*Log[-x]*
    Log[1 - x + x^2 - x*y] - (61*Log[1 - x]^2*Log[-x]*Log[1 - x + x^2 - x*y])/
    4 + (I/2)*Pi*Log[-x]^2*Log[1 - x + x^2 - x*y] - 
   (15*Log[1 - x]*Log[-x]^2*Log[1 - x + x^2 - x*y])/8 + 
   (Log[-x]^3*Log[1 - x + x^2 - x*y])/3 + 3*Log[1 - x]^2*Log[1 + x]*
    Log[1 - x + x^2 - x*y] + 24*Log[1 - x]*Log[-x]*Log[1 + x]*
    Log[1 - x + x^2 - x*y] - (27*Log[-x]^2*Log[1 + x]*Log[1 - x + x^2 - x*y])/
    4 - (3*I)*Pi*Log[1 + x]^2*Log[1 - x + x^2 - x*y] + 
   2*Log[1 - x]*Log[1 + x]^2*Log[1 - x + x^2 - x*y] + 
   (Log[-x]*Log[1 + x]^2*Log[1 - x + x^2 - x*y])/4 + 
   (10*Pi^2*Log[1 - y]*Log[1 - x + x^2 - x*y])/9 + 
   (5*I)*Pi*Log[1 - x]*Log[1 - y]*Log[1 - x + x^2 - x*y] + 
   (419*Log[1 - x]^2*Log[1 - y]*Log[1 - x + x^2 - x*y])/12 - 
   (5*I)*Pi*Log[-x]*Log[1 - y]*Log[1 - x + x^2 - x*y] - 
   (94*Log[1 - x]*Log[-x]*Log[1 - y]*Log[1 - x + x^2 - x*y])/3 - 
   Log[-x]^2*Log[1 - y]*Log[1 - x + x^2 - x*y] - 
   (25*Log[-x]*Log[1 + x]*Log[1 - y]*Log[1 - x + x^2 - x*y])/4 - 
   ((3*I)/2)*Pi*Log[1 - y]^2*Log[1 - x + x^2 - x*y] - 
   (77*Log[1 - x]*Log[1 - y]^2*Log[1 - x + x^2 - x*y])/24 - 
   (3*Log[-x]*Log[1 - y]^2*Log[1 - x + x^2 - x*y])/4 - 
   (4*Log[1 - y]^3*Log[1 - x + x^2 - x*y])/3 + 
   (131*Pi^2*Log[x - y]*Log[1 - x + x^2 - x*y])/72 + 
   (85*Log[1 - x]^2*Log[x - y]*Log[1 - x + x^2 - x*y])/24 + 
   I*Pi*Log[-x]*Log[x - y]*Log[1 - x + x^2 - x*y] - 
   (Log[1 - x]*Log[-x]*Log[x - y]*Log[1 - x + x^2 - x*y])/8 + 
   (37*Log[-x]^2*Log[x - y]*Log[1 - x + x^2 - x*y])/8 + 
   I*Pi*Log[1 - y]*Log[x - y]*Log[1 - x + x^2 - x*y] - 
   (9*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[1 - x + x^2 - x*y])/8 + 
   (65*Log[-x]*Log[1 - y]*Log[x - y]*Log[1 - x + x^2 - x*y])/8 + 
   (23*Log[1 - y]^2*Log[x - y]*Log[1 - x + x^2 - x*y])/8 + 
   4*Log[1 - x]*Log[x - y]^2*Log[1 - x + x^2 - x*y] + 
   Log[-x]*Log[x - y]^2*Log[1 - x + x^2 - x*y] + 
   (5*Log[1 - y]*Log[x - y]^2*Log[1 - x + x^2 - x*y])/4 + 
   (131*Log[x - y]^3*Log[1 - x + x^2 - x*y])/72 + 
   (7*Pi^2*Log[-y]*Log[1 - x + x^2 - x*y])/12 + (2*I)*Pi*Log[1 - x]*Log[-y]*
    Log[1 - x + x^2 - x*y] + (51*Log[1 - x]^2*Log[-y]*Log[1 - x + x^2 - x*y])/
    2 - I*Pi*Log[-x]*Log[-y]*Log[1 - x + x^2 - x*y] - 
   4*Log[1 - x]*Log[-x]*Log[-y]*Log[1 - x + x^2 - x*y] - 
   (57*Log[-x]^2*Log[-y]*Log[1 - x + x^2 - x*y])/8 - 
   I*Pi*Log[1 - y]*Log[-y]*Log[1 - x + x^2 - x*y] - 
   (Log[1 - x]*Log[1 - y]*Log[-y]*Log[1 - x + x^2 - x*y])/2 - 
   (25*Log[-x]*Log[1 - y]*Log[-y]*Log[1 - x + x^2 - x*y])/2 - 
   (55*Log[1 - y]^2*Log[-y]*Log[1 - x + x^2 - x*y])/8 - 
   I*Pi*Log[x - y]*Log[-y]*Log[1 - x + x^2 - x*y] + 
   9*Log[1 - x]*Log[x - y]*Log[-y]*Log[1 - x + x^2 - x*y] - 
   (25*Log[-x]*Log[x - y]*Log[-y]*Log[1 - x + x^2 - x*y])/8 - 
   (73*Log[1 - y]*Log[x - y]*Log[-y]*Log[1 - x + x^2 - x*y])/8 - 
   3*Log[x - y]^2*Log[-y]*Log[1 - x + x^2 - x*y] + 
   I*Pi*Log[-y]^2*Log[1 - x + x^2 - x*y] + 
   (15*Log[1 - x]*Log[-y]^2*Log[1 - x + x^2 - x*y])/4 + 
   (113*Log[-x]*Log[-y]^2*Log[1 - x + x^2 - x*y])/16 + 
   (81*Log[1 - y]*Log[-y]^2*Log[1 - x + x^2 - x*y])/16 + 
   (3*Log[x - y]*Log[-y]^2*Log[1 - x + x^2 - x*y])/2 - 
   (10*Log[-y]^3*Log[1 - x + x^2 - x*y])/3 + 2*Pi^2*Log[1 + y]*
    Log[1 - x + x^2 - x*y] - (4*I)*Pi*Log[1 - x]*Log[1 + y]*
    Log[1 - x + x^2 - x*y] + 12*Log[1 - x]^2*Log[1 + y]*
    Log[1 - x + x^2 - x*y] - (4*I)*Pi*Log[-x]*Log[1 + y]*
    Log[1 - x + x^2 - x*y] - 11*Log[1 - x]*Log[-x]*Log[1 + y]*
    Log[1 - x + x^2 - x*y] - 2*Log[-x]^2*Log[1 + y]*Log[1 - x + x^2 - x*y] + 
   (21*Log[-x]*Log[1 + x]*Log[1 + y]*Log[1 - x + x^2 - x*y])/4 - 
   (Log[1 + x]^2*Log[1 + y]*Log[1 - x + x^2 - x*y])/4 - 
   (89*Log[1 - x]*Log[1 - y]*Log[1 + y]*Log[1 - x + x^2 - x*y])/8 + 
   (39*Log[1 - y]^2*Log[1 + y]*Log[1 - x + x^2 - x*y])/16 - 
   (Log[1 - x]*Log[x - y]*Log[1 + y]*Log[1 - x + x^2 - x*y])/2 - 
   (35*Log[-x]*Log[x - y]*Log[1 + y]*Log[1 - x + x^2 - x*y])/8 + 
   Log[1 - y]*Log[x - y]*Log[1 + y]*Log[1 - x + x^2 - x*y] + 
   (23*Log[x - y]^2*Log[1 + y]*Log[1 - x + x^2 - x*y])/16 + 
   (59*Log[1 - x]*Log[-y]*Log[1 + y]*Log[1 - x + x^2 - x*y])/4 - 
   (29*Log[-x]*Log[-y]*Log[1 + y]*Log[1 - x + x^2 - x*y])/4 - 
   (31*Log[1 - y]*Log[-y]*Log[1 + y]*Log[1 - x + x^2 - x*y])/4 + 
   (19*Log[x - y]*Log[-y]*Log[1 + y]*Log[1 - x + x^2 - x*y])/8 + 
   (9*Log[-y]^2*Log[1 + y]*Log[1 - x + x^2 - x*y])/16 + 
   (3*Log[1 - x]*Log[1 + y]^2*Log[1 - x + x^2 - x*y])/2 - 
   (Log[-x]*Log[1 + y]^2*Log[1 - x + x^2 - x*y])/4 - 
   (Log[x - y]*Log[1 + y]^2*Log[1 - x + x^2 - x*y])/2 - 
   (9*Log[-y]*Log[1 + y]^2*Log[1 - x + x^2 - x*y])/8 + 
   (Log[1 + y]^3*Log[1 - x + x^2 - x*y])/3 + 
   (16*Pi^2*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/3 - 
   (8*I)*Pi*Log[1 - x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] - 
   (3*Log[1 - x]^2*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/2 - 
   (7*I)*Pi*Log[-x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] - 
   (37*Log[1 - x]*Log[-x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/4 - 
   (9*Log[-x]^2*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/2 + 
   (6*I)*Pi*Log[1 + x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] - 
   4*Log[1 - x]*Log[1 + x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] - 
   (7*Log[-x]*Log[1 + x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/2 + 
   (4*I)*Pi*Log[1 - y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] - 
   (21*Log[1 - x]*Log[1 - y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/4 + 
   (51*Log[-x]*Log[1 - y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/8 + 
   (35*Log[1 - y]^2*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/8 - 
   11*Log[1 - x]*Log[x - y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] - 
   (7*Log[-x]*Log[x - y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/8 + 
   (25*Log[1 - y]*Log[x - y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/8 - 
   (Log[x - y]^2*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/2 - 
   I*Pi*Log[-y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] - 
   (15*Log[1 - x]*Log[-y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/2 + 
   (Log[-x]*Log[-y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/4 - 
   (5*Log[1 - y]*Log[-y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/4 + 
   (5*Log[-y]^2*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/2 + 
   (4*I)*Pi*Log[1 + y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] - 
   Log[1 - x]*Log[1 + y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] + 
   (5*Log[-x]*Log[1 + y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/2 + 
   (Log[1 + x]*Log[1 + y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/2 - 
   (11*Log[1 - y]*Log[1 + y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/8 - 
   (19*Log[x - y]*Log[1 + y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/8 + 
   (Log[-y]*Log[1 + y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/2 + 
   I*Pi*Log[1 - x*y]^2*Log[1 - x + x^2 - x*y] + 
   (5*Log[1 - x]*Log[1 - x*y]^2*Log[1 - x + x^2 - x*y])/2 - 
   (25*Log[-x]*Log[1 - x*y]^2*Log[1 - x + x^2 - x*y])/16 - 
   (13*Log[1 - y]*Log[1 - x*y]^2*Log[1 - x + x^2 - x*y])/16 + 
   (Log[x - y]*Log[1 - x*y]^2*Log[1 - x + x^2 - x*y])/2 - 
   2*Log[-y]*Log[1 - x*y]^2*Log[1 - x + x^2 - x*y] + 
   (11*Log[1 + y]*Log[1 - x*y]^2*Log[1 - x + x^2 - x*y])/16 - 
   (Log[1 - x*y]^3*Log[1 - x + x^2 - x*y])/6 - 
   (109*Pi^2*Log[1 - x + x^2 - x*y]^2)/144 - ((5*I)/2)*Pi*Log[1 - x]*
    Log[1 - x + x^2 - x*y]^2 - (1729*Log[1 - x]^2*Log[1 - x + x^2 - x*y]^2)/
    48 + ((9*I)/2)*Pi*Log[-x]*Log[1 - x + x^2 - x*y]^2 + 
   (97*Log[1 - x]*Log[-x]*Log[1 - x + x^2 - x*y]^2)/6 + 
   (2*Log[-x]^2*Log[1 - x + x^2 - x*y]^2)/3 - (3*I)*Pi*Log[1 + x]*
    Log[1 - x + x^2 - x*y]^2 - (11*Log[-x]*Log[1 + x]*
     Log[1 - x + x^2 - x*y]^2)/8 - (5*Log[1 + x]^2*Log[1 - x + x^2 - x*y]^2)/
    4 - I*Pi*Log[1 - y]*Log[1 - x + x^2 - x*y]^2 - 
   (679*Log[1 - x]*Log[1 - y]*Log[1 - x + x^2 - x*y]^2)/48 + 
   (67*Log[-x]*Log[1 - y]*Log[1 - x + x^2 - x*y]^2)/12 + 
   (133*Log[1 - y]^2*Log[1 - x + x^2 - x*y]^2)/96 - 
   (I/2)*Pi*Log[x - y]*Log[1 - x + x^2 - x*y]^2 - 
   (101*Log[1 - x]*Log[x - y]*Log[1 - x + x^2 - x*y]^2)/24 - 
   (21*Log[-x]*Log[x - y]*Log[1 - x + x^2 - x*y]^2)/16 - 
   (13*Log[1 - y]*Log[x - y]*Log[1 - x + x^2 - x*y]^2)/8 - 
   (227*Log[x - y]^2*Log[1 - x + x^2 - x*y]^2)/96 + 
   (I/2)*Pi*Log[-y]*Log[1 - x + x^2 - x*y]^2 + 
   (3*Log[1 - x]*Log[-y]*Log[1 - x + x^2 - x*y]^2)/4 + 
   (121*Log[-x]*Log[-y]*Log[1 - x + x^2 - x*y]^2)/16 + 
   (81*Log[1 - y]*Log[-y]*Log[1 - x + x^2 - x*y]^2)/16 + 
   (29*Log[x - y]*Log[-y]*Log[1 - x + x^2 - x*y]^2)/16 - 
   (183*Log[-y]^2*Log[1 - x + x^2 - x*y]^2)/32 - 
   Log[1 - x]*Log[1 + y]*Log[1 - x + x^2 - x*y]^2 + 
   (Log[1 - y]*Log[1 + y]*Log[1 - x + x^2 - x*y]^2)/2 + 
   (Log[x - y]*Log[1 + y]*Log[1 - x + x^2 - x*y]^2)/2 + 
   (9*Log[-y]*Log[1 + y]*Log[1 - x + x^2 - x*y]^2)/8 - 
   (3*Log[1 + y]^2*Log[1 - x + x^2 - x*y]^2)/8 + 
   I*Pi*Log[1 - x*y]*Log[1 - x + x^2 - x*y]^2 + 
   (Log[1 - x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]^2)/4 + 
   2*Log[-x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]^2 + 
   (5*Log[1 + x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]^2)/2 - 
   (17*Log[1 - y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]^2)/16 + 
   (19*Log[x - y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]^2)/16 + 
   (5*Log[-y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]^2)/2 - 
   (Log[1 + y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]^2)/2 - 
   (15*Log[1 - x*y]^2*Log[1 - x + x^2 - x*y]^2)/32 + 
   (I/6)*Pi*Log[1 - x + x^2 - x*y]^3 + 
   (133*Log[1 - x]*Log[1 - x + x^2 - x*y]^3)/8 - 
   (23*Log[-x]*Log[1 - x + x^2 - x*y]^3)/8 - 
   Log[1 + x]*Log[1 - x + x^2 - x*y]^3 + 
   (3*Log[1 - y]*Log[1 - x + x^2 - x*y]^3)/4 + 
   (17*Log[x - y]*Log[1 - x + x^2 - x*y]^3)/8 - 
   (89*Log[-y]*Log[1 - x + x^2 - x*y]^3)/24 + 
   (Log[1 + y]*Log[1 - x + x^2 - x*y]^3)/12 - (113*Log[1 - x + x^2 - x*y]^4)/
    48 + (I/3)*Pi^3*Log[x - y + x*y - x^2*y] + 
   (17*Pi^2*Log[1 - x]*Log[x - y + x*y - x^2*y])/8 - 
   (2*I)*Pi*Log[1 - x]^2*Log[x - y + x*y - x^2*y] + 
   (97*Log[1 - x]^3*Log[x - y + x*y - x^2*y])/6 + 
   (35*Pi^2*Log[-x]*Log[x - y + x*y - x^2*y])/8 + 
   (3*I)*Pi*Log[1 - x]*Log[-x]*Log[x - y + x*y - x^2*y] - 
   (53*Log[1 - x]^2*Log[-x]*Log[x - y + x*y - x^2*y])/4 - 
   ((7*I)/2)*Pi*Log[-x]^2*Log[x - y + x*y - x^2*y] + 
   5*Log[1 - x]*Log[-x]^2*Log[x - y + x*y - x^2*y] - 
   (4*Log[-x]^3*Log[x - y + x*y - x^2*y])/3 - 
   (4*Pi^2*Log[1 + x]*Log[x - y + x*y - x^2*y])/3 + 
   (12*I)*Pi*Log[-x]*Log[1 + x]*Log[x - y + x*y - x^2*y] + 
   (11*Log[1 - x]*Log[-x]*Log[1 + x]*Log[x - y + x*y - x^2*y])/2 + 
   12*Log[-x]^2*Log[1 + x]*Log[x - y + x*y - x^2*y] - 
   (3*I)*Pi*Log[1 + x]^2*Log[x - y + x*y - x^2*y] - 
   11*Log[-x]*Log[1 + x]^2*Log[x - y + x*y - x^2*y] + 
   (8*Log[1 + x]^3*Log[x - y + x*y - x^2*y])/3 - 
   (4*Pi^2*Log[1 - y]*Log[x - y + x*y - x^2*y])/3 + 
   (2*I)*Pi*Log[1 - x]*Log[1 - y]*Log[x - y + x*y - x^2*y] + 
   6*Log[1 - x]^2*Log[1 - y]*Log[x - y + x*y - x^2*y] + 
   I*Pi*Log[-x]*Log[1 - y]*Log[x - y + x*y - x^2*y] - 
   (21*Log[1 - x]*Log[-x]*Log[1 - y]*Log[x - y + x*y - x^2*y])/4 + 
   2*Log[-x]^2*Log[1 - y]*Log[x - y + x*y - x^2*y] - 
   (13*Log[-x]*Log[1 + x]*Log[1 - y]*Log[x - y + x*y - x^2*y])/2 + 
   (I/2)*Pi*Log[1 - y]^2*Log[x - y + x*y - x^2*y] - 
   (71*Log[1 - x]*Log[1 - y]^2*Log[x - y + x*y - x^2*y])/8 + 
   Log[-x]*Log[1 - y]^2*Log[x - y + x*y - x^2*y] - 
   (3*Log[1 - y]^3*Log[x - y + x*y - x^2*y])/8 + 
   (4*Pi^2*Log[x - y]*Log[x - y + x*y - x^2*y])/3 - 
   (27*Log[1 - x]^2*Log[x - y]*Log[x - y + x*y - x^2*y])/2 - 
   (4*I)*Pi*Log[-x]*Log[x - y]*Log[x - y + x*y - x^2*y] - 
   (39*Log[1 - x]*Log[-x]*Log[x - y]*Log[x - y + x*y - x^2*y])/4 - 
   (15*Log[-x]^2*Log[x - y]*Log[x - y + x*y - x^2*y])/2 + 
   2*Log[-x]*Log[1 + x]*Log[x - y]*Log[x - y + x*y - x^2*y] - 
   4*Log[1 + x]^2*Log[x - y]*Log[x - y + x*y - x^2*y] - 
   (2*I)*Pi*Log[1 - y]*Log[x - y]*Log[x - y + x*y - x^2*y] - 
   3*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[x - y + x*y - x^2*y] + 
   (45*Log[-x]*Log[1 - y]*Log[x - y]*Log[x - y + x*y - x^2*y])/4 - 
   Log[1 - y]^2*Log[x - y]*Log[x - y + x*y - x^2*y] + 
   (31*Log[1 - x]*Log[x - y]^2*Log[x - y + x*y - x^2*y])/8 + 
   (11*Log[-x]*Log[x - y]^2*Log[x - y + x*y - x^2*y])/2 - 
   (21*Log[1 - y]*Log[x - y]^2*Log[x - y + x*y - x^2*y])/8 - 
   (5*Log[x - y]^3*Log[x - y + x*y - x^2*y])/3 - 
   (31*Pi^2*Log[-y]*Log[x - y + x*y - x^2*y])/24 - 
   I*Pi*Log[1 - x]*Log[-y]*Log[x - y + x*y - x^2*y] + 
   (5*Log[1 - x]^2*Log[-y]*Log[x - y + x*y - x^2*y])/4 + 
   (3*I)*Pi*Log[-x]*Log[-y]*Log[x - y + x*y - x^2*y] + 
   (Log[1 - x]*Log[-x]*Log[-y]*Log[x - y + x*y - x^2*y])/2 + 
   2*Log[-x]^2*Log[-y]*Log[x - y + x*y - x^2*y] + 
   (3*Log[-x]*Log[1 + x]*Log[-y]*Log[x - y + x*y - x^2*y])/2 + 
   (2*I)*Pi*Log[1 - y]*Log[-y]*Log[x - y + x*y - x^2*y] + 
   (61*Log[1 - x]*Log[1 - y]*Log[-y]*Log[x - y + x*y - x^2*y])/4 - 
   (45*Log[-x]*Log[1 - y]*Log[-y]*Log[x - y + x*y - x^2*y])/4 - 
   (55*Log[1 - y]^2*Log[-y]*Log[x - y + x*y - x^2*y])/8 - 
   (25*Log[1 - x]*Log[x - y]*Log[-y]*Log[x - y + x*y - x^2*y])/4 - 
   (87*Log[-x]*Log[x - y]*Log[-y]*Log[x - y + x*y - x^2*y])/4 - 
   (53*Log[1 - y]*Log[x - y]*Log[-y]*Log[x - y + x*y - x^2*y])/4 - 
   (49*Log[x - y]^2*Log[-y]*Log[x - y + x*y - x^2*y])/8 + 
   (I/2)*Pi*Log[-y]^2*Log[x - y + x*y - x^2*y] - 
   (119*Log[1 - x]*Log[-y]^2*Log[x - y + x*y - x^2*y])/8 + 
   Log[-x]*Log[-y]^2*Log[x - y + x*y - x^2*y] + 
   (93*Log[1 - y]*Log[-y]^2*Log[x - y + x*y - x^2*y])/8 + 
   (37*Log[x - y]*Log[-y]^2*Log[x - y + x*y - x^2*y])/4 - 
   (7*Log[-y]^3*Log[x - y + x*y - x^2*y])/24 + 
   (35*Pi^2*Log[1 + y]*Log[x - y + x*y - x^2*y])/12 - 
   (2*I)*Pi*Log[1 - x]*Log[1 + y]*Log[x - y + x*y - x^2*y] + 
   (2*I)*Pi*Log[-x]*Log[1 + y]*Log[x - y + x*y - x^2*y] + 
   (21*Log[1 - x]*Log[-x]*Log[1 + y]*Log[x - y + x*y - x^2*y])/2 + 
   2*Log[-x]^2*Log[1 + y]*Log[x - y + x*y - x^2*y] - 
   (19*Log[-x]*Log[1 + x]*Log[1 + y]*Log[x - y + x*y - x^2*y])/4 + 
   (4*I)*Pi*Log[1 - y]*Log[1 + y]*Log[x - y + x*y - x^2*y] + 
   (81*Log[1 - x]*Log[1 - y]*Log[1 + y]*Log[x - y + x*y - x^2*y])/8 + 
   4*Log[-x]*Log[1 - y]*Log[1 + y]*Log[x - y + x*y - x^2*y] - 
   (19*Log[1 - y]^2*Log[1 + y]*Log[x - y + x*y - x^2*y])/16 - 
   Log[1 - x]*Log[x - y]*Log[1 + y]*Log[x - y + x*y - x^2*y] + 
   (3*Log[-x]*Log[x - y]*Log[1 + y]*Log[x - y + x*y - x^2*y])/8 - 
   3*Log[1 - y]*Log[x - y]*Log[1 + y]*Log[x - y + x*y - x^2*y] - 
   (19*Log[x - y]^2*Log[1 + y]*Log[x - y + x*y - x^2*y])/16 - 
   (2*I)*Pi*Log[-y]*Log[1 + y]*Log[x - y + x*y - x^2*y] - 
   (9*Log[1 - x]*Log[-y]*Log[1 + y]*Log[x - y + x*y - x^2*y])/4 + 
   (113*Log[-x]*Log[-y]*Log[1 + y]*Log[x - y + x*y - x^2*y])/8 + 
   (31*Log[1 - y]*Log[-y]*Log[1 + y]*Log[x - y + x*y - x^2*y])/8 - 
   (19*Log[x - y]*Log[-y]*Log[1 + y]*Log[x - y + x*y - x^2*y])/8 - 
   (81*Log[-y]^2*Log[1 + y]*Log[x - y + x*y - x^2*y])/16 + 
   I*Pi*Log[1 + y]^2*Log[x - y + x*y - x^2*y] + 
   (21*Log[1 - x]*Log[1 + y]^2*Log[x - y + x*y - x^2*y])/4 - 
   (15*Log[-x]*Log[1 + y]^2*Log[x - y + x*y - x^2*y])/4 - 
   (15*Log[1 - y]*Log[1 + y]^2*Log[x - y + x*y - x^2*y])/4 - 
   (Log[x - y]*Log[1 + y]^2*Log[x - y + x*y - x^2*y])/2 + 
   (41*Log[-y]*Log[1 + y]^2*Log[x - y + x*y - x^2*y])/8 - 
   (13*Log[1 + y]^3*Log[x - y + x*y - x^2*y])/24 + 
   (85*Pi^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/24 - 
   (2*I)*Pi*Log[1 - x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] - 
   14*Log[1 - x]^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y] - 
   (2*I)*Pi*Log[-x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] + 
   (57*Log[1 - x]*Log[-x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/4 - 
   (3*Log[-x]^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/2 + 
   (6*I)*Pi*Log[1 + x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] + 
   (17*Log[-x]*Log[1 + x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/2 - 
   4*Log[1 + x]^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y] + 
   (9*Log[1 - x]*Log[1 - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/4 + 
   (21*Log[1 - y]^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/8 - 
   (15*Log[1 - x]*Log[x - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/4 - 
   (13*Log[-x]*Log[x - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/4 + 
   8*Log[1 + x]*Log[x - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] + 
   (49*Log[1 - y]*Log[x - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/4 + 
   (45*Log[x - y]^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/8 - 
   (3*I)*Pi*Log[-y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] + 
   (65*Log[-x]*Log[-y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/4 + 
   (5*Log[1 - y]*Log[-y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/2 + 
   (5*Log[x - y]*Log[-y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/2 - 
   (Log[-y]^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/8 - 
   (2*I)*Pi*Log[1 + y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] + 
   Log[1 - x]*Log[1 + y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] - 
   2*Log[-x]*Log[1 + y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] + 
   (11*Log[1 - y]*Log[1 + y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/8 + 
   (27*Log[x - y]*Log[1 + y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/8 + 
   (41*Log[-y]*Log[1 + y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/4 - 
   (Log[1 + y]^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/2 + 
   ((3*I)/2)*Pi*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y] + 
   (57*Log[1 - x]*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y])/8 + 
   Log[-x]*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y] - 
   (21*Log[1 - y]*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y])/8 - 
   (19*Log[x - y]*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y])/4 + 
   (79*Log[-y]*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y])/8 - 
   (19*Log[1 + y]*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y])/16 + 
   (17*Log[1 - x*y]^3*Log[x - y + x*y - x^2*y])/24 - 
   (Pi^2*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/2 - 
   (33*Log[1 - x]^2*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/2 + 
   (97*Log[1 - x]*Log[-x]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/
    8 + Log[-x]^2*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y] + 
   (49*Log[1 - x]*Log[1 - y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/
    8 + (9*Log[-x]*Log[1 - y]*Log[1 - x + x^2 - x*y]*
     Log[x - y + x*y - x^2*y])/8 + (21*Log[1 - y]^2*Log[1 - x + x^2 - x*y]*
     Log[x - y + x*y - x^2*y])/8 - 8*Log[-x]*Log[x - y]*
    Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y] - 
   3*Log[1 - y]*Log[x - y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y] - 
   17*Log[1 - x]*Log[-y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y] - 
   (23*Log[-x]*Log[-y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/8 + 
   (41*Log[1 - y]*Log[-y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/
    8 + 4*Log[x - y]*Log[-y]*Log[1 - x + x^2 - x*y]*
    Log[x - y + x*y - x^2*y] + 3*Log[-y]^2*Log[1 - x + x^2 - x*y]*
    Log[x - y + x*y - x^2*y] + (5*Log[1 - x]*Log[1 + y]*
     Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/8 + 
   (11*Log[-x]*Log[1 + y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/
    2 + (Log[1 - y]*Log[1 + y]*Log[1 - x + x^2 - x*y]*
     Log[x - y + x*y - x^2*y])/8 - 2*Log[x - y]*Log[1 + y]*
    Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y] - 
   (19*Log[-y]*Log[1 + y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/
    8 + 10*Log[1 - x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]*
    Log[x - y + x*y - x^2*y] + (7*Log[-x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]*
     Log[x - y + x*y - x^2*y])/8 - (25*Log[1 - y]*Log[1 - x*y]*
     Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/8 - 
   2*Log[-y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y] + 
   (27*Log[1 + y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]*
     Log[x - y + x*y - x^2*y])/8 + (3*Log[1 - x*y]^2*Log[1 - x + x^2 - x*y]*
     Log[x - y + x*y - x^2*y])/2 + (3*Log[1 - x]*Log[1 - x + x^2 - x*y]^2*
     Log[x - y + x*y - x^2*y])/16 - (19*Log[-x]*Log[1 - x + x^2 - x*y]^2*
     Log[x - y + x*y - x^2*y])/4 - (25*Log[1 - y]*Log[1 - x + x^2 - x*y]^2*
     Log[x - y + x*y - x^2*y])/16 + Log[x - y]*Log[1 - x + x^2 - x*y]^2*
    Log[x - y + x*y - x^2*y] + (51*Log[-y]*Log[1 - x + x^2 - x*y]^2*
     Log[x - y + x*y - x^2*y])/16 - (19*Log[1 - x*y]*Log[1 - x + x^2 - x*y]^2*
     Log[x - y + x*y - x^2*y])/16 + 
   (Log[1 - x + x^2 - x*y]^3*Log[x - y + x*y - x^2*y])/3 - 
   (35*Pi^2*Log[x - y + x*y - x^2*y]^2)/24 + (I/2)*Pi*Log[1 - x]*
    Log[x - y + x*y - x^2*y]^2 + (9*Log[1 - x]^2*Log[x - y + x*y - x^2*y]^2)/
    4 + (2*I)*Pi*Log[-x]*Log[x - y + x*y - x^2*y]^2 + 
   (21*Log[1 - x]*Log[-x]*Log[x - y + x*y - x^2*y]^2)/8 + 
   3*Log[-x]^2*Log[x - y + x*y - x^2*y]^2 - (3*I)*Pi*Log[1 + x]*
    Log[x - y + x*y - x^2*y]^2 - 
   (19*Log[-x]*Log[1 + x]*Log[x - y + x*y - x^2*y]^2)/4 + 
   4*Log[1 + x]^2*Log[x - y + x*y - x^2*y]^2 - (I/2)*Pi*Log[1 - y]*
    Log[x - y + x*y - x^2*y]^2 + (3*Log[1 - x]*Log[1 - y]*
     Log[x - y + x*y - x^2*y]^2)/2 - 
   (3*Log[-x]*Log[1 - y]*Log[x - y + x*y - x^2*y]^2)/2 + 
   (43*Log[1 - y]^2*Log[x - y + x*y - x^2*y]^2)/16 + 
   I*Pi*Log[x - y]*Log[x - y + x*y - x^2*y]^2 + 8*Log[1 - x]*Log[x - y]*
    Log[x - y + x*y - x^2*y]^2 + 
   (19*Log[-x]*Log[x - y]*Log[x - y + x*y - x^2*y]^2)/8 - 
   4*Log[1 + x]*Log[x - y]*Log[x - y + x*y - x^2*y]^2 + 
   (3*Log[1 - y]*Log[x - y]*Log[x - y + x*y - x^2*y]^2)/2 + 
   (9*Log[x - y]^2*Log[x - y + x*y - x^2*y]^2)/16 + 
   (27*Log[1 - x]*Log[-y]*Log[x - y + x*y - x^2*y]^2)/4 + 
   (75*Log[-x]*Log[-y]*Log[x - y + x*y - x^2*y]^2)/8 + 
   (13*Log[1 - y]*Log[-y]*Log[x - y + x*y - x^2*y]^2)/8 + 
   (69*Log[x - y]*Log[-y]*Log[x - y + x*y - x^2*y]^2)/8 - 
   (71*Log[-y]^2*Log[x - y + x*y - x^2*y]^2)/16 - 
   I*Pi*Log[1 + y]*Log[x - y + x*y - x^2*y]^2 - 
   (43*Log[1 - x]*Log[1 + y]*Log[x - y + x*y - x^2*y]^2)/8 - 
   (55*Log[-x]*Log[1 + y]*Log[x - y + x*y - x^2*y]^2)/8 - 
   Log[1 - y]*Log[1 + y]*Log[x - y + x*y - x^2*y]^2 + 
   (5*Log[x - y]*Log[1 + y]*Log[x - y + x*y - x^2*y]^2)/2 - 
   (11*Log[-y]*Log[1 + y]*Log[x - y + x*y - x^2*y]^2)/4 + 
   (13*Log[1 + y]^2*Log[x - y + x*y - x^2*y]^2)/16 + 
   I*Pi*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^2 - 
   (13*Log[1 - x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^2)/4 - 
   4*Log[-x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^2 - 
   4*Log[1 + x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^2 - 
   (39*Log[1 - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^2)/8 - 
   (41*Log[x - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^2)/8 - 
   (17*Log[-y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^2)/4 - 
   (27*Log[1 + y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^2)/8 - 
   (29*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y]^2)/16 + 
   (5*Log[1 - x]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]^2)/2 + 
   (71*Log[-x]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]^2)/16 - 
   (17*Log[1 - y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]^2)/16 + 
   (Log[x - y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]^2)/2 - 
   2*Log[-y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]^2 - 
   (9*Log[1 + y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]^2)/16 + 
   Log[1 - x*y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]^2 + 
   (9*Log[1 - x + x^2 - x*y]^2*Log[x - y + x*y - x^2*y]^2)/32 - 
   ((2*I)/3)*Pi*Log[x - y + x*y - x^2*y]^3 - 
   (91*Log[1 - x]*Log[x - y + x*y - x^2*y]^3)/24 - 
   (31*Log[-x]*Log[x - y + x*y - x^2*y]^3)/12 + 
   (8*Log[1 + x]*Log[x - y + x*y - x^2*y]^3)/3 - 
   (29*Log[1 - y]*Log[x - y + x*y - x^2*y]^3)/24 - 
   2*Log[x - y]*Log[x - y + x*y - x^2*y]^3 - 
   (65*Log[-y]*Log[x - y + x*y - x^2*y]^3)/24 + 
   (83*Log[1 + y]*Log[x - y + x*y - x^2*y]^3)/48 + 
   (95*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^3)/24 - 
   Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]^3 + 
   (103*Log[x - y + x*y - x^2*y]^4)/96 - 
   (25*Pi^2*Log[1 - x]*Log[1 - y - x*y + y^2])/8 + 
   (55*Pi^2*Log[1 - y]*Log[1 - y - x*y + y^2])/16 + 
   (225*Log[1 - x]^2*Log[1 - y]*Log[1 - y - x*y + y^2])/8 - 
   60*Log[1 - x]*Log[1 - y]^2*Log[1 - y - x*y + y^2] - 
   (65*Log[1 - y]^3*Log[1 - y - x*y + y^2])/4 + 
   (5*Pi^2*Log[x - y]*Log[1 - y - x*y + y^2])/2 + 
   (15*Log[1 - x]^2*Log[x - y]*Log[1 - y - x*y + y^2])/8 + 
   (75*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[1 - y - x*y + y^2])/8 + 
   (15*Log[1 - y]^2*Log[x - y]*Log[1 - y - x*y + y^2])/2 - 
   (15*Log[1 - x]*Log[x - y]^2*Log[1 - y - x*y + y^2])/4 - 
   (135*Log[1 - y]*Log[x - y]^2*Log[1 - y - x*y + y^2])/16 + 
   (5*Log[x - y]^3*Log[1 - y - x*y + y^2])/2 + 
   (35*Pi^2*Log[-y]*Log[1 - y - x*y + y^2])/8 - 
   (105*Log[1 - x]^2*Log[-y]*Log[1 - y - x*y + y^2])/4 + 
   (195*Log[1 - x]*Log[1 - y]*Log[-y]*Log[1 - y - x*y + y^2])/2 - 
   (15*Log[1 - y]^2*Log[-y]*Log[1 - y - x*y + y^2])/4 - 
   (15*Log[1 - x]*Log[x - y]*Log[-y]*Log[1 - y - x*y + y^2])/2 + 
   (15*Log[x - y]^2*Log[-y]*Log[1 - y - x*y + y^2])/4 - 
   (315*Log[1 - x]*Log[-y]^2*Log[1 - y - x*y + y^2])/8 + 
   (465*Log[1 - y]*Log[-y]^2*Log[1 - y - x*y + y^2])/16 - 
   (55*Log[-y]^3*Log[1 - y - x*y + y^2])/8 - 
   (15*Log[1 - x]^2*Log[1 - x*y]*Log[1 - y - x*y + y^2])/2 + 
   (45*Log[1 - x]*Log[1 - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/2 - 
   15*Log[1 - y]^2*Log[1 - x*y]*Log[1 - y - x*y + y^2] - 
   15*Log[1 - x]*Log[-y]*Log[1 - x*y]*Log[1 - y - x*y + y^2] + 
   (45*Log[1 - y]*Log[-y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/2 - 
   (15*Log[-y]^2*Log[1 - x*y]*Log[1 - y - x*y + y^2])/2 + 
   (15*Log[1 - x]*Log[1 - x*y]^2*Log[1 - y - x*y + y^2])/4 - 
   (15*Log[1 - y]*Log[1 - x*y]^2*Log[1 - y - x*y + y^2])/2 + 
   (15*Log[-y]*Log[1 - x*y]^2*Log[1 - y - x*y + y^2])/4 - 
   (5*Pi^2*Log[1 - y - x*y + y^2]^2)/8 + 
   (15*Log[1 - x]^2*Log[1 - y - x*y + y^2]^2)/16 - 
   (405*Log[1 - x]*Log[1 - y]*Log[1 - y - x*y + y^2]^2)/16 + 
   (345*Log[1 - y]^2*Log[1 - y - x*y + y^2]^2)/8 + 
   (15*Log[1 - x]*Log[x - y]*Log[1 - y - x*y + y^2]^2)/16 - 
   (15*Log[1 - y]*Log[x - y]*Log[1 - y - x*y + y^2]^2)/4 + 
   (15*Log[x - y]^2*Log[1 - y - x*y + y^2]^2)/32 + 
   (165*Log[1 - x]*Log[-y]*Log[1 - y - x*y + y^2]^2)/8 - 
   (465*Log[1 - y]*Log[-y]*Log[1 - y - x*y + y^2]^2)/8 + 
   (285*Log[-y]^2*Log[1 - y - x*y + y^2]^2)/16 + 
   (15*Log[1 - y]*Log[1 - y - x*y + y^2]^3)/8 + 
   (5*Log[x - y]*Log[1 - y - x*y + y^2]^3)/8 - 
   (5*Log[-y]*Log[1 - y - x*y + y^2]^3)/16 - (25*Log[1 - y - x*y + y^2]^4)/
    64 + (223*Pi^2*PolyLog[2, x])/216 - (2*I)*Pi*Log[1 - x]*PolyLog[2, x] - 
   (1385*Log[1 - x]^2*PolyLog[2, x])/36 + (9*I)*Pi*Log[-x]*PolyLog[2, x] + 
   (57*Log[1 - x]*Log[-x]*PolyLog[2, x])/2 + (1313*Log[-x]^2*PolyLog[2, x])/
    144 - (6*I)*Pi*Log[1 + x]*PolyLog[2, x] - 
   (653*Log[-x]*Log[1 + x]*PolyLog[2, x])/72 + 
   (281*Log[1 + x]^2*PolyLog[2, x])/72 + (2*I)*Pi*Log[1 - y]*PolyLog[2, x] + 
   (1435*Log[1 - x]*Log[1 - y]*PolyLog[2, x])/72 + 
   (19*Log[-x]*Log[1 - y]*PolyLog[2, x])/3 + (365*Log[1 - y]^2*PolyLog[2, x])/
    144 + (1483*Log[1 - x]*Log[x - y]*PolyLog[2, x])/72 - 
   (95*Log[-x]*Log[x - y]*PolyLog[2, x])/6 - 
   (683*Log[1 - y]*Log[x - y]*PolyLog[2, x])/36 - 
   (65*Log[x - y]^2*PolyLog[2, x])/16 - I*Pi*Log[-y]*PolyLog[2, x] + 
   (475*Log[-x]*Log[-y]*PolyLog[2, x])/72 - 
   (89*Log[1 - y]*Log[-y]*PolyLog[2, x])/36 + 
   (79*Log[x - y]*Log[-y]*PolyLog[2, x])/6 - (355*Log[-y]^2*PolyLog[2, x])/
    144 - (2*I)*Pi*Log[1 + y]*PolyLog[2, x] - 
   (583*Log[1 - x]*Log[1 + y]*PolyLog[2, x])/36 - 
   (188*Log[1 + x]*Log[1 + y]*PolyLog[2, x])/9 + 
   5*Log[x - y]*Log[1 + y]*PolyLog[2, x] - 
   (23*Log[-y]*Log[1 + y]*PolyLog[2, x])/2 + (4*Log[1 + y]^2*PolyLog[2, x])/
    9 - (4*I)*Pi*Log[1 - x*y]*PolyLog[2, x] + 
   (493*Log[1 - x]*Log[1 - x*y]*PolyLog[2, x])/36 + 
   (251*Log[-x]*Log[1 - x*y]*PolyLog[2, x])/18 + 
   (157*Log[1 + x]*Log[1 - x*y]*PolyLog[2, x])/12 - 
   2*Log[1 - y]*Log[1 - x*y]*PolyLog[2, x] - 
   (3*Log[x - y]*Log[1 - x*y]*PolyLog[2, x])/2 + 
   (35*Log[-y]*Log[1 - x*y]*PolyLog[2, x])/18 + 15*Log[1 + y]*Log[1 - x*y]*
    PolyLog[2, x] - (367*Log[1 - x*y]^2*PolyLog[2, x])/24 + 
   (13*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, x])/6 - 
   22*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, x] - 
   22*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, x] - 
   (19*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, x])/4 + 
   2*Log[1 - x*y]*Log[1 - x + x^2 - x*y]*PolyLog[2, x] + 
   (227*Log[1 - x + x^2 - x*y]^2*PolyLog[2, x])/24 - 
   (7*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, x])/2 + 
   4*Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, x] + 
   (13*Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x])/2 + 
   8*Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x] - 
   (7*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x])/2 + 
   (19*Log[1 + y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x])/4 + 
   (3*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x])/2 - 
   (17*Log[x - y + x*y - x^2*y]^2*PolyLog[2, x])/4 + 
   (673*PolyLog[2, x]^2)/36 + (3065*Pi^2*PolyLog[2, 1 + x])/432 + 
   (6*I)*Pi*Log[1 - x]*PolyLog[2, 1 + x] - 
   (4561*Log[1 - x]^2*PolyLog[2, 1 + x])/144 - 
   (12*I)*Pi*Log[-x]*PolyLog[2, 1 + x] + 
   (443*Log[1 - x]*Log[-x]*PolyLog[2, 1 + x])/18 + 
   (17*Log[-x]^2*PolyLog[2, 1 + x])/96 + (12*I)*Pi*Log[1 + x]*
    PolyLog[2, 1 + x] + 6*Log[1 - x]*Log[1 + x]*PolyLog[2, 1 + x] - 
   (211*Log[-x]*Log[1 + x]*PolyLog[2, 1 + x])/18 - 
   (1567*Log[1 + x]^2*PolyLog[2, 1 + x])/288 - 
   (449*Log[1 - x]*Log[1 - y]*PolyLog[2, 1 + x])/72 - 
   7*Log[-x]*Log[1 - y]*PolyLog[2, 1 + x] + 
   (617*Log[1 + x]*Log[1 - y]*PolyLog[2, 1 + x])/72 + 
   (1375*Log[1 - y]^2*PolyLog[2, 1 + x])/144 + 
   (569*Log[1 - x]*Log[x - y]*PolyLog[2, 1 + x])/72 + 
   (227*Log[-x]*Log[x - y]*PolyLog[2, 1 + x])/18 + 
   (34*Log[1 - y]*Log[x - y]*PolyLog[2, 1 + x])/3 - 
   (805*Log[x - y]^2*PolyLog[2, 1 + x])/144 - 
   (4*I)*Pi*Log[-y]*PolyLog[2, 1 + x] + 
   (4*Log[1 - x]*Log[-y]*PolyLog[2, 1 + x])/3 - 
   (4907*Log[-x]*Log[-y]*PolyLog[2, 1 + x])/144 - 
   (325*Log[1 + x]*Log[-y]*PolyLog[2, 1 + x])/36 - 
   (283*Log[1 - y]*Log[-y]*PolyLog[2, 1 + x])/72 - 
   (Log[x - y]*Log[-y]*PolyLog[2, 1 + x])/6 + 
   (2345*Log[-y]^2*PolyLog[2, 1 + x])/288 - Log[1 - x]*Log[1 + y]*
    PolyLog[2, 1 + x] + (4037*Log[1 + x]*Log[1 + y]*PolyLog[2, 1 + x])/144 - 
   9*Log[x - y]*Log[1 + y]*PolyLog[2, 1 + x] + 
   (17*Log[-y]*Log[1 + y]*PolyLog[2, 1 + x])/2 - 
   (1355*Log[1 + y]^2*PolyLog[2, 1 + x])/96 - (4*I)*Pi*Log[1 - x*y]*
    PolyLog[2, 1 + x] - (739*Log[1 - x]*Log[1 - x*y]*PolyLog[2, 1 + x])/72 - 
   (58*Log[-x]*Log[1 - x*y]*PolyLog[2, 1 + x])/9 - 
   (1235*Log[1 + x]*Log[1 - x*y]*PolyLog[2, 1 + x])/72 + 
   (79*Log[1 - y]*Log[1 - x*y]*PolyLog[2, 1 + x])/36 + 
   (107*Log[x - y]*Log[1 - x*y]*PolyLog[2, 1 + x])/18 - 
   (313*Log[-y]*Log[1 - x*y]*PolyLog[2, 1 + x])/72 + 
   (169*Log[1 + y]*Log[1 - x*y]*PolyLog[2, 1 + x])/36 + 
   (721*Log[1 - x*y]^2*PolyLog[2, 1 + x])/144 + 
   24*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, 1 + x] - 
   (27*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, 1 + x])/4 - 
   (25*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, 1 + x])/4 + 
   (21*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, 1 + x])/4 - 
   3*Log[1 - x*y]*Log[1 - x + x^2 - x*y]*PolyLog[2, 1 + x] - 
   (11*Log[1 - x + x^2 - x*y]^2*PolyLog[2, 1 + x])/8 + 
   (11*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + x])/2 - 
   (13*Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + x])/2 - 
   14*Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + x] + 
   (3*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + x])/2 - 
   (19*Log[1 + y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + x])/4 + 
   (5*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + x])/2 + 
   (25*Log[x - y + x*y - x^2*y]^2*PolyLog[2, 1 + x])/4 + 
   (931*PolyLog[2, x]*PolyLog[2, 1 + x])/72 - (733*PolyLog[2, 1 + x]^2)/36 - 
   (5785*Pi^2*PolyLog[2, y])/288 - (4*I)*Pi*Log[1 - x]*PolyLog[2, y] - 
   (1225*Log[1 - x]^2*PolyLog[2, y])/36 + (7*I)*Pi*Log[-x]*PolyLog[2, y] - 
   (Log[1 - x]*Log[-x]*PolyLog[2, y])/36 - (65*Log[-x]^2*PolyLog[2, y])/144 - 
   (6*I)*Pi*Log[1 + x]*PolyLog[2, y] - (39*Log[-x]*Log[1 + x]*PolyLog[2, y])/
    4 - (Log[1 + x]^2*PolyLog[2, y])/9 - 
   (11423*Log[1 - x]*Log[1 - y]*PolyLog[2, y])/144 - 
   (2*Log[-x]*Log[1 - y]*PolyLog[2, y])/3 - 
   (235*Log[1 + x]*Log[1 - y]*PolyLog[2, y])/12 + 
   (2767*Log[1 - y]^2*PolyLog[2, y])/32 + 
   (4007*Log[1 - x]*Log[x - y]*PolyLog[2, y])/48 - 
   (265*Log[-x]*Log[x - y]*PolyLog[2, y])/36 - 
   (14*Log[1 + x]*Log[x - y]*PolyLog[2, y])/9 - 
   (100*Log[1 - y]*Log[x - y]*PolyLog[2, y])/9 - 
   (9905*Log[x - y]^2*PolyLog[2, y])/288 - (5*I)*Pi*Log[-y]*PolyLog[2, y] + 
   (63*Log[1 - x]*Log[-y]*PolyLog[2, y])/2 + 
   (1051*Log[-x]*Log[-y]*PolyLog[2, y])/72 - 
   (241*Log[1 + x]*Log[-y]*PolyLog[2, y])/72 - 
   (1949*Log[1 - y]*Log[-y]*PolyLog[2, y])/24 + 
   (337*Log[x - y]*Log[-y]*PolyLog[2, y])/36 - (775*Log[-y]^2*PolyLog[2, y])/
    72 + Log[1 - x]*Log[1 + y]*PolyLog[2, y] - 
   (937*Log[1 + x]*Log[1 + y]*PolyLog[2, y])/36 + 
   (91*Log[1 - y]*Log[1 + y]*PolyLog[2, y])/12 - 
   (64*Log[x - y]*Log[1 + y]*PolyLog[2, y])/9 + 
   (73*Log[-y]*Log[1 + y]*PolyLog[2, y])/9 + (373*Log[1 + y]^2*PolyLog[2, y])/
    18 + (4*I)*Pi*Log[1 - x*y]*PolyLog[2, y] - 
   (23*Log[1 - x]*Log[1 - x*y]*PolyLog[2, y])/72 + 
   (82*Log[-x]*Log[1 - x*y]*PolyLog[2, y])/9 + 
   (1001*Log[1 + x]*Log[1 - x*y]*PolyLog[2, y])/36 + 
   (89*Log[1 - y]*Log[1 - x*y]*PolyLog[2, y])/72 - 
   (Log[x - y]*Log[1 - x*y]*PolyLog[2, y])/4 + 
   (71*Log[-y]*Log[1 - x*y]*PolyLog[2, y])/72 - 
   (137*Log[1 + y]*Log[1 - x*y]*PolyLog[2, y])/36 - 
   (65*Log[1 - x*y]^2*PolyLog[2, y])/8 + 
   (29*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, y])/2 - 
   (27*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, y])/8 - 
   (31*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, y])/8 + 
   (15*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, y])/8 - 
   (27*Log[1 - x + x^2 - x*y]^2*PolyLog[2, y])/16 + 
   (11*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, y])/4 - 
   (13*Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, y])/4 - 
   6*Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, y] + 
   (3*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, y])/4 - 
   (19*Log[1 + y]*Log[x - y + x*y - x^2*y]*PolyLog[2, y])/8 + 
   (5*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, y])/4 + 
   (21*Log[x - y + x*y - x^2*y]^2*PolyLog[2, y])/8 - 
   (15*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, y])/2 + 
   (75*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, y])/4 - 
   (15*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, y])/2 + 
   (15*Log[1 - y - x*y + y^2]^2*PolyLog[2, y])/8 - 
   (73*PolyLog[2, x]*PolyLog[2, y])/18 + (97*PolyLog[2, 1 + x]*PolyLog[2, y])/
    36 - (4805*PolyLog[2, y]^2)/144 + (605*Pi^2*PolyLog[2, x*y])/108 + 
   (4*I)*Pi*Log[1 - x]*PolyLog[2, x*y] - (19*Log[1 - x]^2*PolyLog[2, x*y])/
    18 - (9*I)*Pi*Log[-x]*PolyLog[2, x*y] + 
   (265*Log[1 - x]*Log[-x]*PolyLog[2, x*y])/36 - 
   (199*Log[-x]^2*PolyLog[2, x*y])/36 + (6*I)*Pi*Log[1 + x]*PolyLog[2, x*y] - 
   (53*Log[-x]*Log[1 + x]*PolyLog[2, x*y])/8 + 
   (7*Log[1 + x]^2*PolyLog[2, x*y])/36 - (2*I)*Pi*Log[1 - y]*
    PolyLog[2, x*y] + (17*Log[1 - x]*Log[1 - y]*PolyLog[2, x*y])/18 - 
   (13*Log[-x]*Log[1 - y]*PolyLog[2, x*y])/3 + 
   (385*Log[1 - y]^2*PolyLog[2, x*y])/72 + 
   (Log[1 - x]*Log[x - y]*PolyLog[2, x*y])/2 + 
   (197*Log[-x]*Log[x - y]*PolyLog[2, x*y])/36 + 
   (2*Log[1 - y]*Log[x - y]*PolyLog[2, x*y])/3 - 
   (19*Log[x - y]^2*PolyLog[2, x*y])/12 - I*Pi*Log[-y]*PolyLog[2, x*y] + 
   (Log[1 - x]*Log[-y]*PolyLog[2, x*y])/12 - 
   (113*Log[-x]*Log[-y]*PolyLog[2, x*y])/36 - 
   (55*Log[1 - y]*Log[-y]*PolyLog[2, x*y])/36 - 
   (155*Log[x - y]*Log[-y]*PolyLog[2, x*y])/36 - 
   (1537*Log[-y]^2*PolyLog[2, x*y])/144 + (2*I)*Pi*Log[1 + y]*
    PolyLog[2, x*y] - Log[1 - x]*Log[1 + y]*PolyLog[2, x*y] + 
   (94*Log[1 + x]*Log[1 + y]*PolyLog[2, x*y])/9 - 
   9*Log[x - y]*Log[1 + y]*PolyLog[2, x*y] + 
   (61*Log[-y]*Log[1 + y]*PolyLog[2, x*y])/36 - 
   (85*Log[1 + y]^2*PolyLog[2, x*y])/9 + 
   (15*Log[1 - x]*Log[1 - x*y]*PolyLog[2, x*y])/2 - 
   (32*Log[-x]*Log[1 - x*y]*PolyLog[2, x*y])/3 - 
   (65*Log[1 + x]*Log[1 - x*y]*PolyLog[2, x*y])/6 - 
   (31*Log[1 - y]*Log[1 - x*y]*PolyLog[2, x*y])/6 + 
   (20*Log[x - y]*Log[1 - x*y]*PolyLog[2, x*y])/3 - 
   (124*Log[-y]*Log[1 - x*y]*PolyLog[2, x*y])/9 + 
   (233*Log[1 + y]*Log[1 - x*y]*PolyLog[2, x*y])/18 + 
   (91*Log[1 - x*y]^2*PolyLog[2, x*y])/36 - 
   (7*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, x*y])/2 + 
   (Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, x*y])/4 + 
   (3*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, x*y])/4 - 
   (3*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, x*y])/2 + 
   (Log[1 - x + x^2 - x*y]^2*PolyLog[2, x*y])/2 + 
   2*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, x*y] + 
   2*Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x*y] + 
   4*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x*y] + 
   2*Log[1 + y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x*y] - 
   2*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x*y] - 
   Log[x - y + x*y - x^2*y]^2*PolyLog[2, x*y] + 
   (163*PolyLog[2, x]*PolyLog[2, x*y])/36 - 
   (1669*PolyLog[2, 1 + x]*PolyLog[2, x*y])/72 - 
   (1067*PolyLog[2, y]*PolyLog[2, x*y])/72 - (55*PolyLog[2, x*y]^2)/8 + 
   (761*Pi^2*PolyLog[2, 1 + y])/864 - (4*I)*Pi*Log[1 - x]*PolyLog[2, 1 + y] + 
   (7*Log[1 - x]^2*PolyLog[2, 1 + y])/3 + 
   (17*Log[1 - x]*Log[-x]*PolyLog[2, 1 + y])/12 + 
   7*Log[-x]^2*PolyLog[2, 1 + y] - (715*Log[-x]*Log[1 + x]*PolyLog[2, 1 + y])/
    48 + (415*Log[1 + x]^2*PolyLog[2, 1 + y])/72 + 
   (205*Log[1 - x]*Log[1 - y]*PolyLog[2, 1 + y])/8 + 
   14*Log[-x]*Log[1 - y]*PolyLog[2, 1 + y] - 
   (134*Log[1 - y]^2*PolyLog[2, 1 + y])/9 - 
   (49*Log[1 - x]*Log[x - y]*PolyLog[2, 1 + y])/9 - 
   (79*Log[-x]*Log[x - y]*PolyLog[2, 1 + y])/8 - 
   (193*Log[1 - y]*Log[x - y]*PolyLog[2, 1 + y])/72 + 
   (13*Log[x - y]^2*PolyLog[2, 1 + y])/2 - (2*I)*Pi*Log[-y]*
    PolyLog[2, 1 + y] - (5*Log[1 - x]*Log[-y]*PolyLog[2, 1 + y])/2 - 
   (39*Log[-x]*Log[-y]*PolyLog[2, 1 + y])/8 + 
   (1577*Log[1 - y]*Log[-y]*PolyLog[2, 1 + y])/72 + 
   (63*Log[x - y]*Log[-y]*PolyLog[2, 1 + y])/8 - 
   (29*Log[-y]^2*PolyLog[2, 1 + y])/72 + 4*Log[1 - x]*Log[1 + y]*
    PolyLog[2, 1 + y] - (2*Log[-x]*Log[1 + y]*PolyLog[2, 1 + y])/9 + 
   (361*Log[1 + x]*Log[1 + y]*PolyLog[2, 1 + y])/36 + 
   4*Log[1 - y]*Log[1 + y]*PolyLog[2, 1 + y] + 18*Log[x - y]*Log[1 + y]*
    PolyLog[2, 1 + y] + (299*Log[-y]*Log[1 + y]*PolyLog[2, 1 + y])/18 - 
   (83*Log[1 + y]^2*PolyLog[2, 1 + y])/9 + (8*I)*Pi*Log[1 - x*y]*
    PolyLog[2, 1 + y] - (263*Log[1 - x]*Log[1 - x*y]*PolyLog[2, 1 + y])/9 + 
   4*Log[-x]*Log[1 - x*y]*PolyLog[2, 1 + y] - 
   (194*Log[1 + x]*Log[1 - x*y]*PolyLog[2, 1 + y])/9 - 
   (119*Log[1 - y]*Log[1 - x*y]*PolyLog[2, 1 + y])/72 - 
   (39*Log[x - y]*Log[1 - x*y]*PolyLog[2, 1 + y])/8 - 
   (223*Log[-y]*Log[1 - x*y]*PolyLog[2, 1 + y])/9 - 
   (163*Log[1 + y]*Log[1 - x*y]*PolyLog[2, 1 + y])/12 + 
   (2953*Log[1 - x*y]^2*PolyLog[2, 1 + y])/144 + 
   (11*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, 1 + y])/4 - 
   (49*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, 1 + y])/8 - 
   (49*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, 1 + y])/8 - 
   (19*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, 1 + y])/4 + 
   (19*Log[1 - x + x^2 - x*y]^2*PolyLog[2, 1 + y])/8 - 
   (31*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + y])/8 + 
   (11*Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + y])/4 - 
   (9*Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + y])/8 - 
   (31*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + y])/8 + 
   (19*Log[1 + y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + y])/4 + 
   (31*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + y])/8 + 
   (9*Log[x - y + x*y - x^2*y]^2*PolyLog[2, 1 + y])/16 + 
   (5*PolyLog[2, x]*PolyLog[2, 1 + y])/4 - 
   (779*PolyLog[2, 1 + x]*PolyLog[2, 1 + y])/48 - 
   (181*PolyLog[2, y]*PolyLog[2, 1 + y])/18 - 
   (35*PolyLog[2, x*y]*PolyLog[2, 1 + y])/6 + (401*PolyLog[2, 1 + y]^2)/12 + 
   (19*Pi^2*PolyLog[2, (x*(1 + y))/(1 + x)])/4 - 
   (2*I)*Pi*Log[1 - x]*PolyLog[2, (x*(1 + y))/(1 + x)] + 
   (25*Log[1 - x]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/6 - 
   (2*I)*Pi*Log[-x]*PolyLog[2, (x*(1 + y))/(1 + x)] + 
   (7*Log[1 - x]*Log[-x]*PolyLog[2, (x*(1 + y))/(1 + x)])/3 + 
   (689*Log[-x]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/144 + 
   (7*Log[-x]*Log[1 + x]*PolyLog[2, (x*(1 + y))/(1 + x)])/18 + 
   (281*Log[1 + x]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/72 + 
   (41*Log[1 - x]*Log[1 - y]*PolyLog[2, (x*(1 + y))/(1 + x)])/4 + 
   7*Log[-x]*Log[1 - y]*PolyLog[2, (x*(1 + y))/(1 + x)] - 
   (701*Log[1 - y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/72 - 
   (107*Log[1 - x]*Log[x - y]*PolyLog[2, (x*(1 + y))/(1 + x)])/12 - 
   (8*Log[-x]*Log[x - y]*PolyLog[2, (x*(1 + y))/(1 + x)])/3 - 
   (10*Log[1 - y]*Log[x - y]*PolyLog[2, (x*(1 + y))/(1 + x)])/3 + 
   (49*Log[x - y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/8 + 
   (2*I)*Pi*Log[-y]*PolyLog[2, (x*(1 + y))/(1 + x)] - 
   (4*Log[1 - x]*Log[-y]*PolyLog[2, (x*(1 + y))/(1 + x)])/3 - 
   (11*Log[-x]*Log[-y]*PolyLog[2, (x*(1 + y))/(1 + x)])/3 + 
   (335*Log[1 - y]*Log[-y]*PolyLog[2, (x*(1 + y))/(1 + x)])/36 - 
   (4*Log[x - y]*Log[-y]*PolyLog[2, (x*(1 + y))/(1 + x)])/3 + 
   (467*Log[-y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/48 + 
   Log[1 - x]*Log[1 + y]*PolyLog[2, (x*(1 + y))/(1 + x)] + 
   (Log[1 + x]*Log[1 + y]*PolyLog[2, (x*(1 + y))/(1 + x)])/2 + 
   9*Log[x - y]*Log[1 + y]*PolyLog[2, (x*(1 + y))/(1 + x)] + 
   (32*Log[-y]*Log[1 + y]*PolyLog[2, (x*(1 + y))/(1 + x)])/9 + 
   (143*Log[1 + y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/36 + 
   (4*I)*Pi*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)] - 
   (61*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/6 + 
   2*Log[-x]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)] - 
   (299*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/36 + 
   (31*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/6 - 
   (611*Log[-y]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/36 - 
   (233*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/18 + 
   (67*Log[1 - x*y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/8 - 
   2*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)] + 
   (Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/2 - 
   (Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/2 + 
   (Log[1 - x + x^2 - x*y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/2 + 
   (925*PolyLog[2, x]*PolyLog[2, (x*(1 + y))/(1 + x)])/72 + 
   (13*PolyLog[2, 1 + x]*PolyLog[2, (x*(1 + y))/(1 + x)])/18 + 
   (337*PolyLog[2, y]*PolyLog[2, (x*(1 + y))/(1 + x)])/72 + 
   (7*PolyLog[2, x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/18 + 
   (157*PolyLog[2, 1 + y]*PolyLog[2, (x*(1 + y))/(1 + x)])/12 - 
   (7*PolyLog[2, (x*(1 + y))/(1 + x)]^2)/36 - 
   (1267*Pi^2*PolyLog[2, (1 - x)/(-x + y)])/144 - 
   (6*I)*Pi*Log[1 - x]*PolyLog[2, (1 - x)/(-x + y)] - 
   (2411*Log[1 - x]^2*PolyLog[2, (1 - x)/(-x + y)])/144 - 
   (3*I)*Pi*Log[-x]*PolyLog[2, (1 - x)/(-x + y)] - 
   (28*Log[1 - x]*Log[-x]*PolyLog[2, (1 - x)/(-x + y)])/9 + 
   (151*Log[-x]^2*PolyLog[2, (1 - x)/(-x + y)])/144 - 
   (6*I)*Pi*Log[1 + x]*PolyLog[2, (1 - x)/(-x + y)] - 
   (515*Log[-x]*Log[1 + x]*PolyLog[2, (1 - x)/(-x + y)])/18 + 
   (45*Log[1 + x]^2*PolyLog[2, (1 - x)/(-x + y)])/8 - 
   (4*I)*Pi*Log[1 - y]*PolyLog[2, (1 - x)/(-x + y)] - 
   (1169*Log[1 - x]*Log[1 - y]*PolyLog[2, (1 - x)/(-x + y)])/18 + 
   2*Log[-x]*Log[1 - y]*PolyLog[2, (1 - x)/(-x + y)] + 
   Log[1 + x]*Log[1 - y]*PolyLog[2, (1 - x)/(-x + y)] + 
   (694*Log[1 - y]^2*PolyLog[2, (1 - x)/(-x + y)])/9 + 
   (713*Log[1 - x]*Log[x - y]*PolyLog[2, (1 - x)/(-x + y)])/18 + 
   (7*Log[-x]*Log[x - y]*PolyLog[2, (1 - x)/(-x + y)])/4 + 
   6*Log[1 - y]*Log[x - y]*PolyLog[2, (1 - x)/(-x + y)] - 
   (1453*Log[x - y]^2*PolyLog[2, (1 - x)/(-x + y)])/72 - 
   (7*I)*Pi*Log[-y]*PolyLog[2, (1 - x)/(-x + y)] + 
   (209*Log[1 - x]*Log[-y]*PolyLog[2, (1 - x)/(-x + y)])/12 - 
   (421*Log[-x]*Log[-y]*PolyLog[2, (1 - x)/(-x + y)])/72 - 
   (5893*Log[1 - y]*Log[-y]*PolyLog[2, (1 - x)/(-x + y)])/72 - 
   (15*Log[x - y]*Log[-y]*PolyLog[2, (1 - x)/(-x + y)])/4 - 
   (83*Log[-y]^2*PolyLog[2, (1 - x)/(-x + y)])/144 + 
   (4*I)*Pi*Log[1 + y]*PolyLog[2, (1 - x)/(-x + y)] + 
   Log[1 - x]*Log[1 + y]*PolyLog[2, (1 - x)/(-x + y)] - 
   (94*Log[1 + x]*Log[1 + y]*PolyLog[2, (1 - x)/(-x + y)])/9 + 
   4*Log[x - y]*Log[1 + y]*PolyLog[2, (1 - x)/(-x + y)] + 
   (19*Log[-y]*Log[1 + y]*PolyLog[2, (1 - x)/(-x + y)])/8 + 
   (169*Log[1 + y]^2*PolyLog[2, (1 - x)/(-x + y)])/72 + 
   (16*I)*Pi*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)] - 
   (659*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/72 + 
   (148*Log[-x]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/9 - 
   (29*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/36 + 
   (353*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/72 - 
   (5*Log[x - y]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/4 - 
   (107*Log[-y]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/24 + 
   (9*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/4 - 
   (169*Log[1 - x*y]^2*PolyLog[2, (1 - x)/(-x + y)])/72 + 
   (263*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/12 - 
   4*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x)/(-x + y)] - 
   (9*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/2 - 
   (Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/8 - 
   (155*Log[1 - x + x^2 - x*y]^2*PolyLog[2, (1 - x)/(-x + y)])/48 + 
   (31*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x)/(-x + y)])/4 - 
   Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x)/(-x + y)] - 
   (21*Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x)/(-x + y)])/4 - 
   6*Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x)/(-x + y)] + 
   (15*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x)/(-x + y)])/4 - 
   (3*Log[1 + y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x)/(-x + y)])/8 + 
   (13*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x)/(-x + y)])/
    4 + (17*Log[x - y + x*y - x^2*y]^2*PolyLog[2, (1 - x)/(-x + y)])/8 + 
   (15*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x)/(-x + y)])/2 - 
   (135*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x)/(-x + y)])/8 + 
   (15*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x)/(-x + y)])/2 + 
   (15*Log[1 - y - x*y + y^2]^2*PolyLog[2, (1 - x)/(-x + y)])/16 - 
   (35*PolyLog[2, x]*PolyLog[2, (1 - x)/(-x + y)])/24 - 
   (1061*PolyLog[2, 1 + x]*PolyLog[2, (1 - x)/(-x + y)])/72 - 
   (10625*PolyLog[2, y]*PolyLog[2, (1 - x)/(-x + y)])/144 - 
   (31*PolyLog[2, x*y]*PolyLog[2, (1 - x)/(-x + y)])/12 + 
   12*PolyLog[2, 1 + y]*PolyLog[2, (1 - x)/(-x + y)] + 
   (41*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (1 - x)/(-x + y)])/4 - 
   (1705*PolyLog[2, (1 - x)/(-x + y)]^2)/72 - 
   (37*Pi^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/24 + 
   (85*Log[1 - x]^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 + 
   (2*I)*Pi*Log[-x]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 
   (73*Log[1 - x]*Log[-x]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 - 
   Log[-x]^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   (23*Log[-x]*Log[1 + x]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/2 + 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 
   (5*Log[1 - x]*Log[1 - y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/2 - 
   2*Log[-x]*Log[1 - y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 
   (25*Log[1 - y]^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/8 - 
   3*Log[1 - x]*Log[x - y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 
   (35*Log[-x]*Log[x - y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 - 
   4*Log[1 - y]*Log[x - y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   (23*Log[x - y]^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/8 + 
   (2*I)*Pi*Log[-y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   (19*Log[-x]*Log[-y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 + 
   (27*Log[1 - y]*Log[-y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 + 
   (19*Log[x - y]*Log[-y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 - 
   (11*Log[-y]^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/8 - 
   (2*I)*Pi*Log[1 + y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 
   (25*Log[-y]*Log[1 + y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 - 
   (4*I)*Pi*Log[1 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 
   2*Log[1 - x]*Log[1 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 
   (11*Log[1 - y]*Log[1 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 - 
   (19*Log[x - y]*Log[1 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 - 
   2*Log[-y]*Log[1 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   (27*Log[1 - x*y]^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/8 - 
   11*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   (41*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/8 + 
   (41*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/
    8 - (3*Log[1 + y]*Log[1 - x + x^2 - x*y]*
     PolyLog[2, ((1 - x)*x*y)/(-x + y)])/8 + 
   (3*Log[1 - x + x^2 - x*y]^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/16 - 
   (11*Log[1 - x]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 + 
   8*Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   (13*Log[1 - y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 + 
   6*Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 
   (19*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/
    4 + (3*Log[1 + y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, ((1 - x)*x*y)/(-x + y)])/8 + 
   (11*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 - 
   (29*Log[x - y + x*y - x^2*y]^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/8 - 
   (19*PolyLog[2, x]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/2 + 
   (23*PolyLog[2, 1 + x]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/2 + 
   (27*PolyLog[2, y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 + 
   (15*PolyLog[2, x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 - 
   (47*PolyLog[2, 1 + y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/8 + 
   (39*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 - 
   (35*PolyLog[2, ((1 - x)*x*y)/(-x + y)]^2)/8 + 
   (61*Pi^2*PolyLog[2, (x*(-x + y))/(1 - x)])/72 - 
   (2*I)*Pi*Log[1 - x]*PolyLog[2, (x*(-x + y))/(1 - x)] + 
   (557*Log[1 - x]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/48 + 
   I*Pi*Log[-x]*PolyLog[2, (x*(-x + y))/(1 - x)] - 
   (109*Log[1 - x]*Log[-x]*PolyLog[2, (x*(-x + y))/(1 - x)])/12 + 
   (3*Log[-x]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/2 - 
   (6*I)*Pi*Log[1 + x]*PolyLog[2, (x*(-x + y))/(1 - x)] + 
   3*Log[1 - x]*Log[1 + x]*PolyLog[2, (x*(-x + y))/(1 - x)] - 
   (7*Log[-x]*Log[1 + x]*PolyLog[2, (x*(-x + y))/(1 - x)])/2 + 
   (7*Log[1 + x]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/4 - 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, (x*(-x + y))/(1 - x)] - 
   (241*Log[1 - x]*Log[1 - y]*PolyLog[2, (x*(-x + y))/(1 - x)])/24 - 
   (33*Log[1 - y]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/16 - 
   (37*Log[1 - x]*Log[x - y]*PolyLog[2, (x*(-x + y))/(1 - x)])/12 + 
   (37*Log[x - y]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/24 - 
   I*Pi*Log[-y]*PolyLog[2, (x*(-x + y))/(1 - x)] - 
   2*Log[-x]*Log[-y]*PolyLog[2, (x*(-x + y))/(1 - x)] + 
   (3*Log[1 - y]*Log[-y]*PolyLog[2, (x*(-x + y))/(1 - x)])/2 + 
   (Log[-y]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/2 + 
   (2*I)*Pi*Log[1 + y]*PolyLog[2, (x*(-x + y))/(1 - x)] + 
   Log[-y]*Log[1 + y]*PolyLog[2, (x*(-x + y))/(1 - x)] - 
   (Log[1 + y]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/4 + 
   (4*I)*Pi*Log[1 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)] - 
   3*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)] + 
   2*Log[-x]*Log[1 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)] - 
   (7*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)])/2 - 
   (3*Log[-y]*Log[1 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)])/2 + 
   (Log[1 + y]*Log[1 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)])/2 + 
   (3*Log[1 - x*y]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/2 + 
   (85*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)])/12 + 
   (85*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)])/
    12 - (85*Log[1 - x + x^2 - x*y]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/24 + 
   (31*PolyLog[2, x]*PolyLog[2, (x*(-x + y))/(1 - x)])/12 + 
   (5*PolyLog[2, 1 + x]*PolyLog[2, (x*(-x + y))/(1 - x)])/2 + 
   (5*PolyLog[2, y]*PolyLog[2, (x*(-x + y))/(1 - x)])/2 - 
   (7*PolyLog[2, x*y]*PolyLog[2, (x*(-x + y))/(1 - x)])/2 - 
   PolyLog[2, 1 + y]*PolyLog[2, (x*(-x + y))/(1 - x)] + 
   (PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (x*(-x + y))/(1 - x)])/2 + 
   (37*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (x*(-x + y))/(1 - x)])/12 - 
   (593*Pi^2*PolyLog[2, (-x + y)/y])/144 + 
   (289*Log[1 - x]^2*PolyLog[2, (-x + y)/y])/12 - 
   (2*I)*Pi*Log[-x]*PolyLog[2, (-x + y)/y] - 
   (41*Log[1 - x]*Log[-x]*PolyLog[2, (-x + y)/y])/4 + 
   (205*Log[-x]^2*PolyLog[2, (-x + y)/y])/72 + 
   (4973*Log[-x]*Log[1 + x]*PolyLog[2, (-x + y)/y])/144 - 
   (169*Log[1 + x]^2*PolyLog[2, (-x + y)/y])/144 + 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, (-x + y)/y] - 
   (749*Log[1 - x]*Log[1 - y]*PolyLog[2, (-x + y)/y])/72 + 
   7*Log[-x]*Log[1 - y]*PolyLog[2, (-x + y)/y] - 
   (193*Log[1 - y]^2*PolyLog[2, (-x + y)/y])/144 + 
   (305*Log[1 - x]*Log[x - y]*PolyLog[2, (-x + y)/y])/72 - 
   (41*Log[-x]*Log[x - y]*PolyLog[2, (-x + y)/y])/12 - 
   (22*Log[1 - y]*Log[x - y]*PolyLog[2, (-x + y)/y])/3 - 
   (299*Log[x - y]^2*PolyLog[2, (-x + y)/y])/144 + 
   (4*I)*Pi*Log[-y]*PolyLog[2, (-x + y)/y] - 
   (65*Log[-x]*Log[-y]*PolyLog[2, (-x + y)/y])/18 - 
   (155*Log[1 - y]*Log[-y]*PolyLog[2, (-x + y)/y])/72 - 
   (7*Log[x - y]*Log[-y]*PolyLog[2, (-x + y)/y])/12 + 
   (253*Log[-y]^2*PolyLog[2, (-x + y)/y])/24 - (2*I)*Pi*Log[1 + y]*
    PolyLog[2, (-x + y)/y] + 5*Log[x - y]*Log[1 + y]*PolyLog[2, (-x + y)/y] - 
   (5131*Log[-y]*Log[1 + y]*PolyLog[2, (-x + y)/y])/144 + 
   (169*Log[1 + y]^2*PolyLog[2, (-x + y)/y])/144 - 
   (4*I)*Pi*Log[1 - x*y]*PolyLog[2, (-x + y)/y] - 
   7*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (-x + y)/y] - 
   (46*Log[-x]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/9 + 
   (169*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/72 + 
   (5*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/4 + 
   (5*Log[x - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/4 + 
   (25*Log[-y]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/72 - 
   (529*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/72 + 
   (23*Log[1 - x*y]^2*PolyLog[2, (-x + y)/y])/8 - 
   11*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/y] + 
   (41*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/y])/8 + 
   (41*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/y])/8 - 
   (19*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/y])/8 + 
   (3*Log[1 - x + x^2 - x*y]^2*PolyLog[2, (-x + y)/y])/16 - 
   (11*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/y])/4 + 
   (13*Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/y])/4 + 
   6*Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/y] - 
   (3*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/y])/4 + 
   (19*Log[1 + y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/y])/8 - 
   (5*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/y])/4 - 
   (21*Log[x - y + x*y - x^2*y]^2*PolyLog[2, (-x + y)/y])/8 - 
   (475*PolyLog[2, x]*PolyLog[2, (-x + y)/y])/72 + 
   (4973*PolyLog[2, 1 + x]*PolyLog[2, (-x + y)/y])/144 - 
   (137*PolyLog[2, y]*PolyLog[2, (-x + y)/y])/36 + 
   (11*PolyLog[2, x*y]*PolyLog[2, (-x + y)/y])/9 - 
   (1793*PolyLog[2, 1 + y]*PolyLog[2, (-x + y)/y])/144 - 
   (19*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (-x + y)/y])/24 - 
   (11*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (-x + y)/y])/72 - 
   (19*PolyLog[2, ((1 - x)*x*y)/(-x + y)]*PolyLog[2, (-x + y)/y])/4 + 
   2*PolyLog[2, (x*(-x + y))/(1 - x)]*PolyLog[2, (-x + y)/y] - 
   (77*PolyLog[2, (-x + y)/y]^2)/24 + 
   (101*Pi^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/24 + 
   (2*I)*Pi*Log[1 - x]*PolyLog[2, -((y*(-x + y))/(1 - y))] + 
   (15*Log[1 - x]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/4 + 
   2*Log[1 - x]*Log[-x]*PolyLog[2, -((y*(-x + y))/(1 - y))] + 
   (211*Log[1 - x]*Log[1 - y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/8 - 
   (293*Log[1 - y]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/8 - 
   (121*Log[1 - x]*Log[x - y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/8 + 
   (121*Log[x - y]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/16 + 
   (6*I)*Pi*Log[-y]*PolyLog[2, -((y*(-x + y))/(1 - y))] - 
   (75*Log[1 - x]*Log[-y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/4 + 
   (375*Log[1 - y]*Log[-y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/8 + 
   3*Log[-y]^2*PolyLog[2, -((y*(-x + y))/(1 - y))] - 
   (4*I)*Pi*Log[1 - x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))] - 
   2*Log[-x]*Log[1 - x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))] - 
   2*Log[-y]*Log[1 - x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))] + 
   (15*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, -((y*(-x + y))/(1 - y))])/
    8 - (15*Log[1 - y - x*y + y^2]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/
    16 + 2*PolyLog[2, x]*PolyLog[2, -((y*(-x + y))/(1 - y))] + 
   (221*PolyLog[2, y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/16 + 
   (121*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, -((y*(-x + y))/(1 - y))])/8 + 
   2*PolyLog[2, (-x + y)/y]*PolyLog[2, -((y*(-x + y))/(1 - y))] - 
   (15*PolyLog[2, -((y*(-x + y))/(1 - y))]^2)/16 + 
   (2215*Pi^2*PolyLog[2, (-x + y)/(1 + y)])/144 + 
   (2*I)*Pi*Log[1 - x]*PolyLog[2, (-x + y)/(1 + y)] - 
   (29*Log[1 - x]^2*PolyLog[2, (-x + y)/(1 + y)])/48 + 
   (2*I)*Pi*Log[-x]*PolyLog[2, (-x + y)/(1 + y)] - 
   (7*Log[1 - x]*Log[-x]*PolyLog[2, (-x + y)/(1 + y)])/3 - 
   (3413*Log[-x]^2*PolyLog[2, (-x + y)/(1 + y)])/288 - 
   (1105*Log[-x]*Log[1 + x]*PolyLog[2, (-x + y)/(1 + y)])/36 + 
   (239*Log[1 + x]^2*PolyLog[2, (-x + y)/(1 + y)])/72 + 
   (955*Log[1 - x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 + y)])/72 - 
   7*Log[-x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 + y)] - 
   (38*Log[1 + x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 + y)])/9 - 
   (595*Log[1 - y]^2*PolyLog[2, (-x + y)/(1 + y)])/144 - 
   (1051*Log[1 - x]*Log[x - y]*PolyLog[2, (-x + y)/(1 + y)])/72 + 
   (8*Log[-x]*Log[x - y]*PolyLog[2, (-x + y)/(1 + y)])/3 + 
   (10*Log[1 - y]*Log[x - y]*PolyLog[2, (-x + y)/(1 + y)])/3 + 
   (811*Log[x - y]^2*PolyLog[2, (-x + y)/(1 + y)])/144 - 
   (2*I)*Pi*Log[-y]*PolyLog[2, (-x + y)/(1 + y)] + 
   (4*Log[1 - x]*Log[-y]*PolyLog[2, (-x + y)/(1 + y)])/3 + 
   (3221*Log[-x]*Log[-y]*PolyLog[2, (-x + y)/(1 + y)])/144 - 
   (119*Log[1 + x]*Log[-y]*PolyLog[2, (-x + y)/(1 + y)])/6 + 
   (341*Log[1 - y]*Log[-y]*PolyLog[2, (-x + y)/(1 + y)])/24 + 
   (4*Log[x - y]*Log[-y]*PolyLog[2, (-x + y)/(1 + y)])/3 - 
   (3265*Log[-y]^2*PolyLog[2, (-x + y)/(1 + y)])/288 + 
   (49*Log[1 - x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)])/8 - 
   (313*Log[-x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)])/72 + 
   (313*Log[1 + x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)])/72 - 
   9*Log[x - y]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)] - 
   (32*Log[-y]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)])/9 - 
   (1475*Log[1 + y]^2*PolyLog[2, (-x + y)/(1 + y)])/144 - 
   (4*I)*Pi*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)] + 
   (73*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/24 - 
   2*Log[-x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)] - 
   (791*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/72 - 
   (17*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/18 - 
   (157*Log[-y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/24 + 
   (743*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/36 - 
   (371*Log[1 - x*y]^2*PolyLog[2, (-x + y)/(1 + y)])/144 + 
   2*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/(1 + y)] - 
   (Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/2 + 
   (Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/2 - 
   (Log[1 - x + x^2 - x*y]^2*PolyLog[2, (-x + y)/(1 + y)])/2 + 
   (8*PolyLog[2, x]*PolyLog[2, (-x + y)/(1 + y)])/9 - 
   (6551*PolyLog[2, 1 + x]*PolyLog[2, (-x + y)/(1 + y)])/144 + 
   (3859*PolyLog[2, y]*PolyLog[2, (-x + y)/(1 + y)])/72 - 
   (841*PolyLog[2, x*y]*PolyLog[2, (-x + y)/(1 + y)])/24 - 
   (3155*PolyLog[2, 1 + y]*PolyLog[2, (-x + y)/(1 + y)])/144 + 
   (1735*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (-x + y)/(1 + y)])/72 + 
   (955*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (-x + y)/(1 + y)])/72 - 
   (PolyLog[2, (x*(-x + y))/(1 - x)]*PolyLog[2, (-x + y)/(1 + y)])/2 - 
   (135*PolyLog[2, (-x + y)/y]*PolyLog[2, (-x + y)/(1 + y)])/16 - 
   (425*PolyLog[2, (-x + y)/(1 + y)]^2)/24 - 
   (17*Pi^2*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/3 - 
   (2*I)*Pi*Log[1 - x]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   5*Log[1 - x]^2*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   (7*I)*Pi*Log[-x]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   8*Log[1 - x]*Log[-x]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   (5*Log[-x]^2*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/2 - 
   (6*I)*Pi*Log[1 + x]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   3*Log[-x]*Log[1 + x]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   4*Log[1 - x]*Log[1 - y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   I*Pi*Log[-y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   2*Log[-x]*Log[-y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   2*Log[1 - y]*Log[-y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   (Log[-y]^2*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/2 - 
   (2*I)*Pi*Log[1 + y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   Log[-y]*Log[1 + y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   (4*I)*Pi*Log[1 - x*y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   2*Log[1 - x]*Log[1 - x*y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   2*Log[-y]*Log[1 - x*y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   Log[1 - x*y]^2*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   2*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   2*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   Log[1 - x + x^2 - x*y]^2*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   4*PolyLog[2, x]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   3*PolyLog[2, 1 + x]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   PolyLog[2, y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   PolyLog[2, 1 + y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   2*PolyLog[2, (-x + y)/y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   (17*Pi^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/4 + 
   (2*I)*Pi*Log[1 - x]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] + 
   2*Log[1 - x]*Log[-x]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] - 
   (15*Log[1 - x]*Log[1 - y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/2 + 
   (19*Log[1 - y]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/4 - 
   2*Log[-x]*Log[x - y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] + 
   (6*I)*Pi*Log[-y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] + 
   2*Log[-x]*Log[-y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] - 
   (19*Log[1 - y]*Log[-y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/2 + 
   2*Log[x - y]*Log[-y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] + 
   Log[-y]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)] - 
   (4*I)*Pi*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] + 
   (15*Log[1 - x]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/2 - 
   2*Log[-x]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] - 
   2*Log[1 - y]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] + 
   (15*Log[-y]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/2 - 
   (11*Log[1 - x*y]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/4 + 
   (15*PolyLog[2, y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/2 - 
   (31*Pi^2*PolyLog[2, (-x + y)/(1 - x*y)])/36 - 
   (283*Log[1 - x]^2*PolyLog[2, (-x + y)/(1 - x*y)])/36 - 
   (7*I)*Pi*Log[-x]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   (5*Log[1 - x]*Log[-x]*PolyLog[2, (-x + y)/(1 - x*y)])/36 - 
   (65*Log[-x]^2*PolyLog[2, (-x + y)/(1 - x*y)])/144 + 
   (6*I)*Pi*Log[1 + x]*PolyLog[2, (-x + y)/(1 - x*y)] - 
   (121*Log[-x]*Log[1 + x]*PolyLog[2, (-x + y)/(1 - x*y)])/36 - 
   (23*Log[1 + x]^2*PolyLog[2, (-x + y)/(1 - x*y)])/4 + 
   (11*Log[1 - x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 - x*y)])/36 + 
   7*Log[-x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 - x*y)] - 
   (61*Log[1 - y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/18 + 
   (91*Log[1 - x]*Log[x - y]*PolyLog[2, (-x + y)/(1 - x*y)])/36 - 
   (229*Log[-x]*Log[x - y]*PolyLog[2, (-x + y)/(1 - x*y)])/36 + 
   (2*Log[1 - y]*Log[x - y]*PolyLog[2, (-x + y)/(1 - x*y)])/3 + 
   (17*Log[x - y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/4 + 
   (3*I)*Pi*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)] - 
   (4*Log[1 - x]*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)])/3 + 
   (67*Log[-x]*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)])/72 - 
   (53*Log[1 - y]*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)])/9 - 
   (25*Log[x - y]*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)])/12 + 
   (709*Log[-y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/144 + 
   Log[1 - x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   (107*Log[1 + x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 - x*y)])/12 + 
   9*Log[x - y]*Log[1 + y]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   (389*Log[-y]*Log[1 + y]*PolyLog[2, (-x + y)/(1 - x*y)])/36 - 
   (85*Log[1 + y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/36 + 
   (4*I)*Pi*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)] - 
   (49*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/6 + 
   (76*Log[-x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/9 + 
   (31*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/12 + 
   (47*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/12 - 
   (205*Log[x - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/36 + 
   (71*Log[-y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/12 - 
   (313*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/36 + 
   (191*Log[1 - x*y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/72 + 
   9*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)] - 
   (21*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/8 - 
   (25*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/8 + 
   (15*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/8 - 
   (11*Log[1 - x + x^2 - x*y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/16 + 
   (11*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/(1 - x*y)])/
    4 - (13*Log[1 - y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, (-x + y)/(1 - x*y)])/4 - 
   6*Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   (3*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/(1 - x*y)])/4 - 
   (19*Log[1 + y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/(1 - x*y)])/
    8 + (5*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, (-x + y)/(1 - x*y)])/4 + 
   (21*Log[x - y + x*y - x^2*y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/8 - 
   (152*PolyLog[2, x]*PolyLog[2, (-x + y)/(1 - x*y)])/9 + 
   (263*PolyLog[2, 1 + x]*PolyLog[2, (-x + y)/(1 - x*y)])/72 - 
   (220*PolyLog[2, y]*PolyLog[2, (-x + y)/(1 - x*y)])/9 + 
   (127*PolyLog[2, x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/12 + 
   (215*PolyLog[2, 1 + y]*PolyLog[2, (-x + y)/(1 - x*y)])/8 + 
   (139*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (-x + y)/(1 - x*y)])/36 - 
   (71*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (-x + y)/(1 - x*y)])/18 + 
   (19*PolyLog[2, ((1 - x)*x*y)/(-x + y)]*PolyLog[2, (-x + y)/(1 - x*y)])/4 + 
   (7*PolyLog[2, (x*(-x + y))/(1 - x)]*PolyLog[2, (-x + y)/(1 - x*y)])/2 - 
   (97*PolyLog[2, (-x + y)/y]*PolyLog[2, (-x + y)/(1 - x*y)])/18 + 
   (535*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, (-x + y)/(1 - x*y)])/72 - 
   (11*PolyLog[2, (-x + y)/(1 - x*y)]^2)/3 + 
   (1003*Pi^2*PolyLog[2, (1 - x*y)/(1 - y)])/432 + 
   (6*I)*Pi*Log[1 - x]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   (43*Log[1 - x]^2*PolyLog[2, (1 - x*y)/(1 - y)])/18 - 
   (5*I)*Pi*Log[-x]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   (191*Log[1 - x]*Log[-x]*PolyLog[2, (1 - x*y)/(1 - y)])/18 - 
   (607*Log[-x]^2*PolyLog[2, (1 - x*y)/(1 - y)])/144 + 
   (6*I)*Pi*Log[1 + x]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   (1463*Log[-x]*Log[1 + x]*PolyLog[2, (1 - x*y)/(1 - y)])/72 - 
   (59*Log[1 + x]^2*PolyLog[2, (1 - x*y)/(1 - y)])/8 - 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   (317*Log[1 - x]*Log[1 - y]*PolyLog[2, (1 - x*y)/(1 - y)])/36 - 
   (19*Log[-x]*Log[1 - y]*PolyLog[2, (1 - x*y)/(1 - y)])/3 + 
   (77*Log[1 - y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/72 + 
   (17*Log[1 - x]*Log[x - y]*PolyLog[2, (1 - x*y)/(1 - y)])/36 + 
   (10*Log[-x]*Log[x - y]*PolyLog[2, (1 - x*y)/(1 - y)])/3 + 
   (527*Log[1 - y]*Log[x - y]*PolyLog[2, (1 - x*y)/(1 - y)])/72 - 
   (235*Log[x - y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/48 + 
   (3*I)*Pi*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   (4*Log[1 - x]*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)])/3 + 
   (7*Log[-x]*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)])/72 - 
   (293*Log[1 - y]*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)])/36 - 
   (2*Log[x - y]*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)])/3 + 
   (65*Log[-y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/144 + 
   (2*I)*Pi*Log[1 + y]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   Log[1 - x]*Log[1 + y]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   (94*Log[1 + x]*Log[1 + y]*PolyLog[2, (1 - x*y)/(1 - y)])/9 - 
   9*Log[x - y]*Log[1 + y]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   9*Log[-y]*Log[1 + y]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   (7*Log[1 + y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/72 - 
   (4*I)*Pi*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   (47*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/3 - 
   (112*Log[-x]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/9 + 
   (155*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/36 - 
   (7*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/6 + 
   (521*Log[-y]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/36 - 
   (7*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/4 - 
   (34*Log[1 - x*y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/9 - 
   (7*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/2 + 
   (Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/4 + 
   (3*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/4 + 
   (Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/2 + 
   (Log[1 - x + x^2 - x*y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/2 + 
   2*Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   Log[x - y + x*y - x^2*y]^2*PolyLog[2, (1 - x*y)/(1 - y)] + 
   (143*PolyLog[2, x]*PolyLog[2, (1 - x*y)/(1 - y)])/18 + 
   (63*PolyLog[2, 1 + x]*PolyLog[2, (1 - x*y)/(1 - y)])/8 + 
   (289*PolyLog[2, y]*PolyLog[2, (1 - x*y)/(1 - y)])/72 + 
   (155*PolyLog[2, x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/36 - 
   29*PolyLog[2, 1 + y]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   (59*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (1 - x*y)/(1 - y)])/4 - 
   (155*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (1 - x*y)/(1 - y)])/24 - 
   2*PolyLog[2, ((1 - x)*x*y)/(-x + y)]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   (7*PolyLog[2, (x*(-x + y))/(1 - x)]*PolyLog[2, (1 - x*y)/(1 - y)])/2 - 
   (7*PolyLog[2, (-x + y)/y]*PolyLog[2, (1 - x*y)/(1 - y)])/72 - 
   (631*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, (1 - x*y)/(1 - y)])/72 - 
   (11*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, (1 - x*y)/(1 - y)])/36 + 
   (449*PolyLog[2, (1 - x*y)/(1 - y)]^2)/72 + 
   (61*Pi^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/24 + 
   (2*I)*Pi*Log[1 - x]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   (69*Log[1 - x]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 - 
   (5*I)*Pi*Log[-x]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   (33*Log[1 - x]*Log[-x]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 - 
   (11*Log[-x]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/2 + 
   (6*I)*Pi*Log[1 + x]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   (17*Log[-x]*Log[1 + x]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/2 + 
   (15*Log[1 - x]*Log[1 - y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/2 - 
   (3*Log[1 - y]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/8 - 
   6*Log[1 - x]*Log[x - y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   (3*Log[-x]*Log[x - y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 + 
   4*Log[1 - y]*Log[x - y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   (37*Log[x - y]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/8 + 
   I*Pi*Log[-y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   (21*Log[-x]*Log[-y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 + 
   (13*Log[1 - y]*Log[-y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 - 
   (3*Log[x - y]*Log[-y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 - 
   (17*Log[-y]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/8 + 
   (29*Log[-y]*Log[1 + y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 + 
   2*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   6*Log[-x]*Log[1 - x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   (5*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 - 
   (5*Log[x - y]*Log[1 - x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 + 
   2*Log[-y]*Log[1 - x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   (3*Log[1 - x*y]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/8 + 
   11*Log[1 - x]*Log[1 - x + x^2 - x*y]*
    PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   (25*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/
    8 - (25*Log[1 - y]*Log[1 - x + x^2 - x*y]*
     PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/8 + 
   (19*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, 
      (x^2*(1 - x*y))/(-x + y)])/8 - 
   (19*Log[1 - x + x^2 - x*y]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/16 + 
   (11*Log[1 - x]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 - 
   (13*Log[1 - y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 - 
   6*Log[x - y]*Log[x - y + x*y - x^2*y]*
    PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   (3*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/
    4 - (19*Log[1 + y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/8 + 
   (5*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 + 
   (21*Log[x - y + x*y - x^2*y]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/8 - 
   (5*PolyLog[2, x]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/2 + 
   (5*PolyLog[2, 1 + x]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/2 + 
   (17*PolyLog[2, y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 - 
   2*PolyLog[2, x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   (39*PolyLog[2, 1 + y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/8 + 
   (13*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 + 
   (19*PolyLog[2, ((1 - x)*x*y)/(-x + y)]*
     PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 - 
   (21*PolyLog[2, (-x + y)/y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 + 
   (21*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/
    4 - 4*PolyLog[2, (1 - x*y)/(1 - y)]*
    PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   (5*PolyLog[2, (x^2*(1 - x*y))/(-x + y)]^2)/8 - 
   (13*Pi^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/72 + 
   (56*Log[1 - x]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/3 - 
   (4*I)*Pi*Log[-x]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   (311*Log[1 - x]*Log[-x]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/12 - 
   Log[-x]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   (27*Log[-x]*Log[1 + x]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/4 + 
   (Log[1 + x]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/4 - 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   (109*Log[1 - x]*Log[1 - y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/6 - 
   (3*Log[1 - y]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/4 - 
   (9*Log[1 - x]*Log[x - y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 + 
   (25*Log[-x]*Log[x - y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 + 
   2*Log[1 - y]*Log[x - y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   Log[x - y]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   (41*Log[-x]*Log[-y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 - 
   (43*Log[1 - y]*Log[-y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 - 
   (25*Log[x - y]*Log[-y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 + 
   (41*Log[-y]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/16 + 
   (2*I)*Pi*Log[1 + y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   (27*Log[-y]*Log[1 + y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 - 
   (Log[1 + y]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/4 + 
   (4*I)*Pi*Log[1 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] + 
   (3*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/4 + 
   2*Log[-x]*Log[1 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   (Log[1 + x]*Log[1 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/2 + 
   (19*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 + 
   (25*Log[x - y]*Log[1 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 + 
   (9*Log[-y]*Log[1 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/4 + 
   (Log[1 + y]*Log[1 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/2 - 
   (9*Log[1 - x*y]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/16 + 
   (85*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/
       (1 - x)^2])/12 + (85*Log[1 - y]*Log[1 - x + x^2 - x*y]*
     PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/12 - 
   2*Log[1 - x*y]*Log[1 - x + x^2 - x*y]*
    PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   (61*Log[1 - x + x^2 - x*y]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/
    24 + (41*Log[1 - x]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 + 
   (9*Log[1 - y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 - 
   2*Log[x - y]*Log[x - y + x*y - x^2*y]*
    PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] + 
   (25*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x + x^2 - x*y)/
       (1 - x)^2])/8 - (25*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 - 
   (9*Log[x - y + x*y - x^2*y]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/
    16 - (52*PolyLog[2, x]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/3 - 
   (27*PolyLog[2, 1 + x]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/4 - 
   (27*PolyLog[2, y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 + 
   (PolyLog[2, x*y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/4 - 
   (49*PolyLog[2, 1 + y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 + 
   (PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (1 - x + x^2 - x*y)/
       (1 - x)^2])/2 - 4*PolyLog[2, (1 - x)/(-x + y)]*
    PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] + 
   (41*PolyLog[2, ((1 - x)*x*y)/(-x + y)]*
     PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 + 
   (41*PolyLog[2, (-x + y)/y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 - 
   (PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/
    2 + 2*PolyLog[2, ((1 - x)*x)/(1 - x*y)]*
    PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   (21*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, (1 - x + x^2 - x*y)/
       (1 - x)^2])/8 + (PolyLog[2, (1 - x*y)/(1 - y)]*
     PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/4 - 
   (25*PolyLog[2, (x^2*(1 - x*y))/(-x + y)]*
     PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 + 
   (85*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2]^2)/24 - 
   (97*Pi^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/24 - 
   12*Log[1 - x]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   (5*Log[1 - x]*Log[-x]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 - 
   (3*Log[-x]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/2 + 
   5*Log[-x]*Log[1 + x]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   (Log[1 + x]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 + 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   3*Log[1 - x]*Log[1 - y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   Log[-x]*Log[1 - y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   (Log[1 - y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/8 + 
   (11*Log[-x]*Log[x - y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 + 
   4*Log[1 - y]*Log[x - y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   (9*Log[x - y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/8 + 
   (4*I)*Pi*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   (9*Log[-x]*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 + 
   (7*Log[1 - y]*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 + 
   (13*Log[x - y]*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 + 
   (7*Log[-y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/8 - 
   (2*I)*Pi*Log[1 + y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   (33*Log[-y]*Log[1 + y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 + 
   (Log[1 + y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 - 
   (4*I)*Pi*Log[1 - x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   (Log[1 + x]*Log[1 - x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/
    2 - (Log[1 - y]*Log[1 - x*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/4 - 
   (9*Log[x - y]*Log[1 - x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/
    4 + (Log[-y]*Log[1 - x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/
    2 - (Log[1 + y]*Log[1 - x*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/2 + 
   (9*Log[1 - x*y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/8 + 
   10*Log[1 - x]*Log[1 - x + x^2 - x*y]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   (5*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/8 - 
   (5*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/8 + 
   (35*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/8 - 
   (35*Log[1 - x + x^2 - x*y]^2*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/16 - 
   (5*Log[1 - x]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 - 
   2*Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, 
     -((-x + y - x*y + x^2*y)/(1 - y))] - 
   (13*Log[1 - y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 - 
   4*Log[x - y]*Log[x - y + x*y - x^2*y]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   (13*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/4 - 
   (35*Log[1 + y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/8 + 
   (Log[1 - x*y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 + 
   (25*Log[x - y + x*y - x^2*y]^2*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/8 - 
   PolyLog[2, x]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   5*PolyLog[2, 1 + x]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   (7*PolyLog[2, y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 - 
   (3*PolyLog[2, x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/2 + 
   (31*PolyLog[2, 1 + y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/8 - 
   (PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/2 + 
   (5*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/4 - 
   (5*PolyLog[2, ((1 - x)*x*y)/(-x + y)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/4 + 
   (PolyLog[2, (x*(-x + y))/(1 - x)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/2 - 
   (9*PolyLog[2, (-x + y)/y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/
    4 + (PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/2 + 
   (7*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/4 + 
   (PolyLog[2, (1 - x*y)/(1 - y)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/2 + 
   (9*PolyLog[2, (x^2*(1 - x*y))/(-x + y)]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 - 
   (5*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/8 + 
   (5*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))]^2)/8 - 
   (41*Log[1 - x]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/4 + (4*I)*Pi*Log[-x]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] + 
   (21*Log[1 - x]*Log[-x]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/2 + 2*Log[-x]^2*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] - 
   (15*Log[-x]*Log[1 + x]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/4 + 
   (Log[1 + x]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/
    4 + (79*Log[1 - x]*Log[1 - y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/8 - 
   (29*Log[1 - y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/16 + 
   (13*Log[-x]*Log[x - y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/8 - 2*Log[1 - y]*Log[x - y]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] - 
   (13*Log[x - y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/16 - I*Pi*Log[-y]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] - 
   (19*Log[1 - x]*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/2 + 
   (25*Log[-x]*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/8 + 
   (29*Log[1 - y]*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/8 - 
   (13*Log[x - y]*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/8 + 
   (5*Log[-y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/
    16 + (Log[1 - x]*Log[1 + y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/2 - 
   (3*Log[-y]*Log[1 + y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/4 - 
   (Log[1 + x]*Log[1 - x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/2 + (9*Log[1 - y]*Log[1 - x*y]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/8 + 
   (13*Log[x - y]*Log[1 - x*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/8 - 
   (Log[-y]*Log[1 - x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/2 - 
   (5*Log[1 - x*y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/16 + Log[1 - x]*Log[1 - x + x^2 - x*y]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] - 
   (Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/2 - 
   (Log[1 - x + x^2 - x*y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/4 - (3*Log[1 - x]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/8 - 
   (19*Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/4 - 
   (9*Log[1 - y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/8 + 
   2*Log[x - y]*Log[x - y + x*y - x^2*y]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] + 
   (13*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/8 - 
   (13*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/8 + 
   (9*Log[x - y + x*y - x^2*y]^2*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/16 + 
   (15*PolyLog[2, x]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/4 - 
   (15*PolyLog[2, 1 + x]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/4 - 
   (9*PolyLog[2, y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/8 + 
   (3*PolyLog[2, x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/2 + 
   (13*PolyLog[2, 1 + y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/4 + (PolyLog[2, (x*(1 + y))/(1 + x)]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/2 + 
   (3*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/8 - 
   (3*PolyLog[2, ((1 - x)*x*y)/(-x + y)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/8 - 
   (PolyLog[2, (x*(-x + y))/(1 - x)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/2 + 
   (13*PolyLog[2, (-x + y)/y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/8 - (PolyLog[2, (-x + y)/(1 + y)]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/2 - 
   (9*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/8 - 
   (PolyLog[2, (1 - x*y)/(1 - y)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/2 - 
   (13*PolyLog[2, (x^2*(1 - x*y))/(-x + y)]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/8 + 
   (PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/4 - 
   (25*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/8 - 
   (3*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))]^2)/8 + 
   (25*Pi^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/2 + 
   (15*Log[1 - x]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/4 + 
   (105*Log[1 - x]*Log[1 - y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/2 - 
   60*Log[1 - y]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] - 
   (105*Log[1 - x]*Log[x - y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/4 + 
   (105*Log[x - y]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/8 - 
   (75*Log[1 - x]*Log[-y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/4 + 
   75*Log[1 - y]*Log[-y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] - 
   (15*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/2 + 
   (15*Log[1 - x*y]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/4 - 
   (15*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - y - x*y + y^2)/
       (1 - y)^2])/2 + (75*Log[1 - y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/8 - 
   (15*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - y - x*y + y^2)/
       (1 - y)^2])/2 - (15*Log[1 - y - x*y + y^2]^2*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/16 + 
   (405*PolyLog[2, y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/8 + 
   (105*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (1 - y - x*y + y^2)/
       (1 - y)^2])/4 - (15*PolyLog[2, -((y*(-x + y))/(1 - y))]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/8 - 
   (105*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2]^2)/8 + 
   (31*Pi^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/36 + 
   (17*Log[1 - x]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/3 - 
   (Log[1 - x]*Log[-x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/2 + 
   (19*Log[-x]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/6 - 
   (47*Log[-x]*Log[1 + x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/6 + 
   (47*Log[1 + x]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/12 + 
   (13*Log[1 - x]*Log[1 - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/6 + 
   (19*Log[-x]*Log[1 - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/3 - 
   (73*Log[1 - y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/12 - 
   2*Log[1 - x]*Log[x - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] - 
   (8*Log[-x]*Log[x - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/3 - 
   (8*Log[1 - y]*Log[x - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/3 + 
   (7*Log[x - y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/3 - 
   (19*Log[1 - x]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/6 - 
   (11*Log[-x]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/3 + 
   (31*Log[1 - y]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/6 + 
   (49*Log[-y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/12 + 
   (47*Log[x - y]*Log[1 + y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/6 - 
   (47*Log[1 + y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/12 - 
   (23*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    2 + (2*Log[-x]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    3 - (47*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (1 - x)])/6 + (2*Log[1 - y]*Log[1 - x*y]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/3 - 
   (29*Log[-y]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/6 + 
   (65*Log[1 - x*y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/12 + 
   (31*PolyLog[2, x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/6 - 
   (47*PolyLog[2, 1 + x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/6 - 
   (16*PolyLog[2, y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/3 - 
   (43*PolyLog[2, x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/6 + 
   (47*PolyLog[2, 1 + y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/3 + 
   (47*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (1 - x)])/6 + (10*PolyLog[2, (1 - x)/(-x + y)]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/3 + 
   (31*PolyLog[2, (-x + y)/y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/6 - 
   (47*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (1 - x)])/6 + (47*PolyLog[2, (-x + y)/(1 - x*y)]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/6 - 
   (47*PolyLog[2, (1 - x*y)/(1 - y)]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (1 - x)])/6 + (35*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)]^2)/6 + 
   Pi^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)] + 
   (23*Log[1 - x]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/6 + 
   (29*Log[-x]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/6 - 
   (31*Log[-x]*Log[1 + x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/3 + 
   (31*Log[1 + x]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/6 - 
   (2*Log[1 - x]*Log[1 - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/3 + 
   (29*Log[-x]*Log[1 - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/3 - 
   (5*Log[1 - y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/2 - 
   (8*Log[-x]*Log[x - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/3 + 
   (5*Log[x - y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/3 - 
   (19*Log[-x]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/3 - 
   (4*Log[1 - y]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/3 - 
   (4*Log[x - y]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/3 + 
   (11*Log[-y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/2 + 
   (31*Log[x - y]*Log[1 + y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/3 - 
   2*Log[-y]*Log[1 + y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)] - 
   (31*Log[1 + y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/6 - 
   (31*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    3 - (31*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/3 - (31*Log[-y]*Log[1 - x*y]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/3 + 
   (31*Log[1 - x*y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/6 + 
   (19*PolyLog[2, x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/3 - 
   (31*PolyLog[2, 1 + x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/3 - 
   (20*PolyLog[2, y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/3 - 
   10*PolyLog[2, x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)] + 
   (56*PolyLog[2, 1 + y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/3 + 
   (31*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/3 + (4*PolyLog[2, (1 - x)/(-x + y)]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/3 + 
   7*PolyLog[2, (-x + y)/y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)] - 
   (31*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/3 + (31*PolyLog[2, (-x + y)/(1 - x*y)]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/3 - 
   (29*PolyLog[2, (1 - x*y)/(1 - y)]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/3 + (31*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/6 + 
   (35*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)]^2)/6 - 
   (2*Pi^2*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/3 + 
   (2*I)*Pi*Log[1 - x]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
      (-x + y)] - (25*Log[1 - x]^2*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/6 + 
   (2*I)*Pi*Log[-x]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] + 
   (2*Log[1 - x]*Log[-x]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/3 - 
   (5*Log[-x]^2*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/2 + 
   9*Log[-x]*Log[1 + x]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
      (-x + y)] - (9*Log[1 + x]^2*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/2 - 4*Log[1 - x]*Log[1 - y]*
    PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] - 
   7*Log[-x]*Log[1 - y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
      (-x + y)] + (29*Log[1 - y]^2*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/6 + 
   (8*Log[1 - x]*Log[x - y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/3 + (8*Log[-x]*Log[x - y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/3 + 
   (10*Log[1 - y]*Log[x - y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/3 - 3*Log[x - y]^2*PolyLog[2, 
     ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] - 
   (2*I)*Pi*Log[-y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] + 
   (4*Log[1 - x]*Log[-y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/3 + (11*Log[-x]*Log[-y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/3 - 
   4*Log[1 - y]*Log[-y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
      (-x + y)] + (4*Log[x - y]*Log[-y]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/3 - 
   (31*Log[-y]^2*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/6 - 
   9*Log[x - y]*Log[1 + y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
      (-x + y)] + (9*Log[1 + y]^2*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/2 - (4*I)*Pi*Log[1 - x*y]*
    PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] + 
   (29*Log[1 - x]*Log[1 - x*y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/3 - 2*Log[-x]*Log[1 - x*y]*
    PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] + 
   9*Log[1 + x]*Log[1 - x*y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
      (-x + y)] - (2*Log[1 - y]*Log[1 - x*y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/3 + 
   (23*Log[-y]*Log[1 - x*y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/3 - (9*Log[1 - x*y]^2*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/2 - 
   5*PolyLog[2, x]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] + 
   9*PolyLog[2, 1 + x]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
      (-x + y)] + (26*PolyLog[2, y]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/3 + 
   9*PolyLog[2, x*y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] - 
   18*PolyLog[2, 1 + y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
      (-x + y)] - 9*PolyLog[2, (x*(1 + y))/(1 + x)]*
    PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] - 
   4*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
      (-x + y)] - 5*PolyLog[2, (-x + y)/y]*
    PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] + 
   9*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
      (-x + y)] - 9*PolyLog[2, (-x + y)/(1 - x*y)]*
    PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] + 
   9*PolyLog[2, (1 - x*y)/(1 - y)]*PolyLog[2, 
     ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] - 
   (47*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/6 - 
   (31*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/3 + 
   (9*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)]^2)/2 - 
   (527*Log[1 - x]*PolyLog[3, (1 - x)^(-1)])/9 + 
   (289*Log[-x]*PolyLog[3, (1 - x)^(-1)])/9 + 
   (365*Log[1 + x]*PolyLog[3, (1 - x)^(-1)])/36 - 
   (559*Log[1 - y]*PolyLog[3, (1 - x)^(-1)])/18 + 
   (236*Log[x - y]*PolyLog[3, (1 - x)^(-1)])/9 - 
   (245*Log[-y]*PolyLog[3, (1 - x)^(-1)])/18 - 
   (23*Log[1 + y]*PolyLog[3, (1 - x)^(-1)])/2 - 
   (13*Log[1 - x*y]*PolyLog[3, (1 - x)^(-1)])/6 + 
   (173*Log[1 - x + x^2 - x*y]*PolyLog[3, (1 - x)^(-1)])/12 + 
   8*Log[x - y + x*y - x^2*y]*PolyLog[3, (1 - x)^(-1)] - 
   (36*I)*Pi*PolyLog[3, -x] + (73*Log[1 - x]*PolyLog[3, -x])/4 + 
   (385*Log[-x]*PolyLog[3, -x])/72 + (5*Log[1 + x]*PolyLog[3, -x])/6 - 
   6*Log[1 - y]*PolyLog[3, -x] + (44*Log[x - y]*PolyLog[3, -x])/9 - 
   (3905*Log[-y]*PolyLog[3, -x])/72 + (49*Log[1 + y]*PolyLog[3, -x])/18 - 
   (983*Log[1 - x*y]*PolyLog[3, -x])/36 - 24*Log[1 - x + x^2 - x*y]*
    PolyLog[3, -x] + 4*Log[x - y + x*y - x^2*y]*PolyLog[3, -x] - 
   (21*I)*Pi*PolyLog[3, x] - (20*Log[1 - x]*PolyLog[3, x])/9 - 
   (505*Log[-x]*PolyLog[3, x])/18 - (1453*Log[1 + x]*PolyLog[3, x])/36 - 
   (841*Log[1 - y]*PolyLog[3, x])/36 + (46*Log[x - y]*PolyLog[3, x])/3 - 
   (365*Log[-y]*PolyLog[3, x])/18 + (97*Log[1 + y]*PolyLog[3, x])/9 - 
   (229*Log[1 - x*y]*PolyLog[3, x])/36 + 
   (133*Log[1 - x + x^2 - x*y]*PolyLog[3, x])/12 + 
   4*Log[x - y + x*y - x^2*y]*PolyLog[3, x] - 
   (463*Log[1 - x]*PolyLog[3, 1 + x])/36 + (2341*Log[-x]*PolyLog[3, 1 + x])/
    72 - 8*Log[1 + x]*PolyLog[3, 1 + x] - (617*Log[1 - y]*PolyLog[3, 1 + x])/
    36 - (161*Log[-y]*PolyLog[3, 1 + x])/4 + 
   (20*Log[1 + y]*PolyLog[3, 1 + x])/9 + (52*Log[1 - x*y]*PolyLog[3, 1 + x])/
    9 + 6*Log[1 - x + x^2 - x*y]*PolyLog[3, 1 + x] - 
   (3*I)*Pi*PolyLog[3, (1 - y)^(-1)] - 
   (349*Log[1 - x]*PolyLog[3, (1 - y)^(-1)])/12 - 
   82*Log[1 + x]*PolyLog[3, (1 - y)^(-1)] + 
   (230*Log[1 - y]*PolyLog[3, (1 - y)^(-1)])/9 - 
   (236*Log[x - y]*PolyLog[3, (1 - y)^(-1)])/9 + 
   (457*Log[-y]*PolyLog[3, (1 - y)^(-1)])/12 + 
   (614*Log[1 + y]*PolyLog[3, (1 - y)^(-1)])/9 - 
   (511*Log[1 - x*y]*PolyLog[3, (1 - y)^(-1)])/12 - 
   4*Log[1 - x + x^2 - x*y]*PolyLog[3, (1 - y)^(-1)] + 
   (135*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - y)^(-1)])/4 + 
   (8*I)*Pi*PolyLog[3, -((x*(1 - y))/(1 - x)^2)] + 
   (3*Log[1 - x]*PolyLog[3, -((x*(1 - y))/(1 - x)^2)])/2 + 
   6*Log[-x]*PolyLog[3, -((x*(1 - y))/(1 - x)^2)] + 
   2*Log[-y]*PolyLog[3, -((x*(1 - y))/(1 - x)^2)] - 
   (33*Log[1 + y]*PolyLog[3, -((x*(1 - y))/(1 - x)^2)])/4 - 
   (3*Log[1 - x*y]*PolyLog[3, -((x*(1 - y))/(1 - x)^2)])/2 + 
   I*Pi*PolyLog[3, -((x*(1 - y))/(1 - x))] + 
   17*Log[1 - x]*PolyLog[3, -((x*(1 - y))/(1 - x))] - 
   4*Log[-x]*PolyLog[3, -((x*(1 - y))/(1 - x))] + 
   (257*Log[1 + x]*PolyLog[3, -((x*(1 - y))/(1 - x))])/36 - 
   (44*Log[1 - y]*PolyLog[3, -((x*(1 - y))/(1 - x))])/3 + 
   (37*Log[-y]*PolyLog[3, -((x*(1 - y))/(1 - x))])/9 - 
   (91*Log[1 + y]*PolyLog[3, -((x*(1 - y))/(1 - x))])/6 + 
   (44*Log[1 - x*y]*PolyLog[3, -((x*(1 - y))/(1 - x))])/9 - 
   (3*Log[1 - x + x^2 - x*y]*PolyLog[3, -((x*(1 - y))/(1 - x))])/2 + 
   (4*I)*Pi*PolyLog[3, x/y] - (353*Log[1 - x]*PolyLog[3, x/y])/36 + 
   (103*Log[-x]*PolyLog[3, x/y])/6 + (3527*Log[1 + x]*PolyLog[3, x/y])/72 + 
   (110*Log[1 - y]*PolyLog[3, x/y])/9 - (253*Log[-y]*PolyLog[3, x/y])/18 - 
   (137*Log[1 + y]*PolyLog[3, x/y])/18 + (833*Log[1 - x*y]*PolyLog[3, x/y])/
    36 - (3*I)*Pi*PolyLog[3, -y] + (719*Log[1 - x]*PolyLog[3, -y])/18 - 
   (362*Log[-x]*PolyLog[3, -y])/9 - (1441*Log[1 + x]*PolyLog[3, -y])/12 - 
   (149*Log[1 - y]*PolyLog[3, -y])/6 + (431*Log[x - y]*PolyLog[3, -y])/36 + 
   (425*Log[-y]*PolyLog[3, -y])/9 + (2843*Log[1 + y]*PolyLog[3, -y])/24 - 
   (3763*Log[1 - x*y]*PolyLog[3, -y])/36 + 
   (15*Log[1 - x + x^2 - x*y]*PolyLog[3, -y])/4 - 
   4*Log[x - y + x*y - x^2*y]*PolyLog[3, -y] - (9*I)*Pi*PolyLog[3, y] + 
   (713*Log[1 - x]*PolyLog[3, y])/36 - (209*Log[-x]*PolyLog[3, y])/6 - 
   (2585*Log[1 + x]*PolyLog[3, y])/36 + (2179*Log[1 - y]*PolyLog[3, y])/72 - 
   (50*Log[x - y]*PolyLog[3, y])/3 + (709*Log[-y]*PolyLog[3, y])/36 + 
   (1189*Log[1 + y]*PolyLog[3, y])/18 - (992*Log[1 - x*y]*PolyLog[3, y])/9 - 
   4*Log[1 - x + x^2 - x*y]*PolyLog[3, y] + 
   (165*Log[1 - y - x*y + y^2]*PolyLog[3, y])/8 + (8*I)*Pi*PolyLog[3, x*y] - 
   (869*Log[1 - x]*PolyLog[3, x*y])/36 + (505*Log[-x]*PolyLog[3, x*y])/36 + 
   (755*Log[1 + x]*PolyLog[3, x*y])/36 + (173*Log[1 - y]*PolyLog[3, x*y])/
    36 - (16*Log[x - y]*PolyLog[3, x*y])/3 + (1037*Log[-y]*PolyLog[3, x*y])/
    36 - (241*Log[1 + y]*PolyLog[3, x*y])/12 + 
   (74*Log[1 - x*y]*PolyLog[3, x*y])/9 + 
   I*Pi*PolyLog[3, -(((1 - x)*y)/(1 - y))] - 
   10*Log[1 - x]*PolyLog[3, -(((1 - x)*y)/(1 - y))] + 
   (32*Log[-x]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/3 + 
   (109*Log[1 - y]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/3 - 
   (335*Log[x - y]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/36 - 
   (29*Log[-y]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/3 - 
   2*Log[1 + y]*PolyLog[3, -(((1 - x)*y)/(1 - y))] + 
   4*Log[1 - x*y]*PolyLog[3, -(((1 - x)*y)/(1 - y))] - 
   2*Log[1 - x + x^2 - x*y]*PolyLog[3, -(((1 - x)*y)/(1 - y))] - 
   (2*Log[-x]*PolyLog[3, ((1 + x)*y)/(1 + y)])/9 - 
   (1075*Log[1 - y]*PolyLog[3, ((1 + x)*y)/(1 + y)])/36 + 
   (425*Log[-y]*PolyLog[3, ((1 + x)*y)/(1 + y)])/36 - 
   (2*I)*Pi*PolyLog[3, -(y^2/((1 - y)*(1 + y)))] - 
   2*Log[-x]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))] - 
   (257*Log[1 + x]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/18 + 
   8*Log[1 - y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))] + 
   (8*Log[-y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/9 + 
   (91*Log[1 + y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/6 - 
   (80*Log[1 - x*y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/9 - 
   (12*I)*Pi*PolyLog[3, 1 + y] + (47*Log[1 - x]*PolyLog[3, 1 + y])/2 - 
   (359*Log[-x]*PolyLog[3, 1 + y])/18 - (401*Log[1 + x]*PolyLog[3, 1 + y])/
    8 - (11*Log[1 - y]*PolyLog[3, 1 + y])/2 + 
   4*Log[x - y]*PolyLog[3, 1 + y] + (211*Log[-y]*PolyLog[3, 1 + y])/9 + 
   (433*Log[1 + y]*PolyLog[3, 1 + y])/8 - 8*Log[1 - x*y]*PolyLog[3, 1 + y] - 
   (3*Log[1 - x + x^2 - x*y]*PolyLog[3, 1 + y])/4 - 
   (19*Log[x - y + x*y - x^2*y]*PolyLog[3, 1 + y])/2 + 
   (4*I)*Pi*PolyLog[3, (x*(1 + y))/(1 + x)] + 
   (313*Log[1 - x]*PolyLog[3, (x*(1 + y))/(1 + x)])/36 - 
   (185*Log[-x]*PolyLog[3, (x*(1 + y))/(1 + x)])/36 + 
   (257*Log[1 + x]*PolyLog[3, (x*(1 + y))/(1 + x)])/18 - 
   8*Log[1 - y]*PolyLog[3, (x*(1 + y))/(1 + x)] - 
   (8*Log[-y]*PolyLog[3, (x*(1 + y))/(1 + x)])/9 - 
   (91*Log[1 + y]*PolyLog[3, (x*(1 + y))/(1 + x)])/6 + 
   (80*Log[1 - x*y]*PolyLog[3, (x*(1 + y))/(1 + x)])/9 + 
   (8*I)*Pi*PolyLog[3, (1 - x)/(-x + y)] - 
   (139*Log[1 - x]*PolyLog[3, (1 - x)/(-x + y)])/9 + 
   (22*Log[-x]*PolyLog[3, (1 - x)/(-x + y)])/3 - 
   (257*Log[1 + x]*PolyLog[3, (1 - x)/(-x + y)])/36 + 
   (505*Log[1 - y]*PolyLog[3, (1 - x)/(-x + y)])/36 - 
   (4*Log[x - y]*PolyLog[3, (1 - x)/(-x + y)])/3 - 
   (185*Log[-y]*PolyLog[3, (1 - x)/(-x + y)])/18 - 
   2*Log[1 + y]*PolyLog[3, (1 - x)/(-x + y)] + 
   (305*Log[1 - x*y]*PolyLog[3, (1 - x)/(-x + y)])/18 - 
   (107*Log[1 - x + x^2 - x*y]*PolyLog[3, (1 - x)/(-x + y)])/12 - 
   15*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - x)/(-x + y)] + 
   I*Pi*PolyLog[3, -((x*(1 - y))/(-x + y))] - 
   6*Log[1 - x]*PolyLog[3, -((x*(1 - y))/(-x + y))] - 
   4*Log[-x]*PolyLog[3, -((x*(1 - y))/(-x + y))] + 
   (257*Log[1 + x]*PolyLog[3, -((x*(1 - y))/(-x + y))])/18 - 
   (14*Log[1 - y]*PolyLog[3, -((x*(1 - y))/(-x + y))])/3 + 
   (37*Log[-y]*PolyLog[3, -((x*(1 - y))/(-x + y))])/9 - 
   (91*Log[1 + y]*PolyLog[3, -((x*(1 - y))/(-x + y))])/6 + 
   (80*Log[1 - x*y]*PolyLog[3, -((x*(1 - y))/(-x + y))])/9 + 
   4*Log[1 - x + x^2 - x*y]*PolyLog[3, -((x*(1 - y))/(-x + y))] - 
   (3*I)*Pi*PolyLog[3, ((1 - x)*x*y)/(-x + y)] + 
   (15*Log[1 - x]*PolyLog[3, ((1 - x)*x*y)/(-x + y)])/2 + 
   4*Log[-x]*PolyLog[3, ((1 - x)*x*y)/(-x + y)] + 
   (Log[1 - y]*PolyLog[3, ((1 - x)*x*y)/(-x + y)])/2 - 
   7*Log[-y]*PolyLog[3, ((1 - x)*x*y)/(-x + y)] + 
   2*Log[1 + y]*PolyLog[3, ((1 - x)*x*y)/(-x + y)] + 
   (7*Log[1 - x*y]*PolyLog[3, ((1 - x)*x*y)/(-x + y)])/2 - 
   6*Log[1 - x + x^2 - x*y]*PolyLog[3, ((1 - x)*x*y)/(-x + y)] + 
   (4*I)*Pi*PolyLog[3, -((x*(1 + y))/(-x + y))] + 
   4*Log[-x]*PolyLog[3, -((x*(1 + y))/(-x + y))] + 
   (67*Log[1 + x]*PolyLog[3, -((x*(1 + y))/(-x + y))])/6 - 
   8*Log[1 - y]*PolyLog[3, -((x*(1 + y))/(-x + y))] - 
   (8*Log[-y]*PolyLog[3, -((x*(1 + y))/(-x + y))])/9 - 
   (91*Log[1 + y]*PolyLog[3, -((x*(1 + y))/(-x + y))])/6 + 
   12*Log[1 - x*y]*PolyLog[3, -((x*(1 + y))/(-x + y))] - 
   (257*Log[1 + x]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/18 + 
   8*Log[1 - y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))] + 
   (8*Log[-y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/9 + 
   (91*Log[1 + y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/6 - 
   (80*Log[1 - x*y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/9 - 
   (8*I)*Pi*PolyLog[3, (x*(-x + y))/(1 - x)] + 
   (191*Log[1 - x]*PolyLog[3, (x*(-x + y))/(1 - x)])/12 - 
   (121*Log[-x]*PolyLog[3, (x*(-x + y))/(1 - x)])/6 + 
   (113*Log[1 - y]*PolyLog[3, (x*(-x + y))/(1 - x)])/12 - 
   2*Log[-y]*PolyLog[3, (x*(-x + y))/(1 - x)] - 
   2*Log[1 + y]*PolyLog[3, (x*(-x + y))/(1 - x)] - 
   4*Log[1 - x*y]*PolyLog[3, (x*(-x + y))/(1 - x)] - 
   6*Log[1 - x + x^2 - x*y]*PolyLog[3, (x*(-x + y))/(1 - x)] - 
   (277*Log[1 - x]*PolyLog[3, -((-x + y)/(1 + x))])/36 + 
   (689*Log[-x]*PolyLog[3, -((-x + y)/(1 + x))])/24 + 
   (49*Log[1 + x]*PolyLog[3, -((-x + y)/(1 + x))])/6 - 
   (257*Log[1 - y]*PolyLog[3, -((-x + y)/(1 + x))])/12 - 
   (671*Log[-y]*PolyLog[3, -((-x + y)/(1 + x))])/36 - 
   (295*Log[1 + y]*PolyLog[3, -((-x + y)/(1 + x))])/18 + 
   (74*Log[1 - x*y]*PolyLog[3, -((-x + y)/(1 + x))])/9 + 
   6*Log[1 - x]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))] + 
   (188*Log[-x]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/9 + 
   (188*Log[1 + y]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/9 - 
   (188*Log[1 - x*y]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/9 - 
   6*Log[1 - x + x^2 - x*y]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))] + 
   (3*I)*Pi*PolyLog[3, -((-x + y)/(1 - y))] - 
   (1615*Log[1 - x]*PolyLog[3, -((-x + y)/(1 - y))])/36 - 
   (305*Log[-x]*PolyLog[3, -((-x + y)/(1 - y))])/36 - 
   (233*Log[1 + x]*PolyLog[3, -((-x + y)/(1 - y))])/12 + 
   (3655*Log[1 - y]*PolyLog[3, -((-x + y)/(1 - y))])/36 + 
   4*Log[x - y]*PolyLog[3, -((-x + y)/(1 - y))] - 
   (43*Log[-y]*PolyLog[3, -((-x + y)/(1 - y))])/18 + 
   (91*Log[1 + y]*PolyLog[3, -((-x + y)/(1 - y))])/6 + 
   (116*Log[1 - x*y]*PolyLog[3, -((-x + y)/(1 - y))])/9 - 
   (203*Log[1 - x + x^2 - x*y]*PolyLog[3, -((-x + y)/(1 - y))])/12 - 
   2*Log[x - y + x*y - x^2*y]*PolyLog[3, -((-x + y)/(1 - y))] - 
   (135*Log[1 - y - x*y + y^2]*PolyLog[3, -((-x + y)/(1 - y))])/8 - 
   (7*I)*Pi*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))] - 
   (385*Log[1 - x]*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))])/12 - 
   5*Log[-x]*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))] - 
   (5*Log[1 - y]*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))])/4 - 
   2*Log[-y]*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))] + 
   2*Log[1 + y]*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))] - 
   Log[1 - x*y]*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))] + 
   (103*Log[1 - x + x^2 - x*y]*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))])/6 - 
   (12*I)*Pi*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))] - 
   (545*Log[1 - x]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/36 - 
   (247*Log[-x]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/36 + 
   (553*Log[1 + x]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/18 + 
   (545*Log[1 - y]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/36 - 
   (697*Log[1 + y]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/18 + 
   8*Log[1 - x*y]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))] + 
   (2*I)*Pi*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)] + 
   15*Log[1 - x]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)] + 
   2*Log[-x]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)] + 
   (45*Log[1 - y]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)])/2 - 
   (75*Log[-y]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)])/2 + 
   (5*I)*Pi*PolyLog[3, (-x + y)/y] - (115*Log[1 - x]*PolyLog[3, (-x + y)/y])/
    12 + (34*Log[-x]*PolyLog[3, (-x + y)/y])/9 - 
   (87*Log[1 + x]*PolyLog[3, (-x + y)/y])/8 - 
   (281*Log[1 - y]*PolyLog[3, (-x + y)/y])/36 + 
   (323*Log[-y]*PolyLog[3, (-x + y)/y])/18 - 
   (245*Log[1 + y]*PolyLog[3, (-x + y)/y])/72 + 
   (473*Log[1 - x*y]*PolyLog[3, (-x + y)/y])/18 - 
   4*Log[1 - x + x^2 - x*y]*PolyLog[3, (-x + y)/y] + 
   (3*I)*Pi*PolyLog[3, (-x + y)/((1 - x)*y)] - 
   2*Log[1 - x]*PolyLog[3, (-x + y)/((1 - x)*y)] - 
   4*Log[-x]*PolyLog[3, (-x + y)/((1 - x)*y)] + 
   2*Log[1 - y]*PolyLog[3, (-x + y)/((1 - x)*y)] + 
   7*Log[-y]*PolyLog[3, (-x + y)/((1 - x)*y)] + 
   2*Log[1 + y]*PolyLog[3, (-x + y)/((1 - x)*y)] + 
   8*Log[1 - x*y]*PolyLog[3, (-x + y)/((1 - x)*y)] + 
   2*Log[1 - x + x^2 - x*y]*PolyLog[3, (-x + y)/((1 - x)*y)] - 
   (28*Log[1 + x]*PolyLog[3, (-x + y)/((1 + x)*y)])/9 + 
   (28*Log[1 - x*y]*PolyLog[3, (-x + y)/((1 + x)*y)])/9 + 
   (2*I)*Pi*PolyLog[3, -((y*(-x + y))/(1 - y))] + 
   19*Log[1 - x]*PolyLog[3, -((y*(-x + y))/(1 - y))] + 
   2*Log[-x]*PolyLog[3, -((y*(-x + y))/(1 - y))] - 
   (681*Log[1 - y]*PolyLog[3, -((y*(-x + y))/(1 - y))])/8 + 
   (135*Log[-y]*PolyLog[3, -((y*(-x + y))/(1 - y))])/4 + 
   4*Log[1 - x*y]*PolyLog[3, -((y*(-x + y))/(1 - y))] - 
   (4*I)*Pi*PolyLog[3, (-x + y)/(1 + y)] + 
   (413*Log[1 - x]*PolyLog[3, (-x + y)/(1 + y)])/18 - 
   (409*Log[-x]*PolyLog[3, (-x + y)/(1 + y)])/36 - 
   (203*Log[1 + x]*PolyLog[3, (-x + y)/(1 + y)])/9 - 
   (1075*Log[1 - y]*PolyLog[3, (-x + y)/(1 + y)])/36 + 
   (17*Log[-y]*PolyLog[3, (-x + y)/(1 + y)])/24 + 
   (353*Log[1 + y]*PolyLog[3, (-x + y)/(1 + y)])/12 - 
   (535*Log[1 - x*y]*PolyLog[3, (-x + y)/(1 + y)])/36 - 
   (4*I)*Pi*PolyLog[3, (-x + y)/((1 - x)*(1 + y))] + 
   7*Log[1 - x]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))] - 
   4*Log[-x]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))] - 
   (941*Log[1 + x]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/36 - 
   6*Log[1 - y]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))] + 
   (653*Log[1 + y]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/36 + 
   7*Log[1 - x*y]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))] - 
   Log[1 - x + x^2 - x*y]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))] - 
   (4*I)*Pi*PolyLog[3, ((1 - x)*x)/(1 - x*y)] - 
   4*Log[1 - x]*PolyLog[3, ((1 - x)*x)/(1 - x*y)] + 
   2*Log[-x]*PolyLog[3, ((1 - x)*x)/(1 - x*y)] + 
   6*Log[1 + x]*PolyLog[3, ((1 - x)*x)/(1 - x*y)] - 
   2*Log[1 - y]*PolyLog[3, ((1 - x)*x)/(1 - x*y)] - 
   2*Log[-y]*PolyLog[3, ((1 - x)*x)/(1 - x*y)] - 
   2*Log[1 + y]*PolyLog[3, ((1 - x)*x)/(1 - x*y)] + 
   4*Log[1 - x*y]*PolyLog[3, ((1 - x)*x)/(1 - x*y)] + 
   (4*I)*Pi*PolyLog[3, (1 + x)/(1 - x*y)] + 
   (295*Log[1 - x]*PolyLog[3, (1 + x)/(1 - x*y)])/18 + 
   4*Log[-x]*PolyLog[3, (1 + x)/(1 - x*y)] + 
   (257*Log[1 + x]*PolyLog[3, (1 + x)/(1 - x*y)])/18 - 
   8*Log[1 - y]*PolyLog[3, (1 + x)/(1 - x*y)] - 
   (8*Log[-y]*PolyLog[3, (1 + x)/(1 - x*y)])/9 - 
   (97*Log[1 + y]*PolyLog[3, (1 + x)/(1 - x*y)])/6 + 
   (89*Log[1 - x*y]*PolyLog[3, (1 + x)/(1 - x*y)])/9 - 
   (6*I)*Pi*PolyLog[3, -((x^2*(1 - y))/((1 - x)*(1 - x*y)))] - 
   4*Log[-x]*PolyLog[3, -((x^2*(1 - y))/((1 - x)*(1 - x*y)))] - 
   2*Log[-y]*PolyLog[3, -((x^2*(1 - y))/((1 - x)*(1 - x*y)))] + 
   (5*I)*Pi*PolyLog[3, -((x*y)/(1 - x*y))] - 
   (41*Log[1 - x]*PolyLog[3, -((x*y)/(1 - x*y))])/36 + 
   (58*Log[-x]*PolyLog[3, -((x*y)/(1 - x*y))])/9 + 
   (643*Log[1 + x]*PolyLog[3, -((x*y)/(1 - x*y))])/36 - 
   (15*Log[1 - y]*PolyLog[3, -((x*y)/(1 - x*y))])/4 - 
   (28*Log[x - y]*PolyLog[3, -((x*y)/(1 - x*y))])/3 + 
   (601*Log[-y]*PolyLog[3, -((x*y)/(1 - x*y))])/18 - 
   (899*Log[1 + y]*PolyLog[3, -((x*y)/(1 - x*y))])/36 + 
   (64*Log[1 - x*y]*PolyLog[3, -((x*y)/(1 - x*y))])/9 - 
   4*Log[1 - x + x^2 - x*y]*PolyLog[3, -((x*y)/(1 - x*y))] + 
   4*Log[x - y + x*y - x^2*y]*PolyLog[3, -((x*y)/(1 - x*y))] - 
   (2*I)*Pi*PolyLog[3, ((1 - y)*y)/(1 - x*y)] - 
   4*Log[1 - x]*PolyLog[3, ((1 - y)*y)/(1 - x*y)] - 
   2*Log[-x]*PolyLog[3, ((1 - y)*y)/(1 - x*y)] + 
   19*Log[1 - y]*PolyLog[3, ((1 - y)*y)/(1 - x*y)] + 
   4*Log[1 - x*y]*PolyLog[3, ((1 - y)*y)/(1 - x*y)] - 
   (2*I)*Pi*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))] - 
   2*Log[-x]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))] + 
   15*Log[1 - y]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))] - 
   15*Log[1 - x*y]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))] + 
   (4*I)*Pi*PolyLog[3, (1 + y)/(1 - x*y)] + 
   4*Log[-x]*PolyLog[3, (1 + y)/(1 - x*y)] + 
   (401*Log[1 + x]*PolyLog[3, (1 + y)/(1 - x*y)])/18 - 
   (8*Log[-y]*PolyLog[3, (1 + y)/(1 - x*y)])/9 - 
   (91*Log[1 + y]*PolyLog[3, (1 + y)/(1 - x*y)])/6 + 
   (8*Log[1 - x*y]*PolyLog[3, (1 + y)/(1 - x*y)])/9 + 
   (6*I)*Pi*PolyLog[3, -((-x + y)/(1 - x*y))] + 
   (65*Log[1 - x]*PolyLog[3, -((-x + y)/(1 - x*y))])/9 - 
   (151*Log[-x]*PolyLog[3, -((-x + y)/(1 - x*y))])/6 - 
   (401*Log[1 + x]*PolyLog[3, -((-x + y)/(1 - x*y))])/18 - 
   21*Log[1 - y]*PolyLog[3, -((-x + y)/(1 - x*y))] + 
   (433*Log[-y]*PolyLog[3, -((-x + y)/(1 - x*y))])/18 - 
   (119*Log[1 + y]*PolyLog[3, -((-x + y)/(1 - x*y))])/18 + 
   (71*Log[1 - x*y]*PolyLog[3, -((-x + y)/(1 - x*y))])/9 - 
   (13*I)*Pi*PolyLog[3, (-x + y)/(1 - x*y)] - 
   (98*Log[1 - x]*PolyLog[3, (-x + y)/(1 - x*y)])/9 - 
   (163*Log[-x]*PolyLog[3, (-x + y)/(1 - x*y)])/6 - 
   (457*Log[1 + x]*PolyLog[3, (-x + y)/(1 - x*y)])/18 + 
   Log[1 - y]*PolyLog[3, (-x + y)/(1 - x*y)] - 
   (80*Log[x - y]*PolyLog[3, (-x + y)/(1 - x*y)])/9 + 
   (431*Log[-y]*PolyLog[3, (-x + y)/(1 - x*y)])/18 - 
   (47*Log[1 + y]*PolyLog[3, (-x + y)/(1 - x*y)])/18 + 
   (188*Log[1 - x*y]*PolyLog[3, (-x + y)/(1 - x*y)])/9 - 
   3*Log[1 - x + x^2 - x*y]*PolyLog[3, (-x + y)/(1 - x*y)] - 
   I*Pi*PolyLog[3, -((x*(-x + y))/(1 - x*y))] - 
   (13*Log[1 - x]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/2 + 
   (953*Log[-x]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/36 + 
   (257*Log[1 + x]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/18 - 
   8*Log[1 - y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))] - 
   (269*Log[-y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/36 + 
   (29*Log[1 + y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/9 - 
   (15*Log[1 - x*y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/2 + 
   4*Log[1 - x + x^2 - x*y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))] + 
   (8*I)*Pi*PolyLog[3, (x^2*(-x + y))/(1 - x*y)] + 
   6*Log[-x]*PolyLog[3, (x^2*(-x + y))/(1 - x*y)] + 
   Log[1 - y]*PolyLog[3, (x^2*(-x + y))/(1 - x*y)] + 
   2*Log[-y]*PolyLog[3, (x^2*(-x + y))/(1 - x*y)] + 
   Log[1 + y]*PolyLog[3, (x^2*(-x + y))/(1 - x*y)] - 
   (64*Log[1 - x]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/9 + 
   (139*Log[-x]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/12 + 
   (385*Log[1 + x]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/18 + 
   (92*Log[1 - y]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/9 - 
   (139*Log[-y]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/12 - 
   (329*Log[1 + y]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/18 + 
   (44*Log[1 - x*y]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/9 - 
   (4*I)*Pi*PolyLog[3, -((y^2*(-x + y))/(1 - x*y))] - 
   4*Log[-y]*PolyLog[3, -((y^2*(-x + y))/(1 - x*y))] + 
   (5*I)*Pi*PolyLog[3, (1 - x*y)/(1 - x)] - 
   2*Log[-x]*PolyLog[3, (1 - x*y)/(1 - x)] + 
   (257*Log[1 + x]*PolyLog[3, (1 - x*y)/(1 - x)])/18 - 
   14*Log[1 - y]*PolyLog[3, (1 - x*y)/(1 - x)] + 
   (55*Log[-y]*PolyLog[3, (1 - x*y)/(1 - x)])/9 - 
   (103*Log[1 + y]*PolyLog[3, (1 - x*y)/(1 - x)])/6 + 
   (80*Log[1 - x*y]*PolyLog[3, (1 - x*y)/(1 - x)])/9 + 
   4*Log[1 - x + x^2 - x*y]*PolyLog[3, (1 - x*y)/(1 - x)] - 
   (2*I)*Pi*PolyLog[3, (1 - x*y)/(1 - y)] - 
   10*Log[1 - x]*PolyLog[3, (1 - x*y)/(1 - y)] + 
   8*Log[-x]*PolyLog[3, (1 - x*y)/(1 - y)] + 
   (257*Log[1 + x]*PolyLog[3, (1 - x*y)/(1 - y)])/18 - 
   21*Log[1 - y]*PolyLog[3, (1 - x*y)/(1 - y)] - 
   (4*Log[x - y]*PolyLog[3, (1 - x*y)/(1 - y)])/3 - 
   (14*Log[-y]*PolyLog[3, (1 - x*y)/(1 - y)])/9 - 
   (103*Log[1 + y]*PolyLog[3, (1 - x*y)/(1 - y)])/6 + 
   (116*Log[1 - x*y]*PolyLog[3, (1 - x*y)/(1 - y)])/9 + 
   2*Log[1 - x + x^2 - x*y]*PolyLog[3, (1 - x*y)/(1 - y)] + 
   I*Pi*PolyLog[3, -((x*(1 - x*y))/(-x + y))] + 
   (26*Log[1 - x]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/9 + 
   (142*Log[-x]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/9 - 
   8*Log[1 + x]*PolyLog[3, -((x*(1 - x*y))/(-x + y))] + 
   10*Log[1 - y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))] + 
   8*Log[x - y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))] - 
   (133*Log[-y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/9 + 
   (62*Log[1 + y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/9 - 
   (8*Log[1 - x*y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/9 - 
   6*Log[1 - x + x^2 - x*y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))] - 
   8*Log[x - y + x*y - x^2*y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))] + 
   (5*I)*Pi*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] - 
   14*Log[1 - x]*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] + 
   10*Log[-x]*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] - 
   8*Log[1 + x]*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] - 
   5*Log[-y]*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] - 
   Log[1 + y]*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] + 
   8*Log[1 - x*y]*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] + 
   5*Log[1 - x + x^2 - x*y]*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] - 
   I*Pi*PolyLog[3, (x^2*(1 - y))/(1 - x + x^2 - x*y)] - 
   Log[-x]*PolyLog[3, (x^2*(1 - y))/(1 - x + x^2 - x*y)] - 
   I*Pi*PolyLog[3, (x*(1 - y))/(y*(1 - x + x^2 - x*y))] - 
   8*Log[1 - x]*PolyLog[3, (x*(1 - y))/(y*(1 - x + x^2 - x*y))] - 
   2*Log[-x]*PolyLog[3, (x*(1 - y))/(y*(1 - x + x^2 - x*y))] + 
   Log[-y]*PolyLog[3, (x*(1 - y))/(y*(1 - x + x^2 - x*y))] + 
   4*Log[1 - x + x^2 - x*y]*PolyLog[3, (x*(1 - y))/(y*(1 - x + x^2 - x*y))] - 
   (5*I)*Pi*PolyLog[3, ((1 - x)*(-x + y))/(1 - x + x^2 - x*y)] - 
   (103*Log[1 - x]*PolyLog[3, ((1 - x)*(-x + y))/(1 - x + x^2 - x*y)])/3 - 
   5*Log[-x]*PolyLog[3, ((1 - x)*(-x + y))/(1 - x + x^2 - x*y)] + 
   Log[1 + y]*PolyLog[3, ((1 - x)*(-x + y))/(1 - x + x^2 - x*y)] + 
   (103*Log[1 - x + x^2 - x*y]*PolyLog[3, ((1 - x)*(-x + y))/
       (1 - x + x^2 - x*y)])/6 - 
   (4*I)*Pi*PolyLog[3, -((x*(-x + y))/(1 - x + x^2 - x*y))] + 
   (29*Log[1 - x]*PolyLog[3, -((x*(-x + y))/(1 - x + x^2 - x*y))])/6 - 
   (109*Log[-x]*PolyLog[3, -((x*(-x + y))/(1 - x + x^2 - x*y))])/6 - 
   6*Log[1 + x]*PolyLog[3, -((x*(-x + y))/(1 - x + x^2 - x*y))] + 
   (28*Log[1 - y]*PolyLog[3, -((x*(-x + y))/(1 - x + x^2 - x*y))])/3 + 
   6*Log[1 - x*y]*PolyLog[3, -((x*(-x + y))/(1 - x + x^2 - x*y))] - 
   6*Log[1 - x + x^2 - x*y]*PolyLog[3, -((x*(-x + y))/(1 - x + x^2 - x*y))] + 
   (6*I)*Pi*PolyLog[3, -((x^2*(-x + y))/((1 + x)*(1 - x + x^2 - x*y)))] + 
   6*Log[-x]*PolyLog[3, -((x^2*(-x + y))/((1 + x)*(1 - x + x^2 - x*y)))] + 
   (4*I)*Pi*PolyLog[3, (1 - x*y)/(1 - x + x^2 - x*y)] + 
   4*Log[-x]*PolyLog[3, (1 - x*y)/(1 - x + x^2 - x*y)] + 
   6*Log[1 + x]*PolyLog[3, (1 - x*y)/(1 - x + x^2 - x*y)] + 
   (2*I)*Pi*PolyLog[3, (1 - x + x^2 - x*y)/(1 - x)^2] + 
   (47*Log[1 - x]*PolyLog[3, (1 - x + x^2 - x*y)/(1 - x)^2])/2 - 
   (43*Log[-x]*PolyLog[3, (1 - x + x^2 - x*y)/(1 - x)^2])/2 - 
   (3*Log[-y]*PolyLog[3, (1 - x + x^2 - x*y)/(1 - x)^2])/2 + 
   4*Log[1 - x*y]*PolyLog[3, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   4*Log[1 - x + x^2 - x*y]*PolyLog[3, (1 - x + x^2 - x*y)/(1 - x)^2] + 
   I*Pi*PolyLog[3, -((x*(1 - y))/(-x + y - x*y + x^2*y))] + 
   (15*Log[1 - x]*PolyLog[3, -((x*(1 - y))/(-x + y - x*y + x^2*y))])/2 + 
   8*Log[-x]*PolyLog[3, -((x*(1 - y))/(-x + y - x*y + x^2*y))] + 
   2*Log[1 - y]*PolyLog[3, -((x*(1 - y))/(-x + y - x*y + x^2*y))] + 
   4*Log[x - y]*PolyLog[3, -((x*(1 - y))/(-x + y - x*y + x^2*y))] - 
   (9*Log[-y]*PolyLog[3, -((x*(1 - y))/(-x + y - x*y + x^2*y))])/4 - 
   (33*Log[1 + y]*PolyLog[3, -((x*(1 - y))/(-x + y - x*y + x^2*y))])/4 + 
   2*Log[1 - x*y]*PolyLog[3, -((x*(1 - y))/(-x + y - x*y + x^2*y))] - 
   2*Log[1 - x + x^2 - x*y]*PolyLog[3, 
     -((x*(1 - y))/(-x + y - x*y + x^2*y))] - 
   (35*Log[x - y + x*y - x^2*y]*PolyLog[3, 
      -((x*(1 - y))/(-x + y - x*y + x^2*y))])/4 + 
   (2*I)*Pi*PolyLog[3, -((x^2*(1 - y))/(-x + y - x*y + x^2*y))] - 
   5*Log[-x]*PolyLog[3, -((x^2*(1 - y))/(-x + y - x*y + x^2*y))] - 
   4*Log[1 - y]*PolyLog[3, -((x^2*(1 - y))/(-x + y - x*y + x^2*y))] + 
   7*Log[-y]*PolyLog[3, -((x^2*(1 - y))/(-x + y - x*y + x^2*y))] + 
   4*Log[1 - x + x^2 - x*y]*PolyLog[3, 
     -((x^2*(1 - y))/(-x + y - x*y + x^2*y))] - 
   (4*I)*Pi*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y - x*y + x^2*y))] - 
   (25*Log[1 - x]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y - x*y + x^2*y))])/
    2 - 4*Log[-x]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y - x*y + x^2*y))] + 
   4*Log[x - y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y - x*y + x^2*y))] - 
   (25*Log[-y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y - x*y + x^2*y))])/4 + 
   4*Log[1 - x*y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y - x*y + x^2*y))] + 
   (9*Log[x - y + x*y - x^2*y]*PolyLog[3, 
      -((x*(1 - y)*(1 + y))/(-x + y - x*y + x^2*y))])/4 - 
   (4*I)*Pi*PolyLog[3, (-x + y)/(-x + y - x*y + x^2*y)] + 
   6*Log[1 - x]*PolyLog[3, (-x + y)/(-x + y - x*y + x^2*y)] + 
   12*Log[-x]*PolyLog[3, (-x + y)/(-x + y - x*y + x^2*y)] + 
   2*Log[1 - y]*PolyLog[3, (-x + y)/(-x + y - x*y + x^2*y)] + 
   6*Log[1 - x*y]*PolyLog[3, (-x + y)/(-x + y - x*y + x^2*y)] - 
   8*Log[x - y + x*y - x^2*y]*PolyLog[3, (-x + y)/(-x + y - x*y + x^2*y)] + 
   I*Pi*PolyLog[3, ((1 - x)*(-x + y))/(-x + y - x*y + x^2*y)] - 
   6*Log[-x]*PolyLog[3, ((1 - x)*(-x + y))/(-x + y - x*y + x^2*y)] - 
   4*Log[1 - y]*PolyLog[3, ((1 - x)*(-x + y))/(-x + y - x*y + x^2*y)] + 
   7*Log[-y]*PolyLog[3, ((1 - x)*(-x + y))/(-x + y - x*y + x^2*y)] + 
   4*Log[1 - x + x^2 - x*y]*PolyLog[3, ((1 - x)*(-x + y))/
      (-x + y - x*y + x^2*y)] + 
   (6*I)*Pi*PolyLog[3, (-x + y)/((1 + x)*(-x + y - x*y + x^2*y))] + 
   6*Log[-x]*PolyLog[3, (-x + y)/((1 + x)*(-x + y - x*y + x^2*y))] + 
   (3*I)*Pi*PolyLog[3, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] - 
   4*Log[1 - x]*PolyLog[3, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] - 
   4*Log[-x]*PolyLog[3, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] + 
   7*Log[-y]*PolyLog[3, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] - 
   2*Log[1 + y]*PolyLog[3, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] - 
   4*Log[1 - x*y]*PolyLog[3, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] + 
   6*Log[1 - x + x^2 - x*y]*PolyLog[3, 
     -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] - 
   (3*I)*Pi*PolyLog[3, ((-x + y)*(1 - x*y))/(-x + y - x*y + x^2*y)] - 
   2*Log[-x]*PolyLog[3, ((-x + y)*(1 - x*y))/(-x + y - x*y + x^2*y)] - 
   9*Log[-y]*PolyLog[3, ((-x + y)*(1 - x*y))/(-x + y - x*y + x^2*y)] - 
   4*Log[1 - x + x^2 - x*y]*PolyLog[3, ((-x + y)*(1 - x*y))/
      (-x + y - x*y + x^2*y)] + 4*Log[x - y + x*y - x^2*y]*
    PolyLog[3, ((-x + y)*(1 - x*y))/(-x + y - x*y + x^2*y)] + 
   (2*I)*Pi*PolyLog[3, ((1 + y)*(-x + y)*(1 - x*y))/(-x + y - x*y + x^2*y)] + 
   2*Log[-x]*PolyLog[3, ((1 + y)*(-x + y)*(1 - x*y))/
      (-x + y - x*y + x^2*y)] + 
   Log[-x]*PolyLog[3, -((y^2*(1 - x + x^2 - x*y))/(-x + y - x*y + x^2*y))] - 
   Log[-y]*PolyLog[3, -((y^2*(1 - x + x^2 - x*y))/(-x + y - x*y + x^2*y))] + 
   5*Log[1 - x]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   3*Log[-x]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   2*Log[1 - y]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   7*Log[-y]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   2*Log[1 + y]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   Log[1 - x*y]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   3*Log[1 - x + x^2 - x*y]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   2*Log[x - y + x*y - x^2*y]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   I*Pi*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*y)] + 
   (11*Log[1 - x]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*y)])/2 + 
   6*Log[-x]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*y)] + 
   4*Log[1 - y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*y)] - 
   7*Log[-y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*y)] - 
   (33*Log[1 + y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*y)])/4 - 
   (27*Log[1 - x + x^2 - x*y]*PolyLog[3, (-x + y - x*y + x^2*y)/
       ((1 - x)^2*y)])/4 - I*Pi*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)*y)] - 4*Log[1 - x]*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)*y)] - 8*Log[-x]*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)*y)] - 4*Log[x - y]*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)*y)] + 7*Log[-y]*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)*y)] - 2*Log[1 + y]*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)*y)] - 4*Log[1 - x*y]*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)*y)] + 6*Log[1 - x + x^2 - x*y]*
    PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*y)] + 
   4*Log[x - y + x*y - x^2*y]*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)*y)] - (2*I)*Pi*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)^2*(1 + y))] + 18*Log[1 - x]*
    PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*(1 + y))] - 
   (23*Log[-x]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*(1 + y))])/2 - 
   (15*Log[1 - y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*(1 + y))])/2 + 
   8*Log[-y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*(1 + y))] - 
   Log[1 - x*y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*(1 + y))] - 
   Log[1 - x + x^2 - x*y]*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)^2*(1 + y))] + 
   (4*I)*Pi*PolyLog[3, -(((-x + y)*(-x + y - x*y + x^2*y))/
       ((1 - x)*(1 - y)*(1 + y)))] + 
   4*Log[-x]*PolyLog[3, -(((-x + y)*(-x + y - x*y + x^2*y))/
       ((1 - x)*(1 - y)*(1 + y)))] + 
   (5*I)*Pi*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*(1 - x*y))] + 
   Log[1 - x]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*(1 - x*y))] - 
   2*Log[-x]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*(1 - x*y))] - 
   4*Log[1 - y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*(1 - x*y))] + 
   7*Log[-y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*(1 - x*y))] + 
   Log[1 + y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*(1 - x*y))] - 
   Log[1 - x*y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*(1 - x*y))] + 
   4*Log[1 - x + x^2 - x*y]*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)*(1 - x*y))] - 
   I*Pi*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] - 
   Log[-x]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] + 
   Log[1 - y]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] - 
   (3*Log[-y]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/2 - 
   Log[1 - x + x^2 - x*y]*PolyLog[3, -((-x + y - x*y + x^2*y)/
       (1 - x + x^2 - x*y))] - 
   I*Pi*PolyLog[3, (-x + y - x*y + x^2*y)/(y*(1 - x + x^2 - x*y))] - 
   3*Log[1 - x]*PolyLog[3, (-x + y - x*y + x^2*y)/(y*(1 - x + x^2 - x*y))] - 
   2*Log[-x]*PolyLog[3, (-x + y - x*y + x^2*y)/(y*(1 - x + x^2 - x*y))] + 
   Log[-y]*PolyLog[3, (-x + y - x*y + x^2*y)/(y*(1 - x + x^2 - x*y))] - 
   (3*Log[1 + y]*PolyLog[3, (-x + y - x*y + x^2*y)/(y*(1 - x + x^2 - x*y))])/
    2 + (3*Log[1 - x + x^2 - x*y]*PolyLog[3, (-x + y - x*y + x^2*y)/
       (y*(1 - x + x^2 - x*y))])/2 + 
   (2*I)*Pi*PolyLog[3, ((-x + y)*(-x + y - x*y + x^2*y))/
      ((1 - x*y)*(1 - x + x^2 - x*y))] + 
   2*Log[-x]*PolyLog[3, ((-x + y)*(-x + y - x*y + x^2*y))/
      ((1 - x*y)*(1 - x + x^2 - x*y))] - 
   (75*Log[1 - x]*PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/2 + 
   (285*Log[1 - y]*PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/4 - 
   (75*Log[-y]*PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/2 + 
   (15*Log[1 - y - x*y + y^2]*PolyLog[3, 
      -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/4 + 
   (165*Log[1 - x]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)])/4 - 
   75*Log[1 - y]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)] + 
   (135*Log[-y]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)])/4 + 
   (15*Log[1 - y]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2])/2 - 
   (15*Log[-y]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2])/2 - 
   15*Log[1 - x*y]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2] + 
   15*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2] - 
   15*Log[1 - y]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)] - 
   15*Log[1 - x*y]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)] + 
   15*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)] + 
   (2*I)*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)] - 
   (11*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/3 - 
   3*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)] + 
   (20*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/3 + 
   (4*Log[x - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/3 - 
   5*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)] + 
   6*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)] + 
   14*Log[1 - x]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))] - 
   (38*Log[-x]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))])/3 - 
   (46*Log[1 - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))])/3 + 
   (16*Log[x - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))])/3 + 
   (22*Log[-y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))])/3 - 
   (14*Log[1 - x*y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))])/3 + 
   (2*I)*Pi*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))] - 
   6*Log[1 - x]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))] + 
   (2*Log[-x]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))])/3 + 
   (14*Log[1 - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))])/3 + 
   4*Log[1 - x*y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))] - 
   (2*I)*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)] - 
   6*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)] + 
   (10*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)])/3 + 
   14*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)] - 
   (16*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)])/3 + 
   (4*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)])/3 + 
   3*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)] + 
   (23*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)])/3 + 
   (8*Log[x - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)])/3 - 
   (11*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)])/3 - 
   (2*I)*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)] - 
   6*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)] - 
   6*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)] + 
   (10*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)])/3 + 
   4*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)] + 
   (32*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)])/3 - 
   (2*I)*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)] - 
   10*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)] - 
   2*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)] + 
   (34*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)])/3 + 
   (20*Log[x - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)])/3 - 
   (40*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)])/3 + 
   (16*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)])/3 - 
   (2*I)*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))] - 
   (2*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))])/3 - 
   (10*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))])/3 + 
   2*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))] - 
   (4*Log[x - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))])/3 + 
   4*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))] + 
   4*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))] + 
   (4*I)*Pi*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] + 
   6*Log[1 - x]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] - 
   6*Log[1 - y]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] + 
   4*Log[-y]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] - 
   4*Log[1 - x*y]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] + 
   (2*I)*Pi*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))] + 
   (4*Log[1 - x]*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))])/
    3 + (2*Log[-x]*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))])/
    3 + (14*Log[1 - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        ((1 - y)*(1 - x*y)))])/3 - 
   6*Log[-y]*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))] - 
   2*Log[1 - x*y]*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))] + 
   (2*I)*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))] - 
   6*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))] + 
   2*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))] + 
   6*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))] - 
   (4*Log[x - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))])/3 + 
   (4*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))])/3 + 
   4*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))] + 
   (4*I)*Pi*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(y^2*(1 - x*y))] + 
   6*Log[1 - x]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/
      (y^2*(1 - x*y))] - 6*Log[1 - y]*PolyLog[3, 
     ((1 + y)*(-x + y + x*y - x*y^2))/(y^2*(1 - x*y))] + 
   4*Log[-y]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(y^2*(1 - x*y))] - 
   4*Log[1 - x*y]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/
      (y^2*(1 - x*y))] + 6*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/
      ((-x + y)*(1 - x*y))] + 
   (16*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))])/3 - 
   (2*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))])/3 - 
   (16*Log[x - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))])/
    3 + (16*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))])/
    3 - 4*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/
      ((-x + y)*(1 - x*y))] - (219*PolyLog[4, (1 - x)^(-1)])/4 + 
   (3737*PolyLog[4, -x])/48 + (10247*PolyLog[4, x])/72 + 
   (205*PolyLog[4, -(x/(1 - x))])/36 + 
   4*PolyLog[4, -(x^2/((1 - x)*(1 + x)))] + (5533*PolyLog[4, 1 + x])/144 - 
   (175*PolyLog[4, (1 + x)/x])/48 - (243*PolyLog[4, (1 - y)^(-1)])/8 - 
   (3079*PolyLog[4, (1 - x)/(1 - y)])/36 + 
   (43*PolyLog[4, -((x*(1 - y))/(1 - x)^2)])/12 + 
   (637*PolyLog[4, -((x*(1 - y))/(1 - x))])/36 - (1885*PolyLog[4, x/y])/72 + 
   7*PolyLog[4, (x*(1 - y))/((1 - x)^2*y)] - 
   (55*PolyLog[4, (x*(1 - y))/((1 - x)*y)])/36 - 
   (67*PolyLog[4, (x*(1 - y)^2)/((1 - x)^2*y)])/9 + 
   (3727*PolyLog[4, -y])/48 + (6365*PolyLog[4, y])/36 - 
   (47*PolyLog[4, x*y])/3 + (1535*PolyLog[4, -(y/(1 - y))])/36 - 
   (419*PolyLog[4, -(((1 - x)*y)/(1 - y))])/72 - 
   (33*PolyLog[4, ((1 + x)*y)/(1 + y)])/4 + 
   4*PolyLog[4, -(y^2/((1 - y)*(1 + y)))] + (691*PolyLog[4, 1 + y])/144 + 
   (229*PolyLog[4, (x*(1 + y))/(1 + x)])/72 + (6109*PolyLog[4, (1 + y)/y])/
    144 + (2323*PolyLog[4, (x*(1 + y))/((1 + x)*y)])/72 - 
   (887*PolyLog[4, (1 - x)/(-x + y)])/36 + 
   (63*PolyLog[4, -((x*(1 - y))/(-x + y))])/4 + 
   17*PolyLog[4, ((1 - x)*x*y)/(-x + y)] + 
   (2515*PolyLog[4, -((x*(1 + y))/(-x + y))])/72 - 
   (76*PolyLog[4, -((x*(1 - y)*(1 + y))/(-x + y))])/9 + 
   (3319*PolyLog[4, -((-x + y)/x)])/72 + 
   (89*PolyLog[4, (x*(-x + y))/(1 - x)])/12 + 
   (5089*PolyLog[4, -((-x + y)/(1 + x))])/72 - 
   (53*PolyLog[4, (x*(-x + y))/((1 - x)*(1 + x))])/6 + 
   (2485*PolyLog[4, -((-x + y)/(1 - y))])/36 + 
   (10*PolyLog[4, -(((1 - x)*(-x + y))/(1 - y))])/3 + 
   (9*PolyLog[4, ((1 - x)*(-x + y))/(x^2*(1 - y))])/4 + 
   (523*PolyLog[4, -((-x + y)/((1 + x)*(1 - y)))])/12 + 
   (71*PolyLog[4, ((1 - y)*(-x + y))/(1 - x)])/2 + 
   (1559*PolyLog[4, (-x + y)/y])/24 - (371*PolyLog[4, (-x + y)/((1 - x)*y)])/
    36 - (737*PolyLog[4, (-x + y)/((1 + x)*y)])/24 + 
   (122*PolyLog[4, (-x + y)/((1 - x)*(1 + x)*y)])/9 + 
   (361*PolyLog[4, -((y*(-x + y))/(1 - y))])/16 + 
   (5393*PolyLog[4, (-x + y)/(1 + y)])/72 + 
   (2107*PolyLog[4, (-x + y)/((1 - x)*(1 + y))])/36 - 
   (28*PolyLog[4, -((y*(-x + y))/((1 - y)*(1 + y)))])/9 - 
   4*PolyLog[4, -((-x + y)^2/((1 - x)*(1 + x)*(1 - y)*(1 + y)))] - 
   (7*PolyLog[4, ((1 - x)*(1 - y)*y^2)/((-x + y)*(1 - x*y)^2)])/4 + 
   (27*PolyLog[4, ((1 - x)*x)/(1 - x*y)])/2 - 
   (67*PolyLog[4, (1 + x)/(1 - x*y)])/36 + 
   (161*PolyLog[4, (x*(1 - y))/(1 - x*y)])/36 + 
   (7*PolyLog[4, -((x^2*(1 - y))/((1 - x)*(1 - x*y)))])/4 - 
   (559*PolyLog[4, ((1 - x)*y)/(1 - x*y)])/36 + 
   (13*PolyLog[4, -((x*y)/(1 - x*y))])/18 - 
   (185*PolyLog[4, -(((1 + x)*y)/(1 - x*y))])/36 - 
   (5*PolyLog[4, ((1 - y)*y)/(1 - x*y)])/2 + 
   (7*PolyLog[4, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/4 - 
   (553*PolyLog[4, (1 + y)/(1 - x*y)])/36 - 
   (185*PolyLog[4, -((x*(1 + y))/(1 - x*y))])/36 - 
   (76*PolyLog[4, (x*(1 - y)*(1 + y))/(y*(1 - x*y))])/9 + 
   3*PolyLog[4, (x*(1 - y)*y)/((-x + y)*(1 - x*y))] + 
   (671*PolyLog[4, -((-x + y)/(1 - x*y))])/36 + 
   (1033*PolyLog[4, (-x + y)/(1 - x*y)])/36 - 
   (79*PolyLog[4, -((x*(-x + y))/(1 - x*y))])/9 - 
   (27*PolyLog[4, (x^2*(-x + y))/(1 - x*y)])/4 + 
   (136*PolyLog[4, (-x + y)/(y*(1 - x*y))])/9 - 
   (29*PolyLog[4, (y*(-x + y))/(1 - x*y)])/6 - 
   (7*PolyLog[4, -((y^2*(-x + y))/(1 - x*y))])/2 - 
   (451*PolyLog[4, (1 - x*y)/(1 - x)])/36 - 6*PolyLog[4, (1 - x*y)/(1 - y)] - 
   (55*PolyLog[4, (x*(1 - x*y))/((1 - x)*y)])/2 + 
   (122*PolyLog[4, (x*(1 - x*y))/((1 - x)*(1 + x)*y)])/9 + 
   (125*PolyLog[4, -((x*(1 - x*y))/(-x + y))])/12 - 
   2*PolyLog[4, (x^2*(1 - x*y))/(-x + y)] + 
   8*PolyLog[4, ((-x + y)*(1 - x*y))/(1 - x)^2] + 
   (7*PolyLog[4, ((1 - x)^2*(-x + y)*(1 - x*y))/(x^2*(1 - y)^2)])/4 + 
   (29*PolyLog[4, -(((-x + y)*(1 - x*y))/(x*(1 - y)^2))])/9 - 
   4*PolyLog[4, -(((-x + y)*(1 - x*y))/(x*(1 - y)))] + 
   (17*PolyLog[4, ((-x + y)*(1 - x*y))/((1 - x)^2*y^2)])/4 - 
   (319*PolyLog[4, ((-x + y)*(1 - x*y))/((1 - x)^2*y)])/36 - 
   (7*PolyLog[4, -(((-x + y)^2*(1 - x*y))/((1 - x)*(1 - y)))])/4 + 
   (31*PolyLog[4, -(((1 - x)*x)/(1 - x + x^2 - x*y))])/2 - 
   (15*PolyLog[4, (1 - x)^2/((1 - y)*(1 - x + x^2 - x*y))])/4 - 
   (65*PolyLog[4, (x*(1 - y))/(1 - x + x^2 - x*y)])/6 - 
   (3*PolyLog[4, (x^2*(1 - y))/(1 - x + x^2 - x*y)])/4 - 
   PolyLog[4, (x*(1 - y))/(y*(1 - x + x^2 - x*y))] + 
   2*PolyLog[4, (x*(1 - y)*(1 + y))/(y*(1 - x + x^2 - x*y))] - 
   PolyLog[4, ((1 - x)*x^2*(1 - y)*(1 + y))/((-x + y)*(1 - x + x^2 - x*y))] + 
   3*PolyLog[4, ((1 - x)*(-x + y))/(1 - x + x^2 - x*y)] + 
   8*PolyLog[4, -((x*(-x + y))/(1 - x + x^2 - x*y))] - 
   6*PolyLog[4, -((x^2*(-x + y))/((1 + x)*(1 - x + x^2 - x*y)))] + 
   6*PolyLog[4, (1 - x*y)/(1 - x + x^2 - x*y)] - 
   2*PolyLog[4, -(((-x + y)*(1 - x*y))/((1 - y)*(1 - x + x^2 - x*y)))] - 
   2*PolyLog[4, ((-x + y)*(1 - x*y))/(y*(1 - x + x^2 - x*y))] - 
   PolyLog[4, ((1 + y)*(-x + y)*(1 - x*y))/(y^2*(1 - x + x^2 - x*y))] + 
   (139*PolyLog[4, (1 - x + x^2 - x*y)/(1 - x)^2])/6 - 
   (39*PolyLog[4, -((x*(1 - y))/(-x + y - x*y + x^2*y))])/4 - 
   PolyLog[4, -((x^2*(1 - y))/(-x + y - x*y + x^2*y))] - 
   2*PolyLog[4, -(((1 - x)*x*y)/(-x + y - x*y + x^2*y))] - 
   7*PolyLog[4, -((x*(1 - y)*y)/(-x + y - x*y + x^2*y))] + 
   PolyLog[4, -(((1 - x)^2*y^2)/((1 - y)*(-x + y - x*y + x^2*y)))] + 
   (25*PolyLog[4, -((x*(1 - y)*(1 + y))/(-x + y - x*y + x^2*y))])/4 - 
   18*PolyLog[4, (-x + y)/(-x + y - x*y + x^2*y)] + 
   8*PolyLog[4, (-x + y)/((1 + x)*(-x + y - x*y + x^2*y))] + 
   PolyLog[4, -(((1 - x)*x^2*(1 - y)*(1 + y))/
      ((1 - x*y)*(-x + y - x*y + x^2*y)))] - 
   14*PolyLog[4, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] + 
   8*PolyLog[4, -((x^2*(1 - x*y))/((1 + x)*(-x + y - x*y + x^2*y)))] + 
   4*PolyLog[4, ((-x + y)*(1 - x*y))/(-x + y - x*y + x^2*y)] + 
   3*PolyLog[4, ((-x + y)*(1 - x*y))/((1 - y)*(-x + y - x*y + x^2*y))] - 
   PolyLog[4, ((1 + y)*(-x + y)*(1 - x*y))/(-x + y - x*y + x^2*y)] + 
   (3*PolyLog[4, -((x^2*(1 - y)^2)/((1 - x + x^2 - x*y)*
         (-x + y - x*y + x^2*y)))])/2 - 
   PolyLog[4, ((1 - x)^2*(-x + y)*(1 - x*y))/((1 - x + x^2 - x*y)*
       (-x + y - x*y + x^2*y))]/2 - 
   (3*PolyLog[4, -((y^2*(1 - x + x^2 - x*y))/(-x + y - x*y + x^2*y))])/2 + 
   PolyLog[4, ((-x + y)*(1 - x + x^2 - x*y))/
      ((1 - x*y)*(-x + y - x*y + x^2*y))]/2 + 
   2*PolyLog[4, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   (19*PolyLog[4, (-x + y - x*y + x^2*y)/((1 - x)^2*(1 + y))])/4 - 
   5*PolyLog[4, (-x + y - x*y + x^2*y)/((1 - x)*(1 - x*y))] + 
   (3*PolyLog[4, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/2 - 
   (9*PolyLog[4, (-x + y - x*y + x^2*y)/(y*(1 - x + x^2 - x*y))])/4 + 
   PolyLog[4, ((-x + y)*(-x + y - x*y + x^2*y))/
      ((1 - x*y)*(1 - x + x^2 - x*y))]/2 + 
   (15*PolyLog[4, -(((1 - y)*y)/(1 - y - x*y + y^2))])/2 - 
   (15*PolyLog[4, ((1 - x)*y^2)/(1 - y - x*y + y^2)])/4 + 
   (15*PolyLog[4, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/8 + 
   (135*PolyLog[4, (1 - y - x*y + y^2)/(1 - y)^2])/8 + 
   (15*PolyLog[4, ((1 - x)*(1 - y - x*y + y^2))/(1 - y)^2])/4 + 
   (15*PolyLog[4, (1 - y - x*y + y^2)/((1 - x)*y)])/2 - 
   9*PolyLog[4, (-x + y + x*y - x*y^2)/(1 - x)] - 
   (8*PolyLog[4, ((1 - x)*(-x + y + x*y - x*y^2))/(x^2*(1 - y)^2)])/3 - 
   17*PolyLog[4, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))] + 
   (11*PolyLog[4, -((-x + y + x*y - x*y^2)/(x*(1 - y)))])/3 - 
   (79*PolyLog[4, (-x + y + x*y - x*y^2)/((1 - x)*y)])/6 - 
   (26*PolyLog[4, (-x + y + x*y - x*y^2)/((1 - x)*x*y)])/3 + 
   (34*PolyLog[4, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)])/3 + 
   (16*PolyLog[4, (-x + y + x*y - x*y^2)/(-x + y)])/3 - 
   2*PolyLog[4, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))] - 
   5*PolyLog[4, -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))] - 
   PolyLog[4, (-x + y + x*y - x*y^2)/(y*(1 - x*y))]/3 - 
   (16*PolyLog[4, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))])/3 - 
   (4*PolyLog[4, ((1 - x)*(-x + y + x*y - x*y^2))/((-x + y)*(1 - x*y))])/3 - 
   (7*I)*Pi*Zeta[3] + (229*Log[1 - x]*Zeta[3])/4 - 
   (1423*Log[-x]*Zeta[3])/72 + (2887*Log[1 + x]*Zeta[3])/72 - 
   (475*Log[1 - y]*Zeta[3])/36 - (8*Log[x - y]*Zeta[3])/3 - 
   (76*Log[-y]*Zeta[3])/9 - (1549*Log[1 + y]*Zeta[3])/72 - 
   (179*Log[1 - x*y]*Zeta[3])/18 - (113*Log[1 - x + x^2 - x*y]*Zeta[3])/12 + 
   4*Log[x - y + x*y - x^2*y]*Zeta[3] - (75*Log[1 - y - x*y + y^2]*Zeta[3])/
    4}, {0, 0, 0, (I/6)*Pi^3 - (7*Pi^2*Log[1 - x])/6 + 
   (I/2)*Pi*Log[1 - x]^2 - (2*Log[1 - x]^3)/3 - Pi^2*Log[-x] + 
   I*Pi*Log[1 - x]*Log[-x] + (Log[1 - x]^2*Log[-x])/2 + 
   ((3*I)/2)*Pi*Log[-x]^2 + (Log[1 - x]*Log[-x]^2)/2 + (2*Log[-x]^3)/3 - 
   I*Pi*Log[-x]*Log[1 + x] + (I/2)*Pi*Log[1 + x]^2 - (Pi^2*Log[1 - y])/3 + 
   I*Pi*Log[1 - x]*Log[1 - y] + Log[1 - x]^2*Log[1 - y] - 
   Log[1 - x]*Log[-x]*Log[1 - y] + (I/2)*Pi*Log[1 - y]^2 - 
   (Log[1 - x]*Log[1 - y]^2)/2 + Log[-x]*Log[1 - y]^2 - Log[1 - y]^3/3 + 
   (Pi^2*Log[x - y])/6 + Log[1 - x]*Log[-x]*Log[x - y] + 
   (Log[1 - y]^2*Log[x - y])/2 + (Log[1 - x]*Log[x - y]^2)/2 - 
   (3*Log[-x]*Log[x - y]^2)/2 + Log[x - y]^3/6 + (2*Pi^2*Log[-y])/3 + 
   (2*I)*Pi*Log[1 - x]*Log[-y] - (Log[1 - x]^2*Log[-y])/2 - 
   (2*I)*Pi*Log[-x]*Log[-y] + Log[1 - x]*Log[-x]*Log[-y] - 
   Log[-x]*Log[1 + x]*Log[-y] + (Log[1 + x]^2*Log[-y])/2 + 
   I*Pi*Log[1 - y]*Log[-y] + 2*Log[1 - x]*Log[1 - y]*Log[-y] - 
   (3*Log[1 - y]^2*Log[-y])/2 - Log[1 - x]*Log[x - y]*Log[-y] - 
   Log[1 - y]*Log[x - y]*Log[-y] + (Log[x - y]^2*Log[-y])/2 + 
   (I/2)*Pi*Log[-y]^2 - (Log[1 - x]*Log[-y]^2)/2 - (Log[-x]*Log[-y]^2)/2 + 
   (5*Log[1 - y]*Log[-y]^2)/2 + Log[x - y]*Log[-y]^2 - (2*Log[-y]^3)/3 + 
   I*Pi*Log[x - y]*Log[1 + y] + (Log[x - y]^2*Log[1 + y])/2 - 
   Log[x - y]*Log[-y]*Log[1 + y] + 2*Log[-y]^2*Log[1 + y] - 
   (I/2)*Pi*Log[1 + y]^2 - (Log[-y]*Log[1 + y]^2)/2 - 
   (3*I)*Pi*Log[1 - x]*Log[1 - x*y] - Log[1 - x]*Log[-x]*Log[1 - x*y] - 
   I*Pi*Log[1 + x]*Log[1 - x*y] + (2*I)*Pi*Log[1 - y]*Log[1 - x*y] + 
   Log[-x]*Log[1 - y]*Log[1 - x*y] + Log[-x]*Log[x - y]*Log[1 - x*y] - 
   Log[x - y]^2*Log[1 - x*y] - (3*I)*Pi*Log[-y]*Log[1 - x*y] - 
   2*Log[1 - x]*Log[-y]*Log[1 - x*y] - 2*Log[-x]*Log[-y]*Log[1 - x*y] - 
   Log[1 + x]*Log[-y]*Log[1 - x*y] + 2*Log[1 - y]*Log[-y]*Log[1 - x*y] + 
   2*Log[x - y]*Log[-y]*Log[1 - x*y] - (7*Log[-y]^2*Log[1 - x*y])/2 - 
   Log[x - y]*Log[1 + y]*Log[1 - x*y] + 2*Log[-y]*Log[1 + y]*Log[1 - x*y] - 
   (I/2)*Pi*Log[1 - x*y]^2 - (Log[-x]*Log[1 - x*y]^2)/2 + 
   (Log[1 - y]*Log[1 - x*y]^2)/2 + (Log[x - y]*Log[1 - x*y]^2)/2 - 
   Log[-y]*Log[1 - x*y]^2 + (Log[1 + y]*Log[1 - x*y]^2)/2 - 
   Log[1 - x*y]^3/2 + (3*Pi^2*Log[1 - y - x*y + y^2])/2 + 
   Log[1 - x]^2*Log[1 - y - x*y + y^2] - (2*I)*Pi*Log[1 - y]*
    Log[1 - y - x*y + y^2] - Log[1 - x]*Log[1 - y]*Log[1 - y - x*y + y^2] - 
   2*Log[-x]*Log[1 - y]*Log[1 - y - x*y + y^2] - 
   Log[1 - x]*Log[x - y]*Log[1 - y - x*y + y^2] + 
   Log[-x]*Log[x - y]*Log[1 - y - x*y + y^2] - 
   (2*I)*Pi*Log[-y]*Log[1 - y - x*y + y^2] + 2*Log[1 - x]*Log[-y]*
    Log[1 - y - x*y + y^2] - Log[x - y]*Log[-y]*Log[1 - y - x*y + y^2] + 
   (2*I)*Pi*Log[1 - x*y]*Log[1 - y - x*y + y^2] + 
   Log[-x]*Log[1 - x*y]*Log[1 - y - x*y + y^2] + 
   Log[-y]*Log[1 - x*y]*Log[1 - y - x*y + y^2] - 
   (Log[1 - x]*Log[1 - y - x*y + y^2]^2)/2 + 
   (Log[1 - y]*Log[1 - y - x*y + y^2]^2)/2 + 
   (Log[x - y]*Log[1 - y - x*y + y^2]^2)/2 - 
   Log[-y]*Log[1 - y - x*y + y^2]^2 + I*Pi*PolyLog[2, x] + 
   Log[-x]*PolyLog[2, x] - I*Pi*PolyLog[2, 1 + x] - 
   Log[-y]*PolyLog[2, 1 + x] + I*Pi*PolyLog[2, y] + Log[-y]*PolyLog[2, y] - 
   I*Pi*PolyLog[2, x*y] - Log[-y]*PolyLog[2, x*y] + 
   (2*I)*Pi*PolyLog[2, 1 + y] + 2*Log[-y]*PolyLog[2, 1 + y] + 
   I*Pi*PolyLog[2, (x*(1 + y))/(1 + x)] + 
   Log[-y]*PolyLog[2, (x*(1 + y))/(1 + x)] - 
   2*Log[-x]*PolyLog[2, (1 - x)/(-x + y)] + 
   2*Log[-y]*PolyLog[2, (1 - x)/(-x + y)] + I*Pi*PolyLog[2, (-x + y)/y] + 
   Log[-x]*PolyLog[2, (-x + y)/y] + 
   Log[-x]*PolyLog[2, -((y*(-x + y))/(1 - y))] - 
   Log[-y]*PolyLog[2, -((y*(-x + y))/(1 - y))] - 
   I*Pi*PolyLog[2, (-x + y)/(1 + y)] - Log[-y]*PolyLog[2, (-x + y)/(1 + y)] - 
   (2*I)*Pi*PolyLog[2, ((1 - y)*y)/(1 - x*y)] - 
   Log[-x]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] - 
   Log[-y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] + 
   I*Pi*PolyLog[2, (-x + y)/(1 - x*y)] + 
   Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)] - 
   (3*I)*Pi*PolyLog[2, (1 - x*y)/(1 - y)] - 
   Log[-x]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   2*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   I*Pi*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] + 
   Log[-x]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] - 
   I*Pi*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] - 
   Log[-x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] + 
   I*Pi*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)] + 
   Log[-x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)] - 
   I*Pi*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] - 
   Log[-y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] + 
   PolyLog[3, (1 - x)^(-1)] + 2*PolyLog[3, -x] + 3*PolyLog[3, x] + 
   PolyLog[3, -((x*(1 - y))/(1 - x))] - 2*PolyLog[3, x/y] + 
   6*PolyLog[3, -y] + 5*PolyLog[3, y] - PolyLog[3, x*y] - 
   PolyLog[3, -(((1 - x)*y)/(1 - y))] + PolyLog[3, (1 - x)/(-x + y)] - 
   PolyLog[3, -((x*(1 - y))/(-x + y))] + 
   PolyLog[3, ((1 - y)*(-x + y))/(1 - x)] - PolyLog[3, (-x + y)/y] - 
   PolyLog[3, (-x + y)/((1 - x)*y)] + PolyLog[3, -((x*y)/(1 - x*y))] + 
   3*PolyLog[3, -((-x + y)/(1 - x*y))] + 2*PolyLog[3, (-x + y)/(1 - x*y)] - 
   PolyLog[3, -((x*(-x + y))/(1 - x*y))] - 
   2*PolyLog[3, (y*(-x + y))/(1 - x*y)] - PolyLog[3, (1 - x*y)/(1 - y)] - 
   PolyLog[3, -((x*(1 - x*y))/(-x + y))] - 
   PolyLog[3, ((1 - x)*y^2)/(1 - y - x*y + y^2)] + 
   PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))] + 
   PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)] + 
   PolyLog[3, (x*(1 - y - x*y + y^2))/((1 - x)*y)] + 
   PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))] - 
   PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))] - 
   PolyLog[3, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)] - 
   PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)] - 
   PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))] + 
   PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] - 
   PolyLog[3, -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))] - 
   PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))] + 
   PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(y^2*(1 - x*y))] + 
   PolyLog[3, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))] + Zeta[3], 
  (1336109*Pi^4)/1036800 - 
   (11611*Li[{2, 2}, {(1 - x)^(-1), (1 - x)/(1 - y)}])/360 + 
   (36127*Li[{2, 2}, {(1 - x)^(-1), -(((1 - x)*y)/(1 - y))}])/1440 - 
   (2361*Li[{2, 2}, {(1 - x)^(-1), (-x + y)/(1 + y)}])/160 + 
   (55939*Li[{2, 2}, {1 - x, (1 - y)^(-1)}])/720 + 
   (108827*Li[{2, 2}, {1 - x, -(y/(1 - y))}])/1440 - 
   (10205*Li[{2, 2}, {1 - x, (-x + y)/((1 - x)*(1 + y))}])/288 + 
   (28*Li[{2, 2}, {x^(-1), (x*(-x + y))/(1 - x)}])/5 + 
   (33829*Li[{2, 2}, {x^(-1), -((x*(-x + y))/(1 - x*y))}])/720 - 
   2*Li[{2, 2}, {x^(-1), -((x^2*(1 - y))/(-x + y - x*y + x^2*y))}] + 
   (7*Li[{2, 2}, {x^(-1), (x*(1 - y - x*y + y^2))/((1 - x)*y)}])/5 - 
   (583*Li[{2, 2}, {x, (1 + x)/x}])/72 + (145*Li[{2, 2}, {x, y^(-1)}])/12 + 
   2*Li[{2, 2}, {x, (1 - x*y)/((1 - x)*x)}] - 
   2*Li[{2, 2}, {x, -((x*(1 - y))/(-x + y - x*y + x^2*y))}] + 
   (511*Li[{2, 2}, {x^2, x^(-1)}])/144 - 
   (931*Li[{2, 2}, {(1 + x)^(-1), -((-x + y)/(1 - y))}])/40 - 
   (81407*Li[{2, 2}, {1 + x, (1 + y)/((1 + x)*y)}])/1440 - 
   (87187*Li[{2, 2}, {1 + x, -((-x + y)/((1 + x)*(1 - y)))}])/1440 + 
   (614153*Li[{2, 2}, {(1 + x)/x, -((-x + y)/(1 + x))}])/2880 + 
   (683*Li[{2, 2}, {(1 - y)^(-1), -((-x + y)/(1 + x))}])/720 - 
   (87187*Li[{2, 2}, {(1 - x)/(1 - y), -((x*(1 - y))/(1 - x))}])/1440 + 
   (9203*Li[{2, 2}, {(1 - x)/(1 - y), -y}])/160 - 
   (1629*Li[{2, 2}, {1 - y, (-x + y)/(1 - x)}])/80 + 
   (4025*Li[{2, 2}, {1 - y, -((-x + y)/((1 + x)*(1 - y)))}])/36 + 
   (1199*Li[{2, 2}, {1 - y, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))}])/240 + 
   (65*Li[{2, 2}, {1 - y, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))}])/12 - 
   (4031*Li[{2, 2}, {(1 - y)/(1 - x), -x}])/288 - 
   (2*Li[{2, 2}, {(1 - y)/(1 - x), ((1 - x)*y)/(1 - x*y)}])/5 + 
   (7*Li[{2, 2}, {-((x*(1 - y))/(1 - x)), -((-x + y)/x)}])/10 - 
   (69*Li[{2, 2}, {y^(-2), -((y^2*(-x + y))/(1 - x*y))}])/80 + 
   (48179*Li[{2, 2}, {-y^(-1), -(((1 - x)*y)/(1 - y))}])/1440 - 
   (83*Li[{2, 2}, {-y^(-1), -((-x + y + x*y - x*y^2)/(x*(1 - y)))}])/60 - 
   (316*Li[{2, 2}, {y^(-1), -((y*(-x + y))/(1 - y))}])/15 - 
   (197*Li[{2, 2}, {y^(-1), (-x + y + x*y - x*y^2)/((1 - x)*y)}])/24 + 
   (608681*Li[{2, 2}, {x/y, -y}])/2880 + 
   (212*Li[{2, 2}, {-((1 - y)/y), -((-x + y)/(1 - y))}])/15 + 
   (39607*Li[{2, 2}, {-((1 - y)/y), -((y*(-x + y))/((1 - y)*(1 + y)))}])/
    240 + (439*Li[{2, 2}, {-((1 - y)/y), 
       -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))}])/20 + 
   (115*Li[{2, 2}, {-((1 - y)/y), -((-x + y + x*y - x*y^2)/
         ((1 - y)*(1 - x*y)))}])/8 - 
   (37*Li[{2, 2}, {-((1 - y)^2/((1 - x)*y)), 
       -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))}])/10 + 
   (61*Li[{2, 2}, {(x*(1 - y)^2)/((1 - x)*y), (1 - y)^(-1)}])/15 - 
   (467*Li[{2, 2}, {(x*(1 - y)^2)/((1 - x)*y), -(y/(1 - y))}])/240 + 
   (37*Li[{2, 2}, {(x*(1 - y)^2)/((1 - x)*y), (1 - y - x*y + y^2)/
        (1 - y)^2}])/10 - (562*Li[{2, 2}, {-y, -x}])/15 - 
   (1139*Li[{2, 2}, {-y, -((-x + y)/(1 - x*y))}])/40 - 
   (93763*Li[{2, 2}, {y, x}])/1440 - (77*Li[{2, 2}, {y, (1 + y)/y}])/8 - 
   (857*Li[{2, 2}, {y, (x*(1 + y))/((1 + x)*y)}])/90 - 
   (475*Li[{2, 2}, {y, -((-x + y)/(1 - y))}])/12 + 
   (267*Li[{2, 2}, {y, (-x + y + x*y - x*y^2)/((1 - x)*y^2)}])/40 + 
   (37*Li[{2, 2}, {y, (-x + y + x*y - x*y^2)/((1 - x)*y)}])/120 + 
   (17*Li[{2, 2}, {y/x, -x}])/30 + (55*Li[{2, 2}, {y/x, x}])/18 - 
   (1079*Li[{2, 2}, {y/x, x^2}])/72 - 
   2*Li[{2, 2}, {y/x, ((1 - x)*x)/(1 - x*y)}] + 
   2*Li[{2, 2}, {y/x, (x*(1 - x*y))/((1 - x)*y)}] - 
   (932*Li[{2, 2}, {x*y, x^(-1)}])/45 - (2249*Li[{2, 2}, {x*y, y^(-1)}])/
    160 - (11357*Li[{2, 2}, {x*y, x/y}])/360 + 
   (7*Li[{2, 2}, {x*y, -((-x + y)/(x*(1 - y)))}])/10 - 
   2*Li[{2, 2}, {x*y, (-x + y)/((1 - x)*x*y)}] + 
   (143*Li[{2, 2}, {x*y, (-x + y + x*y - x*y^2)/((1 - x)*x*y)}])/40 - 
   (241*Li[{2, 2}, {((1 - x)*y)/(x*(1 - y)^2), -((x*(1 - y))/(1 - x))}])/60 + 
   (487*Li[{2, 2}, {y^2, y^(-1)}])/720 - 
   (77*Li[{2, 2}, {y^2, -((-x + y)/(1 - x*y))}])/16 - 
   (127*Li[{2, 2}, {y^2, (-x + y + x*y - x*y^2)/((1 - x)*y^2)}])/30 - 
   (37*Li[{2, 2}, {(1 + y)^(-1), -((y*(-x + y))/(1 - y))}])/8 + 
   (51461*Li[{2, 2}, {(1 + x)/(1 + y), (1 + y)/((1 + x)*y)}])/288 - 
   (14101*Li[{2, 2}, {y/(1 + y), 1 + x}])/360 + 
   (81433*Li[{2, 2}, {y/(1 + y), (-x + y)/y}])/576 + 
   (5077*Li[{2, 2}, {((1 + x)*y)/(1 + y), (1 + y)/y}])/1440 + 
   (5077*Li[{2, 2}, {1 + y, (1 + x)/(x*(1 + y))}])/720 - 
   (1677*Li[{2, 2}, {1 + y, -((y*(-x + y))/((1 - y)*(1 + y)))}])/40 - 
   (26629*Li[{2, 2}, {(1 + y)/(1 + x), x}])/480 + 
   (506261*Li[{2, 2}, {(1 + y)/(1 + x), 1 + x}])/2880 + 
   (7643*Li[{2, 2}, {(1 + y)/(1 + x), y^(-1)}])/1440 - 
   (55429*Li[{2, 2}, {(1 + y)/(1 + x), (1 + x)/(x*(1 + y))}])/1440 - 
   (37*Li[{2, 2}, {-(((1 - x)*(1 + x)*(1 - y)*(1 + y))/(-x + y)^2), 
       -(((-x + y)*(-x + y + x*y - x*y^2))/((1 - x)*(1 + x)*(1 - y)))}])/20 - 
   (38*Li[{2, 2}, {(1 - x)/(-x + y), (x*(-x + y))/(1 - x)}])/5 - 
   (34*Li[{2, 2}, {(1 - x)/(-x + y), (-x + y + x*y - x*y^2)/(1 - x)}])/15 - 
   (1145*Li[{2, 2}, {-((1 - y)/(-x + y)), -((y*(-x + y))/(1 - y))}])/24 + 
   (21*Li[{2, 2}, {-((x*(1 - y))/(-x + y)), -((y*(-x + y))/(1 - y))}])/10 - 
   (53671*Li[{2, 2}, {-(((1 + x)*(1 - y))/(-x + y)), -((-x + y)/(1 - y))}])/
    1440 - (139*Li[{2, 2}, {-(((1 + x)*(1 - y))/(-x + y)), 
       -(((-x + y)*(-x + y + x*y - x*y^2))/((1 - x)*(1 + x)*(1 - y)))}])/60 + 
   2*Li[{2, 2}, {((1 - x)*y)/(-x + y), x}] + 
   2*Li[{2, 2}, {((1 - x)*y)/(-x + y), (x*(-x + y))/(1 - x)}] - 
   (697*Li[{2, 2}, {-((x*(1 - y)*y)/(-x + y)), -((-x + y)/(1 - y))}])/60 + 
   (203*Li[{2, 2}, {-((x*(1 - y)*y)/(-x + y)), -((-x + y)/(x*(1 - y)))}])/
    30 - (7*Li[{2, 2}, {-((x*(1 - y)*y)/(-x + y)), 
       -((-x + y)/(x*(1 - x*y)))}])/10 + 
   (45299*Li[{2, 2}, {(1 + y)/(-x + y), (-x + y)/y}])/720 + 
   (36*Li[{2, 2}, {(-x + y)/(1 - x), -(((1 - x)*y)/(1 - y))}])/5 + 
   (383*Li[{2, 2}, {(x*(-x + y))/((1 - x)*(1 + x)), 
       -((-x + y + x*y - x*y^2)/(x*(1 - y)))}])/40 + 
   (20651*Li[{2, 2}, {((1 - y)*(-x + y))/(1 - x), (1 - y)^(-1)}])/240 + 
   (41*Li[{2, 2}, {((1 - y)*(-x + y))/(1 - x), -(x/(-x + y))}])/10 + 
   Li[{2, 2}, {((1 - y)*(-x + y))/(1 - x), (-x + y + x*y - x*y^2)/
       ((1 - y)*(-x + y))}]/20 - 
   (607*Li[{2, 2}, {-(((1 - y)*(-x + y))/((1 - x)*y^2)), -(y/(1 - y))}])/60 + 
   (157*Li[{2, 2}, {-(((1 - y)*(-x + y))/((1 - x)*y^2)), 
       -(((1 - x)*y)/(1 - y))}])/30 + 
   2*Li[{2, 2}, {-(((1 - y)*(-x + y))/((1 - x)*y^2)), 
      -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))}] + 
   (7*Li[{2, 2}, {(-x + y)/y, -(((1 - y)*y)/(1 - y - x*y + y^2))}])/5 - 
   (17*Li[{2, 2}, {(-x + y)/(1 + y), (1 + y)/y}])/30 - 
   (25507*Li[{2, 2}, {(1 - x*y)^(-1), -((-x + y)/x)}])/480 + 
   (20117*Li[{2, 2}, {(1 - x*y)^(-1), (-x + y)/y}])/1440 - 
   (9707*Li[{2, 2}, {(1 + x)/(1 - x*y), -y}])/144 - 
   (2621*Li[{2, 2}, {(1 + x)/(1 - x*y), -((-x + y)/(1 + x))}])/720 - 
   (4823*Li[{2, 2}, {((1 - x)*(1 + x))/(1 - x*y), (1 - x)^(-1)}])/360 - 
   (413*Li[{2, 2}, {(1 - y)/(1 - x*y), y}])/40 - 
   (4*Li[{2, 2}, {(x*(1 - y))/(y*(1 - x*y)), y}])/15 + 
   (157*Li[{2, 2}, {(x*(1 - y))/(y*(1 - x*y)), (1 - x*y)/(1 - y)}])/30 + 
   2*Li[{2, 2}, {((1 - x)*y)/(x*(1 - x*y)), x}] + 
   2*Li[{2, 2}, {((1 - y)*y)/(1 - x*y), x/y}] - 
   (1303*Li[{2, 2}, {((1 - y)*y)/(1 - x*y), (1 - x*y)/(1 - y)}])/40 - 
   (229*Li[{2, 2}, {(1 + y)/(1 - x*y), (-x + y)/(1 + y)}])/40 - 
   (769*Li[{2, 2}, {((1 - y)*(1 + y))/(1 - x*y), (1 - y)^(-1)}])/18 + 
   (373*Li[{2, 2}, {((1 - y)*(1 + y))/(1 - x*y), y/(1 + y)}])/10 + 
   (891*Li[{2, 2}, {(-x + y)/(1 - x*y), -x}])/40 - 
   (13*Li[{2, 2}, {(-x + y)/(y*(1 - x*y)), -y}])/180 - 
   (14003*Li[{2, 2}, {(y*(-x + y))/(1 - x*y), y^(-1)}])/180 + 
   (359*Li[{2, 2}, {(y*(-x + y))/(1 - x*y), -y}])/10 - 
   (59587*Li[{2, 2}, {1 - x*y, (1 - x)^(-1)}])/720 - 
   (901*Li[{2, 2}, {1 - x*y, (1 - y)^(-1)}])/60 - 
   (53633*Li[{2, 2}, {1 - x*y, -((-x + y)/(x*(1 - x*y)))}])/1440 + 
   (11311*Li[{2, 2}, {1 - x*y, (-x + y)/(y*(1 - x*y))}])/480 - 
   (67*Li[{2, 2}, {1 - x*y, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))}])/
    30 - (1213*Li[{2, 2}, {((1 - y)*(1 - x*y))/(1 - x), (1 - y)^(-1)}])/120 + 
   (18*Li[{2, 2}, {((1 - y)*(1 - x*y))/(1 - x), (-x + y)/(1 - x*y)}])/5 - 
   (3*Li[{2, 2}, {-(((1 - y)*(1 - x*y))/((1 - x)*y^2)), 
       -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))}])/20 - 
   (85*Li[{2, 2}, {(y*(1 - x*y))/(x*(1 - y)), -((x*(-x + y))/(1 - x*y))}])/
    12 + (1021*Li[{2, 2}, {(1 - x*y)/(-x + y), -x}])/180 + 
   (63*Li[{2, 2}, {-((y^2*(1 - x*y))/(-x + y)), -((-x + y)/(1 - x*y))}])/20 + 
   (281*Li[{2, 2}, {(1 - y)/(1 - y - x*y + y^2), -y}])/40 - 
   (2583*Li[{2, 2}, {(1 - y)/(1 - y - x*y + y^2), (1 - y - x*y + y^2)/
        (1 - y)^2}])/80 + 
   (289*Li[{2, 2}, {(1 - y)^2/(1 - y - x*y + y^2), -(y/(1 - y))}])/10 + 
   (23*Li[{2, 2}, {((1 + x)*(1 - y)^2)/(1 - y - x*y + y^2), 
       -((-x + y)/((1 + x)*(1 - y)))}])/12 + 
   (287*Li[{2, 2}, {((1 + x)*(1 - y)^2)/(1 - y - x*y + y^2), 
       (1 - y - x*y + y^2)/(1 - y)^2}])/120 + 
   (97*Li[{2, 2}, {((1 - x)*y)/(1 - y - x*y + y^2), y}])/4 - 
   (383*Li[{2, 2}, {((1 - x)*(1 + x)*y)/(x*(1 - y - x*y + y^2)), 
       (x*(-x + y))/((1 - x)*(1 + x))}])/60 + 
   (167*Li[{2, 2}, {((1 - x)*(1 + x)*y)/(x*(1 - y - x*y + y^2)), 
       (1 - y - x*y + y^2)/((1 - x)*y)}])/120 - 
   (37*Li[{2, 2}, {((1 - x)*(1 + x)*y)/(x*(1 - y - x*y + y^2)), 
       (x*(1 - y - x*y + y^2))/((1 - x)*y)}])/30 + 
   2*Li[{2, 2}, {-(((1 - x)*(1 + x)*(1 - y)*y^2)/
        ((-x + y)*(1 - y - x*y + y^2))), -((-x + y)/((1 + x)*(1 - y)))}] + 
   (787*Li[{2, 2}, {-(((1 - y)*(-x + y))/(1 - y - x*y + y^2)), 
       -(y/(1 - y))}])/24 - 
   (4*Li[{2, 2}, {-(((1 - y)*(-x + y))/(1 - y - x*y + y^2)), 
       -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))}])/5 - 
   (383*Li[{2, 2}, {(y*(-x + y))/(1 - y - x*y + y^2), (-x + y + x*y - x*y^2)/
        (y*(1 - x*y))}])/80 - 
   (137*Li[{2, 2}, {(y^2*(-x + y))/((1 + y)*(1 - y - x*y + y^2)), 
       ((1 + y)*(-x + y + x*y - x*y^2))/(y^2*(1 - x*y))}])/80 - 
   (7*Li[{2, 2}, {-(((1 + x)*(-x + y)*(1 - x*y))/(x^2*(1 - y - x*y + y^2))), 
       -((x*(1 - y - x*y + y^2))/((-x + y)*(1 - x*y)))}])/30 + 
   (4127*Li[{2, 2}, {(1 - y - x*y + y^2)/(1 - x), y^(-1)}])/60 - 
   (99*Li[{2, 2}, {(1 - y - x*y + y^2)/(1 - y)^2, 
       -(((1 - y)*y)/(1 - y - x*y + y^2))}])/20 + 
   (6*Li[{2, 2}, {(1 - y - x*y + y^2)/((1 + x)*(1 - y)^2), 
       -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))}])/5 + 
   (15643*Li[{2, 2}, {(1 - y - x*y + y^2)/(1 - y), (1 - y)^(-1)}])/240 - 
   (37*Li[{2, 2}, {(1 - y - x*y + y^2)/(1 - y), 
       -(((1 - y)*y)/(1 - y - x*y + y^2))}])/8 - 
   2*Li[{2, 2}, {(1 - y - x*y + y^2)/((1 - x)*y), (-x + y + x*y - x*y^2)/
       ((1 - x)*y)}] - (23*Li[{2, 2}, {(1 - x)/(-x + y + x*y - x*y^2), 
       -(((-x + y)*(-x + y + x*y - x*y^2))/((1 - x)*(1 + x)*(1 - y)))}])/24 + 
   (383*Li[{2, 2}, {-((x*(1 - y))/(-x + y + x*y - x*y^2)), 
       -(((-x + y)*(-x + y + x*y - x*y^2))/((1 - x)*(1 + x)*(1 - y)))}])/40 + 
   (287*Li[{2, 2}, {-(((1 + x)*(1 - y)^2)/(-x + y + x*y - x*y^2)), 
       -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))}])/120 - 
   (139*Li[{2, 2}, {-(((1 + x)*(1 - y)^2)/(-x + y + x*y - x*y^2)), 
       -(((-x + y)*(-x + y + x*y - x*y^2))/((1 - x)*(1 + x)*(1 - y)))}])/60 - 
   (1799*Li[{2, 2}, {((1 - x)*y)/(-x + y + x*y - x*y^2), 
       (-x + y + x*y - x*y^2)/(1 - x)}])/480 + 
   (57*Li[{2, 2}, {((1 - x)*x*y)/(-x + y + x*y - x*y^2), 
       (-x + y + x*y - x*y^2)/(1 - x)}])/40 + 
   (407*Li[{2, 2}, {((1 - x)*(1 + x)*y)/(-x + y + x*y - x*y^2), 
       (-x + y + x*y - x*y^2)/((1 - x)*y)}])/120 + 
   (23*Li[{2, 2}, {((1 - x)*(1 + x)*y)/(-x + y + x*y - x*y^2), 
       (-x + y + x*y - x*y^2)/((1 - x)*x*y)}])/30 + 
   (383*Li[{2, 2}, {((1 - x)*(1 + x)*y)/(-x + y + x*y - x*y^2), 
       -(((-x + y)*(-x + y + x*y - x*y^2))/((1 - x)*(1 + x)*(1 - y)))}])/48 + 
   2*Li[{2, 2}, {((1 - x)*y^2)/(-x + y + x*y - x*y^2), 
      -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))}] + 
   (217*Li[{2, 2}, {(-x + y)/(-x + y + x*y - x*y^2), (-x + y + x*y - x*y^2)/
        (1 - x)}])/60 - 
   (19*Li[{2, 2}, {((1 - y)*(-x + y))/(-x + y + x*y - x*y^2), 
       (-x + y + x*y - x*y^2)/(1 - x)}])/5 + 
   (7*Li[{2, 2}, {((1 - x)*(1 + x)*(1 - y)*y^2)/((1 - x*y)*
         (-x + y + x*y - x*y^2)), -(((-x + y)*(-x + y + x*y - x*y^2))/
         ((1 - x)*(1 + x)*(1 - y)))}])/16 + 
   (383*Li[{2, 2}, {(y*(1 - x*y))/(-x + y + x*y - x*y^2), 
       ((-x + y)*(-x + y + x*y - x*y^2))/((1 - x*y)*(1 - y - x*y + y^2))}])/
    48 + (183*Li[{2, 2}, {(y^2*(1 - x*y))/((1 + y)*(-x + y + x*y - x*y^2)), 
       ((-x + y)*(-x + y + x*y - x*y^2))/((1 - x*y)*(1 - y - x*y + y^2))}])/
    80 - (7*Li[{2, 2}, {((1 + x)*(-x + y)*(1 - x*y))/(-x + y + x*y - x*y^2), 
       (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))}])/30 - 
   (17*Li[{2, 2}, {(1 - y - x*y + y^2)/(-x + y + x*y - x*y^2), 
       (-x + y + x*y - x*y^2)/((1 - x)*y)}])/10 + 
   (63*Li[{2, 2}, {-((x*(1 - y - x*y + y^2))/(-x + y + x*y - x*y^2)), 
       -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))}])/8 + 
   (13*Li[{2, 2}, {((-x + y)*(1 - y - x*y + y^2))/
        ((1 - x*y)*(-x + y + x*y - x*y^2)), ((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x*y)*(1 - y - x*y + y^2))}])/10 - 
   (3313*Li[{2, 2}, {(-x + y + x*y - x*y^2)/(1 - x), y^(-1)}])/480 + 
   (259*Li[{2, 2}, {(-x + y + x*y - x*y^2)/(1 - x), 
       -((-x + y)/((1 + x)*(1 - y)))}])/120 + 
   (383*Li[{2, 2}, {(-x + y + x*y - x*y^2)/((1 - x)*(1 + x)*y), 
       -((y*(-x + y))/(1 - y))}])/80 - 
   (77*Li[{2, 2}, {(-x + y + x*y - x*y^2)/(x*(1 - y)*y), -y}])/20 + 
   (53*Li[{2, 2}, {(-x + y + x*y - x*y^2)/(-x + y), (1 - y)^(-1)}])/15 - 
   (56*Li[{2, 2}, {(-x + y + x*y - x*y^2)/(-x + y), (-x + y)/(1 - x)}])/15 - 
   (7*Li[{2, 2}, {((1 + y)*(-x + y + x*y - x*y^2))/(-x + y), 
       -((-x + y)^2/((1 - x)*(1 + x)*(1 - y)*(1 + y)))}])/10 + 
   (57*Li[{2, 2}, {((1 - x*y)*(-x + y + x*y - x*y^2))/((1 - x)*(1 + x)*
         (1 - y)*y^2), -((y^2*(-x + y))/(1 - x*y))}])/80 + 
   (383*Li[{2, 2}, {(-x + y + x*y - x*y^2)/(1 - y - x*y + y^2), 
       (1 - y - x*y + y^2)/((1 - x)*y)}])/40 - ((23*I)/6)*Pi^3*Log[1 - x] - 
   (20849*Pi^2*Log[1 - x]^2)/17280 - (5*I)*Pi*Log[1 - x]^3 + 
   (24869*Log[1 - x]^4)/2160 - ((17*I)/3)*Pi^3*Log[-x] + 
   (50261*Pi^2*Log[1 - x]*Log[-x])/1440 + ((3*I)/2)*Pi*Log[1 - x]^2*Log[-x] - 
   (70159*Log[1 - x]^3*Log[-x])/1080 - (14599*Pi^2*Log[-x]^2)/960 + 
   (2*I)*Pi*Log[1 - x]*Log[-x]^2 + (31927*Log[1 - x]^2*Log[-x]^2)/320 + 
   ((3*I)/2)*Pi*Log[-x]^3 - (673*Log[1 - x]*Log[-x]^3)/144 + 
   (227357*Log[-x]^4)/23040 - ((2*I)/3)*Pi^3*Log[1 + x] + 
   (53071*Pi^2*Log[1 - x]*Log[1 + x])/720 - (2*I)*Pi*Log[1 - x]^2*
    Log[1 + x] - (54127*Log[1 - x]^3*Log[1 + x])/864 - 
   (67343*Pi^2*Log[-x]*Log[1 + x])/8640 + (2*I)*Pi*Log[1 - x]*Log[-x]*
    Log[1 + x] + (25773*Log[1 - x]^2*Log[-x]*Log[1 + x])/320 - 
   (1433*Log[1 - x]*Log[-x]^2*Log[1 + x])/360 + 
   (1068137*Log[-x]^3*Log[1 + x])/8640 - (1776779*Pi^2*Log[1 + x]^2)/17280 - 
   I*Pi*Log[1 - x]*Log[1 + x]^2 + (14365*Log[1 - x]^2*Log[1 + x]^2)/288 + 
   ((3*I)/2)*Pi*Log[-x]*Log[1 + x]^2 - 
   (23707*Log[1 - x]*Log[-x]*Log[1 + x]^2)/480 + 
   (48905*Log[-x]^2*Log[1 + x]^2)/2304 - I*Pi*Log[1 + x]^3 - 
   (18293*Log[1 - x]*Log[1 + x]^3)/720 + (95603*Log[-x]*Log[1 + x]^3)/2880 - 
   (354979*Log[1 + x]^4)/5760 - ((5*I)/3)*Pi^3*Log[1 - y] + 
   (8173*Pi^2*Log[1 - x]*Log[1 - y])/108 + (3*I)*Pi*Log[1 - x]^2*Log[1 - y] + 
   (5683*Log[1 - x]^3*Log[1 - y])/80 - (15881*Pi^2*Log[-x]*Log[1 - y])/1080 - 
   (8*I)*Pi*Log[1 - x]*Log[-x]*Log[1 - y] - 
   (49841*Log[1 - x]^2*Log[-x]*Log[1 - y])/720 - 
   (50423*Log[1 - x]*Log[-x]^2*Log[1 - y])/2880 - 
   (601*Log[-x]^3*Log[1 - y])/216 - (21971*Pi^2*Log[1 + x]*Log[1 - y])/144 + 
   (6*I)*Pi*Log[1 - x]*Log[1 + x]*Log[1 - y] + 
   (254189*Log[1 - x]^2*Log[1 + x]*Log[1 - y])/1440 + 
   (6*I)*Pi*Log[-x]*Log[1 + x]*Log[1 - y] - 
   (27887*Log[1 - x]*Log[-x]*Log[1 + x]*Log[1 - y])/360 - 
   (293*Log[-x]^2*Log[1 + x]*Log[1 - y])/16 - (3*I)*Pi*Log[1 + x]^2*
    Log[1 - y] - (58433*Log[1 - x]*Log[1 + x]^2*Log[1 - y])/720 + 
   (69359*Log[-x]*Log[1 + x]^2*Log[1 - y])/720 - 
   (335347*Log[1 + x]^3*Log[1 - y])/4320 - (851633*Pi^2*Log[1 - y]^2)/8640 + 
   ((3*I)/2)*Pi*Log[1 - x]*Log[1 - y]^2 + (159811*Log[1 - x]^2*Log[1 - y]^2)/
    2880 + (5*I)*Pi*Log[-x]*Log[1 - y]^2 + 
   (640*Log[1 - x]*Log[-x]*Log[1 - y]^2)/9 - (13235*Log[-x]^2*Log[1 - y]^2)/
    384 - (8*I)*Pi*Log[1 + x]*Log[1 - y]^2 - 
   (67193*Log[1 - x]*Log[1 + x]*Log[1 - y]^2)/720 - 
   (52681*Log[-x]*Log[1 + x]*Log[1 - y]^2)/2880 - 
   (21341*Log[1 + x]^2*Log[1 - y]^2)/320 - (6*I)*Pi*Log[1 - y]^3 - 
   (1304767*Log[1 - x]*Log[1 - y]^3)/4320 - (233501*Log[-x]*Log[1 - y]^3)/
    4320 + (202933*Log[1 + x]*Log[1 - y]^3)/1080 + 
   (402569*Log[1 - y]^4)/1728 + (I/2)*Pi^3*Log[x - y] - 
   (3781*Pi^2*Log[1 - x]*Log[x - y])/288 + (6*I)*Pi*Log[1 - x]^2*Log[x - y] - 
   (18851*Log[1 - x]^3*Log[x - y])/864 - (181541*Pi^2*Log[-x]*Log[x - y])/
    2880 + (12*I)*Pi*Log[1 - x]*Log[-x]*Log[x - y] + 
   (14071*Log[1 - x]^2*Log[-x]*Log[x - y])/480 + 
   (2*I)*Pi*Log[-x]^2*Log[x - y] + (93221*Log[1 - x]*Log[-x]^2*Log[x - y])/
    2880 - (165331*Log[-x]^3*Log[x - y])/8640 - 
   (55145*Pi^2*Log[1 + x]*Log[x - y])/864 - (4*I)*Pi*Log[1 - x]*Log[1 + x]*
    Log[x - y] - (21811*Log[1 - x]^2*Log[1 + x]*Log[x - y])/480 + 
   (10367*Log[1 - x]*Log[-x]*Log[1 + x]*Log[x - y])/240 - 
   (541*Log[-x]^2*Log[1 + x]*Log[x - y])/90 + I*Pi*Log[1 + x]^2*Log[x - y] + 
   (1133*Log[1 - x]*Log[1 + x]^2*Log[x - y])/45 + 
   (520823*Log[-x]*Log[1 + x]^2*Log[x - y])/2880 - 
   (514571*Log[1 + x]^3*Log[x - y])/8640 - 
   (275117*Pi^2*Log[1 - y]*Log[x - y])/4320 + (6*I)*Pi*Log[1 - x]*Log[1 - y]*
    Log[x - y] - (48547*Log[1 - x]^2*Log[1 - y]*Log[x - y])/480 + 
   (919*Log[1 - x]*Log[-x]*Log[1 - y]*Log[x - y])/40 + 
   (10367*Log[-x]^2*Log[1 - y]*Log[x - y])/360 + 
   (362*Log[1 - x]*Log[1 + x]*Log[1 - y]*Log[x - y])/15 + 
   (79*Log[-x]*Log[1 + x]*Log[1 - y]*Log[x - y])/60 - 
   (773*Log[1 + x]^2*Log[1 - y]*Log[x - y])/240 + 
   ((3*I)/2)*Pi*Log[1 - y]^2*Log[x - y] + 
   (3542*Log[1 - x]*Log[1 - y]^2*Log[x - y])/45 + 
   (1202*Log[-x]*Log[1 - y]^2*Log[x - y])/45 - 
   (9*Log[1 + x]*Log[1 - y]^2*Log[x - y])/16 + 
   (239339*Log[1 - y]^3*Log[x - y])/2160 + (122099*Pi^2*Log[x - y]^2)/1920 - 
   ((7*I)/2)*Pi*Log[1 - x]*Log[x - y]^2 + (2981*Log[1 - x]^2*Log[x - y]^2)/
    288 - (3*I)*Pi*Log[-x]*Log[x - y]^2 - 
   (1277*Log[1 - x]*Log[-x]*Log[x - y]^2)/144 + 
   (226457*Log[-x]^2*Log[x - y]^2)/2880 + (2*I)*Pi*Log[1 + x]*Log[x - y]^2 + 
   (83131*Log[1 - x]*Log[1 + x]*Log[x - y]^2)/1440 + 
   (7847*Log[-x]*Log[1 + x]*Log[x - y]^2)/72 - 
   (10543*Log[1 + x]^2*Log[x - y]^2)/960 - (2*I)*Pi*Log[1 - y]*Log[x - y]^2 + 
   (39579*Log[1 - x]*Log[1 - y]*Log[x - y]^2)/320 - 
   (4627*Log[-x]*Log[1 - y]*Log[x - y]^2)/1440 - 
   (613*Log[1 + x]*Log[1 - y]*Log[x - y]^2)/60 - 
   (82217*Log[1 - y]^2*Log[x - y]^2)/720 + (I/2)*Pi*Log[x - y]^3 - 
   (64067*Log[1 - x]*Log[x - y]^3)/4320 - (571783*Log[-x]*Log[x - y]^3)/
    8640 - (281053*Log[1 + x]*Log[x - y]^3)/4320 - 
   (23723*Log[1 - y]*Log[x - y]^3)/720 + (880087*Log[x - y]^4)/34560 + 
   ((5*I)/3)*Pi^3*Log[-y] - (28295*Pi^2*Log[1 - x]*Log[-y])/432 - 
   ((7*I)/2)*Pi*Log[1 - x]^2*Log[-y] - (98933*Log[1 - x]^3*Log[-y])/2160 + 
   (1022963*Pi^2*Log[-x]*Log[-y])/17280 + I*Pi*Log[1 - x]*Log[-x]*Log[-y] - 
   (209*Log[1 - x]^2*Log[-x]*Log[-y])/144 - ((3*I)/2)*Pi*Log[-x]^2*Log[-y] + 
   (143*Log[1 - x]*Log[-x]^2*Log[-y])/24 - (18211*Log[-x]^3*Log[-y])/360 + 
   (1332481*Pi^2*Log[1 + x]*Log[-y])/8640 - (8*I)*Pi*Log[1 - x]*Log[1 + x]*
    Log[-y] + (1201*Log[1 - x]^2*Log[1 + x]*Log[-y])/144 - 
   I*Pi*Log[-x]*Log[1 + x]*Log[-y] + (1561*Log[1 - x]*Log[-x]*Log[1 + x]*
     Log[-y])/45 - (474659*Log[-x]^2*Log[1 + x]*Log[-y])/2880 + 
   ((5*I)/2)*Pi*Log[1 + x]^2*Log[-y] - (196*Log[1 - x]*Log[1 + x]^2*Log[-y])/
    45 - (210527*Log[-x]*Log[1 + x]^2*Log[-y])/960 + 
   (300781*Log[1 + x]^3*Log[-y])/4320 + (863509*Pi^2*Log[1 - y]*Log[-y])/
    8640 + (10*I)*Pi*Log[1 - x]*Log[1 - y]*Log[-y] + 
   (8899*Log[1 - x]^2*Log[1 - y]*Log[-y])/288 - (5*I)*Pi*Log[-x]*Log[1 - y]*
    Log[-y] - (1729*Log[1 - x]*Log[-x]*Log[1 - y]*Log[-y])/32 - 
   (55619*Log[-x]^2*Log[1 - y]*Log[-y])/2880 + (2*I)*Pi*Log[1 + x]*Log[1 - y]*
    Log[-y] + (81*Log[1 - x]*Log[1 + x]*Log[1 - y]*Log[-y])/4 + 
   (3351*Log[-x]*Log[1 + x]*Log[1 - y]*Log[-y])/32 - 
   (3791*Log[1 + x]^2*Log[1 - y]*Log[-y])/720 - ((7*I)/2)*Pi*Log[1 - y]^2*
    Log[-y] + (229613*Log[1 - x]*Log[1 - y]^2*Log[-y])/480 + 
   (153349*Log[-x]*Log[1 - y]^2*Log[-y])/2880 - 
   (256639*Log[1 + x]*Log[1 - y]^2*Log[-y])/720 - 
   (1314683*Log[1 - y]^3*Log[-y])/2160 + (40829*Pi^2*Log[x - y]*Log[-y])/
    2160 - (9*I)*Pi*Log[1 - x]*Log[x - y]*Log[-y] + 
   (187861*Log[1 - x]^2*Log[x - y]*Log[-y])/1440 - 
   (8*I)*Pi*Log[-x]*Log[x - y]*Log[-y] - 
   (21679*Log[1 - x]*Log[-x]*Log[x - y]*Log[-y])/480 - 
   (90803*Log[-x]^2*Log[x - y]*Log[-y])/720 - 
   (239*Log[1 - x]*Log[1 + x]*Log[x - y]*Log[-y])/180 - 
   (7901*Log[-x]*Log[1 + x]*Log[x - y]*Log[-y])/30 - 
   (514883*Log[1 + x]^2*Log[x - y]*Log[-y])/2880 - 
   (3*I)*Pi*Log[1 - y]*Log[x - y]*Log[-y] - 
   (30931*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[-y])/180 - 
   (31387*Log[-x]*Log[1 - y]*Log[x - y]*Log[-y])/720 - 
   (73997*Log[1 - y]^2*Log[x - y]*Log[-y])/720 + ((5*I)/2)*Pi*Log[x - y]^2*
    Log[-y] - (6103*Log[1 - x]*Log[x - y]^2*Log[-y])/90 + 
   (5953*Log[-x]*Log[x - y]^2*Log[-y])/576 + Log[1 + x]*Log[x - y]^2*
    Log[-y] + (377351*Log[1 - y]*Log[x - y]^2*Log[-y])/2880 + 
   (10037*Log[x - y]^3*Log[-y])/540 - (66295*Pi^2*Log[-y]^2)/1152 + 
   ((3*I)/2)*Pi*Log[1 - x]*Log[-y]^2 - (221227*Log[1 - x]^2*Log[-y]^2)/2880 + 
   (4*I)*Pi*Log[-x]*Log[-y]^2 + (3127*Log[1 - x]*Log[-x]*Log[-y]^2)/720 + 
   (100663*Log[-x]^2*Log[-y]^2)/720 - I*Pi*Log[1 + x]*Log[-y]^2 - 
   (869*Log[1 - x]*Log[1 + x]*Log[-y]^2)/144 + 
   (1154033*Log[-x]*Log[1 + x]*Log[-y]^2)/5760 - 
   (2125*Log[1 + x]^2*Log[-y]^2)/288 + ((27*I)/2)*Pi*Log[1 - y]*Log[-y]^2 - 
   (251677*Log[1 - x]*Log[1 - y]*Log[-y]^2)/2880 + 
   (8987*Log[-x]*Log[1 - y]*Log[-y]^2)/240 + (1942489*Log[1 - y]^2*Log[-y]^2)/
    5760 + (7*I)*Pi*Log[x - y]*Log[-y]^2 + 
   (17087*Log[1 - x]*Log[x - y]*Log[-y]^2)/960 + 
   (2677*Log[-x]*Log[x - y]*Log[-y]^2)/16 + 
   (6203*Log[1 + x]*Log[x - y]*Log[-y]^2)/48 - 
   (3917*Log[1 - y]*Log[x - y]*Log[-y]^2)/1440 - 
   (93317*Log[x - y]^2*Log[-y]^2)/5760 - (6*I)*Pi*Log[-y]^3 - 
   (49601*Log[1 - x]*Log[-y]^3)/2160 - (110389*Log[-x]*Log[-y]^3)/720 - 
   (747899*Log[1 + x]*Log[-y]^3)/8640 - (66217*Log[1 - y]*Log[-y]^3)/8640 - 
   (129949*Log[x - y]*Log[-y]^3)/2160 + (2888501*Log[-y]^4)/69120 - 
   ((7*I)/3)*Pi^3*Log[1 + y] - (1522*Pi^2*Log[1 - x]*Log[1 + y])/45 - 
   (6*I)*Pi*Log[1 - x]^2*Log[1 + y] + (1547*Log[1 - x]^3*Log[1 + y])/18 + 
   (46907*Pi^2*Log[-x]*Log[1 + y])/8640 - 
   (3017*Log[1 - x]^2*Log[-x]*Log[1 + y])/30 + 
   (1593107*Pi^2*Log[1 + x]*Log[1 + y])/8640 - 
   (1609*Log[1 - x]^2*Log[1 + x]*Log[1 + y])/32 + 
   (6*I)*Pi*Log[-x]*Log[1 + x]*Log[1 + y] + 
   (7*Log[1 - x]*Log[-x]*Log[1 + x]*Log[1 + y])/4 + 
   (614153*Log[-x]^2*Log[1 + x]*Log[1 + y])/5760 - 
   (3*I)*Pi*Log[1 + x]^2*Log[1 + y] + 
   (34049*Log[1 - x]*Log[1 + x]^2*Log[1 + y])/1440 - 
   (5013*Log[-x]*Log[1 + x]^2*Log[1 + y])/160 + 
   (251809*Log[1 + x]^3*Log[1 + y])/960 + (79511*Pi^2*Log[1 - y]*Log[1 + y])/
    540 - (12*I)*Pi*Log[1 - x]*Log[1 - y]*Log[1 + y] - 
   (38911*Log[1 - x]^2*Log[1 - y]*Log[1 + y])/240 - 
   (593*Log[1 - x]*Log[1 + x]*Log[1 - y]*Log[1 + y])/36 + 
   (461*Log[1 + x]^2*Log[1 - y]*Log[1 + y])/3 + (9*I)*Pi*Log[1 - y]^2*
    Log[1 + y] - (2*Log[1 - x]*Log[1 - y]^2*Log[1 + y])/5 + 
   (22915*Log[1 + x]*Log[1 - y]^2*Log[1 + y])/96 - 
   (384179*Log[1 - y]^3*Log[1 + y])/2160 - (47273*Pi^2*Log[x - y]*Log[1 + y])/
    2880 + (12*I)*Pi*Log[1 - x]*Log[x - y]*Log[1 + y] - 
   (1687*Log[1 - x]^2*Log[x - y]*Log[1 + y])/96 - 
   I*Pi*Log[-x]*Log[x - y]*Log[1 + y] + 
   (293*Log[1 - x]*Log[-x]*Log[x - y]*Log[1 + y])/30 + 
   (273*Log[-x]^2*Log[x - y]*Log[1 + y])/160 - 
   (1483*Log[1 - x]*Log[1 + x]*Log[x - y]*Log[1 + y])/90 - 
   (112309*Log[-x]*Log[1 + x]*Log[x - y]*Log[1 + y])/288 + 
   (99473*Log[1 + x]^2*Log[x - y]*Log[1 + y])/576 - 
   (2*I)*Pi*Log[1 - y]*Log[x - y]*Log[1 + y] - 
   (1789*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[1 + y])/120 + 
   (971*Log[-x]*Log[1 - y]*Log[x - y]*Log[1 + y])/80 + 
   (84779*Log[1 + x]*Log[1 - y]*Log[x - y]*Log[1 + y])/360 + 
   (22367*Log[1 - y]^2*Log[x - y]*Log[1 + y])/240 - 
   ((7*I)/2)*Pi*Log[x - y]^2*Log[1 + y] + 
   (409*Log[1 - x]*Log[x - y]^2*Log[1 + y])/24 + 
   (31849*Log[-x]*Log[x - y]^2*Log[1 + y])/960 + 
   (2101*Log[1 + x]*Log[x - y]^2*Log[1 + y])/360 + 
   (203*Log[1 - y]*Log[x - y]^2*Log[1 + y])/144 - 
   (55133*Log[x - y]^3*Log[1 + y])/2880 + (93353*Pi^2*Log[-y]*Log[1 + y])/
    17280 - (501*Log[1 - x]^2*Log[-y]*Log[1 + y])/80 + 
   (4*I)*Pi*Log[-x]*Log[-y]*Log[1 + y] + (77*Log[-x]^2*Log[-y]*Log[1 + y])/
    40 - (127*Log[1 - x]*Log[1 + x]*Log[-y]*Log[1 + y])/40 + 
   (4933*Log[-x]*Log[1 + x]*Log[-y]*Log[1 + y])/240 - 
   (133523*Log[1 + x]^2*Log[-y]*Log[1 + y])/2880 - 
   (12*I)*Pi*Log[1 - y]*Log[-y]*Log[1 + y] - 
   (1257*Log[1 - x]*Log[1 - y]*Log[-y]*Log[1 + y])/40 + 
   (77*Log[-x]*Log[1 - y]*Log[-y]*Log[1 + y])/20 - 
   (18881*Log[1 + x]*Log[1 - y]*Log[-y]*Log[1 + y])/72 + 
   (760417*Log[1 - y]^2*Log[-y]*Log[1 + y])/2880 - 
   (5*I)*Pi*Log[x - y]*Log[-y]*Log[1 + y] + 
   (8893*Log[1 - x]*Log[x - y]*Log[-y]*Log[1 + y])/360 - 
   (10133*Log[-x]*Log[x - y]*Log[-y]*Log[1 + y])/160 + 
   (515431*Log[1 + x]*Log[x - y]*Log[-y]*Log[1 + y])/1440 - 
   (21859*Log[1 - y]*Log[x - y]*Log[-y]*Log[1 + y])/480 - 
   (31501*Log[x - y]^2*Log[-y]*Log[1 + y])/960 + 
   (14*I)*Pi*Log[-y]^2*Log[1 + y] + (1447*Log[1 - x]*Log[-y]^2*Log[1 + y])/
    120 + (9283*Log[-x]*Log[-y]^2*Log[1 + y])/320 - 
   (73473*Log[1 + x]*Log[-y]^2*Log[1 + y])/320 + 
   (13349*Log[1 - y]*Log[-y]^2*Log[1 + y])/180 + 
   (3107*Log[x - y]*Log[-y]^2*Log[1 + y])/960 - (69653*Log[-y]^3*Log[1 + y])/
    3456 - (13739*Pi^2*Log[1 + y]^2)/216 - (6*I)*Pi*Log[1 - x]*Log[1 + y]^2 + 
   (32123*Log[1 - x]^2*Log[1 + y]^2)/960 + (I/2)*Pi*Log[-x]*Log[1 + y]^2 - 
   (293*Log[1 - x]*Log[-x]*Log[1 + y]^2)/60 - (623981*Log[-x]^2*Log[1 + y]^2)/
    11520 - (2*I)*Pi*Log[1 + x]*Log[1 + y]^2 - 
   (13889*Log[1 - x]*Log[1 + x]*Log[1 + y]^2)/720 + 
   (20377*Log[-x]*Log[1 + x]*Log[1 + y]^2)/576 - 
   (979001*Log[1 + x]^2*Log[1 + y]^2)/2880 + I*Pi*Log[1 - y]*Log[1 + y]^2 + 
   (21217*Log[1 - x]*Log[1 - y]*Log[1 + y]^2)/1440 - 
   (971*Log[-x]*Log[1 - y]*Log[1 + y]^2)/160 - 
   (66797*Log[1 + x]*Log[1 - y]*Log[1 + y]^2)/1440 - 
   (411791*Log[1 - y]^2*Log[1 + y]^2)/2880 - (3*I)*Pi*Log[x - y]*
    Log[1 + y]^2 - (11813*Log[1 - x]*Log[x - y]*Log[1 + y]^2)/720 - 
   (529*Log[-x]*Log[x - y]*Log[1 + y]^2)/120 - 
   (111055*Log[1 + x]*Log[x - y]*Log[1 + y]^2)/576 - 
   (26523*Log[1 - y]*Log[x - y]*Log[1 + y]^2)/80 + 
   (613123*Log[x - y]^2*Log[1 + y]^2)/5760 - ((21*I)/2)*Pi*Log[-y]*
    Log[1 + y]^2 + (2171*Log[1 - x]*Log[-y]*Log[1 + y]^2)/240 + 
   (221627*Log[-x]*Log[-y]*Log[1 + y]^2)/1920 - 
   (436541*Log[1 + x]*Log[-y]*Log[1 + y]^2)/1440 + 
   (8111*Log[1 - y]*Log[-y]*Log[1 + y]^2)/30 - 
   (548927*Log[x - y]*Log[-y]*Log[1 + y]^2)/2880 + 
   (11757*Log[-y]^2*Log[1 + y]^2)/128 + ((8*I)/3)*Pi*Log[1 + y]^3 + 
   (21959*Log[1 - x]*Log[1 + y]^3)/1440 - (21317*Log[-x]*Log[1 + y]^3)/2880 + 
   (1226053*Log[1 + x]*Log[1 + y]^3)/8640 - (35719*Log[1 - y]*Log[1 + y]^3)/
    2160 - (8837*Log[x - y]*Log[1 + y]^3)/1440 + 
   (187271*Log[-y]*Log[1 + y]^3)/576 - (2195623*Log[1 + y]^4)/34560 + 
   (3*I)*Pi^3*Log[1 - x*y] + (131141*Pi^2*Log[1 - x]*Log[1 - x*y])/8640 + 
   (3*I)*Pi*Log[1 - x]^2*Log[1 - x*y] - (16909*Log[1 - x]^3*Log[1 - x*y])/
    540 + (1519*Pi^2*Log[-x]*Log[1 - x*y])/240 + (3*I)*Pi*Log[1 - x]*Log[-x]*
    Log[1 - x*y] + (3061*Log[1 - x]^2*Log[-x]*Log[1 - x*y])/32 - 
   (571*Log[1 - x]*Log[-x]^2*Log[1 - x*y])/20 + 
   (77153*Log[-x]^3*Log[1 - x*y])/8640 + (18607*Pi^2*Log[1 + x]*Log[1 - x*y])/
    864 + (2*I)*Pi*Log[1 - x]*Log[1 + x]*Log[1 - x*y] + 
   (18563*Log[1 - x]^2*Log[1 + x]*Log[1 - x*y])/120 - 
   (7*I)*Pi*Log[-x]*Log[1 + x]*Log[1 - x*y] - 
   (41903*Log[1 - x]*Log[-x]*Log[1 + x]*Log[1 - x*y])/160 - 
   (3307*Log[-x]^2*Log[1 + x]*Log[1 - x*y])/288 + 
   I*Pi*Log[1 + x]^2*Log[1 - x*y] + (7487*Log[1 - x]*Log[1 + x]^2*
     Log[1 - x*y])/120 - (367397*Log[-x]*Log[1 + x]^2*Log[1 - x*y])/1440 + 
   (133493*Log[1 + x]^3*Log[1 - x*y])/2160 + 
   (13313*Pi^2*Log[1 - y]*Log[1 - x*y])/8640 + (18*I)*Pi*Log[1 - x]*
    Log[1 - y]*Log[1 - x*y] + (100649*Log[1 - x]^2*Log[1 - y]*Log[1 - x*y])/
    1440 + I*Pi*Log[-x]*Log[1 - y]*Log[1 - x*y] - 
   (41327*Log[1 - x]*Log[-x]*Log[1 - y]*Log[1 - x*y])/720 + 
   (559*Log[-x]^2*Log[1 - y]*Log[1 - x*y])/72 - 
   (19853*Log[1 - x]*Log[1 + x]*Log[1 - y]*Log[1 - x*y])/120 - 
   (7231*Log[-x]*Log[1 + x]*Log[1 - y]*Log[1 - x*y])/288 + 
   (116227*Log[1 + x]^2*Log[1 - y]*Log[1 - x*y])/1440 - 
   (17*I)*Pi*Log[1 - y]^2*Log[1 - x*y] - 
   (4745*Log[1 - x]*Log[1 - y]^2*Log[1 - x*y])/32 + 
   (5969*Log[-x]*Log[1 - y]^2*Log[1 - x*y])/480 + 
   (136727*Log[1 + x]*Log[1 - y]^2*Log[1 - x*y])/1440 + 
   (60271*Log[1 - y]^3*Log[1 - x*y])/720 - 
   (2477*Pi^2*Log[x - y]*Log[1 - x*y])/720 - (12*I)*Pi*Log[1 - x]*Log[x - y]*
    Log[1 - x*y] - (493*Log[1 - x]^2*Log[x - y]*Log[1 - x*y])/720 + 
   I*Pi*Log[-x]*Log[x - y]*Log[1 - x*y] - 
   (6037*Log[1 - x]*Log[-x]*Log[x - y]*Log[1 - x*y])/360 + 
   (409*Log[-x]^2*Log[x - y]*Log[1 - x*y])/18 + 
   (2*I)*Pi*Log[1 + x]*Log[x - y]*Log[1 - x*y] - 
   (23977*Log[1 - x]*Log[1 + x]*Log[x - y]*Log[1 - x*y])/360 + 
   (1553*Log[-x]*Log[1 + x]*Log[x - y]*Log[1 - x*y])/720 - 
   (2525*Log[1 + x]^2*Log[x - y]*Log[1 - x*y])/288 - 
   (2*I)*Pi*Log[1 - y]*Log[x - y]*Log[1 - x*y] - 
   (1231*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[1 - x*y])/1440 + 
   (7*Log[-x]*Log[1 - y]*Log[x - y]*Log[1 - x*y])/18 - 
   (973*Log[1 + x]*Log[1 - y]*Log[x - y]*Log[1 - x*y])/120 - 
   (3133*Log[1 - y]^2*Log[x - y]*Log[1 - x*y])/90 + 
   (4*I)*Pi*Log[x - y]^2*Log[1 - x*y] - 
   (96407*Log[1 - x]*Log[x - y]^2*Log[1 - x*y])/2880 + 
   (4073*Log[-x]*Log[x - y]^2*Log[1 - x*y])/96 + 
   (36937*Log[1 + x]*Log[x - y]^2*Log[1 - x*y])/1440 + 
   (59543*Log[1 - y]*Log[x - y]^2*Log[1 - x*y])/2880 - 
   (22751*Log[x - y]^3*Log[1 - x*y])/4320 + 
   (171371*Pi^2*Log[-y]*Log[1 - x*y])/2880 - (10*I)*Pi*Log[1 - x]*Log[-y]*
    Log[1 - x*y] - (38137*Log[1 - x]^2*Log[-y]*Log[1 - x*y])/1440 + 
   (3*I)*Pi*Log[-x]*Log[-y]*Log[1 - x*y] + 
   (58897*Log[1 - x]*Log[-x]*Log[-y]*Log[1 - x*y])/720 - 
   (43127*Log[-x]^2*Log[-y]*Log[1 - x*y])/1440 - (3*I)*Pi*Log[1 + x]*Log[-y]*
    Log[1 - x*y] + (15521*Log[1 - x]*Log[1 + x]*Log[-y]*Log[1 - x*y])/360 - 
   (3641*Log[-x]*Log[1 + x]*Log[-y]*Log[1 - x*y])/96 + 
   (49969*Log[1 + x]^2*Log[-y]*Log[1 - x*y])/1440 + 
   (26*I)*Pi*Log[1 - y]*Log[-y]*Log[1 - x*y] + 
   (45101*Log[1 - x]*Log[1 - y]*Log[-y]*Log[1 - x*y])/240 - 
   (6083*Log[-x]*Log[1 - y]*Log[-y]*Log[1 - x*y])/720 - 
   (9161*Log[1 + x]*Log[1 - y]*Log[-y]*Log[1 - x*y])/45 - 
   (46757*Log[1 - y]^2*Log[-y]*Log[1 - x*y])/288 + 
   (8*I)*Pi*Log[x - y]*Log[-y]*Log[1 - x*y] - 
   (57941*Log[1 - x]*Log[x - y]*Log[-y]*Log[1 - x*y])/720 - 
   (14957*Log[-x]*Log[x - y]*Log[-y]*Log[1 - x*y])/144 + 
   (1303*Log[1 + x]*Log[x - y]*Log[-y]*Log[1 - x*y])/360 + 
   (5017*Log[1 - y]*Log[x - y]*Log[-y]*Log[1 - x*y])/96 + 
   (58783*Log[x - y]^2*Log[-y]*Log[1 - x*y])/2880 - 
   ((39*I)/2)*Pi*Log[-y]^2*Log[1 - x*y] + 
   (6121*Log[1 - x]*Log[-y]^2*Log[1 - x*y])/480 + 
   (183997*Log[-x]*Log[-y]^2*Log[1 - x*y])/2880 + 
   (58063*Log[1 + x]*Log[-y]^2*Log[1 - x*y])/1440 + 
   (13103*Log[1 - y]*Log[-y]^2*Log[1 - x*y])/90 + 
   (59021*Log[x - y]*Log[-y]^2*Log[1 - x*y])/1440 - 
   (2617*Log[-y]^3*Log[1 - x*y])/72 - (451*Pi^2*Log[1 + y]*Log[1 - x*y])/32 + 
   (12*I)*Pi*Log[1 - x]*Log[1 + y]*Log[1 - x*y] - 
   (77939*Log[1 - x]^2*Log[1 + y]*Log[1 - x*y])/480 + 
   (39607*Log[1 - x]*Log[-x]*Log[1 + y]*Log[1 - x*y])/120 + 
   (10*I)*Pi*Log[1 + x]*Log[1 + y]*Log[1 - x*y] + 
   (13349*Log[1 - x]*Log[1 + x]*Log[1 + y]*Log[1 - x*y])/720 + 
   (312709*Log[-x]*Log[1 + x]*Log[1 + y]*Log[1 - x*y])/720 - 
   (2689*Log[1 + x]^2*Log[1 + y]*Log[1 - x*y])/8 - 
   (6*I)*Pi*Log[1 - y]*Log[1 + y]*Log[1 - x*y] + 
   (80219*Log[1 - x]*Log[1 - y]*Log[1 + y]*Log[1 - x*y])/240 - 
   (148171*Log[1 + x]*Log[1 - y]*Log[1 + y]*Log[1 - x*y])/720 - 
   (11561*Log[1 - y]^2*Log[1 + y]*Log[1 - x*y])/72 - 
   (5*I)*Pi*Log[x - y]*Log[1 + y]*Log[1 - x*y] + 
   (887*Log[1 - x]*Log[x - y]*Log[1 + y]*Log[1 - x*y])/48 + 
   (80*Log[-x]*Log[x - y]*Log[1 + y]*Log[1 - x*y])/9 + 
   (853*Log[1 + x]*Log[x - y]*Log[1 + y]*Log[1 - x*y])/48 + 
   (2681*Log[1 - y]*Log[x - y]*Log[1 + y]*Log[1 - x*y])/120 - 
   (871*Log[x - y]^2*Log[1 + y]*Log[1 - x*y])/80 + 
   (26*I)*Pi*Log[-y]*Log[1 + y]*Log[1 - x*y] - 
   (6109*Log[1 - x]*Log[-y]*Log[1 + y]*Log[1 - x*y])/360 - 
   (157*Log[-x]*Log[-y]*Log[1 + y]*Log[1 - x*y])/18 - 
   (6469*Log[1 + x]*Log[-y]*Log[1 + y]*Log[1 - x*y])/90 + 
   (4129*Log[1 - y]*Log[-y]*Log[1 + y]*Log[1 - x*y])/12 + 
   (10397*Log[x - y]*Log[-y]*Log[1 + y]*Log[1 - x*y])/720 + 
   (9107*Log[-y]^2*Log[1 + y]*Log[1 - x*y])/360 - 
   (11797*Log[1 - x]*Log[1 + y]^2*Log[1 - x*y])/720 + 
   (7*Log[-x]*Log[1 + y]^2*Log[1 - x*y])/60 + 
   (413251*Log[1 + x]*Log[1 + y]^2*Log[1 - x*y])/720 + 
   (85409*Log[1 - y]*Log[1 + y]^2*Log[1 - x*y])/720 + 
   (461*Log[x - y]*Log[1 + y]^2*Log[1 - x*y])/60 + 
   (1061*Log[-y]*Log[1 + y]^2*Log[1 - x*y])/5 - 
   (39041*Log[1 + y]^3*Log[1 - x*y])/720 + (39881*Pi^2*Log[1 - x*y]^2)/8640 - 
   I*Pi*Log[1 - x]*Log[1 - x*y]^2 - (42757*Log[1 - x]^2*Log[1 - x*y]^2)/
    2880 - (8*I)*Pi*Log[-x]*Log[1 - x*y]^2 - 
   (93989*Log[1 - x]*Log[-x]*Log[1 - x*y]^2)/1440 + 
   (532*Log[-x]^2*Log[1 - x*y]^2)/45 - 
   (89113*Log[1 - x]*Log[1 + x]*Log[1 - x*y]^2)/1440 + 
   (93407*Log[-x]*Log[1 + x]*Log[1 - x*y]^2)/480 + 
   (16073*Log[1 + x]^2*Log[1 - x*y]^2)/192 + (I/2)*Pi*Log[1 - y]*
    Log[1 - x*y]^2 - (3103*Log[1 - x]*Log[1 - y]*Log[1 - x*y]^2)/720 + 
   (26477*Log[-x]*Log[1 - y]*Log[1 - x*y]^2)/288 + 
   (16619*Log[1 + x]*Log[1 - y]*Log[1 - x*y]^2)/480 - 
   (15137*Log[1 - y]^2*Log[1 - x*y]^2)/360 + ((7*I)/2)*Pi*Log[x - y]*
    Log[1 - x*y]^2 + (6629*Log[1 - x]*Log[x - y]*Log[1 - x*y]^2)/160 - 
   (41141*Log[-x]*Log[x - y]*Log[1 - x*y]^2)/1440 + 
   (4859*Log[1 + x]*Log[x - y]*Log[1 - x*y]^2)/720 + 
   (13651*Log[1 - y]*Log[x - y]*Log[1 - x*y]^2)/720 + 
   (2527*Log[x - y]^2*Log[1 - x*y]^2)/288 - (7*I)*Pi*Log[-y]*Log[1 - x*y]^2 - 
   (18077*Log[1 - x]*Log[-y]*Log[1 - x*y]^2)/720 - 
   (145943*Log[-x]*Log[-y]*Log[1 - x*y]^2)/1440 + 
   (10729*Log[1 + x]*Log[-y]*Log[1 - x*y]^2)/90 + 
   (5393*Log[1 - y]*Log[-y]*Log[1 - x*y]^2)/90 - 
   (1471*Log[x - y]*Log[-y]*Log[1 - x*y]^2)/60 - 
   (268883*Log[-y]^2*Log[1 - x*y]^2)/2880 + (I/2)*Pi*Log[1 + y]*
    Log[1 - x*y]^2 - (239*Log[1 - x]*Log[1 + y]*Log[1 - x*y]^2)/80 - 
   (24107*Log[-x]*Log[1 + y]*Log[1 - x*y]^2)/60 - 
   (278579*Log[1 + x]*Log[1 + y]*Log[1 - x*y]^2)/1440 - 
   (73*Log[1 - y]*Log[1 + y]*Log[1 - x*y]^2)/144 - 
   (1381*Log[x - y]*Log[1 + y]*Log[1 - x*y]^2)/480 - 
   (269513*Log[-y]*Log[1 + y]*Log[1 - x*y]^2)/720 - 
   (41251*Log[1 + y]^2*Log[1 - x*y]^2)/192 + ((11*I)/6)*Pi*Log[1 - x*y]^3 + 
   (72847*Log[1 - x]*Log[1 - x*y]^3)/2160 + (132871*Log[-x]*Log[1 - x*y]^3)/
    1440 - (114791*Log[1 + x]*Log[1 - x*y]^3)/1440 - 
   (94093*Log[1 - y]*Log[1 - x*y]^3)/1440 - (6739*Log[x - y]*Log[1 - x*y]^3)/
    288 + (125911*Log[-y]*Log[1 - x*y]^3)/2160 + 
   (552749*Log[1 + y]*Log[1 - x*y]^3)/2160 - (247487*Log[1 - x*y]^4)/8640 + 
   ((2*I)/3)*Pi^3*Log[x - y + x*y - x^2*y] + 
   (4*Pi^2*Log[1 - x]*Log[x - y + x*y - x^2*y])/3 - 
   (2*I)*Pi*Log[1 - x]^2*Log[x - y + x*y - x^2*y] + 
   (8*Log[1 - x]^3*Log[x - y + x*y - x^2*y])/3 - 
   (2*Pi^2*Log[-x]*Log[x - y + x*y - x^2*y])/3 - (2*I)*Pi*Log[1 - x]*Log[-x]*
    Log[x - y + x*y - x^2*y] - 4*Log[1 - x]^2*Log[-x]*
    Log[x - y + x*y - x^2*y] - 4*Log[1 - x]*Log[-x]^2*
    Log[x - y + x*y - x^2*y] - 4*Log[1 - x]*Log[-x]*Log[1 + x]*
    Log[x - y + x*y - x^2*y] + (2*Pi^2*Log[1 - y]*Log[x - y + x*y - x^2*y])/
    3 - 8*Log[1 - x]^2*Log[1 - y]*Log[x - y + x*y - x^2*y] - 
   8*Log[-x]*Log[1 + x]*Log[1 - y]*Log[x - y + x*y - x^2*y] - 
   I*Pi*Log[1 - y]^2*Log[x - y + x*y - x^2*y] - 3*Log[1 - x]*Log[1 - y]^2*
    Log[x - y + x*y - x^2*y] - 2*Log[1 - y]^3*Log[x - y + x*y - x^2*y] - 
   (2*Pi^2*Log[x - y]*Log[x - y + x*y - x^2*y])/3 + 
   2*Log[1 - x]^2*Log[x - y]*Log[x - y + x*y - x^2*y] - 
   (4*I)*Pi*Log[-x]*Log[x - y]*Log[x - y + x*y - x^2*y] - 
   12*Log[1 - x]*Log[-x]*Log[x - y]*Log[x - y + x*y - x^2*y] - 
   4*Log[-x]*Log[1 + x]*Log[x - y]*Log[x - y + x*y - x^2*y] - 
   (2*I)*Pi*Log[1 - y]*Log[x - y]*Log[x - y + x*y - x^2*y] - 
   12*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[x - y + x*y - x^2*y] + 
   2*Log[-x]*Log[1 - y]*Log[x - y]*Log[x - y + x*y - x^2*y] - 
   3*Log[1 - y]^2*Log[x - y]*Log[x - y + x*y - x^2*y] - 
   Log[1 - x]*Log[x - y]^2*Log[x - y + x*y - x^2*y] + 
   2*Log[-x]*Log[x - y]^2*Log[x - y + x*y - x^2*y] - 
   2*Log[1 - y]*Log[x - y]^2*Log[x - y + x*y - x^2*y] - 
   Log[x - y]^3*Log[x - y + x*y - x^2*y] + 
   (4*Pi^2*Log[-y]*Log[x - y + x*y - x^2*y])/3 - (2*I)*Pi*Log[1 - x]*Log[-y]*
    Log[x - y + x*y - x^2*y] + (2*I)*Pi*Log[-x]*Log[-y]*
    Log[x - y + x*y - x^2*y] + 2*Log[1 - x]*Log[-x]*Log[-y]*
    Log[x - y + x*y - x^2*y] - 4*Log[-x]^2*Log[-y]*Log[x - y + x*y - x^2*y] - 
   4*Log[-x]*Log[1 + x]*Log[-y]*Log[x - y + x*y - x^2*y] - 
   4*Log[1 - x]*Log[1 - y]*Log[-y]*Log[x - y + x*y - x^2*y] - 
   2*Log[-x]*Log[1 - y]*Log[-y]*Log[x - y + x*y - x^2*y] - 
   4*Log[1 - y]^2*Log[-y]*Log[x - y + x*y - x^2*y] + 
   4*Log[1 - x]*Log[x - y]*Log[-y]*Log[x - y + x*y - x^2*y] - 
   10*Log[-x]*Log[x - y]*Log[-y]*Log[x - y + x*y - x^2*y] - 
   12*Log[1 - y]*Log[x - y]*Log[-y]*Log[x - y + x*y - x^2*y] - 
   3*Log[x - y]^2*Log[-y]*Log[x - y + x*y - x^2*y] - 
   I*Pi*Log[-y]^2*Log[x - y + x*y - x^2*y] - 2*Log[1 - x]*Log[-y]^2*
    Log[x - y + x*y - x^2*y] + 4*Log[-x]*Log[-y]^2*Log[x - y + x*y - x^2*y] + 
   Log[1 - y]*Log[-y]^2*Log[x - y + x*y - x^2*y] + 
   3*Log[x - y]*Log[-y]^2*Log[x - y + x*y - x^2*y] - 
   Log[-y]^3*Log[x - y + x*y - x^2*y] - 
   (4*Pi^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/3 + 
   6*Log[1 - x]^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y] - 
   8*Log[1 - x]*Log[-x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] + 
   8*Log[-x]*Log[1 + x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] + 
   (2*I)*Pi*Log[1 - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] + 
   4*Log[1 - x]*Log[1 - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] + 
   6*Log[1 - y]^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y] + 
   2*Log[1 - x]*Log[x - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] - 
   2*Log[-x]*Log[x - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] + 
   8*Log[1 - y]*Log[x - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] + 
   4*Log[x - y]^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y] + 
   (2*I)*Pi*Log[-y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] + 
   8*Log[1 - x]*Log[-y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] - 
   6*Log[-x]*Log[-y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] + 
   6*Log[1 - y]*Log[-y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] + 
   4*Log[x - y]*Log[-y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] + 
   3*Log[-y]^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y] - 
   I*Pi*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y] - 
   5*Log[1 - x]*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y] - 
   6*Log[1 - y]*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y] - 
   5*Log[x - y]*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y] - 
   6*Log[-y]*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y] + 
   2*Log[1 - x*y]^3*Log[x - y + x*y - x^2*y] + 
   I*Pi*Log[1 - x]*Log[x - y + x*y - x^2*y]^2 + 
   I*Pi*Log[-x]*Log[x - y + x*y - x^2*y]^2 + 6*Log[1 - x]*Log[-x]*
    Log[x - y + x*y - x^2*y]^2 + 2*Log[-x]^2*Log[x - y + x*y - x^2*y]^2 + 
   4*Log[-x]*Log[1 + x]*Log[x - y + x*y - x^2*y]^2 + 
   I*Pi*Log[1 - y]*Log[x - y + x*y - x^2*y]^2 + 9*Log[1 - x]*Log[1 - y]*
    Log[x - y + x*y - x^2*y]^2 + 3*Log[1 - y]^2*Log[x - y + x*y - x^2*y]^2 + 
   I*Pi*Log[x - y]*Log[x - y + x*y - x^2*y]^2 + 4*Log[1 - x]*Log[x - y]*
    Log[x - y + x*y - x^2*y]^2 + Log[-x]*Log[x - y]*
    Log[x - y + x*y - x^2*y]^2 + 5*Log[1 - y]*Log[x - y]*
    Log[x - y + x*y - x^2*y]^2 + Log[x - y]^2*Log[x - y + x*y - x^2*y]^2 - 
   Log[1 - x]*Log[-y]*Log[x - y + x*y - x^2*y]^2 + 
   4*Log[-x]*Log[-y]*Log[x - y + x*y - x^2*y]^2 + 
   6*Log[1 - y]*Log[-y]*Log[x - y + x*y - x^2*y]^2 + 
   4*Log[x - y]*Log[-y]*Log[x - y + x*y - x^2*y]^2 - 
   (3*Log[-y]^2*Log[x - y + x*y - x^2*y]^2)/2 - 
   I*Pi*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^2 - 
   4*Log[1 - x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^2 + 
   4*Log[-x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^2 - 
   6*Log[1 - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^2 - 
   4*Log[x - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^2 - 
   3*Log[-y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^2 + 
   5*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y]^2 - 
   (I/3)*Pi*Log[x - y + x*y - x^2*y]^3 - 
   (7*Log[1 - x]*Log[x - y + x*y - x^2*y]^3)/3 - 
   2*Log[-x]*Log[x - y + x*y - x^2*y]^3 - 
   (10*Log[1 - y]*Log[x - y + x*y - x^2*y]^3)/3 - 
   (5*Log[x - y]*Log[x - y + x*y - x^2*y]^3)/3 - 
   (4*Log[-y]*Log[x - y + x*y - x^2*y]^3)/3 + 
   (4*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^3)/3 + 
   Log[x - y + x*y - x^2*y]^4 + ((13*I)/6)*Pi^3*Log[1 - y - x*y + y^2] + 
   (14273*Pi^2*Log[1 - x]*Log[1 - y - x*y + y^2])/1440 + 
   (6*I)*Pi*Log[1 - x]^2*Log[1 - y - x*y + y^2] - 
   (14407*Log[1 - x]^3*Log[1 - y - x*y + y^2])/1440 - 
   (7*Pi^2*Log[-x]*Log[1 - y - x*y + y^2])/15 + 
   (115*Log[1 - x]^2*Log[-x]*Log[1 - y - x*y + y^2])/8 - 
   (I/2)*Pi*Log[-x]^2*Log[1 - y - x*y + y^2] - 
   (63*Log[1 - x]*Log[-x]^2*Log[1 - y - x*y + y^2])/8 + 
   (Log[-x]^3*Log[1 - y - x*y + y^2])/15 - 
   (2461*Pi^2*Log[1 + x]*Log[1 - y - x*y + y^2])/480 - 
   (6083*Log[1 - x]^2*Log[1 + x]*Log[1 - y - x*y + y^2])/240 + 
   (4553*Log[1 - x]*Log[-x]*Log[1 + x]*Log[1 - y - x*y + y^2])/240 - 
   (8099*Log[1 - x]*Log[1 + x]^2*Log[1 - y - x*y + y^2])/480 - 
   (963*Log[-x]*Log[1 + x]^2*Log[1 - y - x*y + y^2])/80 + 
   (1063*Log[1 + x]^3*Log[1 - y - x*y + y^2])/288 - 
   (1721*Pi^2*Log[1 - y]*Log[1 - y - x*y + y^2])/240 - 
   (21*I)*Pi*Log[1 - x]*Log[1 - y]*Log[1 - y - x*y + y^2] - 
   (6713*Log[1 - x]^2*Log[1 - y]*Log[1 - y - x*y + y^2])/60 - 
   (3*I)*Pi*Log[-x]*Log[1 - y]*Log[1 - y - x*y + y^2] - 
   (851*Log[1 - x]*Log[-x]*Log[1 - y]*Log[1 - y - x*y + y^2])/60 + 
   (809*Log[-x]^2*Log[1 - y]*Log[1 - y - x*y + y^2])/60 + 
   (4*I)*Pi*Log[1 + x]*Log[1 - y]*Log[1 - y - x*y + y^2] - 
   (119*Log[1 - x]*Log[1 + x]*Log[1 - y]*Log[1 - y - x*y + y^2])/40 - 
   (163*Log[-x]*Log[1 + x]*Log[1 - y]*Log[1 - y - x*y + y^2])/10 + 
   (79*Log[1 + x]^2*Log[1 - y]*Log[1 - y - x*y + y^2])/240 + 
   (12*I)*Pi*Log[1 - y]^2*Log[1 - y - x*y + y^2] + 
   (19571*Log[1 - x]*Log[1 - y]^2*Log[1 - y - x*y + y^2])/80 - 
   (173*Log[-x]*Log[1 - y]^2*Log[1 - y - x*y + y^2])/120 - 
   (951*Log[1 + x]*Log[1 - y]^2*Log[1 - y - x*y + y^2])/160 - 
   (70153*Log[1 - y]^3*Log[1 - y - x*y + y^2])/1440 - 
   (1933*Pi^2*Log[x - y]*Log[1 - y - x*y + y^2])/360 - 
   I*Pi*Log[1 - x]*Log[x - y]*Log[1 - y - x*y + y^2] - 
   (4763*Log[1 - x]^2*Log[x - y]*Log[1 - y - x*y + y^2])/240 + 
   I*Pi*Log[-x]*Log[x - y]*Log[1 - y - x*y + y^2] + 
   (7*Log[1 - x]*Log[-x]*Log[x - y]*Log[1 - y - x*y + y^2])/30 + 
   (4*Log[-x]^2*Log[x - y]*Log[1 - y - x*y + y^2])/15 - 
   (347*Log[1 - x]*Log[1 + x]*Log[x - y]*Log[1 - y - x*y + y^2])/40 - 
   (14*Log[-x]*Log[1 + x]*Log[x - y]*Log[1 - y - x*y + y^2])/15 + 
   (7*Log[1 + x]^2*Log[x - y]*Log[1 - y - x*y + y^2])/2 - 
   (4697*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[1 - y - x*y + y^2])/120 + 
   (169*Log[-x]*Log[1 - y]*Log[x - y]*Log[1 - y - x*y + y^2])/30 - 
   (349*Log[1 - y]^2*Log[x - y]*Log[1 - y - x*y + y^2])/15 + 
   (8731*Log[1 - x]*Log[x - y]^2*Log[1 - y - x*y + y^2])/480 - 
   (899*Log[-x]*Log[x - y]^2*Log[1 - y - x*y + y^2])/120 + 
   (323*Log[1 + x]*Log[x - y]^2*Log[1 - y - x*y + y^2])/80 + 
   (7111*Log[1 - y]*Log[x - y]^2*Log[1 - y - x*y + y^2])/240 - 
   (641*Log[x - y]^3*Log[1 - y - x*y + y^2])/120 - 
   (2741*Pi^2*Log[-y]*Log[1 - y - x*y + y^2])/144 + 
   (14*I)*Pi*Log[1 - x]*Log[-y]*Log[1 - y - x*y + y^2] + 
   (14631*Log[1 - x]^2*Log[-y]*Log[1 - y - x*y + y^2])/160 + 
   I*Pi*Log[-x]*Log[-y]*Log[1 - y - x*y + y^2] + 
   (1199*Log[1 - x]*Log[-x]*Log[-y]*Log[1 - y - x*y + y^2])/60 - 
   (343*Log[-x]^2*Log[-y]*Log[1 - y - x*y + y^2])/30 + 
   (4*I)*Pi*Log[1 + x]*Log[-y]*Log[1 - y - x*y + y^2] - 
   (362*Log[1 - x]*Log[1 + x]*Log[-y]*Log[1 - y - x*y + y^2])/15 + 
   (123*Log[-x]*Log[1 + x]*Log[-y]*Log[1 - y - x*y + y^2])/10 - 
   (53*Log[1 + x]^2*Log[-y]*Log[1 - y - x*y + y^2])/5 - 
   (14*I)*Pi*Log[1 - y]*Log[-y]*Log[1 - y - x*y + y^2] - 
   (89621*Log[1 - x]*Log[1 - y]*Log[-y]*Log[1 - y - x*y + y^2])/240 - 
   (619*Log[-x]*Log[1 - y]*Log[-y]*Log[1 - y - x*y + y^2])/30 + 
   (89*Log[1 + x]*Log[1 - y]*Log[-y]*Log[1 - y - x*y + y^2])/40 + 
   (22899*Log[1 - y]^2*Log[-y]*Log[1 - y - x*y + y^2])/160 - 
   I*Pi*Log[x - y]*Log[-y]*Log[1 - y - x*y + y^2] + 
   (1273*Log[1 - x]*Log[x - y]*Log[-y]*Log[1 - y - x*y + y^2])/80 + 
   (241*Log[-x]*Log[x - y]*Log[-y]*Log[1 - y - x*y + y^2])/20 - 
   (16*Log[1 + x]*Log[x - y]*Log[-y]*Log[1 - y - x*y + y^2])/5 + 
   (599*Log[1 - y]*Log[x - y]*Log[-y]*Log[1 - y - x*y + y^2])/60 - 
   (1201*Log[x - y]^2*Log[-y]*Log[1 - y - x*y + y^2])/160 + 
   (5873*Log[1 - x]*Log[-y]^2*Log[1 - y - x*y + y^2])/40 + 
   (833*Log[-x]*Log[-y]^2*Log[1 - y - x*y + y^2])/120 + 
   (151*Log[1 + x]*Log[-y]^2*Log[1 - y - x*y + y^2])/40 - 
   (7459*Log[1 - y]*Log[-y]^2*Log[1 - y - x*y + y^2])/48 - 
   (1451*Log[x - y]*Log[-y]^2*Log[1 - y - x*y + y^2])/120 + 
   (5593*Log[-y]^3*Log[1 - y - x*y + y^2])/180 + 
   (49*Pi^2*Log[1 + y]*Log[1 - y - x*y + y^2])/30 + 
   (187*Log[1 - x]^2*Log[1 + y]*Log[1 - y - x*y + y^2])/40 - 
   (241*Log[1 + x]^2*Log[1 + y]*Log[1 - y - x*y + y^2])/40 - 
   (87*Log[1 - x]*Log[1 - y]*Log[1 + y]*Log[1 - y - x*y + y^2])/10 - 
   (73*Log[1 - y]^2*Log[1 + y]*Log[1 - y - x*y + y^2])/40 + 
   (142*Log[1 - x]*Log[x - y]*Log[1 + y]*Log[1 - y - x*y + y^2])/15 + 
   (247*Log[1 + x]*Log[x - y]*Log[1 + y]*Log[1 - y - x*y + y^2])/15 - 
   (1379*Log[1 - y]*Log[x - y]*Log[1 + y]*Log[1 - y - x*y + y^2])/240 + 
   (137*Log[x - y]^2*Log[1 + y]*Log[1 - y - x*y + y^2])/160 + 
   (339*Log[1 - x]*Log[-y]*Log[1 + y]*Log[1 - y - x*y + y^2])/40 - 
   (147*Log[1 + x]*Log[-y]*Log[1 + y]*Log[1 - y - x*y + y^2])/40 + 
   (39*Log[1 - y]*Log[-y]*Log[1 + y]*Log[1 - y - x*y + y^2])/8 - 
   (97*Log[x - y]*Log[-y]*Log[1 + y]*Log[1 - y - x*y + y^2])/40 + 
   (3*Log[-y]^2*Log[1 + y]*Log[1 - y - x*y + y^2])/2 + 
   (3*I)*Pi*Log[1 + y]^2*Log[1 - y - x*y + y^2] - 
   (3139*Log[1 - x]*Log[1 + y]^2*Log[1 - y - x*y + y^2])/480 - 
   (5923*Log[1 + x]*Log[1 + y]^2*Log[1 - y - x*y + y^2])/480 - 
   (377*Log[1 - y]*Log[1 + y]^2*Log[1 - y - x*y + y^2])/60 + 
   (7*Log[x - y]*Log[1 + y]^2*Log[1 - y - x*y + y^2])/20 - 
   (12*Log[-y]*Log[1 + y]^2*Log[1 - y - x*y + y^2])/5 + 
   (11*Log[1 + y]^3*Log[1 - y - x*y + y^2])/120 - 
   (2137*Pi^2*Log[1 - x*y]*Log[1 - y - x*y + y^2])/1440 - 
   (4*I)*Pi*Log[1 - x]*Log[1 - x*y]*Log[1 - y - x*y + y^2] + 
   (4229*Log[1 - x]^2*Log[1 - x*y]*Log[1 - y - x*y + y^2])/240 + 
   (2*I)*Pi*Log[-x]*Log[1 - x*y]*Log[1 - y - x*y + y^2] + 
   (421*Log[1 - x]*Log[-x]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/30 - 
   (311*Log[-x]^2*Log[1 - x*y]*Log[1 - y - x*y + y^2])/120 - 
   (4*I)*Pi*Log[1 + x]*Log[1 - x*y]*Log[1 - y - x*y + y^2] + 
   (547*Log[1 - x]*Log[1 + x]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/240 + 
   (2001*Log[-x]*Log[1 + x]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/80 - 
   (489*Log[1 + x]^2*Log[1 - x*y]*Log[1 - y - x*y + y^2])/32 + 
   (4*I)*Pi*Log[1 - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2] - 
   (1247*Log[1 - x]*Log[1 - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/240 - 
   (691*Log[-x]*Log[1 - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/240 - 
   (2351*Log[1 + x]*Log[1 - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/240 + 
   (9571*Log[1 - y]^2*Log[1 - x*y]*Log[1 - y - x*y + y^2])/480 + 
   (527*Log[1 - x]*Log[x - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/60 - 
   (109*Log[-x]*Log[x - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/30 + 
   (28*Log[1 + x]*Log[x - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/5 - 
   (53*Log[1 - y]*Log[x - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/6 + 
   (1097*Log[x - y]^2*Log[1 - x*y]*Log[1 - y - x*y + y^2])/480 - 
   I*Pi*Log[-y]*Log[1 - x*y]*Log[1 - y - x*y + y^2] + 
   (147*Log[1 - x]*Log[-y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/40 + 
   (147*Log[-x]*Log[-y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/20 - 
   (163*Log[1 + x]*Log[-y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/120 - 
   (4049*Log[1 - y]*Log[-y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/240 + 
   (1363*Log[x - y]*Log[-y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/120 + 
   (937*Log[-y]^2*Log[1 - x*y]*Log[1 - y - x*y + y^2])/120 - 
   (6*I)*Pi*Log[1 + y]*Log[1 - x*y]*Log[1 - y - x*y + y^2] - 
   (127*Log[1 - x]*Log[1 + y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/80 + 
   (1621*Log[1 + x]*Log[1 + y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/80 - 
   (127*Log[1 - y]*Log[1 + y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/80 - 
   (743*Log[x - y]*Log[1 + y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/48 + 
   (1199*Log[-y]*Log[1 + y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/40 + 
   (2251*Log[1 + y]^2*Log[1 - x*y]*Log[1 - y - x*y + y^2])/480 - 
   I*Pi*Log[1 - x*y]^2*Log[1 - y - x*y + y^2] - 
   (2457*Log[1 - x]*Log[1 - x*y]^2*Log[1 - y - x*y + y^2])/160 - 
   22*Log[-x]*Log[1 - x*y]^2*Log[1 - y - x*y + y^2] + 
   (1467*Log[1 + x]*Log[1 - x*y]^2*Log[1 - y - x*y + y^2])/160 + 
   (5611*Log[1 - y]*Log[1 - x*y]^2*Log[1 - y - x*y + y^2])/160 + 
   (23*Log[x - y]*Log[1 - x*y]^2*Log[1 - y - x*y + y^2])/120 - 
   (719*Log[-y]*Log[1 - x*y]^2*Log[1 - y - x*y + y^2])/24 - 
   (1133*Log[1 + y]*Log[1 - x*y]^2*Log[1 - y - x*y + y^2])/160 + 
   (601*Log[1 - x*y]^3*Log[1 - y - x*y + y^2])/90 - 
   (1507*Pi^2*Log[1 - y - x*y + y^2]^2)/720 + (I/2)*Pi*Log[1 - x]*
    Log[1 - y - x*y + y^2]^2 + (4951*Log[1 - x]^2*Log[1 - y - x*y + y^2]^2)/
    240 - (21*Log[1 - x]*Log[-x]*Log[1 - y - x*y + y^2]^2)/4 + 
   (551*Log[-x]^2*Log[1 - y - x*y + y^2]^2)/240 + 
   (1689*Log[1 - x]*Log[1 + x]*Log[1 - y - x*y + y^2]^2)/80 - 
   (193*Log[-x]*Log[1 + x]*Log[1 - y - x*y + y^2]^2)/60 + 
   (1167*Log[1 + x]^2*Log[1 - y - x*y + y^2]^2)/160 + 
   ((9*I)/2)*Pi*Log[1 - y]*Log[1 - y - x*y + y^2]^2 + 
   (4763*Log[1 - x]*Log[1 - y]*Log[1 - y - x*y + y^2]^2)/80 + 
   (233*Log[-x]*Log[1 - y]*Log[1 - y - x*y + y^2]^2)/60 + 
   (833*Log[1 + x]*Log[1 - y]*Log[1 - y - x*y + y^2]^2)/120 - 
   (17923*Log[1 - y]^2*Log[1 - y - x*y + y^2]^2)/320 + 
   (I/2)*Pi*Log[x - y]*Log[1 - y - x*y + y^2]^2 + 
   (2681*Log[1 - x]*Log[x - y]*Log[1 - y - x*y + y^2]^2)/240 + 
   (7*Log[-x]*Log[x - y]*Log[1 - y - x*y + y^2]^2)/60 + 
   (3*Log[1 + x]*Log[x - y]*Log[1 - y - x*y + y^2]^2)/10 + 
   (199*Log[1 - y]*Log[x - y]*Log[1 - y - x*y + y^2]^2)/15 - 
   (8807*Log[x - y]^2*Log[1 - y - x*y + y^2]^2)/960 - 
   (3*I)*Pi*Log[-y]*Log[1 - y - x*y + y^2]^2 - 
   (12607*Log[1 - x]*Log[-y]*Log[1 - y - x*y + y^2]^2)/240 - 
   (1013*Log[-x]*Log[-y]*Log[1 - y - x*y + y^2]^2)/120 + 
   (103*Log[1 + x]*Log[-y]*Log[1 - y - x*y + y^2]^2)/60 + 
   (9413*Log[1 - y]*Log[-y]*Log[1 - y - x*y + y^2]^2)/80 - 
   (357*Log[x - y]*Log[-y]*Log[1 - y - x*y + y^2]^2)/80 - 
   (10261*Log[-y]^2*Log[1 - y - x*y + y^2]^2)/240 + 
   (3*I)*Pi*Log[1 + y]*Log[1 - y - x*y + y^2]^2 - 
   (71*Log[1 - x]*Log[1 + y]*Log[1 - y - x*y + y^2]^2)/80 + 
   (137*Log[1 + x]*Log[1 + y]*Log[1 - y - x*y + y^2]^2)/80 + 
   (143*Log[1 - y]*Log[1 + y]*Log[1 - y - x*y + y^2]^2)/16 + 
   (599*Log[x - y]*Log[1 + y]*Log[1 - y - x*y + y^2]^2)/480 - 
   (211*Log[-y]*Log[1 + y]*Log[1 - y - x*y + y^2]^2)/40 + 
   (311*Log[1 + y]^2*Log[1 - y - x*y + y^2]^2)/120 + 
   I*Pi*Log[1 - x*y]*Log[1 - y - x*y + y^2]^2 - 
   (84*Log[1 - x]*Log[1 - x*y]*Log[1 - y - x*y + y^2]^2)/5 - 
   (1093*Log[-x]*Log[1 - x*y]*Log[1 - y - x*y + y^2]^2)/480 - 
   (74*Log[1 + x]*Log[1 - x*y]*Log[1 - y - x*y + y^2]^2)/5 - 
   (8273*Log[1 - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2]^2)/480 - 
   (3937*Log[x - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2]^2)/480 + 
   (6193*Log[-y]*Log[1 - x*y]*Log[1 - y - x*y + y^2]^2)/480 - 
   (147*Log[1 + y]*Log[1 - x*y]*Log[1 - y - x*y + y^2]^2)/160 + 
   (2413*Log[1 - x*y]^2*Log[1 - y - x*y + y^2]^2)/480 - 
   ((4*I)/3)*Pi*Log[1 - y - x*y + y^2]^3 - 
   (429*Log[1 - x]*Log[1 - y - x*y + y^2]^3)/40 + 
   (383*Log[-x]*Log[1 - y - x*y + y^2]^3)/120 - 
   (25*Log[1 + x]*Log[1 - y - x*y + y^2]^3)/6 - 
   (7043*Log[1 - y]*Log[1 - y - x*y + y^2]^3)/240 + 
   (133*Log[x - y]*Log[1 - y - x*y + y^2]^3)/240 + 
   (971*Log[-y]*Log[1 - y - x*y + y^2]^3)/180 - 
   (49*Log[1 + y]*Log[1 - y - x*y + y^2]^3)/20 + 
   (211*Log[1 - x*y]*Log[1 - y - x*y + y^2]^3)/30 + 
   (3263*Log[1 - y - x*y + y^2]^4)/576 + (162089*Pi^2*PolyLog[2, x])/8640 + 
   (2*I)*Pi*Log[1 - x]*PolyLog[2, x] - (15631*Log[1 - x]^2*PolyLog[2, x])/
    1440 + (2*I)*Pi*Log[-x]*PolyLog[2, x] + 
   (1339*Log[1 - x]*Log[-x]*PolyLog[2, x])/16 + 
   (49727*Log[-x]^2*PolyLog[2, x])/2880 - (2*I)*Pi*Log[1 + x]*PolyLog[2, x] - 
   (383*Log[1 - x]*Log[1 + x]*PolyLog[2, x])/40 + 
   (20197*Log[-x]*Log[1 + x]*PolyLog[2, x])/1440 - 
   (1769*Log[1 + x]^2*PolyLog[2, x])/180 - (2*I)*Pi*Log[1 - y]*
    PolyLog[2, x] - (7331*Log[1 - x]*Log[1 - y]*PolyLog[2, x])/360 + 
   (283*Log[-x]*Log[1 - y]*PolyLog[2, x])/240 - 
   (383*Log[1 + x]*Log[1 - y]*PolyLog[2, x])/120 + 
   (6853*Log[1 - y]^2*PolyLog[2, x])/1440 - 
   (281*Log[1 - x]*Log[x - y]*PolyLog[2, x])/90 - 
   (113*Log[-x]*Log[x - y]*PolyLog[2, x])/60 - 
   (29789*Log[1 - y]*Log[x - y]*PolyLog[2, x])/720 + 
   (8983*Log[x - y]^2*PolyLog[2, x])/480 - (2*I)*Pi*Log[-y]*PolyLog[2, x] - 
   (401*Log[1 - x]*Log[-y]*PolyLog[2, x])/20 - 
   (43151*Log[-x]*Log[-y]*PolyLog[2, x])/1440 + 
   (28543*Log[1 - y]*Log[-y]*PolyLog[2, x])/720 + 
   (493*Log[x - y]*Log[-y]*PolyLog[2, x])/30 - (3133*Log[-y]^2*PolyLog[2, x])/
    2880 + (36137*Log[1 - x]*Log[1 + y]*PolyLog[2, x])/720 - 
   (4823*Log[1 + x]*Log[1 + y]*PolyLog[2, x])/180 + 
   (1657*Log[x - y]*Log[1 + y]*PolyLog[2, x])/240 + 
   (62687*Log[1 + y]^2*PolyLog[2, x])/1440 + 
   (31297*Log[1 - x]*Log[1 - x*y]*PolyLog[2, x])/720 - 
   (8923*Log[-x]*Log[1 - x*y]*PolyLog[2, x])/144 + 
   (929*Log[1 + x]*Log[1 - x*y]*PolyLog[2, x])/20 - 
   (19631*Log[1 - y]*Log[1 - x*y]*PolyLog[2, x])/240 + 
   8*Log[x - y]*Log[1 - x*y]*PolyLog[2, x] + 
   (1801*Log[-y]*Log[1 - x*y]*PolyLog[2, x])/720 - 
   (2687*Log[1 + y]*Log[1 - x*y]*PolyLog[2, x])/40 + 
   (1879*Log[1 - x*y]^2*PolyLog[2, x])/240 + 
   8*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, x] + 
   8*Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x] + 
   8*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x] - 
   8*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x] - 
   4*Log[x - y + x*y - x^2*y]^2*PolyLog[2, x] + 
   (299*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, x])/120 + 
   (383*Log[1 + x]*Log[1 - y - x*y + y^2]*PolyLog[2, x])/120 - 
   (757*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, x])/120 - 
   (14*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, x])/15 - 
   (7*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, x])/10 - 
   (33*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, x])/8 + 
   (383*Log[1 - y - x*y + y^2]^2*PolyLog[2, x])/80 + 
   (14413*PolyLog[2, x]^2)/180 + (217*Pi^2*PolyLog[2, 1 + x])/108 + 
   (59159*Log[1 - x]^2*PolyLog[2, 1 + x])/2880 + 
   (3*I)*Pi*Log[-x]*PolyLog[2, 1 + x] - 
   (539*Log[1 - x]*Log[-x]*PolyLog[2, 1 + x])/180 + 
   (159473*Log[-x]^2*PolyLog[2, 1 + x])/1920 + 
   (3283*Log[1 - x]*Log[1 + x]*PolyLog[2, 1 + x])/80 - 
   (10931*Log[-x]*Log[1 + x]*PolyLog[2, 1 + x])/288 - 
   (874987*Log[1 + x]^2*PolyLog[2, 1 + x])/5760 + 
   (6*I)*Pi*Log[1 - y]*PolyLog[2, 1 + x] + 
   (18571*Log[1 - x]*Log[1 - y]*PolyLog[2, 1 + x])/1440 - 
   (293*Log[-x]*Log[1 - y]*PolyLog[2, 1 + x])/16 - 
   (96661*Log[1 + x]*Log[1 - y]*PolyLog[2, 1 + x])/1440 - 
   (268163*Log[1 - y]^2*PolyLog[2, 1 + x])/2880 + 
   (2951*Log[1 - x]*Log[x - y]*PolyLog[2, 1 + x])/1440 - 
   (541*Log[-x]*Log[x - y]*PolyLog[2, 1 + x])/90 + 
   (79*Log[1 - y]*Log[x - y]*PolyLog[2, 1 + x])/60 + 
   (1703*Log[x - y]^2*PolyLog[2, 1 + x])/2880 - 
   (5*I)*Pi*Log[-y]*PolyLog[2, 1 + x] + 
   (3131*Log[1 - x]*Log[-y]*PolyLog[2, 1 + x])/120 - 
   (474659*Log[-x]*Log[-y]*PolyLog[2, 1 + x])/2880 - 
   (81407*Log[1 + x]*Log[-y]*PolyLog[2, 1 + x])/1440 + 
   (179447*Log[1 - y]*Log[-y]*PolyLog[2, 1 + x])/1440 + 
   (131*Log[x - y]*Log[-y]*PolyLog[2, 1 + x])/120 + 
   (386633*Log[-y]^2*PolyLog[2, 1 + x])/5760 + (6*I)*Pi*Log[1 + y]*
    PolyLog[2, 1 + x] + (153109*Log[1 + x]*Log[1 + y]*PolyLog[2, 1 + x])/
    576 - (2759*Log[x - y]*Log[1 + y]*PolyLog[2, 1 + x])/240 + 
   (2671*Log[-y]*Log[1 + y]*PolyLog[2, 1 + x])/40 - 
   (57337*Log[1 + y]^2*PolyLog[2, 1 + x])/640 - (8*I)*Pi*Log[1 - x*y]*
    PolyLog[2, 1 + x] - (48619*Log[1 - x]*Log[1 - x*y]*PolyLog[2, 1 + x])/
    1440 - (4571*Log[-x]*Log[1 - x*y]*PolyLog[2, 1 + x])/360 + 
   (54721*Log[1 + x]*Log[1 - x*y]*PolyLog[2, 1 + x])/1440 + 
   (71023*Log[1 - y]*Log[1 - x*y]*PolyLog[2, 1 + x])/720 - 
   (443*Log[x - y]*Log[1 - x*y]*PolyLog[2, 1 + x])/720 - 
   (169537*Log[-y]*Log[1 - x*y]*PolyLog[2, 1 + x])/1440 - 
   (5449*Log[1 + y]*Log[1 - x*y]*PolyLog[2, 1 + x])/144 - 
   (44507*Log[1 - x*y]^2*PolyLog[2, 1 + x])/2880 - 
   4*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + x] - 
   8*Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + x] - 
   4*Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + x] - 
   4*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + x] + 
   8*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + x] + 
   4*Log[x - y + x*y - x^2*y]^2*PolyLog[2, 1 + x] - 
   (811*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + x])/48 - 
   (4487*Log[1 + x]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + x])/240 + 
   (27*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + x])/10 + 
   (Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + x])/15 + 
   (9*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + x])/5 + 
   (1341*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + x])/80 - 
   (193*Log[1 - y - x*y + y^2]^2*PolyLog[2, 1 + x])/60 + 
   (20341*PolyLog[2, x]*PolyLog[2, 1 + x])/1440 - 
   (29549*PolyLog[2, 1 + x]^2)/1440 + (222463*Pi^2*PolyLog[2, y])/2880 + 
   (6163*Log[1 - x]^2*PolyLog[2, y])/144 - (6*I)*Pi*Log[-x]*PolyLog[2, y] - 
   (56399*Log[1 - x]*Log[-x]*PolyLog[2, y])/1440 - 
   (70871*Log[-x]^2*PolyLog[2, y])/2880 + 
   (899*Log[1 - x]*Log[1 + x]*PolyLog[2, y])/48 - 
   (1487*Log[-x]*Log[1 + x]*PolyLog[2, y])/32 + 
   (184697*Log[1 + x]^2*PolyLog[2, y])/2880 - (4*I)*Pi*Log[1 - y]*
    PolyLog[2, y] + (221107*Log[1 - x]*Log[1 - y]*PolyLog[2, y])/720 - 
   (1889*Log[-x]*Log[1 - y]*PolyLog[2, y])/120 - 
   (5837*Log[1 + x]*Log[1 - y]*PolyLog[2, y])/60 - 
   (77227*Log[1 - y]^2*PolyLog[2, y])/320 - 205*Log[1 - x]*Log[x - y]*
    PolyLog[2, y] - (961*Log[-x]*Log[x - y]*PolyLog[2, y])/45 + 
   (857*Log[1 + x]*Log[x - y]*PolyLog[2, y])/90 - 
   (10979*Log[1 - y]*Log[x - y]*PolyLog[2, y])/144 + 
   (6359*Log[x - y]^2*PolyLog[2, y])/45 + (7*I)*Pi*Log[-y]*PolyLog[2, y] - 
   (55799*Log[1 - x]*Log[-y]*PolyLog[2, y])/480 + 
   (92551*Log[-x]*Log[-y]*PolyLog[2, y])/1440 - 
   (4271*Log[1 + x]*Log[-y]*PolyLog[2, y])/288 + 
   (3499*Log[1 - y]*Log[-y]*PolyLog[2, y])/12 + 
   (11333*Log[x - y]*Log[-y]*PolyLog[2, y])/360 - 
   (184339*Log[-y]^2*PolyLog[2, y])/1440 - (6*I)*Pi*Log[1 + y]*
    PolyLog[2, y] - (90829*Log[1 + x]*Log[1 + y]*PolyLog[2, y])/720 + 
   (39607*Log[1 - y]*Log[1 + y]*PolyLog[2, y])/240 - 
   (20669*Log[x - y]*Log[1 + y]*PolyLog[2, y])/1440 - 
   (122657*Log[-y]*Log[1 + y]*PolyLog[2, y])/720 + 
   (93917*Log[1 + y]^2*PolyLog[2, y])/2880 + (4*I)*Pi*Log[1 - x*y]*
    PolyLog[2, y] - (19073*Log[1 - x]*Log[1 - x*y]*PolyLog[2, y])/360 + 
   (7799*Log[-x]*Log[1 - x*y]*PolyLog[2, y])/360 - 
   (16751*Log[1 + x]*Log[1 - x*y]*PolyLog[2, y])/1440 + 
   (27863*Log[1 - y]*Log[1 - x*y]*PolyLog[2, y])/1440 - 
   (297*Log[x - y]*Log[1 - x*y]*PolyLog[2, y])/80 + 
   (57001*Log[-y]*Log[1 - x*y]*PolyLog[2, y])/720 + 
   (27349*Log[1 + y]*Log[1 - x*y]*PolyLog[2, y])/720 - 
   (19309*Log[1 - x*y]^2*PolyLog[2, y])/960 - 
   2*Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, y] - 
   2*Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, y] + 
   2*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, y] + 
   Log[x - y + x*y - x^2*y]^2*PolyLog[2, y] + 
   (653*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, y])/40 - 
   (2197*Log[1 + x]*Log[1 - y - x*y + y^2]*PolyLog[2, y])/240 - 
   (111*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, y])/20 - 
   (17*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, y])/10 + 
   (1789*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, y])/80 + 
   (677*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, y])/48 - 
   (1627*Log[1 - y - x*y + y^2]^2*PolyLog[2, y])/48 + 
   (4321*PolyLog[2, x]*PolyLog[2, y])/288 - 
   (32407*PolyLog[2, 1 + x]*PolyLog[2, y])/1440 + 
   (89329*PolyLog[2, y]^2)/720 - (18073*Pi^2*PolyLog[2, x*y])/8640 + 
   (1127*Log[1 - x]^2*PolyLog[2, x*y])/360 + (5*I)*Pi*Log[-x]*
    PolyLog[2, x*y] + (937*Log[1 - x]*Log[-x]*PolyLog[2, x*y])/180 - 
   (1189*Log[-x]^2*PolyLog[2, x*y])/288 + 
   (197*Log[1 - x]*Log[1 + x]*PolyLog[2, x*y])/16 - 
   (65441*Log[-x]*Log[1 + x]*PolyLog[2, x*y])/480 + 
   (9437*Log[1 + x]^2*PolyLog[2, x*y])/360 + (4*I)*Pi*Log[1 - y]*
    PolyLog[2, x*y] + (25639*Log[1 - x]*Log[1 - y]*PolyLog[2, x*y])/720 - 
   (23*Log[-x]*Log[1 - y]*PolyLog[2, x*y])/48 + 
   (943*Log[1 + x]*Log[1 - y]*PolyLog[2, x*y])/240 - 
   (71237*Log[1 - y]^2*PolyLog[2, x*y])/1440 + 
   (7999*Log[1 - x]*Log[x - y]*PolyLog[2, x*y])/240 - 
   (1642*Log[-x]*Log[x - y]*PolyLog[2, x*y])/45 - 
   (61*Log[1 - y]*Log[x - y]*PolyLog[2, x*y])/15 - 
   (3689*Log[x - y]^2*PolyLog[2, x*y])/240 - I*Pi*Log[-y]*PolyLog[2, x*y] + 
   (376*Log[1 - x]*Log[-y]*PolyLog[2, x*y])/15 + 
   (21883*Log[-x]*Log[-y]*PolyLog[2, x*y])/720 + 
   (4159*Log[1 - y]*Log[-y]*PolyLog[2, x*y])/90 + 
   (8081*Log[x - y]*Log[-y]*PolyLog[2, x*y])/360 - 
   (32899*Log[-y]^2*PolyLog[2, x*y])/720 + (6*I)*Pi*Log[1 + y]*
    PolyLog[2, x*y] + (4823*Log[1 + x]*Log[1 + y]*PolyLog[2, x*y])/360 - 
   (11*Log[x - y]*Log[1 + y]*PolyLog[2, x*y])/48 + 
   (47257*Log[-y]*Log[1 + y]*PolyLog[2, x*y])/720 + 
   (17647*Log[1 + y]^2*PolyLog[2, x*y])/1440 - (4*I)*Pi*Log[1 - x*y]*
    PolyLog[2, x*y] - (29*Log[1 - x]*Log[1 - x*y]*PolyLog[2, x*y])/120 + 
   (6551*Log[-x]*Log[1 - x*y]*PolyLog[2, x*y])/240 - 
   (2633*Log[1 + x]*Log[1 - x*y]*PolyLog[2, x*y])/40 + 
   (2587*Log[1 - y]*Log[1 - x*y]*PolyLog[2, x*y])/120 + 
   (947*Log[x - y]*Log[1 - x*y]*PolyLog[2, x*y])/240 - 
   (147079*Log[-y]*Log[1 - x*y]*PolyLog[2, x*y])/720 - 
   (17*Log[1 + y]*Log[1 - x*y]*PolyLog[2, x*y])/45 + 
   (5651*Log[1 - x*y]^2*PolyLog[2, x*y])/360 - 
   (823*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, x*y])/240 - 
   (1423*Log[1 + x]*Log[1 - y - x*y + y^2]*PolyLog[2, x*y])/240 + 
   (73*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, x*y])/240 - 
   (7*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, x*y])/30 + 
   (5*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, x*y])/2 + 
   (887*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, x*y])/240 - 
   (387*Log[1 - y - x*y + y^2]^2*PolyLog[2, x*y])/160 - 
   (2941*PolyLog[2, x]*PolyLog[2, x*y])/1440 - 
   (96317*PolyLog[2, 1 + x]*PolyLog[2, x*y])/720 - 
   (252977*PolyLog[2, y]*PolyLog[2, x*y])/1440 - (23683*PolyLog[2, x*y]^2)/
    480 - (24209*Pi^2*PolyLog[2, 1 + y])/3456 - 
   (518*Log[1 - x]^2*PolyLog[2, 1 + y])/15 + (2*I)*Pi*Log[-x]*
    PolyLog[2, 1 + y] + (293*Log[1 - x]*Log[-x]*PolyLog[2, 1 + y])/15 + 
   (427*Log[-x]^2*PolyLog[2, 1 + y])/80 - 
   (2447*Log[1 - x]*Log[1 + x]*PolyLog[2, 1 + y])/40 - 
   (46641*Log[-x]*Log[1 + x]*PolyLog[2, 1 + y])/320 - 
   (24319*Log[1 + x]^2*PolyLog[2, 1 + y])/720 - 
   (4*I)*Pi*Log[1 - y]*PolyLog[2, 1 + y] - 
   (1249*Log[1 - x]*Log[1 - y]*PolyLog[2, 1 + y])/24 + 
   (225*Log[-x]*Log[1 - y]*PolyLog[2, 1 + y])/8 - 
   (3031*Log[1 + x]*Log[1 - y]*PolyLog[2, 1 + y])/120 - 
   (27067*Log[1 - y]^2*PolyLog[2, 1 + y])/576 + 
   (6019*Log[1 - x]*Log[x - y]*PolyLog[2, 1 + y])/90 + 
   (839*Log[-x]*Log[x - y]*PolyLog[2, 1 + y])/60 + 
   (10783*Log[1 - y]*Log[x - y]*PolyLog[2, 1 + y])/288 - 
   (17463*Log[x - y]^2*PolyLog[2, 1 + y])/320 + 
   (14*I)*Pi*Log[-y]*PolyLog[2, 1 + y] - 
   (109*Log[1 - x]*Log[-y]*PolyLog[2, 1 + y])/4 - 
   (437*Log[-x]*Log[-y]*PolyLog[2, 1 + y])/24 + 
   (1258*Log[1 - y]*Log[-y]*PolyLog[2, 1 + y])/45 - 
   (14*Log[x - y]*Log[-y]*PolyLog[2, 1 + y])/5 - 
   (41077*Log[-y]^2*PolyLog[2, 1 + y])/2880 - (12*I)*Pi*Log[1 + y]*
    PolyLog[2, 1 + y] + (5077*Log[-x]*Log[1 + y]*PolyLog[2, 1 + y])/720 + 
   (1907*Log[1 + x]*Log[1 + y]*PolyLog[2, 1 + y])/90 - 
   (931*Log[1 - y]*Log[1 + y]*PolyLog[2, 1 + y])/20 + 
   (1633*Log[x - y]*Log[1 + y]*PolyLog[2, 1 + y])/120 - 
   (32441*Log[-y]*Log[1 + y]*PolyLog[2, 1 + y])/720 + 
   (9919*Log[1 + y]^2*PolyLog[2, 1 + y])/288 + 
   (2887*Log[1 - x]*Log[1 - x*y]*PolyLog[2, 1 + y])/180 - 
   (7*Log[-x]*Log[1 - x*y]*PolyLog[2, 1 + y])/15 + 
   (16691*Log[1 + x]*Log[1 - x*y]*PolyLog[2, 1 + y])/360 + 
   (6827*Log[1 - y]*Log[1 - x*y]*PolyLog[2, 1 + y])/72 + 
   (137*Log[x - y]*Log[1 - x*y]*PolyLog[2, 1 + y])/40 - 
   (16199*Log[-y]*Log[1 - x*y]*PolyLog[2, 1 + y])/360 - 
   (15931*Log[1 + y]*Log[1 - x*y]*PolyLog[2, 1 + y])/240 + 
   (6251*Log[1 - x*y]^2*PolyLog[2, 1 + y])/1440 + 
   (3079*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + y])/120 + 
   (3511*Log[1 + x]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + y])/120 + 
   (134*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + y])/15 + 
   (7*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + y])/5 - 
   (18*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + y])/5 - 
   (101*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + y])/6 - 
   (1387*Log[1 - y - x*y + y^2]^2*PolyLog[2, 1 + y])/240 + 
   (1657*PolyLog[2, x]*PolyLog[2, 1 + y])/120 - 
   (38613*PolyLog[2, 1 + x]*PolyLog[2, 1 + y])/320 - 
   (176623*PolyLog[2, y]*PolyLog[2, 1 + y])/1440 + 
   (6121*PolyLog[2, x*y]*PolyLog[2, 1 + y])/80 + (449*PolyLog[2, 1 + y]^2)/
    480 + (563*Pi^2*PolyLog[2, (x*(1 + y))/(1 + x)])/96 - 
   (4249*Log[1 - x]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/240 - 
   I*Pi*Log[-x]*PolyLog[2, (x*(1 + y))/(1 + x)] + 
   (293*Log[1 - x]*Log[-x]*PolyLog[2, (x*(1 + y))/(1 + x)])/30 + 
   (50189*Log[-x]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/2880 - 
   (2517*Log[1 - x]*Log[1 + x]*PolyLog[2, (x*(1 + y))/(1 + x)])/80 + 
   (29819*Log[-x]*Log[1 + x]*PolyLog[2, (x*(1 + y))/(1 + x)])/720 - 
   (47263*Log[1 + x]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/1440 - 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, (x*(1 + y))/(1 + x)] - 
   (4007*Log[1 - x]*Log[1 - y]*PolyLog[2, (x*(1 + y))/(1 + x)])/240 + 
   (971*Log[-x]*Log[1 - y]*PolyLog[2, (x*(1 + y))/(1 + x)])/80 - 
   (3241*Log[1 + x]*Log[1 - y]*PolyLog[2, (x*(1 + y))/(1 + x)])/240 + 
   (32819*Log[1 - y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/720 + 
   (1853*Log[1 - x]*Log[x - y]*PolyLog[2, (x*(1 + y))/(1 + x)])/120 + 
   (461*Log[-x]*Log[x - y]*PolyLog[2, (x*(1 + y))/(1 + x)])/60 + 
   (161*Log[1 - y]*Log[x - y]*PolyLog[2, (x*(1 + y))/(1 + x)])/60 - 
   (1369*Log[x - y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/160 + 
   (5*I)*Pi*Log[-y]*PolyLog[2, (x*(1 + y))/(1 + x)] - 
   (2651*Log[1 - x]*Log[-y]*PolyLog[2, (x*(1 + y))/(1 + x)])/120 - 
   (169*Log[-x]*Log[-y]*PolyLog[2, (x*(1 + y))/(1 + x)])/16 - 
   (14171*Log[1 - y]*Log[-y]*PolyLog[2, (x*(1 + y))/(1 + x)])/360 + 
   (109*Log[x - y]*Log[-y]*PolyLog[2, (x*(1 + y))/(1 + x)])/120 + 
   (20401*Log[-y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/960 - 
   (6*I)*Pi*Log[1 + y]*PolyLog[2, (x*(1 + y))/(1 + x)] + 
   (1421*Log[1 + x]*Log[1 + y]*PolyLog[2, (x*(1 + y))/(1 + x)])/20 + 
   (2353*Log[x - y]*Log[1 + y]*PolyLog[2, (x*(1 + y))/(1 + x)])/240 - 
   (5071*Log[-y]*Log[1 + y]*PolyLog[2, (x*(1 + y))/(1 + x)])/180 - 
   (85343*Log[1 + y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/1440 + 
   (2003*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/120 - 
   (7*Log[-x]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/30 - 
   (3893*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/720 - 
   (833*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/40 - 
   (137*Log[x - y]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/80 + 
   (27529*Log[-y]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/720 + 
   (17*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/45 + 
   (3307*Log[1 - x*y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/160 + 
   (3289*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (x*(1 + y))/(1 + x)])/
    240 + (3721*Log[1 + x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (x*(1 + y))/(1 + x)])/240 + 
   (641*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (x*(1 + y))/(1 + x)])/
    120 + (7*Log[x - y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (x*(1 + y))/(1 + x)])/10 - 
   (9*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, (x*(1 + y))/(1 + x)])/5 - 
   (3073*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, (x*(1 + y))/(1 + x)])/
    240 - (377*Log[1 - y - x*y + y^2]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/
    240 + (65371*PolyLog[2, x]*PolyLog[2, (x*(1 + y))/(1 + x)])/1440 + 
   (29191*PolyLog[2, 1 + x]*PolyLog[2, (x*(1 + y))/(1 + x)])/1440 + 
   (78137*PolyLog[2, y]*PolyLog[2, (x*(1 + y))/(1 + x)])/720 + 
   (30323*PolyLog[2, x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/720 - 
   (199*PolyLog[2, 1 + y]*PolyLog[2, (x*(1 + y))/(1 + x)])/10 - 
   (23429*PolyLog[2, (x*(1 + y))/(1 + x)]^2)/1440 + 
   (39691*Pi^2*PolyLog[2, (1 - x)/(-x + y)])/720 - 
   (4*I)*Pi*Log[1 - x]*PolyLog[2, (1 - x)/(-x + y)] + 
   (77561*Log[1 - x]^2*PolyLog[2, (1 - x)/(-x + y)])/1440 - 
   (11*I)*Pi*Log[-x]*PolyLog[2, (1 - x)/(-x + y)] - 
   (3817*Log[1 - x]*Log[-x]*PolyLog[2, (1 - x)/(-x + y)])/180 - 
   (69269*Log[-x]^2*PolyLog[2, (1 - x)/(-x + y)])/2880 + 
   (4*I)*Pi*Log[1 + x]*PolyLog[2, (1 - x)/(-x + y)] - 
   (1423*Log[1 - x]*Log[1 + x]*PolyLog[2, (1 - x)/(-x + y)])/120 - 
   (37051*Log[-x]*Log[1 + x]*PolyLog[2, (1 - x)/(-x + y)])/720 - 
   (2371*Log[1 + x]^2*PolyLog[2, (1 - x)/(-x + y)])/120 - 
   (6*I)*Pi*Log[1 - y]*PolyLog[2, (1 - x)/(-x + y)] + 
   (16337*Log[1 - x]*Log[1 - y]*PolyLog[2, (1 - x)/(-x + y)])/288 + 
   (167*Log[-x]*Log[1 - y]*PolyLog[2, (1 - x)/(-x + y)])/120 - 
   (613*Log[1 + x]*Log[1 - y]*PolyLog[2, (1 - x)/(-x + y)])/30 - 
   (138161*Log[1 - y]^2*PolyLog[2, (1 - x)/(-x + y)])/720 - 
   (7585*Log[1 - x]*Log[x - y]*PolyLog[2, (1 - x)/(-x + y)])/144 + 
   (58*Log[-x]*Log[x - y]*PolyLog[2, (1 - x)/(-x + y)])/15 + 
   (39*Log[1 - y]*Log[x - y]*PolyLog[2, (1 - x)/(-x + y)])/20 + 
   (37133*Log[x - y]^2*PolyLog[2, (1 - x)/(-x + y)])/1440 + 
   (8*I)*Pi*Log[-y]*PolyLog[2, (1 - x)/(-x + y)] - 
   (2993*Log[1 - x]*Log[-y]*PolyLog[2, (1 - x)/(-x + y)])/40 + 
   (51077*Log[-x]*Log[-y]*PolyLog[2, (1 - x)/(-x + y)])/1440 + 
   (317411*Log[1 - y]*Log[-y]*PolyLog[2, (1 - x)/(-x + y)])/1440 + 
   2*Log[x - y]*Log[-y]*PolyLog[2, (1 - x)/(-x + y)] - 
   (50861*Log[-y]^2*PolyLog[2, (1 - x)/(-x + y)])/2880 - 
   (12*I)*Pi*Log[1 + y]*PolyLog[2, (1 - x)/(-x + y)] - 
   (4823*Log[1 + x]*Log[1 + y]*PolyLog[2, (1 - x)/(-x + y)])/360 - 
   (153*Log[x - y]*Log[1 + y]*PolyLog[2, (1 - x)/(-x + y)])/10 - 
   (2711*Log[-y]*Log[1 + y]*PolyLog[2, (1 - x)/(-x + y)])/32 + 
   (1879*Log[1 + y]^2*PolyLog[2, (1 - x)/(-x + y)])/144 + 
   (12*I)*Pi*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)] - 
   (5119*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/288 + 
   (7619*Log[-x]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/360 + 
   (19049*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/360 + 
   (17065*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/288 - 
   2*Log[x - y]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)] + 
   (11393*Log[-y]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/480 + 
   (13*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/5 - 
   (7949*Log[1 - x*y]^2*PolyLog[2, (1 - x)/(-x + y)])/288 - 
   2*Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x)/(-x + y)] - 
   2*Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x)/(-x + y)] + 
   2*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x)/(-x + y)] + 
   Log[x - y + x*y - x^2*y]^2*PolyLog[2, (1 - x)/(-x + y)] - 
   (2969*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x)/(-x + y)])/
    240 + (219*Log[1 + x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (1 - x)/(-x + y)])/40 + 
   (2937*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x)/(-x + y)])/40 - 
   Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x)/(-x + y)] - 
   (1677*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x)/(-x + y)])/80 - 
   (99*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x)/(-x + y)])/40 - 
   (1957*Log[1 - y - x*y + y^2]^2*PolyLog[2, (1 - x)/(-x + y)])/120 + 
   (10729*PolyLog[2, x]*PolyLog[2, (1 - x)/(-x + y)])/240 - 
   (4019*PolyLog[2, 1 + x]*PolyLog[2, (1 - x)/(-x + y)])/1440 + 
   (207169*PolyLog[2, y]*PolyLog[2, (1 - x)/(-x + y)])/720 - 
   (1807*PolyLog[2, x*y]*PolyLog[2, (1 - x)/(-x + y)])/48 - 
   (16531*PolyLog[2, 1 + y]*PolyLog[2, (1 - x)/(-x + y)])/160 - 
   (127*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (1 - x)/(-x + y)])/10 + 
   (7873*PolyLog[2, (1 - x)/(-x + y)]^2)/288 + 
   (4*Pi^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/3 + 
   2*Log[1 - x]*Log[-x]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 
   4*Log[-x]*Log[1 + x]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 
   Log[1 - y]^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 
   2*Log[1 - x]*Log[x - y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 
   2*Log[1 - y]*Log[x - y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   2*Log[1 - x]*Log[1 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 
   2*Log[-x]*Log[1 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   2*Log[1 - y]*Log[1 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   2*Log[x - y]*Log[1 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 
   2*Log[1 - x*y]^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   2*Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   2*Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 
   2*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*
    PolyLog[2, ((1 - x)*x*y)/(-x + y)] - Log[x - y + x*y - x^2*y]^2*
    PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 4*PolyLog[2, x]*
    PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 4*PolyLog[2, 1 + x]*
    PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 2*PolyLog[2, y]*
    PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 2*PolyLog[2, x*y]*
    PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 2*PolyLog[2, (1 - x)/(-x + y)]*
    PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   (59*Pi^2*PolyLog[2, (x*(-x + y))/(1 - x)])/15 + 
   (14*Log[1 - x]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/5 - 
   (6*I)*Pi*Log[-x]*PolyLog[2, (x*(-x + y))/(1 - x)] - 
   2*Log[-x]^2*PolyLog[2, (x*(-x + y))/(1 - x)] - 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, (x*(-x + y))/(1 - x)] - 
   (28*Log[1 - x]*Log[x - y]*PolyLog[2, (x*(-x + y))/(1 - x)])/5 + 
   (14*Log[x - y]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/5 - 
   2*Log[-x]*Log[-y]*PolyLog[2, (x*(-x + y))/(1 - x)] - 
   2*Log[1 - y]*Log[-y]*PolyLog[2, (x*(-x + y))/(1 - x)] + 
   Log[-y]^2*PolyLog[2, (x*(-x + y))/(1 - x)] + (4*I)*Pi*Log[1 - x*y]*
    PolyLog[2, (x*(-x + y))/(1 - x)] + 2*Log[-x]*Log[1 - x*y]*
    PolyLog[2, (x*(-x + y))/(1 - x)] + 2*Log[-y]*Log[1 - x*y]*
    PolyLog[2, (x*(-x + y))/(1 - x)] + 
   (38*PolyLog[2, x]*PolyLog[2, (x*(-x + y))/(1 - x)])/5 - 
   2*PolyLog[2, y]*PolyLog[2, (x*(-x + y))/(1 - x)] + 
   (28*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (x*(-x + y))/(1 - x)])/5 - 
   (51931*Pi^2*PolyLog[2, (-x + y)/y])/2880 + (2*I)*Pi*Log[1 - x]*
    PolyLog[2, (-x + y)/y] - (1967*Log[1 - x]^2*PolyLog[2, (-x + y)/y])/160 + 
   (4*I)*Pi*Log[-x]*PolyLog[2, (-x + y)/y] + 
   (493*Log[1 - x]*Log[-x]*PolyLog[2, (-x + y)/y])/40 + 
   (35399*Log[-x]^2*PolyLog[2, (-x + y)/y])/720 - 
   (2*I)*Pi*Log[1 + x]*PolyLog[2, (-x + y)/y] - 
   (1149*Log[1 - x]*Log[1 + x]*PolyLog[2, (-x + y)/y])/40 + 
   (109633*Log[-x]*Log[1 + x]*PolyLog[2, (-x + y)/y])/576 - 
   (7571*Log[1 + x]^2*PolyLog[2, (-x + y)/y])/576 - 
   (18301*Log[1 - x]*Log[1 - y]*PolyLog[2, (-x + y)/y])/288 + 
   (971*Log[-x]*Log[1 - y]*PolyLog[2, (-x + y)/y])/80 - 
   (383*Log[1 + x]*Log[1 - y]*PolyLog[2, (-x + y)/y])/30 + 
   (73613*Log[1 - y]^2*PolyLog[2, (-x + y)/y])/2880 + 
   (88397*Log[1 - x]*Log[x - y]*PolyLog[2, (-x + y)/y])/1440 + 
   (189*Log[-x]*Log[x - y]*PolyLog[2, (-x + y)/y])/20 + 
   (41*Log[1 - y]*Log[x - y]*PolyLog[2, (-x + y)/y])/60 - 
   (98693*Log[x - y]^2*PolyLog[2, (-x + y)/y])/2880 - 
   (2*I)*Pi*Log[-y]*PolyLog[2, (-x + y)/y] - 
   (361*Log[1 - x]*Log[-y]*PolyLog[2, (-x + y)/y])/20 - 
   (36977*Log[-x]*Log[-y]*PolyLog[2, (-x + y)/y])/360 - 
   (56489*Log[1 - y]*Log[-y]*PolyLog[2, (-x + y)/y])/1440 + 
   (7*Log[x - y]*Log[-y]*PolyLog[2, (-x + y)/y])/3 + 
   (11479*Log[-y]^2*PolyLog[2, (-x + y)/y])/160 + 
   (791*Log[x - y]*Log[1 + y]*PolyLog[2, (-x + y)/y])/48 - 
   (130151*Log[-y]*Log[1 + y]*PolyLog[2, (-x + y)/y])/576 - 
   (3509*Log[1 + y]^2*PolyLog[2, (-x + y)/y])/2880 - 
   (4*I)*Pi*Log[1 - x*y]*PolyLog[2, (-x + y)/y] + 
   (415*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/48 + 
   (11941*Log[-x]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/360 + 
   (7571*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/288 + 
   (619*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/30 + 
   4*Log[x - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/y] - 
   (7817*Log[-y]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/1440 - 
   (20221*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/1440 - 
   (4219*Log[1 - x*y]^2*PolyLog[2, (-x + y)/y])/480 + 
   2*Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/y] + 
   2*Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/y] - 
   2*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/y] - 
   Log[x - y + x*y - x^2*y]^2*PolyLog[2, (-x + y)/y] + 
   (202*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/y])/15 + 
   (383*Log[1 + x]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/y])/30 - 
   (271*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/y])/240 + 
   (7*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/y])/15 - 
   (7*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/y])/10 - 
   (137*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/y])/10 + 
   (383*Log[1 - y - x*y + y^2]^2*PolyLog[2, (-x + y)/y])/480 + 
   (55139*PolyLog[2, x]*PolyLog[2, (-x + y)/y])/1440 + 
   (103585*PolyLog[2, 1 + x]*PolyLog[2, (-x + y)/y])/576 - 
   (12161*PolyLog[2, y]*PolyLog[2, (-x + y)/y])/288 - 
   (24013*PolyLog[2, x*y]*PolyLog[2, (-x + y)/y])/720 - 
   (374639*PolyLog[2, 1 + y]*PolyLog[2, (-x + y)/y])/2880 - 
   (3401*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (-x + y)/y])/480 - 
   (87329*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (-x + y)/y])/1440 + 
   2*PolyLog[2, (x*(-x + y))/(1 - x)]*PolyLog[2, (-x + y)/y] + 
   (5991*PolyLog[2, (-x + y)/y]^2)/160 - 
   (4025*Pi^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/144 + 
   (2*I)*Pi*Log[1 - x]*PolyLog[2, -((y*(-x + y))/(1 - y))] + 
   (1357*Log[1 - x]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/480 + 
   (2*I)*Pi*Log[-x]*PolyLog[2, -((y*(-x + y))/(1 - y))] + 
   (29*Log[1 - x]*Log[-x]*PolyLog[2, -((y*(-x + y))/(1 - y))])/4 - 
   (311*Log[-x]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/120 - 
   (2*I)*Pi*Log[1 + x]*PolyLog[2, -((y*(-x + y))/(1 - y))] + 
   (1409*Log[1 - x]*Log[1 + x]*PolyLog[2, -((y*(-x + y))/(1 - y))])/60 + 
   (137*Log[-x]*Log[1 + x]*PolyLog[2, -((y*(-x + y))/(1 - y))])/30 + 
   (373*Log[1 + x]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/120 + 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, -((y*(-x + y))/(1 - y))] - 
   (22877*Log[1 - x]*Log[1 - y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/240 - 
   (329*Log[-x]*Log[1 - y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/30 + 
   (647*Log[1 + x]*Log[1 - y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/60 + 
   (4633*Log[1 - y]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/30 + 
   (733*Log[1 - x]*Log[x - y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/12 - 
   (41*Log[-x]*Log[x - y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/10 + 
   (Log[1 - y]*Log[x - y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/20 - 
   (4483*Log[x - y]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/160 - 
   (5*I)*Pi*Log[-y]*PolyLog[2, -((y*(-x + y))/(1 - y))] + 
   (4283*Log[1 - x]*Log[-y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/60 + 
   (115*Log[-x]*Log[-y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/12 - 
   (4531*Log[1 - y]*Log[-y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/24 - 
   (217*Log[x - y]*Log[-y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/40 + 
   (7*Log[-y]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/120 + 
   (6*I)*Pi*Log[1 + y]*PolyLog[2, -((y*(-x + y))/(1 - y))] - 
   (37*Log[1 - y]*Log[1 + y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/8 - 
   (459*Log[x - y]*Log[1 + y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/80 + 
   (189*Log[-y]*Log[1 + y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/40 + 
   (253*Log[1 + y]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/80 - 
   (4*I)*Pi*Log[1 - x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))] - 
   18*Log[1 - x]*Log[1 - x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))] - 
   (1517*Log[-x]*Log[1 - x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/240 - 
   (373*Log[1 + x]*Log[1 - x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/60 - 
   (1421*Log[1 - y]*Log[1 - x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/120 - 
   (137*Log[x - y]*Log[1 - x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/80 + 
   (157*Log[-y]*Log[1 - x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/20 - 
   (47*Log[1 + y]*Log[1 - x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/80 + 
   (1127*Log[1 - x*y]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/160 - 
   (257*Log[1 - x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, -((y*(-x + y))/(1 - y))])/12 - 
   (171*Log[1 + x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, -((y*(-x + y))/(1 - y))])/10 - 
   (5357*Log[1 - y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, -((y*(-x + y))/(1 - y))])/120 + 
   (23*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, -((y*(-x + y))/(1 - y))])/
    30 - (6*Log[-y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, -((y*(-x + y))/(1 - y))])/5 + 
   (274*Log[1 - x*y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, -((y*(-x + y))/(1 - y))])/15 + 
   (1849*Log[1 - y - x*y + y^2]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/80 + 
   (81*PolyLog[2, x]*PolyLog[2, -((y*(-x + y))/(1 - y))])/20 + 
   (139*PolyLog[2, 1 + x]*PolyLog[2, -((y*(-x + y))/(1 - y))])/30 - 
   (8401*PolyLog[2, y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/80 + 
   (59*PolyLog[2, x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/240 - 
   (51*PolyLog[2, 1 + y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/4 - 
   (219*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, -((y*(-x + y))/(1 - y))])/
    20 - (757*PolyLog[2, (1 - x)/(-x + y)]*
     PolyLog[2, -((y*(-x + y))/(1 - y))])/12 - 
   (1709*PolyLog[2, (-x + y)/y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/240 + 
   (5027*PolyLog[2, -((y*(-x + y))/(1 - y))]^2)/240 + 
   (199897*Pi^2*PolyLog[2, (-x + y)/(1 + y)])/2880 + 
   (9913*Log[1 - x]^2*PolyLog[2, (-x + y)/(1 + y)])/960 + 
   I*Pi*Log[-x]*PolyLog[2, (-x + y)/(1 + y)] - 
   (293*Log[1 - x]*Log[-x]*PolyLog[2, (-x + y)/(1 + y)])/30 - 
   (623981*Log[-x]^2*PolyLog[2, (-x + y)/(1 + y)])/5760 + 
   (2517*Log[1 - x]*Log[1 + x]*PolyLog[2, (-x + y)/(1 + y)])/80 - 
   (70177*Log[-x]*Log[1 + x]*PolyLog[2, (-x + y)/(1 + y)])/720 - 
   (48157*Log[1 + x]^2*PolyLog[2, (-x + y)/(1 + y)])/1440 + 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, (-x + y)/(1 + y)] - 
   (7691*Log[1 - x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 + y)])/1440 - 
   (971*Log[-x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 + y)])/80 + 
   (113*Log[1 + x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 + y)])/9 - 
   (100909*Log[1 - y]^2*PolyLog[2, (-x + y)/(1 + y)])/2880 + 
   (9497*Log[1 - x]*Log[x - y]*PolyLog[2, (-x + y)/(1 + y)])/1440 - 
   (461*Log[-x]*Log[x - y]*PolyLog[2, (-x + y)/(1 + y)])/60 - 
   (161*Log[1 - y]*Log[x - y]*PolyLog[2, (-x + y)/(1 + y)])/60 - 
   (7091*Log[x - y]^2*PolyLog[2, (-x + y)/(1 + y)])/2880 - 
   (5*I)*Pi*Log[-y]*PolyLog[2, (-x + y)/(1 + y)] + 
   (2651*Log[1 - x]*Log[-y]*PolyLog[2, (-x + y)/(1 + y)])/120 + 
   (644573*Log[-x]*Log[-y]*PolyLog[2, (-x + y)/(1 + y)])/2880 - 
   (22079*Log[1 + x]*Log[-y]*PolyLog[2, (-x + y)/(1 + y)])/120 + 
   (8317*Log[1 - y]*Log[-y]*PolyLog[2, (-x + y)/(1 + y)])/480 - 
   (109*Log[x - y]*Log[-y]*PolyLog[2, (-x + y)/(1 + y)])/120 - 
   (215353*Log[-y]^2*PolyLog[2, (-x + y)/(1 + y)])/5760 + 
   (6*I)*Pi*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)] - 
   (2361*Log[1 - x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)])/160 - 
   (55429*Log[-x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)])/1440 + 
   (55429*Log[1 + x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)])/1440 - 
   (2353*Log[x - y]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)])/240 + 
   (5071*Log[-y]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)])/180 + 
   (120499*Log[1 + y]^2*PolyLog[2, (-x + y)/(1 + y)])/2880 - 
   (929*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/480 + 
   (7*Log[-x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/30 + 
   (8177*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/288 + 
   (15677*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/720 + 
   (137*Log[x - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/80 - 
   (1555*Log[-y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/96 - 
   (54049*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/720 + 
   (14929*Log[1 - x*y]^2*PolyLog[2, (-x + y)/(1 + y)])/2880 - 
   (3289*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/(1 + y)])/
    240 - (3721*Log[1 + x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y)/(1 + y)])/240 - 
   (641*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/(1 + y)])/120 - 
   (7*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/(1 + y)])/10 + 
   (9*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/(1 + y)])/5 + 
   (3073*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/(1 + y)])/
    240 + (377*Log[1 - y - x*y + y^2]^2*PolyLog[2, (-x + y)/(1 + y)])/240 + 
   (62687*PolyLog[2, x]*PolyLog[2, (-x + y)/(1 + y)])/720 - 
   (173479*PolyLog[2, 1 + x]*PolyLog[2, (-x + y)/(1 + y)])/576 + 
   (167123*PolyLog[2, y]*PolyLog[2, (-x + y)/(1 + y)])/720 - 
   (65597*PolyLog[2, x*y]*PolyLog[2, (-x + y)/(1 + y)])/480 + 
   (40273*PolyLog[2, 1 + y]*PolyLog[2, (-x + y)/(1 + y)])/2880 + 
   (61399*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (-x + y)/(1 + y)])/
    1440 - (2689*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (-x + y)/(1 + y)])/
    288 - (138061*PolyLog[2, (-x + y)/y]*PolyLog[2, (-x + y)/(1 + y)])/960 + 
   (219*PolyLog[2, -((y*(-x + y))/(1 - y))]*PolyLog[2, (-x + y)/(1 + y)])/
    20 - (899*PolyLog[2, (-x + y)/(1 + y)]^2)/60 + 
   (10*Pi^2*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/3 - 
   Log[1 - x]^2*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   (6*I)*Pi*Log[-x]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   2*Log[1 - x]*Log[-x]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   2*Log[-x]^2*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   2*Log[-x]*Log[-y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   2*Log[1 - y]*Log[-y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   Log[-y]^2*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   (4*I)*Pi*Log[1 - x*y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   2*Log[1 - x]*Log[1 - x*y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   2*Log[-y]*Log[1 - x*y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   Log[1 - x*y]^2*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   2*PolyLog[2, x]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   2*PolyLog[2, (-x + y)/y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   (12547*Pi^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/1440 - 
   (2*I)*Pi*Log[1 - x]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] + 
   (175*Log[1 - x]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/96 - 
   I*Pi*Log[-x]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] - 
   2*Log[1 - x]*Log[-x]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] - 
   (4*Log[-x]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/15 + 
   (2*I)*Pi*Log[1 + x]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] + 
   (149*Log[1 - x]*Log[1 + x]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/80 + 
   (7*Log[-x]*Log[1 + x]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/16 - 
   (23*Log[1 + x]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/80 + 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] + 
   (2693*Log[1 - x]*Log[1 - y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/120 - 
   (11*Log[1 + x]*Log[1 - y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/80 - 
   (1363*Log[1 - y]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/120 + 
   (27*Log[1 - x]*Log[x - y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/80 + 
   (67*Log[-x]*Log[x - y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/30 + 
   (137*Log[x - y]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/240 - 
   (7*I)*Pi*Log[-y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] + 
   (11*Log[1 - x]*Log[-y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/10 - 
   (67*Log[-x]*Log[-y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/30 + 
   (6271*Log[1 - y]*Log[-y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/240 - 
   (41*Log[x - y]*Log[-y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/8 + 
   (293*Log[-y]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/120 + 
   (6*I)*Pi*Log[1 + y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] + 
   (3*Log[x - y]*Log[1 + y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/20 + 
   (93*Log[-y]*Log[1 + y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/40 + 
   (7*Log[1 + y]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/32 + 
   (4*I)*Pi*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] - 
   (5363*Log[1 - x]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/240 + 
   (53*Log[-x]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/30 + 
   (23*Log[1 + x]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/40 - 
   (151*Log[1 - y]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/240 - 
   (137*Log[x - y]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/80 - 
   (3641*Log[-y]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/240 - 
   (47*Log[1 + y]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/80 + 
   (2969*Log[1 - x*y]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/240 - 
   (309*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/
    80 - (149*Log[1 + x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, ((1 - y)*y)/(1 - x*y)])/80 + 
   (593*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/
    240 + (7*Log[x - y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, ((1 - y)*y)/(1 - x*y)])/30 - 
   (17*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/5 + 
   (23*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/
    240 + (197*Log[1 - y - x*y + y^2]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/
    160 + (7*PolyLog[2, x]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/30 + 
   (89*PolyLog[2, 1 + x]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/240 - 
   (1997*PolyLog[2, y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/80 - 
   (7*PolyLog[2, x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/240 - 
   (27*PolyLog[2, 1 + y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/8 - 
   (7*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/16 - 
   (3*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/16 + 
   (7*PolyLog[2, (-x + y)/y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/30 - 
   (PolyLog[2, -((y*(-x + y))/(1 - y))]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/
    60 + (7*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/
    16 + (35*PolyLog[2, ((1 - y)*y)/(1 - x*y)]^2)/24 - 
   (3305*Pi^2*PolyLog[2, (-x + y)/(1 - x*y)])/96 - 
   (6671*Log[1 - x]^2*PolyLog[2, (-x + y)/(1 - x*y)])/360 - 
   (4*I)*Pi*Log[-x]*PolyLog[2, (-x + y)/(1 - x*y)] - 
   (3917*Log[1 - x]*Log[-x]*PolyLog[2, (-x + y)/(1 - x*y)])/360 - 
   (12007*Log[-x]^2*PolyLog[2, (-x + y)/(1 - x*y)])/576 - 
   (11471*Log[1 - x]*Log[1 + x]*PolyLog[2, (-x + y)/(1 - x*y)])/240 + 
   (2161*Log[-x]*Log[1 + x]*PolyLog[2, (-x + y)/(1 - x*y)])/90 - 
   (12099*Log[1 + x]^2*PolyLog[2, (-x + y)/(1 - x*y)])/160 - 
   (43333*Log[1 - x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 - x*y)])/720 + 
   (3247*Log[-x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 - x*y)])/240 - 
   (1307*Log[1 + x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 - x*y)])/80 + 
   (19889*Log[1 - y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/360 + 
   (17633*Log[1 - x]*Log[x - y]*PolyLog[2, (-x + y)/(1 - x*y)])/360 - 
   (2*Log[-x]*Log[x - y]*PolyLog[2, (-x + y)/(1 - x*y)])/9 + 
   (281*Log[1 - y]*Log[x - y]*PolyLog[2, (-x + y)/(1 - x*y)])/60 - 
   (1919*Log[x - y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/96 + 
   (11*I)*Pi*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)] - 
   (3131*Log[1 - x]*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)])/120 + 
   (58579*Log[-x]*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)])/1440 - 
   (2285*Log[1 - y]*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)])/72 + 
   (589*Log[x - y]*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)])/120 - 
   (188087*Log[-y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/2880 - 
   (6*I)*Pi*Log[1 + y]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   (11809*Log[1 + x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 - x*y)])/120 + 
   (59*Log[x - y]*Log[1 + y]*PolyLog[2, (-x + y)/(1 - x*y)])/48 - 
   (4243*Log[-y]*Log[1 + y]*PolyLog[2, (-x + y)/(1 - x*y)])/180 - 
   (15991*Log[1 + y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/180 - 
   (4*I)*Pi*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   (1001*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/40 + 
   (931*Log[-x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/72 + 
   (12679*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/240 - 
   (307*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/60 - 
   (8197*Log[x - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/720 + 
   (4199*Log[-y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/80 + 
   (29333*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/720 - 
   (238*Log[1 - x*y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/9 - 
   2*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/(1 - x*y)] - 
   4*Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/(1 - x*y)] - 
   2*Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/(1 - x*y)] - 
   2*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   4*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   2*Log[x - y + x*y - x^2*y]^2*PolyLog[2, (-x + y)/(1 - x*y)] + 
   (6809*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/(1 - x*y)])/
    240 + (6109*Log[1 + x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y)/(1 - x*y)])/240 + 
   (1339*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/(1 - x*y)])/
    120 - (3*Log[x - y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y)/(1 - x*y)])/10 - 
   (127*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/(1 - x*y)])/60 - 
   (4261*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/(1 - x*y)])/
    240 - (1363*Log[1 - y - x*y + y^2]^2*PolyLog[2, (-x + y)/(1 - x*y)])/
    240 - (3077*PolyLog[2, x]*PolyLog[2, (-x + y)/(1 - x*y)])/720 - 
   (15019*PolyLog[2, 1 + x]*PolyLog[2, (-x + y)/(1 - x*y)])/1440 - 
   (19051*PolyLog[2, y]*PolyLog[2, (-x + y)/(1 - x*y)])/288 - 
   (209*PolyLog[2, x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/120 + 
   (3313*PolyLog[2, 1 + y]*PolyLog[2, (-x + y)/(1 - x*y)])/120 - 
   (271*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (-x + y)/(1 - x*y)])/360 - 
   (7603*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (-x + y)/(1 - x*y)])/180 - 
   2*PolyLog[2, ((1 - x)*x*y)/(-x + y)]*PolyLog[2, (-x + y)/(1 - x*y)] - 
   (2861*PolyLog[2, (-x + y)/y]*PolyLog[2, (-x + y)/(1 - x*y)])/45 - 
   (809*PolyLog[2, -((y*(-x + y))/(1 - y))]*PolyLog[2, (-x + y)/(1 - x*y)])/
    60 - (15527*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, (-x + y)/(1 - x*y)])/
    1440 - (563*PolyLog[2, ((1 - y)*y)/(1 - x*y)]*
     PolyLog[2, (-x + y)/(1 - x*y)])/80 - 
   (1057*PolyLog[2, (-x + y)/(1 - x*y)]^2)/120 + 
   (267451*Pi^2*PolyLog[2, (1 - x*y)/(1 - y)])/8640 - 
   (2*I)*Pi*Log[1 - x]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   (2741*Log[1 - x]^2*PolyLog[2, (1 - x*y)/(1 - y)])/1440 + 
   (6*I)*Pi*Log[-x]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   (1307*Log[1 - x]*Log[-x]*PolyLog[2, (1 - x*y)/(1 - y)])/360 + 
   (70499*Log[-x]^2*PolyLog[2, (1 - x*y)/(1 - y)])/2880 + 
   (2*I)*Pi*Log[1 + x]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   (567*Log[1 - x]*Log[1 + x]*PolyLog[2, (1 - x*y)/(1 - y)])/40 - 
   (92521*Log[-x]*Log[1 + x]*PolyLog[2, (1 - x*y)/(1 - y)])/1440 + 
   (1799*Log[1 + x]^2*PolyLog[2, (1 - x*y)/(1 - y)])/480 + 
   (6*I)*Pi*Log[1 - y]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   (9827*Log[1 - x]*Log[1 - y]*PolyLog[2, (1 - x*y)/(1 - y)])/144 - 
   (283*Log[-x]*Log[1 - y]*PolyLog[2, (1 - x*y)/(1 - y)])/240 + 
   (91*Log[1 + x]*Log[1 - y]*PolyLog[2, (1 - x*y)/(1 - y)])/24 - 
   (23101*Log[1 - y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/360 - 
   (7745*Log[1 - x]*Log[x - y]*PolyLog[2, (1 - x*y)/(1 - y)])/144 + 
   (49*Log[-x]*Log[x - y]*PolyLog[2, (1 - x*y)/(1 - y)])/30 + 
   (42323*Log[1 - y]*Log[x - y]*PolyLog[2, (1 - x*y)/(1 - y)])/1440 + 
   (11933*Log[x - y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/960 - 
   (12*I)*Pi*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   (2783*Log[1 - x]*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)])/120 - 
   (12751*Log[-x]*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)])/288 + 
   (37027*Log[1 - y]*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)])/720 - 
   (953*Log[x - y]*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)])/60 + 
   (96551*Log[-y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/2880 + 
   (12*I)*Pi*Log[1 + y]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   (4823*Log[1 + x]*Log[1 + y]*PolyLog[2, (1 - x*y)/(1 - y)])/360 - 
   (19*Log[x - y]*Log[1 + y]*PolyLog[2, (1 - x*y)/(1 - y)])/240 + 
   (136*Log[-y]*Log[1 + y]*PolyLog[2, (1 - x*y)/(1 - y)])/5 - 
   (7717*Log[1 + y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/1440 - 
   (1431*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/80 - 
   (5543*Log[-x]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/360 - 
   (15043*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/720 - 
   (279*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/16 - 
   (18623*Log[-y]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/360 - 
   (13*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/5 + 
   (17117*Log[1 - x*y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/720 - 
   (175*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x*y)/(1 - y)])/24 - 
   (187*Log[1 + x]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x*y)/(1 - y)])/24 + 
   (109*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x*y)/(1 - y)])/
    120 - (7*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x*y)/(1 - y)])/
    15 + (Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x*y)/(1 - y)])/2 + 
   (133*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x*y)/(1 - y)])/
    40 - (39*Log[1 - y - x*y + y^2]^2*PolyLog[2, (1 - x*y)/(1 - y)])/80 + 
   (1801*PolyLog[2, x]*PolyLog[2, (1 - x*y)/(1 - y)])/720 - 
   (32231*PolyLog[2, 1 + x]*PolyLog[2, (1 - x*y)/(1 - y)])/480 + 
   (8969*PolyLog[2, y]*PolyLog[2, (1 - x*y)/(1 - y)])/720 - 
   (7891*PolyLog[2, x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/720 + 
   (361*PolyLog[2, 1 + y]*PolyLog[2, (1 - x*y)/(1 - y)])/24 - 
   (643*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (1 - x*y)/(1 - y)])/240 + 
   (8513*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (1 - x*y)/(1 - y)])/480 + 
   (61883*PolyLog[2, (-x + y)/y]*PolyLog[2, (1 - x*y)/(1 - y)])/1440 + 
   (131*PolyLog[2, -((y*(-x + y))/(1 - y))]*PolyLog[2, (1 - x*y)/(1 - y)])/
    80 + (35591*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, (1 - x*y)/(1 - y)])/
    1440 + (575*PolyLog[2, ((1 - y)*y)/(1 - x*y)]*
     PolyLog[2, (1 - x*y)/(1 - y)])/48 + 
   (5689*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, (1 - x*y)/(1 - y)])/720 - 
   (18623*PolyLog[2, (1 - x*y)/(1 - y)]^2)/720 - 
   Pi^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   Log[1 - x]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   (2*I)*Pi*Log[-x]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   2*Log[1 - x]*Log[-x]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   2*Log[-x]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   8*Log[-x]*Log[1 + x]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   2*Log[1 - x]*Log[1 - y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   2*Log[1 - y]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   2*Log[-x]*Log[x - y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   2*Log[1 - y]*Log[x - y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   2*Log[x - y]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   (2*I)*Pi*Log[-y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   4*Log[-x]*Log[-y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   4*Log[1 - y]*Log[-y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   2*Log[x - y]*Log[-y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   Log[-y]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   (4*I)*Pi*Log[1 - x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   2*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   4*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   4*Log[x - y]*Log[1 - x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   2*Log[-y]*Log[1 - x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   3*Log[1 - x*y]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   2*Log[1 - x]*Log[x - y + x*y - x^2*y]*
    PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   4*Log[1 - y]*Log[x - y + x*y - x^2*y]*
    PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   2*Log[x - y]*Log[x - y + x*y - x^2*y]*
    PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 2*Log[-y]*Log[x - y + x*y - x^2*y]*
    PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   4*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*
    PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 2*Log[x - y + x*y - x^2*y]^2*
    PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 8*PolyLog[2, x]*
    PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 8*PolyLog[2, 1 + x]*
    PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 2*PolyLog[2, y]*
    PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 2*PolyLog[2, (1 - x)/(-x + y)]*
    PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   2*PolyLog[2, ((1 - x)*x*y)/(-x + y)]*
    PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 4*PolyLog[2, (-x + y)/y]*
    PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 4*PolyLog[2, (-x + y)/(1 - x*y)]*
    PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)]^2 - 
   (2*Pi^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/3 + 
   8*Log[-x]*Log[1 + x]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   2*Log[1 - x]*Log[1 - y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   2*Log[1 - y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   2*Log[-x]*Log[x - y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   2*Log[1 - y]*Log[x - y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   2*Log[x - y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   2*Log[-x]*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   2*Log[1 - y]*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   2*Log[x - y]*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   Log[-y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   4*Log[1 - y]*Log[1 - x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   4*Log[x - y]*Log[1 - x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   2*Log[1 - x*y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   2*Log[1 - x]*Log[x - y + x*y - x^2*y]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   4*Log[1 - y]*Log[x - y + x*y - x^2*y]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   2*Log[x - y]*Log[x - y + x*y - x^2*y]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   2*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 
     -((-x + y - x*y + x^2*y)/(1 - y))] + 4*Log[1 - x*y]*
    Log[x - y + x*y - x^2*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   2*Log[x - y + x*y - x^2*y]^2*PolyLog[2, 
     -((-x + y - x*y + x^2*y)/(1 - y))] - 8*PolyLog[2, x]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   8*PolyLog[2, 1 + x]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   2*PolyLog[2, y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   2*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, 
     -((-x + y - x*y + x^2*y)/(1 - y))] - 
   2*PolyLog[2, ((1 - x)*x*y)/(-x + y)]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   2*PolyLog[2, (-x + y)/y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   4*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, 
     -((-x + y - x*y + x^2*y)/(1 - y))] + 
   4*PolyLog[2, (x^2*(1 - x*y))/(-x + y)]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))]^2 - 
   (11669*Pi^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/288 + 
   (2*I)*Pi*Log[1 - x]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] - 
   (3847*Log[1 - x]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/480 + 
   I*Pi*Log[-x]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] + 
   (423*Log[1 - x]*Log[-x]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/20 - 
   (103*Log[-x]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/240 - 
   (2*I)*Pi*Log[1 + x]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] - 
   (139*Log[1 - x]*Log[1 + x]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/60 - 
   (385*Log[-x]*Log[1 + x]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/24 + 
   (1129*Log[1 + x]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/240 - 
   (21521*Log[1 - x]*Log[1 - y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    120 - (157*Log[-x]*Log[1 - y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    60 - (199*Log[1 + x]*Log[1 - y]*PolyLog[2, (1 - y - x*y + y^2)/
       (1 - y)^2])/30 + (4043*Log[1 - y]^2*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/20 + 
   (20831*Log[1 - x]*Log[x - y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    240 - (13*Log[-x]*Log[x - y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    3 + (Log[1 - y]*Log[x - y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    20 - (6733*Log[x - y]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/160 + 
   (7141*Log[1 - x]*Log[-y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/120 + 
   (677*Log[-x]*Log[-y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/120 - 
   (2821*Log[1 - y]*Log[-y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/12 - 
   (37*Log[x - y]*Log[-y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/10 + 
   (34*Log[-y]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/15 + 
   (385*Log[x - y]*Log[1 + y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/24 - 
   (385*Log[1 + y]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/48 - 
   (4*I)*Pi*Log[1 - x*y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] - 
   (337*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    24 - (53*Log[-x]*Log[1 - x*y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    30 - (1129*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (1 - y - x*y + y^2)/
       (1 - y)^2])/120 + (289*Log[1 - y]*Log[1 - x*y]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/10 - 
   (425*Log[-y]*Log[1 - x*y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/24 - 
   (1639*Log[1 - x*y]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/240 + 
   (97*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - y - x*y + y^2)/
       (1 - y)^2])/4 + (139*Log[1 + x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/60 - 
   (7111*Log[1 - y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/120 + 
   (22*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - y - x*y + y^2)/
       (1 - y)^2])/15 + (501*Log[-y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/20 - 
   (11*Log[1 - x*y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/20 + 
   (799*Log[1 - y - x*y + y^2]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    48 + (1861*PolyLog[2, x]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/120 - 
   (589*PolyLog[2, 1 + x]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/24 - 
   (8009*PolyLog[2, y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/40 - 
   (539*PolyLog[2, x*y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/40 + 
   (385*PolyLog[2, 1 + y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/12 + 
   (385*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (1 - y - x*y + y^2)/
       (1 - y)^2])/24 - (21683*PolyLog[2, (1 - x)/(-x + y)]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/240 + 
   (1861*PolyLog[2, (-x + y)/y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    120 + (4207*PolyLog[2, -((y*(-x + y))/(1 - y))]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/120 - 
   (385*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, (1 - y - x*y + y^2)/
       (1 - y)^2])/24 - (53*PolyLog[2, ((1 - y)*y)/(1 - x*y)]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/30 + 
   (549*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, (1 - y - x*y + y^2)/
       (1 - y)^2])/40 - (377*PolyLog[2, (1 - x*y)/(1 - y)]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/24 + 
   (613*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2]^2)/12 + 
   (1471*Pi^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/576 - 
   (2*I)*Pi*Log[1 - x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] - 
   (2417*Log[1 - x]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/480 - 
   (3*I)*Pi*Log[-x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] + 
   (7787*Log[1 - x]*Log[-x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/480 - 
   (1477*Log[-x]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/480 + 
   (2*I)*Pi*Log[1 + x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] - 
   (211*Log[1 - x]*Log[1 + x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    60 - (7741*Log[-x]*Log[1 + x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    480 + (1711*Log[1 + x]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    320 + (1073*Log[1 - x]*Log[1 - y]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (1 - x)])/160 - (17*Log[-x]*Log[1 - y]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/80 - 
   (163*Log[1 + x]*Log[1 - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    30 - (737*Log[1 - y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/960 + 
   (37*Log[1 - x]*Log[x - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/10 + 
   (23*Log[-x]*Log[x - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/6 + 
   (61*Log[1 - y]*Log[x - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/15 - 
   (277*Log[x - y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/60 - 
   (4*I)*Pi*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] - 
   (5227*Log[1 - x]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/480 - 
   (59*Log[-x]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/48 + 
   (1927*Log[1 - y]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/480 + 
   (173*Log[x - y]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/20 - 
   (13711*Log[-y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/960 + 
   (7741*Log[x - y]*Log[1 + y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    480 - (7741*Log[1 + y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    960 + (4*I)*Pi*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] + 
   (Log[1 - x]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/32 + 
   (13*Log[-x]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/2 - 
   (1711*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    160 + (31*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (1 - x)])/6 - (895*Log[-y]*Log[1 - x*y]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/32 - 
   (3431*Log[1 - x*y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/960 - 
   (22*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (1 - x)])/5 + (211*Log[1 + x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/60 + 
   (611*Log[1 - y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/60 + 
   (22*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (1 - x)])/15 - (24*Log[-y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/5 - 
   (41*Log[1 - x*y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/20 - 
   (Log[1 - y - x*y + y^2]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/5 + 
   (7913*PolyLog[2, x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/480 - 
   (13741*PolyLog[2, 1 + x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/480 - 
   (221*PolyLog[2, y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/15 - 
   (5413*PolyLog[2, x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/480 + 
   (7741*PolyLog[2, 1 + y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/240 + 
   (7741*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (1 - x)])/480 - (373*PolyLog[2, (1 - x)/(-x + y)]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/120 + 
   (7913*PolyLog[2, (-x + y)/y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    480 - (4*PolyLog[2, -((y*(-x + y))/(1 - y))]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/3 - 
   (7741*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (1 - x)])/480 + (8*PolyLog[2, ((1 - y)*y)/(1 - x*y)]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/15 + 
   (7589*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (1 - x)])/480 - (499*PolyLog[2, (1 - x*y)/(1 - y)]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/32 + 
   (1777*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/120 + 
   (563*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)]^2)/240 - 
   (3509*Pi^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/360 + 
   (2*I)*Pi*Log[1 - x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)] - 
   (1333*Log[1 - x]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/96 + 
   (2*I)*Pi*Log[-x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)] + 
   (333*Log[1 - x]*Log[-x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/40 - 
   (323*Log[-x]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/160 - 
   (2*I)*Pi*Log[1 + x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)] - 
   (1149*Log[1 - x]*Log[1 + x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    40 - (221*Log[-x]*Log[1 + x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    240 - (4711*Log[1 + x]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    480 - (437*Log[1 - x]*Log[1 - y]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/20 + (73*Log[-x]*Log[1 - y]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/48 - 
   (383*Log[1 + x]*Log[1 - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    30 + (581*Log[1 - y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/48 + 
   (723*Log[1 - x]*Log[x - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    40 + (95*Log[-x]*Log[x - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    12 - (17*Log[1 - y]*Log[x - y]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/20 - (2603*Log[x - y]^2*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/240 + 
   (2*I)*Pi*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)] - 
   (373*Log[1 - x]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/20 - 
   (211*Log[-x]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/240 + 
   (167*Log[1 - y]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/15 + 
   (13*Log[x - y]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/3 - 
   (1429*Log[-y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/160 + 
   (2183*Log[x - y]*Log[1 + y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    240 + (77*Log[-y]*Log[1 + y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    20 - (2183*Log[1 + y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    480 - (4*I)*Pi*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)] + 
   (253*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    16 - (53*Log[-x]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/30 + (4711*Log[1 + x]*Log[1 - x*y]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/240 + 
   (337*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    20 - (1513*Log[-y]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/240 - (4999*Log[1 - x*y]^2*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/480 + 
   (383*Log[1 - x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/30 + 
   (383*Log[1 + x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/30 - 
   (277*Log[1 - y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/80 + 
   (14*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/15 - (71*Log[1 - x*y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/6 + 
   (383*Log[1 - y - x*y + y^2]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    480 - (89*PolyLog[2, x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    240 - (2293*PolyLog[2, 1 + x]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/240 - (2953*PolyLog[2, y]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/160 + 
   (1729*PolyLog[2, x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/240 + 
   (529*PolyLog[2, 1 + y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/24 + 
   (2183*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/240 - (46*PolyLog[2, (1 - x)/(-x + y)]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/3 + 
   (847*PolyLog[2, (-x + y)/y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    80 - (1093*PolyLog[2, -((y*(-x + y))/(1 - y))]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/240 - 
   (2183*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/240 - (7*PolyLog[2, ((1 - y)*y)/(1 - x*y)]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/30 - 
   (23*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/48 + (391*PolyLog[2, (1 - x*y)/(1 - y)]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/240 + 
   (723*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/40 + 
   (7417*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/480 + 
   (2041*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)]^2)/480 + 
   (921*Pi^2*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/160 + 
   (8117*Log[1 - x]^2*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/
    480 + I*Pi*Log[-x]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
      (-x + y)] - (293*Log[1 - x]*Log[-x]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/30 - 
   (273*Log[-x]^2*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/
    160 + (239*Log[1 - x]*Log[1 + x]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/8 + 
   (35*Log[-x]*Log[1 + x]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/12 + (193*Log[1 + x]^2*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/24 + 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
      (-x + y)] + (1681*Log[1 - x]*Log[1 - y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/120 - 
   (971*Log[-x]*Log[1 - y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/80 + (143*Log[1 + x]*Log[1 - y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/12 - 
   (2521*Log[1 - y]^2*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/
    480 - (1721*Log[1 - x]*Log[x - y]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/120 - 
   (461*Log[-x]*Log[x - y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/60 - (161*Log[1 - y]*Log[x - y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/60 + 
   (709*Log[x - y]^2*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/
    80 - (5*I)*Pi*Log[-y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
      (-x + y)] + (2651*Log[1 - x]*Log[-y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/120 + 
   (169*Log[-x]*Log[-y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/16 - (107*Log[1 - y]*Log[-y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/24 - 
   (13*Log[x - y]*Log[-y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/3 + (1243*Log[-y]^2*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/480 + 
   (6*I)*Pi*Log[1 + y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
      (-x + y)] - (7*Log[1 - x]*Log[1 + y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/10 - 
   (7*Log[1 + x]*Log[1 + y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/10 - (7*Log[1 - y]*Log[1 + y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/10 - 
   (2353*Log[x - y]*Log[1 + y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/240 + (343*Log[-y]*Log[1 + y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/40 + 
   (2113*Log[1 + y]^2*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/
    480 - (3457*Log[1 - x]*Log[1 - x*y]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/240 + 
   (7*Log[-x]*Log[1 - x*y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/30 - (923*Log[1 + x]*Log[1 - x*y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/60 - 
   (245*Log[1 - y]*Log[1 - x*y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/16 + (721*Log[-y]*Log[1 - x*y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/80 + 
   (17*Log[1 + y]*Log[1 - x*y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/10 + (1401*Log[1 - x*y]^2*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/160 - 
   (769*Log[1 - x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/60 - 
   (877*Log[1 + x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/60 - 
   (1069*Log[1 - y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/240 - 
   (7*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/10 + 
   (9*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/5 - 
   (183*Log[1 + y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/80 + 
   (3409*Log[1 - x*y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/240 - 
   (Log[1 - y - x*y + y^2]^2*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/60 - (1657*PolyLog[2, x]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/240 + 
   (809*PolyLog[2, 1 + x]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/60 + (91*PolyLog[2, y]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/32 + 
   (133*PolyLog[2, x*y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/60 - (511*PolyLog[2, 1 + y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/30 - 
   (283*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/24 + 
   (58*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/5 - 
   (791*PolyLog[2, (-x + y)/y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/48 + (149*PolyLog[2, -((y*(-x + y))/(1 - y))]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/20 + 
   (283*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/24 + 
   (25*PolyLog[2, ((1 - y)*y)/(1 - x*y)]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/16 - 
   (83*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/12 + 
   (907*PolyLog[2, (1 - x*y)/(1 - y)]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/240 - 
   (385*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/24 - 
   (7741*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/480 - 
   (2183*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/240 + 
   (2353*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)]^2)/480 - 
   (271*Pi^2*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/360 + 
   (361*Log[1 - x]^2*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/48 + 
   I*Pi*Log[-x]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
      ((1 - x*y)*(1 - y - x*y + y^2))] + 
   (21*Log[1 - x]*Log[-x]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/4 - 
   (343*Log[-x]^2*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/120 + 
   (1009*Log[1 - x]*Log[1 + x]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/120 + 
   (331*Log[-x]*Log[1 + x]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/60 + 
   (77*Log[1 + x]^2*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/80 + 
   (109*Log[1 - x]*Log[1 - y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/40 - 
   (329*Log[-x]*Log[1 - y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/30 + 
   (893*Log[1 + x]*Log[1 - y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/120 + 
   (4013*Log[1 - y]^2*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/480 + 
   (55*Log[1 - x]*Log[x - y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/8 + 
   (7*Log[-x]*Log[x - y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/30 - 
   (63*Log[x - y]^2*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/16 - 
   (4*I)*Pi*Log[-y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
      ((1 - x*y)*(1 - y - x*y + y^2))] + 4*Log[1 - x]*Log[-y]*
    PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
      ((1 - x*y)*(1 - y - x*y + y^2))] + 
   (21*Log[-x]*Log[-y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/4 - 
   (883*Log[1 - y]*Log[-y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/120 - 2*Log[x - y]*Log[-y]*
    PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
      ((1 - x*y)*(1 - y - x*y + y^2))] - Log[x - y]*Log[1 + y]*
    PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
      ((1 - x*y)*(1 - y - x*y + y^2))] - 
   (31*Log[-y]*Log[1 + y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/4 + 
   (369*Log[1 + y]^2*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/160 - 
   (769*Log[1 - x]*Log[1 - x*y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/120 + 
   (7*Log[-x]*Log[1 - x*y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/30 - 
   (77*Log[1 + x]*Log[1 - x*y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/40 - 
   (739*Log[1 - y]*Log[1 - x*y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/60 + 
   (1247*Log[-y]*Log[1 - x*y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/120 - 
   (289*Log[1 + y]*Log[1 - x*y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/80 + 
   (833*Log[1 - x*y]^2*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/160 - 
   (547*Log[1 - x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/30 - 
   (58*Log[1 + x]*Log[1 - y - x*y + y^2]*PolyLog[2, 
      ((-x + y)*(-x + y + x*y - x*y^2))/((1 - x*y)*(1 - y - x*y + y^2))])/5 - 
   (813*Log[1 - y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/80 + 
   Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, 
     ((-x + y)*(-x + y + x*y - x*y^2))/((1 - x*y)*(1 - y - x*y + y^2))] - 
   (211*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, 
      ((-x + y)*(-x + y + x*y - x*y^2))/((1 - x*y)*(1 - y - x*y + y^2))])/
    60 + (183*Log[1 + y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/80 + 
   (133*Log[1 - x*y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/16 + 
   (103*Log[1 - y - x*y + y^2]^2*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/10 - 
   (383*PolyLog[2, x]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/120 + 
   (331*PolyLog[2, 1 + x]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/60 - 
   4*PolyLog[2, y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
      ((1 - x*y)*(1 - y - x*y + y^2))] + 
   (331*PolyLog[2, x*y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/60 - 
   (39*PolyLog[2, 1 + y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/4 - 
   (93*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, 
      ((-x + y)*(-x + y + x*y - x*y^2))/((1 - x*y)*(1 - y - x*y + y^2))])/
    40 - (71*PolyLog[2, (1 - x)/(-x + y)]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/8 + 
   (257*PolyLog[2, -((y*(-x + y))/(1 - y))]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/10 + 
   (93*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, 
      ((-x + y)*(-x + y + x*y - x*y^2))/((1 - x*y)*(1 - y - x*y + y^2))])/
    40 + (39*PolyLog[2, ((1 - y)*y)/(1 - x*y)]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/8 - 
   (119*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, 
      ((-x + y)*(-x + y + x*y - x*y^2))/((1 - x*y)*(1 - y - x*y + y^2))])/8 + 
   (1247*PolyLog[2, (1 - x*y)/(1 - y)]*PolyLog[2, 
      ((-x + y)*(-x + y + x*y - x*y^2))/((1 - x*y)*(1 - y - x*y + y^2))])/
    120 - (91*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/60 - 
   (259*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/60 - 
   (17*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/20 + 
   (129*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x*y)*(1 - y - x*y + y^2))]^2)/20 + 
   (3*I)*Pi*PolyLog[3, (1 - x)^(-1)] - 
   (103109*Log[1 - x]*PolyLog[3, (1 - x)^(-1)])/720 + 
   (68489*Log[-x]*PolyLog[3, (1 - x)^(-1)])/360 - 
   (51061*Log[1 + x]*PolyLog[3, (1 - x)^(-1)])/720 - 
   (45931*Log[1 - y]*PolyLog[3, (1 - x)^(-1)])/360 + 
   (10655*Log[x - y]*PolyLog[3, (1 - x)^(-1)])/72 - 
   (8227*Log[-y]*PolyLog[3, (1 - x)^(-1)])/180 + 
   (5157*Log[1 + y]*PolyLog[3, (1 - x)^(-1)])/40 + 
   (11621*Log[1 - x*y]*PolyLog[3, (1 - x)^(-1)])/120 + 
   (49*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - x)^(-1)])/5 + 
   I*Pi*PolyLog[3, -x] - (5839*Log[1 - x]*PolyLog[3, -x])/80 + 
   (88121*Log[-x]*PolyLog[3, -x])/288 - (36409*Log[1 + x]*PolyLog[3, -x])/
    120 - (1769*Log[1 - y]*PolyLog[3, -x])/20 + 
   (71*Log[x - y]*PolyLog[3, -x])/18 - (67777*Log[-y]*PolyLog[3, -x])/288 + 
   (119569*Log[1 + y]*PolyLog[3, -x])/360 + 
   (184471*Log[1 - x*y]*PolyLog[3, -x])/720 + 
   (633*Log[1 - y - x*y + y^2]*PolyLog[3, -x])/20 + (7*I)*Pi*PolyLog[3, x] + 
   (2728*Log[1 - x]*PolyLog[3, x])/45 - (39667*Log[-x]*PolyLog[3, x])/360 - 
   (258097*Log[1 + x]*PolyLog[3, x])/720 - (2627*Log[1 - y]*PolyLog[3, x])/
    90 + (503*Log[x - y]*PolyLog[3, x])/30 + (61753*Log[-y]*PolyLog[3, x])/
    360 + (76903*Log[1 + y]*PolyLog[3, x])/180 + 
   (11891*Log[1 - x*y]*PolyLog[3, x])/45 + 4*Log[x - y + x*y - x^2*y]*
    PolyLog[3, x] + (633*Log[1 - y - x*y + y^2]*PolyLog[3, x])/20 + 
   (2*I)*Pi*PolyLog[3, -(x^2/((1 - x)*(1 + x)))] - 
   (Log[1 - x]*PolyLog[3, -(x^2/((1 - x)*(1 + x)))])/40 - 
   (Log[1 + x]*PolyLog[3, -(x^2/((1 - x)*(1 + x)))])/40 - 
   (161*Log[1 - y]*PolyLog[3, -(x^2/((1 - x)*(1 + x)))])/40 - 
   (37*Log[x - y]*PolyLog[3, -(x^2/((1 - x)*(1 + x)))])/10 + 
   (47*Log[-y]*PolyLog[3, -(x^2/((1 - x)*(1 + x)))])/5 + 
   (7*Log[1 + y]*PolyLog[3, -(x^2/((1 - x)*(1 + x)))])/8 - 
   (23*Log[1 - x*y]*PolyLog[3, -(x^2/((1 - x)*(1 + x)))])/20 + 
   (49*Log[1 - y - x*y + y^2]*PolyLog[3, -(x^2/((1 - x)*(1 + x)))])/10 + 
   (12*I)*Pi*PolyLog[3, 1 + x] - (91327*Log[1 - x]*PolyLog[3, 1 + x])/720 + 
   (590833*Log[-x]*PolyLog[3, 1 + x])/1440 + 
   (204*Log[1 + x]*PolyLog[3, 1 + x])/5 + 
   (99283*Log[1 - y]*PolyLog[3, 1 + x])/720 - 
   (37*Log[x - y]*PolyLog[3, 1 + x])/5 - (3191*Log[-y]*PolyLog[3, 1 + x])/5 - 
   (3289*Log[1 + y]*PolyLog[3, 1 + x])/45 + 
   (706*Log[1 - x*y]*PolyLog[3, 1 + x])/45 + 35*Log[1 - y - x*y + y^2]*
    PolyLog[3, 1 + x] + (344*Log[1 - x]*PolyLog[3, (1 - y)^(-1)])/3 - 
   (6743*Log[-x]*PolyLog[3, (1 - y)^(-1)])/120 - 
   (19243*Log[1 + x]*PolyLog[3, (1 - y)^(-1)])/20 - 
   (15659*Log[1 - y]*PolyLog[3, (1 - y)^(-1)])/144 - 
   (57559*Log[x - y]*PolyLog[3, (1 - y)^(-1)])/360 + 
   (13997*Log[-y]*PolyLog[3, (1 - y)^(-1)])/60 + 
   (436963*Log[1 + y]*PolyLog[3, (1 - y)^(-1)])/360 + 
   (14229*Log[1 - x*y]*PolyLog[3, (1 - y)^(-1)])/80 - 
   (17137*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - y)^(-1)])/120 - 
   I*Pi*PolyLog[3, -((x*(1 - y))/(1 - x))] - 
   (23*Log[1 - x]*PolyLog[3, -((x*(1 - y))/(1 - x))])/4 + 
   (2*Log[-x]*PolyLog[3, -((x*(1 - y))/(1 - x))])/5 + 
   (53065*Log[1 + x]*PolyLog[3, -((x*(1 - y))/(1 - x))])/144 + 
   (2573*Log[1 - y]*PolyLog[3, -((x*(1 - y))/(1 - x))])/30 - 
   (37*Log[x - y]*PolyLog[3, -((x*(1 - y))/(1 - x))])/5 - 
   (3269*Log[-y]*PolyLog[3, -((x*(1 - y))/(1 - x))])/45 - 
   (39607*Log[1 + y]*PolyLog[3, -((x*(1 - y))/(1 - x))])/120 + 
   (1777*Log[1 - x*y]*PolyLog[3, -((x*(1 - y))/(1 - x))])/90 - 
   (213*Log[1 - y - x*y + y^2]*PolyLog[3, -((x*(1 - y))/(1 - x))])/20 + 
   (2*I)*Pi*PolyLog[3, x/y] - (31349*Log[1 - x]*PolyLog[3, x/y])/720 + 
   (6363*Log[-x]*PolyLog[3, x/y])/40 + (902771*Log[1 + x]*PolyLog[3, x/y])/
    1440 + (14123*Log[1 - y]*PolyLog[3, x/y])/180 - 
   (37*Log[x - y]*PolyLog[3, x/y])/5 - (79939*Log[-y]*PolyLog[3, x/y])/360 - 
   (118361*Log[1 + y]*PolyLog[3, x/y])/360 + 
   (71429*Log[1 - x*y]*PolyLog[3, x/y])/720 - 
   (213*Log[1 - y - x*y + y^2]*PolyLog[3, x/y])/20 + 
   (34*I)*Pi*PolyLog[3, -y] - (296*Log[1 - x]*PolyLog[3, -y])/45 - 
   (56117*Log[-x]*PolyLog[3, -y])/720 - (401857*Log[1 + x]*PolyLog[3, -y])/
    240 - (22393*Log[1 - y]*PolyLog[3, -y])/60 + 
   (56843*Log[x - y]*PolyLog[3, -y])/720 + (149323*Log[-y]*PolyLog[3, -y])/
    360 + (724547*Log[1 + y]*PolyLog[3, -y])/480 - 
   (216829*Log[1 - x*y]*PolyLog[3, -y])/720 + 
   (1563*Log[1 - y - x*y + y^2]*PolyLog[3, -y])/20 + 
   (19*I)*Pi*PolyLog[3, y] + (25223*Log[1 - x]*PolyLog[3, y])/180 - 
   (11191*Log[-x]*PolyLog[3, y])/80 - (799859*Log[1 + x]*PolyLog[3, y])/720 - 
   (391531*Log[1 - y]*PolyLog[3, y])/720 - (1547*Log[x - y]*PolyLog[3, y])/
    60 + (235607*Log[-y]*PolyLog[3, y])/360 + 
   (117155*Log[1 + y]*PolyLog[3, y])/72 - (29749*Log[1 - x*y]*PolyLog[3, y])/
    144 - (847*Log[1 - y - x*y + y^2]*PolyLog[3, y])/10 - 
   (7*I)*Pi*PolyLog[3, x*y] - (40831*Log[1 - x]*PolyLog[3, x*y])/360 - 
   (28169*Log[-x]*PolyLog[3, x*y])/720 + (209267*Log[1 + x]*PolyLog[3, x*y])/
    720 + (115121*Log[1 - y]*PolyLog[3, x*y])/720 - 
   (67*Log[x - y]*PolyLog[3, x*y])/15 + (109271*Log[-y]*PolyLog[3, x*y])/
    720 - (17261*Log[1 + y]*PolyLog[3, x*y])/48 - 
   (521*Log[1 - x*y]*PolyLog[3, x*y])/9 - 
   (409*Log[1 - y - x*y + y^2]*PolyLog[3, x*y])/20 - 
   I*Pi*PolyLog[3, -(((1 - x)*y)/(1 - y))] + 
   (143*Log[1 - x]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/20 - 
   (42*Log[-x]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/5 + 
   (14921*Log[1 - y]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/120 - 
   (48179*Log[x - y]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/720 + 
   (127*Log[-y]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/15 - 
   (7*Log[1 - x*y]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/2 - 
   (76*Log[1 - y - x*y + y^2]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/5 - 
   (4*I)*Pi*PolyLog[3, ((1 + x)*y)/(1 + y)] + 
   (57*Log[1 - x]*PolyLog[3, ((1 + x)*y)/(1 + y)])/20 + 
   (5077*Log[-x]*PolyLog[3, ((1 + x)*y)/(1 + y)])/720 + 
   (57*Log[1 + x]*PolyLog[3, ((1 + x)*y)/(1 + y)])/20 - 
   (249493*Log[1 - y]*PolyLog[3, ((1 + x)*y)/(1 + y)])/720 + 
   (86509*Log[-y]*PolyLog[3, ((1 + x)*y)/(1 + y)])/360 - 
   (7*Log[1 + y]*PolyLog[3, ((1 + x)*y)/(1 + y)])/4 + 
   (69*Log[1 - x*y]*PolyLog[3, ((1 + x)*y)/(1 + y)])/10 - 
   (63*Log[1 - y - x*y + y^2]*PolyLog[3, ((1 + x)*y)/(1 + y)])/5 - 
   (7*Log[1 - x]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/5 - 
   (17713*Log[1 + x]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/72 - 
   (341*Log[1 - y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/4 + 
   (37*Log[x - y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/10 + 
   (3512*Log[-y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/45 + 
   (39607*Log[1 + y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/120 - 
   (1183*Log[1 - x*y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/90 + 
   (213*Log[1 - y - x*y + y^2]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/20 - 
   (14*Log[1 - x]*PolyLog[3, 1 + y])/5 - (5893*Log[-x]*PolyLog[3, 1 + y])/
    720 - (24793*Log[1 + x]*PolyLog[3, 1 + y])/32 - 
   (387*Log[1 - y]*PolyLog[3, 1 + y])/5 + (37*Log[x - y]*PolyLog[3, 1 + y])/
    5 + (4967*Log[-y]*PolyLog[3, 1 + y])/36 + 
   (27961*Log[1 + y]*PolyLog[3, 1 + y])/32 - 
   (159*Log[1 - x*y]*PolyLog[3, 1 + y])/5 + 
   (241*Log[1 - y - x*y + y^2]*PolyLog[3, 1 + y])/20 + 
   (11489*Log[1 - x]*PolyLog[3, (x*(1 + y))/(1 + x)])/144 - 
   (9055*Log[-x]*PolyLog[3, (x*(1 + y))/(1 + x)])/144 + 
   (89069*Log[1 + x]*PolyLog[3, (x*(1 + y))/(1 + x)])/360 + 
   (1733*Log[1 - y]*PolyLog[3, (x*(1 + y))/(1 + x)])/20 - 
   (37*Log[x - y]*PolyLog[3, (x*(1 + y))/(1 + x)])/5 - 
   (3179*Log[-y]*PolyLog[3, (x*(1 + y))/(1 + x)])/45 - 
   (39607*Log[1 + y]*PolyLog[3, (x*(1 + y))/(1 + x)])/120 + 
   (139*Log[1 - x*y]*PolyLog[3, (x*(1 + y))/(1 + x)])/9 - 
   (241*Log[1 - y - x*y + y^2]*PolyLog[3, (x*(1 + y))/(1 + x)])/20 - 
   (3*I)*Pi*PolyLog[3, (1 - x)/(-x + y)] - 
   (68929*Log[1 - x]*PolyLog[3, (1 - x)/(-x + y)])/720 - 
   (33*Log[-x]*PolyLog[3, (1 - x)/(-x + y)])/5 + 
   (89203*Log[1 + x]*PolyLog[3, (1 - x)/(-x + y)])/720 + 
   (128179*Log[1 - y]*PolyLog[3, (1 - x)/(-x + y)])/720 - 
   (43*Log[x - y]*PolyLog[3, (1 - x)/(-x + y)])/15 - 
   (10123*Log[-y]*PolyLog[3, (1 - x)/(-x + y)])/180 - 
   (6433*Log[1 - x*y]*PolyLog[3, (1 - x)/(-x + y)])/90 + 
   (425*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - x)/(-x + y)])/8 - 
   (3*I)*Pi*PolyLog[3, -((x*(1 - y))/(-x + y))] + 
   (199*Log[1 - x]*PolyLog[3, -((x*(1 - y))/(-x + y))])/20 - 
   (2*Log[-x]*PolyLog[3, -((x*(1 - y))/(-x + y))])/5 + 
   (89069*Log[1 + x]*PolyLog[3, -((x*(1 - y))/(-x + y))])/360 + 
   (2021*Log[1 - y]*PolyLog[3, -((x*(1 - y))/(-x + y))])/30 - 
   (37*Log[x - y]*PolyLog[3, -((x*(1 - y))/(-x + y))])/5 - 
   (3269*Log[-y]*PolyLog[3, -((x*(1 - y))/(-x + y))])/45 - 
   (39607*Log[1 + y]*PolyLog[3, -((x*(1 - y))/(-x + y))])/120 + 
   (1381*Log[1 - x*y]*PolyLog[3, -((x*(1 - y))/(-x + y))])/90 - 
   (269*Log[1 - y - x*y + y^2]*PolyLog[3, -((x*(1 - y))/(-x + y))])/20 - 
   (2*I)*Pi*PolyLog[3, ((1 - x)*x*y)/(-x + y)] - 
   4*Log[1 - x]*PolyLog[3, ((1 - x)*x*y)/(-x + y)] + 
   4*Log[1 - y]*PolyLog[3, ((1 - x)*x*y)/(-x + y)] - 
   2*Log[-y]*PolyLog[3, ((1 - x)*x*y)/(-x + y)] + 
   (14*Log[1 - x]*PolyLog[3, -((x*(1 + y))/(-x + y))])/5 + 
   (6395*Log[1 + x]*PolyLog[3, -((x*(1 + y))/(-x + y))])/24 + 
   (1733*Log[1 - y]*PolyLog[3, -((x*(1 + y))/(-x + y))])/20 - 
   (37*Log[x - y]*PolyLog[3, -((x*(1 + y))/(-x + y))])/5 - 
   (3179*Log[-y]*PolyLog[3, -((x*(1 + y))/(-x + y))])/45 - 
   (39607*Log[1 + y]*PolyLog[3, -((x*(1 + y))/(-x + y))])/120 - 
   (18*Log[1 - x*y]*PolyLog[3, -((x*(1 + y))/(-x + y))])/5 - 
   (241*Log[1 - y - x*y + y^2]*PolyLog[3, -((x*(1 + y))/(-x + y))])/20 - 
   (14*Log[1 - x]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/5 - 
   (89069*Log[1 + x]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/360 - 
   (1733*Log[1 - y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/20 + 
   (37*Log[x - y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/5 + 
   (3179*Log[-y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/45 + 
   (39607*Log[1 + y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/120 - 
   (139*Log[1 - x*y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/9 + 
   (241*Log[1 - y - x*y + y^2]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/
    20 - (2*I)*Pi*PolyLog[3, (x*(-x + y))/(1 - x)] + 
   (132*Log[1 - x]*PolyLog[3, (x*(-x + y))/(1 - x)])/5 - 
   (56*Log[1 - y]*PolyLog[3, (x*(-x + y))/(1 - x)])/5 - 
   2*Log[-y]*PolyLog[3, (x*(-x + y))/(1 - x)] - 
   4*Log[1 - x*y]*PolyLog[3, (x*(-x + y))/(1 - x)] + 
   (4*I)*Pi*PolyLog[3, -((-x + y)/(1 + x))] + 
   (12127*Log[1 - x]*PolyLog[3, -((-x + y)/(1 + x))])/144 + 
   (33553*Log[-x]*PolyLog[3, -((-x + y)/(1 + x))])/96 - 
   (11819*Log[1 + x]*PolyLog[3, -((-x + y)/(1 + x))])/120 - 
   (17449*Log[1 - y]*PolyLog[3, -((-x + y)/(1 + x))])/48 - 
   (37*Log[x - y]*PolyLog[3, -((-x + y)/(1 + x))])/5 - 
   (281723*Log[-y]*PolyLog[3, -((-x + y)/(1 + x))])/720 + 
   (3251*Log[1 + y]*PolyLog[3, -((-x + y)/(1 + x))])/360 + 
   (3199*Log[1 - x*y]*PolyLog[3, -((-x + y)/(1 + x))])/36 + 
   (49*Log[1 - y - x*y + y^2]*PolyLog[3, -((-x + y)/(1 + x))])/5 - 
   (439*Log[1 - x]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/20 + 
   (4823*Log[-x]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/180 - 
   (439*Log[1 + x]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/20 - 
   (551*Log[1 - y]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/60 + 
   (37*Log[x - y]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/5 - 
   (74*Log[-y]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/5 + 
   (4823*Log[1 + y]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/180 - 
   (551*Log[1 - x*y]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/45 + 
   (551*Log[1 - y - x*y + y^2]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/
    60 - (8*I)*Pi*PolyLog[3, -((-x + y)/(1 - y))] - 
   (18103*Log[1 - x]*PolyLog[3, -((-x + y)/(1 - y))])/720 + 
   (31543*Log[-x]*PolyLog[3, -((-x + y)/(1 - y))])/720 - 
   (40133*Log[1 + x]*PolyLog[3, -((-x + y)/(1 - y))])/240 - 
   (16501*Log[1 - y]*PolyLog[3, -((-x + y)/(1 - y))])/144 + 
   (7777*Log[-y]*PolyLog[3, -((-x + y)/(1 - y))])/180 + 
   (39397*Log[1 + y]*PolyLog[3, -((-x + y)/(1 - y))])/120 - 
   (3961*Log[1 - x*y]*PolyLog[3, -((-x + y)/(1 - y))])/180 + 
   (4597*Log[1 - y - x*y + y^2]*PolyLog[3, -((-x + y)/(1 - y))])/60 - 
   (2*I)*Pi*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))] - 
   2*Log[-y]*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))] + 
   (4*I)*Pi*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))] + 
   (17771*Log[1 - x]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/144 - 
   (53671*Log[-x]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/720 + 
   (40523*Log[1 + x]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/180 - 
   (92311*Log[1 - y]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/720 + 
   (37*Log[x - y]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/5 - 
   (54*Log[-y]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/5 - 
   (4025*Log[1 + y]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/18 - 
   (351*Log[1 - x*y]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/20 + 
   (379*Log[1 - y - x*y + y^2]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/
    60 + (7*I)*Pi*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)] - 
   (781*Log[1 - x]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)])/20 + 
   (37*Log[-x]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)])/15 + 
   (151*Log[1 + x]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)])/40 - 
   (667*Log[1 - y]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)])/6 + 
   (4277*Log[-y]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)])/30 + 
   (243*Log[1 + y]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)])/40 - 
   (271*Log[1 - x*y]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)])/20 + 
   (143*Log[1 - y - x*y + y^2]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)])/10 + 
   (5*I)*Pi*PolyLog[3, (-x + y)/y] - (5087*Log[1 - x]*PolyLog[3, (-x + y)/y])/
    48 + (14473*Log[-x]*PolyLog[3, (-x + y)/y])/180 - 
   (4623*Log[1 + x]*PolyLog[3, (-x + y)/y])/32 + 
   (29311*Log[1 - y]*PolyLog[3, (-x + y)/y])/720 - 
   (37*Log[x - y]*PolyLog[3, (-x + y)/y])/5 - 
   (1379*Log[-y]*PolyLog[3, (-x + y)/y])/72 - 
   (105833*Log[1 + y]*PolyLog[3, (-x + y)/y])/1440 + 
   (52799*Log[1 - x*y]*PolyLog[3, (-x + y)/y])/360 - 
   (17*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y)/y])/20 - 
   I*Pi*PolyLog[3, (-x + y)/((1 - x)*y)] + 
   (143*Log[1 - x]*PolyLog[3, (-x + y)/((1 - x)*y)])/20 + 
   (31*Log[-x]*PolyLog[3, (-x + y)/((1 - x)*y)])/15 - 
   (143*Log[1 - y]*PolyLog[3, (-x + y)/((1 - x)*y)])/20 - 
   4*Log[x - y]*PolyLog[3, (-x + y)/((1 - x)*y)] - 
   2*Log[-y]*PolyLog[3, (-x + y)/((1 - x)*y)] - 
   (3*Log[1 - x*y]*PolyLog[3, (-x + y)/((1 - x)*y)])/10 + 
   4*Log[x - y + x*y - x^2*y]*PolyLog[3, (-x + y)/((1 - x)*y)] - 
   (4*I)*Pi*PolyLog[3, (-x + y)/((1 + x)*y)] + 
   (57*Log[1 - x]*PolyLog[3, (-x + y)/((1 + x)*y)])/20 + 
   (3941*Log[1 + x]*PolyLog[3, (-x + y)/((1 + x)*y)])/180 + 
   (217*Log[1 - y]*PolyLog[3, (-x + y)/((1 + x)*y)])/20 - 
   4*Log[-y]*PolyLog[3, (-x + y)/((1 + x)*y)] - 
   (7*Log[1 + y]*PolyLog[3, (-x + y)/((1 + x)*y)])/4 - 
   (1093*Log[1 - x*y]*PolyLog[3, (-x + y)/((1 + x)*y)])/90 - 
   (63*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y)/((1 + x)*y)])/5 + 
   (8*I)*Pi*PolyLog[3, -((y*(-x + y))/(1 - y))] - 
   (163*Log[1 - x]*PolyLog[3, -((y*(-x + y))/(1 - y))])/2 + 
   (37*Log[-x]*PolyLog[3, -((y*(-x + y))/(1 - y))])/15 + 
   (269*Log[1 + x]*PolyLog[3, -((y*(-x + y))/(1 - y))])/40 + 
   (2389*Log[1 - y]*PolyLog[3, -((y*(-x + y))/(1 - y))])/10 - 
   (3587*Log[-y]*PolyLog[3, -((y*(-x + y))/(1 - y))])/60 + 
   (7*Log[1 + y]*PolyLog[3, -((y*(-x + y))/(1 - y))])/4 - 
   (1019*Log[1 - x*y]*PolyLog[3, -((y*(-x + y))/(1 - y))])/40 + 
   (683*Log[1 - y - x*y + y^2]*PolyLog[3, -((y*(-x + y))/(1 - y))])/40 + 
   (1709*Log[1 - x]*PolyLog[3, (-x + y)/(1 + y)])/36 - 
   (11249*Log[-x]*PolyLog[3, (-x + y)/(1 + y)])/144 - 
   (120061*Log[1 + x]*PolyLog[3, (-x + y)/(1 + y)])/360 - 
   (309433*Log[1 - y]*PolyLog[3, (-x + y)/(1 + y)])/720 - 
   (10963*Log[-y]*PolyLog[3, (-x + y)/(1 + y)])/480 + 
   (72131*Log[1 + y]*PolyLog[3, (-x + y)/(1 + y)])/240 + 
   (77441*Log[1 - x*y]*PolyLog[3, (-x + y)/(1 + y)])/720 + 
   (37*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y)/(1 + y)])/4 + 
   (12*I)*Pi*PolyLog[3, (-x + y)/((1 - x)*(1 + y))] - 
   (14*Log[1 - x]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/5 + 
   (49009*Log[1 + x]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/720 - 
   (14*Log[1 - y]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/5 + 
   (37*Log[x - y]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/5 - 
   (14*Log[-y]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/5 - 
   (10205*Log[1 + y]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/144 - 
   (23*Log[1 - x*y]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/5 + 
   (14*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/5 + 
   (2*I)*Pi*PolyLog[3, ((1 - x)*x)/(1 - x*y)] + 
   4*Log[1 - x]*PolyLog[3, ((1 - x)*x)/(1 - x*y)] - 
   4*Log[-x]*PolyLog[3, ((1 - x)*x)/(1 - x*y)] + 
   2*Log[-y]*PolyLog[3, ((1 - x)*x)/(1 - x*y)] - 
   4*Log[1 - x*y]*PolyLog[3, ((1 - x)*x)/(1 - x*y)] - 
   (4*I)*Pi*PolyLog[3, (1 + x)/(1 - x*y)] - 
   (319*Log[1 - x]*PolyLog[3, (1 + x)/(1 - x*y)])/72 + 
   (89087*Log[1 + x]*PolyLog[3, (1 + x)/(1 - x*y)])/360 + 
   (947*Log[1 - y]*PolyLog[3, (1 + x)/(1 - x*y)])/10 - 
   (805*Log[-y]*PolyLog[3, (1 + x)/(1 - x*y)])/9 - 
   (56869*Log[1 + y]*PolyLog[3, (1 + x)/(1 - x*y)])/120 + 
   (7193*Log[1 - x*y]*PolyLog[3, (1 + x)/(1 - x*y)])/45 - 
   (437*Log[1 - y - x*y + y^2]*PolyLog[3, (1 + x)/(1 - x*y)])/20 + 
   (2*I)*Pi*PolyLog[3, -((x^2*(1 - y))/((1 - x)*(1 - x*y)))] + 
   2*Log[-y]*PolyLog[3, -((x^2*(1 - y))/((1 - x)*(1 - x*y)))] - 
   (5*I)*Pi*PolyLog[3, -((x*y)/(1 - x*y))] - 
   (4825*Log[1 - x]*PolyLog[3, -((x*y)/(1 - x*y))])/144 - 
   (31651*Log[-x]*PolyLog[3, -((x*y)/(1 - x*y))])/360 + 
   (50939*Log[1 + x]*PolyLog[3, -((x*y)/(1 - x*y))])/144 + 
   (17109*Log[1 - y]*PolyLog[3, -((x*y)/(1 - x*y))])/80 - 
   (67*Log[x - y]*PolyLog[3, -((x*y)/(1 - x*y))])/15 + 
   (36161*Log[-y]*PolyLog[3, -((x*y)/(1 - x*y))])/180 - 
   (259019*Log[1 + y]*PolyLog[3, -((x*y)/(1 - x*y))])/720 - 
   (10133*Log[1 - x*y]*PolyLog[3, -((x*y)/(1 - x*y))])/180 - 
   (437*Log[1 - y - x*y + y^2]*PolyLog[3, -((x*y)/(1 - x*y))])/20 + 
   (8*I)*Pi*PolyLog[3, ((1 - y)*y)/(1 - x*y)] + 
   (23*Log[1 - x]*PolyLog[3, ((1 - y)*y)/(1 - x*y)])/20 + 
   (37*Log[-x]*PolyLog[3, ((1 - y)*y)/(1 - x*y)])/15 - 
   (57*Log[1 + x]*PolyLog[3, ((1 - y)*y)/(1 - x*y)])/20 - 
   76*Log[1 - y]*PolyLog[3, ((1 - y)*y)/(1 - x*y)] + 
   6*Log[-y]*PolyLog[3, ((1 - y)*y)/(1 - x*y)] + 
   (7*Log[1 + y]*PolyLog[3, ((1 - y)*y)/(1 - x*y)])/4 - 
   (109*Log[1 - x*y]*PolyLog[3, ((1 - y)*y)/(1 - x*y)])/10 + 
   (63*Log[1 - y - x*y + y^2]*PolyLog[3, ((1 - y)*y)/(1 - x*y)])/5 + 
   (6*I)*Pi*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))] - 
   (9*Log[1 - x]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/8 + 
   (37*Log[-x]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/15 - 
   (217*Log[1 + x]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/40 - 
   (429*Log[1 - y]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/8 - 
   (3*Log[x - y]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/10 + 
   (23*Log[-y]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/5 + 
   (7*Log[1 + y]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/8 + 
   (889*Log[1 - x*y]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/20 + 
   (63*Log[1 - y - x*y + y^2]*PolyLog[3, 
      -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/10 - 
   (4*I)*Pi*PolyLog[3, (1 + y)/(1 - x*y)] + 
   (57*Log[1 - x]*PolyLog[3, (1 + y)/(1 - x*y)])/20 + 
   (16993*Log[1 + x]*PolyLog[3, (1 + y)/(1 - x*y)])/72 + 
   (333*Log[1 - y]*PolyLog[3, (1 + y)/(1 - x*y)])/4 - 
   (805*Log[-y]*PolyLog[3, (1 + y)/(1 - x*y)])/9 - 
   (39817*Log[1 + y]*PolyLog[3, (1 + y)/(1 - x*y)])/120 + 
   (1051*Log[1 - x*y]*PolyLog[3, (1 + y)/(1 - x*y)])/36 - 
   (437*Log[1 - y - x*y + y^2]*PolyLog[3, (1 + y)/(1 - x*y)])/20 + 
   (11*I)*Pi*PolyLog[3, -((-x + y)/(1 - x*y))] - 
   (6467*Log[1 - x]*PolyLog[3, -((-x + y)/(1 - x*y))])/360 - 
   (3821*Log[-x]*PolyLog[3, -((-x + y)/(1 - x*y))])/40 - 
   (43351*Log[1 + x]*PolyLog[3, -((-x + y)/(1 - x*y))])/180 - 
   (799*Log[1 - y]*PolyLog[3, -((-x + y)/(1 - x*y))])/40 + 
   (68293*Log[-y]*PolyLog[3, -((-x + y)/(1 - x*y))])/360 + 
   (142603*Log[1 + y]*PolyLog[3, -((-x + y)/(1 - x*y))])/360 - 
   (30989*Log[1 - x*y]*PolyLog[3, -((-x + y)/(1 - x*y))])/360 + 
   (1327*Log[1 - y - x*y + y^2]*PolyLog[3, -((-x + y)/(1 - x*y))])/40 - 
   (8*I)*Pi*PolyLog[3, (-x + y)/(1 - x*y)] + 
   (19847*Log[1 - x]*PolyLog[3, (-x + y)/(1 - x*y)])/360 - 
   (12767*Log[-x]*PolyLog[3, (-x + y)/(1 - x*y)])/120 - 
   (32777*Log[1 + x]*PolyLog[3, (-x + y)/(1 - x*y)])/180 - 
   (2677*Log[1 - y]*PolyLog[3, (-x + y)/(1 - x*y)])/40 - 
   (1021*Log[x - y]*PolyLog[3, (-x + y)/(1 - x*y)])/90 + 
   (69497*Log[-y]*PolyLog[3, (-x + y)/(1 - x*y)])/360 + 
   (60137*Log[1 + y]*PolyLog[3, (-x + y)/(1 - x*y)])/180 - 
   (5531*Log[1 - x*y]*PolyLog[3, (-x + y)/(1 - x*y)])/90 + 
   (15*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y)/(1 - x*y)])/4 + 
   I*Pi*PolyLog[3, -((x*(-x + y))/(1 - x*y))] - 
   (3467*Log[1 - x]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/40 + 
   (54713*Log[-x]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/720 + 
   (88061*Log[1 + x]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/360 + 
   (938*Log[1 - y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/15 - 
   (95453*Log[-y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/720 - 
   (17869*Log[1 + y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/45 + 
   (2943*Log[1 - x*y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/40 + 
   (59*Log[1 - y - x*y + y^2]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/12 + 
   (4*I)*Pi*PolyLog[3, (x^2*(-x + y))/(1 - x*y)] + 
   4*Log[-x]*PolyLog[3, (x^2*(-x + y))/(1 - x*y)] + 
   (2*I)*Pi*PolyLog[3, (y*(-x + y))/(1 - x*y)] + 
   (130*Log[1 - x]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/9 + 
   (4101*Log[-x]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/80 + 
   (62809*Log[1 + x]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/360 - 
   (15487*Log[1 - y]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/180 - 
   (11311*Log[-y]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/240 - 
   (92921*Log[1 + y]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/360 + 
   (3377*Log[1 - x*y]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/45 - 
   (241*Log[1 - y - x*y + y^2]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/20 - 
   (8*I)*Pi*PolyLog[3, -((y^2*(-x + y))/(1 - x*y))] + 
   (79*Log[1 - x]*PolyLog[3, -((y^2*(-x + y))/(1 - x*y))])/40 - 
   (37*Log[-x]*PolyLog[3, -((y^2*(-x + y))/(1 - x*y))])/15 + 
   (Log[1 + x]*PolyLog[3, -((y^2*(-x + y))/(1 - x*y))])/4 + 
   (33*Log[1 - y]*PolyLog[3, -((y^2*(-x + y))/(1 - x*y))])/4 - 
   6*Log[-y]*PolyLog[3, -((y^2*(-x + y))/(1 - x*y))] - 
   (7*Log[1 + y]*PolyLog[3, -((y^2*(-x + y))/(1 - x*y))])/4 + 
   (19*Log[1 - x*y]*PolyLog[3, -((y^2*(-x + y))/(1 - x*y))])/2 - 
   (469*Log[1 - y - x*y + y^2]*PolyLog[3, -((y^2*(-x + y))/(1 - x*y))])/40 + 
   (2*I)*Pi*PolyLog[3, (1 - x*y)/(1 - x)] + 
   (37*Log[-x]*PolyLog[3, (1 - x*y)/(1 - x)])/15 + 
   (88061*Log[1 + x]*PolyLog[3, (1 - x*y)/(1 - x)])/360 + 
   (1677*Log[1 - y]*PolyLog[3, (1 - x*y)/(1 - x)])/20 - 
   (769*Log[-y]*PolyLog[3, (1 - x*y)/(1 - x)])/9 - 
   (39607*Log[1 + y]*PolyLog[3, (1 - x*y)/(1 - x)])/120 + 
   (488*Log[1 - x*y]*PolyLog[3, (1 - x*y)/(1 - x)])/45 - 
   (37*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - x*y)/(1 - x)])/4 - 
   (5*I)*Pi*PolyLog[3, (1 - x*y)/(1 - y)] + 
   10*Log[1 - x]*PolyLog[3, (1 - x*y)/(1 - y)] - 
   (2*Log[-x]*PolyLog[3, (1 - x*y)/(1 - y)])/5 + 
   (89087*Log[1 + x]*PolyLog[3, (1 - x*y)/(1 - y)])/360 + 
   (1527*Log[1 - y]*PolyLog[3, (1 - x*y)/(1 - y)])/10 - 
   (157*Log[x - y]*PolyLog[3, (1 - x*y)/(1 - y)])/15 - 
   (3554*Log[-y]*PolyLog[3, (1 - x*y)/(1 - y)])/45 - 
   (39817*Log[1 + y]*PolyLog[3, (1 - x*y)/(1 - y)])/120 + 
   (6281*Log[1 - x*y]*PolyLog[3, (1 - x*y)/(1 - y)])/180 - 
   (433*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - x*y)/(1 - y)])/10 + 
   I*Pi*PolyLog[3, -((x*(1 - x*y))/(-x + y))] + 
   (1313*Log[1 - x]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/180 - 
   (4553*Log[-x]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/180 - 
   (143*Log[1 - y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/20 + 
   (985*Log[-y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/36 + 
   (13*Log[1 + y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/90 - 
   (263*Log[1 - x*y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/45 + 
   (7*Log[1 - y - x*y + y^2]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/5 + 
   (4*I)*Pi*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] + 
   4*Log[-x]*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] + 
   4*Log[1 - x]*PolyLog[3, -((x*(1 - y))/(-x + y - x*y + x^2*y))] + 
   4*Log[x - y]*PolyLog[3, -((x*(1 - y))/(-x + y - x*y + x^2*y))] - 
   4*Log[x - y + x*y - x^2*y]*PolyLog[3, 
     -((x*(1 - y))/(-x + y - x*y + x^2*y))] + 
   (2*I)*Pi*PolyLog[3, -((x^2*(1 - y))/(-x + y - x*y + x^2*y))] + 
   8*Log[1 - x]*PolyLog[3, -((x^2*(1 - y))/(-x + y - x*y + x^2*y))] + 
   6*Log[-y]*PolyLog[3, -((x^2*(1 - y))/(-x + y - x*y + x^2*y))] - 
   4*Log[x - y + x*y - x^2*y]*PolyLog[3, 
     -((x^2*(1 - y))/(-x + y - x*y + x^2*y))] + 
   (2*I)*Pi*PolyLog[3, ((1 - x)*(-x + y))/(-x + y - x*y + x^2*y)] + 
   2*Log[-y]*PolyLog[3, ((1 - x)*(-x + y))/(-x + y - x*y + x^2*y)] - 
   (2*I)*Pi*PolyLog[3, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] - 
   4*Log[1 - x]*PolyLog[3, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] + 
   4*Log[-x]*PolyLog[3, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] - 
   2*Log[-y]*PolyLog[3, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] + 
   4*Log[1 - x*y]*PolyLog[3, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] - 
   (2*I)*Pi*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   2*Log[-y]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   (2*I)*Pi*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*y)] - 
   4*Log[1 - x]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*y)] + 
   4*Log[-x]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*y)] - 
   2*Log[-y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*y)] + 
   4*Log[1 - x*y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*y)] - 
   (2*I)*Pi*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*(1 - x*y))] - 
   2*Log[-y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*(1 - x*y))] + 
   (4*I)*Pi*PolyLog[3, -(((1 - y)*y)/(1 - y - x*y + y^2))] - 
   (14*Log[1 - x]*PolyLog[3, -(((1 - y)*y)/(1 - y - x*y + y^2))])/5 - 
   (99*Log[1 - y]*PolyLog[3, -(((1 - y)*y)/(1 - y - x*y + y^2))])/10 + 
   4*Log[-y]*PolyLog[3, -(((1 - y)*y)/(1 - y - x*y + y^2))] + 
   (37*Log[1 + y]*PolyLog[3, -(((1 - y)*y)/(1 - y - x*y + y^2))])/4 + 
   (14*Log[1 - y - x*y + y^2]*PolyLog[3, -(((1 - y)*y)/(1 - y - x*y + y^2))])/
    5 + I*Pi*PolyLog[3, ((1 - x)*y^2)/(1 - y - x*y + y^2)] - 
   (26*Log[1 - x]*PolyLog[3, ((1 - x)*y^2)/(1 - y - x*y + y^2)])/5 - 
   (26*Log[1 + x]*PolyLog[3, ((1 - x)*y^2)/(1 - y - x*y + y^2)])/5 + 
   (14*Log[1 - y]*PolyLog[3, ((1 - x)*y^2)/(1 - y - x*y + y^2)])/5 + 
   Log[-y]*PolyLog[3, ((1 - x)*y^2)/(1 - y - x*y + y^2)] - 
   (26*Log[1 + y]*PolyLog[3, ((1 - x)*y^2)/(1 - y - x*y + y^2)])/5 + 
   (92*Log[1 - x*y]*PolyLog[3, ((1 - x)*y^2)/(1 - y - x*y + y^2)])/5 - 
   8*Log[1 - y - x*y + y^2]*PolyLog[3, ((1 - x)*y^2)/(1 - y - x*y + y^2)] + 
   (5*I)*Pi*PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))] + 
   (847*Log[1 - x]*PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/6 + 
   6*Log[1 + x]*PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))] - 
   (4231*Log[1 - y]*PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/
    20 + (4277*Log[-y]*PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/
    30 + (26*Log[1 + y]*PolyLog[3, -(((1 - y)*(-x + y))/
        (1 - y - x*y + y^2))])/5 - 
   (96*Log[1 - x*y]*PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/
    5 - (3359*Log[1 - y - x*y + y^2]*PolyLog[3, 
      -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/60 + 
   (4*I)*Pi*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)] - 
   (2099*Log[1 - x]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)])/15 - 
   (383*Log[1 + x]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)])/40 + 
   (5597*Log[1 - y]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)])/30 - 
   (3707*Log[-y]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)])/60 + 
   (37*Log[1 + y]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)])/4 - 
   (179*Log[1 - x*y]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)])/40 + 
   (189*Log[1 - y - x*y + y^2]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)])/
    8 - (6*I)*Pi*PolyLog[3, (y^2*(-x + y))/((1 + y)*(1 - y - x*y + y^2))] - 
   (137*Log[1 - x]*PolyLog[3, (y^2*(-x + y))/((1 + y)*(1 - y - x*y + y^2))])/
    40 - (137*Log[1 + x]*PolyLog[3, (y^2*(-x + y))/
       ((1 + y)*(1 - y - x*y + y^2))])/40 - 
   (137*Log[1 - y]*PolyLog[3, (y^2*(-x + y))/((1 + y)*(1 - y - x*y + y^2))])/
    40 - 6*Log[-y]*PolyLog[3, (y^2*(-x + y))/((1 + y)*(1 - y - x*y + y^2))] + 
   (137*Log[1 - x*y]*PolyLog[3, (y^2*(-x + y))/
       ((1 + y)*(1 - y - x*y + y^2))])/40 + 
   (137*Log[1 - y - x*y + y^2]*PolyLog[3, (y^2*(-x + y))/
       ((1 + y)*(1 - y - x*y + y^2))])/40 + 
   (6*I)*Pi*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2] - 
   (57*Log[1 - x]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2])/20 - 
   (583*Log[-x]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2])/60 - 
   (57*Log[1 + x]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2])/20 - 
   (2621*Log[1 - y]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2])/40 + 
   (2743*Log[-y]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2])/40 + 
   (7*Log[1 + y]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2])/4 + 
   (509*Log[1 - x*y]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2])/10 - 
   (226*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2])/5 + 
   (8*I)*Pi*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)] + 
   (169*Log[1 - x]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)])/10 - 
   (607*Log[-x]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)])/30 - 
   (57*Log[1 + x]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)])/20 - 
   (173*Log[1 - y]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)])/20 + 
   (17*Log[x - y]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)])/5 + 
   (95*Log[-y]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)])/4 + 
   (7*Log[1 + y]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)])/4 + 
   45*Log[1 - x*y]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)] - 
   (359*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)])/
    10 + I*Pi*PolyLog[3, (x*(1 - y - x*y + y^2))/((1 - x)*y)] + 
   (14*Log[1 - x]*PolyLog[3, (x*(1 - y - x*y + y^2))/((1 - x)*y)])/5 + 
   3*Log[-x]*PolyLog[3, (x*(1 - y - x*y + y^2))/((1 - x)*y)] - 
   (28*Log[1 - y]*PolyLog[3, (x*(1 - y - x*y + y^2))/((1 - x)*y)])/5 + 
   (14*Log[-y]*PolyLog[3, (x*(1 - y - x*y + y^2))/((1 - x)*y)])/5 - 
   (809*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/240 + 
   (2531*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/240 - 
   (361*Log[1 + x]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/40 - 
   (709*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/48 - 
   (68*Log[x - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/15 + 
   (1547*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/80 - 
   (173*Log[1 + y]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/40 + 
   (51*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/5 + 
   (181*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/
    60 + I*Pi*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))] - 
   (2239*Log[1 - x]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))])/
    120 + (311*Log[-x]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))])/
    40 + (4873*Log[1 - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        (x*(1 - y)^2))])/120 - 
   (122*Log[x - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))])/15 - 
   (2113*Log[-y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))])/120 - 
   (9*Log[1 - x*y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))])/5 + 
   (2*I)*Pi*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 + x)*(1 - y)^2))] - 
   (5*Log[1 - x]*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 + x)*(1 - y)^2))])/
    8 - (287*Log[-x]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        ((1 + x)*(1 - y)^2))])/30 + 
   (39*Log[1 + x]*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 + x)*(1 - y)^2))])/
    40 - (121*Log[1 - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        ((1 + x)*(1 - y)^2))])/40 + 
   2*Log[-y]*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 + x)*(1 - y)^2))] + 
   (7*Log[1 + y]*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 + x)*(1 - y)^2))])/
    8 - (117*Log[1 - x*y]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        ((1 + x)*(1 - y)^2))])/20 + 
   (11*Log[1 - y - x*y + y^2]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        ((1 + x)*(1 - y)^2))])/2 + 
   I*Pi*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))] + 
   (461*Log[1 - x]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))])/60 - 
   (19*Log[-x]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))])/6 - 
   (74*Log[1 - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))])/15 - 
   (77*Log[x - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))])/10 + 
   (97*Log[-y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))])/10 - 
   (29*Log[1 - x*y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))])/6 - 
   (299*Log[1 - y - x*y + y^2]*PolyLog[3, 
      -((-x + y + x*y - x*y^2)/(x*(1 - y)))])/60 - 
   (2*I)*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)] - 
   (593*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)])/40 - 
   (239*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)])/60 - 
   (85*Log[1 + x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)])/8 - 
   (631*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)])/40 + 
   (31*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)])/12 - 
   (173*Log[1 + y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)])/40 + 
   (1147*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)])/60 + 
   (23*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((1 - x)*y^2)])/10 - I*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/
      ((1 - x)*y)] - (2383*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((1 - x)*y)])/120 - 
   (319*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)])/60 + 
   (57*Log[1 + x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)])/20 + 
   (7937*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)])/240 + 
   (293*Log[x - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)])/60 - 
   (327*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)])/10 - 
   (7*Log[1 + y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)])/4 + 
   (443*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)])/40 - 
   (63*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)])/
    5 + (4*I)*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*(1 + x)*y)] - 
   (497*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*(1 + x)*y)])/
    40 + (21*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*(1 + x)*y)])/
    2 - (497*Log[1 + x]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((1 - x)*(1 + x)*y)])/40 - 
   (1417*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*(1 + x)*y)])/
    60 + 4*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*(1 + x)*y)] + 
   (7*Log[1 + y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*(1 + x)*y)])/4 + 
   (107*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*(1 + x)*y)])/
    40 + (761*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((1 - x)*(1 + x)*y)])/30 - 
   (3*I)*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)] + 
   (143*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)])/20 + 
   (73*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)])/10 - 
   (779*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)])/60 - 
   (97*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)])/10 + 
   (59*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)])/6 + 
   (7*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/
       (x*(1 - y)*y)])/5 + I*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)] + 
   (289*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)])/20 - 
   (2*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)])/5 - 
   (1679*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)])/60 - 
   (106*Log[x - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)])/15 + 
   (242*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)])/15 + 
   (151*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)])/15 + 
   (7*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)])/5 - 
   I*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))] - 
   (95*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))])/24 - 
   (22*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))])/15 - 
   (103*Log[1 + x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))])/
    40 + (143*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((1 - y)*(-x + y))])/40 + 
   (65*Log[x - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))])/6 - 
   (103*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))])/5 - 
   (7*Log[1 + y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))])/8 + 
   (61*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))])/
    20 - (139*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((1 - y)*(-x + y))])/10 - 
   I*Pi*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] - 
   (63*Log[1 - x]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/20 + 
   (2*Log[-x]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/5 + 
   4*Log[1 + x]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] + 
   (17*Log[1 - y]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/20 - 
   2*Log[-y]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] - 
   (37*Log[1 + y]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/10 - 
   (63*Log[1 - x*y]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/
    10 + (13*Log[1 - y - x*y + y^2]*PolyLog[3, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/5 - 
   (4*I)*Pi*PolyLog[3, -(((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x)*(1 + x)*(1 - y)))] + 
   (1357*Log[1 - x]*PolyLog[3, -(((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x)*(1 + x)*(1 - y)))])/120 + 
   (2239*Log[1 + x]*PolyLog[3, -(((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x)*(1 + x)*(1 - y)))])/120 + 
   (241*Log[1 - y]*PolyLog[3, -(((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x)*(1 + x)*(1 - y)))])/10 - 
   (37*Log[x - y]*PolyLog[3, -(((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x)*(1 + x)*(1 - y)))])/10 + 
   (17*Log[-y]*PolyLog[3, -(((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x)*(1 + x)*(1 - y)))])/5 - 
   (7*Log[1 + y]*PolyLog[3, -(((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x)*(1 + x)*(1 - y)))])/4 - 
   (183*Log[1 - x*y]*PolyLog[3, -(((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x)*(1 + x)*(1 - y)))])/40 - 
   (37*Log[1 - y - x*y + y^2]*PolyLog[3, -(((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x)*(1 + x)*(1 - y)))])/2 - 
   (5*I)*Pi*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))] - 
   (377*Log[1 - x]*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))])/
    120 - (134*Log[-x]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        ((1 - y)*(1 - x*y)))])/15 + 
   (121*Log[1 + x]*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))])/
    40 - (523*Log[1 - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        ((1 - y)*(1 - x*y)))])/120 + 
   (3*Log[x - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))])/
    10 + (483*Log[-y]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        ((1 - y)*(1 - x*y)))])/20 - 
   (7*Log[1 + y]*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))])/
    8 + (303*Log[1 - x*y]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        ((1 - y)*(1 - x*y)))])/10 - 
   (191*Log[1 - y - x*y + y^2]*PolyLog[3, 
      -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))])/10 - 
   (3*I)*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))] + 
   (2071*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))])/120 - 
   (2*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))])/5 + 
   (383*Log[1 + x]*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))])/40 + 
   (253*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))])/60 - 
   (157*Log[x - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))])/15 + 
   (127*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))])/15 - 
   (1729*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))])/120 - 
   (341*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/
       (y*(1 - x*y))])/30 + (5*I)*Pi*PolyLog[3, 
     ((1 + y)*(-x + y + x*y - x*y^2))/(y^2*(1 - x*y))] - 
   (9*Log[1 - x]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/
       (y^2*(1 - x*y))])/8 + 
   (2*Log[-x]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(y^2*(1 - x*y))])/
    5 + (241*Log[1 + x]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/
       (y^2*(1 - x*y))])/40 + 
   (23*Log[1 - y]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/
       (y^2*(1 - x*y))])/8 + 4*Log[-y]*
    PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(y^2*(1 - x*y))] - 
   (331*Log[1 + y]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/
       (y^2*(1 - x*y))])/40 - 
   (15*Log[1 - x*y]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/
       (y^2*(1 - x*y))])/4 - 4*Log[1 - y - x*y + y^2]*
    PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(y^2*(1 - x*y))] + 
   (3*I)*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))] - 
   10*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))] + 
   (10*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))])/3 - 
   (57*Log[1 + x]*PolyLog[3, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))])/
    20 + (23*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((-x + y)*(1 - x*y))])/30 - 
   (67*Log[x - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))])/
    15 + (127*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((-x + y)*(1 - x*y))])/15 + 
   (7*Log[1 + y]*PolyLog[3, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))])/4 - 
   (13*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))])/
    5 + (63*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((-x + y)*(1 - x*y))])/5 - 
   (2*I)*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/((1 + x)*(-x + y)*(1 - x*y))] + 
   (57*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 + x)*(-x + y)*
        (1 - x*y))])/40 - 
   (14*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 + x)*(-x + y)*
        (1 - x*y))])/15 + 
   (57*Log[1 + x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 + x)*(-x + y)*
        (1 - x*y))])/40 + 
   (217*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 + x)*(-x + y)*
        (1 - x*y))])/40 - 2*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/
      ((1 + x)*(-x + y)*(1 - x*y))] - 
   (7*Log[1 + y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 + x)*(-x + y)*
        (1 - x*y))])/8 + 
   (69*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((1 + x)*(-x + y)*(1 - x*y))])/20 - 
   (63*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((1 + x)*(-x + y)*(1 - x*y))])/10 + 
   I*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - y - x*y + y^2)] - 
   (863*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - y - x*y + y^2)])/
    60 + (83*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - y - x*y + y^2)])/
    6 + (38*Log[1 + x]*PolyLog[3, (-x + y + x*y - x*y^2)/
       (1 - y - x*y + y^2)])/5 + 
   (311*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - y - x*y + y^2)])/
    10 - (55*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - y - x*y + y^2)])/
    4 + (26*Log[1 + y]*PolyLog[3, (-x + y + x*y - x*y^2)/
       (1 - y - x*y + y^2)])/5 - 
   (104*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - y - x*y + y^2)])/
    5 + (71*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/
       (1 - y - x*y + y^2)])/6 + 
   I*Pi*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y - x*y + y^2)))] + 
   (63*Log[1 - x]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        (x*(1 - y - x*y + y^2)))])/4 + 
   (319*Log[-x]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        (x*(1 - y - x*y + y^2)))])/60 - 
   (281*Log[1 - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        (x*(1 - y - x*y + y^2)))])/15 + 
   (63*Log[-y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y - x*y + y^2)))])/
    4 - (383*Log[1 - y - x*y + y^2]*PolyLog[3, 
      -((-x + y + x*y - x*y^2)/(x*(1 - y - x*y + y^2)))])/30 - 
   (2*I)*Pi*PolyLog[3, ((-x + y)*(-x + y + x*y - x*y^2))/
      ((1 - x*y)*(1 - y - x*y + y^2))] - 
   (26*Log[1 - x]*PolyLog[3, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/5 - 
   (26*Log[1 + x]*PolyLog[3, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/5 - 
   (2059*Log[1 - y]*PolyLog[3, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/120 - 
   2*Log[-y]*PolyLog[3, ((-x + y)*(-x + y + x*y - x*y^2))/
      ((1 - x*y)*(1 - y - x*y + y^2))] - 
   (5*Log[1 + y]*PolyLog[3, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/8 + 
   (393*Log[1 - x*y]*PolyLog[3, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/40 + 
   (248*Log[1 - y - x*y + y^2]*PolyLog[3, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/15 + 
   (13*Log[1 - x]*PolyLog[3, ((1 - y - x*y + y^2)*(-x + y + x*y - x*y^2))/
       ((1 - x)^2*y^2)])/5 - 
   (8*Log[-x]*PolyLog[3, ((1 - y - x*y + y^2)*(-x + y + x*y - x*y^2))/
       ((1 - x)^2*y^2)])/15 + 
   (13*Log[1 + x]*PolyLog[3, ((1 - y - x*y + y^2)*(-x + y + x*y - x*y^2))/
       ((1 - x)^2*y^2)])/5 - 
   (7*Log[1 - y]*PolyLog[3, ((1 - y - x*y + y^2)*(-x + y + x*y - x*y^2))/
       ((1 - x)^2*y^2)])/5 + 
   Log[-y]*PolyLog[3, ((1 - y - x*y + y^2)*(-x + y + x*y - x*y^2))/
      ((1 - x)^2*y^2)] + 
   (13*Log[1 + y]*PolyLog[3, ((1 - y - x*y + y^2)*(-x + y + x*y - x*y^2))/
       ((1 - x)^2*y^2)])/5 - 
   (46*Log[1 - x*y]*PolyLog[3, ((1 - y - x*y + y^2)*(-x + y + x*y - x*y^2))/
       ((1 - x)^2*y^2)])/5 + 4*Log[1 - y - x*y + y^2]*
    PolyLog[3, ((1 - y - x*y + y^2)*(-x + y + x*y - x*y^2))/
      ((1 - x)^2*y^2)] - (8791*PolyLog[4, (1 - x)^(-1)])/48 - 
   (285523*PolyLog[4, -x])/960 + (138091*PolyLog[4, x])/720 + 
   (22271*PolyLog[4, -(x/(1 - x))])/360 + (94085*PolyLog[4, 1 + x])/576 - 
   (229631*PolyLog[4, (1 + x)/x])/960 + (72077*PolyLog[4, (1 - y)^(-1)])/
    120 - (12971*PolyLog[4, (1 - x)/(1 - y)])/360 - 
   (18319*PolyLog[4, -((x*(1 - y))/(1 - x))])/360 - 
   (811597*PolyLog[4, x/y])/1440 - 4*PolyLog[4, (x*(1 - y))/((1 - x)^2*y)] - 
   (14581*PolyLog[4, (x*(1 - y))/((1 - x)*y)])/720 - 
   (1201*PolyLog[4, (x*(1 - y)^2)/((1 - x)^2*y)])/180 + 
   (374503*PolyLog[4, -y])/960 - (57041*PolyLog[4, y])/360 - 
   (24851*PolyLog[4, x*y])/240 + (48161*PolyLog[4, -(y/(1 - y))])/72 + 
   (374071*PolyLog[4, -(((1 - x)*y)/(1 - y))])/1440 - 
   234*PolyLog[4, ((1 + x)*y)/(1 + y)] - (81121*PolyLog[4, 1 + y])/576 - 
   (80861*PolyLog[4, (x*(1 + y))/(1 + x)])/1440 - 
   (114401*PolyLog[4, (1 + y)/y])/2880 + 
   (532783*PolyLog[4, (x*(1 + y))/((1 + x)*y)])/1440 + 
   (17839*PolyLog[4, (1 - x)/(-x + y)])/720 - 
   (5429*PolyLog[4, -((x*(1 - y))/(-x + y))])/80 + 
   4*PolyLog[4, ((1 - x)*x*y)/(-x + y)] + 
   (106883*PolyLog[4, -((x*(1 + y))/(-x + y))])/288 + 
   (422*PolyLog[4, -((x*(1 - y)*(1 + y))/(-x + y))])/45 + 
   (459367*PolyLog[4, -((-x + y)/x)])/1440 + 
   (84*PolyLog[4, (x*(-x + y))/(1 - x)])/5 + 
   (690133*PolyLog[4, -((-x + y)/(1 + x))])/1440 + 
   (9449*PolyLog[4, (x*(-x + y))/((1 - x)*(1 + x))])/60 - 
   (476851*PolyLog[4, -((-x + y)/(1 - y))])/1440 + 
   4*PolyLog[4, ((1 - x)*(-x + y))/(x^2*(1 - y))] - 
   (30343*PolyLog[4, -((-x + y)/((1 + x)*(1 - y)))])/240 - 
   (4551*PolyLog[4, ((1 - y)*(-x + y))/(1 - x)])/40 + 
   (250547*PolyLog[4, (-x + y)/y])/480 - 
   (61661*PolyLog[4, (-x + y)/((1 - x)*y)])/720 - 
   (36433*PolyLog[4, (-x + y)/((1 + x)*y)])/96 - 
   (857*PolyLog[4, (-x + y)/((1 - x)*(1 + x)*y)])/90 - 
   (263*PolyLog[4, -((y*(-x + y))/(1 - y))])/15 + 
   (678053*PolyLog[4, (-x + y)/(1 + y)])/1440 - 
   (31733*PolyLog[4, (-x + y)/((1 - x)*(1 + y))])/720 + 
   (10087*PolyLog[4, -((y*(-x + y))/((1 - y)*(1 + y)))])/360 - 
   (193*PolyLog[4, -((-x + y)^2/((1 - x)*(1 + x)*(1 - y)*(1 + y)))])/40 + 
   (46*PolyLog[4, ((1 - x)*x)/(1 - x*y)])/5 + 
   (135671*PolyLog[4, (1 + x)/(1 - x*y)])/720 - 
   (21173*PolyLog[4, (x*(1 - y))/(1 - x*y)])/144 + 
   (28*PolyLog[4, -((x^2*(1 - y))/((1 - x)*(1 - x*y)))])/5 + 
   (44477*PolyLog[4, ((1 - x)*y)/(1 - x*y)])/720 - 
   (10087*PolyLog[4, -((x*y)/(1 - x*y))])/180 - 
   (41117*PolyLog[4, -(((1 + x)*y)/(1 - x*y))])/720 + 
   (131*PolyLog[4, ((1 - y)*y)/(1 - x*y)])/5 + 
   (151*PolyLog[4, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/20 - 
   (5863*PolyLog[4, (1 + y)/(1 - x*y)])/720 - 
   (8137*PolyLog[4, -((x*(1 + y))/(1 - x*y))])/144 + 
   (422*PolyLog[4, (x*(1 - y)*(1 + y))/(y*(1 - x*y))])/45 - 
   (19723*PolyLog[4, -((-x + y)/(1 - x*y))])/720 - 
   (26497*PolyLog[4, (-x + y)/(1 - x*y)])/360 + 
   (30521*PolyLog[4, -((x*(-x + y))/(1 - x*y))])/180 - 
   (38*PolyLog[4, (x^2*(-x + y))/(1 - x*y)])/5 + 
   (38137*PolyLog[4, (-x + y)/(y*(1 - x*y))])/720 - 
   (1873*PolyLog[4, (y*(-x + y))/(1 - x*y)])/240 + 
   (331*PolyLog[4, -((y^2*(-x + y))/(1 - x*y))])/20 + 
   (314*PolyLog[4, (1 - x*y)/(1 - x)])/45 - 
   (8261*PolyLog[4, (1 - x*y)/(1 - y)])/80 + 
   6*PolyLog[4, (x*(1 - x*y))/((1 - x)*y)] - 
   (857*PolyLog[4, (x*(1 - x*y))/((1 - x)*(1 + x)*y)])/90 + 
   (22871*PolyLog[4, -((x*(1 - x*y))/(-x + y))])/240 + 
   (38*PolyLog[4, ((-x + y)*(1 - x*y))/(1 - x)^2])/5 - 
   (2671*PolyLog[4, -(((-x + y)*(1 - x*y))/(x*(1 - y)^2))])/180 + 
   (56*PolyLog[4, -(((-x + y)*(1 - x*y))/(x*(1 - y)))])/5 - 
   (1117*PolyLog[4, ((-x + y)*(1 - x*y))/((1 - x)^2*y)])/180 - 
   (28*PolyLog[4, -(((-x + y)^2*(1 - x*y))/((1 - x)*(1 - y)))])/5 - 
   4*PolyLog[4, -((x*(1 - y))/(-x + y - x*y + x^2*y))] - 
   4*PolyLog[4, -((x^2*(1 - y))/(-x + y - x*y + x^2*y))] - 
   4*PolyLog[4, -(((1 - x)*x*y)/(-x + y - x*y + x^2*y))] - 
   4*PolyLog[4, (-x + y)/(-x + y - x*y + x^2*y)] + 
   4*PolyLog[4, ((1 - x)*(-x + y))/(-x + y - x*y + x^2*y)] - 
   4*PolyLog[4, (-x + y - x*y + x^2*y)/((1 - x)^2*y)] - 
   (237*PolyLog[4, -(((1 - y)*y)/(1 - y - x*y + y^2))])/10 - 
   (13*PolyLog[4, ((1 - x)*y^2)/(1 - y - x*y + y^2)])/40 - 
   (139*PolyLog[4, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/8 - 
   (467*PolyLog[4, (y*(-x + y))/(1 - y - x*y + y^2)])/60 + 
   (563*PolyLog[4, (y^2*(-x + y))/((1 + y)*(1 - y - x*y + y^2))])/40 - 
   (1139*PolyLog[4, (1 - y - x*y + y^2)/(1 - y)^2])/30 - 
   13*PolyLog[4, ((1 - x)*(1 - y - x*y + y^2))/(1 - y)^2] - 
   (689*PolyLog[4, (1 - y - x*y + y^2)/((1 - x)*y)])/40 - 
   (42*PolyLog[4, (x*(1 - y - x*y + y^2))/((1 - x)*y)])/5 - 
   (69*PolyLog[4, ((1 - x)*(1 - y - x*y + y^2))/((-x + y)*(1 - x*y))])/8 - 
   (17*PolyLog[4, -((x*(1 - y - x*y + y^2))/((-x + y)*(1 - x*y)))])/5 - 
   (913*PolyLog[4, (-x + y + x*y - x*y^2)/(1 - x)])/160 + 
   (7*PolyLog[4, ((1 - x)*(-x + y + x*y - x*y^2))/(x^2*(1 - y)^2)])/24 + 
   (729*PolyLog[4, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))])/80 + 
   (5183*PolyLog[4, -((-x + y + x*y - x*y^2)/(x*(1 - y)))])/240 - 
   (65*PolyLog[4, (-x + y + x*y - x*y^2)/((1 - x)*y^2)])/8 + 
   (767*PolyLog[4, (-x + y + x*y - x*y^2)/((1 - x)*y)])/480 + 
   (631*PolyLog[4, (-x + y + x*y - x*y^2)/((1 - x)*x*y)])/60 - 
   (97*PolyLog[4, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)])/12 + 
   (7*PolyLog[4, (-x + y + x*y - x*y^2)/(-x + y)])/60 - 
   (53*PolyLog[4, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))])/20 + 
   (37*PolyLog[4, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/10 + 
   (4813*PolyLog[4, -(((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x)*(1 + x)*(1 - y)))])/120 + 
   (181*PolyLog[4, -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))])/8 + 
   (1429*PolyLog[4, (-x + y + x*y - x*y^2)/(y*(1 - x*y))])/120 + 
   10*PolyLog[4, ((1 + y)*(-x + y + x*y - x*y^2))/(y^2*(1 - x*y))] - 
   (137*PolyLog[4, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))])/30 + 
   (37*PolyLog[4, ((1 - x)*(-x + y + x*y - x*y^2))/((-x + y)*(1 - x*y))])/
    30 + (237*PolyLog[4, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/10 - 
   3*PolyLog[4, ((1 - y - x*y + y^2)*(-x + y + x*y - x*y^2))/
      ((1 - x)^2*y^2)] + 
   (43*PolyLog[4, ((1 - y - x*y + y^2)*(-x + y + x*y - x*y^2))/
       ((1 - y)^2*(-x + y)*(1 - x*y))])/10 - (15*I)*Pi*Zeta[3] + 
   (3581*Log[1 - x]*Zeta[3])/40 - (555241*Log[-x]*Zeta[3])/1440 + 
   (71267*Log[1 + x]*Zeta[3])/288 + (96127*Log[1 - y]*Zeta[3])/360 + 
   (457*Log[x - y]*Zeta[3])/15 + (121757*Log[-y]*Zeta[3])/720 - 
   (302203*Log[1 + y]*Zeta[3])/1440 - (50371*Log[1 - x*y]*Zeta[3])/180 + 
   (1827*Log[1 - y - x*y + y^2]*Zeta[3])/20}, 
 {0, 0, -2*Pi^2 + (2*I)*Pi*Log[-x] + Log[-x]^2 + (2*I)*Pi*Log[-y] + 
   Log[-y]^2, ((3*I)/2)*Pi^3 - (11*Pi^2*Log[1 - x])/6 - 
   ((5*I)/2)*Pi*Log[1 - x]^2 - (17*Log[1 - x]^3)/6 - (5*Pi^2*Log[-x])/2 + 
   (7*I)*Pi*Log[1 - x]*Log[-x] + (3*Log[1 - x]^2*Log[-x])/2 + 
   ((5*I)/2)*Pi*Log[-x]^2 + (5*Log[1 - x]*Log[-x]^2)/2 + Log[-x]^3 - 
   (11*I)*Pi*Log[-x]*Log[1 + x] - 10*Log[-x]^2*Log[1 + x] + 
   (I/2)*Pi*Log[1 + x]^2 - (8*Pi^2*Log[1 - y])/3 + 
   (4*I)*Pi*Log[1 - x]*Log[1 - y] + (3*Log[1 - x]^2*Log[1 - y])/2 + 
   2*Log[1 - x]*Log[-x]*Log[1 - y] - (3*I)*Pi*Log[1 - y]^2 - 
   (Log[1 - x]*Log[1 - y]^2)/2 - (7*Log[-x]*Log[1 - y]^2)/2 - 
   (2*Log[1 - y]^3)/3 + (Pi^2*Log[x - y])/6 - (3*Log[1 - x]^2*Log[x - y])/2 - 
   I*Pi*Log[-x]*Log[x - y] - Log[1 - x]*Log[-x]*Log[x - y] + 
   2*Log[-x]^2*Log[x - y] + (Log[1 - y]^2*Log[x - y])/2 + 
   (I/2)*Pi*Log[x - y]^2 + Log[1 - x]*Log[x - y]^2 - 
   (Log[1 - y]*Log[x - y]^2)/2 + Log[x - y]^3/6 - (Pi^2*Log[-y])/3 - 
   2*Log[1 - x]^2*Log[-y] + I*Pi*Log[-x]*Log[-y] + 
   Log[1 - x]*Log[-x]*Log[-y] - 3*Log[-x]^2*Log[-y] - 
   Log[-x]*Log[1 + x]*Log[-y] + (Log[1 + x]^2*Log[-y])/2 + 
   (8*I)*Pi*Log[1 - y]*Log[-y] + 2*Log[1 - x]*Log[1 - y]*Log[-y] + 
   3*Log[-x]*Log[1 - y]*Log[-y] + I*Pi*Log[x - y]*Log[-y] - 
   Log[1 - x]*Log[x - y]*Log[-y] - 5*Log[-x]*Log[x - y]*Log[-y] - 
   (Log[x - y]^2*Log[-y])/2 + ((5*I)/2)*Pi*Log[-y]^2 + 
   (3*Log[1 - x]*Log[-y]^2)/2 + (13*Log[-x]*Log[-y]^2)/2 + 
   (7*Log[1 - y]*Log[-y]^2)/2 + 4*Log[x - y]*Log[-y]^2 - (17*Log[-y]^3)/6 + 
   I*Pi*Log[x - y]*Log[1 + y] + (Log[x - y]^2*Log[1 + y])/2 - 
   (12*I)*Pi*Log[-y]*Log[1 + y] - Log[x - y]*Log[-y]*Log[1 + y] - 
   10*Log[-y]^2*Log[1 + y] - (I/2)*Pi*Log[1 + y]^2 - 
   (Log[-y]*Log[1 + y]^2)/2 + 8*Pi^2*Log[1 - x*y] - 
   I*Pi*Log[1 - x]*Log[1 - x*y] - (8*I)*Pi*Log[-x]*Log[1 - x*y] + 
   Log[1 - x]*Log[-x]*Log[1 - x*y] - 2*Log[-x]^2*Log[1 - x*y] - 
   I*Pi*Log[1 + x]*Log[1 - x*y] - I*Pi*Log[1 - y]*Log[1 - x*y] - 
   Log[-x]*Log[1 - y]*Log[1 - x*y] - I*Pi*Log[x - y]*Log[1 - x*y] + 
   Log[-x]*Log[x - y]*Log[1 - x*y] - Log[x - y]^2*Log[1 - x*y] - 
   (9*I)*Pi*Log[-y]*Log[1 - x*y] - Log[1 - x]*Log[-y]*Log[1 - x*y] - 
   5*Log[-x]*Log[-y]*Log[1 - x*y] - Log[1 + x]*Log[-y]*Log[1 - x*y] + 
   Log[1 - y]*Log[-y]*Log[1 - x*y] + 2*Log[x - y]*Log[-y]*Log[1 - x*y] - 
   (9*Log[-y]^2*Log[1 - x*y])/2 - Log[x - y]*Log[1 + y]*Log[1 - x*y] + 
   2*Log[-y]*Log[1 + y]*Log[1 - x*y] + (3*I)*Pi*Log[1 - x*y]^2 + 
   (Log[1 - x]*Log[1 - x*y]^2)/2 + (3*Log[-x]*Log[1 - x*y]^2)/2 + 
   (Log[1 - y]*Log[1 - x*y]^2)/2 + (Log[x - y]*Log[1 - x*y]^2)/2 + 
   Log[-y]*Log[1 - x*y]^2 + (Log[1 + y]*Log[1 - x*y]^2)/2 - 
   Log[1 - x*y]^3/2 - (11*Pi^2*Log[1 - x + x^2 - x*y])/6 + 
   (2*I)*Pi*Log[1 - x]*Log[1 - x + x^2 - x*y] + 
   2*Log[1 - x]^2*Log[1 - x + x^2 - x*y] + (2*I)*Pi*Log[-x]*
    Log[1 - x + x^2 - x*y] - 2*Log[1 - x]*Log[-x]*Log[1 - x + x^2 - x*y] + 
   Log[-x]^2*Log[1 - x + x^2 - x*y] - Log[1 - x]*Log[1 - y]*
    Log[1 - x + x^2 - x*y] + Log[-x]*Log[x - y]*Log[1 - x + x^2 - x*y] + 
   Log[1 - y]*Log[x - y]*Log[1 - x + x^2 - x*y] + 
   2*Log[1 - x]*Log[-y]*Log[1 - x + x^2 - x*y] - 
   Log[-x]*Log[-y]*Log[1 - x + x^2 - x*y] - Log[1 - y]*Log[-y]*
    Log[1 - x + x^2 - x*y] - Log[x - y]*Log[-y]*Log[1 - x + x^2 - x*y] + 
   (Log[-y]^2*Log[1 - x + x^2 - x*y])/2 - (2*I)*Pi*Log[1 - x*y]*
    Log[1 - x + x^2 - x*y] - Log[-x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] - 
   Log[-y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] - 
   (Log[1 - x]*Log[1 - x + x^2 - x*y]^2)/2 + 
   (Log[-x]*Log[1 - x + x^2 - x*y]^2)/2 - 
   (Log[x - y]*Log[1 - x + x^2 - x*y]^2)/2 + 
   (Log[-y]*Log[1 - x + x^2 - x*y]^2)/2 + Log[1 - x + x^2 - x*y]^3/6 + 
   (Pi^2*Log[x - y + x*y - x^2*y])/6 - I*Pi*Log[1 - x]*
    Log[x - y + x*y - x^2*y] + Log[1 - x]^2*Log[x - y + x*y - x^2*y] + 
   I*Pi*Log[-x]*Log[x - y + x*y - x^2*y] + Log[1 - x]*Log[-x]*
    Log[x - y + x*y - x^2*y] + Log[-x]^2*Log[x - y + x*y - x^2*y] - 
   I*Pi*Log[-y]*Log[x - y + x*y - x^2*y] - 
   (Log[-y]^2*Log[x - y + x*y - x^2*y])/2 + I*Pi*Log[1 - x*y]*
    Log[x - y + x*y - x^2*y] - (Log[1 - x*y]^2*Log[x - y + x*y - x^2*y])/2 - 
   (Log[1 - x]*Log[x - y + x*y - x^2*y]^2)/2 - 
   (Log[-x]*Log[x - y + x*y - x^2*y]^2)/2 + Log[x - y + x*y - x^2*y]^3/6 - 
   (3*Pi^2*Log[1 - y - x*y + y^2])/2 - Log[1 - x]^2*Log[1 - y - x*y + y^2] + 
   (2*I)*Pi*Log[1 - y]*Log[1 - y - x*y + y^2] + Log[1 - x]*Log[1 - y]*
    Log[1 - y - x*y + y^2] + 2*Log[-x]*Log[1 - y]*Log[1 - y - x*y + y^2] + 
   Log[1 - x]*Log[x - y]*Log[1 - y - x*y + y^2] - 
   Log[-x]*Log[x - y]*Log[1 - y - x*y + y^2] + 
   (2*I)*Pi*Log[-y]*Log[1 - y - x*y + y^2] - 2*Log[1 - x]*Log[-y]*
    Log[1 - y - x*y + y^2] + Log[x - y]*Log[-y]*Log[1 - y - x*y + y^2] - 
   (2*I)*Pi*Log[1 - x*y]*Log[1 - y - x*y + y^2] - 
   Log[-x]*Log[1 - x*y]*Log[1 - y - x*y + y^2] - 
   Log[-y]*Log[1 - x*y]*Log[1 - y - x*y + y^2] + 
   (Log[1 - x]*Log[1 - y - x*y + y^2]^2)/2 - 
   (Log[1 - y]*Log[1 - y - x*y + y^2]^2)/2 - 
   (Log[x - y]*Log[1 - y - x*y + y^2]^2)/2 + 
   Log[-y]*Log[1 - y - x*y + y^2]^2 + (13*I)*Pi*PolyLog[2, x] + 
   12*Log[-x]*PolyLog[2, x] + Log[-y]*PolyLog[2, x] - 
   (11*I)*Pi*PolyLog[2, 1 + x] - 10*Log[-x]*PolyLog[2, 1 + x] - 
   Log[-y]*PolyLog[2, 1 + x] + (14*I)*Pi*PolyLog[2, y] + 
   Log[-x]*PolyLog[2, y] + 13*Log[-y]*PolyLog[2, y] - 
   (11*I)*Pi*PolyLog[2, x*y] - 5*Log[-x]*PolyLog[2, x*y] - 
   6*Log[-y]*PolyLog[2, x*y] - (10*I)*Pi*PolyLog[2, 1 + y] - 
   10*Log[-y]*PolyLog[2, 1 + y] + I*Pi*PolyLog[2, (x*(1 + y))/(1 + x)] + 
   Log[-y]*PolyLog[2, (x*(1 + y))/(1 + x)] + 
   I*Pi*PolyLog[2, (1 - x)/(-x + y)] + Log[-x]*PolyLog[2, (1 - x)/(-x + y)] - 
   I*Pi*PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 
   Log[-y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   Log[-x]*PolyLog[2, (x*(-x + y))/(1 - x)] - 
   Log[-y]*PolyLog[2, (x*(-x + y))/(1 - x)] + 
   5*Log[-x]*PolyLog[2, (-x + y)/y] - 5*Log[-y]*PolyLog[2, (-x + y)/y] - 
   Log[-x]*PolyLog[2, -((y*(-x + y))/(1 - y))] + 
   Log[-y]*PolyLog[2, -((y*(-x + y))/(1 - y))] - 
   I*Pi*PolyLog[2, (-x + y)/(1 + y)] - Log[-y]*PolyLog[2, (-x + y)/(1 + y)] + 
   (2*I)*Pi*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   Log[-x]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   Log[-y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   (2*I)*Pi*PolyLog[2, ((1 - y)*y)/(1 - x*y)] + 
   Log[-x]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] + 
   Log[-y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] + 
   (2*I)*Pi*PolyLog[2, (-x + y)/(1 - x*y)] + 
   Log[-x]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)] - 
   I*Pi*PolyLog[2, (1 - x*y)/(1 - y)] - 
   Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   I*Pi*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   Log[-x]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   I*Pi*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   Log[-y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   I*Pi*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   I*Pi*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] - 
   Log[-x]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] - 
   I*Pi*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] - 
   Log[-x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] + 
   I*Pi*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)] + 
   Log[-x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)] - 
   I*Pi*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] - 
   Log[-y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] + 
   PolyLog[3, (1 - x)^(-1)] - 18*PolyLog[3, -x] - 16*PolyLog[3, x] + 
   PolyLog[3, (1 - y)^(-1)] + PolyLog[3, -((x*(1 - y))/(1 - x)^2)] + 
   6*PolyLog[3, x/y] - 18*PolyLog[3, -y] - 16*PolyLog[3, y] + 
   7*PolyLog[3, x*y] + PolyLog[3, (1 - x)/(-x + y)] - 
   2*PolyLog[3, -((x*(1 - y))/(-x + y))] + 
   PolyLog[3, ((1 - x)*x*y)/(-x + y)] + PolyLog[3, -((-x + y)/(1 - y))] - 
   PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))] - 
   PolyLog[3, ((1 - y)*(-x + y))/(1 - x)] - 
   2*PolyLog[3, (-x + y)/((1 - x)*y)] + 2*PolyLog[3, -((x*y)/(1 - x*y))] + 
   3*PolyLog[3, -((-x + y)/(1 - x*y))] + 3*PolyLog[3, (-x + y)/(1 - x*y)] - 
   2*PolyLog[3, -((x*(-x + y))/(1 - x*y))] - 
   2*PolyLog[3, (y*(-x + y))/(1 - x*y)] - PolyLog[3, (1 - x*y)/(1 - x)] - 
   PolyLog[3, (1 - x*y)/(1 - y)] - PolyLog[3, (x^2*(1 - x*y))/(-x + y)] + 
   PolyLog[3, (x^2*(1 - y))/(1 - x + x^2 - x*y)] - 
   PolyLog[3, (x*(1 - y))/(y*(1 - x + x^2 - x*y))] - 
   PolyLog[3, ((1 - x)*(-x + y))/(1 - x + x^2 - x*y)] + 
   PolyLog[3, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   PolyLog[3, ((1 - x)*(-x + y))/(-x + y - x*y + x^2*y)] - 
   PolyLog[3, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] + 
   PolyLog[3, ((-x + y)*(1 - x*y))/(-x + y - x*y + x^2*y)] + 
   PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*y)] - 
   PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*y)] - 
   PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*(1 - x*y))] + 
   PolyLog[3, ((1 - x)*y^2)/(1 - y - x*y + y^2)] - 
   PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))] - 
   PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)] - 
   PolyLog[3, (x*(1 - y - x*y + y^2))/((1 - x)*y)] + 
   PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))] - 
   PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))] - 
   PolyLog[3, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)] - 
   PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)] - 
   PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))] + 
   PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] - 
   PolyLog[3, -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))] - 
   PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))] + 
   PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(y^2*(1 - x*y))] + 
   PolyLog[3, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))] - 5*Zeta[3], 
  (-12299159*Pi^4)/1036800 + 
   (16411*Li[{2, 2}, {(1 - x)^(-1), (1 - x)/(1 - y)}])/360 - 
   Li[{2, 2}, {(1 - x)^(-1), -((x*(1 - y))/(1 - x))}]/4 - 
   (31117*Li[{2, 2}, {(1 - x)^(-1), -(((1 - x)*y)/(1 - y))}])/1440 + 
   (17*Li[{2, 2}, {(1 - x)^(-1), -(((1 - x)*(-x + y))/(1 - y))}])/8 + 
   (3291*Li[{2, 2}, {(1 - x)^(-1), (-x + y)/(1 + y)}])/160 - 
   (38509*Li[{2, 2}, {1 - x, (1 - y)^(-1)}])/720 - 
   Li[{2, 2}, {1 - x, -((x*(1 - y))/(1 - x)^2)}]/4 - 
   (114377*Li[{2, 2}, {1 - x, -(y/(1 - y))}])/1440 + 
   (115*Li[{2, 2}, {1 - x, -((-x + y)/(1 - y))}])/8 + 
   (887*Li[{2, 2}, {1 - x, (-x + y)/((1 - x)*(1 + y))}])/288 + 
   2*Li[{2, 2}, {1 - x, (-x + y)/(-x + y - x*y + x^2*y)}] - 
   (749*Li[{2, 2}, {x^(-1), (x*(-x + y))/(1 - x)}])/40 - 
   (17479*Li[{2, 2}, {x^(-1), -((x*(-x + y))/(1 - x*y))}])/720 + 
   3*Li[{2, 2}, {x^(-1), -((x^2*(1 - y))/(-x + y - x*y + x^2*y))}] + 
   Li[{2, 2}, {x^(-1), -((-x + y - x*y + x^2*y)/(1 - y))}]/2 - 
   (37*Li[{2, 2}, {x^(-1), (x*(1 - y - x*y + y^2))/((1 - x)*y)}])/5 - 
   (7*Li[{2, 2}, {-x, -((x*(1 - x*y))/(-x + y))}])/2 + 
   (937*Li[{2, 2}, {x, (1 + x)/x}])/72 - (85*Li[{2, 2}, {x, y^(-1)}])/12 + 
   (39*Li[{2, 2}, {x, (-x + y)/(1 - x)}])/8 - 
   2*Li[{2, 2}, {x, (1 - x*y)/((1 - x)*x)}] + 
   3*Li[{2, 2}, {x, -((x*(1 - y))/(-x + y - x*y + x^2*y))}] + 
   Li[{2, 2}, {x, -((-x + y - x*y + x^2*y)/(x*(1 - y)))}]/2 - 
   (2161*Li[{2, 2}, {x^2, x^(-1)}])/144 + 
   5*Li[{2, 2}, {(1 + x)^(-1), (x*(-x + y))/(1 - x)}] + 
   (621*Li[{2, 2}, {(1 + x)^(-1), -((-x + y)/(1 - y))}])/40 - 
   4*Li[{2, 2}, {x/(1 + x), 1 + x}] + 
   (134297*Li[{2, 2}, {1 + x, (1 + y)/((1 + x)*y)}])/1440 + 
   5*Li[{2, 2}, {1 + x, (x*(-x + y))/((1 - x)*(1 + x))}] + 
   (36097*Li[{2, 2}, {1 + x, -((-x + y)/((1 + x)*(1 - y)))}])/1440 - 
   (489203*Li[{2, 2}, {(1 + x)/x, -((-x + y)/(1 + x))}])/2880 - 
   (5693*Li[{2, 2}, {(1 - y)^(-1), -((-x + y)/(1 + x))}])/720 + 
   (41857*Li[{2, 2}, {(1 - x)/(1 - y), -((x*(1 - y))/(1 - x))}])/1440 - 
   (6833*Li[{2, 2}, {(1 - x)/(1 - y), -y}])/160 + 
   (1779*Li[{2, 2}, {1 - y, (-x + y)/(1 - x)}])/80 - 
   (1154*Li[{2, 2}, {1 - y, -((-x + y)/((1 + x)*(1 - y)))}])/9 - 
   (2129*Li[{2, 2}, {1 - y, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))}])/240 - 
   (101*Li[{2, 2}, {1 - y, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))}])/12 + 
   (2885*Li[{2, 2}, {(1 - y)/(1 - x), -x}])/288 - 
   (58*Li[{2, 2}, {(1 - y)/(1 - x), ((1 - x)*y)/(1 - x*y)}])/5 - 
   (37*Li[{2, 2}, {-((x*(1 - y))/(1 - x)), -((-x + y)/x)}])/10 - 
   3*Li[{2, 2}, {-((x*(1 - y))/(1 - x)), -((-x + y)/(1 - y))}] - 
   (61*Li[{2, 2}, {y^(-2), -((y^2*(-x + y))/(1 - x*y))}])/80 - 
   (27089*Li[{2, 2}, {-y^(-1), -(((1 - x)*y)/(1 - y))}])/1440 + 
   (113*Li[{2, 2}, {-y^(-1), -((-x + y + x*y - x*y^2)/(x*(1 - y)))}])/60 + 
   (2473*Li[{2, 2}, {y^(-1), -((y*(-x + y))/(1 - y))}])/120 + 
   (101*Li[{2, 2}, {y^(-1), (-x + y + x*y - x*y^2)/((1 - x)*y)}])/24 - 
   (598931*Li[{2, 2}, {x/y, -y}])/2880 - 
   (437*Li[{2, 2}, {-((1 - y)/y), -((-x + y)/(1 - y))}])/15 - 
   (40477*Li[{2, 2}, {-((1 - y)/y), -((y*(-x + y))/((1 - y)*(1 + y)))}])/
    240 - (199*Li[{2, 2}, {-((1 - y)/y), 
       -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))}])/20 + 
   (67*Li[{2, 2}, {-((1 - y)/y), -((-x + y + x*y - x*y^2)/
         ((1 - y)*(1 - x*y)))}])/8 + 
   (13*Li[{2, 2}, {(x*(1 - y))/((1 - x)^2*y), -y}])/8 + 
   (57*Li[{2, 2}, {-((1 - y)^2/((1 - x)*y)), 
       -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))}])/10 - 
   (61*Li[{2, 2}, {(x*(1 - y)^2)/((1 - x)*y), (1 - y)^(-1)}])/15 + 
   (559*Li[{2, 2}, {(x*(1 - y)^2)/((1 - x)*y), -(y/(1 - y))}])/80 - 
   (37*Li[{2, 2}, {(x*(1 - y)^2)/((1 - x)*y), (1 - y - x*y + y^2)/
        (1 - y)^2}])/10 + (4153*Li[{2, 2}, {-y, -x}])/60 + 
   (869*Li[{2, 2}, {-y, -((-x + y)/(1 - x*y))}])/40 + 
   (140413*Li[{2, 2}, {y, x}])/1440 - (149*Li[{2, 2}, {y, (1 + y)/y}])/8 + 
   (377*Li[{2, 2}, {y, (x*(1 + y))/((1 + x)*y)}])/90 + 
   (1967*Li[{2, 2}, {y, -((-x + y)/(1 - y))}])/48 - 
   (267*Li[{2, 2}, {y, (-x + y + x*y - x*y^2)/((1 - x)*y^2)}])/40 - 
   (1747*Li[{2, 2}, {y, (-x + y + x*y - x*y^2)/((1 - x)*y)}])/120 - 
   (677*Li[{2, 2}, {y/x, -x}])/30 - (434*Li[{2, 2}, {y/x, x}])/9 - 
   (463*Li[{2, 2}, {y/x, x^2}])/72 + 
   Li[{2, 2}, {y/x, ((1 - x)*x)/(1 - x*y)}] - 
   2*Li[{2, 2}, {y/x, (x*(1 - x*y))/((1 - x)*y)}] - 
   (4267*Li[{2, 2}, {x*y, x^(-1)}])/180 + (18199*Li[{2, 2}, {x*y, y^(-1)}])/
    160 - (2533*Li[{2, 2}, {x*y, x/y}])/360 - 
   (37*Li[{2, 2}, {x*y, -((-x + y)/(x*(1 - y)))}])/10 - 
   (11*Li[{2, 2}, {x*y, (-x + y)/((1 - x)*x*y)}])/4 + 
   (307*Li[{2, 2}, {x*y, (-x + y + x*y - x*y^2)/((1 - x)*x*y)}])/40 + 
   (631*Li[{2, 2}, {((1 - x)*y)/(x*(1 - y)^2), -((x*(1 - y))/(1 - x))}])/60 + 
   (23*Li[{2, 2}, {((1 - x)^2*y)/(x*(1 - y)), -((x*(1 - y))/(1 - x)^2)}])/8 - 
   (337*Li[{2, 2}, {y^2, y^(-1)}])/720 - 
   (133*Li[{2, 2}, {y^2, -((-x + y)/(1 - x*y))}])/16 + 
   (7*Li[{2, 2}, {y^2, (-x + y + x*y - x*y^2)/((1 - x)*y^2)}])/30 - 
   (85*Li[{2, 2}, {(1 + y)^(-1), -((y*(-x + y))/(1 - y))}])/8 + 
   (11*Li[{2, 2}, {(1 + y)^(-1), -((x*(1 - y)*(1 + y))/(-x + y - x*y + 
          x^2*y))}])/8 - 
   (49919*Li[{2, 2}, {(1 + x)/(1 + y), (1 + y)/((1 + x)*y)}])/288 + 
   (12691*Li[{2, 2}, {y/(1 + y), 1 + x}])/360 - 
   3*Li[{2, 2}, {y/(1 + y), 1 + y}] - 
   (64867*Li[{2, 2}, {y/(1 + y), (-x + y)/y}])/576 + 
   (18293*Li[{2, 2}, {((1 + x)*y)/(1 + y), (1 + y)/y}])/1440 + 
   (18293*Li[{2, 2}, {1 + y, (1 + x)/(x*(1 + y))}])/720 - 
   4*Li[{2, 2}, {1 + y, (-x + y)/((1 - x)*(1 + y))}] + 
   (2227*Li[{2, 2}, {1 + y, -((y*(-x + y))/((1 - y)*(1 + y)))}])/40 - 
   (17*Li[{2, 2}, {1 + y, -((x*(1 - y))/(-x + y - x*y + x^2*y))}])/8 + 
   2*Li[{2, 2}, {1 + y, ((-x + y)*(1 - x*y))/(-x + y - x*y + x^2*y)}] + 
   (12199*Li[{2, 2}, {(1 + y)/(1 + x), x}])/480 - 
   (419831*Li[{2, 2}, {(1 + y)/(1 + x), 1 + x}])/2880 + 
   (7327*Li[{2, 2}, {(1 + y)/(1 + x), y^(-1)}])/1440 + 
   (39079*Li[{2, 2}, {(1 + y)/(1 + x), (1 + x)/(x*(1 + y))}])/1440 - 
   Li[{2, 2}, {(1 - y)*(1 + y), ((-x + y)*(1 - x*y))/
      ((1 - y)*(-x + y - x*y + x^2*y))}] + 
   (27*Li[{2, 2}, {-(((1 - x)*(1 + x)*(1 - y)*(1 + y))/(-x + y)^2), 
       -(((-x + y)*(-x + y + x*y - x*y^2))/((1 - x)*(1 + x)*(1 - y)))}])/20 + 
   (287*Li[{2, 2}, {(1 - x)/(-x + y), (x*(-x + y))/(1 - x)}])/20 + 
   (34*Li[{2, 2}, {(1 - x)/(-x + y), (-x + y + x*y - x*y^2)/(1 - x)}])/15 + 
   (3413*Li[{2, 2}, {-((1 - y)/(-x + y)), -((y*(-x + y))/(1 - y))}])/48 + 
   Li[{2, 2}, {-((1 - y)/(-x + y)), -((x*y)/(1 - x*y))}] - 
   (111*Li[{2, 2}, {-((x*(1 - y))/(-x + y)), -((y*(-x + y))/(1 - y))}])/10 + 
   (19501*Li[{2, 2}, {-(((1 + x)*(1 - y))/(-x + y)), -((-x + y)/(1 - y))}])/
    1440 - (91*Li[{2, 2}, {-(((1 + x)*(1 - y))/(-x + y)), 
       -(((-x + y)*(-x + y + x*y - x*y^2))/((1 - x)*(1 + x)*(1 - y)))}])/60 - 
   3*Li[{2, 2}, {y/(-x + y), -(((1 - x)*(-x + y))/(1 - y))}] - 
   2*Li[{2, 2}, {((1 - x)*y)/(-x + y), x}] + 
   4*Li[{2, 2}, {((1 - x)*y)/(-x + y), (x*(-x + y))/(1 - x)}] - 
   (3*Li[{2, 2}, {((1 - x)*x*y)/(-x + y), (-x + y)/(1 - x)}])/4 + 
   (787*Li[{2, 2}, {-((x*(1 - y)*y)/(-x + y)), -((-x + y)/(1 - y))}])/60 - 
   (263*Li[{2, 2}, {-((x*(1 - y)*y)/(-x + y)), -((-x + y)/(x*(1 - y)))}])/
    30 + (37*Li[{2, 2}, {-((x*(1 - y)*y)/(-x + y)), 
       -((-x + y)/(x*(1 - x*y)))}])/10 - 
   (53009*Li[{2, 2}, {(1 + y)/(-x + y), (-x + y)/y}])/720 - 
   4*Li[{2, 2}, {((1 - x)*(1 + y))/(-x + y), (-x + y)/(1 - x)}] - 
   (31*Li[{2, 2}, {(-x + y)/(1 - x), -(((1 - x)*y)/(1 - y))}])/5 + 
   (87*Li[{2, 2}, {(x*(-x + y))/((1 - x)*(1 + x)), 
       -((-x + y + x*y - x*y^2)/(x*(1 - y)))}])/40 - 
   (14881*Li[{2, 2}, {((1 - y)*(-x + y))/(1 - x), (1 - y)^(-1)}])/240 - 
   (121*Li[{2, 2}, {((1 - y)*(-x + y))/(1 - x), -(x/(-x + y))}])/10 - 
   (11*Li[{2, 2}, {((1 - y)*(-x + y))/(1 - x), (-x + y + x*y - x*y^2)/
        ((1 - y)*(-x + y))}])/20 + 
   (247*Li[{2, 2}, {-(((1 - y)*(-x + y))/((1 - x)*y^2)), -(y/(1 - y))}])/60 - 
   (67*Li[{2, 2}, {-(((1 - y)*(-x + y))/((1 - x)*y^2)), 
       -(((1 - x)*y)/(1 - y))}])/30 - 
   (37*Li[{2, 2}, {(-x + y)/y, -(((1 - y)*y)/(1 - y - x*y + y^2))}])/5 + 
   (617*Li[{2, 2}, {(-x + y)/(1 + y), (1 + y)/y}])/30 + 
   (20737*Li[{2, 2}, {(1 - x*y)^(-1), -((-x + y)/x)}])/480 - 
   (14327*Li[{2, 2}, {(1 - x*y)^(-1), (-x + y)/y}])/1440 + 
   4*Li[{2, 2}, {(1 - x)/(1 - x*y), x}] + 
   (7553*Li[{2, 2}, {(1 + x)/(1 - x*y), -y}])/144 - 
   (12529*Li[{2, 2}, {(1 + x)/(1 - x*y), -((-x + y)/(1 + x))}])/720 + 
   (4793*Li[{2, 2}, {((1 - x)*(1 + x))/(1 - x*y), (1 - x)^(-1)}])/360 - 
   (197*Li[{2, 2}, {(1 - y)/(1 - x*y), y}])/40 + 
   Li[{2, 2}, {(1 - y)/((1 - x)*(1 - x*y)), -(((1 - x)*(-x + y))/(1 - y))}]/
    2 - 4*Li[{2, 2}, {((1 + x)*(1 - y))/(1 - x*y), (1 - y)^(-1)}] + 
   4*Li[{2, 2}, {((1 + x)*(1 - y))/(1 - x*y), (1 - x*y)/(1 - y)}] + 
   (74*Li[{2, 2}, {(x*(1 - y))/(y*(1 - x*y)), y}])/15 - 
   (67*Li[{2, 2}, {(x*(1 - y))/(y*(1 - x*y)), (1 - x*y)/(1 - y)}])/30 + 
   3*Li[{2, 2}, {((1 - x)*y)/(x*(1 - x*y)), x}] - 
   Li[{2, 2}, {((1 - y)*y)/(1 - x*y), x/y}] + 
   (53*Li[{2, 2}, {((1 - y)*y)/(1 - x*y), (1 - x*y)/(1 - y)}])/40 - 
   (341*Li[{2, 2}, {(1 + y)/(1 - x*y), (-x + y)/(1 + y)}])/40 - 
   4*Li[{2, 2}, {((1 - x)*(1 + y))/(1 - x*y), (1 - x)^(-1)}] + 
   Li[{2, 2}, {((1 - x)*(1 + y))/(1 - x*y), (-x + y - x*y + x^2*y)/
       ((1 - x)^2*(1 + y))}]/2 + 
   (1105*Li[{2, 2}, {((1 - y)*(1 + y))/(1 - x*y), (1 - y)^(-1)}])/18 - 
   (663*Li[{2, 2}, {((1 - y)*(1 + y))/(1 - x*y), y/(1 + y)}])/10 - 
   (3*Li[{2, 2}, {-((x*(1 - y))/((-x + y)*(1 - x*y))), -y}])/2 - 
   (461*Li[{2, 2}, {(-x + y)/(1 - x*y), -x}])/40 - 
   2*Li[{2, 2}, {(-x + y)/(1 - x*y), x^2}] + 
   (13*Li[{2, 2}, {(-x + y)/(x^2*(1 - x*y)), -x}])/2 - 
   3*Li[{2, 2}, {(-x + y)/(x^2*(1 - x*y)), x^2}] + 
   2*Li[{2, 2}, {-((x*(-x + y))/(1 - x*y)), -x}] + 
   (2383*Li[{2, 2}, {(-x + y)/(y*(1 - x*y)), -y}])/180 + 
   (15593*Li[{2, 2}, {(y*(-x + y))/(1 - x*y), y^(-1)}])/180 - 
   (769*Li[{2, 2}, {(y*(-x + y))/(1 - x*y), -y}])/10 + 
   (64477*Li[{2, 2}, {1 - x*y, (1 - x)^(-1)}])/720 + 
   (923*Li[{2, 2}, {1 - x*y, (1 - y)^(-1)}])/30 + 
   (43883*Li[{2, 2}, {1 - x*y, -((-x + y)/(x*(1 - x*y)))}])/1440 - 
   (13141*Li[{2, 2}, {1 - x*y, (-x + y)/(y*(1 - x*y))}])/480 + 
   (427*Li[{2, 2}, {1 - x*y, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))}])/
    30 - (79*Li[{2, 2}, {((1 - y)*(1 - x*y))/(1 - x), (1 - y)^(-1)}])/40 - 
   (18*Li[{2, 2}, {((1 - y)*(1 - x*y))/(1 - x), (-x + y)/(1 - x*y)}])/5 - 
   (7*Li[{2, 2}, {-(((1 - y)*(1 - x*y))/((1 - x)*y^2)), 
       -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))}])/20 + 
   (9*Li[{2, 2}, {(y*(1 - x*y))/(x*(1 - y)), -((x*(-x + y))/(1 - x*y))}])/4 - 
   (1411*Li[{2, 2}, {(1 - x*y)/(-x + y), -x}])/180 + 
   (47*Li[{2, 2}, {-((y^2*(1 - x*y))/(-x + y)), -((-x + y)/(1 - x*y))}])/20 - 
   (5*Li[{2, 2}, {((-x + y)*(1 - x*y))/(x*(1 - y)*y), -y}])/2 - 
   5*Li[{2, 2}, {(1 - x)/(1 - x + x^2 - x*y), -x}] + 
   (75*Li[{2, 2}, {(1 - x)/(1 - x + x^2 - x*y), (1 - x + x^2 - x*y)/
        (1 - x)^2}])/4 + 2*Li[{2, 2}, {(1 - x)^2/(1 - x + x^2 - x*y), 
      -(x/(1 - x))}] + (61*Li[{2, 2}, {(1 - y)/(1 - x + x^2 - x*y), x}])/4 - 
   Li[{2, 2}, {(1 - y)/(1 - x + x^2 - x*y), 
      -((-x + y - x*y + x^2*y)/(1 - y))}]/2 - 
   2*Li[{2, 2}, {(x*(1 - y))/(y*(1 - x + x^2 - x*y)), y}] + 
   Li[{2, 2}, {((1 - x)^2*(1 + y))/(1 - x + x^2 - x*y), 
      (-x + y)/((1 - x)*(1 + y))}]/2 + 
   Li[{2, 2}, {((1 - x)^2*(1 + y))/(1 - x + x^2 - x*y), 
      (1 - x + x^2 - x*y)/(1 - x)^2}]/4 - 
   Li[{2, 2}, {((1 - x)*(1 - x*y))/(1 - x + x^2 - x*y), (1 - x)^(-1)}] - 
   (13*Li[{2, 2}, {(1 - x + x^2 - x*y)/(1 - x), (1 - x)^(-1)}])/2 + 
   5*Li[{2, 2}, {(1 - x + x^2 - x*y)/(1 - x), 
      -(((1 - x)*x)/(1 - x + x^2 - x*y))}] + 
   Li[{2, 2}, {(1 - x + x^2 - x*y)/(1 - y), 
     -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))}] - 
   Li[{2, 2}, {-((1 - y)/(-x + y - x*y + x^2*y)), -((-x + y)/(1 - y))}]/2 + 
   Li[{2, 2}, {-((x*(1 - y))/(-x + y - x*y + x^2*y)), 
     -((-x + y - x*y + x^2*y)/(1 - y))}] + 
   Li[{2, 2}, {((1 - x)*y)/(-x + y - x*y + x^2*y), -x}] - 
   Li[{2, 2}, {((1 - x)^2*(1 + y))/(-x + y - x*y + x^2*y), 
     -(y^2/((1 - y)*(1 + y)))}] - Li[{2, 2}, 
    {((1 - x)^2*(1 + y))/(-x + y - x*y + x^2*y), 
     (-x + y)/((1 - x)*(1 + y))}] - 
   Li[{2, 2}, {(y*(1 - x + x^2 - x*y))/(-x + y - x*y + x^2*y), -y}] - 
   Li[{2, 2}, {-((y^2*(1 - x + x^2 - x*y))/(-x + y - x*y + x^2*y)), 
     -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))}] - 
   (5*Li[{2, 2}, {(-x + y - x*y + x^2*y)/((1 - x)^2*(1 + y)), (1 + y)/y}])/
    4 - (3*Li[{2, 2}, {(-x + y - x*y + x^2*y)/(-x + y), 
       -((-x + y)/(1 - y))}])/2 + Li[{2, 2}, 
    {(-x + y - x*y + x^2*y)/((1 - x)*(-x + y)), 
     (-x + y)/((1 - x)*(1 + y))}] + 
   (3*Li[{2, 2}, {(-x + y - x*y + x^2*y)/(y*(1 - x + x^2 - x*y)), -y}])/4 + 
   (89*Li[{2, 2}, {(1 - y)/(1 - y - x*y + y^2), -y}])/40 - 
   (707*Li[{2, 2}, {(1 - y)/(1 - y - x*y + y^2), (1 - y - x*y + y^2)/
        (1 - y)^2}])/80 - 
   (89*Li[{2, 2}, {(1 - y)^2/(1 - y - x*y + y^2), -(y/(1 - y))}])/10 - 
   Li[{2, 2}, {((1 + x)*(1 - y)^2)/(1 - y - x*y + y^2), 
      -((-x + y)/((1 + x)*(1 - y)))}]/12 + 
   (141*Li[{2, 2}, {((1 + x)*(1 - y)^2)/(1 - y - x*y + y^2), 
       (1 - y - x*y + y^2)/(1 - y)^2}])/40 - 
   (37*Li[{2, 2}, {((1 - x)*y)/(1 - y - x*y + y^2), y}])/4 - 
   (29*Li[{2, 2}, {((1 - x)*(1 + x)*y)/(x*(1 - y - x*y + y^2)), 
       (x*(-x + y))/((1 - x)*(1 + x))}])/20 + 
   (141*Li[{2, 2}, {((1 - x)*(1 + x)*y)/(x*(1 - y - x*y + y^2)), 
       (1 - y - x*y + y^2)/((1 - x)*y)}])/40 + 
   (67*Li[{2, 2}, {((1 - x)*(1 + x)*y)/(x*(1 - y - x*y + y^2)), 
       (x*(1 - y - x*y + y^2))/((1 - x)*y)}])/30 + 
   (50*Li[{2, 2}, {-(((1 - y)*(-x + y))/(1 - y - x*y + y^2)), -(y/(1 - y))}])/
    3 - (6*Li[{2, 2}, {-(((1 - y)*(-x + y))/(1 - y - x*y + y^2)), 
       -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))}])/5 - 
   (87*Li[{2, 2}, {(y*(-x + y))/(1 - y - x*y + y^2), (-x + y + x*y - x*y^2)/
        (y*(1 - x*y))}])/80 + 
   (47*Li[{2, 2}, {(y^2*(-x + y))/((1 + y)*(1 - y - x*y + y^2)), 
       ((1 + y)*(-x + y + x*y - x*y^2))/(y^2*(1 - x*y))}])/80 + 
   (67*Li[{2, 2}, {-(((1 + x)*(-x + y)*(1 - x*y))/(x^2*(1 - y - x*y + y^2))), 
       -((x*(1 - y - x*y + y^2))/((-x + y)*(1 - x*y)))}])/30 - 
   (763*Li[{2, 2}, {(1 - y - x*y + y^2)/(1 - x), y^(-1)}])/15 - 
   (41*Li[{2, 2}, {(1 - y - x*y + y^2)/(1 - y)^2, 
       -(((1 - y)*y)/(1 - y - x*y + y^2))}])/20 - 
   (6*Li[{2, 2}, {(1 - y - x*y + y^2)/((1 + x)*(1 - y)^2), 
       -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))}])/5 - 
   (11423*Li[{2, 2}, {(1 - y - x*y + y^2)/(1 - y), (1 - y)^(-1)}])/240 - 
   (85*Li[{2, 2}, {(1 - y - x*y + y^2)/(1 - y), 
       -(((1 - y)*y)/(1 - y - x*y + y^2))}])/8 + 
   2*Li[{2, 2}, {(1 - y - x*y + y^2)/((1 - x)*y), (-x + y + x*y - x*y^2)/
       ((1 - x)*y)}] + Li[{2, 2}, {(1 - x)/(-x + y + x*y - x*y^2), 
      -(((-x + y)*(-x + y + x*y - x*y^2))/((1 - x)*(1 + x)*(1 - y)))}]/24 + 
   (87*Li[{2, 2}, {-((x*(1 - y))/(-x + y + x*y - x*y^2)), 
       -(((-x + y)*(-x + y + x*y - x*y^2))/((1 - x)*(1 + x)*(1 - y)))}])/40 + 
   (141*Li[{2, 2}, {-(((1 + x)*(1 - y)^2)/(-x + y + x*y - x*y^2)), 
       -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))}])/40 + 
   (29*Li[{2, 2}, {-(((1 + x)*(1 - y)^2)/(-x + y + x*y - x*y^2)), 
       -(((-x + y)*(-x + y + x*y - x*y^2))/((1 - x)*(1 + x)*(1 - y)))}])/60 - 
   (6751*Li[{2, 2}, {((1 - x)*y)/(-x + y + x*y - x*y^2), 
       (-x + y + x*y - x*y^2)/(1 - x)}])/480 + 
   (133*Li[{2, 2}, {((1 - x)*x*y)/(-x + y + x*y - x*y^2), 
       (-x + y + x*y - x*y^2)/(1 - x)}])/40 + 
   (141*Li[{2, 2}, {((1 - x)*(1 + x)*y)/(-x + y + x*y - x*y^2), 
       (-x + y + x*y - x*y^2)/((1 - x)*y)}])/40 + 
   (67*Li[{2, 2}, {((1 - x)*(1 + x)*y)/(-x + y + x*y - x*y^2), 
       (-x + y + x*y - x*y^2)/((1 - x)*x*y)}])/30 + 
   (29*Li[{2, 2}, {((1 - x)*(1 + x)*y)/(-x + y + x*y - x*y^2), 
       -(((-x + y)*(-x + y + x*y - x*y^2))/((1 - x)*(1 + x)*(1 - y)))}])/16 + 
   2*Li[{2, 2}, {((1 - x)*y^2)/(-x + y + x*y - x*y^2), 
      -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))}] - 
   (97*Li[{2, 2}, {(-x + y)/(-x + y + x*y - x*y^2), (-x + y + x*y - x*y^2)/
        (1 - x)}])/60 - 
   Li[{2, 2}, {((1 - y)*(-x + y))/(-x + y + x*y - x*y^2), 
      (-x + y + x*y - x*y^2)/(1 - x)}]/5 + 
   (15*Li[{2, 2}, {((1 - x)*(1 + x)*(1 - y)*y^2)/((1 - x*y)*
         (-x + y + x*y - x*y^2)), -(((-x + y)*(-x + y + x*y - x*y^2))/
         ((1 - x)*(1 + x)*(1 - y)))}])/16 + 
   (29*Li[{2, 2}, {(y*(1 - x*y))/(-x + y + x*y - x*y^2), 
       ((-x + y)*(-x + y + x*y - x*y^2))/((1 - x*y)*(1 - y - x*y + y^2))}])/
    16 + (47*Li[{2, 2}, {(y^2*(1 - x*y))/((1 + y)*(-x + y + x*y - x*y^2)), 
       ((-x + y)*(-x + y + x*y - x*y^2))/((1 - x*y)*(1 - y - x*y + y^2))}])/
    80 + (67*Li[{2, 2}, {((1 + x)*(-x + y)*(1 - x*y))/(-x + y + x*y - x*y^2), 
       (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))}])/30 + 
   (47*Li[{2, 2}, {(1 - y - x*y + y^2)/(-x + y + x*y - x*y^2), 
       (-x + y + x*y - x*y^2)/((1 - x)*y)}])/10 + 
   (55*Li[{2, 2}, {-((x*(1 - y - x*y + y^2))/(-x + y + x*y - x*y^2)), 
       -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))}])/8 + 
   (17*Li[{2, 2}, {((-x + y)*(1 - y - x*y + y^2))/
        ((1 - x*y)*(-x + y + x*y - x*y^2)), ((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x*y)*(1 - y - x*y + y^2))}])/10 - 
   (8297*Li[{2, 2}, {(-x + y + x*y - x*y^2)/(1 - x), y^(-1)}])/480 - 
   (149*Li[{2, 2}, {(-x + y + x*y - x*y^2)/(1 - x), 
       -((-x + y)/((1 + x)*(1 - y)))}])/120 + 
   (87*Li[{2, 2}, {(-x + y + x*y - x*y^2)/((1 - x)*(1 + x)*y), 
       -((y*(-x + y))/(1 - y))}])/80 + 
   (7*Li[{2, 2}, {(-x + y + x*y - x*y^2)/(x*(1 - y)*y), -y}])/20 + 
   (37*Li[{2, 2}, {(-x + y + x*y - x*y^2)/(-x + y), (1 - y)^(-1)}])/15 + 
   (247*Li[{2, 2}, {(-x + y + x*y - x*y^2)/(-x + y), (-x + y)/(1 - x)}])/30 + 
   (17*Li[{2, 2}, {((1 + y)*(-x + y + x*y - x*y^2))/(-x + y), 
       -((-x + y)^2/((1 - x)*(1 + x)*(1 - y)*(1 + y)))}])/10 - 
   (47*Li[{2, 2}, {((1 - x*y)*(-x + y + x*y - x*y^2))/((1 - x)*(1 + x)*
         (1 - y)*y^2), -((y^2*(-x + y))/(1 - x*y))}])/80 + 
   (127*Li[{2, 2}, {(-x + y + x*y - x*y^2)/(1 - y - x*y + y^2), 
       (1 - y - x*y + y^2)/((1 - x)*y)}])/40 - 
   Li[{2, 2}, {-((-x + y + x*y - x*y^2)/(x*(1 - y - x*y + y^2))), 
     -((x*(1 - y - x*y + y^2))/((-x + y)*(1 - x*y)))}] - 
   ((17*I)/2)*Pi^3*Log[1 - x] + (336839*Pi^2*Log[1 - x]^2)/17280 + 
   (I/2)*Pi*Log[1 - x]^3 - (52087*Log[1 - x]^4)/1080 + 
   ((11*I)/2)*Pi^3*Log[-x] - (24217*Pi^2*Log[1 - x]*Log[-x])/480 + 
   ((7*I)/2)*Pi*Log[1 - x]^2*Log[-x] + (7943*Log[1 - x]^3*Log[-x])/135 - 
   (18593*Pi^2*Log[-x]^2)/2880 - (21497*Log[1 - x]^2*Log[-x]^2)/320 + 
   ((7*I)/6)*Pi*Log[-x]^3 + (967*Log[1 - x]*Log[-x]^3)/144 - 
   (124789*Log[-x]^4)/7680 - ((44*I)/3)*Pi^3*Log[1 + x] - 
   (33251*Pi^2*Log[1 - x]*Log[1 + x])/720 - (17*I)*Pi*Log[1 - x]^2*
    Log[1 + x] + (50557*Log[1 - x]^3*Log[1 + x])/864 + 
   (409493*Pi^2*Log[-x]*Log[1 + x])/8640 + (26*I)*Pi*Log[1 - x]*Log[-x]*
    Log[1 + x] - (43823*Log[1 - x]^2*Log[-x]*Log[1 + x])/320 - 
   (43*I)*Pi*Log[-x]^2*Log[1 + x] + (13853*Log[1 - x]*Log[-x]^2*Log[1 + x])/
    360 - (798827*Log[-x]^3*Log[1 + x])/8640 + (1231649*Pi^2*Log[1 + x]^2)/
    17280 - (15*I)*Pi*Log[1 - x]*Log[1 + x]^2 - 
   (6079*Log[1 - x]^2*Log[1 + x]^2)/288 + ((103*I)/2)*Pi*Log[-x]*
    Log[1 + x]^2 + (9877*Log[1 - x]*Log[-x]*Log[1 + x]^2)/480 + 
   (3805*Log[-x]^2*Log[1 + x]^2)/2304 - ((4*I)/3)*Pi*Log[1 + x]^3 + 
   (1193*Log[1 - x]*Log[1 + x]^3)/720 - (13913*Log[-x]*Log[1 + x]^3)/2880 + 
   (286249*Log[1 + x]^4)/5760 - ((29*I)/3)*Pi^3*Log[1 - y] - 
   (25247*Pi^2*Log[1 - x]*Log[1 - y])/216 - ((27*I)/2)*Pi*Log[1 - x]^2*
    Log[1 - y] - (881*Log[1 - x]^3*Log[1 - y])/60 + 
   (10901*Pi^2*Log[-x]*Log[1 - y])/1080 + (19*I)*Pi*Log[1 - x]*Log[-x]*
    Log[1 - y] + (3731*Log[1 - x]^2*Log[-x]*Log[1 - y])/720 - 
   (2*I)*Pi*Log[-x]^2*Log[1 - y] + (79013*Log[1 - x]*Log[-x]^2*Log[1 - y])/
    2880 + (1999*Log[-x]^3*Log[1 - y])/216 + 
   (21203*Pi^2*Log[1 + x]*Log[1 - y])/144 - (8*I)*Pi*Log[1 - x]*Log[1 + x]*
    Log[1 - y] - (192959*Log[1 - x]^2*Log[1 + x]*Log[1 - y])/1440 + 
   (2*I)*Pi*Log[-x]*Log[1 + x]*Log[1 - y] + 
   (26297*Log[1 - x]*Log[-x]*Log[1 + x]*Log[1 - y])/360 - 
   (517*Log[-x]^2*Log[1 + x]*Log[1 - y])/16 - I*Pi*Log[1 + x]^2*Log[1 - y] + 
   (10523*Log[1 - x]*Log[1 + x]^2*Log[1 - y])/720 - 
   (31859*Log[-x]*Log[1 + x]^2*Log[1 - y])/720 + 
   (359617*Log[1 + x]^3*Log[1 - y])/4320 + (766283*Pi^2*Log[1 - y]^2)/8640 - 
   ((31*I)/2)*Pi*Log[1 - x]*Log[1 - y]^2 - (458311*Log[1 - x]^2*Log[1 - y]^2)/
    2880 - ((17*I)/2)*Pi*Log[-x]*Log[1 - y]^2 + 
   (1141*Log[1 - x]*Log[-x]*Log[1 - y]^2)/72 + (8873*Log[-x]^2*Log[1 - y]^2)/
    384 + (7*I)*Pi*Log[1 + x]*Log[1 - y]^2 + 
   (27533*Log[1 - x]*Log[1 + x]*Log[1 - y]^2)/720 + 
   (194251*Log[-x]*Log[1 + x]*Log[1 - y]^2)/2880 + 
   (79753*Log[1 + x]^2*Log[1 - y]^2)/960 - (6*I)*Pi*Log[1 - y]^3 + 
   (1118707*Log[1 - x]*Log[1 - y]^3)/4320 + (150131*Log[-x]*Log[1 - y]^3)/
    4320 - (87599*Log[1 + x]*Log[1 - y]^3)/540 - (318875*Log[1 - y]^4)/1728 + 
   ((23*I)/6)*Pi^3*Log[x - y] + (5401*Pi^2*Log[1 - x]*Log[x - y])/288 - 
   ((7*I)/2)*Pi*Log[1 - x]^2*Log[x - y] + (29603*Log[1 - x]^3*Log[x - y])/
    864 + (184511*Pi^2*Log[-x]*Log[x - y])/2880 - 
   (12*I)*Pi*Log[1 - x]*Log[-x]*Log[x - y] - 
   (1847*Log[1 - x]^2*Log[-x]*Log[x - y])/160 + 
   (3*I)*Pi*Log[-x]^2*Log[x - y] - (134711*Log[1 - x]*Log[-x]^2*Log[x - y])/
    2880 + (331681*Log[-x]^3*Log[x - y])/8640 + 
   (39635*Pi^2*Log[1 + x]*Log[x - y])/864 + (6*I)*Pi*Log[1 - x]*Log[1 + x]*
    Log[x - y] + (7027*Log[1 - x]^2*Log[1 + x]*Log[x - y])/160 + 
   (12*I)*Pi*Log[-x]*Log[1 + x]*Log[x - y] - 
   (9697*Log[1 - x]*Log[-x]*Log[1 + x]*Log[x - y])/240 + 
   (481*Log[-x]^2*Log[1 + x]*Log[x - y])/90 + I*Pi*Log[1 + x]^2*Log[x - y] + 
   (191*Log[1 - x]*Log[1 + x]^2*Log[x - y])/360 - 
   (473453*Log[-x]*Log[1 + x]^2*Log[x - y])/2880 + 
   (459641*Log[1 + x]^3*Log[x - y])/8640 + 
   (266807*Pi^2*Log[1 - y]*Log[x - y])/4320 + 
   (53957*Log[1 - x]^2*Log[1 - y]*Log[x - y])/480 + 
   (6*I)*Pi*Log[-x]*Log[1 - y]*Log[x - y] - 
   (7487*Log[1 - x]*Log[-x]*Log[1 - y]*Log[x - y])/120 - 
   (5747*Log[-x]^2*Log[1 - y]*Log[x - y])/360 - 
   (197*Log[1 - x]*Log[1 + x]*Log[1 - y]*Log[x - y])/15 - 
   (229*Log[-x]*Log[1 + x]*Log[1 - y]*Log[x - y])/60 + 
   (203*Log[1 + x]^2*Log[1 - y]*Log[x - y])/240 + 
   ((5*I)/2)*Pi*Log[1 - y]^2*Log[x - y] - 
   (2087*Log[1 - x]*Log[1 - y]^2*Log[x - y])/45 + 
   (929*Log[-x]*Log[1 - y]^2*Log[x - y])/360 + 
   (31*Log[1 + x]*Log[1 - y]^2*Log[x - y])/16 - 
   (147869*Log[1 - y]^3*Log[x - y])/2160 - (36783*Pi^2*Log[x - y]^2)/640 + 
   (2*I)*Pi*Log[1 - x]*Log[x - y]^2 - (515*Log[1 - x]^2*Log[x - y]^2)/18 - 
   ((7*I)/2)*Pi*Log[-x]*Log[x - y]^2 + (3239*Log[1 - x]*Log[-x]*Log[x - y]^2)/
    144 - (261107*Log[-x]^2*Log[x - y]^2)/2880 - 
   (6*I)*Pi*Log[1 + x]*Log[x - y]^2 - 
   (50521*Log[1 - x]*Log[1 + x]*Log[x - y]^2)/1440 - 
   (6833*Log[-x]*Log[1 + x]*Log[x - y]^2)/72 + 
   (2453*Log[1 + x]^2*Log[x - y]^2)/960 - ((7*I)/2)*Pi*Log[1 - y]*
    Log[x - y]^2 - (105127*Log[1 - x]*Log[1 - y]*Log[x - y]^2)/960 - 
   (70103*Log[-x]*Log[1 - y]*Log[x - y]^2)/1440 + 
   (313*Log[1 + x]*Log[1 - y]*Log[x - y]^2)/60 + 
   (42257*Log[1 - y]^2*Log[x - y]^2)/720 + ((23*I)/6)*Pi*Log[x - y]^3 + 
   (57197*Log[1 - x]*Log[x - y]^3)/4320 + (535813*Log[-x]*Log[x - y]^3)/
    8640 + (202063*Log[1 + x]*Log[x - y]^3)/4320 + 
   (33743*Log[1 - y]*Log[x - y]^3)/720 - (815317*Log[x - y]^4)/34560 + 
   ((29*I)/6)*Pi^3*Log[-y] + (23435*Pi^2*Log[1 - x]*Log[-y])/432 - 
   (111457*Log[1 - x]^3*Log[-y])/2160 - (719393*Pi^2*Log[-x]*Log[-y])/17280 + 
   (3*I)*Pi*Log[1 - x]*Log[-x]*Log[-y] + (4205*Log[1 - x]^2*Log[-x]*Log[-y])/
    144 - ((7*I)/2)*Pi*Log[-x]^2*Log[-y] + (293*Log[1 - x]*Log[-x]^2*Log[-y])/
    24 + (2269*Log[-x]^3*Log[-y])/90 - (1115971*Pi^2*Log[1 + x]*Log[-y])/
    8640 - (2*I)*Pi*Log[1 - x]*Log[1 + x]*Log[-y] - 
   (2167*Log[1 - x]^2*Log[1 + x]*Log[-y])/144 - (11*I)*Pi*Log[-x]*Log[1 + x]*
    Log[-y] - (589*Log[1 - x]*Log[-x]*Log[1 + x]*Log[-y])/180 + 
   (469409*Log[-x]^2*Log[1 + x]*Log[-y])/2880 + ((31*I)/2)*Pi*Log[1 + x]^2*
    Log[-y] - (1207*Log[1 - x]*Log[1 + x]^2*Log[-y])/360 + 
   (66319*Log[-x]*Log[1 + x]^2*Log[-y])/320 - (262471*Log[1 + x]^3*Log[-y])/
    4320 - (982219*Pi^2*Log[1 - y]*Log[-y])/8640 + 
   (17*I)*Pi*Log[1 - x]*Log[1 - y]*Log[-y] + 
   (30395*Log[1 - x]^2*Log[1 - y]*Log[-y])/288 + (10*I)*Pi*Log[-x]*Log[1 - y]*
    Log[-y] - (199*Log[1 - x]*Log[-x]*Log[1 - y]*Log[-y])/96 - 
   (76951*Log[-x]^2*Log[1 - y]*Log[-y])/2880 - (8*I)*Pi*Log[1 + x]*Log[1 - y]*
    Log[-y] + (43*Log[1 - x]*Log[1 + x]*Log[1 - y]*Log[-y])/12 - 
   (2053*Log[-x]*Log[1 + x]*Log[1 - y]*Log[-y])/32 + 
   (7571*Log[1 + x]^2*Log[1 - y]*Log[-y])/720 - ((5*I)/2)*Pi*Log[1 - y]^2*
    Log[-y] - (227843*Log[1 - x]*Log[1 - y]^2*Log[-y])/480 - 
   (136039*Log[-x]*Log[1 - y]^2*Log[-y])/2880 + 
   (248869*Log[1 + x]*Log[1 - y]^2*Log[-y])/720 + 
   (65198*Log[1 - y]^3*Log[-y])/135 - (58529*Pi^2*Log[x - y]*Log[-y])/2160 - 
   (5*I)*Pi*Log[1 - x]*Log[x - y]*Log[-y] - 
   (118351*Log[1 - x]^2*Log[x - y]*Log[-y])/1440 + 
   (16*I)*Pi*Log[-x]*Log[x - y]*Log[-y] + 
   (15149*Log[1 - x]*Log[-x]*Log[x - y]*Log[-y])/480 + 
   (67373*Log[-x]^2*Log[x - y]*Log[-y])/720 + 
   (1649*Log[1 - x]*Log[1 + x]*Log[x - y]*Log[-y])/180 + 
   (3238*Log[-x]*Log[1 + x]*Log[x - y]*Log[-y])/15 + 
   (461393*Log[1 + x]^2*Log[x - y]*Log[-y])/2880 + 
   (18061*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[-y])/180 + 
   (98197*Log[-x]*Log[1 - y]*Log[x - y]*Log[-y])/720 + 
   (59117*Log[1 - y]^2*Log[x - y]*Log[-y])/720 + I*Pi*Log[x - y]^2*Log[-y] + 
   (19507*Log[1 - x]*Log[x - y]^2*Log[-y])/360 + 
   (15197*Log[-x]*Log[x - y]^2*Log[-y])/576 - 
   (213101*Log[1 - y]*Log[x - y]^2*Log[-y])/2880 - 
   (29419*Log[x - y]^3*Log[-y])/1080 + (7357*Pi^2*Log[-y]^2)/128 - 
   (I/2)*Pi*Log[1 - x]*Log[-y]^2 + (78697*Log[1 - x]^2*Log[-y]^2)/2880 - 
   (I/2)*Pi*Log[-x]*Log[-y]^2 - (13687*Log[1 - x]*Log[-x]*Log[-y]^2)/720 - 
   (32639*Log[-x]^2*Log[-y]^2)/360 - (1645*Log[1 - x]*Log[1 + x]*Log[-y]^2)/
    144 - (1138043*Log[-x]*Log[1 + x]*Log[-y]^2)/5760 + 
   (907*Log[1 + x]^2*Log[-y]^2)/288 + (19*I)*Pi*Log[1 - y]*Log[-y]^2 + 
   (300727*Log[1 - x]*Log[1 - y]*Log[-y]^2)/2880 - 
   (4779*Log[-x]*Log[1 - y]*Log[-y]^2)/80 - (1528219*Log[1 - y]^2*Log[-y]^2)/
    5760 - (5*I)*Pi*Log[x - y]*Log[-y]^2 + 
   (11803*Log[1 - x]*Log[x - y]*Log[-y]^2)/960 - 
   (2821*Log[-x]*Log[x - y]*Log[-y]^2)/16 - 
   (5345*Log[1 + x]*Log[x - y]*Log[-y]^2)/48 - 
   (60913*Log[1 - y]*Log[x - y]*Log[-y]^2)/1440 - 
   (28753*Log[x - y]^2*Log[-y]^2)/5760 + ((17*I)/6)*Pi*Log[-y]^3 + 
   (2981*Log[1 - x]*Log[-y]^3)/2160 + (97199*Log[-x]*Log[-y]^3)/720 + 
   (630689*Log[1 + x]*Log[-y]^3)/8640 + (302227*Log[1 - y]*Log[-y]^3)/8640 + 
   (186229*Log[x - y]*Log[-y]^3)/2160 - (3709031*Log[-y]^4)/69120 - 
   (16*I)*Pi^3*Log[1 + y] + (3329*Pi^2*Log[1 - x]*Log[1 + y])/90 + 
   (5*I)*Pi*Log[1 - x]^2*Log[1 + y] - (1991*Log[1 - x]^3*Log[1 + y])/18 - 
   (102497*Pi^2*Log[-x]*Log[1 + y])/8640 - (4*I)*Pi*Log[1 - x]*Log[-x]*
    Log[1 + y] + (1966*Log[1 - x]^2*Log[-x]*Log[1 + y])/15 - 
   (1235417*Pi^2*Log[1 + x]*Log[1 + y])/8640 + 
   (395*Log[1 - x]^2*Log[1 + x]*Log[1 + y])/32 + (6*I)*Pi*Log[-x]*Log[1 + x]*
    Log[1 + y] + (35*Log[1 - x]*Log[-x]*Log[1 + x]*Log[1 + y])/4 - 
   (489203*Log[-x]^2*Log[1 + x]*Log[1 + y])/5760 - 
   (13*I)*Pi*Log[1 + x]^2*Log[1 + y] - 
   (22139*Log[1 - x]*Log[1 + x]^2*Log[1 + y])/1440 + 
   (3723*Log[-x]*Log[1 + x]^2*Log[1 + y])/160 - 
   (223499*Log[1 + x]^3*Log[1 + y])/960 - (82271*Pi^2*Log[1 - y]*Log[1 + y])/
    540 - (4*I)*Pi*Log[1 - x]*Log[1 - y]*Log[1 + y] + 
   (39661*Log[1 - x]^2*Log[1 - y]*Log[1 + y])/240 + 
   (923*Log[1 - x]*Log[1 + x]*Log[1 - y]*Log[1 + y])/36 - 
   (2339*Log[1 + x]^2*Log[1 - y]*Log[1 + y])/12 - 
   (15*I)*Pi*Log[1 - y]^2*Log[1 + y] + 
   (37*Log[1 - x]*Log[1 - y]^2*Log[1 + y])/5 - 
   (23941*Log[1 + x]*Log[1 - y]^2*Log[1 + y])/96 + 
   (351389*Log[1 - y]^3*Log[1 + y])/2160 + (3803*Pi^2*Log[x - y]*Log[1 + y])/
    2880 - (2*I)*Pi*Log[1 - x]*Log[x - y]*Log[1 + y] + 
   (2465*Log[1 - x]^2*Log[x - y]*Log[1 + y])/96 + 
   (17*I)*Pi*Log[-x]*Log[x - y]*Log[1 + y] - 
   (77*Log[1 - x]*Log[-x]*Log[x - y]*Log[1 + y])/20 - 
   (509*Log[-x]^2*Log[x - y]*Log[1 + y])/480 - 
   (1817*Log[1 - x]*Log[1 + x]*Log[x - y]*Log[1 + y])/90 + 
   (86911*Log[-x]*Log[1 + x]*Log[x - y]*Log[1 + y])/288 - 
   (82691*Log[1 + x]^2*Log[x - y]*Log[1 + y])/576 - 
   (2*I)*Pi*Log[1 - y]*Log[x - y]*Log[1 + y] - 
   (1367*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[1 + y])/40 + 
   (1659*Log[-x]*Log[1 - y]*Log[x - y]*Log[1 + y])/80 - 
   (80849*Log[1 + x]*Log[1 - y]*Log[x - y]*Log[1 + y])/360 - 
   (7819*Log[1 - y]^2*Log[x - y]*Log[1 + y])/80 - 
   ((17*I)/2)*Pi*Log[x - y]^2*Log[1 + y] - 
   (187*Log[1 - x]*Log[x - y]^2*Log[1 + y])/24 - 
   (17299*Log[-x]*Log[x - y]^2*Log[1 + y])/960 + 
   (1289*Log[1 + x]*Log[x - y]^2*Log[1 + y])/360 + 
   (3067*Log[1 - y]*Log[x - y]^2*Log[1 + y])/144 + 
   (14063*Log[x - y]^3*Log[1 + y])/2880 + (16837*Pi^2*Log[-y]*Log[1 + y])/
    17280 - (1089*Log[1 - x]^2*Log[-y]*Log[1 + y])/80 - 
   (14*I)*Pi*Log[-x]*Log[-y]*Log[1 + y] - 
   (37*Log[1 - x]*Log[-x]*Log[-y]*Log[1 + y])/4 + 
   (43*Log[-x]^2*Log[-y]*Log[1 + y])/40 - 
   (103*Log[1 - x]*Log[1 + x]*Log[-y]*Log[1 + y])/40 - 
   (5683*Log[-x]*Log[1 + x]*Log[-y]*Log[1 + y])/240 + 
   (135473*Log[1 + x]^2*Log[-y]*Log[1 + y])/2880 + 
   (28*I)*Pi*Log[1 - y]*Log[-y]*Log[1 + y] + 
   (507*Log[1 - x]*Log[1 - y]*Log[-y]*Log[1 + y])/40 + 
   (43*Log[-x]*Log[1 - y]*Log[-y]*Log[1 + y])/20 + 
   (16979*Log[1 + x]*Log[1 - y]*Log[-y]*Log[1 + y])/72 - 
   (630307*Log[1 - y]^2*Log[-y]*Log[1 + y])/2880 + 
   I*Pi*Log[x - y]*Log[-y]*Log[1 + y] + 
   (347*Log[1 - x]*Log[x - y]*Log[-y]*Log[1 + y])/360 + 
   (7143*Log[-x]*Log[x - y]*Log[-y]*Log[1 + y])/160 - 
   (448861*Log[1 + x]*Log[x - y]*Log[-y]*Log[1 + y])/1440 + 
   (5729*Log[1 - y]*Log[x - y]*Log[-y]*Log[1 + y])/480 + 
   (25351*Log[x - y]^2*Log[-y]*Log[1 + y])/960 - 
   (35*I)*Pi*Log[-y]^2*Log[1 + y] - (2947*Log[1 - x]*Log[-y]^2*Log[1 + y])/
    120 - (17913*Log[-x]*Log[-y]^2*Log[1 + y])/320 + 
   (66243*Log[1 + x]*Log[-y]^2*Log[1 + y])/320 - 
   (23623*Log[1 - y]*Log[-y]^2*Log[1 + y])/360 - 
   (899*Log[x - y]*Log[-y]^2*Log[1 + y])/320 - (30313*Log[-y]^3*Log[1 + y])/
    3456 + (32917*Pi^2*Log[1 + y]^2)/432 - (26713*Log[1 - x]^2*Log[1 + y]^2)/
    960 - ((7*I)/2)*Pi*Log[-x]*Log[1 + y]^2 + 
   (237*Log[1 - x]*Log[-x]*Log[1 + y]^2)/40 + (495311*Log[-x]^2*Log[1 + y]^2)/
    11520 - (10*I)*Pi*Log[1 + x]*Log[1 + y]^2 + 
   (2069*Log[1 - x]*Log[1 + x]*Log[1 + y]^2)/720 - 
   (27523*Log[-x]*Log[1 + x]*Log[1 + y]^2)/576 + 
   (894611*Log[1 + x]^2*Log[1 + y]^2)/2880 - (13*I)*Pi*Log[1 - y]*
    Log[1 + y]^2 + (6533*Log[1 - x]*Log[1 - y]*Log[1 + y]^2)/1440 - 
   (1659*Log[-x]*Log[1 - y]*Log[1 + y]^2)/160 + 
   (106127*Log[1 + x]*Log[1 - y]*Log[1 + y]^2)/1440 + 
   (437021*Log[1 - y]^2*Log[1 + y]^2)/2880 + (7*I)*Pi*Log[x - y]*
    Log[1 + y]^2 + (8993*Log[1 - x]*Log[x - y]*Log[1 + y]^2)/720 + 
   (2659*Log[-x]*Log[x - y]*Log[1 + y]^2)/120 + 
   (90565*Log[1 + x]*Log[x - y]*Log[1 + y]^2)/576 + 
   (27053*Log[1 - y]*Log[x - y]*Log[1 + y]^2)/80 - 
   (448153*Log[x - y]^2*Log[1 + y]^2)/5760 + ((107*I)/2)*Pi*Log[-y]*
    Log[1 + y]^2 - (1571*Log[1 - x]*Log[-y]*Log[1 + y]^2)/240 - 
   (151577*Log[-x]*Log[-y]*Log[1 + y]^2)/1920 + 
   (378911*Log[1 + x]*Log[-y]*Log[1 + y]^2)/1440 - 
   (31789*Log[1 - y]*Log[-y]*Log[1 + y]^2)/120 + 
   (426677*Log[x - y]*Log[-y]*Log[1 + y]^2)/2880 - 
   (20461*Log[-y]^2*Log[1 + y]^2)/384 - ((8*I)/3)*Pi*Log[1 + y]^3 - 
   (2669*Log[1 - x]*Log[1 + y]^3)/1440 - (8113*Log[-x]*Log[1 + y]^3)/2880 - 
   (1061023*Log[1 + x]*Log[1 + y]^3)/8640 + (38269*Log[1 - y]*Log[1 + y]^3)/
    2160 - (2533*Log[x - y]*Log[1 + y]^3)/1440 - 
   (197885*Log[-y]*Log[1 + y]^3)/576 + (2169733*Log[1 + y]^4)/34560 + 
   (14*I)*Pi^3*Log[1 - x*y] + (45289*Pi^2*Log[1 - x]*Log[1 - x*y])/8640 - 
   (16*I)*Pi*Log[1 - x]^2*Log[1 - x*y] + (25463*Log[1 - x]^3*Log[1 - x*y])/
    1080 + (3811*Pi^2*Log[-x]*Log[1 - x*y])/240 + 
   (31*I)*Pi*Log[1 - x]*Log[-x]*Log[1 - x*y] - 
   (6445*Log[1 - x]^2*Log[-x]*Log[1 - x*y])/96 - 
   (7*I)*Pi*Log[-x]^2*Log[1 - x*y] + (3983*Log[1 - x]*Log[-x]^2*Log[1 - x*y])/
    60 - (43643*Log[-x]^3*Log[1 - x*y])/8640 - 
   (7381*Pi^2*Log[1 + x]*Log[1 - x*y])/864 + (4*I)*Pi*Log[1 - x]*Log[1 + x]*
    Log[1 - x*y] - (14303*Log[1 - x]^2*Log[1 + x]*Log[1 - x*y])/120 + 
   (21*I)*Pi*Log[-x]*Log[1 + x]*Log[1 - x*y] + 
   (115319*Log[1 - x]*Log[-x]*Log[1 + x]*Log[1 - x*y])/480 + 
   (7525*Log[-x]^2*Log[1 + x]*Log[1 - x*y])/288 + 
   I*Pi*Log[1 + x]^2*Log[1 - x*y] - (757*Log[1 - x]*Log[1 + x]^2*
     Log[1 - x*y])/120 + (270767*Log[-x]*Log[1 + x]^2*Log[1 - x*y])/1440 - 
   (83243*Log[1 + x]^3*Log[1 - x*y])/2160 + 
   (181357*Pi^2*Log[1 - y]*Log[1 - x*y])/8640 + 
   (36*I)*Pi*Log[1 - x]*Log[1 - y]*Log[1 - x*y] - 
   (14999*Log[1 - x]^2*Log[1 - y]*Log[1 - x*y])/1440 - 
   (13*I)*Pi*Log[-x]*Log[1 - y]*Log[1 - x*y] + 
   (63797*Log[1 - x]*Log[-x]*Log[1 - y]*Log[1 - x*y])/720 - 
   (217*Log[-x]^2*Log[1 - y]*Log[1 - x*y])/72 + 
   (4*I)*Pi*Log[1 + x]*Log[1 - y]*Log[1 - x*y] + 
   (27373*Log[1 - x]*Log[1 + x]*Log[1 - y]*Log[1 - x*y])/120 - 
   (5507*Log[-x]*Log[1 + x]*Log[1 - y]*Log[1 - x*y])/288 - 
   (20497*Log[1 + x]^2*Log[1 - y]*Log[1 - x*y])/1440 - 
   (10*I)*Pi*Log[1 - y]^2*Log[1 - x*y] + 
   (9053*Log[1 - x]*Log[1 - y]^2*Log[1 - x*y])/96 - 
   (6373*Log[-x]*Log[1 - y]^2*Log[1 - x*y])/160 - 
   (76877*Log[1 + x]*Log[1 - y]^2*Log[1 - x*y])/1440 - 
   (9751*Log[1 - y]^3*Log[1 - x*y])/720 + (7967*Pi^2*Log[x - y]*Log[1 - x*y])/
    720 + (6*I)*Pi*Log[1 - x]*Log[x - y]*Log[1 - x*y] - 
   (26417*Log[1 - x]^2*Log[x - y]*Log[1 - x*y])/720 - 
   (3*I)*Pi*Log[-x]*Log[x - y]*Log[1 - x*y] + 
   (2377*Log[1 - x]*Log[-x]*Log[x - y]*Log[1 - x*y])/360 - 
   (305*Log[-x]^2*Log[x - y]*Log[1 - x*y])/9 + (8*I)*Pi*Log[1 + x]*Log[x - y]*
    Log[1 - x*y] + (5257*Log[1 - x]*Log[1 + x]*Log[x - y]*Log[1 - x*y])/360 - 
   (3143*Log[-x]*Log[1 + x]*Log[x - y]*Log[1 - x*y])/720 - 
   (1861*Log[1 + x]^2*Log[x - y]*Log[1 - x*y])/288 - 
   (4499*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[1 - x*y])/1440 + 
   (97*Log[-x]*Log[1 - y]*Log[x - y]*Log[1 - x*y])/36 + 
   (403*Log[1 + x]*Log[1 - y]*Log[x - y]*Log[1 - x*y])/120 + 
   (881*Log[1 - y]^2*Log[x - y]*Log[1 - x*y])/180 - 
   (3*I)*Pi*Log[x - y]^2*Log[1 - x*y] + 
   (117677*Log[1 - x]*Log[x - y]^2*Log[1 - x*y])/2880 - 
   (2915*Log[-x]*Log[x - y]^2*Log[1 - x*y])/96 - 
   (8467*Log[1 + x]*Log[x - y]^2*Log[1 - x*y])/1440 - 
   (67973*Log[1 - y]*Log[x - y]^2*Log[1 - x*y])/2880 + 
   (17321*Log[x - y]^3*Log[1 - x*y])/4320 - (72961*Pi^2*Log[-y]*Log[1 - x*y])/
    2880 - (9*I)*Pi*Log[1 - x]*Log[-y]*Log[1 - x*y] + 
   (83167*Log[1 - x]^2*Log[-y]*Log[1 - x*y])/1440 - 
   (14*I)*Pi*Log[-x]*Log[-y]*Log[1 - x*y] - 
   (63427*Log[1 - x]*Log[-x]*Log[-y]*Log[1 - x*y])/720 + 
   (59897*Log[-x]^2*Log[-y]*Log[1 - x*y])/1440 - (9*I)*Pi*Log[1 + x]*Log[-y]*
    Log[1 - x*y] + (3319*Log[1 - x]*Log[1 + x]*Log[-y]*Log[1 - x*y])/360 + 
   (1867*Log[-x]*Log[1 + x]*Log[-y]*Log[1 - x*y])/96 - 
   (52819*Log[1 + x]^2*Log[-y]*Log[1 - x*y])/1440 + 
   (22*I)*Pi*Log[1 - y]*Log[-y]*Log[1 - x*y] - 
   (5397*Log[1 - x]*Log[1 - y]*Log[-y]*Log[1 - x*y])/80 + 
   (8513*Log[-x]*Log[1 - y]*Log[-y]*Log[1 - x*y])/720 + 
   (32789*Log[1 + x]*Log[1 - y]*Log[-y]*Log[1 - x*y])/180 + 
   (37343*Log[1 - y]^2*Log[-y]*Log[1 - x*y])/288 + 
   (3*I)*Pi*Log[x - y]*Log[-y]*Log[1 - x*y] - 
   (22969*Log[1 - x]*Log[x - y]*Log[-y]*Log[1 - x*y])/720 + 
   (6323*Log[-x]*Log[x - y]*Log[-y]*Log[1 - x*y])/144 - 
   (3133*Log[1 + x]*Log[x - y]*Log[-y]*Log[1 - x*y])/360 - 
   (211*Log[1 - y]*Log[x - y]*Log[-y]*Log[1 - x*y])/96 + 
   (62987*Log[x - y]^2*Log[-y]*Log[1 - x*y])/2880 - 
   ((47*I)/2)*Pi*Log[-y]^2*Log[1 - x*y] + 
   (19489*Log[1 - x]*Log[-y]^2*Log[1 - x*y])/480 - 
   (52447*Log[-x]*Log[-y]^2*Log[1 - x*y])/2880 - 
   (81793*Log[1 + x]*Log[-y]^2*Log[1 - x*y])/1440 - 
   (28111*Log[1 - y]*Log[-y]^2*Log[1 - x*y])/180 - 
   (150611*Log[x - y]*Log[-y]^2*Log[1 - x*y])/1440 + 
   (739*Log[-y]^3*Log[1 - x*y])/18 - (1781*Pi^2*Log[1 + y]*Log[1 - x*y])/96 + 
   (2*I)*Pi*Log[1 - x]*Log[1 + y]*Log[1 - x*y] + 
   (84869*Log[1 - x]^2*Log[1 + y]*Log[1 - x*y])/480 + 
   (8*I)*Pi*Log[-x]*Log[1 + y]*Log[1 - x*y] - 
   (40357*Log[1 - x]*Log[-x]*Log[1 + y]*Log[1 - x*y])/120 + 
   (46*I)*Pi*Log[1 + x]*Log[1 + y]*Log[1 - x*y] + 
   (18901*Log[1 - x]*Log[1 + x]*Log[1 + y]*Log[1 - x*y])/720 - 
   (234079*Log[-x]*Log[1 + x]*Log[1 + y]*Log[1 - x*y])/720 + 
   (637*Log[1 + x]^2*Log[1 + y]*Log[1 - x*y])/2 + 
   (4*I)*Pi*Log[1 - y]*Log[1 + y]*Log[1 - x*y] - 
   (80129*Log[1 - x]*Log[1 - y]*Log[1 + y]*Log[1 - x*y])/240 + 
   (176641*Log[1 + x]*Log[1 - y]*Log[1 + y]*Log[1 - x*y])/720 + 
   (6049*Log[1 - y]^2*Log[1 + y]*Log[1 - x*y])/36 - 
   I*Pi*Log[x - y]*Log[1 + y]*Log[1 - x*y] - 
   (143*Log[1 - x]*Log[x - y]*Log[1 + y]*Log[1 - x*y])/16 + 
   (121*Log[-x]*Log[x - y]*Log[1 + y]*Log[1 - x*y])/9 - 
   (249*Log[1 + x]*Log[x - y]*Log[1 + y]*Log[1 - x*y])/16 - 
   (917*Log[1 - y]*Log[x - y]*Log[1 + y]*Log[1 - x*y])/40 - 
   (489*Log[x - y]^2*Log[1 + y]*Log[1 - x*y])/80 + 
   (40*I)*Pi*Log[-y]*Log[1 + y]*Log[1 - x*y] + 
   (1999*Log[1 - x]*Log[-y]*Log[1 + y]*Log[1 - x*y])/360 - 
   (28*Log[-x]*Log[-y]*Log[1 + y]*Log[1 - x*y])/9 + 
   (2597*Log[1 + x]*Log[-y]*Log[1 + y]*Log[1 - x*y])/45 - 
   (3667*Log[1 - y]*Log[-y]*Log[1 + y]*Log[1 - x*y])/12 - 
   (3287*Log[x - y]*Log[-y]*Log[1 + y]*Log[1 - x*y])/720 - 
   (8897*Log[-y]^2*Log[1 + y]*Log[1 - x*y])/360 + 
   (3307*Log[1 - x]*Log[1 + y]^2*Log[1 - x*y])/720 - 
   (97*Log[-x]*Log[1 + y]^2*Log[1 - x*y])/60 - 
   (373711*Log[1 + x]*Log[1 + y]^2*Log[1 - x*y])/720 - 
   (111269*Log[1 - y]*Log[1 + y]^2*Log[1 - x*y])/720 - 
   (941*Log[x - y]*Log[1 + y]^2*Log[1 - x*y])/60 - 
   (8887*Log[-y]*Log[1 + y]^2*Log[1 - x*y])/60 + 
   (37151*Log[1 + y]^3*Log[1 - x*y])/720 - (190511*Pi^2*Log[1 - x*y]^2)/
    8640 + (I/2)*Pi*Log[1 - x]*Log[1 - x*y]^2 - 
   (15713*Log[1 - x]^2*Log[1 - x*y]^2)/2880 - 
   (20*I)*Pi*Log[-x]*Log[1 - x*y]^2 + 
   (25439*Log[1 - x]*Log[-x]*Log[1 - x*y]^2)/1440 - 
   (28807*Log[-x]^2*Log[1 - x*y]^2)/720 - (26*I)*Pi*Log[1 + x]*
    Log[1 - x*y]^2 + (31303*Log[1 - x]*Log[1 + x]*Log[1 - x*y]^2)/1440 - 
   (94117*Log[-x]*Log[1 + x]*Log[1 - x*y]^2)/480 - 
   (7217*Log[1 + x]^2*Log[1 - x*y]^2)/64 + ((5*I)/2)*Pi*Log[1 - y]*
    Log[1 - x*y]^2 - (26687*Log[1 - x]*Log[1 - y]*Log[1 - x*y]^2)/720 - 
   (29867*Log[-x]*Log[1 - y]*Log[1 - x*y]^2)/288 - 
   (68669*Log[1 + x]*Log[1 - y]*Log[1 - x*y]^2)/480 + 
   (1103*Log[1 - y]^2*Log[1 - x*y]^2)/90 + (I/2)*Pi*Log[x - y]*
    Log[1 - x*y]^2 + (2063*Log[1 - x]*Log[x - y]*Log[1 - x*y]^2)/480 + 
   (70091*Log[-x]*Log[x - y]*Log[1 - x*y]^2)/1440 - 
   (3029*Log[1 + x]*Log[x - y]*Log[1 - x*y]^2)/720 + 
   (19619*Log[1 - y]*Log[x - y]*Log[1 - x*y]^2)/720 - 
   (6145*Log[x - y]^2*Log[1 - x*y]^2)/288 - ((49*I)/2)*Pi*Log[-y]*
    Log[1 - x*y]^2 + (29117*Log[1 - x]*Log[-y]*Log[1 - x*y]^2)/720 + 
   (121613*Log[-x]*Log[-y]*Log[1 - x*y]^2)/1440 - 
   (16043*Log[1 + x]*Log[-y]*Log[1 - x*y]^2)/180 - 
   (8569*Log[1 - y]*Log[-y]*Log[1 - x*y]^2)/45 + 
   (1637*Log[x - y]*Log[-y]*Log[1 - x*y]^2)/120 + 
   (366713*Log[-y]^2*Log[1 - x*y]^2)/2880 - ((53*I)/2)*Pi*Log[1 + y]*
    Log[1 - x*y]^2 - (931*Log[1 - x]*Log[1 + y]*Log[1 - x*y]^2)/80 + 
   (21197*Log[-x]*Log[1 + y]*Log[1 - x*y]^2)/60 + 
   (161909*Log[1 + x]*Log[1 + y]*Log[1 - x*y]^2)/1440 + 
   (2407*Log[1 - y]*Log[1 + y]*Log[1 - x*y]^2)/144 + 
   (4857*Log[x - y]*Log[1 + y]*Log[1 - x*y]^2)/160 + 
   (209633*Log[-y]*Log[1 + y]*Log[1 - x*y]^2)/720 + 
   (13315*Log[1 + y]^2*Log[1 - x*y]^2)/64 + ((113*I)/6)*Pi*Log[1 - x*y]^3 + 
   (12263*Log[1 - x]*Log[1 - x*y]^3)/2160 - (18181*Log[-x]*Log[1 - x*y]^3)/
    1440 + (182441*Log[1 + x]*Log[1 - x*y]^3)/1440 + 
   (11247*Log[1 - y]*Log[1 - x*y]^3)/160 - (611*Log[x - y]*Log[1 - x*y]^3)/
    288 + (22019*Log[-y]*Log[1 - x*y]^3)/2160 - 
   (483779*Log[1 + y]*Log[1 - x*y]^3)/2160 - (36583*Log[1 - x*y]^4)/8640 - 
   ((11*I)/6)*Pi^3*Log[1 - x + x^2 - x*y] + 
   (3*Pi^2*Log[1 - x]*Log[1 - x + x^2 - x*y])/8 + 
   (4*I)*Pi*Log[1 - x]^2*Log[1 - x + x^2 - x*y] + 
   (685*Log[1 - x]^3*Log[1 - x + x^2 - x*y])/24 - 
   (49*Pi^2*Log[-x]*Log[1 - x + x^2 - x*y])/24 + (2*I)*Pi*Log[1 - x]*Log[-x]*
    Log[1 - x + x^2 - x*y] + (7*Log[1 - x]^2*Log[-x]*Log[1 - x + x^2 - x*y])/
    2 + ((13*I)/2)*Pi*Log[-x]^2*Log[1 - x + x^2 - x*y] - 
   (57*Log[1 - x]*Log[-x]^2*Log[1 - x + x^2 - x*y])/8 + 
   (7*Log[-x]^3*Log[1 - x + x^2 - x*y])/3 + 5*Log[1 - x]^2*Log[1 + x]*
    Log[1 - x + x^2 - x*y] + 10*Log[1 - x]*Log[-x]*Log[1 + x]*
    Log[1 - x + x^2 - x*y] - (17*Log[-x]^2*Log[1 + x]*Log[1 - x + x^2 - x*y])/
    4 - (3*I)*Pi*Log[1 + x]^2*Log[1 - x + x^2 - x*y] + 
   7*Log[1 - x]*Log[1 + x]^2*Log[1 - x + x^2 - x*y] + 
   (7*Log[-x]*Log[1 + x]^2*Log[1 - x + x^2 - x*y])/4 - 
   (13*Pi^2*Log[1 - y]*Log[1 - x + x^2 - x*y])/6 + 
   (5*I)*Pi*Log[1 - x]*Log[1 - y]*Log[1 - x + x^2 - x*y] + 
   91*Log[1 - x]^2*Log[1 - y]*Log[1 - x + x^2 - x*y] + 
   (3*I)*Pi*Log[-x]*Log[1 - y]*Log[1 - x + x^2 - x*y] - 
   (117*Log[1 - x]*Log[-x]*Log[1 - y]*Log[1 - x + x^2 - x*y])/2 + 
   Log[-x]^2*Log[1 - y]*Log[1 - x + x^2 - x*y] - 
   (19*Log[-x]*Log[1 + x]*Log[1 - y]*Log[1 - x + x^2 - x*y])/4 + 
   (I/2)*Pi*Log[1 - y]^2*Log[1 - x + x^2 - x*y] - 
   (89*Log[1 - x]*Log[1 - y]^2*Log[1 - x + x^2 - x*y])/8 - 
   (3*Log[-x]*Log[1 - y]^2*Log[1 - x + x^2 - x*y])/4 - 
   (13*Log[1 - y]^3*Log[1 - x + x^2 - x*y])/3 + 
   (19*Pi^2*Log[x - y]*Log[1 - x + x^2 - x*y])/24 - 
   (59*Log[1 - x]^2*Log[x - y]*Log[1 - x + x^2 - x*y])/8 + 
   I*Pi*Log[-x]*Log[x - y]*Log[1 - x + x^2 - x*y] + 
   (45*Log[1 - x]*Log[-x]*Log[x - y]*Log[1 - x + x^2 - x*y])/8 + 
   (23*Log[-x]^2*Log[x - y]*Log[1 - x + x^2 - x*y])/8 + 
   2*Log[-x]*Log[1 + x]*Log[x - y]*Log[1 - x + x^2 - x*y] + 
   I*Pi*Log[1 - y]*Log[x - y]*Log[1 - x + x^2 - x*y] - 
   (83*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[1 - x + x^2 - x*y])/8 + 
   (47*Log[-x]*Log[1 - y]*Log[x - y]*Log[1 - x + x^2 - x*y])/8 + 
   (29*Log[1 - y]^2*Log[x - y]*Log[1 - x + x^2 - x*y])/8 + 
   (25*Log[1 - x]*Log[x - y]^2*Log[1 - x + x^2 - x*y])/2 + 
   (7*Log[-x]*Log[x - y]^2*Log[1 - x + x^2 - x*y])/4 + 
   (5*Log[1 - y]*Log[x - y]^2*Log[1 - x + x^2 - x*y])/2 + 
   (13*Log[x - y]^3*Log[1 - x + x^2 - x*y])/8 - 
   (5*Pi^2*Log[-y]*Log[1 - x + x^2 - x*y])/12 + (2*I)*Pi*Log[1 - x]*Log[-y]*
    Log[1 - x + x^2 - x*y] + (31*Log[1 - x]^2*Log[-y]*Log[1 - x + x^2 - x*y])/
    2 - I*Pi*Log[-x]*Log[-y]*Log[1 - x + x^2 - x*y] - 
   4*Log[1 - x]*Log[-x]*Log[-y]*Log[1 - x + x^2 - x*y] - 
   (27*Log[-x]^2*Log[-y]*Log[1 - x + x^2 - x*y])/8 - 
   I*Pi*Log[1 - y]*Log[-y]*Log[1 - x + x^2 - x*y] + 
   (5*Log[1 - x]*Log[1 - y]*Log[-y]*Log[1 - x + x^2 - x*y])/2 - 
   4*Log[-x]*Log[1 - y]*Log[-y]*Log[1 - x + x^2 - x*y] + 
   (3*Log[1 - y]^2*Log[-y]*Log[1 - x + x^2 - x*y])/8 - 
   I*Pi*Log[x - y]*Log[-y]*Log[1 - x + x^2 - x*y] + 
   2*Log[1 - x]*Log[x - y]*Log[-y]*Log[1 - x + x^2 - x*y] - 
   (27*Log[-x]*Log[x - y]*Log[-y]*Log[1 - x + x^2 - x*y])/8 - 
   (99*Log[1 - y]*Log[x - y]*Log[-y]*Log[1 - x + x^2 - x*y])/8 - 
   (3*Log[x - y]^2*Log[-y]*Log[1 - x + x^2 - x*y])/2 + 
   I*Pi*Log[-y]^2*Log[1 - x + x^2 - x*y] + 
   (25*Log[1 - x]*Log[-y]^2*Log[1 - x + x^2 - x*y])/4 + 
   (75*Log[-x]*Log[-y]^2*Log[1 - x + x^2 - x*y])/16 + 
   (43*Log[1 - y]*Log[-y]^2*Log[1 - x + x^2 - x*y])/16 + 
   (13*Log[x - y]*Log[-y]^2*Log[1 - x + x^2 - x*y])/2 - 
   (17*Log[-y]^3*Log[1 - x + x^2 - x*y])/3 + 
   (5*Pi^2*Log[1 + y]*Log[1 - x + x^2 - x*y])/6 - 
   (4*I)*Pi*Log[1 - x]*Log[1 + y]*Log[1 - x + x^2 - x*y] + 
   (11*Log[1 - x]^2*Log[1 + y]*Log[1 - x + x^2 - x*y])/2 + 
   (2*I)*Pi*Log[-x]*Log[1 + y]*Log[1 - x + x^2 - x*y] - 
   5*Log[1 - x]*Log[-x]*Log[1 + y]*Log[1 - x + x^2 - x*y] + 
   (11*Log[-x]*Log[1 + x]*Log[1 + y]*Log[1 - x + x^2 - x*y])/4 + 
   (3*Log[1 + x]^2*Log[1 + y]*Log[1 - x + x^2 - x*y])/4 + 
   (2*I)*Pi*Log[1 - y]*Log[1 + y]*Log[1 - x + x^2 - x*y] - 
   (3*Log[1 - x]*Log[1 - y]*Log[1 + y]*Log[1 - x + x^2 - x*y])/8 - 
   (19*Log[1 - y]^2*Log[1 + y]*Log[1 - x + x^2 - x*y])/16 - 
   (5*Log[1 - x]*Log[x - y]*Log[1 + y]*Log[1 - x + x^2 - x*y])/2 - 
   (33*Log[-x]*Log[x - y]*Log[1 + y]*Log[1 - x + x^2 - x*y])/8 + 
   (21*Log[x - y]^2*Log[1 + y]*Log[1 - x + x^2 - x*y])/16 + 
   (33*Log[1 - x]*Log[-y]*Log[1 + y]*Log[1 - x + x^2 - x*y])/4 - 
   (3*Log[-x]*Log[-y]*Log[1 + y]*Log[1 - x + x^2 - x*y])/4 + 
   (11*Log[1 - y]*Log[-y]*Log[1 + y]*Log[1 - x + x^2 - x*y])/4 - 
   (31*Log[x - y]*Log[-y]*Log[1 + y]*Log[1 - x + x^2 - x*y])/8 + 
   (67*Log[-y]^2*Log[1 + y]*Log[1 - x + x^2 - x*y])/16 + 
   (3*Log[1 - x]*Log[1 + y]^2*Log[1 - x + x^2 - x*y])/2 + 
   (Log[-x]*Log[1 + y]^2*Log[1 - x + x^2 - x*y])/4 - 
   (Log[x - y]*Log[1 + y]^2*Log[1 - x + x^2 - x*y])/2 - 
   (3*Log[-y]*Log[1 + y]^2*Log[1 - x + x^2 - x*y])/8 + 
   (Log[1 + y]^3*Log[1 - x + x^2 - x*y])/6 + 
   (9*Pi^2*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/2 - 
   (8*I)*Pi*Log[1 - x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] + 
   (17*Log[1 - x]^2*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/2 - 
   (11*I)*Pi*Log[-x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] - 
   (101*Log[1 - x]*Log[-x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/4 - 
   (15*Log[-x]^2*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/2 + 
   (6*I)*Pi*Log[1 + x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] - 
   14*Log[1 - x]*Log[1 + x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] - 
   (13*Log[-x]*Log[1 + x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/2 - 
   (89*Log[1 - x]*Log[1 - y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/4 + 
   (37*Log[-x]*Log[1 - y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/8 + 
   (77*Log[1 - y]^2*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/8 - 
   4*Log[1 - x]*Log[x - y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] - 
   (41*Log[-x]*Log[x - y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/8 - 
   (Log[1 - y]*Log[x - y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/8 - 
   (3*Log[x - y]^2*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/2 - 
   I*Pi*Log[-y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] - 
   (21*Log[1 - x]*Log[-y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/2 - 
   (11*Log[-x]*Log[-y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/4 - 
   (33*Log[1 - y]*Log[-y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/4 + 
   Log[x - y]*Log[-y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] + 
   (13*Log[-y]^2*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/2 - 
   2*Log[1 - x]*Log[1 + y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y] - 
   (Log[-x]*Log[1 + y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/2 - 
   (3*Log[1 + x]*Log[1 + y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/2 - 
   (9*Log[1 - y]*Log[1 + y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/8 - 
   (17*Log[x - y]*Log[1 + y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/8 - 
   (19*Log[-y]*Log[1 + y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y])/2 + 
   I*Pi*Log[1 - x*y]^2*Log[1 - x + x^2 - x*y] + 5*Log[1 - x]*Log[1 - x*y]^2*
    Log[1 - x + x^2 - x*y] - (39*Log[-x]*Log[1 - x*y]^2*
     Log[1 - x + x^2 - x*y])/16 - (43*Log[1 - y]*Log[1 - x*y]^2*
     Log[1 - x + x^2 - x*y])/16 + (Log[x - y]*Log[1 - x*y]^2*
     Log[1 - x + x^2 - x*y])/2 - (5*Log[-y]*Log[1 - x*y]^2*
     Log[1 - x + x^2 - x*y])/2 + (33*Log[1 + y]*Log[1 - x*y]^2*
     Log[1 - x + x^2 - x*y])/16 + (Log[1 - x*y]^3*Log[1 - x + x^2 - x*y])/2 - 
   (41*Pi^2*Log[1 - x + x^2 - x*y]^2)/48 - ((5*I)/2)*Pi*Log[1 - x]*
    Log[1 - x + x^2 - x*y]^2 - (893*Log[1 - x]^2*Log[1 - x + x^2 - x*y]^2)/
    16 + ((3*I)/2)*Pi*Log[-x]*Log[1 - x + x^2 - x*y]^2 + 
   27*Log[1 - x]*Log[-x]*Log[1 - x + x^2 - x*y]^2 + 
   (Log[-x]^2*Log[1 - x + x^2 - x*y]^2)/4 - (3*I)*Pi*Log[1 + x]*
    Log[1 - x + x^2 - x*y]^2 + (35*Log[-x]*Log[1 + x]*
     Log[1 - x + x^2 - x*y]^2)/8 - 3*Log[1 + x]^2*Log[1 - x + x^2 - x*y]^2 - 
   (2*I)*Pi*Log[1 - y]*Log[1 - x + x^2 - x*y]^2 - 
   (415*Log[1 - x]*Log[1 - y]*Log[1 - x + x^2 - x*y]^2)/16 + 
   (51*Log[-x]*Log[1 - y]*Log[1 - x + x^2 - x*y]^2)/4 + 
   (157*Log[1 - y]^2*Log[1 - x + x^2 - x*y]^2)/32 - 
   (I/2)*Pi*Log[x - y]*Log[1 - x + x^2 - x*y]^2 - 
   (33*Log[1 - x]*Log[x - y]*Log[1 - x + x^2 - x*y]^2)/8 - 
   (23*Log[-x]*Log[x - y]*Log[1 - x + x^2 - x*y]^2)/16 + 
   (5*Log[1 - y]*Log[x - y]*Log[1 - x + x^2 - x*y]^2)/8 - 
   (123*Log[x - y]^2*Log[1 - x + x^2 - x*y]^2)/32 + 
   (I/2)*Pi*Log[-y]*Log[1 - x + x^2 - x*y]^2 + 
   (5*Log[1 - x]*Log[-y]*Log[1 - x + x^2 - x*y]^2)/4 + 
   (83*Log[-x]*Log[-y]*Log[1 - x + x^2 - x*y]^2)/16 + 
   (11*Log[1 - y]*Log[-y]*Log[1 - x + x^2 - x*y]^2)/16 + 
   (95*Log[x - y]*Log[-y]*Log[1 - x + x^2 - x*y]^2)/16 - 
   (221*Log[-y]^2*Log[1 - x + x^2 - x*y]^2)/32 + 
   (Log[1 - x]*Log[1 + y]*Log[1 - x + x^2 - x*y]^2)/2 - 
   (Log[x - y]*Log[1 + y]*Log[1 - x + x^2 - x*y]^2)/2 + 
   (11*Log[-y]*Log[1 + y]*Log[1 - x + x^2 - x*y]^2)/8 - 
   (3*Log[1 + y]^2*Log[1 - x + x^2 - x*y]^2)/8 + 
   (3*I)*Pi*Log[1 - x*y]*Log[1 - x + x^2 - x*y]^2 + 
   (Log[1 - x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]^2)/4 + 
   8*Log[-x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]^2 + 
   6*Log[1 + x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]^2 + 
   (21*Log[1 - y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]^2)/16 + 
   (9*Log[x - y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]^2)/16 + 
   8*Log[-y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]^2 - 
   (3*Log[1 + y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]^2)/2 - 
   (45*Log[1 - x*y]^2*Log[1 - x + x^2 - x*y]^2)/32 + 
   (I/6)*Pi*Log[1 - x + x^2 - x*y]^3 + 
   (677*Log[1 - x]*Log[1 - x + x^2 - x*y]^3)/24 - 
   (199*Log[-x]*Log[1 - x + x^2 - x*y]^3)/24 - 
   (5*Log[1 + x]*Log[1 - x + x^2 - x*y]^3)/3 - 
   (9*Log[1 - y]*Log[1 - x + x^2 - x*y]^3)/4 + 
   (73*Log[x - y]*Log[1 - x + x^2 - x*y]^3)/24 - 
   (79*Log[-y]*Log[1 - x + x^2 - x*y]^3)/24 - 
   (Log[1 + y]*Log[1 - x + x^2 - x*y]^3)/12 - 
   (Log[1 - x*y]*Log[1 - x + x^2 - x*y]^3)/3 - (157*Log[1 - x + x^2 - x*y]^4)/
    48 - (I/3)*Pi^3*Log[x - y + x*y - x^2*y] - 
   (41*Pi^2*Log[1 - x]*Log[x - y + x*y - x^2*y])/24 + 
   (119*Log[1 - x]^3*Log[x - y + x*y - x^2*y])/12 - 
   (127*Pi^2*Log[-x]*Log[x - y + x*y - x^2*y])/24 - 
   (7*I)*Pi*Log[1 - x]*Log[-x]*Log[x - y + x*y - x^2*y] - 
   (3*Log[1 - x]^2*Log[-x]*Log[x - y + x*y - x^2*y])/4 + 
   ((7*I)/2)*Pi*Log[-x]^2*Log[x - y + x*y - x^2*y] + 
   (19*Log[1 - x]*Log[-x]^2*Log[x - y + x*y - x^2*y])/4 + 
   (4*Log[-x]^3*Log[x - y + x*y - x^2*y])/3 + 
   (7*Pi^2*Log[1 + x]*Log[x - y + x*y - x^2*y])/6 - 
   (12*I)*Pi*Log[-x]*Log[1 + x]*Log[x - y + x*y - x^2*y] + 
   (11*Log[1 - x]*Log[-x]*Log[1 + x]*Log[x - y + x*y - x^2*y])/2 - 
   10*Log[-x]^2*Log[1 + x]*Log[x - y + x*y - x^2*y] + 
   (3*I)*Pi*Log[1 + x]^2*Log[x - y + x*y - x^2*y] - 
   (Log[1 - x]*Log[1 + x]^2*Log[x - y + x*y - x^2*y])/2 + 
   9*Log[-x]*Log[1 + x]^2*Log[x - y + x*y - x^2*y] - 
   (7*Log[1 + x]^3*Log[x - y + x*y - x^2*y])/3 + 
   (5*Pi^2*Log[1 - y]*Log[x - y + x*y - x^2*y])/6 + 
   (29*Log[1 - x]^2*Log[1 - y]*Log[x - y + x*y - x^2*y])/4 + 
   I*Pi*Log[-x]*Log[1 - y]*Log[x - y + x*y - x^2*y] + 
   (45*Log[1 - x]*Log[-x]*Log[1 - y]*Log[x - y + x*y - x^2*y])/4 + 
   (9*Log[-x]^2*Log[1 - y]*Log[x - y + x*y - x^2*y])/4 + 
   (21*Log[-x]*Log[1 + x]*Log[1 - y]*Log[x - y + x*y - x^2*y])/2 + 
   (I/2)*Pi*Log[1 - y]^2*Log[x - y + x*y - x^2*y] + 
   (33*Log[1 - x]*Log[1 - y]^2*Log[x - y + x*y - x^2*y])/8 + 
   (5*Log[-x]*Log[1 - y]^2*Log[x - y + x*y - x^2*y])/4 + 
   (7*Log[1 - y]^3*Log[x - y + x*y - x^2*y])/8 - 
   (Pi^2*Log[x - y]*Log[x - y + x*y - x^2*y])/2 - 
   5*Log[1 - x]^2*Log[x - y]*Log[x - y + x*y - x^2*y] + 
   (105*Log[1 - x]*Log[-x]*Log[x - y]*Log[x - y + x*y - x^2*y])/4 + 
   (43*Log[-x]^2*Log[x - y]*Log[x - y + x*y - x^2*y])/2 - 
   7*Log[-x]*Log[1 + x]*Log[x - y]*Log[x - y + x*y - x^2*y] + 
   (7*Log[1 + x]^2*Log[x - y]*Log[x - y + x*y - x^2*y])/2 + 
   (31*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[x - y + x*y - x^2*y])/2 + 
   (51*Log[-x]*Log[1 - y]*Log[x - y]*Log[x - y + x*y - x^2*y])/4 + 
   (21*Log[1 - y]^2*Log[x - y]*Log[x - y + x*y - x^2*y])/2 + 
   (29*Log[1 - x]*Log[x - y]^2*Log[x - y + x*y - x^2*y])/8 - 
   (17*Log[-x]*Log[x - y]^2*Log[x - y + x*y - x^2*y])/4 - 
   (9*Log[1 - y]*Log[x - y]^2*Log[x - y + x*y - x^2*y])/8 + 
   (Log[x - y]^3*Log[x - y + x*y - x^2*y])/6 + 
   (15*Pi^2*Log[-y]*Log[x - y + x*y - x^2*y])/8 + 
   I*Pi*Log[1 - x]*Log[-y]*Log[x - y + x*y - x^2*y] + 
   (3*Log[1 - x]^2*Log[-y]*Log[x - y + x*y - x^2*y])/4 - 
   (5*I)*Pi*Log[-x]*Log[-y]*Log[x - y + x*y - x^2*y] - 
   2*Log[1 - x]*Log[-x]*Log[-y]*Log[x - y + x*y - x^2*y] + 
   4*Log[-x]^2*Log[-y]*Log[x - y + x*y - x^2*y] + 
   (Log[-x]*Log[1 + x]*Log[-y]*Log[x - y + x*y - x^2*y])/2 - 
   (19*Log[1 - x]*Log[1 - y]*Log[-y]*Log[x - y + x*y - x^2*y])/4 + 
   (15*Log[-x]*Log[1 - y]*Log[-y]*Log[x - y + x*y - x^2*y])/4 + 
   (41*Log[1 - y]^2*Log[-y]*Log[x - y + x*y - x^2*y])/8 + 
   (3*Log[1 - x]*Log[x - y]*Log[-y]*Log[x - y + x*y - x^2*y])/4 - 
   (25*Log[-x]*Log[x - y]*Log[-y]*Log[x - y + x*y - x^2*y])/4 + 
   (29*Log[1 - y]*Log[x - y]*Log[-y]*Log[x - y + x*y - x^2*y])/4 + 
   (43*Log[x - y]^2*Log[-y]*Log[x - y + x*y - x^2*y])/8 + 
   (I/2)*Pi*Log[-y]^2*Log[x - y + x*y - x^2*y] - 
   (47*Log[1 - x]*Log[-y]^2*Log[x - y + x*y - x^2*y])/8 - 
   (13*Log[-x]*Log[-y]^2*Log[x - y + x*y - x^2*y])/2 + 
   (5*Log[1 - y]*Log[-y]^2*Log[x - y + x*y - x^2*y])/8 + 
   (7*Log[x - y]*Log[-y]^2*Log[x - y + x*y - x^2*y])/4 + 
   (31*Log[-y]^3*Log[x - y + x*y - x^2*y])/24 + 
   (11*Pi^2*Log[1 + y]*Log[x - y + x*y - x^2*y])/12 + 
   (2*I)*Pi*Log[1 - x]*Log[1 + y]*Log[x - y + x*y - x^2*y] - 
   6*Log[1 - x]^2*Log[1 + y]*Log[x - y + x*y - x^2*y] + 
   (15*Log[1 - x]*Log[-x]*Log[1 + y]*Log[x - y + x*y - x^2*y])/2 - 
   (25*Log[-x]*Log[1 + x]*Log[1 + y]*Log[x - y + x*y - x^2*y])/4 - 
   (2*I)*Pi*Log[1 - y]*Log[1 + y]*Log[x - y + x*y - x^2*y] + 
   (43*Log[1 - x]*Log[1 - y]*Log[1 + y]*Log[x - y + x*y - x^2*y])/8 + 
   (15*Log[1 - y]^2*Log[1 + y]*Log[x - y + x*y - x^2*y])/16 - 
   3*Log[1 - x]*Log[x - y]*Log[1 + y]*Log[x - y + x*y - x^2*y] + 
   (49*Log[-x]*Log[x - y]*Log[1 + y]*Log[x - y + x*y - x^2*y])/8 - 
   (9*Log[x - y]^2*Log[1 + y]*Log[x - y + x*y - x^2*y])/16 + 
   (2*I)*Pi*Log[-y]*Log[1 + y]*Log[x - y + x*y - x^2*y] - 
   (25*Log[1 - x]*Log[-y]*Log[1 + y]*Log[x - y + x*y - x^2*y])/4 + 
   (43*Log[-x]*Log[-y]*Log[1 + y]*Log[x - y + x*y - x^2*y])/8 - 
   (63*Log[1 - y]*Log[-y]*Log[1 + y]*Log[x - y + x*y - x^2*y])/8 + 
   (31*Log[x - y]*Log[-y]*Log[1 + y]*Log[x - y + x*y - x^2*y])/8 - 
   (11*Log[-y]^2*Log[1 + y]*Log[x - y + x*y - x^2*y])/16 + 
   (Log[1 - x]*Log[1 + y]^2*Log[x - y + x*y - x^2*y])/4 - 
   (9*Log[-x]*Log[1 + y]^2*Log[x - y + x*y - x^2*y])/4 - 
   (5*Log[1 - y]*Log[1 + y]^2*Log[x - y + x*y - x^2*y])/4 - 
   (Log[x - y]*Log[1 + y]^2*Log[x - y + x*y - x^2*y])/2 - 
   (5*Log[-y]*Log[1 + y]^2*Log[x - y + x*y - x^2*y])/8 - 
   (7*Log[1 + y]^3*Log[x - y + x*y - x^2*y])/24 - 
   (85*Pi^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/24 - 
   (2*I)*Pi*Log[1 - x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] - 
   (23*Log[1 - x]^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/4 + 
   (Log[1 - x]*Log[-x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/4 - 
   (11*Log[-x]^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/4 - 
   (6*I)*Pi*Log[1 + x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] + 
   Log[1 - x]*Log[1 + x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] - 
   (31*Log[-x]*Log[1 + x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/2 + 
   3*Log[1 + x]^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y] + 
   (7*Log[1 - x]*Log[1 - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/4 - 
   (41*Log[1 - y]^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/8 - 
   (11*Log[1 - x]*Log[x - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/4 + 
   (25*Log[-x]*Log[x - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/4 - 
   7*Log[1 + x]*Log[x - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] - 
   (45*Log[1 - y]*Log[x - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/4 - 
   (11*Log[x - y]^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/8 - 
   I*Pi*Log[-y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] + 
   6*Log[1 - x]*Log[-y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] + 
   (49*Log[-x]*Log[-y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/4 + 
   (13*Log[1 - y]*Log[-y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/2 - 
   (3*Log[x - y]*Log[-y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/2 + 
   (3*Log[-y]^2*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/8 + 
   (2*I)*Pi*Log[1 + y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y] + 
   (17*Log[1 - y]*Log[1 + y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/8 + 
   (17*Log[x - y]*Log[1 + y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/8 + 
   (61*Log[-y]*Log[1 + y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y])/4 - 
   ((5*I)/2)*Pi*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y] - 
   (35*Log[1 - x]*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y])/8 - 
   (7*Log[-x]*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y])/2 + 
   Log[1 + x]*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y] + 
   (51*Log[1 - y]*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y])/8 + 
   (23*Log[x - y]*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y])/4 + 
   (13*Log[-y]*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y])/8 - 
   (25*Log[1 + y]*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y])/16 - 
   (25*Log[1 - x*y]^3*Log[x - y + x*y - x^2*y])/8 + 
   (7*Pi^2*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/6 - 
   (25*Log[1 - x]^2*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/2 + 
   (71*Log[1 - x]*Log[-x]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/
    8 + Log[-x]^2*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y] - 
   2*Log[-x]*Log[1 + x]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y] + 
   (63*Log[1 - x]*Log[1 - y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/
    8 - (Log[-x]*Log[1 - y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/
    8 + (19*Log[1 - y]^2*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/8 + 
   Log[1 - x]*Log[x - y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y] - 
   10*Log[-x]*Log[x - y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y] - 
   2*Log[1 - y]*Log[x - y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y] - 
   (Log[x - y]^2*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/2 - 
   10*Log[1 - x]*Log[-y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y] - 
   (13*Log[-x]*Log[-y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/8 + 
   (75*Log[1 - y]*Log[-y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/
    8 - 3*Log[x - y]*Log[-y]*Log[1 - x + x^2 - x*y]*
    Log[x - y + x*y - x^2*y] + (3*Log[-y]^2*Log[1 - x + x^2 - x*y]*
     Log[x - y + x*y - x^2*y])/2 + 
   (15*Log[1 - x]*Log[1 + y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/
    8 + (7*Log[-x]*Log[1 + y]*Log[1 - x + x^2 - x*y]*
     Log[x - y + x*y - x^2*y])/2 - 
   (5*Log[1 - y]*Log[1 + y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/
    8 + 3*Log[x - y]*Log[1 + y]*Log[1 - x + x^2 - x*y]*
    Log[x - y + x*y - x^2*y] - (Log[-y]*Log[1 + y]*Log[1 - x + x^2 - x*y]*
     Log[x - y + x*y - x^2*y])/8 + Log[1 + y]^2*Log[1 - x + x^2 - x*y]*
    Log[x - y + x*y - x^2*y] + 4*Log[1 - x]*Log[1 - x*y]*
    Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y] + 
   (41*Log[-x]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y])/
    8 + (Log[1 - y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]*
     Log[x - y + x*y - x^2*y])/8 + 2*Log[x - y]*Log[1 - x*y]*
    Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y] - 
   7*Log[-y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y] + 
   (41*Log[1 + y]*Log[1 - x*y]*Log[1 - x + x^2 - x*y]*
     Log[x - y + x*y - x^2*y])/8 + (7*Log[1 - x*y]^2*Log[1 - x + x^2 - x*y]*
     Log[x - y + x*y - x^2*y])/2 - (31*Log[1 - x]*Log[1 - x + x^2 - x*y]^2*
     Log[x - y + x*y - x^2*y])/16 - (13*Log[-x]*Log[1 - x + x^2 - x*y]^2*
     Log[x - y + x*y - x^2*y])/4 - (3*Log[1 - y]*Log[1 - x + x^2 - x*y]^2*
     Log[x - y + x*y - x^2*y])/16 - (3*Log[x - y]*Log[1 - x + x^2 - x*y]^2*
     Log[x - y + x*y - x^2*y])/2 + (9*Log[-y]*Log[1 - x + x^2 - x*y]^2*
     Log[x - y + x*y - x^2*y])/16 - (41*Log[1 - x*y]*Log[1 - x + x^2 - x*y]^2*
     Log[x - y + x*y - x^2*y])/16 + 
   (2*Log[1 - x + x^2 - x*y]^3*Log[x - y + x*y - x^2*y])/3 + 
   (5*Pi^2*Log[x - y + x*y - x^2*y]^2)/4 + (I/2)*Pi*Log[1 - x]*
    Log[x - y + x*y - x^2*y]^2 - 5*Log[1 - x]^2*Log[x - y + x*y - x^2*y]^2 + 
   I*Pi*Log[-x]*Log[x - y + x*y - x^2*y]^2 - 
   (113*Log[1 - x]*Log[-x]*Log[x - y + x*y - x^2*y]^2)/8 - 
   13*Log[-x]^2*Log[x - y + x*y - x^2*y]^2 + (3*I)*Pi*Log[1 + x]*
    Log[x - y + x*y - x^2*y]^2 + 
   (19*Log[-x]*Log[1 + x]*Log[x - y + x*y - x^2*y]^2)/4 - 
   (13*Log[1 + x]^2*Log[x - y + x*y - x^2*y]^2)/4 - 
   (I/2)*Pi*Log[1 - y]*Log[x - y + x*y - x^2*y]^2 - 
   (47*Log[1 - x]*Log[1 - y]*Log[x - y + x*y - x^2*y]^2)/4 - 
   11*Log[-x]*Log[1 - y]*Log[x - y + x*y - x^2*y]^2 - 
   (105*Log[1 - y]^2*Log[x - y + x*y - x^2*y]^2)/16 - 
   (29*Log[1 - x]*Log[x - y]*Log[x - y + x*y - x^2*y]^2)/4 - 
   (51*Log[-x]*Log[x - y]*Log[x - y + x*y - x^2*y]^2)/8 + 
   (7*Log[1 + x]*Log[x - y]*Log[x - y + x*y - x^2*y]^2)/2 - 
   (15*Log[1 - y]*Log[x - y]*Log[x - y + x*y - x^2*y]^2)/2 - 
   (15*Log[x - y]^2*Log[x - y + x*y - x^2*y]^2)/16 - 
   (Log[1 - x]*Log[-y]*Log[x - y + x*y - x^2*y]^2)/4 + 
   (41*Log[-x]*Log[-y]*Log[x - y + x*y - x^2*y]^2)/8 - 
   (69*Log[1 - y]*Log[-y]*Log[x - y + x*y - x^2*y]^2)/8 - 
   (21*Log[x - y]*Log[-y]*Log[x - y + x*y - x^2*y]^2)/8 - 
   (5*Log[-y]^2*Log[x - y + x*y - x^2*y]^2)/16 + 
   (3*Log[1 - x]*Log[1 + y]*Log[x - y + x*y - x^2*y]^2)/8 - 
   (41*Log[-x]*Log[1 + y]*Log[x - y + x*y - x^2*y]^2)/8 - 
   (3*Log[x - y]*Log[1 + y]*Log[x - y + x*y - x^2*y]^2)/2 - 
   (9*Log[-y]*Log[1 + y]*Log[x - y + x*y - x^2*y]^2)/4 + 
   (19*Log[1 + y]^2*Log[x - y + x*y - x^2*y]^2)/16 + 
   (2*I)*Pi*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^2 + 
   (21*Log[1 - x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^2)/4 - 
   (9*Log[-x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^2)/2 + 
   3*Log[1 + x]*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^2 + 
   (15*Log[1 - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^2)/8 + 
   (17*Log[x - y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^2)/8 + 
   (15*Log[-y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^2)/4 - 
   (33*Log[1 + y]*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^2)/8 - 
   (27*Log[1 - x*y]^2*Log[x - y + x*y - x^2*y]^2)/16 + 
   2*Log[1 - x]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]^2 + 
   (77*Log[-x]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]^2)/16 - 
   (59*Log[1 - y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]^2)/16 + 
   3*Log[x - y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]^2 + 
   (3*Log[-y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]^2)/2 - 
   (43*Log[1 + y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]^2)/16 + 
   (3*Log[1 - x*y]*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]^2)/2 + 
   (43*Log[1 - x + x^2 - x*y]^2*Log[x - y + x*y - x^2*y]^2)/32 - 
   (I/3)*Pi*Log[x - y + x*y - x^2*y]^3 + 
   (131*Log[1 - x]*Log[x - y + x*y - x^2*y]^3)/24 + 
   (71*Log[-x]*Log[x - y + x*y - x^2*y]^3)/12 - 
   (7*Log[1 + x]*Log[x - y + x*y - x^2*y]^3)/3 + 
   (209*Log[1 - y]*Log[x - y + x*y - x^2*y]^3)/24 + 
   (5*Log[x - y]*Log[x - y + x*y - x^2*y]^3)/2 - 
   (11*Log[-y]*Log[x - y + x*y - x^2*y]^3)/24 + 
   (97*Log[1 + y]*Log[x - y + x*y - x^2*y]^3)/48 - 
   (79*Log[1 - x*y]*Log[x - y + x*y - x^2*y]^3)/24 - 
   (13*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]^3)/6 - 
   (139*Log[x - y + x*y - x^2*y]^4)/96 - ((13*I)/6)*Pi^3*
    Log[1 - y - x*y + y^2] - (3041*Pi^2*Log[1 - x]*Log[1 - y - x*y + y^2])/
    480 + I*Pi*Log[1 - x]^2*Log[1 - y - x*y + y^2] + 
   (8059*Log[1 - x]^3*Log[1 - y - x*y + y^2])/480 + 
   (37*Pi^2*Log[-x]*Log[1 - y - x*y + y^2])/15 - 
   (143*Log[1 - x]^2*Log[-x]*Log[1 - y - x*y + y^2])/24 + 
   (I/2)*Pi*Log[-x]^2*Log[1 - y - x*y + y^2] - 
   (47*Log[1 - x]*Log[-x]^2*Log[1 - y - x*y + y^2])/8 - 
   (16*Log[-x]^3*Log[1 - y - x*y + y^2])/15 + 
   (4033*Pi^2*Log[1 + x]*Log[1 - y - x*y + y^2])/1440 + 
   (2*I)*Pi*Log[1 - x]*Log[1 + x]*Log[1 - y - x*y + y^2] + 
   (391*Log[1 - x]^2*Log[1 + x]*Log[1 - y - x*y + y^2])/80 + 
   (1057*Log[1 - x]*Log[-x]*Log[1 + x]*Log[1 - y - x*y + y^2])/240 + 
   (469*Log[1 - x]*Log[1 + x]^2*Log[1 - y - x*y + y^2])/480 - 
   (827*Log[-x]*Log[1 + x]^2*Log[1 - y - x*y + y^2])/80 + 
   (87*Log[1 + x]^3*Log[1 - y - x*y + y^2])/32 - 
   (257*Pi^2*Log[1 - y]*Log[1 - y - x*y + y^2])/120 + 
   (3*I)*Pi*Log[1 - x]*Log[1 - y]*Log[1 - y - x*y + y^2] + 
   (4111*Log[1 - x]^2*Log[1 - y]*Log[1 - y - x*y + y^2])/120 + 
   (3*I)*Pi*Log[-x]*Log[1 - y]*Log[1 - y - x*y + y^2] + 
   (87*Log[1 - x]*Log[-x]*Log[1 - y]*Log[1 - y - x*y + y^2])/20 + 
   (1081*Log[-x]^2*Log[1 - y]*Log[1 - y - x*y + y^2])/60 - 
   (4*I)*Pi*Log[1 + x]*Log[1 - y]*Log[1 - y - x*y + y^2] - 
   (1133*Log[1 - x]*Log[1 + x]*Log[1 - y]*Log[1 - y - x*y + y^2])/120 - 
   (217*Log[-x]*Log[1 + x]*Log[1 - y]*Log[1 - y - x*y + y^2])/10 - 
   (1009*Log[1 + x]^2*Log[1 - y]*Log[1 - y - x*y + y^2])/240 + 
   (8*I)*Pi*Log[1 - y]^2*Log[1 - y - x*y + y^2] - 
   (26183*Log[1 - x]*Log[1 - y]^2*Log[1 - y - x*y + y^2])/240 - 
   (2197*Log[-x]*Log[1 - y]^2*Log[1 - y - x*y + y^2])/120 - 
   (3677*Log[1 + x]*Log[1 - y]^2*Log[1 - y - x*y + y^2])/480 - 
   (150857*Log[1 - y]^3*Log[1 - y - x*y + y^2])/1440 + 
   (2683*Pi^2*Log[x - y]*Log[1 - y - x*y + y^2])/360 + 
   I*Pi*Log[1 - x]*Log[x - y]*Log[1 - y - x*y + y^2] + 
   (1123*Log[1 - x]^2*Log[x - y]*Log[1 - y - x*y + y^2])/240 - 
   I*Pi*Log[-x]*Log[x - y]*Log[1 - y - x*y + y^2] + 
   (23*Log[1 - x]*Log[-x]*Log[x - y]*Log[1 - y - x*y + y^2])/30 + 
   (11*Log[-x]^2*Log[x - y]*Log[1 - y - x*y + y^2])/15 - 
   (1129*Log[1 - x]*Log[1 + x]*Log[x - y]*Log[1 - y - x*y + y^2])/120 + 
   (89*Log[-x]*Log[1 + x]*Log[x - y]*Log[1 - y - x*y + y^2])/15 - 
   Log[1 + x]^2*Log[x - y]*Log[1 - y - x*y + y^2] - 
   (539*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[1 - y - x*y + y^2])/60 - 
   (499*Log[-x]*Log[1 - y]*Log[x - y]*Log[1 - y - x*y + y^2])/30 + 
   (4*Log[1 - y]^2*Log[x - y]*Log[1 - y - x*y + y^2])/15 - 
   (1927*Log[1 - x]*Log[x - y]^2*Log[1 - y - x*y + y^2])/160 - 
   (211*Log[-x]*Log[x - y]^2*Log[1 - y - x*y + y^2])/120 + 
   (721*Log[1 + x]*Log[x - y]^2*Log[1 - y - x*y + y^2])/240 + 
   (149*Log[1 - y]*Log[x - y]^2*Log[1 - y - x*y + y^2])/15 + 
   (237*Log[x - y]^3*Log[1 - y - x*y + y^2])/40 + 
   (109*Pi^2*Log[-y]*Log[1 - y - x*y + y^2])/144 + 
   (2*I)*Pi*Log[1 - x]*Log[-y]*Log[1 - y - x*y + y^2] - 
   (26363*Log[1 - x]^2*Log[-y]*Log[1 - y - x*y + y^2])/480 - 
   I*Pi*Log[-x]*Log[-y]*Log[1 - y - x*y + y^2] + 
   (391*Log[1 - x]*Log[-x]*Log[-y]*Log[1 - y - x*y + y^2])/60 - 
   (97*Log[-x]^2*Log[-y]*Log[1 - y - x*y + y^2])/30 + 
   (2*I)*Pi*Log[1 + x]*Log[-y]*Log[1 - y - x*y + y^2] + 
   (182*Log[1 - x]*Log[1 + x]*Log[-y]*Log[1 - y - x*y + y^2])/15 + 
   (161*Log[-x]*Log[1 + x]*Log[-y]*Log[1 - y - x*y + y^2])/30 + 
   (14*Log[1 + x]^2*Log[-y]*Log[1 - y - x*y + y^2])/15 + 
   (19257*Log[1 - x]*Log[1 - y]*Log[-y]*Log[1 - y - x*y + y^2])/80 + 
   (389*Log[-x]*Log[1 - y]*Log[-y]*Log[1 - y - x*y + y^2])/30 + 
   (163*Log[1 + x]*Log[1 - y]*Log[-y]*Log[1 - y - x*y + y^2])/120 + 
   (15171*Log[1 - y]^2*Log[-y]*Log[1 - y - x*y + y^2])/160 + 
   I*Pi*Log[x - y]*Log[-y]*Log[1 - y - x*y + y^2] + 
   (937*Log[1 - x]*Log[x - y]*Log[-y]*Log[1 - y - x*y + y^2])/80 + 
   (289*Log[-x]*Log[x - y]*Log[-y]*Log[1 - y - x*y + y^2])/20 - 
   (34*Log[1 + x]*Log[x - y]*Log[-y]*Log[1 - y - x*y + y^2])/5 - 
   (2669*Log[1 - y]*Log[x - y]*Log[-y]*Log[1 - y - x*y + y^2])/60 + 
   (511*Log[x - y]^2*Log[-y]*Log[1 - y - x*y + y^2])/160 + 
   (5*I)*Pi*Log[-y]^2*Log[1 - y - x*y + y^2] - 
   (536*Log[1 - x]*Log[-y]^2*Log[1 - y - x*y + y^2])/5 - 
   (141*Log[-x]*Log[-y]^2*Log[1 - y - x*y + y^2])/40 + 
   (319*Log[1 + x]*Log[-y]^2*Log[1 - y - x*y + y^2])/40 + 
   (1069*Log[1 - y]*Log[-y]^2*Log[1 - y - x*y + y^2])/24 + 
   (1481*Log[x - y]*Log[-y]^2*Log[1 - y - x*y + y^2])/120 - 
   (4771*Log[-y]^3*Log[1 - y - x*y + y^2])/360 + 
   (41*Pi^2*Log[1 + y]*Log[1 - y - x*y + y^2])/30 + 
   (483*Log[1 - x]^2*Log[1 + y]*Log[1 - y - x*y + y^2])/40 - 
   (289*Log[1 + x]^2*Log[1 + y]*Log[1 - y - x*y + y^2])/40 - 
   (143*Log[1 - x]*Log[1 - y]*Log[1 + y]*Log[1 - y - x*y + y^2])/10 - 
   (57*Log[1 - y]^2*Log[1 + y]*Log[1 - y - x*y + y^2])/40 - 
   (24*Log[1 - x]*Log[x - y]*Log[1 + y]*Log[1 - y - x*y + y^2])/5 + 
   (Log[1 + x]*Log[x - y]*Log[1 + y]*Log[1 - y - x*y + y^2])/5 - 
   (1257*Log[1 - y]*Log[x - y]*Log[1 + y]*Log[1 - y - x*y + y^2])/80 - 
   (207*Log[x - y]^2*Log[1 + y]*Log[1 - y - x*y + y^2])/160 + 
   (891*Log[1 - x]*Log[-y]*Log[1 + y]*Log[1 - y - x*y + y^2])/40 + 
   (197*Log[1 + x]*Log[-y]*Log[1 + y]*Log[1 - y - x*y + y^2])/40 + 
   (95*Log[1 - y]*Log[-y]*Log[1 + y]*Log[1 - y - x*y + y^2])/8 - 
   (153*Log[x - y]*Log[-y]*Log[1 + y]*Log[1 - y - x*y + y^2])/40 + 
   (15*Log[-y]^2*Log[1 + y]*Log[1 - y - x*y + y^2])/2 - 
   (3*I)*Pi*Log[1 + y]^2*Log[1 - y - x*y + y^2] - 
   (57*Log[1 - x]*Log[1 + y]^2*Log[1 - y - x*y + y^2])/160 - 
   (569*Log[1 + x]*Log[1 + y]^2*Log[1 - y - x*y + y^2])/160 - 
   (221*Log[1 - y]*Log[1 + y]^2*Log[1 - y - x*y + y^2])/20 - 
   (7*Log[x - y]*Log[1 + y]^2*Log[1 - y - x*y + y^2])/20 - 
   (23*Log[-y]*Log[1 + y]^2*Log[1 - y - x*y + y^2])/5 - 
   (87*Log[1 + y]^3*Log[1 - y - x*y + y^2])/40 + 
   (4229*Pi^2*Log[1 - x*y]*Log[1 - y - x*y + y^2])/480 - 
   (2*I)*Pi*Log[1 - x]*Log[1 - x*y]*Log[1 - y - x*y + y^2] - 
   (8579*Log[1 - x]^2*Log[1 - x*y]*Log[1 - y - x*y + y^2])/240 - 
   (2*I)*Pi*Log[-x]*Log[1 - x*y]*Log[1 - y - x*y + y^2] + 
   (303*Log[1 - x]*Log[-x]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/10 - 
   (13*Log[-x]^2*Log[1 - x*y]*Log[1 - y - x*y + y^2])/40 - 
   (1717*Log[1 - x]*Log[1 + x]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/240 + 
   (7787*Log[-x]*Log[1 + x]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/240 - 
   (209*Log[1 + x]^2*Log[1 - x*y]*Log[1 - y - x*y + y^2])/32 - 
   (8*I)*Pi*Log[1 - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2] + 
   (7499*Log[1 - x]*Log[1 - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/80 - 
   (473*Log[-x]*Log[1 - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/80 + 
   (1241*Log[1 + x]*Log[1 - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/240 - 
   (28621*Log[1 - y]^2*Log[1 - x*y]*Log[1 - y - x*y + y^2])/480 + 
   (61*Log[1 - x]*Log[x - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/20 + 
   (379*Log[-x]*Log[x - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/30 + 
   (17*Log[1 + x]*Log[x - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/5 + 
   (53*Log[1 - y]*Log[x - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/6 - 
   (3967*Log[x - y]^2*Log[1 - x*y]*Log[1 - y - x*y + y^2])/480 - 
   (5*I)*Pi*Log[-y]*Log[1 - x*y]*Log[1 - y - x*y + y^2] - 
   (6631*Log[1 - x]*Log[-y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/120 - 
   (391*Log[-x]*Log[-y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/60 - 
   (827*Log[1 + x]*Log[-y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/120 + 
   (7013*Log[1 - y]*Log[-y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/80 + 
   (1067*Log[x - y]*Log[-y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/120 - 
   (2407*Log[-y]^2*Log[1 - x*y]*Log[1 - y - x*y + y^2])/120 + 
   (6*I)*Pi*Log[1 + y]*Log[1 - x*y]*Log[1 - y - x*y + y^2] - 
   (103*Log[1 - x]*Log[1 + y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/80 + 
   (1709*Log[1 + x]*Log[1 + y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/80 - 
   (103*Log[1 - y]*Log[1 + y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/80 - 
   (37*Log[x - y]*Log[1 + y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/16 + 
   (991*Log[-y]*Log[1 + y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/40 + 
   (673*Log[1 + y]^2*Log[1 - x*y]*Log[1 - y - x*y + y^2])/160 + 
   (5*I)*Pi*Log[1 - x*y]^2*Log[1 - y - x*y + y^2] + 
   (87*Log[1 - x]*Log[1 - x*y]^2*Log[1 - y - x*y + y^2])/160 - 
   (82*Log[-x]*Log[1 - x*y]^2*Log[1 - y - x*y + y^2])/3 - 
   (317*Log[1 + x]*Log[1 - x*y]^2*Log[1 - y - x*y + y^2])/160 - 
   (1981*Log[1 - y]*Log[1 - x*y]^2*Log[1 - y - x*y + y^2])/160 + 
   (7*Log[x - y]*Log[1 - x*y]^2*Log[1 - y - x*y + y^2])/120 - 
   (131*Log[-y]*Log[1 - x*y]^2*Log[1 - y - x*y + y^2])/8 - 
   (2197*Log[1 + y]*Log[1 - x*y]^2*Log[1 - y - x*y + y^2])/160 + 
   (38*Log[1 - x*y]^3*Log[1 - y - x*y + y^2])/5 - 
   (3113*Pi^2*Log[1 - y - x*y + y^2]^2)/720 - ((3*I)/2)*Pi*Log[1 - x]*
    Log[1 - y - x*y + y^2]^2 - (51*Log[1 - x]^2*Log[1 - y - x*y + y^2]^2)/
    40 - (43*Log[1 - x]*Log[-x]*Log[1 - y - x*y + y^2]^2)/12 - 
   (267*Log[-x]^2*Log[1 - y - x*y + y^2]^2)/80 - 
   (77*Log[1 - x]*Log[1 + x]*Log[1 - y - x*y + y^2]^2)/240 - 
   (9*Log[-x]*Log[1 + x]*Log[1 - y - x*y + y^2]^2)/20 + 
   (383*Log[1 + x]^2*Log[1 - y - x*y + y^2]^2)/160 - 
   ((9*I)/2)*Pi*Log[1 - y]*Log[1 - y - x*y + y^2]^2 - 
   (1267*Log[1 - x]*Log[1 - y]*Log[1 - y - x*y + y^2]^2)/20 + 
   (179*Log[-x]*Log[1 - y]*Log[1 - y - x*y + y^2]^2)/20 + 
   (857*Log[1 + x]*Log[1 - y]*Log[1 - y - x*y + y^2]^2)/120 + 
   (162079*Log[1 - y]^2*Log[1 - y - x*y + y^2]^2)/960 - 
   (I/2)*Pi*Log[x - y]*Log[1 - y - x*y + y^2]^2 + 
   (104*Log[1 - x]*Log[x - y]*Log[1 - y - x*y + y^2]^2)/15 - 
   (97*Log[-x]*Log[x - y]*Log[1 - y - x*y + y^2]^2)/60 + 
   (17*Log[1 + x]*Log[x - y]*Log[1 - y - x*y + y^2]^2)/10 + 
   (449*Log[1 - y]*Log[x - y]*Log[1 - y - x*y + y^2]^2)/60 - 
   (1371*Log[x - y]^2*Log[1 - y - x*y + y^2]^2)/320 + 
   (11267*Log[1 - x]*Log[-y]*Log[1 - y - x*y + y^2]^2)/240 - 
   (517*Log[-x]*Log[-y]*Log[1 - y - x*y + y^2]^2)/120 - 
   (233*Log[1 + x]*Log[-y]*Log[1 - y - x*y + y^2]^2)/60 - 
   (50339*Log[1 - y]*Log[-y]*Log[1 - y - x*y + y^2]^2)/240 - 
   (533*Log[x - y]*Log[-y]*Log[1 - y - x*y + y^2]^2)/80 + 
   (1093*Log[-y]^2*Log[1 - y - x*y + y^2]^2)/20 - 
   (3*I)*Pi*Log[1 + y]*Log[1 - y - x*y + y^2]^2 - 
   (319*Log[1 - x]*Log[1 + y]*Log[1 - y - x*y + y^2]^2)/80 - 
   (47*Log[1 + x]*Log[1 + y]*Log[1 - y - x*y + y^2]^2)/80 + 
   (215*Log[1 - y]*Log[1 + y]*Log[1 - y - x*y + y^2]^2)/16 + 
   (517*Log[x - y]*Log[1 + y]*Log[1 - y - x*y + y^2]^2)/160 - 
   (399*Log[-y]*Log[1 + y]*Log[1 - y - x*y + y^2]^2)/40 + 
   (203*Log[1 + y]^2*Log[1 - y - x*y + y^2]^2)/40 + 
   I*Pi*Log[1 - x*y]*Log[1 - y - x*y + y^2]^2 + 
   (47*Log[1 - x]*Log[1 - x*y]*Log[1 - y - x*y + y^2]^2)/15 - 
   (1037*Log[-x]*Log[1 - x*y]*Log[1 - y - x*y + y^2]^2)/480 - 
   (37*Log[1 + x]*Log[1 - x*y]*Log[1 - y - x*y + y^2]^2)/10 + 
   (2423*Log[1 - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2]^2)/480 - 
   (713*Log[x - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2]^2)/480 - 
   (743*Log[-y]*Log[1 - x*y]*Log[1 - y - x*y + y^2]^2)/480 + 
   (197*Log[1 + y]*Log[1 - x*y]*Log[1 - y - x*y + y^2]^2)/160 + 
   (1757*Log[1 - x*y]^2*Log[1 - y - x*y + y^2]^2)/480 + 
   ((4*I)/3)*Pi*Log[1 - y - x*y + y^2]^3 + 
   (17*Log[1 - x]*Log[1 - y - x*y + y^2]^3)/120 + 
   (29*Log[-x]*Log[1 - y - x*y + y^2]^3)/40 - 
   (Log[1 + x]*Log[1 - y - x*y + y^2]^3)/2 - 
   (20231*Log[1 - y]*Log[1 - y - x*y + y^2]^3)/720 + 
   (407*Log[x - y]*Log[1 - y - x*y + y^2]^3)/240 + 
   (9221*Log[-y]*Log[1 - y - x*y + y^2]^3)/720 - 
   (223*Log[1 + y]*Log[1 - y - x*y + y^2]^3)/60 - 
   (101*Log[1 - x*y]*Log[1 - y - x*y + y^2]^3)/30 + 
   (19*Log[1 - y - x*y + y^2]^4)/4 - (354959*Pi^2*PolyLog[2, x])/8640 - 
   (22*I)*Pi*Log[1 - x]*PolyLog[2, x] - (47999*Log[1 - x]^2*PolyLog[2, x])/
    1440 + (31*I)*Pi*Log[-x]*PolyLog[2, x] - 
   (1231*Log[1 - x]*Log[-x]*PolyLog[2, x])/48 - 
   (15437*Log[-x]^2*PolyLog[2, x])/2880 - (60*I)*Pi*Log[1 + x]*
    PolyLog[2, x] - (87*Log[1 - x]*Log[1 + x]*PolyLog[2, x])/40 - 
   (4327*Log[-x]*Log[1 + x]*PolyLog[2, x])/1440 + 
   (247*Log[1 + x]^2*PolyLog[2, x])/90 + 
   (2317*Log[1 - x]*Log[1 - y]*PolyLog[2, x])/45 + 
   (5147*Log[-x]*Log[1 - y]*PolyLog[2, x])/240 - 
   (29*Log[1 + x]*Log[1 - y]*PolyLog[2, x])/40 + 
   (54047*Log[1 - y]^2*PolyLog[2, x])/1440 + 
   (4229*Log[1 - x]*Log[x - y]*PolyLog[2, x])/360 + 
   (503*Log[-x]*Log[x - y]*PolyLog[2, x])/60 + 
   (1679*Log[1 - y]*Log[x - y]*PolyLog[2, x])/720 - 
   (841*Log[x - y]^2*PolyLog[2, x])/160 + (3*I)*Pi*Log[-y]*PolyLog[2, x] + 
   (301*Log[1 - x]*Log[-y]*PolyLog[2, x])/20 + 
   (9821*Log[-x]*Log[-y]*PolyLog[2, x])/1440 - 
   (13153*Log[1 - y]*Log[-y]*PolyLog[2, x])/720 - 
   (89*Log[x - y]*Log[-y]*PolyLog[2, x])/15 + (21943*Log[-y]^2*PolyLog[2, x])/
    2880 - (2*I)*Pi*Log[1 + y]*PolyLog[2, x] - 
   (18467*Log[1 - x]*Log[1 + y]*PolyLog[2, x])/720 + 
   (4793*Log[1 + x]*Log[1 + y]*PolyLog[2, x])/180 + 
   (871*Log[x - y]*Log[1 + y]*PolyLog[2, x])/80 - 
   13*Log[-y]*Log[1 + y]*PolyLog[2, x] - (44597*Log[1 + y]^2*PolyLog[2, x])/
    1440 + (8*I)*Pi*Log[1 - x*y]*PolyLog[2, x] - 
   (78007*Log[1 - x]*Log[1 - x*y]*PolyLog[2, x])/720 + 
   (10645*Log[-x]*Log[1 - x*y]*PolyLog[2, x])/144 - 
   (1927*Log[1 + x]*Log[1 - x*y]*PolyLog[2, x])/60 + 
   (26041*Log[1 - y]*Log[1 - x*y]*PolyLog[2, x])/240 - 
   9*Log[x - y]*Log[1 - x*y]*PolyLog[2, x] - 
   (23971*Log[-y]*Log[1 - x*y]*PolyLog[2, x])/720 + 
   (897*Log[1 + y]*Log[1 - x*y]*PolyLog[2, x])/40 + 
   (2131*Log[1 - x*y]^2*PolyLog[2, x])/240 + 
   (45*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, x])/2 - 
   (77*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, x])/2 - 
   (79*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, x])/2 - 
   2*Log[x - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, x] - 
   (9*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, x])/4 + 
   (103*Log[1 - x + x^2 - x*y]^2*PolyLog[2, x])/8 - 
   15*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, x] - 
   3*Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, x] - 
   9*Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x] + 
   Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x] - 
   (15*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x])/2 + 
   (17*Log[1 + y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x])/4 + 
   8*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x] + 
   2*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x] + 
   (19*Log[x - y + x*y - x^2*y]^2*PolyLog[2, x])/4 + 
   (177*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, x])/40 + 
   (29*Log[1 + x]*Log[1 - y - x*y + y^2]*PolyLog[2, x])/40 - 
   (2813*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, x])/120 + 
   (104*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, x])/15 + 
   (37*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, x])/10 + 
   (149*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, x])/24 + 
   (87*Log[1 - y - x*y + y^2]^2*PolyLog[2, x])/80 - 
   (3442*PolyLog[2, x]^2)/45 + (18119*Pi^2*PolyLog[2, 1 + x])/432 + 
   (24*I)*Pi*Log[1 - x]*PolyLog[2, 1 + x] - 
   (96029*Log[1 - x]^2*PolyLog[2, 1 + x])/2880 - 
   (43*I)*Pi*Log[-x]*PolyLog[2, 1 + x] + 
   (2317*Log[1 - x]*Log[-x]*PolyLog[2, 1 + x])/90 - 
   (140603*Log[-x]^2*PolyLog[2, 1 + x])/1920 + (60*I)*Pi*Log[1 + x]*
    PolyLog[2, 1 + x] + (1627*Log[1 - x]*Log[1 + x]*PolyLog[2, 1 + x])/80 + 
   (24221*Log[-x]*Log[1 + x]*PolyLog[2, 1 + x])/288 + 
   (694057*Log[1 + x]^2*PolyLog[2, 1 + x])/5760 + 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, 1 + x] + 
   (89399*Log[1 - x]*Log[1 - y]*PolyLog[2, 1 + x])/1440 - 
   (517*Log[-x]*Log[1 - y]*PolyLog[2, 1 + x])/16 + 
   (66031*Log[1 + x]*Log[1 - y]*PolyLog[2, 1 + x])/1440 + 
   (135833*Log[1 - y]^2*PolyLog[2, 1 + x])/2880 - 
   (18341*Log[1 - x]*Log[x - y]*PolyLog[2, 1 + x])/1440 - 
   (599*Log[-x]*Log[x - y]*PolyLog[2, 1 + x])/90 - 
   (229*Log[1 - y]*Log[x - y]*PolyLog[2, 1 + x])/60 + 
   (5827*Log[x - y]^2*PolyLog[2, 1 + x])/2880 - 
   (11*I)*Pi*Log[-y]*PolyLog[2, 1 + x] - 
   (611*Log[1 - x]*Log[-y]*PolyLog[2, 1 + x])/120 + 
   (469409*Log[-x]*Log[-y]*PolyLog[2, 1 + x])/2880 + 
   (134297*Log[1 + x]*Log[-y]*PolyLog[2, 1 + x])/1440 - 
   (86837*Log[1 - y]*Log[-y]*PolyLog[2, 1 + x])/1440 - 
   (821*Log[x - y]*Log[-y]*PolyLog[2, 1 + x])/120 - 
   (496643*Log[-y]^2*PolyLog[2, 1 + x])/5760 + (6*I)*Pi*Log[1 + y]*
    PolyLog[2, 1 + x] + 5*Log[1 - x]*Log[1 + y]*PolyLog[2, 1 + x] - 
   (125815*Log[1 + x]*Log[1 + y]*PolyLog[2, 1 + x])/576 - 
   (2237*Log[x - y]*Log[1 + y]*PolyLog[2, 1 + x])/80 - 
   (1341*Log[-y]*Log[1 + y]*PolyLog[2, 1 + x])/40 + 
   (116441*Log[1 + y]^2*PolyLog[2, 1 + x])/1920 - 
   (8*I)*Pi*Log[1 - x*y]*PolyLog[2, 1 + x] + 
   (28489*Log[1 - x]*Log[1 - x*y]*PolyLog[2, 1 + x])/1440 - 
   (3559*Log[-x]*Log[1 - x*y]*PolyLog[2, 1 + x])/360 - 
   (32491*Log[1 + x]*Log[1 - x*y]*PolyLog[2, 1 + x])/1440 - 
   (82453*Log[1 - y]*Log[1 - x*y]*PolyLog[2, 1 + x])/720 - 
   (1747*Log[x - y]*Log[1 - x*y]*PolyLog[2, 1 + x])/720 + 
   (184507*Log[-y]*Log[1 - x*y]*PolyLog[2, 1 + x])/1440 + 
   (8971*Log[1 + y]*Log[1 - x*y]*PolyLog[2, 1 + x])/144 + 
   (42137*Log[1 - x*y]^2*PolyLog[2, 1 + x])/2880 + 
   10*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, 1 + x] - 
   (17*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, 1 + x])/4 - 
   (19*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, 1 + x])/4 + 
   2*Log[x - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, 1 + x] + 
   (11*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, 1 + x])/4 - 
   3*Log[1 - x*y]*Log[1 - x + x^2 - x*y]*PolyLog[2, 1 + x] + 
   (19*Log[1 - x + x^2 - x*y]^2*PolyLog[2, 1 + x])/8 + 
   (11*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + x])/2 + 
   2*Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + x] + 
   (21*Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + x])/2 + 
   7*Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + x] + 
   (Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + x])/2 - 
   (25*Log[1 + y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + x])/4 - 
   (23*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + x])/2 - 
   2*Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + x] - 
   (21*Log[x - y + x*y - x^2*y]^2*PolyLog[2, 1 + x])/4 - 
   (113*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + x])/16 - 
   (421*Log[1 + x]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + x])/80 - 
   (221*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + x])/30 + 
   (89*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + x])/15 - 
   (9*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + x])/5 + 
   (2687*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + x])/240 - 
   (9*Log[1 - y - x*y + y^2]^2*PolyLog[2, 1 + x])/20 + 
   (73769*PolyLog[2, x]*PolyLog[2, 1 + x])/1440 + 
   (66779*PolyLog[2, 1 + x]^2)/1440 - (313303*Pi^2*PolyLog[2, y])/2880 - 
   (6505*Log[1 - x]^2*PolyLog[2, y])/144 + (11*I)*Pi*Log[-x]*PolyLog[2, y] + 
   (16889*Log[1 - x]*Log[-x]*PolyLog[2, y])/1440 + 
   (59381*Log[-x]^2*PolyLog[2, y])/2880 - (6*I)*Pi*Log[1 + x]*PolyLog[2, y] + 
   (107*Log[1 - x]*Log[1 + x]*PolyLog[2, y])/48 + 
   (2721*Log[-x]*Log[1 + x]*PolyLog[2, y])/32 - 
   (197807*Log[1 + x]^2*PolyLog[2, y])/2880 - (22*I)*Pi*Log[1 - y]*
    PolyLog[2, y] - (83981*Log[1 - x]*Log[1 - y]*PolyLog[2, y])/360 - 
   (881*Log[-x]*Log[1 - y]*PolyLog[2, y])/120 + 
   (1337*Log[1 + x]*Log[1 - y]*PolyLog[2, y])/10 + 
   (39287*Log[1 - y]^2*PolyLog[2, y])/320 + 
   (1963*Log[1 - x]*Log[x - y]*PolyLog[2, y])/16 - 
   (221*Log[-x]*Log[x - y]*PolyLog[2, y])/180 - 
   (377*Log[1 + x]*Log[x - y]*PolyLog[2, y])/90 + 
   (8357*Log[1 - y]*Log[x - y]*PolyLog[2, y])/144 - 
   (120763*Log[x - y]^2*PolyLog[2, y])/1440 + 
   (46*I)*Pi*Log[-y]*PolyLog[2, y] + (43369*Log[1 - x]*Log[-y]*PolyLog[2, y])/
    480 - (17821*Log[-x]*Log[-y]*PolyLog[2, y])/1440 - 
   (259*Log[1 + x]*Log[-y]*PolyLog[2, y])/288 - 
   (5209*Log[1 - y]*Log[-y]*PolyLog[2, y])/24 - 
   (2573*Log[x - y]*Log[-y]*PolyLog[2, y])/360 + 
   (113209*Log[-y]^2*PolyLog[2, y])/1440 - (62*I)*Pi*Log[1 + y]*
    PolyLog[2, y] - 3*Log[1 - x]*Log[1 + y]*PolyLog[2, y] + 
   (104719*Log[1 + x]*Log[1 + y]*PolyLog[2, y])/720 - 
   (40477*Log[1 - y]*Log[1 + y]*PolyLog[2, y])/240 - 
   (3541*Log[x - y]*Log[1 + y]*PolyLog[2, y])/1440 + 
   (158087*Log[-y]*Log[1 + y]*PolyLog[2, y])/720 + 
   (9493*Log[1 + y]^2*PolyLog[2, y])/2880 + (4*I)*Pi*Log[1 - x*y]*
    PolyLog[2, y] + (14839*Log[1 - x]*Log[1 - x*y]*PolyLog[2, y])/180 - 
   (689*Log[-x]*Log[1 - x*y]*PolyLog[2, y])/360 - 
   (5599*Log[1 + x]*Log[1 - x*y]*PolyLog[2, y])/1440 + 
   (35707*Log[1 - y]*Log[1 - x*y]*PolyLog[2, y])/1440 + 
   (547*Log[x - y]*Log[1 - x*y]*PolyLog[2, y])/80 - 
   (57661*Log[-y]*Log[1 - x*y]*PolyLog[2, y])/720 - 
   (61039*Log[1 + y]*Log[1 - x*y]*PolyLog[2, y])/720 + 
   (6979*Log[1 - x*y]^2*PolyLog[2, y])/960 + 
   (11*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, y])/2 - 
   (13*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, y])/8 - 
   (Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, y])/8 + 
   Log[x - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, y] + 
   (13*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, y])/8 + 
   Log[1 - x*y]*Log[1 - x + x^2 - x*y]*PolyLog[2, y] - 
   (17*Log[1 - x + x^2 - x*y]^2*PolyLog[2, y])/16 + 
   (Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, y])/4 - 
   2*Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, y] + 
   (25*Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, y])/4 + 
   Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, y] - 
   (3*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, y])/4 - 
   (Log[1 + y]*Log[x - y + x*y - x^2*y]*PolyLog[2, y])/8 - 
   (25*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, y])/4 - 
   Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, y] + 
   (3*Log[x - y + x*y - x^2*y]^2*PolyLog[2, y])/8 - 
   (863*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, y])/40 - 
   (13*Log[1 + x]*Log[1 - y - x*y + y^2]*PolyLog[2, y])/240 + 
   (2399*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, y])/30 + 
   (17*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, y])/10 - 
   (1619*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, y])/80 + 
   (101*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, y])/48 - 
   (785*Log[1 - y - x*y + y^2]^2*PolyLog[2, y])/48 + 
   (4577*PolyLog[2, x]*PolyLog[2, y])/288 + 
   (137977*PolyLog[2, 1 + x]*PolyLog[2, y])/1440 - 
   (42047*PolyLog[2, y]^2)/360 + (323143*Pi^2*PolyLog[2, x*y])/8640 + 
   (6*I)*Pi*Log[1 - x]*PolyLog[2, x*y] - (7907*Log[1 - x]^2*PolyLog[2, x*y])/
    360 - (18*I)*Pi*Log[-x]*PolyLog[2, x*y] + 
   (893*Log[1 - x]*Log[-x]*PolyLog[2, x*y])/180 - 
   (5933*Log[-x]^2*PolyLog[2, x*y])/288 + (22*I)*Pi*Log[1 + x]*
    PolyLog[2, x*y] + (61*Log[1 - x]*Log[1 + x]*PolyLog[2, x*y])/16 + 
   (24337*Log[-x]*Log[1 + x]*PolyLog[2, x*y])/160 - 
   (5927*Log[1 + x]^2*PolyLog[2, x*y])/360 + (6*I)*Pi*Log[1 - y]*
    PolyLog[2, x*y] + (3791*Log[1 - x]*Log[1 - y]*PolyLog[2, x*y])/720 - 
   (1039*Log[-x]*Log[1 - y]*PolyLog[2, x*y])/48 + 
   (189*Log[1 + x]*Log[1 - y]*PolyLog[2, x*y])/80 + 
   (41327*Log[1 - y]^2*PolyLog[2, x*y])/1440 - 
   (3003*Log[1 - x]*Log[x - y]*PolyLog[2, x*y])/80 - 
   (3167*Log[-x]*Log[x - y]*PolyLog[2, x*y])/180 + 
   (76*Log[1 - y]*Log[x - y]*PolyLog[2, x*y])/15 + 
   (1353*Log[x - y]^2*PolyLog[2, x*y])/80 - (24*I)*Pi*Log[-y]*
    PolyLog[2, x*y] - (227*Log[1 - x]*Log[-y]*PolyLog[2, x*y])/30 + 
   (18767*Log[-x]*Log[-y]*PolyLog[2, x*y])/720 - 
   (4943*Log[1 - y]*Log[-y]*PolyLog[2, x*y])/180 - 
   (1481*Log[x - y]*Log[-y]*PolyLog[2, x*y])/360 + 
   (10067*Log[-y]^2*PolyLog[2, x*y])/360 + (24*I)*Pi*Log[1 + y]*
    PolyLog[2, x*y] + 3*Log[1 - x]*Log[1 + y]*PolyLog[2, x*y] - 
   (4793*Log[1 + x]*Log[1 + y]*PolyLog[2, x*y])/360 - 
   (281*Log[x - y]*Log[1 + y]*PolyLog[2, x*y])/16 - 
   (42427*Log[-y]*Log[1 + y]*PolyLog[2, x*y])/720 - 
   (51937*Log[1 + y]^2*PolyLog[2, x*y])/1440 + 
   (1493*Log[1 - x]*Log[1 - x*y]*PolyLog[2, x*y])/40 + 
   (679*Log[-x]*Log[1 - x*y]*PolyLog[2, x*y])/240 + 
   (5549*Log[1 + x]*Log[1 - x*y]*PolyLog[2, x*y])/120 - 
   (10097*Log[1 - y]*Log[1 - x*y]*PolyLog[2, x*y])/120 - 
   (3317*Log[x - y]*Log[1 - x*y]*PolyLog[2, x*y])/240 + 
   (184009*Log[-y]*Log[1 - x*y]*PolyLog[2, x*y])/720 + 
   (3439*Log[1 + y]*Log[1 - x*y]*PolyLog[2, x*y])/90 - 
   (4931*Log[1 - x*y]^2*PolyLog[2, x*y])/360 - 
   (3*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, x*y])/2 - 
   (5*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, x*y])/4 - 
   (11*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, x*y])/4 - 
   (7*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, x*y])/2 + 
   (3*Log[1 - x + x^2 - x*y]^2*PolyLog[2, x*y])/2 + 
   6*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, x*y] + 
   2*Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, x*y] - 
   Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x*y] + 
   4*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x*y] + 
   2*Log[1 + y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x*y] + 
   2*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, x*y] - 
   (3*Log[x - y + x*y - x^2*y]^2*PolyLog[2, x*y])/2 - 
   (629*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, x*y])/80 - 
   (189*Log[1 + x]*Log[1 - y - x*y + y^2]*PolyLog[2, x*y])/80 + 
   (3617*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, x*y])/240 - 
   (53*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, x*y])/30 - 
   (11*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, x*y])/2 + 
   (143*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, x*y])/240 - 
   (43*Log[1 - y - x*y + y^2]^2*PolyLog[2, x*y])/160 - 
   (49589*PolyLog[2, x]*PolyLog[2, x*y])/1440 + 
   (109697*PolyLog[2, 1 + x]*PolyLog[2, x*y])/720 + 
   (367427*PolyLog[2, y]*PolyLog[2, x*y])/1440 + (34513*PolyLog[2, x*y]^2)/
    480 + (45635*Pi^2*PolyLog[2, 1 + y])/3456 + 
   (907*Log[1 - x]^2*PolyLog[2, 1 + y])/60 + (2*I)*Pi*Log[-x]*
    PolyLog[2, 1 + y] + (11*Log[1 - x]*Log[-x]*PolyLog[2, 1 + y])/20 - 
   (251*Log[-x]^2*PolyLog[2, 1 + y])/240 - 
   (503*Log[1 - x]*Log[1 + x]*PolyLog[2, 1 + y])/40 + 
   (58513*Log[-x]*Log[1 + x]*PolyLog[2, 1 + y])/960 + 
   (29599*Log[1 + x]^2*PolyLog[2, 1 + y])/720 + 
   (24*I)*Pi*Log[1 - y]*PolyLog[2, 1 + y] - 
   (69*Log[1 - x]*Log[1 - y]*PolyLog[2, 1 + y])/2 + 
   (349*Log[-x]*Log[1 - y]*PolyLog[2, 1 + y])/8 - 
   (213*Log[1 + x]*Log[1 - y]*PolyLog[2, 1 + y])/40 + 
   (66973*Log[1 - y]^2*PolyLog[2, 1 + y])/576 - 
   (1517*Log[1 - x]*Log[x - y]*PolyLog[2, 1 + y])/45 - 
   (133*Log[-x]*Log[x - y]*PolyLog[2, 1 + y])/120 - 
   (5989*Log[1 - y]*Log[x - y]*PolyLog[2, 1 + y])/288 + 
   (9873*Log[x - y]^2*PolyLog[2, 1 + y])/320 - 
   (36*I)*Pi*Log[-y]*PolyLog[2, 1 + y] + 
   (47*Log[1 - x]*Log[-y]*PolyLog[2, 1 + y])/4 - 
   (89*Log[-x]*Log[-y]*PolyLog[2, 1 + y])/3 - 
   (30449*Log[1 - y]*Log[-y]*PolyLog[2, 1 + y])/360 + 
   (457*Log[x - y]*Log[-y]*PolyLog[2, 1 + y])/40 + 
   (16027*Log[-y]^2*PolyLog[2, 1 + y])/2880 + (60*I)*Pi*Log[1 + y]*
    PolyLog[2, 1 + y] - 4*Log[1 - x]*Log[1 + y]*PolyLog[2, 1 + y] + 
   (18293*Log[-x]*Log[1 + y]*PolyLog[2, 1 + y])/720 - 
   (7669*Log[1 + x]*Log[1 + y]*PolyLog[2, 1 + y])/180 + 
   (901*Log[1 - y]*Log[1 + y]*PolyLog[2, 1 + y])/20 + 
   (1659*Log[x - y]*Log[1 + y]*PolyLog[2, 1 + y])/40 + 
   (56711*Log[-y]*Log[1 + y]*PolyLog[2, 1 + y])/720 - 
   (21409*Log[1 + y]^2*PolyLog[2, 1 + y])/288 - (8*I)*Pi*Log[1 - x*y]*
    PolyLog[2, 1 + y] - (2407*Log[1 - x]*Log[1 - x*y]*PolyLog[2, 1 + y])/
    180 + (59*Log[-x]*Log[1 - x*y]*PolyLog[2, 1 + y])/30 - 
   (14261*Log[1 + x]*Log[1 - x*y]*PolyLog[2, 1 + y])/360 - 
   (2869*Log[1 - y]*Log[1 - x*y]*PolyLog[2, 1 + y])/36 - 
   (23*Log[x - y]*Log[1 - x*y]*PolyLog[2, 1 + y])/10 + 
   (7409*Log[-y]*Log[1 - x*y]*PolyLog[2, 1 + y])/360 + 
   (20041*Log[1 + y]*Log[1 - x*y]*PolyLog[2, 1 + y])/240 - 
   (6911*Log[1 - x*y]^2*PolyLog[2, 1 + y])/1440 + 
   (33*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, 1 + y])/4 - 
   (27*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, 1 + y])/8 - 
   (27*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, 1 + y])/8 + 
   (3*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, 1 + y])/4 - 
   (3*Log[1 - x + x^2 - x*y]^2*PolyLog[2, 1 + y])/8 - 
   (17*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + y])/8 - 
   (3*Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + y])/4 - 
   (31*Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + y])/8 + 
   2*Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + y] - 
   (5*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + y])/8 - 
   (3*Log[1 + y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + y])/4 + 
   (9*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 1 + y])/8 - 
   (5*Log[x - y + x*y - x^2*y]^2*PolyLog[2, 1 + y])/16 + 
   (357*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + y])/40 + 
   (213*Log[1 + x]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + y])/40 + 
   (12*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + y])/5 - 
   (27*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + y])/5 + 
   (18*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + y])/5 - 
   (17*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + y])/2 - 
   (41*Log[1 - y - x*y + y^2]^2*PolyLog[2, 1 + y])/80 + 
   (761*PolyLog[2, x]*PolyLog[2, 1 + y])/40 + 
   (21989*PolyLog[2, 1 + x]*PolyLog[2, 1 + y])/960 + 
   (157273*PolyLog[2, y]*PolyLog[2, 1 + y])/1440 - 
   (31973*PolyLog[2, x*y]*PolyLog[2, 1 + y])/240 + 
   (15881*PolyLog[2, 1 + y]^2)/480 - 
   (2225*Pi^2*PolyLog[2, (x*(1 + y))/(1 + x)])/96 + 
   (2159*Log[1 - x]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/240 + 
   (7*I)*Pi*Log[-x]*PolyLog[2, (x*(1 + y))/(1 + x)] - 
   (57*Log[1 - x]*Log[-x]*PolyLog[2, (x*(1 + y))/(1 + x)])/20 - 
   (78719*Log[-x]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/2880 - 
   (653*Log[1 - x]*Log[1 + x]*PolyLog[2, (x*(1 + y))/(1 + x)])/80 - 
   (25229*Log[-x]*Log[1 + x]*PolyLog[2, (x*(1 + y))/(1 + x)])/720 + 
   (9613*Log[1 + x]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/1440 - 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, (x*(1 + y))/(1 + x)] - 
   (2281*Log[1 - x]*Log[1 - y]*PolyLog[2, (x*(1 + y))/(1 + x)])/80 + 
   (1659*Log[-x]*Log[1 - y]*PolyLog[2, (x*(1 + y))/(1 + x)])/80 - 
   (363*Log[1 + x]*Log[1 - y]*PolyLog[2, (x*(1 + y))/(1 + x)])/80 - 
   (33539*Log[1 - y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/720 + 
   (247*Log[1 - x]*Log[x - y]*PolyLog[2, (x*(1 + y))/(1 + x)])/120 + 
   (49*Log[-x]*Log[x - y]*PolyLog[2, (x*(1 + y))/(1 + x)])/60 - 
   (131*Log[1 - y]*Log[x - y]*PolyLog[2, (x*(1 + y))/(1 + x)])/60 + 
   (99*Log[x - y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/160 + 
   (13*I)*Pi*Log[-y]*PolyLog[2, (x*(1 + y))/(1 + x)] + 
   (611*Log[1 - x]*Log[-y]*PolyLog[2, (x*(1 + y))/(1 + x)])/120 - 
   (105*Log[-x]*Log[-y]*PolyLog[2, (x*(1 + y))/(1 + x)])/16 + 
   (11111*Log[1 - y]*Log[-y]*PolyLog[2, (x*(1 + y))/(1 + x)])/360 + 
   (761*Log[x - y]*Log[-y]*PolyLog[2, (x*(1 + y))/(1 + x)])/120 + 
   (8029*Log[-y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/960 - 
   (6*I)*Pi*Log[1 + y]*PolyLog[2, (x*(1 + y))/(1 + x)] - 
   3*Log[1 - x]*Log[1 + y]*PolyLog[2, (x*(1 + y))/(1 + x)] - 
   (701*Log[1 + x]*Log[1 + y]*PolyLog[2, (x*(1 + y))/(1 + x)])/20 + 
   (1579*Log[x - y]*Log[1 + y]*PolyLog[2, (x*(1 + y))/(1 + x)])/80 + 
   (6181*Log[-y]*Log[1 + y]*PolyLog[2, (x*(1 + y))/(1 + x)])/180 + 
   (85193*Log[1 + y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/1440 - 
   (591*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/40 + 
   (97*Log[-x]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/30 + 
   (15623*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/720 + 
   (8969*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/120 + 
   (127*Log[x - y]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/80 - 
   (52699*Log[-y]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/720 - 
   (3439*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/90 - 
   (11491*Log[1 - x*y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/480 + 
   4*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)] - 
   (Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/2 + 
   (3*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/2 - 
   Log[1 - x + x^2 - x*y]^2*PolyLog[2, (x*(1 + y))/(1 + x)] - 
   Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, (x*(1 + y))/(1 + x)] - 
   2*Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, (x*(1 + y))/(1 + x)] - 
   Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (x*(1 + y))/(1 + x)] + 
   (Log[x - y + x*y - x^2*y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/2 + 
   (507*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (x*(1 + y))/(1 + x)])/
    80 + (363*Log[1 + x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (x*(1 + y))/(1 + x)])/80 + 
   (123*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (x*(1 + y))/(1 + x)])/
    40 - (27*Log[x - y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (x*(1 + y))/(1 + x)])/10 + 
   (9*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, (x*(1 + y))/(1 + x)])/5 - 
   (579*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, (x*(1 + y))/(1 + x)])/
    80 - (51*Log[1 - y - x*y + y^2]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/80 - 
   (25561*PolyLog[2, x]*PolyLog[2, (x*(1 + y))/(1 + x)])/1440 - 
   (125641*PolyLog[2, 1 + x]*PolyLog[2, (x*(1 + y))/(1 + x)])/1440 - 
   (95057*PolyLog[2, y]*PolyLog[2, (x*(1 + y))/(1 + x)])/720 - 
   (26453*PolyLog[2, x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/720 + 
   (5939*PolyLog[2, 1 + y]*PolyLog[2, (x*(1 + y))/(1 + x)])/60 + 
   (28019*PolyLog[2, (x*(1 + y))/(1 + x)]^2)/1440 - 
   (16823*Pi^2*PolyLog[2, (1 - x)/(-x + y)])/360 - 
   (121001*Log[1 - x]^2*PolyLog[2, (1 - x)/(-x + y)])/1440 + 
   (20*I)*Pi*Log[-x]*PolyLog[2, (1 - x)/(-x + y)] + 
   (1003*Log[1 - x]*Log[-x]*PolyLog[2, (1 - x)/(-x + y)])/45 + 
   (63239*Log[-x]^2*PolyLog[2, (1 - x)/(-x + y)])/2880 - 
   (6*I)*Pi*Log[1 + x]*PolyLog[2, (1 - x)/(-x + y)] - 
   (487*Log[1 - x]*Log[1 + x]*PolyLog[2, (1 - x)/(-x + y)])/120 + 
   (17161*Log[-x]*Log[1 + x]*PolyLog[2, (1 - x)/(-x + y)])/720 + 
   (731*Log[1 + x]^2*PolyLog[2, (1 - x)/(-x + y)])/120 - 
   (18527*Log[1 - x]*Log[1 - y]*PolyLog[2, (1 - x)/(-x + y)])/288 + 
   (281*Log[-x]*Log[1 - y]*PolyLog[2, (1 - x)/(-x + y)])/40 + 
   (313*Log[1 + x]*Log[1 - y]*PolyLog[2, (1 - x)/(-x + y)])/30 + 
   (100661*Log[1 - y]^2*PolyLog[2, (1 - x)/(-x + y)])/720 + 
   (9223*Log[1 - x]*Log[x - y]*PolyLog[2, (1 - x)/(-x + y)])/144 - 
   (607*Log[-x]*Log[x - y]*PolyLog[2, (1 - x)/(-x + y)])/60 - 
   (39*Log[1 - y]*Log[x - y]*PolyLog[2, (1 - x)/(-x + y)])/20 - 
   (42263*Log[x - y]^2*PolyLog[2, (1 - x)/(-x + y)])/1440 + 
   (3*I)*Pi*Log[-y]*PolyLog[2, (1 - x)/(-x + y)] + 
   (4909*Log[1 - x]*Log[-y]*PolyLog[2, (1 - x)/(-x + y)])/120 - 
   (20927*Log[-x]*Log[-y]*PolyLog[2, (1 - x)/(-x + y)])/1440 - 
   (190601*Log[1 - y]*Log[-y]*PolyLog[2, (1 - x)/(-x + y)])/1440 - 
   (15*Log[x - y]*Log[-y]*PolyLog[2, (1 - x)/(-x + y)])/4 + 
   (5111*Log[-y]^2*PolyLog[2, (1 - x)/(-x + y)])/2880 - 
   3*Log[1 - x]*Log[1 + y]*PolyLog[2, (1 - x)/(-x + y)] + 
   (4793*Log[1 + x]*Log[1 + y]*PolyLog[2, (1 - x)/(-x + y)])/360 + 
   (81*Log[x - y]*Log[1 + y]*PolyLog[2, (1 - x)/(-x + y)])/20 + 
   (1909*Log[-y]*Log[1 + y]*PolyLog[2, (1 - x)/(-x + y)])/32 - 
   (1585*Log[1 + y]^2*PolyLog[2, (1 - x)/(-x + y)])/144 - 
   (4*I)*Pi*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)] + 
   (5917*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/288 - 
   (6329*Log[-x]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/360 - 
   (9179*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/360 - 
   (7843*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/288 + 
   (27*Log[x - y]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/4 - 
   (8563*Log[-y]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/480 + 
   (63*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/20 + 
   (2075*Log[1 - x*y]^2*PolyLog[2, (1 - x)/(-x + y)])/288 + 
   (163*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/4 - 
   (13*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/2 - 
   6*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x)/(-x + y)] + 
   Log[x - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x)/(-x + y)] + 
   (13*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/8 + 
   Log[1 - x*y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x)/(-x + y)] - 
   (115*Log[1 - x + x^2 - x*y]^2*PolyLog[2, (1 - x)/(-x + y)])/16 + 
   (21*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x)/(-x + y)])/4 - 
   (3*Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x)/(-x + y)])/2 + 
   (7*Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x)/(-x + y)])/4 + 
   3*Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x)/(-x + y)] + 
   (15*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x)/(-x + y)])/4 - 
   (Log[1 + y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x)/(-x + y)])/8 - 
   (15*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x)/(-x + y)])/
    4 - Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]*
    PolyLog[2, (1 - x)/(-x + y)] - (15*Log[x - y + x*y - x^2*y]^2*
     PolyLog[2, (1 - x)/(-x + y)])/8 + 
   (2093*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x)/(-x + y)])/80 + 
   (313*Log[1 + x]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x)/(-x + y)])/120 - 
   (313*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x)/(-x + y)])/10 - 
   Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x)/(-x + y)] + 
   (1987*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x)/(-x + y)])/80 - 
   (433*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x)/(-x + y)])/
    120 - (1811*Log[1 - y - x*y + y^2]^2*PolyLog[2, (1 - x)/(-x + y)])/240 - 
   (703*PolyLog[2, x]*PolyLog[2, (1 - x)/(-x + y)])/80 + 
   (4289*PolyLog[2, 1 + x]*PolyLog[2, (1 - x)/(-x + y)])/1440 - 
   (63707*PolyLog[2, y]*PolyLog[2, (1 - x)/(-x + y)])/360 + 
   (1073*PolyLog[2, x*y]*PolyLog[2, (1 - x)/(-x + y)])/48 + 
   (10501*PolyLog[2, 1 + y]*PolyLog[2, (1 - x)/(-x + y)])/160 + 
   (16*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (1 - x)/(-x + y)])/5 - 
   (10123*PolyLog[2, (1 - x)/(-x + y)]^2)/288 + 
   (19*Pi^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/24 + 
   (43*Log[1 - x]^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/2 - 
   (4*I)*Pi*Log[-x]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 
   (31*Log[1 - x]*Log[-x]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 - 
   (13*Log[-x]^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 + 
   (3*Log[-x]*Log[1 + x]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/2 - 
   (23*Log[1 - x]*Log[1 - y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/2 - 
   (5*Log[-x]*Log[1 - y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/2 + 
   (23*Log[1 - y]^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/8 - 
   2*Log[1 - x]*Log[x - y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   (19*Log[-x]*Log[x - y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 + 
   3*Log[1 - y]*Log[x - y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   (17*Log[x - y]^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/8 + 
   (7*Log[-x]*Log[-y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 - 
   (19*Log[1 - y]*Log[-y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 - 
   (3*Log[x - y]*Log[-y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 - 
   (7*Log[-y]^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/8 + 
   (2*I)*Pi*Log[1 + y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 
   (25*Log[-y]*Log[1 + y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 + 
   (9*Log[1 - x]*Log[1 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/2 + 
   (9*Log[-x]*Log[1 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/2 - 
   (Log[1 - y]*Log[1 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 - 
   (5*Log[x - y]*Log[1 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 + 
   4*Log[-y]*Log[1 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 
   (13*Log[1 - x*y]^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/8 - 
   12*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   (39*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/8 + 
   (39*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/
    8 - Log[x - y]*Log[1 - x + x^2 - x*y]*
    PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 
   (17*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/
    8 - Log[1 - x*y]*Log[1 - x + x^2 - x*y]*
    PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   (9*Log[1 - x + x^2 - x*y]^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/16 - 
   (13*Log[1 - x]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 - 
   4*Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] - 
   (9*Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/
    4 - 3*Log[x - y]*Log[x - y + x*y - x^2*y]*
    PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   (3*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/
    4 + (17*Log[1 + y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, ((1 - x)*x*y)/(-x + y)])/8 + 
   (5*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 + Log[1 - x + x^2 - x*y]*
    Log[x - y + x*y - x^2*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   (17*Log[x - y + x*y - x^2*y]^2*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/8 - 
   8*PolyLog[2, x]*PolyLog[2, ((1 - x)*x*y)/(-x + y)] + 
   (3*PolyLog[2, 1 + x]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/2 + 
   (9*PolyLog[2, y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 + 
   (9*PolyLog[2, x*y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 - 
   (49*PolyLog[2, 1 + y]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/8 + 
   (13*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, ((1 - x)*x*y)/(-x + y)])/4 - 
   PolyLog[2, ((1 - x)*x*y)/(-x + y)]^2/8 - 
   (189*Pi^2*PolyLog[2, (x*(-x + y))/(1 - x)])/40 - 
   (2*I)*Pi*Log[1 - x]*PolyLog[2, (x*(-x + y))/(1 - x)] + 
   (1081*Log[1 - x]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/80 + 
   (7*I)*Pi*Log[-x]*PolyLog[2, (x*(-x + y))/(1 - x)] - 
   (65*Log[1 - x]*Log[-x]*PolyLog[2, (x*(-x + y))/(1 - x)])/4 + 
   (7*Log[-x]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/2 - 
   (6*I)*Pi*Log[1 + x]*PolyLog[2, (x*(-x + y))/(1 - x)] + 
   5*Log[1 - x]*Log[1 + x]*PolyLog[2, (x*(-x + y))/(1 - x)] - 
   (9*Log[-x]*Log[1 + x]*PolyLog[2, (x*(-x + y))/(1 - x)])/2 + 
   (9*Log[1 + x]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/4 - 
   (181*Log[1 - x]*Log[1 - y]*PolyLog[2, (x*(-x + y))/(1 - x)])/8 - 
   (55*Log[1 - y]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/16 + 
   (327*Log[1 - x]*Log[x - y]*PolyLog[2, (x*(-x + y))/(1 - x)])/20 + 
   (3*Log[1 - y]*Log[x - y]*PolyLog[2, (x*(-x + y))/(1 - x)])/2 - 
   (357*Log[x - y]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/40 - 
   I*Pi*Log[-y]*PolyLog[2, (x*(-x + y))/(1 - x)] + 
   (15*Log[1 - y]*Log[-y]*PolyLog[2, (x*(-x + y))/(1 - x)])/2 - 
   (Log[-y]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/2 + 
   (2*I)*Pi*Log[1 + y]*PolyLog[2, (x*(-x + y))/(1 - x)] - 
   (Log[-y]*Log[1 + y]*PolyLog[2, (x*(-x + y))/(1 - x)])/2 + 
   (Log[1 + y]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/4 - 
   8*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)] - 
   (9*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)])/2 + 
   3*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)] - 
   (3*Log[x - y]*Log[1 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)])/2 - 
   (15*Log[-y]*Log[1 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)])/2 - 
   (Log[1 + y]*Log[1 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)])/2 + 
   (7*Log[1 - x*y]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/4 + 
   (53*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)])/4 + 
   (53*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (x*(-x + y))/(1 - x)])/
    4 - (53*Log[1 - x + x^2 - x*y]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/8 + 
   (3*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, (x*(-x + y))/(1 - x)])/
    2 - (3*Log[1 - y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, (x*(-x + y))/(1 - x)])/2 + 
   (3*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (x*(-x + y))/(1 - x)])/
    2 - (287*PolyLog[2, x]*PolyLog[2, (x*(-x + y))/(1 - x)])/20 + 
   (3*PolyLog[2, 1 + x]*PolyLog[2, (x*(-x + y))/(1 - x)])/2 + 
   (17*PolyLog[2, y]*PolyLog[2, (x*(-x + y))/(1 - x)])/2 - 
   10*PolyLog[2, x*y]*PolyLog[2, (x*(-x + y))/(1 - x)] - 
   (5*PolyLog[2, 1 + y]*PolyLog[2, (x*(-x + y))/(1 - x)])/2 - 
   (PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (x*(-x + y))/(1 - x)])/2 - 
   (357*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (x*(-x + y))/(1 - x)])/20 + 
   (3*PolyLog[2, ((1 - x)*x*y)/(-x + y)]*PolyLog[2, (x*(-x + y))/(1 - x)])/
    2 + (14521*Pi^2*PolyLog[2, (-x + y)/y])/2880 - 
   (4*I)*Pi*Log[1 - x]*PolyLog[2, (-x + y)/y] + 
   (10331*Log[1 - x]^2*PolyLog[2, (-x + y)/y])/480 + 
   (6*I)*Pi*Log[-x]*PolyLog[2, (-x + y)/y] - 
   (1819*Log[1 - x]*Log[-x]*PolyLog[2, (-x + y)/y])/120 - 
   (23159*Log[-x]^2*PolyLog[2, (-x + y)/y])/720 - 
   (18*I)*Pi*Log[1 + x]*PolyLog[2, (-x + y)/y] - 
   (261*Log[1 - x]*Log[1 + x]*PolyLog[2, (-x + y)/y])/40 - 
   (119227*Log[-x]*Log[1 + x]*PolyLog[2, (-x + y)/y])/576 + 
   (8561*Log[1 + x]^2*PolyLog[2, (-x + y)/y])/576 + 
   (4*I)*Pi*Log[1 - y]*PolyLog[2, (-x + y)/y] - 
   (1817*Log[1 - x]*Log[1 - y]*PolyLog[2, (-x + y)/y])/288 + 
   (1659*Log[-x]*Log[1 - y]*PolyLog[2, (-x + y)/y])/80 - 
   (29*Log[1 + x]*Log[1 - y]*PolyLog[2, (-x + y)/y])/10 + 
   (82177*Log[1 - y]^2*PolyLog[2, (-x + y)/y])/2880 - 
   (60287*Log[1 - x]*Log[x - y]*PolyLog[2, (-x + y)/y])/1440 - 
   (Log[-x]*Log[x - y]*PolyLog[2, (-x + y)/y])/5 - 
   (41*Log[1 - y]*Log[x - y]*PolyLog[2, (-x + y)/y])/60 + 
   (75263*Log[x - y]^2*PolyLog[2, (-x + y)/y])/2880 - 
   (6*I)*Pi*Log[-y]*PolyLog[2, (-x + y)/y] + 
   (261*Log[1 - x]*Log[-y]*PolyLog[2, (-x + y)/y])/20 + 
   (20927*Log[-x]*Log[-y]*PolyLog[2, (-x + y)/y])/360 - 
   (16141*Log[1 - y]*Log[-y]*PolyLog[2, (-x + y)/y])/1440 + 
   (77*Log[x - y]*Log[-y]*PolyLog[2, (-x + y)/y])/12 - 
   (30407*Log[-y]^2*PolyLog[2, (-x + y)/y])/480 + 
   (18*I)*Pi*Log[1 + y]*PolyLog[2, (-x + y)/y] + 
   (209*Log[x - y]*Log[1 + y]*PolyLog[2, (-x + y)/y])/16 + 
   (142541*Log[-y]*Log[1 + y]*PolyLog[2, (-x + y)/y])/576 - 
   (52201*Log[1 + y]^2*PolyLog[2, (-x + y)/y])/2880 - 
   (77*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/48 - 
   (9811*Log[-x]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/360 - 
   (8561*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/288 - 
   (373*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/60 - 
   (19*Log[x - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/4 - 
   (22333*Log[-y]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/1440 + 
   (33391*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/1440 + 
   (663*Log[1 - x*y]^2*PolyLog[2, (-x + y)/y])/160 - 
   Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/y] + 
   (11*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/y])/8 + 
   (11*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/y])/8 - 
   Log[x - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/y] - 
   (17*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/y])/8 - 
   Log[1 - x*y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/y] - 
   (7*Log[1 - x + x^2 - x*y]^2*PolyLog[2, (-x + y)/y])/16 - 
   (11*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/y])/4 - 
   (3*Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/y])/4 - 
   3*Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/y] + 
   (3*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/y])/4 + 
   (17*Log[1 + y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/y])/8 + 
   (7*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/y])/4 + 
   Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/y] + 
   (9*Log[x - y + x*y - x^2*y]^2*PolyLog[2, (-x + y)/y])/8 - 
   (4*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/y])/5 + 
   (29*Log[1 + x]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/y])/10 - 
   (1639*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/y])/240 - 
   (7*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/y])/15 + 
   (37*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/y])/10 + 
   (121*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/y])/30 + 
   (29*Log[1 - y - x*y + y^2]^2*PolyLog[2, (-x + y)/y])/160 - 
   (21929*PolyLog[2, x]*PolyLog[2, (-x + y)/y])/1440 - 
   (111835*PolyLog[2, 1 + x]*PolyLog[2, (-x + y)/y])/576 - 
   (9193*PolyLog[2, y]*PolyLog[2, (-x + y)/y])/288 - 
   (21257*PolyLog[2, x*y]*PolyLog[2, (-x + y)/y])/720 + 
   (530189*PolyLog[2, 1 + y]*PolyLog[2, (-x + y)/y])/2880 + 
   (19411*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (-x + y)/y])/480 + 
   (74699*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (-x + y)/y])/1440 - 
   (7*PolyLog[2, ((1 - x)*x*y)/(-x + y)]*PolyLog[2, (-x + y)/y])/4 - 
   (6503*PolyLog[2, (-x + y)/y]^2)/480 + 
   (539*Pi^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/48 - 
   (2*I)*Pi*Log[1 - x]*PolyLog[2, -((y*(-x + y))/(1 - y))] + 
   (9533*Log[1 - x]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/480 - 
   (2*I)*Pi*Log[-x]*PolyLog[2, -((y*(-x + y))/(1 - y))] + 
   (55*Log[1 - x]*Log[-x]*PolyLog[2, -((y*(-x + y))/(1 - y))])/12 + 
   (27*Log[-x]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/40 + 
   (2*I)*Pi*Log[1 + x]*PolyLog[2, -((y*(-x + y))/(1 - y))] + 
   (341*Log[1 - x]*Log[1 + x]*PolyLog[2, -((y*(-x + y))/(1 - y))])/60 + 
   (121*Log[-x]*Log[1 + x]*PolyLog[2, -((y*(-x + y))/(1 - y))])/10 - 
   (323*Log[1 + x]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/120 - 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, -((y*(-x + y))/(1 - y))] + 
   (5179*Log[1 - x]*Log[1 - y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/80 - 
   (67*Log[-x]*Log[1 - y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/10 + 
   (403*Log[1 + x]*Log[1 - y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/60 - 
   (9697*Log[1 - y]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/120 - 
   (947*Log[1 - x]*Log[x - y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/24 + 
   (131*Log[-x]*Log[x - y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/10 - 
   (11*Log[1 - y]*Log[x - y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/20 + 
   (1883*Log[x - y]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/160 + 
   (5*I)*Pi*Log[-y]*PolyLog[2, -((y*(-x + y))/(1 - y))] - 
   (652*Log[1 - x]*Log[-y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/15 - 
   (39*Log[-x]*Log[-y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/4 + 
   (298*Log[1 - y]*Log[-y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/3 + 
   (47*Log[x - y]*Log[-y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/40 + 
   (1583*Log[-y]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/120 - 
   (6*I)*Pi*Log[1 + y]*PolyLog[2, -((y*(-x + y))/(1 - y))] - 
   (85*Log[1 - y]*Log[1 + y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/8 - 
   (51*Log[x - y]*Log[1 + y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/80 + 
   (61*Log[-y]*Log[1 + y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/40 + 
   (117*Log[1 + y]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/80 + 
   (4*I)*Pi*Log[1 - x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))] - 
   (65*Log[1 - x]*Log[1 - x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/3 - 
   (853*Log[-x]*Log[1 - x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/240 + 
   (323*Log[1 + x]*Log[1 - x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/60 + 
   (2411*Log[1 - y]*Log[1 - x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/120 - 
   (33*Log[x - y]*Log[1 - x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/80 - 
   (701*Log[-y]*Log[1 - x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/60 - 
   (183*Log[1 + y]*Log[1 - x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/80 + 
   (749*Log[1 - x*y]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/480 - 
   (15*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, -((y*(-x + y))/(1 - y))])/
    4 - (127*Log[1 + x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, -((y*(-x + y))/(1 - y))])/30 - 
   (1459*Log[1 - y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, -((y*(-x + y))/(1 - y))])/60 + 
   (97*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, -((y*(-x + y))/(1 - y))])/
    30 - (4*Log[-y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, -((y*(-x + y))/(1 - y))])/5 - 
   (14*Log[1 - x*y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, -((y*(-x + y))/(1 - y))])/15 + 
   (797*Log[1 - y - x*y + y^2]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/60 + 
   (947*PolyLog[2, x]*PolyLog[2, -((y*(-x + y))/(1 - y))])/60 + 
   (571*PolyLog[2, 1 + x]*PolyLog[2, -((y*(-x + y))/(1 - y))])/30 - 
   (3751*PolyLog[2, y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/120 + 
   (1571*PolyLog[2, x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/240 + 
   (25*PolyLog[2, 1 + y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/4 - 
   (271*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, -((y*(-x + y))/(1 - y))])/
    20 + (947*PolyLog[2, (1 - x)/(-x + y)]*
     PolyLog[2, -((y*(-x + y))/(1 - y))])/24 + 
   (3179*PolyLog[2, (-x + y)/y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/240 + 
   (209*PolyLog[2, -((y*(-x + y))/(1 - y))]^2)/20 - 
   (186307*Pi^2*PolyLog[2, (-x + y)/(1 + y)])/2880 + 
   (1237*Log[1 - x]^2*PolyLog[2, (-x + y)/(1 + y)])/960 - 
   (7*I)*Pi*Log[-x]*PolyLog[2, (-x + y)/(1 + y)] + 
   (57*Log[1 - x]*Log[-x]*PolyLog[2, (-x + y)/(1 + y)])/20 + 
   (495311*Log[-x]^2*PolyLog[2, (-x + y)/(1 + y)])/5760 + 
   (653*Log[1 - x]*Log[1 + x]*PolyLog[2, (-x + y)/(1 + y)])/80 + 
   (99307*Log[-x]*Log[1 + x]*PolyLog[2, (-x + y)/(1 + y)])/720 + 
   (30607*Log[1 + x]^2*PolyLog[2, (-x + y)/(1 + y)])/1440 + 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, (-x + y)/(1 + y)] + 
   (20561*Log[1 - x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 + y)])/1440 - 
   (1659*Log[-x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 + y)])/80 + 
   (112*Log[1 + x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 + y)])/9 + 
   (166039*Log[1 - y]^2*PolyLog[2, (-x + y)/(1 + y)])/2880 + 
   (17533*Log[1 - x]*Log[x - y]*PolyLog[2, (-x + y)/(1 + y)])/1440 - 
   (49*Log[-x]*Log[x - y]*PolyLog[2, (-x + y)/(1 + y)])/60 + 
   (131*Log[1 - y]*Log[x - y]*PolyLog[2, (-x + y)/(1 + y)])/60 - 
   (22279*Log[x - y]^2*PolyLog[2, (-x + y)/(1 + y)])/2880 - 
   (13*I)*Pi*Log[-y]*PolyLog[2, (-x + y)/(1 + y)] - 
   (611*Log[1 - x]*Log[-y]*PolyLog[2, (-x + y)/(1 + y)])/120 - 
   (470303*Log[-x]*Log[-y]*PolyLog[2, (-x + y)/(1 + y)])/2880 + 
   (20189*Log[1 + x]*Log[-y]*PolyLog[2, (-x + y)/(1 + y)])/120 - 
   (21647*Log[1 - y]*Log[-y]*PolyLog[2, (-x + y)/(1 + y)])/480 - 
   (761*Log[x - y]*Log[-y]*PolyLog[2, (-x + y)/(1 + y)])/120 + 
   (21043*Log[-y]^2*PolyLog[2, (-x + y)/(1 + y)])/5760 + 
   (6*I)*Pi*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)] + 
   (3771*Log[1 - x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)])/160 + 
   (39079*Log[-x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)])/1440 - 
   (39079*Log[1 + x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)])/1440 - 
   (1579*Log[x - y]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)])/80 - 
   (6181*Log[-y]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)])/180 - 
   (106249*Log[1 + y]^2*PolyLog[2, (-x + y)/(1 + y)])/2880 - 
   (927*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/160 - 
   (97*Log[-x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/30 - 
   (4427*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/288 - 
   (59507*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/720 - 
   (127*Log[x - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/80 + 
   (8393*Log[-y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/96 + 
   (40219*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/720 + 
   (34421*Log[1 - x*y]^2*PolyLog[2, (-x + y)/(1 + y)])/2880 - 
   4*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/(1 + y)] + 
   (Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/2 - 
   (3*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/2 + 
   Log[1 - x + x^2 - x*y]^2*PolyLog[2, (-x + y)/(1 + y)] + 
   Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/(1 + y)] + 
   2*Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/(1 + y)] + 
   Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/(1 + y)] - 
   (Log[x - y + x*y - x^2*y]^2*PolyLog[2, (-x + y)/(1 + y)])/2 - 
   (507*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/(1 + y)])/80 - 
   (363*Log[1 + x]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/(1 + y)])/80 - 
   (123*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/(1 + y)])/40 + 
   (27*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/(1 + y)])/10 - 
   (9*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/(1 + y)])/5 + 
   (579*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/(1 + y)])/
    80 + (51*Log[1 - y - x*y + y^2]^2*PolyLog[2, (-x + y)/(1 + y)])/80 - 
   (44597*PolyLog[2, x]*PolyLog[2, (-x + y)/(1 + y)])/720 + 
   (187165*PolyLog[2, 1 + x]*PolyLog[2, (-x + y)/(1 + y)])/576 - 
   (161123*PolyLog[2, y]*PolyLog[2, (-x + y)/(1 + y)])/720 + 
   (80047*PolyLog[2, x*y]*PolyLog[2, (-x + y)/(1 + y)])/480 - 
   (141163*PolyLog[2, 1 + y]*PolyLog[2, (-x + y)/(1 + y)])/2880 - 
   (173629*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (-x + y)/(1 + y)])/
    1440 - (5021*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (-x + y)/(1 + y)])/
    288 + (PolyLog[2, (x*(-x + y))/(1 - x)]*PolyLog[2, (-x + y)/(1 + y)])/2 + 
   (24437*PolyLog[2, (-x + y)/y]*PolyLog[2, (-x + y)/(1 + y)])/320 + 
   (271*PolyLog[2, -((y*(-x + y))/(1 - y))]*PolyLog[2, (-x + y)/(1 + y)])/
    20 + (6533*PolyLog[2, (-x + y)/(1 + y)]^2)/120 - 
   (5*Pi^2*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/2 - 
   (2*I)*Pi*Log[1 - x]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   (9*Log[1 - x]^2*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/2 + 
   I*Pi*Log[-x]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   7*Log[1 - x]*Log[-x]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   (Log[-x]^2*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/2 - 
   (6*I)*Pi*Log[1 + x]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   5*Log[-x]*Log[1 + x]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   (7*Log[1 - x]*Log[1 - y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/2 - 
   (Log[1 - y]^2*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/4 - 
   (3*Log[1 - y]*Log[x - y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/2 + 
   (3*Log[x - y]^2*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/4 + 
   I*Pi*Log[-y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   Log[1 - y]*Log[-y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   (Log[-y]^2*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/2 - 
   (2*I)*Pi*Log[1 + y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   (Log[-y]*Log[1 + y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/2 + 
   3*Log[-x]*Log[1 - x*y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   (3*Log[x - y]*Log[1 - x*y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/2 + 
   Log[-y]*Log[1 - x*y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   (3*Log[1 - x*y]^2*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/4 - 
   Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   2*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 
   (Log[1 - x + x^2 - x*y]^2*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/2 - 
   (3*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/
    2 + (3*Log[1 - y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, ((1 - x)*x)/(1 - x*y)])/2 - 
   (3*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, ((1 - x)*x)/(1 - x*y)])/2 - 3*PolyLog[2, x]*
    PolyLog[2, ((1 - x)*x)/(1 - x*y)] + PolyLog[2, 1 + x]*
    PolyLog[2, ((1 - x)*x)/(1 - x*y)] - 6*PolyLog[2, y]*
    PolyLog[2, ((1 - x)*x)/(1 - x*y)] + 
   (7*PolyLog[2, x*y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/2 + 
   (5*PolyLog[2, 1 + y]*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/2 + 
   (3*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/2 - 
   (3*PolyLog[2, ((1 - x)*x*y)/(-x + y)]*PolyLog[2, ((1 - x)*x)/(1 - x*y)])/
    2 - PolyLog[2, ((1 - x)*x)/(1 - x*y)]^2/2 - 
   (13117*Pi^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/1440 - 
   (409*Log[1 - x]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/96 + 
   I*Pi*Log[-x]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] - 
   (26*Log[-x]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/15 - 
   (2*I)*Pi*Log[1 + x]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] - 
   (19*Log[1 - x]*Log[1 + x]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/80 + 
   (31*Log[-x]*Log[1 + x]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/16 - 
   (87*Log[1 + x]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/80 - 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] - 
   (383*Log[1 - x]*Log[1 - y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/120 - 
   (19*Log[1 + x]*Log[1 - y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/80 + 
   (853*Log[1 - y]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/120 + 
   (723*Log[1 - x]*Log[x - y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/80 - 
   (97*Log[-x]*Log[x - y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/30 - 
   (887*Log[x - y]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/240 + 
   I*Pi*Log[-y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] - 
   (81*Log[1 - x]*Log[-y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/10 + 
   (97*Log[-x]*Log[-y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/30 - 
   (3121*Log[1 - y]*Log[-y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/240 + 
   (23*Log[x - y]*Log[-y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/8 - 
   (863*Log[-y]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/120 - 
   (6*I)*Pi*Log[1 + y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] + 
   (7*Log[x - y]*Log[1 + y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/20 + 
   (397*Log[-y]*Log[1 + y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/40 + 
   (31*Log[1 + y]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/32 + 
   (2573*Log[1 - x]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/240 + 
   (37*Log[-x]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/30 + 
   (87*Log[1 + x]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/40 - 
   (719*Log[1 - y]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/240 + 
   (127*Log[x - y]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/80 + 
   (3191*Log[-y]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/240 - 
   (183*Log[1 + y]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/80 - 
   (659*Log[1 - x*y]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/240 + 
   (19*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/
    80 + (19*Log[1 + x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, ((1 - y)*y)/(1 - x*y)])/80 - 
   (2423*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/
    240 - (67*Log[x - y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, ((1 - y)*y)/(1 - x*y)])/30 + 
   (37*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/5 - 
   (593*Log[1 - x*y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, ((1 - y)*y)/(1 - x*y)])/240 + 
   (573*Log[1 - y - x*y + y^2]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/160 - 
   (97*PolyLog[2, x]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/30 - 
   (1199*PolyLog[2, 1 + x]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/240 - 
   (773*PolyLog[2, y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/80 + 
   (1537*PolyLog[2, x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/240 + 
   (133*PolyLog[2, 1 + y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/8 - 
   (31*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/
    16 - (139*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/
    16 - (97*PolyLog[2, (-x + y)/y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/30 + 
   (331*PolyLog[2, -((y*(-x + y))/(1 - y))]*
     PolyLog[2, ((1 - y)*y)/(1 - x*y)])/60 + 
   (31*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/16 + 
   (31*PolyLog[2, ((1 - y)*y)/(1 - x*y)]^2)/24 + 
   (1961*Pi^2*PolyLog[2, (-x + y)/(1 - x*y)])/288 - 
   (5629*Log[1 - x]^2*PolyLog[2, (-x + y)/(1 - x*y)])/360 + 
   (21*I)*Pi*Log[-x]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   (3827*Log[1 - x]*Log[-x]*PolyLog[2, (-x + y)/(1 - x*y)])/360 + 
   (9589*Log[-x]^2*PolyLog[2, (-x + y)/(1 - x*y)])/576 - 
   (6*I)*Pi*Log[1 + x]*PolyLog[2, (-x + y)/(1 - x*y)] - 
   (2999*Log[1 - x]*Log[1 + x]*PolyLog[2, (-x + y)/(1 - x*y)])/240 - 
   (4847*Log[-x]*Log[1 + x]*PolyLog[2, (-x + y)/(1 - x*y)])/180 + 
   (32447*Log[1 + x]^2*PolyLog[2, (-x + y)/(1 - x*y)])/480 - 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   (8503*Log[1 - x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 - x*y)])/720 + 
   (2021*Log[-x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 - x*y)])/80 - 
   (2089*Log[1 + x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 - x*y)])/240 - 
   (22739*Log[1 - y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/360 - 
   (11393*Log[1 - x]*Log[x - y]*PolyLog[2, (-x + y)/(1 - x*y)])/360 + 
   (437*Log[-x]*Log[x - y]*PolyLog[2, (-x + y)/(1 - x*y)])/36 - 
   (311*Log[1 - y]*Log[x - y]*PolyLog[2, (-x + y)/(1 - x*y)])/60 + 
   (1049*Log[x - y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/96 + 
   (22*I)*Pi*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   (611*Log[1 - x]*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)])/120 - 
   (59809*Log[-x]*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)])/1440 + 
   (3707*Log[1 - y]*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)])/72 + 
   (731*Log[x - y]*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)])/120 + 
   (211517*Log[-y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/2880 - 
   (6*I)*Pi*Log[1 + y]*PolyLog[2, (-x + y)/(1 - x*y)] - 
   2*Log[1 - x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 - x*y)] - 
   (14269*Log[1 + x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 - x*y)])/120 + 
   (265*Log[x - y]*Log[1 + y]*PolyLog[2, (-x + y)/(1 - x*y)])/16 + 
   (1912*Log[-y]*Log[1 + y]*PolyLog[2, (-x + y)/(1 - x*y)])/45 + 
   (19831*Log[1 + y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/180 - 
   (4*I)*Pi*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)] - 
   (1253*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/120 - 
   (493*Log[-x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/72 - 
   (1303*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/80 + 
   (2581*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/30 + 
   (10567*Log[x - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/720 - 
   (26567*Log[-y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/240 - 
   (37583*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/720 - 
   (205*Log[1 - x*y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/72 + 
   11*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)] - 
   (23*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/8 - 
   (19*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/8 + 
   Log[x - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   (29*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/8 + 
   Log[1 - x*y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)] - 
   (25*Log[1 - x + x^2 - x*y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/16 + 
   (5*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/(1 - x*y)])/4 - 
   2*Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   (21*Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/(1 - x*y)])/
    4 + 3*Log[x - y]*Log[x - y + x*y - x^2*y]*
    PolyLog[2, (-x + y)/(1 - x*y)] + (Log[-y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, (-x + y)/(1 - x*y)])/4 - 
   (25*Log[1 + y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/(1 - x*y)])/
    8 - (29*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, (-x + y)/(1 - x*y)])/4 - Log[1 - x + x^2 - x*y]*
    Log[x - y + x*y - x^2*y]*PolyLog[2, (-x + y)/(1 - x*y)] - 
   (13*Log[x - y + x*y - x^2*y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/8 + 
   (987*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/(1 - x*y)])/
    80 + (1781*Log[1 + x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y)/(1 - x*y)])/240 - 
   (469*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/(1 - x*y)])/
    120 - (37*Log[x - y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y)/(1 - x*y)])/10 + 
   (377*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/(1 - x*y)])/60 - 
   (2669*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/(1 - x*y)])/
    240 + (13*Log[1 - y - x*y + y^2]^2*PolyLog[2, (-x + y)/(1 - x*y)])/240 + 
   (24527*PolyLog[2, x]*PolyLog[2, (-x + y)/(1 - x*y)])/720 - 
   (50111*PolyLog[2, 1 + x]*PolyLog[2, (-x + y)/(1 - x*y)])/1440 + 
   (17197*PolyLog[2, y]*PolyLog[2, (-x + y)/(1 - x*y)])/288 - 
   (2291*PolyLog[2, x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/120 + 
   (161*PolyLog[2, 1 + y]*PolyLog[2, (-x + y)/(1 - x*y)])/10 + 
   (7471*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (-x + y)/(1 - x*y)])/
    360 + (3119*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (-x + y)/(1 - x*y)])/
    90 + (5*PolyLog[2, ((1 - x)*x*y)/(-x + y)]*
     PolyLog[2, (-x + y)/(1 - x*y)])/4 + 
   (9*PolyLog[2, (x*(-x + y))/(1 - x)]*PolyLog[2, (-x + y)/(1 - x*y)])/2 + 
   (14189*PolyLog[2, (-x + y)/y]*PolyLog[2, (-x + y)/(1 - x*y)])/180 - 
   (781*PolyLog[2, -((y*(-x + y))/(1 - y))]*PolyLog[2, (-x + y)/(1 - x*y)])/
    60 - (14443*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, (-x + y)/(1 - x*y)])/
    1440 - (427*PolyLog[2, ((1 - y)*y)/(1 - x*y)]*
     PolyLog[2, (-x + y)/(1 - x*y)])/80 + 
   (2117*PolyLog[2, (-x + y)/(1 - x*y)]^2)/120 - 
   (66481*Pi^2*PolyLog[2, (1 - x*y)/(1 - y)])/8640 + 
   (2*I)*Pi*Log[1 - x]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   (15011*Log[1 - x]^2*PolyLog[2, (1 - x*y)/(1 - y)])/1440 - 
   (7*I)*Pi*Log[-x]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   (2507*Log[1 - x]*Log[-x]*PolyLog[2, (1 - x*y)/(1 - y)])/360 - 
   (52169*Log[-x]^2*PolyLog[2, (1 - x*y)/(1 - y)])/2880 + 
   (4*I)*Pi*Log[1 + x]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   (143*Log[1 - x]*Log[1 + x]*PolyLog[2, (1 - x*y)/(1 - y)])/40 + 
   (62611*Log[-x]*Log[1 + x]*PolyLog[2, (1 - x*y)/(1 - y)])/1440 - 
   (1063*Log[1 + x]^2*PolyLog[2, (1 - x*y)/(1 - y)])/160 - 
   (233*Log[1 - x]*Log[1 - y]*PolyLog[2, (1 - x*y)/(1 - y)])/144 - 
   (4907*Log[-x]*Log[1 - y]*PolyLog[2, (1 - x*y)/(1 - y)])/240 + 
   (17*Log[1 + x]*Log[1 - y]*PolyLog[2, (1 - x*y)/(1 - y)])/8 + 
   (473*Log[1 - y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/180 + 
   (3707*Log[1 - x]*Log[x - y]*PolyLog[2, (1 - x*y)/(1 - y)])/144 - 
   (169*Log[-x]*Log[x - y]*PolyLog[2, (1 - x*y)/(1 - y)])/30 - 
   (19073*Log[1 - y]*Log[x - y]*PolyLog[2, (1 - x*y)/(1 - y)])/1440 - 
   (6223*Log[x - y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/960 - 
   (13*I)*Pi*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   (1583*Log[1 - x]*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)])/120 + 
   (12493*Log[-x]*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)])/288 - 
   (7297*Log[1 - y]*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)])/720 - 
   (127*Log[x - y]*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)])/60 - 
   (113861*Log[-y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/2880 + 
   (2*I)*Pi*Log[1 + y]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   3*Log[1 - x]*Log[1 + y]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   (4793*Log[1 + x]*Log[1 + y]*PolyLog[2, (1 - x*y)/(1 - y)])/360 - 
   (1377*Log[x - y]*Log[1 + y]*PolyLog[2, (1 - x*y)/(1 - y)])/80 - 
   (117*Log[-y]*Log[1 + y]*PolyLog[2, (1 - x*y)/(1 - y)])/10 + 
   (25687*Log[1 + y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/1440 + 
   (8603*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/240 + 
   (4433*Log[-x]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/360 + 
   (19153*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/720 - 
   (229*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/48 + 
   (Log[x - y]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/2 + 
   (24083*Log[-y]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/360 - 
   (73*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/20 - 
   (16787*Log[1 - x*y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/720 - 
   (13*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/2 - 
   (3*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/4 - 
   (9*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/4 - 
   (7*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/2 + 
   (5*Log[1 - x + x^2 - x*y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/2 + 
   (13*Log[1 - x]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x*y)/(1 - y)])/2 + 
   2*Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   (3*Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x*y)/(1 - y)])/2 - 
   Log[x - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   4*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   2*Log[1 + y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   (5*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x*y)/(1 - y)])/
    2 - Log[x - y + x*y - x^2*y]^2*PolyLog[2, (1 - x*y)/(1 - y)] - 
   (61*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x*y)/(1 - y)])/8 - 
   (17*Log[1 + x]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x*y)/(1 - y)])/8 + 
   (1301*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x*y)/(1 - y)])/
    120 + (7*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x*y)/(1 - y)])/
    15 - (11*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x*y)/(1 - y)])/
    2 + (311*Log[1 - x*y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (1 - x*y)/(1 - y)])/120 - 
   (31*Log[1 - y - x*y + y^2]^2*PolyLog[2, (1 - x*y)/(1 - y)])/80 - 
   (30451*PolyLog[2, x]*PolyLog[2, (1 - x*y)/(1 - y)])/720 + 
   (25901*PolyLog[2, 1 + x]*PolyLog[2, (1 - x*y)/(1 - y)])/480 + 
   (12751*PolyLog[2, y]*PolyLog[2, (1 - x*y)/(1 - y)])/720 + 
   (31321*PolyLog[2, x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/720 - 
   (353*PolyLog[2, 1 + y]*PolyLog[2, (1 - x*y)/(1 - y)])/8 - 
   (1349*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (1 - x*y)/(1 - y)])/80 - 
   (8323*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (1 - x*y)/(1 - y)])/480 + 
   (13*PolyLog[2, ((1 - x)*x*y)/(-x + y)]*PolyLog[2, (1 - x*y)/(1 - y)])/2 - 
   (15*PolyLog[2, (x*(-x + y))/(1 - x)]*PolyLog[2, (1 - x*y)/(1 - y)])/2 - 
   (77753*PolyLog[2, (-x + y)/y]*PolyLog[2, (1 - x*y)/(1 - y)])/1440 - 
   (3503*PolyLog[2, -((y*(-x + y))/(1 - y))]*PolyLog[2, (1 - x*y)/(1 - y)])/
    240 + (44779*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, (1 - x*y)/(1 - y)])/
    1440 + PolyLog[2, ((1 - x)*x)/(1 - x*y)]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   (679*PolyLog[2, ((1 - y)*y)/(1 - x*y)]*PolyLog[2, (1 - x*y)/(1 - y)])/48 - 
   (30619*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, (1 - x*y)/(1 - y)])/720 + 
   (27323*PolyLog[2, (1 - x*y)/(1 - y)]^2)/720 - 
   (23*Pi^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/8 - 
   (2*I)*Pi*Log[1 - x]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   (53*Log[1 - x]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 + 
   (5*I)*Pi*Log[-x]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   (19*Log[1 - x]*Log[-x]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 + 
   (23*Log[-x]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 - 
   (6*I)*Pi*Log[1 + x]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   (31*Log[-x]*Log[1 + x]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/2 - 
   (Log[1 + x]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/2 - 
   (11*Log[1 - y]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/8 + 
   (15*Log[1 - x]*Log[x - y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/2 + 
   (9*Log[-x]*Log[x - y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 - 
   3*Log[1 - y]*Log[x - y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   (55*Log[x - y]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/8 - 
   I*Pi*Log[-y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   (35*Log[-x]*Log[-y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 - 
   (19*Log[1 - y]*Log[-y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 - 
   (Log[x - y]*Log[-y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 + 
   (31*Log[-y]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/8 + 
   Log[1 - x]*Log[1 + y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   (27*Log[-y]*Log[1 + y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 + 
   (Log[1 + y]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/2 - 
   2*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   (9*Log[-x]*Log[1 - x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/2 + 
   Log[1 + x]*Log[1 - x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   (21*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 + 
   (21*Log[x - y]*Log[1 - x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 - 
   2*Log[-y]*Log[1 - x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   (13*Log[1 - x*y]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/8 + 
   7*Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   (19*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/
    8 - (19*Log[1 - y]*Log[1 - x + x^2 - x*y]*
     PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/8 + 
   Log[x - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   (17*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, 
      (x^2*(1 - x*y))/(-x + y)])/8 + Log[1 - x*y]*Log[1 - x + x^2 - x*y]*
    PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   (9*Log[1 - x + x^2 - x*y]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/16 + 
   (9*Log[1 - x]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 + 
   (21*Log[1 - y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 + 
   3*Log[x - y]*Log[x - y + x*y - x^2*y]*
    PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   (Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/
    4 - (25*Log[1 + y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/8 - 
   (25*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 - Log[1 - x + x^2 - x*y]*
    Log[x - y + x*y - x^2*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   (17*Log[x - y + x*y - x^2*y]^2*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/8 + 
   13*PolyLog[2, x]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   (19*PolyLog[2, 1 + x]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/2 - 
   (39*PolyLog[2, y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 - 
   PolyLog[2, x*y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] + 
   (21*PolyLog[2, 1 + y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/8 - 
   PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   (39*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 + 
   (5*PolyLog[2, ((1 - x)*x*y)/(-x + y)]*PolyLog[2, 
      (x^2*(1 - x*y))/(-x + y)])/4 + 
   (35*PolyLog[2, (-x + y)/y]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/4 + 
   PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)] - 
   (39*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, (x^2*(1 - x*y))/(-x + y)])/
    4 + (5*PolyLog[2, (1 - x*y)/(1 - y)]*PolyLog[2, 
      (x^2*(1 - x*y))/(-x + y)])/2 - 
   (21*PolyLog[2, (x^2*(1 - x*y))/(-x + y)]^2)/8 - 
   (143*Pi^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/24 + 
   36*Log[1 - x]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] + 
   (2*I)*Pi*Log[-x]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   (185*Log[1 - x]*Log[-x]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/4 + 
   Log[-x]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   (17*Log[-x]*Log[1 + x]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/4 - 
   (Log[1 + x]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/4 - 
   30*Log[1 - x]*Log[1 - y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   (5*Log[1 - y]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/4 + 
   (13*Log[1 - x]*Log[x - y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 + 
   (11*Log[-x]*Log[x - y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 + 
   (3*Log[1 - y]*Log[x - y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/2 - 
   (11*Log[x - y]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/4 - 
   (11*Log[-x]*Log[-y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 + 
   (3*Log[1 - y]*Log[-y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 - 
   (11*Log[x - y]*Log[-y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 + 
   (11*Log[-y]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/16 + 
   (2*I)*Pi*Log[1 + y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   (9*Log[-y]*Log[1 + y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 + 
   (Log[1 + y]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/4 - 
   (13*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/4 - 
   Log[-x]*Log[1 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] + 
   (Log[1 + x]*Log[1 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/2 + 
   (37*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 + 
   (7*Log[x - y]*Log[1 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 - 
   (7*Log[-y]*Log[1 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/4 - 
   (Log[1 + y]*Log[1 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/2 - 
   (15*Log[1 - x*y]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/16 - 
   Log[1 - x]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/
      (1 - x)^2] + (57*Log[-x]*Log[1 - x + x^2 - x*y]*
     PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/4 + 
   (53*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/
       (1 - x)^2])/4 + Log[x - y]*Log[1 - x + x^2 - x*y]*
    PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   Log[1 - x*y]*Log[1 - x + x^2 - x*y]*PolyLog[2, (1 - x + x^2 - x*y)/
      (1 - x)^2] - (45*Log[1 - x + x^2 - x*y]^2*
     PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 + 
   (39*Log[1 - x]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 - 
   (Log[1 - y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x + x^2 - x*y)/
       (1 - x)^2])/8 - Log[x - y]*Log[x - y + x*y - x^2*y]*
    PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] + 
   (11*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, (1 - x + x^2 - x*y)/
       (1 - x)^2])/8 - (7*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 - 
   Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]*
    PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   (3*Log[x - y + x*y - x^2*y]^2*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/
    16 - 33*PolyLog[2, x]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   (17*PolyLog[2, 1 + x]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/4 - 
   (5*PolyLog[2, y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 - 
   (9*PolyLog[2, x*y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/4 - 
   (27*PolyLog[2, 1 + y]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 - 
   (PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (1 - x + x^2 - x*y)/
       (1 - x)^2])/2 - (13*PolyLog[2, (1 - x)/(-x + y)]*
     PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/2 + 
   (39*PolyLog[2, ((1 - x)*x*y)/(-x + y)]*
     PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 + 
   PolyLog[2, (x*(-x + y))/(1 - x)]*PolyLog[2, (1 - x + x^2 - x*y)/
      (1 - x)^2] + (11*PolyLog[2, (-x + y)/y]*
     PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 + 
   (PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/
    2 + 2*PolyLog[2, ((1 - x)*x)/(1 - x*y)]*
    PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   (23*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, (1 - x + x^2 - x*y)/
       (1 - x)^2])/8 - (7*PolyLog[2, (1 - x*y)/(1 - y)]*
     PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/4 - 
   (19*PolyLog[2, (x^2*(1 - x*y))/(-x + y)]*
     PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2])/8 + 
   (53*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2]^2)/8 + 
   (67*Pi^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/24 - 
   (31*Log[1 - x]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 - 
   (2*I)*Pi*Log[-x]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   (3*Log[1 - x]*Log[-x]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 - 
   2*Log[-x]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   9*Log[-x]*Log[1 + x]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   (Log[1 + x]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 - 
   (Log[1 - x]*Log[1 - y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/2 - 
   2*Log[-x]*Log[1 - y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   (19*Log[1 - y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/8 - 
   (Log[1 - x]*Log[x - y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/2 + 
   (9*Log[-x]*Log[x - y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 - 
   3*Log[1 - y]*Log[x - y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   (17*Log[x - y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/8 - 
   (2*I)*Pi*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   (Log[-x]*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 - 
   (9*Log[1 - y]*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 + 
   (3*Log[x - y]*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 - 
   (7*Log[-y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/8 + 
   (2*I)*Pi*Log[1 + y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   Log[1 - x]*Log[1 + y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   (29*Log[-y]*Log[1 + y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 + 
   (Log[1 + y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 + 
   (5*Log[1 - x]*Log[1 - x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/
    2 + (5*Log[-x]*Log[1 - x*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/2 + 
   (Log[1 + x]*Log[1 - x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/
    2 + (23*Log[1 - y]*Log[1 - x*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/4 + 
   (19*Log[x - y]*Log[1 - x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/
    4 + (7*Log[-y]*Log[1 - x*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/2 + 
   (Log[1 + y]*Log[1 - x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/
    2 - (29*Log[1 - x*y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/8 + 
   5*Log[1 - x]*Log[1 - x + x^2 - x*y]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   (3*Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/8 - 
   (3*Log[1 - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/8 + 
   Log[x - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, 
     -((-x + y - x*y + x^2*y)/(1 - y))] + 
   (25*Log[1 + y]*Log[1 - x + x^2 - x*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/8 + 
   Log[1 - x*y]*Log[1 - x + x^2 - x*y]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   (17*Log[1 - x + x^2 - x*y]^2*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/16 + 
   (5*Log[1 - x]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 + 
   (21*Log[1 - y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 + 
   2*Log[x - y]*Log[x - y + x*y - x^2*y]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   (3*Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/4 - 
   (33*Log[1 + y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/8 - 
   (27*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 - 
   Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   (11*Log[x - y + x*y - x^2*y]^2*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/8 + 
   (13*PolyLog[2, x]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/2 - 
   9*PolyLog[2, 1 + x]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   (9*PolyLog[2, y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 + 
   (3*PolyLog[2, x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/2 - 
   (7*PolyLog[2, 1 + y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/8 - 
   (PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/2 - 
   (3*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/4 + 
   (5*PolyLog[2, ((1 - x)*x*y)/(-x + y)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/4 + 
   PolyLog[2, (x*(-x + y))/(1 - x)]*PolyLog[2, 
     -((-x + y - x*y + x^2*y)/(1 - y))] + 
   (PolyLog[2, (-x + y)/y]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 + 
   (PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/2 - 
   (3*PolyLog[2, ((1 - x)*x)/(1 - x*y)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/2 - 
   (21*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - y))])/4 + 2*PolyLog[2, (1 - x*y)/(1 - y)]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   (19*PolyLog[2, (x^2*(1 - x*y))/(-x + y)]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/4 - 
   (3*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))])/8 - 
   (21*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))]^2)/8 + 
   (3*Pi^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/2 - 
   (11*Log[1 - x]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/4 - (2*I)*Pi*Log[-x]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] + 
   (7*Log[1 - x]*Log[-x]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/2 - 
   (Log[-x]*Log[1 + x]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/4 - 
   (3*Log[1 + x]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/
    4 - (2*I)*Pi*Log[1 - y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
       (1 - x + x^2 - x*y))] + (13*Log[1 - x]*Log[1 - y]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/8 + 
   (9*Log[1 - y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/
    16 + 2*Log[1 - x]*Log[x - y]*PolyLog[2, 
     -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] + 
   (15*Log[-x]*Log[x - y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/8 - Log[1 - y]*Log[x - y]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] - 
   (7*Log[x - y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/
    16 - I*Pi*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
       (1 - x + x^2 - x*y))] - 
   (5*Log[1 - x]*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/2 - 
   (5*Log[-x]*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/8 - 
   (25*Log[1 - y]*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/8 + 
   (Log[x - y]*Log[-y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/8 + 
   (7*Log[-y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/
    16 - (3*Log[1 - x]*Log[1 + y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/2 - 
   Log[1 - y]*Log[1 + y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
       (1 - x + x^2 - x*y))] - 
   (9*Log[-y]*Log[1 + y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/4 - 
   (Log[1 + y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/
    2 + (4*I)*Pi*Log[1 - x*y]*PolyLog[2, 
     -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] + 
   2*Log[1 - x]*Log[1 - x*y]*PolyLog[2, 
     -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] + 
   2*Log[-x]*Log[1 - x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
       (1 - x + x^2 - x*y))] + (3*Log[1 + x]*Log[1 - x*y]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/2 + 
   (3*Log[1 - y]*Log[1 - x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/8 + (7*Log[x - y]*Log[1 - x*y]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/8 + 
   (9*Log[-y]*Log[1 - x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/2 - 
   (15*Log[1 - x*y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/16 + Log[1 - x]*Log[1 - x + x^2 - x*y]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] + 
   (Log[-x]*Log[1 - x + x^2 - x*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/2 - 
   Log[x - y]*Log[1 - x + x^2 - x*y]*PolyLog[2, 
     -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] - 
   Log[1 - x*y]*Log[1 - x + x^2 - x*y]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] - 
   (Log[1 - x + x^2 - x*y]^2*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/4 - (25*Log[1 - x]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/8 - 
   (13*Log[-x]*Log[x - y + x*y - x^2*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/4 - 
   (3*Log[1 - y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/8 - 
   (Log[-y]*Log[x - y + x*y - x^2*y]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/8 - 
   (7*Log[1 - x*y]*Log[x - y + x*y - x^2*y]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/8 + 
   Log[1 - x + x^2 - x*y]*Log[x - y + x*y - x^2*y]*
    PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] + 
   (19*Log[x - y + x*y - x^2*y]^2*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/16 + 
   (PolyLog[2, x]*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/
    4 - (PolyLog[2, 1 + x]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/4 - 
   (3*PolyLog[2, y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/8 + 
   (9*PolyLog[2, x*y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/2 - 
   (5*PolyLog[2, 1 + y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/4 - (3*PolyLog[2, (x*(1 + y))/(1 + x)]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/2 + 
   (PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/8 - 
   (PolyLog[2, ((1 - x)*x*y)/(-x + y)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/8 - 
   (PolyLog[2, (x*(-x + y))/(1 - x)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/2 + 
   (15*PolyLog[2, (-x + y)/y]*PolyLog[2, -((-x + y - x*y + x^2*y)/
        (1 - x + x^2 - x*y))])/8 + (3*PolyLog[2, (-x + y)/(1 + y)]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/2 + 
   PolyLog[2, ((1 - x)*x)/(1 - x*y)]*PolyLog[2, 
     -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] - 
   (19*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/8 + 
   (5*PolyLog[2, (1 - x*y)/(1 - y)]*PolyLog[2, 
      -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/2 - 
   (7*PolyLog[2, (x^2*(1 - x*y))/(-x + y)]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/8 + 
   (3*PolyLog[2, (1 - x + x^2 - x*y)/(1 - x)^2]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/4 - 
   (19*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - y))]*
     PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/8 - 
   (5*PolyLog[2, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))]^2)/8 + 
   (9803*Pi^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/288 - 
   (2*I)*Pi*Log[1 - x]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] + 
   (11897*Log[1 - x]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/480 - 
   I*Pi*Log[-x]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] + 
   (107*Log[1 - x]*Log[-x]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/20 - 
   (7*Log[-x]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/240 + 
   (2*I)*Pi*Log[1 + x]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] + 
   (29*Log[1 - x]*Log[1 + x]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/60 - 
   (155*Log[-x]*Log[1 + x]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/8 + 
   (2681*Log[1 + x]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/240 + 
   (10531*Log[1 - x]*Log[1 - y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    120 + (369*Log[-x]*Log[1 - y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    20 + (89*Log[1 + x]*Log[1 - y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    30 - (3377*Log[1 - y]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/30 - 
   (14701*Log[1 - x]*Log[x - y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    240 + (49*Log[-x]*Log[x - y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    3 - (11*Log[1 - y]*Log[x - y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    20 + (11669*Log[x - y]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/480 - 
   (5921*Log[1 - x]*Log[-y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/120 - 
   (3067*Log[-x]*Log[-y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/120 + 
   (2069*Log[1 - y]*Log[-y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/12 + 
   (47*Log[x - y]*Log[-y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/10 + 
   (527*Log[-y]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/30 + 
   (155*Log[x - y]*Log[1 + y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/8 - 
   (155*Log[1 + y]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/16 + 
   (4*I)*Pi*Log[1 - x*y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] - 
   (793*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    24 + (23*Log[-x]*Log[1 - x*y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    30 - (2681*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (1 - y - x*y + y^2)/
       (1 - y)^2])/120 + (19*Log[1 - y]*Log[1 - x*y]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/15 - 
   Log[x - y]*Log[1 - x*y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] - 
   (713*Log[-y]*Log[1 - x*y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/24 + 
   (3589*Log[1 - x*y]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/240 - 
   (37*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - y - x*y + y^2)/
       (1 - y)^2])/4 - (29*Log[1 + x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/60 - 
   (221*Log[1 - y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/30 + 
   (8*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - y - x*y + y^2)/
       (1 - y)^2])/15 - (201*Log[-y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/20 + 
   (163*Log[1 - x*y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/60 + 
   (85*Log[1 - y - x*y + y^2]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    12 + (3709*PolyLog[2, x]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/120 - 
   (637*PolyLog[2, 1 + x]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/24 + 
   (6571*PolyLog[2, y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/60 - 
   (4193*PolyLog[2, x*y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/120 + 
   (155*PolyLog[2, 1 + y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/4 + 
   (155*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (1 - y - x*y + y^2)/
       (1 - y)^2])/8 + (15913*PolyLog[2, (1 - x)/(-x + y)]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/240 + 
   (3709*PolyLog[2, (-x + y)/y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    120 + (82*PolyLog[2, -((y*(-x + y))/(1 - y))]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/5 - 
   (155*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, (1 - y - x*y + y^2)/
       (1 - y)^2])/8 - (67*PolyLog[2, ((1 - y)*y)/(1 - x*y)]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/30 + 
   (2623*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, (1 - y - x*y + y^2)/
       (1 - y)^2])/120 - (785*PolyLog[2, (1 - x*y)/(1 - y)]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/24 - 
   (475*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2]^2)/24 + 
   (767*Pi^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/576 - 
   (2*I)*Pi*Log[1 - x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] + 
   (6767*Log[1 - x]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/480 - 
   (3*I)*Pi*Log[-x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] - 
   (6037*Log[1 - x]*Log[-x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/480 + 
   (89*Log[-x]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/160 + 
   (2*I)*Pi*Log[1 + x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] + 
   (101*Log[1 - x]*Log[1 + x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    60 - (5509*Log[-x]*Log[1 + x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    480 + (2119*Log[1 + x]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    320 - (18149*Log[1 - x]*Log[1 - y]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (1 - x)])/480 + (3821*Log[-x]*Log[1 - y]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/240 + 
   (53*Log[1 + x]*Log[1 - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/30 + 
   (34727*Log[1 - y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/960 + 
   (3*Log[1 - x]*Log[x - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/10 + 
   (Log[-x]*Log[x - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/6 - 
   (61*Log[1 - y]*Log[x - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/15 + 
   (97*Log[x - y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/60 - 
   (4*I)*Pi*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] + 
   (11077*Log[1 - x]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    480 - (201*Log[-x]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    16 - (20017*Log[1 - y]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (1 - x)])/480 + (7*Log[x - y]*Log[-y]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/20 + 
   (1747*Log[-y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/320 + 
   (5509*Log[x - y]*Log[1 + y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    480 - (5509*Log[1 + y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    960 + (4*I)*Pi*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] - 
   (311*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    32 + (37*Log[-x]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    6 - (2119*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (1 - x)])/160 + (19*Log[1 - y]*Log[1 - x*y]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/6 - 
   (1765*Log[-y]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    96 + (1121*Log[1 - x*y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    960 + (12*Log[1 - x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/5 - 
   (101*Log[1 + x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/60 - 
   (167*Log[1 - y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/20 + 
   (8*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (1 - x)])/15 + (14*Log[-y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/5 + 
   (133*Log[1 - x*y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/60 + 
   (Log[1 - y - x*y + y^2]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/5 + 
   (1379*PolyLog[2, x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/160 - 
   (2983*PolyLog[2, 1 + x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/160 - 
   (103*PolyLog[2, y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/30 - 
   (11917*PolyLog[2, x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/480 + 
   (5509*PolyLog[2, 1 + y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/240 + 
   (5509*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (1 - x)])/480 + (553*PolyLog[2, (1 - x)/(-x + y)]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/120 + 
   (1379*PolyLog[2, (-x + y)/y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    160 + (10*PolyLog[2, -((y*(-x + y))/(1 - y))]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/3 - 
   (5509*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (1 - x)])/480 - (8*PolyLog[2, ((1 - y)*y)/(1 - x*y)]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/15 + 
   (3821*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (1 - x)])/480 - (1153*PolyLog[2, (1 - x*y)/(1 - y)]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/96 + 
   (2953*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/120 - 
   (251*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)]^2)/80 - 
   (203*Pi^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/180 + 
   (1115*Log[1 - x]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/96 - 
   (529*Log[1 - x]*Log[-x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/120 - 
   (41*Log[-x]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/480 - 
   (2*I)*Pi*Log[1 + x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)] - 
   (261*Log[1 - x]*Log[1 + x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    40 - (329*Log[-x]*Log[1 + x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    240 + (1061*Log[1 + x]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    480 - (326*Log[1 - x]*Log[1 - y]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/15 + (1433*Log[-x]*Log[1 - y]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/48 - 
   (29*Log[1 + x]*Log[1 - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    10 + (635*Log[1 - y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/48 - 
   (253*Log[1 - x]*Log[x - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    40 - (41*Log[-x]*Log[x - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    12 - (93*Log[1 - y]*Log[x - y]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/20 + (1613*Log[x - y]^2*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/240 + 
   (4*I)*Pi*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)] + 
   (153*Log[1 - x]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/20 - 
   (4259*Log[-x]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/240 - 
   (691*Log[1 - y]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/20 + 
   (31*Log[x - y]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/6 + 
   (6577*Log[-y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/480 + 
   (2627*Log[x - y]*Log[1 + y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    240 - (7*Log[-y]*Log[1 + y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    20 - (2627*Log[1 + y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    480 - (373*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/48 + (53*Log[-x]*Log[1 - x*y]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/30 - 
   (1061*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    240 + (79*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/60 - (279*Log[-y]*Log[1 - x*y]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/80 + 
   (1143*Log[1 - x*y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/160 + 
   (29*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/10 + (29*Log[1 + x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/10 + 
   (2281*Log[1 - y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/240 - 
   (74*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/15 - (47*Log[1 - x*y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/6 + 
   (29*Log[1 - y - x*y + y^2]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    160 + (893*PolyLog[2, x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    80 - (5377*PolyLog[2, 1 + x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    240 - (731*PolyLog[2, y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    480 - (3299*PolyLog[2, x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    240 + (517*PolyLog[2, 1 + y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    24 + (2627*PolyLog[2, (x*(1 + y))/(1 + x)]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/240 + 
   (139*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/12 + (2749*PolyLog[2, (-x + y)/y]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/240 - 
   (557*PolyLog[2, -((y*(-x + y))/(1 - y))]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/240 - 
   (2627*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/240 + (37*PolyLog[2, ((1 - y)*y)/(1 - x*y)]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/30 + 
   (421*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/48 - (2261*PolyLog[2, (1 - x*y)/(1 - y)]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/240 + 
   (1841*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/120 + 
   (6553*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/480 + 
   (83*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)]^2)/160 + 
   (589*Pi^2*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/160 - 
   (5587*Log[1 - x]^2*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/
    480 + I*Pi*Log[-x]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
      (-x + y)] + (37*Log[1 - x]*Log[-x]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/20 + 
   (509*Log[-x]^2*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/
    480 + (55*Log[1 - x]*Log[1 + x]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/8 + 
   (47*Log[-x]*Log[1 + x]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/4 - (43*Log[1 + x]^2*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/8 + 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
      (-x + y)] + (1203*Log[1 - x]*Log[1 - y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/40 - 
   (1659*Log[-x]*Log[1 - y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/80 + (13*Log[1 + x]*Log[1 - y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/4 - 
   (3323*Log[1 - y]^2*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/
    160 - (469*Log[1 - x]*Log[x - y]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/120 + 
   (71*Log[-x]*Log[x - y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/60 + (131*Log[1 - y]*Log[x - y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/60 - 
   (39*Log[x - y]^2*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/
    80 - (5*I)*Pi*Log[-y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
      (-x + y)] - (611*Log[1 - x]*Log[-y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/120 + 
   (233*Log[-x]*Log[-y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/16 + (263*Log[1 - y]*Log[-y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/8 - 
   (31*Log[x - y]*Log[-y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/6 - (6053*Log[-y]^2*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/480 + 
   (6*I)*Pi*Log[1 + y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
      (-x + y)] + (17*Log[1 - x]*Log[1 + y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/10 + 
   (17*Log[1 + x]*Log[1 + y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/10 + (17*Log[1 - y]*Log[1 + y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/10 - 
   (1579*Log[x - y]*Log[1 + y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/80 + (207*Log[-y]*Log[1 + y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/40 + 
   (1499*Log[1 + y]^2*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/
    160 + (1189*Log[1 - x]*Log[1 - x*y]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/80 - 
   (97*Log[-x]*Log[1 - x*y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/30 + (181*Log[1 + x]*Log[1 - x*y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/20 - 
   (263*Log[1 - y]*Log[1 - x*y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/48 + (2947*Log[-y]*Log[1 - x*y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/240 - 
   (7*Log[1 + y]*Log[1 - x*y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/10 - (3413*Log[1 - x*y]^2*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/480 - 
   (67*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/20 - 
   (31*Log[1 + x]*Log[1 - y - x*y + y^2]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/20 - 
   (7*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/80 + 
   (27*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/10 - 
   (9*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/5 - 
   (47*Log[1 + y]*Log[1 - y - x*y + y^2]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/80 + 
   (387*Log[1 - x*y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/80 - 
   (23*Log[1 - y - x*y + y^2]^2*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/20 - (871*PolyLog[2, x]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/80 + 
   (517*PolyLog[2, 1 + x]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/20 + (841*PolyLog[2, y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/96 + 
   (309*PolyLog[2, x*y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/20 - (403*PolyLog[2, 1 + y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/10 - 
   (141*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/8 - 
   (27*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/20 - 
   (209*PolyLog[2, (-x + y)/y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/16 + (PolyLog[2, -((y*(-x + y))/(1 - y))]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/20 + 
   (141*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/8 - 
   (15*PolyLog[2, ((1 - y)*y)/(1 - x*y)]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/16 - 
   (47*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/4 + 
   (1161*PolyLog[2, (1 - x*y)/(1 - y)]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/80 - 
   (155*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/8 - 
   (5509*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/480 - 
   (2627*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/240 + 
   (1579*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)]^2)/160 - 
   (499*Pi^2*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/360 - (2*I)*Pi*Log[1 - x]*
    PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
      ((1 - x*y)*(1 - y - x*y + y^2))] + 
   (97*Log[1 - x]^2*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/48 - 
   I*Pi*Log[-x]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
      ((1 - x*y)*(1 - y - x*y + y^2))] + 
   (55*Log[1 - x]*Log[-x]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/12 - 
   (127*Log[-x]^2*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/120 + 
   (361*Log[1 - x]*Log[1 + x]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/120 + 
   (93*Log[-x]*Log[1 + x]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/20 + 
   (13*Log[1 + x]^2*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/80 - 
   (219*Log[1 - x]*Log[1 - y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/40 - 
   (67*Log[-x]*Log[1 - y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/10 + 
   (199*Log[1 + x]*Log[1 - y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/40 + 
   (4837*Log[1 - y]^2*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/480 + 
   (173*Log[1 - x]*Log[x - y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/24 - 
   (37*Log[-x]*Log[x - y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/30 - 
   (197*Log[x - y]^2*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/48 - 
   (2*I)*Pi*Log[-y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
      ((1 - x*y)*(1 - y - x*y + y^2))] + 
   (55*Log[-x]*Log[-y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/12 - 
   (1067*Log[1 - y]*Log[-y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/120 + Log[x - y]*Log[1 + y]*
    PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
      ((1 - x*y)*(1 - y - x*y + y^2))] - 
   (15*Log[-y]*Log[1 + y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/4 + 
   (361*Log[1 + y]^2*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/160 + (4*I)*Pi*Log[1 - x*y]*
    PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
      ((1 - x*y)*(1 - y - x*y + y^2))] - 
   (601*Log[1 - x]*Log[1 - x*y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/120 - 
   (37*Log[-x]*Log[1 - x*y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/30 - 
   (13*Log[1 + x]*Log[1 - x*y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/40 - 
   (117*Log[1 - y]*Log[1 - x*y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/20 + 
   (301*Log[-y]*Log[1 - x*y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/40 - 
   (441*Log[1 + y]*Log[1 - x*y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/80 + 
   (537*Log[1 - x*y]^2*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/160 - 
   (83*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, 
      ((-x + y)*(-x + y + x*y - x*y^2))/((1 - x*y)*(1 - y - x*y + y^2))])/
    30 - (56*Log[1 + x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/15 - 
   (437*Log[1 - y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/80 + 
   Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, 
     ((-x + y)*(-x + y + x*y - x*y^2))/((1 - x*y)*(1 - y - x*y + y^2))] - 
   (19*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, 
      ((-x + y)*(-x + y + x*y - x*y^2))/((1 - x*y)*(1 - y - x*y + y^2))])/
    60 + (47*Log[1 + y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/80 + 
   (199*Log[1 - x*y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/48 + 
   (17*Log[1 - y - x*y + y^2]^2*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/10 - 
   (29*PolyLog[2, x]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/40 + 
   (93*PolyLog[2, 1 + x]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/20 - 
   (19*PolyLog[2, y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/3 + 
   (93*PolyLog[2, x*y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/20 - 
   (7*PolyLog[2, 1 + y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/4 - 
   (157*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, 
      ((-x + y)*(-x + y + x*y - x*y^2))/((1 - x*y)*(1 - y - x*y + y^2))])/
    40 - (173*PolyLog[2, (1 - x)/(-x + y)]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/24 + 
   (229*PolyLog[2, -((y*(-x + y))/(1 - y))]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/30 + 
   (157*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, 
      ((-x + y)*(-x + y + x*y - x*y^2))/((1 - x*y)*(1 - y - x*y + y^2))])/
    40 + (7*PolyLog[2, ((1 - y)*y)/(1 - x*y)]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/8 - 
   (245*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, 
      ((-x + y)*(-x + y + x*y - x*y^2))/((1 - x*y)*(1 - y - x*y + y^2))])/
    24 + (221*PolyLog[2, (1 - x*y)/(1 - y)]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/40 + 
   (101*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/60 + 
   (29*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/60 + 
   (7*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/20 + 
   (163*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x*y)*(1 - y - x*y + y^2))]^2)/60 + 
   (35*I)*Pi*PolyLog[3, (1 - x)^(-1)] + 
   (73379*Log[1 - x]*PolyLog[3, (1 - x)^(-1)])/720 - 
   (55679*Log[-x]*PolyLog[3, (1 - x)^(-1)])/360 + 
   (6991*Log[1 + x]*PolyLog[3, (1 - x)^(-1)])/720 + 
   (12121*Log[1 - y]*PolyLog[3, (1 - x)^(-1)])/360 - 
   (7457*Log[x - y]*PolyLog[3, (1 - x)^(-1)])/72 + 
   (16267*Log[-y]*PolyLog[3, (1 - x)^(-1)])/180 - 
   (2807*Log[1 + y]*PolyLog[3, (1 - x)^(-1)])/40 - 
   (11231*Log[1 - x*y]*PolyLog[3, (1 - x)^(-1)])/120 + 
   (89*Log[1 - x + x^2 - x*y]*PolyLog[3, (1 - x)^(-1)])/4 - 
   4*Log[x - y + x*y - x^2*y]*PolyLog[3, (1 - x)^(-1)] + 
   (41*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - x)^(-1)])/5 + 
   (97*I)*Pi*PolyLog[3, -x] - (3371*Log[1 - x]*PolyLog[3, -x])/80 - 
   (23939*Log[-x]*PolyLog[3, -x])/288 + (32059*Log[1 + x]*PolyLog[3, -x])/
    120 + (3679*Log[1 - y]*PolyLog[3, -x])/20 + 
   (49*Log[x - y]*PolyLog[3, -x])/18 + (22843*Log[-y]*PolyLog[3, -x])/288 - 
   (83419*Log[1 + y]*PolyLog[3, -x])/360 - 
   (137701*Log[1 - x*y]*PolyLog[3, -x])/720 - 22*Log[1 - x + x^2 - x*y]*
    PolyLog[3, -x] - 13*Log[x - y + x*y - x^2*y]*PolyLog[3, -x] + 
   (617*Log[1 - y - x*y + y^2]*PolyLog[3, -x])/20 + (90*I)*Pi*PolyLog[3, x] - 
   (5548*Log[1 - x]*PolyLog[3, x])/45 + (73897*Log[-x]*PolyLog[3, x])/360 + 
   (218347*Log[1 + x]*PolyLog[3, x])/720 + (46639*Log[1 - y]*PolyLog[3, x])/
    180 - (53*Log[x - y]*PolyLog[3, x])/30 - (80323*Log[-y]*PolyLog[3, x])/
    360 - (58573*Log[1 + y]*PolyLog[3, x])/180 - 
   (37679*Log[1 - x*y]*PolyLog[3, x])/180 + 
   (101*Log[1 - x + x^2 - x*y]*PolyLog[3, x])/4 - 
   13*Log[x - y + x*y - x^2*y]*PolyLog[3, x] + 
   (617*Log[1 - y - x*y + y^2]*PolyLog[3, x])/20 + 
   (28*I)*Pi*PolyLog[3, -(x^2/((1 - x)*(1 + x)))] - 
   (89*Log[1 - x]*PolyLog[3, -(x^2/((1 - x)*(1 + x)))])/40 + 
   28*Log[-x]*PolyLog[3, -(x^2/((1 - x)*(1 + x)))] - 
   (89*Log[1 + x]*PolyLog[3, -(x^2/((1 - x)*(1 + x)))])/40 - 
   (89*Log[1 - y]*PolyLog[3, -(x^2/((1 - x)*(1 + x)))])/40 + 
   (27*Log[x - y]*PolyLog[3, -(x^2/((1 - x)*(1 + x)))])/10 - 
   (27*Log[-y]*PolyLog[3, -(x^2/((1 - x)*(1 + x)))])/5 + 
   (15*Log[1 + y]*PolyLog[3, -(x^2/((1 - x)*(1 + x)))])/8 - 
   (47*Log[1 - x*y]*PolyLog[3, -(x^2/((1 - x)*(1 + x)))])/20 + 
   (41*Log[1 - y - x*y + y^2]*PolyLog[3, -(x^2/((1 - x)*(1 + x)))])/10 + 
   (50*I)*Pi*PolyLog[3, 1 + x] + (33397*Log[1 - x]*PolyLog[3, 1 + x])/720 - 
   (379723*Log[-x]*PolyLog[3, 1 + x])/1440 - 
   (204*Log[1 + x]*PolyLog[3, 1 + x])/5 - 
   (58273*Log[1 - y]*PolyLog[3, 1 + x])/720 + 
   (27*Log[x - y]*PolyLog[3, 1 + x])/5 + (8679*Log[-y]*PolyLog[3, 1 + x])/
    20 + (3679*Log[1 + y]*PolyLog[3, 1 + x])/45 - 
   (2086*Log[1 - x*y]*PolyLog[3, 1 + x])/45 + 10*Log[1 - x + x^2 - x*y]*
    PolyLog[3, 1 + x] + 11*Log[1 - y - x*y + y^2]*PolyLog[3, 1 + x] + 
   (35*I)*Pi*PolyLog[3, (1 - y)^(-1)] - 
   (669*Log[1 - x]*PolyLog[3, (1 - y)^(-1)])/4 + 
   (8353*Log[-x]*PolyLog[3, (1 - y)^(-1)])/120 + 
   (18453*Log[1 + x]*PolyLog[3, (1 - y)^(-1)])/20 + 
   (50669*Log[1 - y]*PolyLog[3, (1 - y)^(-1)])/144 + 
   (46249*Log[x - y]*PolyLog[3, (1 - y)^(-1)])/360 - 
   (1991*Log[-y]*PolyLog[3, (1 - y)^(-1)])/5 - 
   (453733*Log[1 + y]*PolyLog[3, (1 - y)^(-1)])/360 - 
   (26077*Log[1 - x*y]*PolyLog[3, (1 - y)^(-1)])/240 - 
   5*Log[1 - x + x^2 - x*y]*PolyLog[3, (1 - y)^(-1)] + 
   3*Log[x - y + x*y - x^2*y]*PolyLog[3, (1 - y)^(-1)] + 
   (7757*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - y)^(-1)])/120 - 
   (2*I)*Pi*PolyLog[3, -((x*(1 - y))/(1 - x)^2)] - 
   (Log[1 - x]*PolyLog[3, -((x*(1 - y))/(1 - x)^2)])/2 + 
   2*Log[-x]*PolyLog[3, -((x*(1 - y))/(1 - x)^2)] - 
   3*Log[x - y]*PolyLog[3, -((x*(1 - y))/(1 - x)^2)] - 
   4*Log[-y]*PolyLog[3, -((x*(1 - y))/(1 - x)^2)] - 
   (23*Log[1 + y]*PolyLog[3, -((x*(1 - y))/(1 - x)^2)])/4 - 
   (5*Log[1 - x*y]*PolyLog[3, -((x*(1 - y))/(1 - x)^2)])/2 + 
   3*Log[x - y + x*y - x^2*y]*PolyLog[3, -((x*(1 - y))/(1 - x)^2)] - 
   (22*I)*Pi*PolyLog[3, -((x*(1 - y))/(1 - x))] - 
   (39*Log[1 - x]*PolyLog[3, -((x*(1 - y))/(1 - x))])/4 - 
   (137*Log[-x]*PolyLog[3, -((x*(1 - y))/(1 - x))])/5 - 
   (40243*Log[1 + x]*PolyLog[3, -((x*(1 - y))/(1 - x))])/144 - 
   (2603*Log[1 - y]*PolyLog[3, -((x*(1 - y))/(1 - x))])/30 + 
   (42*Log[x - y]*PolyLog[3, -((x*(1 - y))/(1 - x))])/5 + 
   (4679*Log[-y]*PolyLog[3, -((x*(1 - y))/(1 - x))])/45 + 
   (40477*Log[1 + y]*PolyLog[3, -((x*(1 - y))/(1 - x))])/120 + 
   (2063*Log[1 - x*y]*PolyLog[3, -((x*(1 - y))/(1 - x))])/90 - 
   (Log[1 - x + x^2 - x*y]*PolyLog[3, -((x*(1 - y))/(1 - x))])/2 - 
   3*Log[x - y + x*y - x^2*y]*PolyLog[3, -((x*(1 - y))/(1 - x))] - 
   (437*Log[1 - y - x*y + y^2]*PolyLog[3, -((x*(1 - y))/(1 - x))])/20 - 
   (10*I)*Pi*PolyLog[3, x/y] + (96119*Log[1 - x]*PolyLog[3, x/y])/720 - 
   (4833*Log[-x]*PolyLog[3, x/y])/40 - (772961*Log[1 + x]*PolyLog[3, x/y])/
    1440 - (44513*Log[1 - y]*PolyLog[3, x/y])/180 + 
   (22*Log[x - y]*PolyLog[3, x/y])/5 + (85369*Log[-y]*PolyLog[3, x/y])/360 + 
   (95651*Log[1 + y]*PolyLog[3, x/y])/360 - 
   (77879*Log[1 - x*y]*PolyLog[3, x/y])/720 + 3*Log[x - y + x*y - x^2*y]*
    PolyLog[3, x/y] - (437*Log[1 - y - x*y + y^2]*PolyLog[3, x/y])/20 + 
   (97*I)*Pi*PolyLog[3, -y] - (2123*Log[1 - x]*PolyLog[3, -y])/90 + 
   (69227*Log[-x]*PolyLog[3, -y])/720 + (370747*Log[1 + x]*PolyLog[3, -y])/
    240 + (34333*Log[1 - y]*PolyLog[3, -y])/60 - 
   (29993*Log[x - y]*PolyLog[3, -y])/720 - (204973*Log[-y]*PolyLog[3, -y])/
    360 - (682817*Log[1 + y]*PolyLog[3, -y])/480 + 
   (131719*Log[1 - x*y]*PolyLog[3, -y])/720 + 
   (45*Log[1 - x + x^2 - x*y]*PolyLog[3, -y])/4 - 
   7*Log[x - y + x*y - x^2*y]*PolyLog[3, -y] + 
   (667*Log[1 - y - x*y + y^2]*PolyLog[3, -y])/20 + (90*I)*Pi*PolyLog[3, y] - 
   (27289*Log[1 - x]*PolyLog[3, y])/90 + (10961*Log[-x]*PolyLog[3, y])/80 + 
   (768329*Log[1 + x]*PolyLog[3, y])/720 + (518551*Log[1 - y]*PolyLog[3, y])/
    720 + (827*Log[x - y]*PolyLog[3, y])/60 - (264887*Log[-y]*PolyLog[3, y])/
    360 - (120617*Log[1 + y]*PolyLog[3, y])/72 + 
   (22243*Log[1 - x*y]*PolyLog[3, y])/144 - Log[1 - x + x^2 - x*y]*
    PolyLog[3, y] - 8*Log[x - y + x*y - x^2*y]*PolyLog[3, y] + 
   (2563*Log[1 - y - x*y + y^2]*PolyLog[3, y])/40 - 
   (35*I)*Pi*PolyLog[3, x*y] + (79651*Log[1 - x]*PolyLog[3, x*y])/360 - 
   (34501*Log[-x]*PolyLog[3, x*y])/720 - (228497*Log[1 + x]*PolyLog[3, x*y])/
    720 - (205451*Log[1 - y]*PolyLog[3, x*y])/720 + 
   (382*Log[x - y]*PolyLog[3, x*y])/15 - (106901*Log[-y]*PolyLog[3, x*y])/
    720 + (15695*Log[1 + y]*PolyLog[3, x*y])/48 + 
   (1013*Log[1 - x*y]*PolyLog[3, x*y])/9 + 3*Log[x - y + x*y - x^2*y]*
    PolyLog[3, x*y] - (601*Log[1 - y - x*y + y^2]*PolyLog[3, x*y])/20 - 
   (22*I)*Pi*PolyLog[3, -(((1 - x)*y)/(1 - y))] + 
   (267*Log[1 - x]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/20 + 
   (17*Log[-x]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/5 - 
   (12431*Log[1 - y]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/120 + 
   (28529*Log[x - y]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/720 - 
   (307*Log[-y]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/15 + 
   (33*Log[1 - x*y]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/2 - 
   5*Log[1 - x + x^2 - x*y]*PolyLog[3, -(((1 - x)*y)/(1 - y))] - 
   (54*Log[1 - y - x*y + y^2]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/5 - 
   (20*I)*Pi*PolyLog[3, ((1 + x)*y)/(1 + y)] - 
   (47*Log[1 - x]*PolyLog[3, ((1 + x)*y)/(1 + y)])/20 + 
   (3893*Log[-x]*PolyLog[3, ((1 + x)*y)/(1 + y)])/720 - 
   (47*Log[1 + x]*PolyLog[3, ((1 + x)*y)/(1 + y)])/20 + 
   (247903*Log[1 - y]*PolyLog[3, ((1 + x)*y)/(1 + y)])/720 - 
   (57649*Log[-y]*PolyLog[3, ((1 + x)*y)/(1 + y)])/360 - 
   (15*Log[1 + y]*PolyLog[3, ((1 + x)*y)/(1 + y)])/4 + 
   (61*Log[1 - x*y]*PolyLog[3, ((1 + x)*y)/(1 + y)])/10 - 
   (7*Log[1 - y - x*y + y^2]*PolyLog[3, ((1 + x)*y)/(1 + y)])/5 + 
   (28*I)*Pi*PolyLog[3, -(y^2/((1 - y)*(1 + y)))] + 
   (17*Log[1 - x]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/5 + 
   (15691*Log[1 + x]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/72 + 
   (451*Log[1 - y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/4 - 
   (7*Log[x - y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/10 - 
   (3842*Log[-y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/45 - 
   (40477*Log[1 + y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/120 - 
   (767*Log[1 - x*y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/90 + 
   2*Log[1 - x + x^2 - x*y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))] - 
   4*Log[x - y + x*y - x^2*y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))] + 
   (357*Log[1 - y - x*y + y^2]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/20 + 
   (50*I)*Pi*PolyLog[3, 1 + y] + (253*Log[1 - x]*PolyLog[3, 1 + y])/10 + 
   (9523*Log[-x]*PolyLog[3, 1 + y])/720 + 
   (21155*Log[1 + x]*PolyLog[3, 1 + y])/32 + 
   (1409*Log[1 - y]*PolyLog[3, 1 + y])/10 - (27*Log[x - y]*PolyLog[3, 1 + y])/
    5 - (9149*Log[-y]*PolyLog[3, 1 + y])/36 - 
   (25859*Log[1 + y]*PolyLog[3, 1 + y])/32 + 
   (99*Log[1 - x*y]*PolyLog[3, 1 + y])/5 - 
   (Log[1 - x + x^2 - x*y]*PolyLog[3, 1 + y])/4 - 
   (5*Log[x - y + x*y - x^2*y]*PolyLog[3, 1 + y])/2 + 
   (289*Log[1 - y - x*y + y^2]*PolyLog[3, 1 + y])/20 - 
   (20*I)*Pi*PolyLog[3, (x*(1 + y))/(1 + x)] - 
   (8795*Log[1 - x]*PolyLog[3, (x*(1 + y))/(1 + x)])/144 + 
   (15133*Log[-x]*PolyLog[3, (x*(1 + y))/(1 + x)])/144 - 
   (79679*Log[1 + x]*PolyLog[3, (x*(1 + y))/(1 + x)])/360 - 
   (2363*Log[1 - y]*PolyLog[3, (x*(1 + y))/(1 + x)])/20 + 
   (27*Log[x - y]*PolyLog[3, (x*(1 + y))/(1 + x)])/5 + 
   (4139*Log[-y]*PolyLog[3, (x*(1 + y))/(1 + x)])/45 + 
   (40477*Log[1 + y]*PolyLog[3, (x*(1 + y))/(1 + x)])/120 + 
   (101*Log[1 - x*y]*PolyLog[3, (x*(1 + y))/(1 + x)])/9 - 
   (289*Log[1 - y - x*y + y^2]*PolyLog[3, (x*(1 + y))/(1 + x)])/20 + 
   (5*I)*Pi*PolyLog[3, (1 - x)/(-x + y)] + 
   (71479*Log[1 - x]*PolyLog[3, (1 - x)/(-x + y)])/720 + 
   (63*Log[-x]*PolyLog[3, (1 - x)/(-x + y)])/5 - 
   (46753*Log[1 + x]*PolyLog[3, (1 - x)/(-x + y)])/720 - 
   (120649*Log[1 - y]*PolyLog[3, (1 - x)/(-x + y)])/720 - 
   (62*Log[x - y]*PolyLog[3, (1 - x)/(-x + y)])/15 + 
   (15283*Log[-y]*PolyLog[3, (1 - x)/(-x + y)])/180 + 
   (1454*Log[1 - x*y]*PolyLog[3, (1 - x)/(-x + y)])/45 - 
   (39*Log[1 - x + x^2 - x*y]*PolyLog[3, (1 - x)/(-x + y)])/4 + 
   3*Log[x - y + x*y - x^2*y]*PolyLog[3, (1 - x)/(-x + y)] - 
   (215*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - x)/(-x + y)])/8 - 
   (8*I)*Pi*PolyLog[3, -((x*(1 - y))/(-x + y))] + 
   (171*Log[1 - x]*PolyLog[3, -((x*(1 - y))/(-x + y))])/20 + 
   (67*Log[-x]*PolyLog[3, -((x*(1 - y))/(-x + y))])/5 - 
   (79679*Log[1 + x]*PolyLog[3, -((x*(1 - y))/(-x + y))])/360 - 
   (3851*Log[1 - y]*PolyLog[3, -((x*(1 - y))/(-x + y))])/30 + 
   (42*Log[x - y]*PolyLog[3, -((x*(1 - y))/(-x + y))])/5 + 
   (5039*Log[-y]*PolyLog[3, -((x*(1 - y))/(-x + y))])/45 + 
   (40477*Log[1 + y]*PolyLog[3, -((x*(1 - y))/(-x + y))])/120 - 
   (1501*Log[1 - x*y]*PolyLog[3, -((x*(1 - y))/(-x + y))])/90 + 
   9*Log[1 - x + x^2 - x*y]*PolyLog[3, -((x*(1 - y))/(-x + y))] - 
   7*Log[x - y + x*y - x^2*y]*PolyLog[3, -((x*(1 - y))/(-x + y))] - 
   (141*Log[1 - y - x*y + y^2]*PolyLog[3, -((x*(1 - y))/(-x + y))])/20 + 
   I*Pi*PolyLog[3, ((1 - x)*x*y)/(-x + y)] - 
   (11*Log[1 - x]*PolyLog[3, ((1 - x)*x*y)/(-x + y)])/2 + 
   11*Log[-x]*PolyLog[3, ((1 - x)*x*y)/(-x + y)] + 
   (21*Log[1 - y]*PolyLog[3, ((1 - x)*x*y)/(-x + y)])/2 - 
   10*Log[-y]*PolyLog[3, ((1 - x)*x*y)/(-x + y)] - 
   (3*Log[1 - x*y]*PolyLog[3, ((1 - x)*x*y)/(-x + y)])/2 - 
   5*Log[1 - x + x^2 - x*y]*PolyLog[3, ((1 - x)*x*y)/(-x + y)] - 
   (20*I)*Pi*PolyLog[3, -((x*(1 + y))/(-x + y))] - 
   (34*Log[1 - x]*PolyLog[3, -((x*(1 + y))/(-x + y))])/5 - 
   (5513*Log[1 + x]*PolyLog[3, -((x*(1 + y))/(-x + y))])/24 - 
   (2363*Log[1 - y]*PolyLog[3, -((x*(1 + y))/(-x + y))])/20 + 
   (27*Log[x - y]*PolyLog[3, -((x*(1 + y))/(-x + y))])/5 + 
   (4139*Log[-y]*PolyLog[3, -((x*(1 + y))/(-x + y))])/45 + 
   (40477*Log[1 + y]*PolyLog[3, -((x*(1 + y))/(-x + y))])/120 + 
   (98*Log[1 - x*y]*PolyLog[3, -((x*(1 + y))/(-x + y))])/5 - 
   (289*Log[1 - y - x*y + y^2]*PolyLog[3, -((x*(1 + y))/(-x + y))])/20 + 
   (34*Log[1 - x]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/5 + 
   (79679*Log[1 + x]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/360 + 
   (2363*Log[1 - y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/20 - 
   (27*Log[x - y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/5 - 
   (5039*Log[-y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/45 - 
   (40477*Log[1 + y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/120 - 
   (101*Log[1 - x*y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/9 + 
   (289*Log[1 - y - x*y + y^2]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/
    20 + (2*I)*Pi*PolyLog[3, (x*(-x + y))/(1 - x)] - 
   (893*Log[1 - x]*PolyLog[3, (x*(-x + y))/(1 - x)])/20 - 
   (57*Log[-x]*PolyLog[3, (x*(-x + y))/(1 - x)])/2 + 
   (1009*Log[1 - y]*PolyLog[3, (x*(-x + y))/(1 - x)])/20 + 
   3*Log[x - y]*PolyLog[3, (x*(-x + y))/(1 - x)] + 
   6*Log[-y]*PolyLog[3, (x*(-x + y))/(1 - x)] - 
   5*Log[1 - x*y]*PolyLog[3, (x*(-x + y))/(1 - x)] - 
   10*Log[1 - x + x^2 - x*y]*PolyLog[3, (x*(-x + y))/(1 - x)] - 
   3*Log[x - y + x*y - x^2*y]*PolyLog[3, (x*(-x + y))/(1 - x)] + 
   (20*I)*Pi*PolyLog[3, -((-x + y)/(1 + x))] - 
   (3445*Log[1 - x]*PolyLog[3, -((-x + y)/(1 + x))])/144 - 
   (25483*Log[-x]*PolyLog[3, -((-x + y)/(1 + x))])/96 + 
   (4889*Log[1 + x]*PolyLog[3, -((-x + y)/(1 + x))])/120 + 
   (15667*Log[1 - y]*PolyLog[3, -((-x + y)/(1 + x))])/48 + 
   (27*Log[x - y]*PolyLog[3, -((-x + y)/(1 + x))])/5 + 
   (204473*Log[-y]*PolyLog[3, -((-x + y)/(1 + x))])/720 + 
   (13879*Log[1 + y]*PolyLog[3, -((-x + y)/(1 + x))])/360 - 
   (3049*Log[1 - x*y]*PolyLog[3, -((-x + y)/(1 + x))])/36 + 
   (41*Log[1 - y - x*y + y^2]*PolyLog[3, -((-x + y)/(1 + x))])/5 + 
   (249*Log[1 - x]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/20 - 
   (4793*Log[-x]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/180 + 
   (49*Log[1 + x]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/20 + 
   (107*Log[1 - y]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/20 - 
   (27*Log[x - y]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/5 + 
   (54*Log[-y]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/5 - 
   (4793*Log[1 + y]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/180 + 
   (1331*Log[1 - x*y]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/45 - 
   10*Log[1 - x + x^2 - x*y]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))] - 
   (107*Log[1 - y - x*y + y^2]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/
    20 + (5*I)*Pi*PolyLog[3, -((-x + y)/(1 - y))] + 
   (12733*Log[1 - x]*PolyLog[3, -((-x + y)/(1 - y))])/720 + 
   (25667*Log[-x]*PolyLog[3, -((-x + y)/(1 - y))])/720 + 
   (44423*Log[1 + x]*PolyLog[3, -((-x + y)/(1 - y))])/240 + 
   (31447*Log[1 - y]*PolyLog[3, -((-x + y)/(1 - y))])/144 - 
   7*Log[x - y]*PolyLog[3, -((-x + y)/(1 - y))] - 
   (14197*Log[-y]*PolyLog[3, -((-x + y)/(1 - y))])/180 - 
   (40927*Log[1 + y]*PolyLog[3, -((-x + y)/(1 - y))])/120 - 
   (4109*Log[1 - x*y]*PolyLog[3, -((-x + y)/(1 - y))])/180 - 
   (111*Log[1 - x + x^2 - x*y]*PolyLog[3, -((-x + y)/(1 - y))])/4 + 
   4*Log[x - y + x*y - x^2*y]*PolyLog[3, -((-x + y)/(1 - y))] - 
   (4669*Log[1 - y - x*y + y^2]*PolyLog[3, -((-x + y)/(1 - y))])/120 - 
   I*Pi*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))] - 
   (265*Log[1 - x]*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))])/4 - 
   3*Log[-x]*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))] + 
   (Log[1 - y]*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))])/4 + 
   3*Log[x - y]*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))] + 
   2*Log[-y]*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))] + 
   8*Log[1 - x*y]*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))] + 
   (59*Log[1 - x + x^2 - x*y]*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))])/2 - 
   3*Log[x - y + x*y - x^2*y]*PolyLog[3, -(((1 - x)*(-x + y))/(1 - y))] - 
   (6137*Log[1 - x]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/144 + 
   (19501*Log[-x]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/720 - 
   (45383*Log[1 + x]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/180 + 
   (37021*Log[1 - y]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/720 - 
   (27*Log[x - y]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/5 + 
   (54*Log[-y]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/5 + 
   (2380*Log[1 + y]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/9 - 
   (199*Log[1 - x*y]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/20 - 
   (269*Log[1 - y - x*y + y^2]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/
    60 - I*Pi*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)] + 
   (1071*Log[1 - x]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)])/20 - 
   (67*Log[-x]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)])/15 + 
   (319*Log[1 + x]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)])/40 + 
   (259*Log[1 - y]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)])/3 + 
   2*Log[x - y]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)] - 
   (1601*Log[-y]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)])/15 + 
   (347*Log[1 + y]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)])/40 - 
   (799*Log[1 - x*y]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)])/20 + 
   (7*Log[1 - y - x*y + y^2]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)])/10 + 
   (5381*Log[1 - x]*PolyLog[3, (-x + y)/y])/48 - 
   (4963*Log[-x]*PolyLog[3, (-x + y)/y])/180 + 
   (2965*Log[1 + x]*PolyLog[3, (-x + y)/y])/32 - 
   (72181*Log[1 - y]*PolyLog[3, (-x + y)/y])/720 + 
   (22*Log[x - y]*PolyLog[3, (-x + y)/y])/5 - 
   (199*Log[-y]*PolyLog[3, (-x + y)/y])/72 + 
   (195443*Log[1 + y]*PolyLog[3, (-x + y)/y])/1440 - 
   (50789*Log[1 - x*y]*PolyLog[3, (-x + y)/y])/360 - 
   5*Log[1 - x + x^2 - x*y]*PolyLog[3, (-x + y)/y] + 
   3*Log[x - y + x*y - x^2*y]*PolyLog[3, (-x + y)/y] - 
   (113*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y)/y])/20 - 
   (8*I)*Pi*PolyLog[3, (-x + y)/((1 - x)*y)] + 
   (267*Log[1 - x]*PolyLog[3, (-x + y)/((1 - x)*y)])/20 - 
   (226*Log[-x]*PolyLog[3, (-x + y)/((1 - x)*y)])/15 - 
   (407*Log[1 - y]*PolyLog[3, (-x + y)/((1 - x)*y)])/20 + 
   6*Log[x - y]*PolyLog[3, (-x + y)/((1 - x)*y)] + 
   12*Log[-y]*PolyLog[3, (-x + y)/((1 - x)*y)] + 
   (13*Log[1 - x*y]*PolyLog[3, (-x + y)/((1 - x)*y)])/10 + 
   5*Log[1 - x + x^2 - x*y]*PolyLog[3, (-x + y)/((1 - x)*y)] - 
   4*Log[x - y + x*y - x^2*y]*PolyLog[3, (-x + y)/((1 - x)*y)] - 
   (20*I)*Pi*PolyLog[3, (-x + y)/((1 + x)*y)] - 
   (47*Log[1 - x]*PolyLog[3, (-x + y)/((1 + x)*y)])/20 - 
   20*Log[-x]*PolyLog[3, (-x + y)/((1 + x)*y)] - 
   (1931*Log[1 + x]*PolyLog[3, (-x + y)/((1 + x)*y)])/180 - 
   (47*Log[1 - y]*PolyLog[3, (-x + y)/((1 + x)*y)])/20 - 
   (15*Log[1 + y]*PolyLog[3, (-x + y)/((1 + x)*y)])/4 + 
   (1303*Log[1 - x*y]*PolyLog[3, (-x + y)/((1 + x)*y)])/90 - 
   (7*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y)/((1 + x)*y)])/5 + 
   (2*I)*Pi*PolyLog[3, -((y*(-x + y))/(1 - y))] + 
   (113*Log[1 - x]*PolyLog[3, -((y*(-x + y))/(1 - y))])/2 - 
   (7*Log[-x]*PolyLog[3, -((y*(-x + y))/(1 - y))])/15 + 
   (181*Log[1 + x]*PolyLog[3, -((y*(-x + y))/(1 - y))])/40 - 
   (13031*Log[1 - y]*PolyLog[3, -((y*(-x + y))/(1 - y))])/40 + 
   2*Log[x - y]*PolyLog[3, -((y*(-x + y))/(1 - y))] + 
   (1603*Log[-y]*PolyLog[3, -((y*(-x + y))/(1 - y))])/15 + 
   (15*Log[1 + y]*PolyLog[3, -((y*(-x + y))/(1 - y))])/4 + 
   (1309*Log[1 - x*y]*PolyLog[3, -((y*(-x + y))/(1 - y))])/40 + 
   (147*Log[1 - y - x*y + y^2]*PolyLog[3, -((y*(-x + y))/(1 - y))])/40 + 
   (20*I)*Pi*PolyLog[3, (-x + y)/(1 + y)] - 
   (473*Log[1 - x]*PolyLog[3, (-x + y)/(1 + y)])/36 + 
   (13739*Log[-x]*PolyLog[3, (-x + y)/(1 + y)])/144 + 
   (105331*Log[1 + x]*PolyLog[3, (-x + y)/(1 + y)])/360 + 
   (342043*Log[1 - y]*PolyLog[3, (-x + y)/(1 + y)])/720 - 
   (19967*Log[-y]*PolyLog[3, (-x + y)/(1 + y)])/480 - 
   (71081*Log[1 + y]*PolyLog[3, (-x + y)/(1 + y)])/240 - 
   (92891*Log[1 - x*y]*PolyLog[3, (-x + y)/(1 + y)])/720 + 
   (85*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y)/(1 + y)])/4 + 
   (19*Log[1 - x]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/5 + 
   4*Log[-x]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))] + 
   (6221*Log[1 + x]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/720 + 
   (74*Log[1 - y]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/5 - 
   (27*Log[x - y]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/5 + 
   (54*Log[-y]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/5 + 
   (1175*Log[1 + y]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/144 - 
   (42*Log[1 - x*y]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/5 - 
   Log[1 - x + x^2 - x*y]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))] - 
   2*Log[x - y + x*y - x^2*y]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))] - 
   (34*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/5 + 
   (10*I)*Pi*PolyLog[3, ((1 - x)*x)/(1 - x*y)] - 
   4*Log[1 - x]*PolyLog[3, ((1 - x)*x)/(1 - x*y)] + 
   8*Log[-x]*PolyLog[3, ((1 - x)*x)/(1 - x*y)] + 
   10*Log[1 + x]*PolyLog[3, ((1 - x)*x)/(1 - x*y)] + 
   2*Log[1 - y]*PolyLog[3, ((1 - x)*x)/(1 - x*y)] + 
   3*Log[x - y]*PolyLog[3, ((1 - x)*x)/(1 - x*y)] + 
   6*Log[-y]*PolyLog[3, ((1 - x)*x)/(1 - x*y)] + 
   5*Log[1 - x*y]*PolyLog[3, ((1 - x)*x)/(1 - x*y)] - 
   3*Log[x - y + x*y - x^2*y]*PolyLog[3, ((1 - x)*x)/(1 - x*y)] - 
   (40*I)*Pi*PolyLog[3, (1 + x)/(1 - x*y)] - 
   (2675*Log[1 - x]*PolyLog[3, (1 + x)/(1 - x*y)])/72 - 
   20*Log[-x]*PolyLog[3, (1 + x)/(1 - x*y)] - 
   (78077*Log[1 + x]*PolyLog[3, (1 + x)/(1 - x*y)])/360 - 
   (1137*Log[1 - y]*PolyLog[3, (1 + x)/(1 - x*y)])/10 + 
   (925*Log[-y]*PolyLog[3, (1 + x)/(1 - x*y)])/9 + 
   (48439*Log[1 + y]*PolyLog[3, (1 + x)/(1 - x*y)])/120 - 
   (2438*Log[1 - x*y]*PolyLog[3, (1 + x)/(1 - x*y)])/45 - 
   (453*Log[1 - y - x*y + y^2]*PolyLog[3, (1 + x)/(1 - x*y)])/20 + 
   2*Log[1 - x]*PolyLog[3, -((x^2*(1 - y))/((1 - x)*(1 - x*y)))] + 
   3*Log[x - y]*PolyLog[3, -((x^2*(1 - y))/((1 - x)*(1 - x*y)))] + 
   2*Log[-y]*PolyLog[3, -((x^2*(1 - y))/((1 - x)*(1 - x*y)))] + 
   3*Log[1 - x*y]*PolyLog[3, -((x^2*(1 - y))/((1 - x)*(1 - x*y)))] - 
   2*Log[1 - x + x^2 - x*y]*PolyLog[3, 
     -((x^2*(1 - y))/((1 - x)*(1 - x*y)))] - 3*Log[x - y + x*y - x^2*y]*
    PolyLog[3, -((x^2*(1 - y))/((1 - x)*(1 - x*y)))] - 
   (50*I)*Pi*PolyLog[3, -((x*y)/(1 - x*y))] + 
   (2227*Log[1 - x]*PolyLog[3, -((x*y)/(1 - x*y))])/144 - 
   (3779*Log[-x]*PolyLog[3, -((x*y)/(1 - x*y))])/360 - 
   (43673*Log[1 + x]*PolyLog[3, -((x*y)/(1 - x*y))])/144 - 
   (17559*Log[1 - y]*PolyLog[3, -((x*y)/(1 - x*y))])/80 + 
   (382*Log[x - y]*PolyLog[3, -((x*y)/(1 - x*y))])/15 - 
   (39461*Log[-y]*PolyLog[3, -((x*y)/(1 - x*y))])/180 + 
   (254489*Log[1 + y]*PolyLog[3, -((x*y)/(1 - x*y))])/720 + 
   (15863*Log[1 - x*y]*PolyLog[3, -((x*y)/(1 - x*y))])/180 - 
   5*Log[1 - x + x^2 - x*y]*PolyLog[3, -((x*y)/(1 - x*y))] + 
   Log[x - y + x*y - x^2*y]*PolyLog[3, -((x*y)/(1 - x*y))] - 
   (453*Log[1 - y - x*y + y^2]*PolyLog[3, -((x*y)/(1 - x*y))])/20 + 
   (6*I)*Pi*PolyLog[3, ((1 - y)*y)/(1 - x*y)] - 
   (33*Log[1 - x]*PolyLog[3, ((1 - y)*y)/(1 - x*y)])/20 - 
   (7*Log[-x]*PolyLog[3, ((1 - y)*y)/(1 - x*y)])/15 + 
   (47*Log[1 + x]*PolyLog[3, ((1 - y)*y)/(1 - x*y)])/20 + 
   5*Log[1 - y]*PolyLog[3, ((1 - y)*y)/(1 - x*y)] + 
   2*Log[x - y]*PolyLog[3, ((1 - y)*y)/(1 - x*y)] - 
   2*Log[-y]*PolyLog[3, ((1 - y)*y)/(1 - x*y)] + 
   (15*Log[1 + y]*PolyLog[3, ((1 - y)*y)/(1 - x*y)])/4 - 
   (21*Log[1 - x*y]*PolyLog[3, ((1 - y)*y)/(1 - x*y)])/10 + 
   (7*Log[1 - y - x*y + y^2]*PolyLog[3, ((1 - y)*y)/(1 - x*y)])/5 - 
   (Log[1 - x]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/8 - 
   (67*Log[-x]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/15 + 
   (47*Log[1 + x]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/40 + 
   (163*Log[1 - y]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/8 + 
   (13*Log[x - y]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/10 - 
   (13*Log[-y]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/5 + 
   (15*Log[1 + y]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/8 - 
   (419*Log[1 - x*y]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/20 + 
   (7*Log[1 - y - x*y + y^2]*PolyLog[3, 
      -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/10 - 
   (40*I)*Pi*PolyLog[3, (1 + y)/(1 - x*y)] - 
   (47*Log[1 - x]*PolyLog[3, (1 + y)/(1 - x*y)])/20 - 
   20*Log[-x]*PolyLog[3, (1 + y)/(1 - x*y)] - 
   (16843*Log[1 + x]*PolyLog[3, (1 + y)/(1 - x*y)])/72 - 
   (523*Log[1 - y]*PolyLog[3, (1 + y)/(1 - x*y)])/4 + 
   (925*Log[-y]*PolyLog[3, (1 + y)/(1 - x*y)])/9 + 
   (40027*Log[1 + y]*PolyLog[3, (1 + y)/(1 - x*y)])/120 + 
   (1187*Log[1 - x*y]*PolyLog[3, (1 + y)/(1 - x*y)])/36 - 
   (453*Log[1 - y - x*y + y^2]*PolyLog[3, (1 + y)/(1 - x*y)])/20 + 
   (13*I)*Pi*PolyLog[3, -((-x + y)/(1 - x*y))] + 
   (6437*Log[1 - x]*PolyLog[3, -((-x + y)/(1 - x*y))])/360 + 
   (3631*Log[-x]*PolyLog[3, -((-x + y)/(1 - x*y))])/40 + 
   (41491*Log[1 + x]*PolyLog[3, -((-x + y)/(1 - x*y))])/180 + 
   (4649*Log[1 - y]*PolyLog[3, -((-x + y)/(1 - x*y))])/40 - 
   2*Log[x - y]*PolyLog[3, -((-x + y)/(1 - x*y))] - 
   (80743*Log[-y]*PolyLog[3, -((-x + y)/(1 - x*y))])/360 - 
   (110593*Log[1 + y]*PolyLog[3, -((-x + y)/(1 - x*y))])/360 - 
   (12781*Log[1 - x*y]*PolyLog[3, -((-x + y)/(1 - x*y))])/360 + 
   (1543*Log[1 - y - x*y + y^2]*PolyLog[3, -((-x + y)/(1 - x*y))])/40 + 
   (13*I)*Pi*PolyLog[3, (-x + y)/(1 - x*y)] - 
   (5057*Log[1 - x]*PolyLog[3, (-x + y)/(1 - x*y)])/360 + 
   (13757*Log[-x]*PolyLog[3, (-x + y)/(1 - x*y)])/120 + 
   (31937*Log[1 + x]*PolyLog[3, (-x + y)/(1 - x*y)])/180 + 
   (6107*Log[1 - y]*PolyLog[3, (-x + y)/(1 - x*y)])/40 + 
   (1321*Log[x - y]*PolyLog[3, (-x + y)/(1 - x*y)])/90 - 
   (88547*Log[-y]*PolyLog[3, (-x + y)/(1 - x*y)])/360 - 
   (48857*Log[1 + y]*PolyLog[3, (-x + y)/(1 - x*y)])/180 - 
   (3409*Log[1 - x*y]*PolyLog[3, (-x + y)/(1 - x*y)])/90 - 
   7*Log[1 - x + x^2 - x*y]*PolyLog[3, (-x + y)/(1 - x*y)] - 
   5*Log[x - y + x*y - x^2*y]*PolyLog[3, (-x + y)/(1 - x*y)] + 
   (111*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y)/(1 - x*y)])/4 - 
   (14*I)*Pi*PolyLog[3, -((x*(-x + y))/(1 - x*y))] + 
   (1417*Log[1 - x]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/40 - 
   (63683*Log[-x]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/720 - 
   (75791*Log[1 + x]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/360 - 
   (636*Log[1 - y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/5 + 
   5*Log[x - y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))] + 
   (126383*Log[-y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/720 + 
   (14974*Log[1 + y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/45 + 
   (267*Log[1 - x*y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/40 + 
   9*Log[1 - x + x^2 - x*y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))] - 
   3*Log[x - y + x*y - x^2*y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))] - 
   (103*Log[1 - y - x*y + y^2]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/4 + 
   4*Log[-x]*PolyLog[3, (x^2*(-x + y))/(1 - x*y)] - 
   3*Log[x - y]*PolyLog[3, (x^2*(-x + y))/(1 - x*y)] - 
   4*Log[-y]*PolyLog[3, (x^2*(-x + y))/(1 - x*y)] - 
   3*Log[1 - x*y]*PolyLog[3, (x^2*(-x + y))/(1 - x*y)] + 
   3*Log[x - y + x*y - x^2*y]*PolyLog[3, (x^2*(-x + y))/(1 - x*y)] - 
   (14*I)*Pi*PolyLog[3, (y*(-x + y))/(1 - x*y)] + 
   (2*Log[1 - x]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/9 - 
   (4391*Log[-x]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/80 - 
   (59059*Log[1 + x]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/360 + 
   (5617*Log[1 - y]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/180 + 
   4*Log[x - y]*PolyLog[3, (y*(-x + y))/(1 - x*y)] + 
   (12181*Log[-y]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/240 + 
   (56531*Log[1 + y]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/360 - 
   (287*Log[1 - x*y]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/45 - 
   (849*Log[1 - y - x*y + y^2]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/20 - 
   (89*Log[1 - x]*PolyLog[3, -((y^2*(-x + y))/(1 - x*y))])/40 + 
   (37*Log[-x]*PolyLog[3, -((y^2*(-x + y))/(1 - x*y))])/15 - 
   (23*Log[1 + x]*PolyLog[3, -((y^2*(-x + y))/(1 - x*y))])/4 - 
   (23*Log[1 - y]*PolyLog[3, -((y^2*(-x + y))/(1 - x*y))])/4 - 
   2*Log[x - y]*PolyLog[3, -((y^2*(-x + y))/(1 - x*y))] + 
   6*Log[-y]*PolyLog[3, -((y^2*(-x + y))/(1 - x*y))] - 
   (15*Log[1 + y]*PolyLog[3, -((y^2*(-x + y))/(1 - x*y))])/4 + 
   (15*Log[1 - x*y]*PolyLog[3, -((y^2*(-x + y))/(1 - x*y))])/2 + 
   (19*Log[1 - y - x*y + y^2]*PolyLog[3, -((y^2*(-x + y))/(1 - x*y))])/40 - 
   (47*I)*Pi*PolyLog[3, (1 - x*y)/(1 - x)] - 
   2*Log[1 - x]*PolyLog[3, (1 - x*y)/(1 - x)] - 
   (532*Log[-x]*PolyLog[3, (1 - x*y)/(1 - x)])/15 - 
   (77231*Log[1 + x]*PolyLog[3, (1 - x*y)/(1 - x)])/360 - 
   (2327*Log[1 - y]*PolyLog[3, (1 - x*y)/(1 - x)])/20 + 
   2*Log[x - y]*PolyLog[3, (1 - x*y)/(1 - x)] + 
   (925*Log[-y]*PolyLog[3, (1 - x*y)/(1 - x)])/9 + 
   (40477*Log[1 + y]*PolyLog[3, (1 - x*y)/(1 - x)])/120 + 
   (172*Log[1 - x*y]*PolyLog[3, (1 - x*y)/(1 - x)])/45 + 
   13*Log[1 - x + x^2 - x*y]*PolyLog[3, (1 - x*y)/(1 - x)] - 
   (85*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - x*y)/(1 - x)])/4 - 
   (47*I)*Pi*PolyLog[3, (1 - x*y)/(1 - y)] + 
   13*Log[1 - x]*PolyLog[3, (1 - x*y)/(1 - y)] - 
   (98*Log[-x]*PolyLog[3, (1 - x*y)/(1 - y)])/5 - 
   (78077*Log[1 + x]*PolyLog[3, (1 - x*y)/(1 - y)])/360 - 
   (1317*Log[1 - y]*PolyLog[3, (1 - x*y)/(1 - y)])/10 + 
   (112*Log[x - y]*PolyLog[3, (1 - x*y)/(1 - y)])/15 + 
   (4694*Log[-y]*PolyLog[3, (1 - x*y)/(1 - y)])/45 + 
   (40027*Log[1 + y]*PolyLog[3, (1 - x*y)/(1 - y)])/120 + 
   (7789*Log[1 - x*y]*PolyLog[3, (1 - x*y)/(1 - y)])/180 + 
   4*Log[1 - x + x^2 - x*y]*PolyLog[3, (1 - x*y)/(1 - y)] - 
   7*Log[x - y + x*y - x^2*y]*PolyLog[3, (1 - x*y)/(1 - y)] - 
   (557*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - x*y)/(1 - y)])/10 - 
   (2363*Log[1 - x]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/180 + 
   (2363*Log[-x]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/180 + 
   7*Log[1 + x]*PolyLog[3, -((x*(1 - x*y))/(-x + y))] - 
   (207*Log[1 - y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/20 - 
   8*Log[x - y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))] - 
   (583*Log[-y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/36 - 
   (2383*Log[1 + y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/90 + 
   (1088*Log[1 - x*y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/45 - 
   9*Log[1 - x + x^2 - x*y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))] + 
   14*Log[x - y + x*y - x^2*y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))] - 
   (37*Log[1 - y - x*y + y^2]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/5 - 
   I*Pi*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] + 
   13*Log[1 - x]*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] - 
   22*Log[-x]*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] + 
   7*Log[1 + x]*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] - 
   11*Log[1 - y]*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] + 
   25*Log[-y]*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] - 
   7*Log[1 - x*y]*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] + 
   7*Log[1 - x + x^2 - x*y]*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] - 
   2*Log[x - y + x*y - x^2*y]*PolyLog[3, (x^2*(1 - x*y))/(-x + y)] - 
   I*Pi*PolyLog[3, (x^2*(1 - y))/(1 - x + x^2 - x*y)] + 
   2*Log[1 - x]*PolyLog[3, (x^2*(1 - y))/(1 - x + x^2 - x*y)] + 
   Log[-x]*PolyLog[3, (x^2*(1 - y))/(1 - x + x^2 - x*y)] - 
   2*Log[1 - x + x^2 - x*y]*PolyLog[3, (x^2*(1 - y))/(1 - x + x^2 - x*y)] - 
   I*Pi*PolyLog[3, (x*(1 - y))/(y*(1 - x + x^2 - x*y))] - 
   8*Log[1 - x]*PolyLog[3, (x*(1 - y))/(y*(1 - x + x^2 - x*y))] - 
   2*Log[-x]*PolyLog[3, (x*(1 - y))/(y*(1 - x + x^2 - x*y))] + 
   Log[-y]*PolyLog[3, (x*(1 - y))/(y*(1 - x + x^2 - x*y))] + 
   4*Log[1 - x + x^2 - x*y]*PolyLog[3, (x*(1 - y))/(y*(1 - x + x^2 - x*y))] - 
   (5*I)*Pi*PolyLog[3, ((1 - x)*(-x + y))/(1 - x + x^2 - x*y)] - 
   61*Log[1 - x]*PolyLog[3, ((1 - x)*(-x + y))/(1 - x + x^2 - x*y)] - 
   5*Log[-x]*PolyLog[3, ((1 - x)*(-x + y))/(1 - x + x^2 - x*y)] + 
   2*Log[1 - y]*PolyLog[3, ((1 - x)*(-x + y))/(1 - x + x^2 - x*y)] + 
   Log[1 + y]*PolyLog[3, ((1 - x)*(-x + y))/(1 - x + x^2 - x*y)] - 
   2*Log[1 - x*y]*PolyLog[3, ((1 - x)*(-x + y))/(1 - x + x^2 - x*y)] + 
   (59*Log[1 - x + x^2 - x*y]*PolyLog[3, ((1 - x)*(-x + y))/
       (1 - x + x^2 - x*y)])/2 - 
   (4*I)*Pi*PolyLog[3, -((x*(-x + y))/(1 - x + x^2 - x*y))] + 
   (23*Log[1 - x]*PolyLog[3, -((x*(-x + y))/(1 - x + x^2 - x*y))])/2 - 
   (57*Log[-x]*PolyLog[3, -((x*(-x + y))/(1 - x + x^2 - x*y))])/2 - 
   10*Log[1 + x]*PolyLog[3, -((x*(-x + y))/(1 - x + x^2 - x*y))] + 
   13*Log[1 - y]*PolyLog[3, -((x*(-x + y))/(1 - x + x^2 - x*y))] + 
   10*Log[1 - x*y]*PolyLog[3, -((x*(-x + y))/(1 - x + x^2 - x*y))] - 
   10*Log[1 - x + x^2 - x*y]*PolyLog[3, 
     -((x*(-x + y))/(1 - x + x^2 - x*y))] + 
   (6*I)*Pi*PolyLog[3, -((x^2*(-x + y))/((1 + x)*(1 - x + x^2 - x*y)))] + 
   6*Log[-x]*PolyLog[3, -((x^2*(-x + y))/((1 + x)*(1 - x + x^2 - x*y)))] + 
   (4*I)*Pi*PolyLog[3, (1 - x*y)/(1 - x + x^2 - x*y)] + 
   4*Log[-x]*PolyLog[3, (1 - x*y)/(1 - x + x^2 - x*y)] + 
   10*Log[1 + x]*PolyLog[3, (1 - x*y)/(1 - x + x^2 - x*y)] + 
   (2*I)*Pi*PolyLog[3, (1 - x + x^2 - x*y)/(1 - x)^2] + 
   (75*Log[1 - x]*PolyLog[3, (1 - x + x^2 - x*y)/(1 - x)^2])/2 - 
   (71*Log[-x]*PolyLog[3, (1 - x + x^2 - x*y)/(1 - x)^2])/2 - 
   (Log[-y]*PolyLog[3, (1 - x + x^2 - x*y)/(1 - x)^2])/2 + 
   4*Log[1 - x*y]*PolyLog[3, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   4*Log[1 - x + x^2 - x*y]*PolyLog[3, (1 - x + x^2 - x*y)/(1 - x)^2] - 
   (3*I)*Pi*PolyLog[3, -((x*(1 - y))/(-x + y - x*y + x^2*y))] + 
   (3*Log[1 - x]*PolyLog[3, -((x*(1 - y))/(-x + y - x*y + x^2*y))])/2 + 
   5*Log[-x]*PolyLog[3, -((x*(1 - y))/(-x + y - x*y + x^2*y))] + 
   6*Log[1 - y]*PolyLog[3, -((x*(1 - y))/(-x + y - x*y + x^2*y))] - 
   6*Log[x - y]*PolyLog[3, -((x*(1 - y))/(-x + y - x*y + x^2*y))] - 
   (47*Log[-y]*PolyLog[3, -((x*(1 - y))/(-x + y - x*y + x^2*y))])/4 - 
   (23*Log[1 + y]*PolyLog[3, -((x*(1 - y))/(-x + y - x*y + x^2*y))])/4 - 
   Log[1 - x*y]*PolyLog[3, -((x*(1 - y))/(-x + y - x*y + x^2*y))] - 
   8*Log[1 - x + x^2 - x*y]*PolyLog[3, 
     -((x*(1 - y))/(-x + y - x*y + x^2*y))] + 
   (23*Log[x - y + x*y - x^2*y]*PolyLog[3, 
      -((x*(1 - y))/(-x + y - x*y + x^2*y))])/4 - 
   12*Log[1 - x]*PolyLog[3, -((x^2*(1 - y))/(-x + y - x*y + x^2*y))] - 
   6*Log[-x]*PolyLog[3, -((x^2*(1 - y))/(-x + y - x*y + x^2*y))] - 
   5*Log[1 - y]*PolyLog[3, -((x^2*(1 - y))/(-x + y - x*y + x^2*y))] + 
   4*Log[-y]*PolyLog[3, -((x^2*(1 - y))/(-x + y - x*y + x^2*y))] + 
   7*Log[1 - x + x^2 - x*y]*PolyLog[3, 
     -((x^2*(1 - y))/(-x + y - x*y + x^2*y))] + 4*Log[x - y + x*y - x^2*y]*
    PolyLog[3, -((x^2*(1 - y))/(-x + y - x*y + x^2*y))] + 
   (2*I)*Pi*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y - x*y + x^2*y))] - 
   (11*Log[1 - x]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y - x*y + x^2*y))])/
    2 - (3*Log[-y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y - x*y + x^2*y))])/
    4 + (11*Log[x - y + x*y - x^2*y]*PolyLog[3, 
      -((x*(1 - y)*(1 + y))/(-x + y - x*y + x^2*y))])/4 + 
   (4*I)*Pi*PolyLog[3, (-x + y)/(-x + y - x*y + x^2*y)] - 
   3*Log[1 - x]*PolyLog[3, (-x + y)/(-x + y - x*y + x^2*y)] - 
   4*Log[-x]*PolyLog[3, (-x + y)/(-x + y - x*y + x^2*y)] - 
   Log[1 - y]*PolyLog[3, (-x + y)/(-x + y - x*y + x^2*y)] + 
   8*Log[-y]*PolyLog[3, (-x + y)/(-x + y - x*y + x^2*y)] - 
   3*Log[1 - x*y]*PolyLog[3, (-x + y)/(-x + y - x*y + x^2*y)] + 
   4*Log[1 - x + x^2 - x*y]*PolyLog[3, (-x + y)/(-x + y - x*y + x^2*y)] + 
   I*Pi*PolyLog[3, ((1 - x)*(-x + y))/(-x + y - x*y + x^2*y)] - 
   4*Log[1 - x]*PolyLog[3, ((1 - x)*(-x + y))/(-x + y - x*y + x^2*y)] - 
   5*Log[-x]*PolyLog[3, ((1 - x)*(-x + y))/(-x + y - x*y + x^2*y)] - 
   5*Log[1 - y]*PolyLog[3, ((1 - x)*(-x + y))/(-x + y - x*y + x^2*y)] + 
   6*Log[-y]*PolyLog[3, ((1 - x)*(-x + y))/(-x + y - x*y + x^2*y)] - 
   2*Log[1 + y]*PolyLog[3, ((1 - x)*(-x + y))/(-x + y - x*y + x^2*y)] + 
   7*Log[1 - x + x^2 - x*y]*PolyLog[3, ((1 - x)*(-x + y))/
      (-x + y - x*y + x^2*y)] - 
   (6*I)*Pi*PolyLog[3, (-x + y)/((1 + x)*(-x + y - x*y + x^2*y))] - 
   6*Log[-x]*PolyLog[3, (-x + y)/((1 + x)*(-x + y - x*y + x^2*y))] + 
   (3*I)*Pi*PolyLog[3, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] + 
   4*Log[1 - x]*PolyLog[3, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] - 
   11*Log[-x]*PolyLog[3, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] - 
   15*Log[1 - y]*PolyLog[3, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] + 
   18*Log[-y]*PolyLog[3, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] + 
   6*Log[1 - x*y]*PolyLog[3, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] + 
   9*Log[1 - x + x^2 - x*y]*PolyLog[3, 
     -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] - 4*Log[x - y + x*y - x^2*y]*
    PolyLog[3, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] + 
   (3*I)*Pi*PolyLog[3, ((-x + y)*(1 - x*y))/(-x + y - x*y + x^2*y)] + 
   2*Log[-x]*PolyLog[3, ((-x + y)*(1 - x*y))/(-x + y - x*y + x^2*y)] - 
   7*Log[-y]*PolyLog[3, ((-x + y)*(1 - x*y))/(-x + y - x*y + x^2*y)] - 
   4*Log[1 - x + x^2 - x*y]*PolyLog[3, ((-x + y)*(1 - x*y))/
      (-x + y - x*y + x^2*y)] + 4*Log[x - y + x*y - x^2*y]*
    PolyLog[3, ((-x + y)*(1 - x*y))/(-x + y - x*y + x^2*y)] - 
   (2*I)*Pi*PolyLog[3, ((1 + y)*(-x + y)*(1 - x*y))/(-x + y - x*y + x^2*y)] - 
   2*Log[-y]*PolyLog[3, ((1 + y)*(-x + y)*(1 - x*y))/
      (-x + y - x*y + x^2*y)] + 
   Log[-x]*PolyLog[3, -((y^2*(1 - x + x^2 - x*y))/(-x + y - x*y + x^2*y))] - 
   2*Log[1 - y]*PolyLog[3, -((y^2*(1 - x + x^2 - x*y))/
       (-x + y - x*y + x^2*y))] - 
   Log[-y]*PolyLog[3, -((y^2*(1 - x + x^2 - x*y))/(-x + y - x*y + x^2*y))] - 
   2*Log[1 + y]*PolyLog[3, -((y^2*(1 - x + x^2 - x*y))/
       (-x + y - x*y + x^2*y))] + 
   (2*I)*Pi*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   4*Log[1 - x]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   4*Log[-x]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   4*Log[1 - y]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   8*Log[-y]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   Log[1 - x*y]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   6*Log[1 - x + x^2 - x*y]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   Log[x - y + x*y - x^2*y]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - y))] - 
   I*Pi*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*y)] + 
   (13*Log[1 - x]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*y)])/2 + 
   7*Log[-x]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*y)] + 
   5*Log[1 - y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*y)] - 
   8*Log[-y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*y)] - 
   (23*Log[1 + y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*y)])/4 - 
   (33*Log[1 - x + x^2 - x*y]*PolyLog[3, (-x + y - x*y + x^2*y)/
       ((1 - x)^2*y)])/4 + (7*I)*Pi*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)*y)] + 4*Log[1 - x]*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)*y)] - 7*Log[-x]*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)*y)] - 15*Log[1 - y]*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)*y)] + 2*Log[x - y]*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)*y)] + 10*Log[-y]*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)*y)] + 6*Log[1 - x*y]*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)*y)] + 5*Log[1 - x + x^2 - x*y]*
    PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*y)] - 
   2*Log[x - y + x*y - x^2*y]*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)*y)] + 6*Log[1 - x]*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)^2*(1 + y))] - 
   (13*Log[-x]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*(1 + y))])/2 - 
   (9*Log[1 - y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*(1 + y))])/2 - 
   2*Log[x - y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*(1 + y))] + 
   2*Log[-y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*(1 + y))] - 
   Log[1 - x*y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*(1 + y))] + 
   Log[1 - x + x^2 - x*y]*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)^2*(1 + y))] + 4*Log[x - y + x*y - x^2*y]*
    PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)^2*(1 + y))] - 
   (3*I)*Pi*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*(1 - x*y))] - 
   Log[1 - x]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*(1 - x*y))] - 
   9*Log[-x]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*(1 - x*y))] - 
   5*Log[1 - y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*(1 - x*y))] + 
   6*Log[-y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*(1 - x*y))] - 
   Log[1 + y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*(1 - x*y))] + 
   Log[1 - x*y]*PolyLog[3, (-x + y - x*y + x^2*y)/((1 - x)*(1 - x*y))] + 
   5*Log[1 - x + x^2 - x*y]*PolyLog[3, (-x + y - x*y + x^2*y)/
      ((1 - x)*(1 - x*y))] - 
   I*Pi*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] - 
   2*Log[1 - x]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] - 
   Log[-x]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] + 
   3*Log[1 - y]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] - 
   (Log[-y]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/2 + 
   2*Log[1 + y]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] - 
   2*Log[1 - x*y]*PolyLog[3, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))] + 
   Log[1 - x + x^2 - x*y]*PolyLog[3, -((-x + y - x*y + x^2*y)/
       (1 - x + x^2 - x*y))] - 
   I*Pi*PolyLog[3, (-x + y - x*y + x^2*y)/(y*(1 - x + x^2 - x*y))] + 
   3*Log[1 - x]*PolyLog[3, (-x + y - x*y + x^2*y)/(y*(1 - x + x^2 - x*y))] - 
   2*Log[-x]*PolyLog[3, (-x + y - x*y + x^2*y)/(y*(1 - x + x^2 - x*y))] - 
   2*Log[x - y]*PolyLog[3, (-x + y - x*y + x^2*y)/(y*(1 - x + x^2 - x*y))] + 
   Log[-y]*PolyLog[3, (-x + y - x*y + x^2*y)/(y*(1 - x + x^2 - x*y))] - 
   (Log[1 + y]*PolyLog[3, (-x + y - x*y + x^2*y)/(y*(1 - x + x^2 - x*y))])/
    2 - 2*Log[1 - x*y]*PolyLog[3, (-x + y - x*y + x^2*y)/
      (y*(1 - x + x^2 - x*y))] - (3*Log[1 - x + x^2 - x*y]*
     PolyLog[3, (-x + y - x*y + x^2*y)/(y*(1 - x + x^2 - x*y))])/2 + 
   2*Log[x - y + x*y - x^2*y]*PolyLog[3, (-x + y - x*y + x^2*y)/
      (y*(1 - x + x^2 - x*y))] + 
   (2*I)*Pi*PolyLog[3, ((-x + y)*(-x + y - x*y + x^2*y))/
      ((1 - x*y)*(1 - x + x^2 - x*y))] + 
   2*Log[-x]*PolyLog[3, ((-x + y)*(-x + y - x*y + x^2*y))/
      ((1 - x*y)*(1 - x + x^2 - x*y))] - 
   (4*I)*Pi*PolyLog[3, -(((1 - y)*y)/(1 - y - x*y + y^2))] + 
   (74*Log[1 - x]*PolyLog[3, -(((1 - y)*y)/(1 - y - x*y + y^2))])/5 - 
   (41*Log[1 - y]*PolyLog[3, -(((1 - y)*y)/(1 - y - x*y + y^2))])/10 - 
   4*Log[-y]*PolyLog[3, -(((1 - y)*y)/(1 - y - x*y + y^2))] + 
   (85*Log[1 + y]*PolyLog[3, -(((1 - y)*y)/(1 - y - x*y + y^2))])/4 - 
   (74*Log[1 - y - x*y + y^2]*PolyLog[3, -(((1 - y)*y)/(1 - y - x*y + y^2))])/
    5 - I*Pi*PolyLog[3, ((1 - x)*y^2)/(1 - y - x*y + y^2)] - 
   (34*Log[1 - x]*PolyLog[3, ((1 - x)*y^2)/(1 - y - x*y + y^2)])/5 - 
   (34*Log[1 + x]*PolyLog[3, ((1 - x)*y^2)/(1 - y - x*y + y^2)])/5 - 
   (34*Log[1 - y]*PolyLog[3, ((1 - x)*y^2)/(1 - y - x*y + y^2)])/5 - 
   Log[-y]*PolyLog[3, ((1 - x)*y^2)/(1 - y - x*y + y^2)] - 
   (34*Log[1 + y]*PolyLog[3, ((1 - x)*y^2)/(1 - y - x*y + y^2)])/5 + 
   (68*Log[1 - x*y]*PolyLog[3, ((1 - x)*y^2)/(1 - y - x*y + y^2)])/5 - 
   (5*I)*Pi*PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))] - 
   (292*Log[1 - x]*PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/3 + 
   2*Log[1 + x]*PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))] + 
   (1194*Log[1 - y]*PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/
    5 - (1601*Log[-y]*PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/
    15 + (34*Log[1 + y]*PolyLog[3, -(((1 - y)*(-x + y))/
        (1 - y - x*y + y^2))])/5 - 
   (44*Log[1 - x*y]*PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/
    5 - (464*Log[1 - y - x*y + y^2]*PolyLog[3, 
      -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/15 - 
   (4*I)*Pi*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)] + 
   (5581*Log[1 - x]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)])/60 - 
   (87*Log[1 + x]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)])/40 - 
   (6307*Log[1 - y]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)])/30 + 
   (1633*Log[-y]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)])/15 + 
   (85*Log[1 + y]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)])/4 - 
   (91*Log[1 - x*y]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)])/40 + 
   (53*Log[1 - y - x*y + y^2]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)])/
    8 + (6*I)*Pi*PolyLog[3, (y^2*(-x + y))/((1 + y)*(1 - y - x*y + y^2))] + 
   (47*Log[1 - x]*PolyLog[3, (y^2*(-x + y))/((1 + y)*(1 - y - x*y + y^2))])/
    40 + (47*Log[1 + x]*PolyLog[3, (y^2*(-x + y))/
       ((1 + y)*(1 - y - x*y + y^2))])/40 + 
   (47*Log[1 - y]*PolyLog[3, (y^2*(-x + y))/((1 + y)*(1 - y - x*y + y^2))])/
    40 + 6*Log[-y]*PolyLog[3, (y^2*(-x + y))/((1 + y)*(1 - y - x*y + y^2))] - 
   (47*Log[1 - x*y]*PolyLog[3, (y^2*(-x + y))/((1 + y)*(1 - y - x*y + y^2))])/
    40 - (47*Log[1 - y - x*y + y^2]*PolyLog[3, (y^2*(-x + y))/
       ((1 + y)*(1 - y - x*y + y^2))])/40 + 
   (4*I)*Pi*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2] + 
   (87*Log[1 - x]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2])/20 + 
   (113*Log[-x]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2])/60 + 
   (47*Log[1 + x]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2])/20 - 
   (449*Log[1 - y]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2])/40 - 
   2*Log[x - y]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2] + 
   (787*Log[-y]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2])/40 + 
   (15*Log[1 + y]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2])/4 - 
   (259*Log[1 - x*y]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2])/10 + 
   (96*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2])/5 + 
   (2*I)*Pi*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)] + 
   (101*Log[1 - x]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)])/10 + 
   (497*Log[-x]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)])/30 + 
   (47*Log[1 + x]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)])/20 - 
   (417*Log[1 - y]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)])/20 - 
   (27*Log[x - y]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)])/5 + 
   (31*Log[-y]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)])/4 + 
   (15*Log[1 + y]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)])/4 - 
   30*Log[1 - x*y]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)] + 
   (199*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)])/
    10 - I*Pi*PolyLog[3, (x*(1 - y - x*y + y^2))/((1 - x)*y)] - 
   (84*Log[1 - x]*PolyLog[3, (x*(1 - y - x*y + y^2))/((1 - x)*y)])/5 - 
   3*Log[-x]*PolyLog[3, (x*(1 - y - x*y + y^2))/((1 - x)*y)] + 
   (148*Log[1 - y]*PolyLog[3, (x*(1 - y - x*y + y^2))/((1 - x)*y)])/5 + 
   2*Log[x - y]*PolyLog[3, (x*(1 - y - x*y + y^2))/((1 - x)*y)] - 
   (84*Log[-y]*PolyLog[3, (x*(1 - y - x*y + y^2))/((1 - x)*y)])/5 + 
   2*Log[1 - x*y]*PolyLog[3, (x*(1 - y - x*y + y^2))/((1 - x)*y)] + 
   (2*I)*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)] + 
   (7679*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/240 - 
   (5461*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/240 - 
   (129*Log[1 + x]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/40 - 
   (911*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/16 + 
   (68*Log[x - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/15 + 
   (2643*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/80 - 
   (197*Log[1 + y]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/40 - 
   (36*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/5 + 
   (349*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/
    60 - I*Pi*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))] - 
   (2311*Log[1 - x]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))])/
    120 - (1643*Log[-x]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))])/
    120 + (5537*Log[1 - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        (x*(1 - y)^2))])/120 + 
   (62*Log[x - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))])/15 - 
   (17*Log[-y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))])/120 + 
   (127*Log[1 - x*y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))])/
    15 + (3*Log[1 - x]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        ((1 + x)*(1 - y)^2))])/8 - 
   (141*Log[-x]*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 + x)*(1 - y)^2))])/
    10 - (49*Log[1 + x]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        ((1 + x)*(1 - y)^2))])/40 - 
   (49*Log[1 - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 + x)*(1 - y)^2))])/
    40 + (15*Log[1 + y]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        ((1 + x)*(1 - y)^2))])/8 - 
   (13*Log[1 - x*y]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        ((1 + x)*(1 - y)^2))])/20 + 
   (3*Log[1 - y - x*y + y^2]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        ((1 + x)*(1 - y)^2))])/2 + 
   (7*I)*Pi*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))] + 
   (329*Log[1 - x]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))])/60 + 
   (121*Log[-x]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))])/6 - 
   (41*Log[1 - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))])/15 + 
   (7*Log[x - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))])/10 + 
   (33*Log[-y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))])/10 + 
   (7*Log[1 - x*y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))])/6 - 
   (177*Log[1 - y - x*y + y^2]*PolyLog[3, 
      -((-x + y + x*y - x*y^2)/(x*(1 - y)))])/20 + 
   (203*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)])/40 + 
   (1319*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)])/60 - 
   (45*Log[1 + x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)])/8 - 
   (279*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)])/40 - 
   (103*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)])/12 - 
   (197*Log[1 + y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)])/40 - 
   (157*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)])/60 + 
   (47*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((1 - x)*y^2)])/10 - (3*I)*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/
      ((1 - x)*y)] - (2707*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((1 - x)*y)])/120 - 
   (871*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)])/60 - 
   (47*Log[1 + x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)])/20 - 
   (47*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)])/240 + 
   (187*Log[x - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)])/60 + 
   (187*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)])/10 - 
   (15*Log[1 + y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)])/4 + 
   (4001*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)])/120 - 
   (7*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)])/
    5 + (2*I)*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*(1 + x)*y)] + 
   (7*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*(1 + x)*y)])/40 + 
   (43*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*(1 + x)*y)])/6 + 
   (7*Log[1 + x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*(1 + x)*y)])/40 - 
   (11*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*(1 + x)*y)])/
    20 + (15*Log[1 + y]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((1 - x)*(1 + x)*y)])/4 - 
   (157*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*(1 + x)*y)])/
    40 + (43*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((1 - x)*(1 + x)*y)])/10 - 
   I*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)] + 
   (307*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)])/20 + 
   (157*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)])/10 + 
   (89*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)])/60 - 
   (33*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)])/10 - 
   (161*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)])/6 - 
   (37*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/
       (x*(1 - y)*y)])/5 + (3*I)*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/
      (-x + y)] + (141*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/
       (-x + y)])/20 + (82*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/
       (-x + y)])/5 + (629*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/
       (-x + y)])/60 - (74*Log[x - y]*PolyLog[3, (-x + y + x*y - x*y^2)/
       (-x + y)])/15 + (148*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/
       (-x + y)])/15 - (166*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/
       (-x + y)])/15 - (37*Log[1 - y - x*y + y^2]*
     PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)])/5 + 
   I*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))] + 
   (521*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))])/
    24 + (382*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))])/
    15 - (47*Log[1 + x]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((1 - y)*(-x + y))])/40 - 
   (273*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))])/
    40 - (101*Log[x - y]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((1 - y)*(-x + y))])/6 + 
   (113*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))])/5 - 
   (15*Log[1 + y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))])/8 - 
   (91*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))])/
    20 - (11*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((1 - y)*(-x + y))])/10 - 
   (5*I)*Pi*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] - 
   (307*Log[1 - x]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/
    20 - (72*Log[-x]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/
    5 + (213*Log[1 - y]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/20 - 4*Log[-y]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/
      (-x + y)] - (13*Log[1 + y]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/10 + (53*Log[1 - x*y]*PolyLog[3, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/10 + 
   (17*Log[1 - y - x*y + y^2]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/5 + (133*Log[1 - x]*PolyLog[3, 
      -(((-x + y)*(-x + y + x*y - x*y^2))/((1 - x)*(1 + x)*(1 - y)))])/120 + 
   (391*Log[1 + x]*PolyLog[3, -(((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x)*(1 + x)*(1 - y)))])/120 + 
   (167*Log[1 - y]*PolyLog[3, -(((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x)*(1 + x)*(1 - y)))])/30 + 
   (27*Log[x - y]*PolyLog[3, -(((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x)*(1 + x)*(1 - y)))])/10 - 
   (27*Log[-y]*PolyLog[3, -(((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x)*(1 + x)*(1 - y)))])/5 - 
   (15*Log[1 + y]*PolyLog[3, -(((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x)*(1 + x)*(1 - y)))])/4 + 
   (33*Log[1 - x*y]*PolyLog[3, -(((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x)*(1 + x)*(1 - y)))])/40 - 
   (43*Log[1 - y - x*y + y^2]*PolyLog[3, -(((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x)*(1 + x)*(1 - y)))])/6 - 
   (3*I)*Pi*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))] + 
   (189*Log[1 - x]*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))])/
    40 - (2*Log[-x]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        ((1 - y)*(1 - x*y)))])/5 + 
   (49*Log[1 + x]*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))])/
    40 - (889*Log[1 - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        ((1 - y)*(1 - x*y)))])/40 + 
   (7*Log[x - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))])/
    10 + (267*Log[-y]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        ((1 - y)*(1 - x*y)))])/20 - 
   (15*Log[1 + y]*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))])/
    8 + (127*Log[1 - x*y]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        ((1 - y)*(1 - x*y)))])/10 + 
   (Log[1 - y - x*y + y^2]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        ((1 - y)*(1 - x*y)))])/10 + 
   (3*I)*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))] + 
   (919*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))])/120 + 
   (82*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))])/5 + 
   (87*Log[1 + x]*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))])/40 - 
   (101*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))])/20 + 
   (67*Log[x - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))])/15 - 
   (67*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))])/15 - 
   (121*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))])/120 - 
   (103*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/
       (y*(1 - x*y))])/10 + I*Pi*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/
      (y^2*(1 - x*y))] - 
   (105*Log[1 - x]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/
       (y^2*(1 - x*y))])/8 - 
   (72*Log[-x]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(y^2*(1 - x*y))])/
    5 + (89*Log[1 + x]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/
       (y^2*(1 - x*y))])/40 + 
   (103*Log[1 - y]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/
       (y^2*(1 - x*y))])/8 + 2*Log[-y]*
    PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(y^2*(1 - x*y))] - 
   (99*Log[1 + y]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/
       (y^2*(1 - x*y))])/40 + 
   (17*Log[1 - x*y]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/
       (y^2*(1 - x*y))])/4 + (3*I)*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/
      ((-x + y)*(1 - x*y))] - 13*Log[1 - x]*
    PolyLog[3, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))] - 
   (130*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))])/3 + 
   (47*Log[1 + x]*PolyLog[3, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))])/
    20 - (323*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((-x + y)*(1 - x*y))])/30 + 
   (427*Log[x - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))])/
    15 - (427*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((-x + y)*(1 - x*y))])/15 + 
   (15*Log[1 + y]*PolyLog[3, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))])/
    4 + (13*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((-x + y)*(1 - x*y))])/5 + (7*Log[1 - y - x*y + y^2]*
     PolyLog[3, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))])/5 - 
   (2*I)*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/((1 + x)*(-x + y)*(1 - x*y))] - 
   (47*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 + x)*(-x + y)*
        (1 - x*y))])/40 + 
   (104*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 + x)*(-x + y)*
        (1 - x*y))])/15 - 
   (47*Log[1 + x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 + x)*(-x + y)*
        (1 - x*y))])/40 - 
   (47*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 + x)*(-x + y)*
        (1 - x*y))])/40 - 
   (15*Log[1 + y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 + x)*(-x + y)*
        (1 - x*y))])/8 + 
   (61*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((1 + x)*(-x + y)*(1 - x*y))])/20 - 
   (7*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((1 + x)*(-x + y)*(1 - x*y))])/10 - 
   I*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - y - x*y + y^2)] - 
   (527*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - y - x*y + y^2)])/
    60 - (25*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - y - x*y + y^2)])/
    6 + (22*Log[1 + x]*PolyLog[3, (-x + y + x*y - x*y^2)/
       (1 - y - x*y + y^2)])/5 + 
   (359*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - y - x*y + y^2)])/
    10 - (71*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - y - x*y + y^2)])/
    4 + (34*Log[1 + y]*PolyLog[3, (-x + y + x*y - x*y^2)/
       (1 - y - x*y + y^2)])/5 - 
   (56*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - y - x*y + y^2)])/
    5 - (Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/
       (1 - y - x*y + y^2)])/6 - 
   I*Pi*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y - x*y + y^2)))] + 
   (47*Log[1 - x]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        (x*(1 - y - x*y + y^2)))])/4 + 
   (511*Log[-x]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        (x*(1 - y - x*y + y^2)))])/60 - 
   (123*Log[1 - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        (x*(1 - y - x*y + y^2)))])/5 + 2*Log[x - y]*
    PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y - x*y + y^2)))] + 
   (47*Log[-y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y - x*y + y^2)))])/
    4 + 2*Log[1 - x*y]*PolyLog[3, -((-x + y + x*y - x*y^2)/
       (x*(1 - y - x*y + y^2)))] - (29*Log[1 - y - x*y + y^2]*
     PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y - x*y + y^2)))])/10 + 
   (2*I)*Pi*PolyLog[3, ((-x + y)*(-x + y + x*y - x*y^2))/
      ((1 - x*y)*(1 - y - x*y + y^2))] - 
   (34*Log[1 - x]*PolyLog[3, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/5 - 
   (34*Log[1 + x]*PolyLog[3, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/5 - 
   (417*Log[1 - y]*PolyLog[3, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/40 + 
   2*Log[-y]*PolyLog[3, ((-x + y)*(-x + y + x*y - x*y^2))/
      ((1 - x*y)*(1 - y - x*y + y^2))] - 
   (45*Log[1 + y]*PolyLog[3, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/8 + 
   (497*Log[1 - x*y]*PolyLog[3, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/40 + 
   (24*Log[1 - y - x*y + y^2]*PolyLog[3, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/5 + 
   (17*Log[1 - x]*PolyLog[3, ((1 - y - x*y + y^2)*(-x + y + x*y - x*y^2))/
       ((1 - x)^2*y^2)])/5 - 
   (52*Log[-x]*PolyLog[3, ((1 - y - x*y + y^2)*(-x + y + x*y - x*y^2))/
       ((1 - x)^2*y^2)])/15 + 
   (17*Log[1 + x]*PolyLog[3, ((1 - y - x*y + y^2)*(-x + y + x*y - x*y^2))/
       ((1 - x)^2*y^2)])/5 + 
   (17*Log[1 - y]*PolyLog[3, ((1 - y - x*y + y^2)*(-x + y + x*y - x*y^2))/
       ((1 - x)^2*y^2)])/5 - 
   Log[-y]*PolyLog[3, ((1 - y - x*y + y^2)*(-x + y + x*y - x*y^2))/
      ((1 - x)^2*y^2)] + 
   (17*Log[1 + y]*PolyLog[3, ((1 - y - x*y + y^2)*(-x + y + x*y - x*y^2))/
       ((1 - x)^2*y^2)])/5 - 
   (34*Log[1 - x*y]*PolyLog[3, ((1 - y - x*y + y^2)*(-x + y + x*y - x*y^2))/
       ((1 - x)^2*y^2)])/5 - (3179*PolyLog[4, (1 - x)^(-1)])/48 - 
   (75167*PolyLog[4, -x])/960 - (315691*PolyLog[4, x])/720 - 
   (76691*PolyLog[4, -(x/(1 - x))])/360 - 
   4*PolyLog[4, -(x^2/((1 - x)*(1 + x)))] - (117863*PolyLog[4, 1 + x])/576 + 
   (46887*PolyLog[4, (1 + x)/x])/320 - (17171*PolyLog[4, (1 - y)^(-1)])/60 - 
   (28189*PolyLog[4, (1 - x)/(1 - y)])/360 - 
   (81*PolyLog[4, -((x*(1 - y))/(1 - x)^2)])/4 + 
   (75979*PolyLog[4, -((x*(1 - y))/(1 - x))])/360 + 
   (466207*PolyLog[4, x/y])/1440 + 3*PolyLog[4, (x*(1 - y))/((1 - x)^2*y)] + 
   (109471*PolyLog[4, (x*(1 - y))/((1 - x)*y)])/720 - 
   (7049*PolyLog[4, (x*(1 - y)^2)/((1 - x)^2*y)])/180 - 
   (221293*PolyLog[4, -y])/960 + (51881*PolyLog[4, y])/360 + 
   (22901*PolyLog[4, x*y])/240 - (26645*PolyLog[4, -(y/(1 - y))])/72 - 
   (520261*PolyLog[4, -(((1 - x)*y)/(1 - y))])/1440 + 
   (539*PolyLog[4, ((1 + x)*y)/(1 + y)])/4 - 
   6*PolyLog[4, -(y^2/((1 - y)*(1 + y)))] + (31147*PolyLog[4, 1 + y])/576 - 
   (110329*PolyLog[4, (x*(1 + y))/(1 + x)])/1440 + 
   (465731*PolyLog[4, (1 + y)/y])/2880 - 
   (442453*PolyLog[4, (x*(1 + y))/((1 + x)*y)])/1440 - 
   (7789*PolyLog[4, (1 - x)/(-x + y)])/720 + 
   (2919*PolyLog[4, -((x*(1 - y))/(-x + y))])/80 - 
   19*PolyLog[4, ((1 - x)*x*y)/(-x + y)] - 
   (101489*PolyLog[4, -((x*(1 + y))/(-x + y))])/288 + 
   (1093*PolyLog[4, -((x*(1 - y)*(1 + y))/(-x + y))])/45 - 
   (432397*PolyLog[4, -((-x + y)/x)])/1440 - 
   (321*PolyLog[4, (x*(-x + y))/(1 - x)])/20 - 
   (706903*PolyLog[4, -((-x + y)/(1 + x))])/1440 - 
   (4709*PolyLog[4, (x*(-x + y))/((1 - x)*(1 + x))])/60 + 
   (409021*PolyLog[4, -((-x + y)/(1 - y))])/1440 + 
   21*PolyLog[4, -(((1 - x)*(-x + y))/(1 - y))] - 
   (29*PolyLog[4, ((1 - x)*(-x + y))/(x^2*(1 - y))])/4 - 
   (809*PolyLog[4, -((-x + y)/((1 + x)*(1 - y)))])/80 + 
   (3821*PolyLog[4, ((1 - y)*(-x + y))/(1 - x)])/40 - 
   (251537*PolyLog[4, (-x + y)/y])/480 + 
   (94751*PolyLog[4, (-x + y)/((1 - x)*y)])/720 + 
   (29899*PolyLog[4, (-x + y)/((1 + x)*y)])/96 - 
   (613*PolyLog[4, (-x + y)/((1 - x)*(1 + x)*y)])/90 - 
   (3149*PolyLog[4, -((y*(-x + y))/(1 - y))])/80 - 
   (765863*PolyLog[4, (-x + y)/(1 + y)])/1440 - 
   (28057*PolyLog[4, (-x + y)/((1 - x)*(1 + y))])/720 + 
   (12743*PolyLog[4, -((y*(-x + y))/((1 - y)*(1 + y)))])/360 + 
   (343*PolyLog[4, -((-x + y)^2/((1 - x)*(1 + x)*(1 - y)*(1 + y)))])/40 + 
   (3*PolyLog[4, ((1 - x)*(1 - y)*y^2)/((-x + y)*(1 - x*y)^2)])/4 - 
   (57*PolyLog[4, ((1 - x)*x)/(1 - x*y)])/10 - 
   (70661*PolyLog[4, (1 + x)/(1 - x*y)])/720 + 
   (18815*PolyLog[4, (x*(1 - y))/(1 - x*y)])/144 - 
   (287*PolyLog[4, -((x^2*(1 - y))/((1 - x)*(1 - x*y)))])/20 - 
   (58127*PolyLog[4, ((1 - x)*y)/(1 - x*y)])/720 + 
   (10567*PolyLog[4, -((x*y)/(1 - x*y))])/180 + 
   (19487*PolyLog[4, -(((1 + x)*y)/(1 - x*y))])/720 - 
   (7*PolyLog[4, ((1 - y)*y)/(1 - x*y)])/10 - 
   (54*PolyLog[4, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/5 + 
   (19573*PolyLog[4, (1 + y)/(1 - x*y)])/720 + 
   (4675*PolyLog[4, -((x*(1 + y))/(1 - x*y))])/144 + 
   (1093*PolyLog[4, (x*(1 - y)*(1 + y))/(y*(1 - x*y))])/45 - 
   9*PolyLog[4, (x*(1 - y)*y)/((-x + y)*(1 - x*y))] - 
   (23087*PolyLog[4, -((-x + y)/(1 - x*y))])/720 - 
   (563*PolyLog[4, (-x + y)/(1 - x*y)])/360 - 
   (17441*PolyLog[4, -((x*(-x + y))/(1 - x*y))])/180 + 
   (47*PolyLog[4, (x^2*(-x + y))/(1 - x*y)])/20 - 
   (26647*PolyLog[4, (-x + y)/(y*(1 - x*y))])/720 + 
   (15943*PolyLog[4, (y*(-x + y))/(1 - x*y)])/240 - 
   (531*PolyLog[4, -((y^2*(-x + y))/(1 - x*y))])/20 + 
   (3379*PolyLog[4, (1 - x*y)/(1 - x)])/180 + 
   (4291*PolyLog[4, (1 - x*y)/(1 - y)])/80 + 
   (51*PolyLog[4, (x*(1 - x*y))/((1 - x)*y)])/2 - 
   (613*PolyLog[4, (x*(1 - x*y))/((1 - x)*(1 + x)*y)])/90 - 
   (26141*PolyLog[4, -((x*(1 - x*y))/(-x + y))])/240 + 
   (5*PolyLog[4, (x^2*(1 - x*y))/(-x + y)])/2 - 
   (31*PolyLog[4, ((-x + y)*(1 - x*y))/(1 - x)^2])/10 - 
   (3*PolyLog[4, ((1 - x)^2*(-x + y)*(1 - x*y))/(x^2*(1 - y)^2)])/4 + 
   (4951*PolyLog[4, -(((-x + y)*(1 - x*y))/(x*(1 - y)^2))])/180 - 
   (146*PolyLog[4, -(((-x + y)*(1 - x*y))/(x*(1 - y)))])/5 - 
   (21*PolyLog[4, ((-x + y)*(1 - x*y))/((1 - x)^2*y^2)])/4 - 
   (17*PolyLog[4, ((-x + y)*(1 - x*y))/((1 - x)^2*y)])/45 + 
   (167*PolyLog[4, -(((-x + y)^2*(1 - x*y))/((1 - x)*(1 - y)))])/20 + 
   (43*PolyLog[4, -(((1 - x)*x)/(1 - x + x^2 - x*y))])/2 - 
   (33*PolyLog[4, (1 - x)^2/((1 - y)*(1 - x + x^2 - x*y))])/4 - 
   (29*PolyLog[4, (x*(1 - y))/(1 - x + x^2 - x*y)])/2 - 
   (5*PolyLog[4, (x^2*(1 - y))/(1 - x + x^2 - x*y)])/4 + 
   2*PolyLog[4, (x*(1 - y)*(1 + y))/(y*(1 - x + x^2 - x*y))] - 
   PolyLog[4, ((1 - x)*x^2*(1 - y)*(1 + y))/((-x + y)*(1 - x + x^2 - x*y))] + 
   4*PolyLog[4, ((1 - x)*(-x + y))/(1 - x + x^2 - x*y)] + 
   15*PolyLog[4, -((x*(-x + y))/(1 - x + x^2 - x*y))] - 
   10*PolyLog[4, -((x^2*(-x + y))/((1 + x)*(1 - x + x^2 - x*y)))] + 
   9*PolyLog[4, (1 - x*y)/(1 - x + x^2 - x*y)] - 
   5*PolyLog[4, -(((-x + y)*(1 - x*y))/((1 - y)*(1 - x + x^2 - x*y)))] - 
   PolyLog[4, ((-x + y)*(1 - x*y))/(y*(1 - x + x^2 - x*y))] - 
   3*PolyLog[4, ((1 + y)*(-x + y)*(1 - x*y))/(y^2*(1 - x + x^2 - x*y))] + 
   (61*PolyLog[4, (1 - x + x^2 - x*y)/(1 - x)^2])/2 - 
   (37*PolyLog[4, -((x*(1 - y))/(-x + y - x*y + x^2*y))])/4 + 
   8*PolyLog[4, -((x^2*(1 - y))/(-x + y - x*y + x^2*y))] + 
   11*PolyLog[4, -(((1 - x)*x*y)/(-x + y - x*y + x^2*y))] - 
   4*PolyLog[4, -((x*(1 - y)*y)/(-x + y - x*y + x^2*y))] - 
   3*PolyLog[4, -(((1 - x)^2*y^2)/((1 - y)*(-x + y - x*y + x^2*y)))] + 
   (31*PolyLog[4, -((x*(1 - y)*(1 + y))/(-x + y - x*y + x^2*y))])/4 + 
   19*PolyLog[4, (-x + y)/(-x + y - x*y + x^2*y)] - 
   4*PolyLog[4, ((1 - x)*(-x + y))/(-x + y - x*y + x^2*y)] - 
   7*PolyLog[4, (-x + y)/((1 + x)*(-x + y - x*y + x^2*y))] - 
   PolyLog[4, -(((1 - x)*x^2*(1 - y)*(1 + y))/
      ((1 - x*y)*(-x + y - x*y + x^2*y)))] + 
   13*PolyLog[4, -((x*(1 - x*y))/(-x + y - x*y + x^2*y))] - 
   7*PolyLog[4, -((x^2*(1 - x*y))/((1 + x)*(-x + y - x*y + x^2*y)))] + 
   5*PolyLog[4, ((-x + y)*(1 - x*y))/(-x + y - x*y + x^2*y)] - 
   5*PolyLog[4, ((-x + y)*(1 - x*y))/((1 - y)*(-x + y - x*y + x^2*y))] - 
   2*PolyLog[4, ((1 + y)*(-x + y)*(1 - x*y))/(-x + y - x*y + x^2*y)] + 
   (3*PolyLog[4, -((x^2*(1 - y)^2)/((1 - x + x^2 - x*y)*
         (-x + y - x*y + x^2*y)))])/2 + 
   PolyLog[4, ((1 - x)^2*(-x + y)*(1 - x*y))/((1 - x + x^2 - x*y)*
       (-x + y - x*y + x^2*y))]/2 + 
   PolyLog[4, -((y^2*(1 - x + x^2 - x*y))/(-x + y - x*y + x^2*y))]/2 - 
   PolyLog[4, ((-x + y)*(1 - x + x^2 - x*y))/
      ((1 - x*y)*(-x + y - x*y + x^2*y))]/2 - 
   PolyLog[4, -((-x + y - x*y + x^2*y)/(1 - y))] + 
   8*PolyLog[4, (-x + y - x*y + x^2*y)/((1 - x)^2*y)] - 
   6*PolyLog[4, (-x + y - x*y + x^2*y)/((1 - x)*y)] - 
   (11*PolyLog[4, (-x + y - x*y + x^2*y)/((1 - x)^2*(1 + y))])/4 + 
   3*PolyLog[4, (-x + y - x*y + x^2*y)/((1 - x)*(1 - x*y))] + 
   (3*PolyLog[4, -((-x + y - x*y + x^2*y)/(1 - x + x^2 - x*y))])/2 - 
   (23*PolyLog[4, (-x + y - x*y + x^2*y)/(y*(1 - x + x^2 - x*y))])/4 - 
   PolyLog[4, ((-x + y)*(-x + y - x*y + x^2*y))/
      ((1 - x*y)*(1 - x + x^2 - x*y))]/2 - 
   (129*PolyLog[4, -(((1 - y)*y)/(1 - y - x*y + y^2))])/5 - 
   (407*PolyLog[4, ((1 - x)*y^2)/(1 - y - x*y + y^2)])/40 - 
   (97*PolyLog[4, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/4 - 
   (341*PolyLog[4, (y*(-x + y))/(1 - y - x*y + y^2)])/20 + 
   (667*PolyLog[4, (y^2*(-x + y))/((1 + y)*(1 - y - x*y + y^2))])/40 + 
   (6331*PolyLog[4, (1 - y - x*y + y^2)/(1 - y)^2])/120 + 
   (5*PolyLog[4, ((1 - x)*(1 - y - x*y + y^2))/(1 - y)^2])/4 + 
   (1539*PolyLog[4, (1 - y - x*y + y^2)/((1 - x)*y)])/40 + 
   (87*PolyLog[4, (x*(1 - y - x*y + y^2))/((1 - x)*y)])/5 - 
   (77*PolyLog[4, ((1 - x)*(1 - y - x*y + y^2))/((-x + y)*(1 - x*y))])/8 + 
   (62*PolyLog[4, -((x*(1 - y - x*y + y^2))/((-x + y)*(1 - x*y)))])/5 - 
   (1377*PolyLog[4, (-x + y + x*y - x*y^2)/(1 - x)])/160 + 
   (149*PolyLog[4, ((1 - x)*(-x + y + x*y - x*y^2))/(x^2*(1 - y)^2)])/24 + 
   (3641*PolyLog[4, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))])/80 - 
   (6593*PolyLog[4, -((-x + y + x*y - x*y^2)/(x*(1 - y)))])/240 - 
   (91*PolyLog[4, (-x + y + x*y - x*y^2)/((1 - x)*y^2)])/8 - 
   (4697*PolyLog[4, (-x + y + x*y - x*y^2)/((1 - x)*y)])/480 + 
   (2579*PolyLog[4, (-x + y + x*y - x*y^2)/((1 - x)*x*y)])/60 - 
   (293*PolyLog[4, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)])/12 - 
   (607*PolyLog[4, (-x + y + x*y - x*y^2)/(-x + y)])/60 - 
   (267*PolyLog[4, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))])/20 + 
   (13*PolyLog[4, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/10 + 
   (1957*PolyLog[4, -(((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x)*(1 + x)*(1 - y)))])/120 - 
   (27*PolyLog[4, -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))])/8 + 
   (821*PolyLog[4, (-x + y + x*y - x*y^2)/(y*(1 - x*y))])/120 + 
   4*PolyLog[4, ((1 + y)*(-x + y + x*y - x*y^2))/(y^2*(1 - x*y))] + 
   (1157*PolyLog[4, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))])/30 + 
   (23*PolyLog[4, ((1 - x)*(-x + y + x*y - x*y^2))/((-x + y)*(1 - x*y))])/
    30 + (113*PolyLog[4, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/10 - 
   4*PolyLog[4, ((1 - y - x*y + y^2)*(-x + y + x*y - x*y^2))/
      ((1 - x)^2*y^2)] - 
   (23*PolyLog[4, ((1 - y - x*y + y^2)*(-x + y + x*y - x*y^2))/
       ((1 - y)^2*(-x + y)*(1 - x*y))])/10 - (2*I)*Pi*Zeta[3] - 
   (2221*Log[1 - x]*Zeta[3])/40 + (414091*Log[-x]*Zeta[3])/1440 - 
   (64289*Log[1 + x]*Zeta[3])/288 - (48547*Log[1 - y]*Zeta[3])/360 - 
   (682*Log[x - y]*Zeta[3])/15 - (68027*Log[-y]*Zeta[3])/720 + 
   (232753*Log[1 + y]*Zeta[3])/1440 + (23791*Log[1 - x*y]*Zeta[3])/180 - 
   (97*Log[1 - x + x^2 - x*y]*Zeta[3])/4 + 5*Log[x - y + x*y - x^2*y]*
    Zeta[3] + (379*Log[1 - y - x*y + y^2]*Zeta[3])/10}, 
 {0, 0, 0, 0, (-2653*Pi^4)/12960 + 
   (71*Li[{2, 2}, {(1 - x)^(-1), (1 - x)/(1 - y)}])/18 - 
   (11*Li[{2, 2}, {(1 - x)^(-1), -(((1 - x)*y)/(1 - y))}])/18 + 
   2*Li[{2, 2}, {(1 - x)^(-1), (-x + y)/(1 + y)}] - 
   (97*Li[{2, 2}, {1 - x, (1 - y)^(-1)}])/18 - 
   (275*Li[{2, 2}, {1 - x, -(y/(1 - y))}])/36 + 
   (13*Li[{2, 2}, {1 - x, (-x + y)/((1 - x)*(1 + y))}])/9 - 
   Li[{2, 2}, {x^(-1), (x*(-x + y))/(1 - x)}] - 
   (23*Li[{2, 2}, {x^(-1), -((x*(-x + y))/(1 - x*y))}])/9 + 
   (5*Li[{2, 2}, {x, (1 + x)/x}])/9 - (5*Li[{2, 2}, {x, y^(-1)}])/6 - 
   (5*Li[{2, 2}, {x^2, x^(-1)}])/18 + 
   2*Li[{2, 2}, {(1 + x)^(-1), -((-x + y)/(1 - y))}] + 
   (179*Li[{2, 2}, {1 + x, (1 + y)/((1 + x)*y)}])/36 + 
   (71*Li[{2, 2}, {1 + x, -((-x + y)/((1 + x)*(1 - y)))}])/18 - 
   (517*Li[{2, 2}, {(1 + x)/x, -((-x + y)/(1 + x))}])/36 - 
   (5*Li[{2, 2}, {(1 - y)^(-1), -((-x + y)/(1 + x))}])/18 + 
   (71*Li[{2, 2}, {(1 - x)/(1 - y), -((x*(1 - y))/(1 - x))}])/18 - 
   3*Li[{2, 2}, {(1 - x)/(1 - y), -y}] + 
   2*Li[{2, 2}, {1 - y, (-x + y)/(1 - x)}] - 
   (169*Li[{2, 2}, {1 - y, -((-x + y)/((1 + x)*(1 - y)))}])/18 + 
   Li[{2, 2}, {1 - y, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))}]/6 + 
   (4*Li[{2, 2}, {1 - y, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))}])/3 - 
   Li[{2, 2}, {(1 - y)/(1 - x), -x}]/18 - 
   (29*Li[{2, 2}, {-y^(-1), -(((1 - x)*y)/(1 - y))}])/9 + 
   (5*Li[{2, 2}, {-y^(-1), -((-x + y + x*y - x*y^2)/(x*(1 - y)))}])/6 + 
   (9*Li[{2, 2}, {y^(-1), -((y*(-x + y))/(1 - y))}])/4 + 
   Li[{2, 2}, {y^(-1), (-x + y + x*y - x*y^2)/((1 - x)*y)}]/3 - 
   (553*Li[{2, 2}, {x/y, -y}])/36 - 
   (7*Li[{2, 2}, {-((1 - y)/y), -((-x + y)/(1 - y))}])/3 - 
   (41*Li[{2, 2}, {-((1 - y)/y), -((y*(-x + y))/((1 - y)*(1 + y)))}])/3 - 
   2*Li[{2, 2}, {-((1 - y)/y), -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))}] - 
   (3*Li[{2, 2}, {-((1 - y)/y), -((-x + y + x*y - x*y^2)/
         ((1 - y)*(1 - x*y)))}])/4 + 
   Li[{2, 2}, {(x*(1 - y)^2)/((1 - x)*y), (1 - y)^(-1)}]/3 - 
   Li[{2, 2}, {(x*(1 - y)^2)/((1 - x)*y), -(y/(1 - y))}]/3 + 
   (25*Li[{2, 2}, {-y, -x}])/6 + 2*Li[{2, 2}, {-y, -((-x + y)/(1 - x*y))}] + 
   (449*Li[{2, 2}, {y, x}])/72 + (5*Li[{2, 2}, {y, (x*(1 + y))/((1 + x)*y)}])/
    9 + (25*Li[{2, 2}, {y, -((-x + y)/(1 - y))}])/8 + 
   Li[{2, 2}, {y, (-x + y + x*y - x*y^2)/((1 - x)*y^2)}] + 
   (37*Li[{2, 2}, {y, (-x + y + x*y - x*y^2)/((1 - x)*y)}])/24 + 
   Li[{2, 2}, {y/x, -x}]/3 - (43*Li[{2, 2}, {y/x, x}])/18 + 
   (7*Li[{2, 2}, {y/x, x^2}])/9 - (13*Li[{2, 2}, {x*y, x^(-1)}])/18 + 
   (37*Li[{2, 2}, {x*y, y^(-1)}])/8 + (14*Li[{2, 2}, {x*y, x/y}])/9 - 
   (3*Li[{2, 2}, {x*y, (-x + y + x*y - x*y^2)/((1 - x)*x*y)}])/4 + 
   Li[{2, 2}, {((1 - x)*y)/(x*(1 - y)^2), -((x*(1 - y))/(1 - x))}]/6 + 
   (5*Li[{2, 2}, {y^2, y^(-1)}])/18 - 
   (2*Li[{2, 2}, {y^2, (-x + y + x*y - x*y^2)/((1 - x)*y^2)}])/3 - 
   (251*Li[{2, 2}, {(1 + x)/(1 + y), (1 + y)/((1 + x)*y)}])/18 + 
   (28*Li[{2, 2}, {y/(1 + y), 1 + x}])/9 - 
   (343*Li[{2, 2}, {y/(1 + y), (-x + y)/y}])/36 + 
   (5*Li[{2, 2}, {((1 + x)*y)/(1 + y), (1 + y)/y}])/36 + 
   (5*Li[{2, 2}, {1 + y, (1 + x)/(x*(1 + y))}])/18 + 
   4*Li[{2, 2}, {1 + y, -((y*(-x + y))/((1 - y)*(1 + y)))}] + 
   (17*Li[{2, 2}, {(1 + y)/(1 + x), x}])/6 - 
   (445*Li[{2, 2}, {(1 + y)/(1 + x), 1 + x}])/36 + 
   (5*Li[{2, 2}, {(1 + y)/(1 + x), y^(-1)}])/18 + 
   (41*Li[{2, 2}, {(1 + y)/(1 + x), (1 + x)/(x*(1 + y))}])/18 + 
   Li[{2, 2}, {(1 - x)/(-x + y), (x*(-x + y))/(1 - x)}] + 
   Li[{2, 2}, {(1 - x)/(-x + y), (-x + y + x*y - x*y^2)/(1 - x)}]/6 + 
   (49*Li[{2, 2}, {-((1 - y)/(-x + y)), -((y*(-x + y))/(1 - y))}])/8 + 
   (35*Li[{2, 2}, {-(((1 + x)*(1 - y))/(-x + y)), -((-x + y)/(1 - y))}])/18 - 
   (11*Li[{2, 2}, {-((x*(1 - y)*y)/(-x + y)), -((-x + y)/(1 - y))}])/6 + 
   (4*Li[{2, 2}, {-((x*(1 - y)*y)/(-x + y)), -((-x + y)/(x*(1 - y)))}])/3 - 
   (71*Li[{2, 2}, {(1 + y)/(-x + y), (-x + y)/y}])/18 - 
   Li[{2, 2}, {(-x + y)/(1 - x), -(((1 - x)*y)/(1 - y))}] - 
   (17*Li[{2, 2}, {((1 - y)*(-x + y))/(1 - x), (1 - y)^(-1)}])/2 - 
   Li[{2, 2}, {((1 - y)*(-x + y))/(1 - x), -(x/(-x + y))}] - 
   Li[{2, 2}, {-(((1 - y)*(-x + y))/((1 - x)*y^2)), -(y/(1 - y))}]/3 - 
   Li[{2, 2}, {-(((1 - y)*(-x + y))/((1 - x)*y^2)), -(((1 - x)*y)/(1 - y))}]/
    3 - Li[{2, 2}, {(-x + y)/(1 + y), (1 + y)/y}]/3 + 
   (23*Li[{2, 2}, {(1 - x*y)^(-1), -((-x + y)/x)}])/6 - 
   (13*Li[{2, 2}, {(1 - x*y)^(-1), (-x + y)/y}])/18 + 
   (41*Li[{2, 2}, {(1 + x)/(1 - x*y), -y}])/9 - 
   (5*Li[{2, 2}, {(1 + x)/(1 - x*y), -((-x + y)/(1 + x))}])/9 + 
   (5*Li[{2, 2}, {((1 - x)*(1 + x))/(1 - x*y), (1 - x)^(-1)}])/9 - 
   Li[{2, 2}, {(x*(1 - y))/(y*(1 - x*y)), (1 - x*y)/(1 - y)}]/3 - 
   Li[{2, 2}, {((1 - y)*y)/(1 - x*y), x/y}] + 
   3*Li[{2, 2}, {((1 - y)*y)/(1 - x*y), (1 - x*y)/(1 - y)}] + 
   (41*Li[{2, 2}, {((1 - y)*(1 + y))/(1 - x*y), (1 - y)^(-1)}])/9 - 
   4*Li[{2, 2}, {((1 - y)*(1 + y))/(1 - x*y), y/(1 + y)}] - 
   2*Li[{2, 2}, {(-x + y)/(1 - x*y), -x}] + 
   (5*Li[{2, 2}, {(-x + y)/(y*(1 - x*y)), -y}])/9 + 
   (64*Li[{2, 2}, {(y*(-x + y))/(1 - x*y), y^(-1)}])/9 - 
   4*Li[{2, 2}, {(y*(-x + y))/(1 - x*y), -y}] + 
   (281*Li[{2, 2}, {1 - x*y, (1 - x)^(-1)}])/36 + 
   (47*Li[{2, 2}, {1 - x*y, (1 - y)^(-1)}])/12 + 
   (49*Li[{2, 2}, {1 - x*y, -((-x + y)/(x*(1 - x*y)))}])/18 - 
   (11*Li[{2, 2}, {1 - x*y, (-x + y)/(y*(1 - x*y))}])/6 - 
   (5*Li[{2, 2}, {1 - x*y, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))}])/3 + 
   (5*Li[{2, 2}, {((1 - y)*(1 - x*y))/(1 - x), (1 - y)^(-1)}])/12 - 
   (5*Li[{2, 2}, {(1 - x*y)/(-x + y), -x}])/9 + 
   Li[{2, 2}, {(1 - y)/(1 - y - x*y + y^2), (1 - y - x*y + y^2)/(1 - y)^2}]/
    2 - 3*Li[{2, 2}, {(1 - y)^2/(1 - y - x*y + y^2), -(y/(1 - y))}] - 
   3*Li[{2, 2}, {((1 - x)*y)/(1 - y - x*y + y^2), y}] - 
   Li[{2, 2}, {-(((1 - y)*(-x + y))/(1 - y - x*y + y^2)), -(y/(1 - y))}]/4 - 
   (13*Li[{2, 2}, {(1 - y - x*y + y^2)/(1 - x), y^(-1)}])/2 - 
   (27*Li[{2, 2}, {(1 - y - x*y + y^2)/(1 - y), (1 - y)^(-1)}])/4 + 
   (31*Li[{2, 2}, {((1 - x)*y)/(-x + y + x*y - x*y^2), 
       (-x + y + x*y - x*y^2)/(1 - x)}])/24 - 
   Li[{2, 2}, {((1 - x)*x*y)/(-x + y + x*y - x*y^2), 
      (-x + y + x*y - x*y^2)/(1 - x)}]/4 + 
   Li[{2, 2}, {(-x + y)/(-x + y + x*y - x*y^2), (-x + y + x*y - x*y^2)/
       (1 - x)}]/3 + (4*Li[{2, 2}, {(-x + y + x*y - x*y^2)/(1 - x), y^(-1)}])/
    3 - Li[{2, 2}, {(-x + y + x*y - x*y^2)/(x*(1 - y)*y), -y}]/2 - 
   Li[{2, 2}, {(-x + y + x*y - x*y^2)/(-x + y), (1 - y)^(-1)}]/3 - 
   (2*Li[{2, 2}, {(-x + y + x*y - x*y^2)/(-x + y), (-x + y)/(1 - x)}])/3 + 
   ((3*I)/2)*Pi^3*Log[1 - x] + (1307*Pi^2*Log[1 - x]^2)/432 - 
   ((2*I)/3)*Pi*Log[1 - x]^3 - (1405*Log[1 - x]^4)/432 - (I/6)*Pi^3*Log[-x] - 
   (71*Pi^2*Log[1 - x]*Log[-x])/24 - (I/2)*Pi*Log[1 - x]^2*Log[-x] + 
   (1679*Log[1 - x]^3*Log[-x])/216 + (23*Pi^2*Log[-x]^2)/36 + 
   (I/2)*Pi*Log[1 - x]*Log[-x]^2 - (103*Log[1 - x]^2*Log[-x]^2)/12 + 
   (I/3)*Pi*Log[-x]^3 + (Log[1 - x]*Log[-x]^3)/9 - (235*Log[-x]^4)/288 - 
   5*Pi^2*Log[1 - x]*Log[1 + x] + (307*Log[1 - x]^3*Log[1 + x])/54 + 
   (73*Pi^2*Log[-x]*Log[1 + x])/108 - 7*Log[1 - x]^2*Log[-x]*Log[1 + x] + 
   (7*Log[1 - x]*Log[-x]^2*Log[1 + x])/18 - (835*Log[-x]^3*Log[1 + x])/108 + 
   (385*Pi^2*Log[1 + x]^2)/54 - (187*Log[1 - x]^2*Log[1 + x]^2)/72 + 
   (10*Log[1 - x]*Log[-x]*Log[1 + x]^2)/3 - (209*Log[-x]^2*Log[1 + x]^2)/
    144 + (17*Log[1 - x]*Log[1 + x]^3)/18 - (31*Log[-x]*Log[1 + x]^3)/36 + 
   (305*Log[1 + x]^4)/72 - (2*I)*Pi^3*Log[1 - y] - 
   (3017*Pi^2*Log[1 - x]*Log[1 - y])/216 + (2*I)*Pi*Log[1 - x]^2*Log[1 - y] + 
   (145*Log[1 - x]^3*Log[1 - y])/72 - (16*Pi^2*Log[-x]*Log[1 - y])/27 - 
   (101*Log[1 - x]^2*Log[-x]*Log[1 - y])/36 + 
   (19*Log[1 - x]*Log[-x]^2*Log[1 - y])/9 - (58*Log[-x]^3*Log[1 - y])/27 + 
   (221*Pi^2*Log[1 + x]*Log[1 - y])/18 - 
   (235*Log[1 - x]^2*Log[1 + x]*Log[1 - y])/18 + 
   (53*Log[1 - x]*Log[-x]*Log[1 + x]*Log[1 - y])/9 + 
   Log[-x]^2*Log[1 + x]*Log[1 - y] + (71*Log[1 - x]*Log[1 + x]^2*Log[1 - y])/
    18 - (58*Log[-x]*Log[1 + x]^2*Log[1 - y])/9 + 
   (661*Log[1 + x]^3*Log[1 - y])/108 + (6325*Pi^2*Log[1 - y]^2)/432 - 
   ((13*I)/2)*Pi*Log[1 - x]*Log[1 - y]^2 - (2699*Log[1 - x]^2*Log[1 - y]^2)/
    144 - (2*I)*Pi*Log[-x]*Log[1 - y]^2 - 
   (95*Log[1 - x]*Log[-x]*Log[1 - y]^2)/18 - (41*Log[-x]^2*Log[1 - y]^2)/8 + 
   (107*Log[1 - x]*Log[1 + x]*Log[1 - y]^2)/18 + 
   (131*Log[-x]*Log[1 + x]*Log[1 - y]^2)/36 + (121*Log[1 + x]^2*Log[1 - y]^2)/
    24 + (4*I)*Pi*Log[1 - y]^3 + (9083*Log[1 - x]*Log[1 - y]^3)/216 + 
   (37*Log[-x]*Log[1 - y]^3)/54 - (791*Log[1 + x]*Log[1 - y]^3)/54 - 
   (12125*Log[1 - y]^4)/432 + (I/2)*Pi^3*Log[x - y] + 
   (65*Pi^2*Log[1 - x]*Log[x - y])/36 - ((3*I)/2)*Pi*Log[1 - x]^2*
    Log[x - y] + (95*Log[1 - x]^3*Log[x - y])/54 + 
   (175*Pi^2*Log[-x]*Log[x - y])/36 + I*Pi*Log[1 - x]*Log[-x]*Log[x - y] - 
   (31*Log[1 - x]^2*Log[-x]*Log[x - y])/12 - (I/2)*Pi*Log[-x]^2*Log[x - y] + 
   (41*Log[1 - x]*Log[-x]^2*Log[x - y])/36 + (50*Log[-x]^3*Log[x - y])/27 + 
   (245*Pi^2*Log[1 + x]*Log[x - y])/54 + 
   (11*Log[1 - x]^2*Log[1 + x]*Log[x - y])/3 - 
   (11*Log[1 - x]*Log[-x]*Log[1 + x]*Log[x - y])/3 - 
   (25*Log[-x]^2*Log[1 + x]*Log[x - y])/18 - 
   (10*Log[1 - x]*Log[1 + x]^2*Log[x - y])/9 - 
   (109*Log[-x]*Log[1 + x]^2*Log[x - y])/9 + (451*Log[1 + x]^3*Log[x - y])/
    108 + (122*Pi^2*Log[1 - y]*Log[x - y])/27 + 
   (49*Log[1 - x]^2*Log[1 - y]*Log[x - y])/4 - 
   (8*Log[1 - x]*Log[-x]*Log[1 - y]*Log[x - y])/3 + 
   (133*Log[-x]^2*Log[1 - y]*Log[x - y])/36 - 2*Log[1 - x]*Log[1 + x]*
    Log[1 - y]*Log[x - y] - (7*Log[-x]*Log[1 + x]*Log[1 - y]*Log[x - y])/6 + 
   (7*Log[1 + x]^2*Log[1 - y]*Log[x - y])/12 + (I/2)*Pi*Log[1 - y]^2*
    Log[x - y] - (361*Log[1 - x]*Log[1 - y]^2*Log[x - y])/36 + 
   (151*Log[-x]*Log[1 - y]^2*Log[x - y])/18 - (493*Log[1 - y]^3*Log[x - y])/
    108 - (163*Pi^2*Log[x - y]^2)/36 + ((3*I)/2)*Pi*Log[1 - x]*Log[x - y]^2 - 
   (91*Log[1 - x]^2*Log[x - y]^2)/36 - ((5*I)/2)*Pi*Log[-x]*Log[x - y]^2 + 
   (17*Log[1 - x]*Log[-x]*Log[x - y]^2)/9 - (707*Log[-x]^2*Log[x - y]^2)/72 - 
   (71*Log[1 - x]*Log[1 + x]*Log[x - y]^2)/18 - 
   (241*Log[-x]*Log[1 + x]*Log[x - y]^2)/36 + (Log[1 + x]^2*Log[x - y]^2)/8 - 
   (21*Log[1 - x]*Log[1 - y]*Log[x - y]^2)/2 - 
   (137*Log[-x]*Log[1 - y]*Log[x - y]^2)/36 + Log[1 + x]*Log[1 - y]*
    Log[x - y]^2 + (149*Log[1 - y]^2*Log[x - y]^2)/18 + 
   (I/2)*Pi*Log[x - y]^3 + (317*Log[1 - x]*Log[x - y]^3)/108 + 
   (515*Log[-x]*Log[x - y]^3)/108 + (245*Log[1 + x]*Log[x - y]^3)/54 + 
   (91*Log[1 - y]*Log[x - y]^3)/36 - (863*Log[x - y]^4)/432 + 
   (I/6)*Pi^3*Log[-y] + (343*Pi^2*Log[1 - x]*Log[-y])/54 + 
   ((5*I)/2)*Pi*Log[1 - x]^2*Log[-y] + (16*Log[1 - x]^3*Log[-y])/27 - 
   (907*Pi^2*Log[-x]*Log[-y])/216 + (145*Log[1 - x]^2*Log[-x]*Log[-y])/18 - 
   (7*Log[1 - x]*Log[-x]^2*Log[-y])/3 + (133*Log[-x]^3*Log[-y])/36 - 
   (1223*Pi^2*Log[1 + x]*Log[-y])/108 + (5*Log[1 - x]^2*Log[1 + x]*Log[-y])/
    9 - (20*Log[1 - x]*Log[-x]*Log[1 + x]*Log[-y])/9 + 
   (463*Log[-x]^2*Log[1 + x]*Log[-y])/36 + 
   (25*Log[1 - x]*Log[1 + x]^2*Log[-y])/18 + 
   (67*Log[-x]*Log[1 + x]^2*Log[-y])/4 - (136*Log[1 + x]^3*Log[-y])/27 - 
   (2839*Pi^2*Log[1 - y]*Log[-y])/216 + (8*I)*Pi*Log[1 - x]*Log[1 - y]*
    Log[-y] + (445*Log[1 - x]^2*Log[1 - y]*Log[-y])/36 + 
   I*Pi*Log[-x]*Log[1 - y]*Log[-y] + (3*Log[1 - x]*Log[-x]*Log[1 - y]*
     Log[-y])/2 + (37*Log[-x]^2*Log[1 - y]*Log[-y])/9 - 
   6*Log[-x]*Log[1 + x]*Log[1 - y]*Log[-y] + 
   (37*Log[1 + x]^2*Log[1 - y]*Log[-y])/36 - (14*I)*Pi*Log[1 - y]^2*Log[-y] - 
   (791*Log[1 - x]*Log[1 - y]^2*Log[-y])/12 - 
   (137*Log[-x]*Log[1 - y]^2*Log[-y])/36 + 
   (251*Log[1 + x]*Log[1 - y]^2*Log[-y])/9 + (14663*Log[1 - y]^3*Log[-y])/
    216 - (64*Pi^2*Log[x - y]*Log[-y])/27 - (2*I)*Pi*Log[1 - x]*Log[x - y]*
    Log[-y] - (481*Log[1 - x]^2*Log[x - y]*Log[-y])/36 + 
   (4*I)*Pi*Log[-x]*Log[x - y]*Log[-y] - 
   (3*Log[1 - x]*Log[-x]*Log[x - y]*Log[-y])/2 + 
   (535*Log[-x]^2*Log[x - y]*Log[-y])/36 - 
   (5*Log[1 - x]*Log[1 + x]*Log[x - y]*Log[-y])/9 + 
   (115*Log[-x]*Log[1 + x]*Log[x - y]*Log[-y])/6 + 
   (227*Log[1 + x]^2*Log[x - y]*Log[-y])/18 - I*Pi*Log[1 - y]*Log[x - y]*
    Log[-y] + (113*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[-y])/9 - 
   (47*Log[-x]*Log[1 - y]*Log[x - y]*Log[-y])/18 + 
   (52*Log[1 - y]^2*Log[x - y]*Log[-y])/9 - (I/2)*Pi*Log[x - y]^2*Log[-y] + 
   (229*Log[1 - x]*Log[x - y]^2*Log[-y])/36 + 
   (38*Log[-x]*Log[x - y]^2*Log[-y])/9 - 
   (235*Log[1 - y]*Log[x - y]^2*Log[-y])/36 - (131*Log[x - y]^3*Log[-y])/54 + 
   (47*Pi^2*Log[-y]^2)/9 + ((5*I)/2)*Pi*Log[1 - x]*Log[-y]^2 + 
   (433*Log[1 - x]^2*Log[-y]^2)/72 - ((3*I)/2)*Pi*Log[-x]*Log[-y]^2 + 
   (64*Log[1 - x]*Log[-x]*Log[-y]^2)/9 - (907*Log[-x]^2*Log[-y]^2)/72 + 
   (5*Log[1 - x]*Log[1 + x]*Log[-y]^2)/9 - 
   (1075*Log[-x]*Log[1 + x]*Log[-y]^2)/72 + (25*Log[1 + x]^2*Log[-y]^2)/72 + 
   ((15*I)/2)*Pi*Log[1 - y]*Log[-y]^2 + 
   (1663*Log[1 - x]*Log[1 - y]*Log[-y]^2)/72 - Log[-x]*Log[1 - y]*Log[-y]^2 - 
   (2897*Log[1 - y]^2*Log[-y]^2)/72 - I*Pi*Log[x - y]*Log[-y]^2 + 
   (5*Log[1 - x]*Log[x - y]*Log[-y]^2)/12 - 
   (281*Log[-x]*Log[x - y]*Log[-y]^2)/12 - 
   (29*Log[1 + x]*Log[x - y]*Log[-y]^2)/3 - 
   (307*Log[1 - y]*Log[x - y]*Log[-y]^2)/36 - (5*Log[x - y]^2*Log[-y]^2)/18 + 
   ((2*I)/3)*Pi*Log[-y]^3 - (107*Log[1 - x]*Log[-y]^3)/108 + 
   (217*Log[-x]*Log[-y]^3)/12 + (691*Log[1 + x]*Log[-y]^3)/108 + 
   (281*Log[1 - y]*Log[-y]^3)/27 + (1073*Log[x - y]*Log[-y]^3)/108 - 
   (6133*Log[-y]^4)/864 + (29*Pi^2*Log[1 - x]*Log[1 + y])/9 - 
   (70*Log[1 - x]^3*Log[1 + y])/9 - (17*Pi^2*Log[-x]*Log[1 + y])/54 + 
   (29*Log[1 - x]^2*Log[-x]*Log[1 + y])/3 - (364*Pi^2*Log[1 + x]*Log[1 + y])/
    27 + 2*Log[1 - x]^2*Log[1 + x]*Log[1 + y] - 
   (517*Log[-x]^2*Log[1 + x]*Log[1 + y])/72 - 
   (31*Log[1 - x]*Log[1 + x]^2*Log[1 + y])/18 + 
   (15*Log[-x]*Log[1 + x]^2*Log[1 + y])/4 - (241*Log[1 + x]^3*Log[1 + y])/
    12 - (328*Pi^2*Log[1 - y]*Log[1 + y])/27 + 
   (41*Log[1 - x]^2*Log[1 - y]*Log[1 + y])/3 + 
   (5*Log[1 - x]*Log[1 + x]*Log[1 - y]*Log[1 + y])/9 - 
   (41*Log[1 + x]^2*Log[1 - y]*Log[1 + y])/3 - 
   (227*Log[1 + x]*Log[1 - y]^2*Log[1 + y])/12 + 
   (379*Log[1 - y]^3*Log[1 + y])/27 - (17*Pi^2*Log[x - y]*Log[1 + y])/36 - 
   (Log[1 - x]^2*Log[x - y]*Log[1 + y])/12 - 
   (2*Log[1 - x]*Log[-x]*Log[x - y]*Log[1 + y])/3 - 
   (Log[-x]^2*Log[x - y]*Log[1 + y])/2 - 
   (5*Log[1 - x]*Log[1 + x]*Log[x - y]*Log[1 + y])/9 + 
   (254*Log[-x]*Log[1 + x]*Log[x - y]*Log[1 + y])/9 - 
   (122*Log[1 + x]^2*Log[x - y]*Log[1 + y])/9 - 2*Log[1 - x]*Log[1 - y]*
    Log[x - y]*Log[1 + y] - Log[-x]*Log[1 - y]*Log[x - y]*Log[1 + y] - 
   (164*Log[1 + x]*Log[1 - y]*Log[x - y]*Log[1 + y])/9 - 
   (22*Log[1 - y]^2*Log[x - y]*Log[1 + y])/3 + I*Pi*Log[x - y]^2*Log[1 + y] + 
   (13*Log[1 - x]*Log[x - y]^2*Log[1 + y])/12 + 
   (11*Log[-x]*Log[x - y]^2*Log[1 + y])/4 - 
   (5*Log[1 + x]*Log[x - y]^2*Log[1 + y])/18 + 
   (25*Log[1 - y]*Log[x - y]^2*Log[1 + y])/36 - (19*Log[x - y]^3*Log[1 + y])/
    18 - (37*Pi^2*Log[-y]*Log[1 + y])/216 + (Log[-x]^2*Log[-y]*Log[1 + y])/
    4 - (19*Log[-x]*Log[1 + x]*Log[-y]*Log[1 + y])/6 + 
   (169*Log[1 + x]^2*Log[-y]*Log[1 + y])/36 + 2*Log[1 - x]*Log[1 - y]*Log[-y]*
    Log[1 + y] + (Log[-x]*Log[1 - y]*Log[-y]*Log[1 + y])/2 + 
   (169*Log[1 + x]*Log[1 - y]*Log[-y]*Log[1 + y])/9 - 
   (689*Log[1 - y]^2*Log[-y]*Log[1 + y])/36 - (4*I)*Pi*Log[x - y]*Log[-y]*
    Log[1 + y] - (40*Log[1 - x]*Log[x - y]*Log[-y]*Log[1 + y])/9 - 
   (17*Log[-x]*Log[x - y]*Log[-y]*Log[1 + y])/3 - 
   (461*Log[1 + x]*Log[x - y]*Log[-y]*Log[1 + y])/18 + 
   (20*Log[1 - y]*Log[x - y]*Log[-y]*Log[1 + y])/3 + 
   (35*Log[x - y]^2*Log[-y]*Log[1 + y])/12 + (4*I)*Pi*Log[-y]^2*Log[1 + y] + 
   (17*Log[1 - x]*Log[-y]^2*Log[1 + y])/3 + (11*Log[-x]*Log[-y]^2*Log[1 + y])/
    4 + (35*Log[1 + x]*Log[-y]^2*Log[1 + y])/2 - 
   (257*Log[1 - y]*Log[-y]^2*Log[1 + y])/18 - 
   (3*Log[x - y]*Log[-y]^2*Log[1 + y])/4 + (641*Log[-y]^3*Log[1 + y])/216 + 
   (1349*Pi^2*Log[1 + y]^2)/216 - (23*Log[1 - x]^2*Log[1 + y]^2)/24 + 
   (Log[1 - x]*Log[-x]*Log[1 + y]^2)/3 + (553*Log[-x]^2*Log[1 + y]^2)/144 + 
   (13*Log[1 - x]*Log[1 + x]*Log[1 + y]^2)/9 - 
   (151*Log[-x]*Log[1 + x]*Log[1 + y]^2)/36 + 
   (1955*Log[1 + x]^2*Log[1 + y]^2)/72 + 
   (13*Log[1 - x]*Log[1 - y]*Log[1 + y]^2)/18 + 
   (Log[-x]*Log[1 - y]*Log[1 + y]^2)/2 + 
   (179*Log[1 + x]*Log[1 - y]*Log[1 + y]^2)/36 + 
   (821*Log[1 - y]^2*Log[1 + y]^2)/72 + (Log[1 - x]*Log[x - y]*Log[1 + y]^2)/
    9 - (3*Log[-x]*Log[x - y]*Log[1 + y]^2)/4 + 
   (481*Log[1 + x]*Log[x - y]*Log[1 + y]^2)/36 + 
   (107*Log[1 - y]*Log[x - y]*Log[1 + y]^2)/4 - 
   (119*Log[x - y]^2*Log[1 + y]^2)/18 - (5*Log[1 - x]*Log[-y]*Log[1 + y]^2)/
    6 - (161*Log[-x]*Log[-y]*Log[1 + y]^2)/24 + 
   (397*Log[1 + x]*Log[-y]*Log[1 + y]^2)/18 - 
   (241*Log[1 - y]*Log[-y]*Log[1 + y]^2)/12 + 
   (112*Log[x - y]*Log[-y]*Log[1 + y]^2)/9 - (101*Log[-y]^2*Log[1 + y]^2)/
    12 - (7*Log[1 - x]*Log[1 + y]^3)/18 + (4*Log[-x]*Log[1 + y]^3)/9 - 
   (284*Log[1 + x]*Log[1 + y]^3)/27 + (41*Log[1 - y]*Log[1 + y]^3)/27 + 
   (23*Log[x - y]*Log[1 + y]^3)/36 - (941*Log[-y]*Log[1 + y]^3)/36 + 
   (2207*Log[1 + y]^4)/432 + (I/3)*Pi^3*Log[1 - x*y] - 
   (11*Pi^2*Log[1 - x]*Log[1 - x*y])/216 + (I/2)*Pi*Log[1 - x]^2*
    Log[1 - x*y] + (817*Log[1 - x]^3*Log[1 - x*y])/216 + 
   (2*Pi^2*Log[-x]*Log[1 - x*y])/9 + (4*I)*Pi*Log[1 - x]*Log[-x]*
    Log[1 - x*y] - (91*Log[1 - x]^2*Log[-x]*Log[1 - x*y])/12 + 
   (I/2)*Pi*Log[-x]^2*Log[1 - x*y] + (149*Log[1 - x]*Log[-x]^2*Log[1 - x*y])/
    24 - (109*Log[-x]^3*Log[1 - x*y])/108 - (55*Pi^2*Log[1 + x]*Log[1 - x*y])/
    54 - (115*Log[1 - x]^2*Log[1 + x]*Log[1 - x*y])/12 + 
   17*Log[1 - x]*Log[-x]*Log[1 + x]*Log[1 - x*y] + 
   (19*Log[-x]^2*Log[1 + x]*Log[1 - x*y])/18 + 
   (Log[1 - x]*Log[1 + x]^2*Log[1 - x*y])/12 + 
   (131*Log[-x]*Log[1 + x]^2*Log[1 - x*y])/9 - (64*Log[1 + x]^3*Log[1 - x*y])/
    27 + (119*Pi^2*Log[1 - y]*Log[1 - x*y])/108 - 
   (3*I)*Pi*Log[1 - x]*Log[1 - y]*Log[1 - x*y] - 
   (403*Log[1 - x]^2*Log[1 - y]*Log[1 - x*y])/72 + 
   (107*Log[1 - x]*Log[-x]*Log[1 - y]*Log[1 - x*y])/18 - 
   (53*Log[-x]^2*Log[1 - y]*Log[1 - x*y])/36 + 
   (53*Log[1 - x]*Log[1 + x]*Log[1 - y]*Log[1 - x*y])/3 + 
   (25*Log[-x]*Log[1 + x]*Log[1 - y]*Log[1 - x*y])/18 - 
   (103*Log[1 + x]^2*Log[1 - y]*Log[1 - x*y])/36 + 
   ((11*I)/2)*Pi*Log[1 - y]^2*Log[1 - x*y] + 
   (277*Log[1 - x]*Log[1 - y]^2*Log[1 - x*y])/24 + 
   (4*Log[-x]*Log[1 - y]^2*Log[1 - x*y])/3 - 
   (38*Log[1 + x]*Log[1 - y]^2*Log[1 - x*y])/9 - 
   (115*Log[1 - y]^3*Log[1 - x*y])/72 - (7*Pi^2*Log[x - y]*Log[1 - x*y])/18 - 
   (16*Log[1 - x]^2*Log[x - y]*Log[1 - x*y])/9 + (4*I)*Pi*Log[-x]*Log[x - y]*
    Log[1 - x*y] + (41*Log[1 - x]*Log[-x]*Log[x - y]*Log[1 - x*y])/18 + 
   (19*Log[-x]^2*Log[x - y]*Log[1 - x*y])/9 + 
   (25*Log[1 - x]*Log[1 + x]*Log[x - y]*Log[1 - x*y])/9 - 
   (35*Log[-x]*Log[1 + x]*Log[x - y]*Log[1 - x*y])/18 + 
   (5*Log[1 + x]^2*Log[x - y]*Log[1 - x*y])/18 - 
   (14*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[1 - x*y])/9 + 
   (4*Log[-x]*Log[1 - y]*Log[x - y]*Log[1 - x*y])/9 - 
   (7*Log[1 + x]*Log[1 - y]*Log[x - y]*Log[1 - x*y])/6 + 
   (59*Log[1 - y]^2*Log[x - y]*Log[1 - x*y])/18 - 
   (3*I)*Pi*Log[x - y]^2*Log[1 - x*y] + 
   (35*Log[1 - x]*Log[x - y]^2*Log[1 - x*y])/18 - 
   (13*Log[-x]*Log[x - y]^2*Log[1 - x*y])/2 - 
   (19*Log[1 + x]*Log[x - y]^2*Log[1 - x*y])/36 - 
   (85*Log[1 - y]*Log[x - y]^2*Log[1 - x*y])/36 + 
   (25*Log[x - y]^3*Log[1 - x*y])/54 - (83*Pi^2*Log[-y]*Log[1 - x*y])/36 + 
   (31*Log[1 - x]^2*Log[-y]*Log[1 - x*y])/9 - (4*I)*Pi*Log[-x]*Log[-y]*
    Log[1 - x*y] - (80*Log[1 - x]*Log[-x]*Log[-y]*Log[1 - x*y])/9 - 
   (61*Log[-x]^2*Log[-y]*Log[1 - x*y])/36 - 
   (20*Log[1 - x]*Log[1 + x]*Log[-y]*Log[1 - x*y])/9 - 
   (2*Log[-x]*Log[1 + x]*Log[-y]*Log[1 - x*y])/3 - 
   (79*Log[1 + x]^2*Log[-y]*Log[1 - x*y])/36 - (2*I)*Pi*Log[1 - y]*Log[-y]*
    Log[1 - x*y] - (38*Log[1 - x]*Log[1 - y]*Log[-y]*Log[1 - x*y])/3 + 
   (5*Log[-x]*Log[1 - y]*Log[-y]*Log[1 - x*y])/18 + 
   (281*Log[1 + x]*Log[1 - y]*Log[-y]*Log[1 - x*y])/18 + 
   (58*Log[1 - y]^2*Log[-y]*Log[1 - x*y])/9 + (4*I)*Pi*Log[x - y]*Log[-y]*
    Log[1 - x*y] + (103*Log[1 - x]*Log[x - y]*Log[-y]*Log[1 - x*y])/9 + 
   (158*Log[-x]*Log[x - y]*Log[-y]*Log[1 - x*y])/9 + 
   (7*Log[1 + x]*Log[x - y]*Log[-y]*Log[1 - x*y])/18 - 
   (19*Log[1 - y]*Log[x - y]*Log[-y]*Log[1 - x*y])/6 - 
   (29*Log[x - y]^2*Log[-y]*Log[1 - x*y])/9 - ((7*I)/2)*Pi*Log[-y]^2*
    Log[1 - x*y] - 7*Log[1 - x]*Log[-y]^2*Log[1 - x*y] - 
   (413*Log[-x]*Log[-y]^2*Log[1 - x*y])/36 - 
   (77*Log[1 + x]*Log[-y]^2*Log[1 - x*y])/18 - 
   (122*Log[1 - y]*Log[-y]^2*Log[1 - x*y])/9 + 
   (10*Log[x - y]*Log[-y]^2*Log[1 - x*y])/9 + (23*Log[-y]^3*Log[1 - x*y])/
    36 + (41*Log[1 - x]^2*Log[1 + y]*Log[1 - x*y])/3 - 
   (82*Log[1 - x]*Log[-x]*Log[1 + y]*Log[1 - x*y])/3 + 
   (5*Log[1 - x]*Log[1 + x]*Log[1 + y]*Log[1 - x*y])/9 - 
   (287*Log[-x]*Log[1 + x]*Log[1 + y]*Log[1 - x*y])/9 + 
   (51*Log[1 + x]^2*Log[1 + y]*Log[1 - x*y])/2 - 
   (82*Log[1 - x]*Log[1 - y]*Log[1 + y]*Log[1 - x*y])/3 + 
   (313*Log[1 + x]*Log[1 - y]*Log[1 + y]*Log[1 - x*y])/18 + 
   (118*Log[1 - y]^2*Log[1 + y]*Log[1 - x*y])/9 - 
   (2*I)*Pi*Log[x - y]*Log[1 + y]*Log[1 - x*y] + 
   (Log[1 - x]*Log[x - y]*Log[1 + y]*Log[1 - x*y])/3 - 
   (23*Log[-x]*Log[x - y]*Log[1 + y]*Log[1 - x*y])/9 + 
   (3*Log[1 + x]*Log[x - y]*Log[1 + y]*Log[1 - x*y])/2 - 
   (Log[1 - y]*Log[x - y]*Log[1 + y]*Log[1 - x*y])/2 - 
   (Log[x - y]^2*Log[1 + y]*Log[1 - x*y])/2 + (4*I)*Pi*Log[-y]*Log[1 + y]*
    Log[1 - x*y] + (37*Log[1 - x]*Log[-y]*Log[1 + y]*Log[1 - x*y])/9 + 
   (41*Log[-x]*Log[-y]*Log[1 + y]*Log[1 - x*y])/9 + 
   (31*Log[1 + x]*Log[-y]*Log[1 + y]*Log[1 - x*y])/9 - 
   (91*Log[1 - y]*Log[-y]*Log[1 + y]*Log[1 - x*y])/3 + 
   (79*Log[x - y]*Log[-y]*Log[1 + y]*Log[1 - x*y])/18 - 
   (50*Log[-y]^2*Log[1 + y]*Log[1 - x*y])/9 - 
   (43*Log[1 - x]*Log[1 + y]^2*Log[1 - x*y])/36 - 
   (407*Log[1 + x]*Log[1 + y]^2*Log[1 - x*y])/9 - 
   (409*Log[1 - y]*Log[1 + y]^2*Log[1 - x*y])/36 - 
   (5*Log[x - y]*Log[1 + y]^2*Log[1 - x*y])/6 - 
   (191*Log[-y]*Log[1 + y]^2*Log[1 - x*y])/12 + 
   (34*Log[1 + y]^3*Log[1 - x*y])/9 - (31*Pi^2*Log[1 - x*y]^2)/27 - 
   (3*I)*Pi*Log[1 - x]*Log[1 - x*y]^2 + (17*Log[1 - x]^2*Log[1 - x*y]^2)/
    144 - (3*I)*Pi*Log[-x]*Log[1 - x*y]^2 + 
   (25*Log[1 - x]*Log[-x]*Log[1 - x*y]^2)/18 - (101*Log[-x]^2*Log[1 - x*y]^2)/
    36 - (14*Log[1 - x]*Log[1 + x]*Log[1 - x*y]^2)/9 - 
   (143*Log[-x]*Log[1 + x]*Log[1 - x*y]^2)/12 - 
   (31*Log[1 + x]^2*Log[1 - x*y]^2)/3 + ((7*I)/2)*Pi*Log[1 - y]*
    Log[1 - x*y]^2 - (311*Log[1 - x]*Log[1 - y]*Log[1 - x*y]^2)/72 - 
   (89*Log[-x]*Log[1 - y]*Log[1 - x*y]^2)/18 - 
   (23*Log[1 + x]*Log[1 - y]*Log[1 - x*y]^2)/3 + 
   (551*Log[1 - y]^2*Log[1 - x*y]^2)/144 + (3*I)*Pi*Log[x - y]*
    Log[1 - x*y]^2 - (5*Log[1 - x]*Log[x - y]*Log[1 - x*y]^2)/12 + 
   (107*Log[-x]*Log[x - y]*Log[1 - x*y]^2)/36 - 
   (5*Log[1 + x]*Log[x - y]*Log[1 - x*y]^2)/18 - 
   (14*Log[1 - y]*Log[x - y]*Log[1 - x*y]^2)/9 + 
   (71*Log[x - y]^2*Log[1 - x*y]^2)/72 - ((9*I)/2)*Pi*Log[-y]*
    Log[1 - x*y]^2 - (77*Log[1 - x]*Log[-y]*Log[1 - x*y]^2)/36 + 
   (59*Log[-x]*Log[-y]*Log[1 - x*y]^2)/9 - 
   (91*Log[1 + x]*Log[-y]*Log[1 - x*y]^2)/9 - 
   (56*Log[1 - y]*Log[-y]*Log[1 - x*y]^2)/9 - 
   (43*Log[x - y]*Log[-y]*Log[1 - x*y]^2)/12 + (445*Log[-y]^2*Log[1 - x*y]^2)/
    36 + I*Pi*Log[1 + y]*Log[1 - x*y]^2 + 
   (3*Log[1 - x]*Log[1 + y]*Log[1 - x*y]^2)/4 + 
   (97*Log[-x]*Log[1 + y]*Log[1 - x*y]^2)/3 + 
   (467*Log[1 + x]*Log[1 + y]*Log[1 - x*y]^2)/36 + 
   (13*Log[1 - y]*Log[1 + y]*Log[1 - x*y]^2)/36 + 
   (13*Log[x - y]*Log[1 + y]*Log[1 - x*y]^2)/12 + 
   (232*Log[-y]*Log[1 + y]*Log[1 - x*y]^2)/9 + 
   (217*Log[1 + y]^2*Log[1 - x*y]^2)/12 - ((4*I)/3)*Pi*Log[1 - x*y]^3 - 
   (223*Log[1 - x]*Log[1 - x*y]^3)/216 - (79*Log[-x]*Log[1 - x*y]^3)/12 + 
   (347*Log[1 + x]*Log[1 - x*y]^3)/36 + (45*Log[1 - y]*Log[1 - x*y]^3)/8 + 
   (13*Log[x - y]*Log[1 - x*y]^3)/18 - (161*Log[-y]*Log[1 - x*y]^3)/108 - 
   (550*Log[1 + y]*Log[1 - x*y]^3)/27 + (1529*Log[1 - x*y]^4)/864 - 
   (Pi^2*Log[1 - x]*Log[1 - y - x*y + y^2])/12 - 
   (2*I)*Pi*Log[1 - x]^2*Log[1 - y - x*y + y^2] - 
   2*Log[1 - x]^2*Log[-x]*Log[1 - y - x*y + y^2] - 
   (37*Pi^2*Log[1 - y]*Log[1 - y - x*y + y^2])/24 + 
   (6*I)*Pi*Log[1 - x]*Log[1 - y]*Log[1 - y - x*y + y^2] + 
   (35*Log[1 - x]^2*Log[1 - y]*Log[1 - y - x*y + y^2])/4 + 
   6*Log[1 - x]*Log[-x]*Log[1 - y]*Log[1 - y - x*y + y^2] - 
   (4*I)*Pi*Log[1 - y]^2*Log[1 - y - x*y + y^2] - 
   (39*Log[1 - x]*Log[1 - y]^2*Log[1 - y - x*y + y^2])/2 - 
   4*Log[-x]*Log[1 - y]^2*Log[1 - y - x*y + y^2] - 
   (13*Log[1 - y]^3*Log[1 - y - x*y + y^2])/2 + 
   Pi^2*Log[x - y]*Log[1 - y - x*y + y^2] + 
   (5*Log[1 - x]^2*Log[x - y]*Log[1 - y - x*y + y^2])/4 + 
   Log[1 - x]*Log[-x]*Log[x - y]*Log[1 - y - x*y + y^2] + 
   (13*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[1 - y - x*y + y^2])/4 - 
   2*Log[-x]*Log[1 - y]*Log[x - y]*Log[1 - y - x*y + y^2] + 
   Log[1 - y]^2*Log[x - y]*Log[1 - y - x*y + y^2] - 
   (5*Log[1 - x]*Log[x - y]^2*Log[1 - y - x*y + y^2])/2 - 
   (9*Log[1 - y]*Log[x - y]^2*Log[1 - y - x*y + y^2])/8 + 
   Log[x - y]^3*Log[1 - y - x*y + y^2] + 
   (9*Pi^2*Log[-y]*Log[1 - y - x*y + y^2])/4 - (6*I)*Pi*Log[1 - x]*Log[-y]*
    Log[1 - y - x*y + y^2] - (19*Log[1 - x]^2*Log[-y]*Log[1 - y - x*y + y^2])/
    2 - 4*Log[1 - x]*Log[-x]*Log[-y]*Log[1 - y - x*y + y^2] + 
   (10*I)*Pi*Log[1 - y]*Log[-y]*Log[1 - y - x*y + y^2] + 
   33*Log[1 - x]*Log[1 - y]*Log[-y]*Log[1 - y - x*y + y^2] + 
   6*Log[-x]*Log[1 - y]*Log[-y]*Log[1 - y - x*y + y^2] + 
   Log[1 - y]^2*Log[-y]*Log[1 - y - x*y + y^2] - 
   2*Log[1 - x]*Log[x - y]*Log[-y]*Log[1 - y - x*y + y^2] + 
   Log[-x]*Log[x - y]*Log[-y]*Log[1 - y - x*y + y^2] + 
   (Log[x - y]^2*Log[-y]*Log[1 - y - x*y + y^2])/2 - 
   (4*I)*Pi*Log[-y]^2*Log[1 - y - x*y + y^2] - 
   (61*Log[1 - x]*Log[-y]^2*Log[1 - y - x*y + y^2])/4 - 
   2*Log[-x]*Log[-y]^2*Log[1 - y - x*y + y^2] + 
   (87*Log[1 - y]*Log[-y]^2*Log[1 - y - x*y + y^2])/8 - 
   (43*Log[-y]^3*Log[1 - y - x*y + y^2])/12 + (2*I)*Pi*Log[1 - x]*
    Log[1 - x*y]*Log[1 - y - x*y + y^2] - 3*Log[1 - x]^2*Log[1 - x*y]*
    Log[1 - y - x*y + y^2] + Log[1 - x]*Log[-x]*Log[1 - x*y]*
    Log[1 - y - x*y + y^2] - (4*I)*Pi*Log[1 - y]*Log[1 - x*y]*
    Log[1 - y - x*y + y^2] + 10*Log[1 - x]*Log[1 - y]*Log[1 - x*y]*
    Log[1 - y - x*y + y^2] - 2*Log[-x]*Log[1 - y]*Log[1 - x*y]*
    Log[1 - y - x*y + y^2] - 8*Log[1 - y]^2*Log[1 - x*y]*
    Log[1 - y - x*y + y^2] + (2*I)*Pi*Log[-y]*Log[1 - x*y]*
    Log[1 - y - x*y + y^2] - 5*Log[1 - x]*Log[-y]*Log[1 - x*y]*
    Log[1 - y - x*y + y^2] + Log[-x]*Log[-y]*Log[1 - x*y]*
    Log[1 - y - x*y + y^2] + 8*Log[1 - y]*Log[-y]*Log[1 - x*y]*
    Log[1 - y - x*y + y^2] - 2*Log[-y]^2*Log[1 - x*y]*
    Log[1 - y - x*y + y^2] + Log[1 - x]*Log[1 - x*y]^2*
    Log[1 - y - x*y + y^2] - 2*Log[1 - y]*Log[1 - x*y]^2*
    Log[1 - y - x*y + y^2] + Log[-y]*Log[1 - x*y]^2*Log[1 - y - x*y + y^2] - 
   (Pi^2*Log[1 - y - x*y + y^2]^2)/12 + 
   (5*Log[1 - x]^2*Log[1 - y - x*y + y^2]^2)/8 - 
   (75*Log[1 - x]*Log[1 - y]*Log[1 - y - x*y + y^2]^2)/8 + 
   (65*Log[1 - y]^2*Log[1 - y - x*y + y^2]^2)/4 + 
   (Log[1 - x]*Log[x - y]*Log[1 - y - x*y + y^2]^2)/8 - 
   (Log[1 - y]*Log[x - y]*Log[1 - y - x*y + y^2]^2)/2 + 
   (Log[x - y]^2*Log[1 - y - x*y + y^2]^2)/16 + 
   (31*Log[1 - x]*Log[-y]*Log[1 - y - x*y + y^2]^2)/4 - 
   (87*Log[1 - y]*Log[-y]*Log[1 - y - x*y + y^2]^2)/4 + 
   (55*Log[-y]^2*Log[1 - y - x*y + y^2]^2)/8 + 
   (Log[1 - y]*Log[1 - y - x*y + y^2]^3)/4 + 
   (Log[x - y]*Log[1 - y - x*y + y^2]^3)/12 - 
   (Log[-y]*Log[1 - y - x*y + y^2]^3)/24 - (5*Log[1 - y - x*y + y^2]^4)/96 - 
   (539*Pi^2*PolyLog[2, x])/216 - I*Pi*Log[1 - x]*PolyLog[2, x] + 
   (107*Log[1 - x]^2*PolyLog[2, x])/72 - 
   (33*Log[1 - x]*Log[-x]*PolyLog[2, x])/4 - (13*Log[-x]^2*PolyLog[2, x])/9 - 
   (13*Log[-x]*Log[1 + x]*PolyLog[2, x])/9 + (Log[1 + x]^2*PolyLog[2, x])/
    36 - (10*Log[1 - x]*Log[1 - y]*PolyLog[2, x])/9 - 
   (Log[-x]*Log[1 - y]*PolyLog[2, x])/6 + (2*Log[1 - y]^2*PolyLog[2, x])/9 + 
   (17*Log[1 - x]*Log[x - y]*PolyLog[2, x])/9 + 
   (7*Log[-x]*Log[x - y]*PolyLog[2, x])/6 + 
   (16*Log[1 - y]*Log[x - y]*PolyLog[2, x])/9 - 
   (11*Log[x - y]^2*PolyLog[2, x])/6 + I*Pi*Log[-y]*PolyLog[2, x] + 
   Log[1 - x]*Log[-y]*PolyLog[2, x] + (31*Log[-x]*Log[-y]*PolyLog[2, x])/18 - 
   (20*Log[1 - y]*Log[-y]*PolyLog[2, x])/9 - 
   (11*Log[x - y]*Log[-y]*PolyLog[2, x])/6 + (17*Log[-y]^2*PolyLog[2, x])/
    36 - (31*Log[1 - x]*Log[1 + y]*PolyLog[2, x])/9 + 
   (10*Log[1 + x]*Log[1 + y]*PolyLog[2, x])/9 - 
   (Log[x - y]*Log[1 + y]*PolyLog[2, x])/2 - (83*Log[1 + y]^2*PolyLog[2, x])/
    36 + (2*I)*Pi*Log[1 - x*y]*PolyLog[2, x] - 
   (155*Log[1 - x]*Log[1 - x*y]*PolyLog[2, x])/36 + 
   (277*Log[-x]*Log[1 - x*y]*PolyLog[2, x])/36 - 
   (7*Log[1 + x]*Log[1 - x*y]*PolyLog[2, x])/6 + 
   (33*Log[1 - y]*Log[1 - x*y]*PolyLog[2, x])/4 + 
   (35*Log[-y]*Log[1 - x*y]*PolyLog[2, x])/18 + 4*Log[1 + y]*Log[1 - x*y]*
    PolyLog[2, x] - (17*Log[1 - x*y]^2*PolyLog[2, x])/12 - 
   (433*PolyLog[2, x]^2)/72 + (43*Pi^2*PolyLog[2, 1 + x])/216 + 
   (7*Log[1 - x]^2*PolyLog[2, 1 + x])/18 + 
   (Log[1 - x]*Log[-x]*PolyLog[2, 1 + x])/9 - 
   (121*Log[-x]^2*PolyLog[2, 1 + x])/24 + 
   (145*Log[-x]*Log[1 + x]*PolyLog[2, 1 + x])/36 + 
   (857*Log[1 + x]^2*PolyLog[2, 1 + x])/72 + 
   (61*Log[1 - x]*Log[1 - y]*PolyLog[2, 1 + x])/18 + 
   Log[-x]*Log[1 - y]*PolyLog[2, 1 + x] + 
   (107*Log[1 + x]*Log[1 - y]*PolyLog[2, 1 + x])/18 + 
   (211*Log[1 - y]^2*PolyLog[2, 1 + x])/36 - 
   (31*Log[1 - x]*Log[x - y]*PolyLog[2, 1 + x])/18 - 
   (25*Log[-x]*Log[x - y]*PolyLog[2, 1 + x])/18 - 
   (7*Log[1 - y]*Log[x - y]*PolyLog[2, 1 + x])/6 + 
   (31*Log[x - y]^2*PolyLog[2, 1 + x])/18 - 
   (5*Log[1 - x]*Log[-y]*PolyLog[2, 1 + x])/3 + 
   (463*Log[-x]*Log[-y]*PolyLog[2, 1 + x])/36 + 
   (179*Log[1 + x]*Log[-y]*PolyLog[2, 1 + x])/36 - 
   (59*Log[1 - y]*Log[-y]*PolyLog[2, 1 + x])/9 - 
   (Log[x - y]*Log[-y]*PolyLog[2, 1 + x])/6 - 
   (379*Log[-y]^2*PolyLog[2, 1 + x])/72 - 
   (649*Log[1 + x]*Log[1 + y]*PolyLog[2, 1 + x])/36 + 
   (3*Log[x - y]*Log[1 + y]*PolyLog[2, 1 + x])/2 - 
   6*Log[-y]*Log[1 + y]*PolyLog[2, 1 + x] + 
   (109*Log[1 + y]^2*PolyLog[2, 1 + x])/24 - 
   (17*Log[1 - x]*Log[1 - x*y]*PolyLog[2, 1 + x])/9 + 
   (5*Log[-x]*Log[1 - x*y]*PolyLog[2, 1 + x])/9 - 
   (52*Log[1 + x]*Log[1 - x*y]*PolyLog[2, 1 + x])/9 - 
   (86*Log[1 - y]*Log[1 - x*y]*PolyLog[2, 1 + x])/9 - 
   (5*Log[x - y]*Log[1 - x*y]*PolyLog[2, 1 + x])/9 + 
   (70*Log[-y]*Log[1 - x*y]*PolyLog[2, 1 + x])/9 + 
   (31*Log[1 + y]*Log[1 - x*y]*PolyLog[2, 1 + x])/9 + 
   (31*Log[1 - x*y]^2*PolyLog[2, 1 + x])/9 - 
   (13*PolyLog[2, x]*PolyLog[2, 1 + x])/9 + (95*PolyLog[2, 1 + x]^2)/36 - 
   (1013*Pi^2*PolyLog[2, y])/144 - (59*Log[1 - x]^2*PolyLog[2, y])/18 + 
   (115*Log[1 - x]*Log[-x]*PolyLog[2, y])/72 + (67*Log[-x]^2*PolyLog[2, y])/
    36 + (33*Log[-x]*Log[1 + x]*PolyLog[2, y])/8 - 
   (601*Log[1 + x]^2*PolyLog[2, y])/144 - 
   (475*Log[1 - x]*Log[1 - y]*PolyLog[2, y])/18 + 
   (5*Log[-x]*Log[1 - y]*PolyLog[2, y])/6 + 
   (29*Log[1 + x]*Log[1 - y]*PolyLog[2, y])/3 + 
   (87*Log[1 - y]^2*PolyLog[2, y])/4 + 
   (457*Log[1 - x]*Log[x - y]*PolyLog[2, y])/24 - 
   (Log[-x]*Log[x - y]*PolyLog[2, y])/9 - 
   (5*Log[1 + x]*Log[x - y]*PolyLog[2, y])/9 + 
   (26*Log[1 - y]*Log[x - y]*PolyLog[2, y])/9 - 
   (1627*Log[x - y]^2*PolyLog[2, y])/144 + 
   (87*Log[1 - x]*Log[-y]*PolyLog[2, y])/8 - 
   (25*Log[-x]*Log[-y]*PolyLog[2, y])/9 + 
   (5*Log[1 + x]*Log[-y]*PolyLog[2, y])/18 - 
   (593*Log[1 - y]*Log[-y]*PolyLog[2, y])/24 - 
   (17*Log[x - y]*Log[-y]*PolyLog[2, y])/9 + (337*Log[-y]^2*PolyLog[2, y])/
    36 + (92*Log[1 + x]*Log[1 + y]*PolyLog[2, y])/9 - 
   (41*Log[1 - y]*Log[1 + y]*PolyLog[2, y])/3 + 
   (55*Log[x - y]*Log[1 + y]*PolyLog[2, y])/72 + 
   (136*Log[-y]*Log[1 + y]*PolyLog[2, y])/9 - 
   (175*Log[1 + y]^2*PolyLog[2, y])/144 + 
   (211*Log[1 - x]*Log[1 - x*y]*PolyLog[2, y])/72 - 
   (8*Log[-x]*Log[1 - x*y]*PolyLog[2, y])/9 - 
   (95*Log[1 + x]*Log[1 - x*y]*PolyLog[2, y])/72 - 
   (17*Log[1 - y]*Log[1 - x*y]*PolyLog[2, y])/9 - 
   (559*Log[-y]*Log[1 - x*y]*PolyLog[2, y])/72 - 
   (41*Log[1 + y]*Log[1 - x*y]*PolyLog[2, y])/9 + 
   (47*Log[1 - x*y]^2*PolyLog[2, y])/16 - Log[1 - x]*Log[1 - y - x*y + y^2]*
    PolyLog[2, y] + (9*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, y])/2 - 
   Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, y] + 
   (Log[1 - y - x*y + y^2]^2*PolyLog[2, y])/4 - 
   (49*PolyLog[2, x]*PolyLog[2, y])/72 + 
   (257*PolyLog[2, 1 + x]*PolyLog[2, y])/72 - (661*PolyLog[2, y]^2)/72 + 
   (215*Pi^2*PolyLog[2, x*y])/432 + (2*I)*Pi*Log[1 - x]*PolyLog[2, x*y] + 
   (43*Log[1 - x]^2*PolyLog[2, x*y])/36 + I*Pi*Log[-x]*PolyLog[2, x*y] + 
   (49*Log[1 - x]*Log[-x]*PolyLog[2, x*y])/36 - 
   (11*Log[-x]^2*PolyLog[2, x*y])/72 + 9*Log[-x]*Log[1 + x]*PolyLog[2, x*y] - 
   (29*Log[1 + x]^2*PolyLog[2, x*y])/36 - 
   (65*Log[1 - x]*Log[1 - y]*PolyLog[2, x*y])/36 + 
   (Log[-x]*Log[1 - y]*PolyLog[2, x*y])/6 + (29*Log[1 - y]^2*PolyLog[2, x*y])/
    9 - 6*Log[1 - x]*Log[x - y]*PolyLog[2, x*y] + 
   (71*Log[-x]*Log[x - y]*PolyLog[2, x*y])/36 - 
   (Log[1 - y]*Log[x - y]*PolyLog[2, x*y])/3 + 
   (19*Log[x - y]^2*PolyLog[2, x*y])/6 - 
   (29*Log[1 - x]*Log[-y]*PolyLog[2, x*y])/12 - 
   (77*Log[-x]*Log[-y]*PolyLog[2, x*y])/36 - 
   (25*Log[1 - y]*Log[-y]*PolyLog[2, x*y])/9 + 
   (7*Log[x - y]*Log[-y]*PolyLog[2, x*y])/36 + 
   (515*Log[-y]^2*PolyLog[2, x*y])/144 - 
   (5*Log[1 + x]*Log[1 + y]*PolyLog[2, x*y])/9 + 
   (3*Log[x - y]*Log[1 + y]*PolyLog[2, x*y])/2 - 
   (41*Log[-y]*Log[1 + y]*PolyLog[2, x*y])/9 - 
   (115*Log[1 + y]^2*PolyLog[2, x*y])/36 - (4*I)*Pi*Log[1 - x*y]*
    PolyLog[2, x*y] - (7*Log[1 - x]*Log[1 - x*y]*PolyLog[2, x*y])/2 - 
   (53*Log[-x]*Log[1 - x*y]*PolyLog[2, x*y])/12 + 
   (13*Log[1 + x]*Log[1 - x*y]*PolyLog[2, x*y])/6 - 
   (11*Log[1 - y]*Log[1 - x*y]*PolyLog[2, x*y])/3 + 
   (5*Log[x - y]*Log[1 - x*y]*PolyLog[2, x*y])/3 + 
   (431*Log[-y]*Log[1 - x*y]*PolyLog[2, x*y])/36 + 
   (13*Log[1 + y]*Log[1 - x*y]*PolyLog[2, x*y])/9 + 
   (37*Log[1 - x*y]^2*PolyLog[2, x*y])/36 + 
   (173*PolyLog[2, x]*PolyLog[2, x*y])/72 + 
   (349*PolyLog[2, 1 + x]*PolyLog[2, x*y])/36 + 
   (533*PolyLog[2, y]*PolyLog[2, x*y])/36 + (11*PolyLog[2, x*y]^2)/8 - 
   (379*Pi^2*PolyLog[2, 1 + y])/216 - (Log[1 - x]^2*PolyLog[2, 1 + y])/6 - 
   (4*Log[1 - x]*Log[-x]*PolyLog[2, 1 + y])/3 - 
   (3*Log[-x]^2*PolyLog[2, 1 + y])/4 + 
   (143*Log[-x]*Log[1 + x]*PolyLog[2, 1 + y])/12 - 
   (13*Log[1 + x]^2*PolyLog[2, 1 + y])/36 - 2*Log[1 - x]*Log[1 - y]*
    PolyLog[2, 1 + y] - (3*Log[-x]*Log[1 - y]*PolyLog[2, 1 + y])/2 + 
   (229*Log[1 - y]^2*PolyLog[2, 1 + y])/36 - 
   (22*Log[1 - x]*Log[x - y]*PolyLog[2, 1 + y])/9 + 
   (5*Log[-x]*Log[x - y]*PolyLog[2, 1 + y])/2 - 
   (Log[1 - y]*Log[x - y]*PolyLog[2, 1 + y])/18 + 
   (5*Log[x - y]^2*PolyLog[2, 1 + y])/4 + 6*Log[1 - x]*Log[-y]*
    PolyLog[2, 1 + y] - (7*Log[-x]*Log[-y]*PolyLog[2, 1 + y])/2 - 
   (175*Log[1 - y]*Log[-y]*PolyLog[2, 1 + y])/18 - 
   (3*Log[x - y]*Log[-y]*PolyLog[2, 1 + y])/2 + 
   (143*Log[-y]^2*PolyLog[2, 1 + y])/36 + 
   (5*Log[-x]*Log[1 + y]*PolyLog[2, 1 + y])/18 - 
   (31*Log[1 + x]*Log[1 + y]*PolyLog[2, 1 + y])/18 + 
   4*Log[1 - y]*Log[1 + y]*PolyLog[2, 1 + y] - 3*Log[x - y]*Log[1 + y]*
    PolyLog[2, 1 + y] + (46*Log[-y]*Log[1 + y]*PolyLog[2, 1 + y])/9 - 
   (89*Log[1 + y]^2*PolyLog[2, 1 + y])/36 + 
   (43*Log[1 - x]*Log[1 - x*y]*PolyLog[2, 1 + y])/9 + 
   (22*Log[1 + x]*Log[1 - x*y]*PolyLog[2, 1 + y])/9 - 
   (52*Log[1 - y]*Log[1 - x*y]*PolyLog[2, 1 + y])/9 + 
   (56*Log[-y]*Log[1 - x*y]*PolyLog[2, 1 + y])/9 + 
   (17*Log[1 + y]*Log[1 - x*y]*PolyLog[2, 1 + y])/3 - 
   (73*Log[1 - x*y]^2*PolyLog[2, 1 + y])/18 - 
   PolyLog[2, x]*PolyLog[2, 1 + y] + 
   (109*PolyLog[2, 1 + x]*PolyLog[2, 1 + y])/12 + 
   (241*PolyLog[2, y]*PolyLog[2, 1 + y])/36 - 
   (11*PolyLog[2, x*y]*PolyLog[2, 1 + y])/6 - (7*PolyLog[2, 1 + y]^2)/12 - 
   (5*Pi^2*PolyLog[2, (x*(1 + y))/(1 + x)])/6 - 
   (Log[1 - x]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/12 - 
   (2*Log[1 - x]*Log[-x]*PolyLog[2, (x*(1 + y))/(1 + x)])/3 - 
   (16*Log[-x]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/9 - 
   (29*Log[-x]*Log[1 + x]*PolyLog[2, (x*(1 + y))/(1 + x)])/18 + 
   (19*Log[1 + x]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/36 - 
   2*Log[1 - x]*Log[1 - y]*PolyLog[2, (x*(1 + y))/(1 + x)] - 
   Log[-x]*Log[1 - y]*PolyLog[2, (x*(1 + y))/(1 + x)] - 
   (65*Log[1 - y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/18 + 
   (Log[1 - x]*Log[x - y]*PolyLog[2, (x*(1 + y))/(1 + x)])/3 + 
   (5*Log[-x]*Log[x - y]*PolyLog[2, (x*(1 + y))/(1 + x)])/6 + 
   (7*Log[1 - y]*Log[x - y]*PolyLog[2, (x*(1 + y))/(1 + x)])/6 - 
   (3*Log[x - y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/4 + 
   (5*Log[1 - x]*Log[-y]*PolyLog[2, (x*(1 + y))/(1 + x)])/3 - 
   (2*Log[-x]*Log[-y]*PolyLog[2, (x*(1 + y))/(1 + x)])/3 + 
   (37*Log[1 - y]*Log[-y]*PolyLog[2, (x*(1 + y))/(1 + x)])/18 + 
   (Log[x - y]*Log[-y]*PolyLog[2, (x*(1 + y))/(1 + x)])/6 - 
   (5*Log[-y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/6 - 
   4*Log[1 + x]*Log[1 + y]*PolyLog[2, (x*(1 + y))/(1 + x)] - 
   (3*Log[x - y]*Log[1 + y]*PolyLog[2, (x*(1 + y))/(1 + x)])/2 + 
   (23*Log[-y]*Log[1 + y]*PolyLog[2, (x*(1 + y))/(1 + x)])/9 + 
   (197*Log[1 + y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/36 + 
   (11*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/6 + 
   (53*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/18 + 
   (11*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/3 - 
   (49*Log[-y]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/18 - 
   (13*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/9 - 
   (11*Log[1 - x*y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/4 - 
   (25*PolyLog[2, x]*PolyLog[2, (x*(1 + y))/(1 + x)])/9 - 
   (73*PolyLog[2, 1 + x]*PolyLog[2, (x*(1 + y))/(1 + x)])/36 - 
   (581*PolyLog[2, y]*PolyLog[2, (x*(1 + y))/(1 + x)])/72 - 
   (29*PolyLog[2, x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/18 - 
   (PolyLog[2, 1 + y]*PolyLog[2, (x*(1 + y))/(1 + x)])/6 + 
   (29*PolyLog[2, (x*(1 + y))/(1 + x)]^2)/36 - 
   (79*Pi^2*PolyLog[2, (1 - x)/(-x + y)])/18 - 
   (44*Log[1 - x]^2*PolyLog[2, (1 - x)/(-x + y)])/9 - 
   I*Pi*Log[-x]*PolyLog[2, (1 - x)/(-x + y)] - 
   (Log[1 - x]*Log[-x]*PolyLog[2, (1 - x)/(-x + y)])/9 + 
   (31*Log[-x]^2*PolyLog[2, (1 - x)/(-x + y)])/36 + 
   (44*Log[-x]*Log[1 + x]*PolyLog[2, (1 - x)/(-x + y)])/9 + 
   (Log[1 + x]^2*PolyLog[2, (1 - x)/(-x + y)])/2 - 
   (106*Log[1 - x]*Log[1 - y]*PolyLog[2, (1 - x)/(-x + y)])/9 + 
   2*Log[1 + x]*Log[1 - y]*PolyLog[2, (1 - x)/(-x + y)] + 
   (193*Log[1 - y]^2*PolyLog[2, (1 - x)/(-x + y)])/9 + 
   (149*Log[1 - x]*Log[x - y]*PolyLog[2, (1 - x)/(-x + y)])/18 - 
   Log[-x]*Log[x - y]*PolyLog[2, (1 - x)/(-x + y)] - 
   (131*Log[x - y]^2*PolyLog[2, (1 - x)/(-x + y)])/36 + 
   (43*Log[1 - x]*Log[-y]*PolyLog[2, (1 - x)/(-x + y)])/6 - 
   (31*Log[-x]*Log[-y]*PolyLog[2, (1 - x)/(-x + y)])/18 - 
   (209*Log[1 - y]*Log[-y]*PolyLog[2, (1 - x)/(-x + y)])/9 + 
   (31*Log[-y]^2*PolyLog[2, (1 - x)/(-x + y)])/36 + 
   (5*Log[1 + x]*Log[1 + y]*PolyLog[2, (1 - x)/(-x + y)])/9 - 
   Log[x - y]*Log[1 + y]*PolyLog[2, (1 - x)/(-x + y)] + 
   5*Log[-y]*Log[1 + y]*PolyLog[2, (1 - x)/(-x + y)] + 
   (2*Log[1 + y]^2*PolyLog[2, (1 - x)/(-x + y)])/9 + 
   (38*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/9 - 
   (5*Log[-x]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/9 - 
   (14*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/9 - 
   (47*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/9 + 
   (5*Log[-y]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/3 + 
   (7*Log[1 - x*y]^2*PolyLog[2, (1 - x)/(-x + y)])/9 + 
   2*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x)/(-x + y)] - 
   (17*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x)/(-x + y)])/4 + 
   2*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x)/(-x + y)] + 
   (Log[1 - y - x*y + y^2]^2*PolyLog[2, (1 - x)/(-x + y)])/8 - 
   4*PolyLog[2, x]*PolyLog[2, (1 - x)/(-x + y)] + 
   (43*PolyLog[2, 1 + x]*PolyLog[2, (1 - x)/(-x + y)])/18 - 
   (1735*PolyLog[2, y]*PolyLog[2, (1 - x)/(-x + y)])/72 + 
   (89*PolyLog[2, x*y]*PolyLog[2, (1 - x)/(-x + y)])/12 + 
   3*PolyLog[2, 1 + y]*PolyLog[2, (1 - x)/(-x + y)] - 
   PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (1 - x)/(-x + y)] - 
   (149*PolyLog[2, (1 - x)/(-x + y)]^2)/36 - 
   (Pi^2*PolyLog[2, (x*(-x + y))/(1 - x)])/6 - 
   (Log[1 - x]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/2 + 
   Log[1 - x]*Log[x - y]*PolyLog[2, (x*(-x + y))/(1 - x)] - 
   (Log[x - y]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/2 - 
   PolyLog[2, x]*PolyLog[2, (x*(-x + y))/(1 - x)] - 
   PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (x*(-x + y))/(1 - x)] + 
   (43*Pi^2*PolyLog[2, (-x + y)/y])/36 - I*Pi*Log[1 - x]*
    PolyLog[2, (-x + y)/y] - (5*Log[1 - x]^2*PolyLog[2, (-x + y)/y])/12 - 
   Log[1 - x]*Log[-x]*PolyLog[2, (-x + y)/y] - 
   (34*Log[-x]^2*PolyLog[2, (-x + y)/y])/9 - 
   (487*Log[-x]*Log[1 + x]*PolyLog[2, (-x + y)/y])/36 + 
   (7*Log[1 + x]^2*PolyLog[2, (-x + y)/y])/18 + 
   (67*Log[1 - x]*Log[1 - y]*PolyLog[2, (-x + y)/y])/18 - 
   Log[-x]*Log[1 - y]*PolyLog[2, (-x + y)/y] - 
   (55*Log[1 - y]^2*PolyLog[2, (-x + y)/y])/36 - 
   (79*Log[1 - x]*Log[x - y]*PolyLog[2, (-x + y)/y])/18 + 
   (5*Log[-x]*Log[x - y]*PolyLog[2, (-x + y)/y])/6 + 
   (7*Log[1 - y]*Log[x - y]*PolyLog[2, (-x + y)/y])/6 + 
   (29*Log[x - y]^2*PolyLog[2, (-x + y)/y])/18 - 
   I*Pi*Log[-y]*PolyLog[2, (-x + y)/y] + Log[1 - x]*Log[-y]*
    PolyLog[2, (-x + y)/y] + (53*Log[-x]*Log[-y]*PolyLog[2, (-x + y)/y])/9 + 
   (11*Log[1 - y]*Log[-y]*PolyLog[2, (-x + y)/y])/9 + 
   (Log[x - y]*Log[-y]*PolyLog[2, (-x + y)/y])/6 - 
   (67*Log[-y]^2*PolyLog[2, (-x + y)/y])/12 - 
   (Log[x - y]*Log[1 + y]*PolyLog[2, (-x + y)/y])/2 + 
   (587*Log[-y]*Log[1 + y]*PolyLog[2, (-x + y)/y])/36 - 
   (7*Log[1 + y]^2*PolyLog[2, (-x + y)/y])/18 + (2*I)*Pi*Log[1 - x*y]*
    PolyLog[2, (-x + y)/y] + (3*Log[1 - x]*Log[1 - x*y]*
     PolyLog[2, (-x + y)/y])/2 - (19*Log[-x]*Log[1 - x*y]*
     PolyLog[2, (-x + y)/y])/9 - (7*Log[1 + x]*Log[1 - x*y]*
     PolyLog[2, (-x + y)/y])/9 - 2*Log[1 - y]*Log[1 - x*y]*
    PolyLog[2, (-x + y)/y] + (20*Log[-y]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/
    9 + (23*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/18 + 
   (Log[1 - x*y]^2*PolyLog[2, (-x + y)/y])/4 - 
   (49*PolyLog[2, x]*PolyLog[2, (-x + y)/y])/18 - 
   (487*PolyLog[2, 1 + x]*PolyLog[2, (-x + y)/y])/36 - 
   (13*PolyLog[2, y]*PolyLog[2, (-x + y)/y])/72 + 
   (67*PolyLog[2, x*y]*PolyLog[2, (-x + y)/y])/18 + 
   (409*PolyLog[2, 1 + y]*PolyLog[2, (-x + y)/y])/36 + 
   (4*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (-x + y)/y])/3 + 
   (67*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (-x + y)/y])/18 - 
   (31*PolyLog[2, (-x + y)/y]^2)/12 + 
   4*Pi^2*PolyLog[2, -((y*(-x + y))/(1 - y))] - 
   I*Pi*Log[1 - x]*PolyLog[2, -((y*(-x + y))/(1 - y))] + 
   (3*Log[1 - x]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/2 - 
   Log[1 - x]*Log[-x]*PolyLog[2, -((y*(-x + y))/(1 - y))] + 
   (43*Log[1 - x]*Log[1 - y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/4 - 
   (27*Log[1 - y]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/2 - 
   (25*Log[1 - x]*Log[x - y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/4 + 
   Log[-x]*Log[x - y]*PolyLog[2, -((y*(-x + y))/(1 - y))] + 
   (21*Log[x - y]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/8 - 
   (3*I)*Pi*Log[-y]*PolyLog[2, -((y*(-x + y))/(1 - y))] - 
   (13*Log[1 - x]*Log[-y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/2 - 
   Log[-x]*Log[-y]*PolyLog[2, -((y*(-x + y))/(1 - y))] + 
   (65*Log[1 - y]*Log[-y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/4 - 
   Log[-y]^2*PolyLog[2, -((y*(-x + y))/(1 - y))] + 
   (2*I)*Pi*Log[1 - x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))] - 
   Log[1 - x]*Log[1 - x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))] + 
   Log[-x]*Log[1 - x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))] + 
   Log[1 - y]*Log[1 - x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))] + 
   (Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, -((y*(-x + y))/(1 - y))])/
    4 - (Log[1 - y - x*y + y^2]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/8 + 
   (31*PolyLog[2, y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/8 + 
   (25*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, -((y*(-x + y))/(1 - y))])/4 - 
   PolyLog[2, -((y*(-x + y))/(1 - y))]^2/8 - 
   (47*Pi^2*PolyLog[2, (-x + y)/(1 + y)])/9 + 
   (13*Log[1 - x]^2*PolyLog[2, (-x + y)/(1 + y)])/12 + 
   (2*Log[1 - x]*Log[-x]*PolyLog[2, (-x + y)/(1 + y)])/3 + 
   (553*Log[-x]^2*PolyLog[2, (-x + y)/(1 + y)])/72 + 
   (68*Log[-x]*Log[1 + x]*PolyLog[2, (-x + y)/(1 + y)])/9 + 
   (115*Log[1 + x]^2*PolyLog[2, (-x + y)/(1 + y)])/36 + 
   (26*Log[1 - x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 + y)])/9 + 
   Log[-x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 + y)] + 
   (5*Log[1 + x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 + y)])/18 + 
   (119*Log[1 - y]^2*PolyLog[2, (-x + y)/(1 + y)])/36 - 
   (11*Log[1 - x]*Log[x - y]*PolyLog[2, (-x + y)/(1 + y)])/9 - 
   (5*Log[-x]*Log[x - y]*PolyLog[2, (-x + y)/(1 + y)])/6 - 
   (7*Log[1 - y]*Log[x - y]*PolyLog[2, (-x + y)/(1 + y)])/6 + 
   (43*Log[x - y]^2*PolyLog[2, (-x + y)/(1 + y)])/36 - 
   (5*Log[1 - x]*Log[-y]*PolyLog[2, (-x + y)/(1 + y)])/3 - 
   (493*Log[-x]*Log[-y]*PolyLog[2, (-x + y)/(1 + y)])/36 + 
   (41*Log[1 + x]*Log[-y]*PolyLog[2, (-x + y)/(1 + y)])/3 - 
   (7*Log[1 - y]*Log[-y]*PolyLog[2, (-x + y)/(1 + y)])/6 - 
   (Log[x - y]*Log[-y]*PolyLog[2, (-x + y)/(1 + y)])/6 + 
   (95*Log[-y]^2*PolyLog[2, (-x + y)/(1 + y)])/72 + 
   2*Log[1 - x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)] + 
   (41*Log[-x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)])/18 - 
   (41*Log[1 + x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)])/18 + 
   (3*Log[x - y]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)])/2 - 
   (23*Log[-y]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)])/9 - 
   (73*Log[1 + y]^2*PolyLog[2, (-x + y)/(1 + y)])/18 - 
   (23*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/6 - 
   (37*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/9 - 
   (71*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/18 + 
   (11*Log[-y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/6 + 
   (44*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/9 + 
   (29*Log[1 - x*y]^2*PolyLog[2, (-x + y)/(1 + y)])/18 - 
   (83*PolyLog[2, x]*PolyLog[2, (-x + y)/(1 + y)])/18 + 
   (799*PolyLog[2, 1 + x]*PolyLog[2, (-x + y)/(1 + y)])/36 - 
   (1343*PolyLog[2, y]*PolyLog[2, (-x + y)/(1 + y)])/72 + 
   (59*PolyLog[2, x*y]*PolyLog[2, (-x + y)/(1 + y)])/6 + 
   (73*PolyLog[2, 1 + y]*PolyLog[2, (-x + y)/(1 + y)])/36 - 
   (95*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (-x + y)/(1 + y)])/18 + 
   (17*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (-x + y)/(1 + y)])/9 + 
   (35*PolyLog[2, (-x + y)/y]*PolyLog[2, (-x + y)/(1 + y)])/4 + 
   (23*PolyLog[2, (-x + y)/(1 + y)]^2)/12 - 
   (11*Pi^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/6 + 
   I*Pi*Log[1 - x]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] + 
   Log[1 - x]*Log[-x]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] - 
   2*Log[1 - x]*Log[1 - y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] + 
   (3*Log[1 - y]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/2 - 
   Log[-x]*Log[x - y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] + 
   (3*I)*Pi*Log[-y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] + 
   Log[-x]*Log[-y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] - 
   3*Log[1 - y]*Log[-y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] + 
   Log[x - y]*Log[-y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] + 
   (Log[-y]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/2 - 
   (2*I)*Pi*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] + 
   2*Log[1 - x]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] - 
   Log[-x]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] - 
   Log[1 - y]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] + 
   2*Log[-y]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] - 
   (Log[1 - x*y]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/2 + 
   2*PolyLog[2, y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] + 
   (37*Pi^2*PolyLog[2, (-x + y)/(1 - x*y)])/18 - 
   (13*Log[1 - x]^2*PolyLog[2, (-x + y)/(1 - x*y)])/36 - 
   (Log[1 - x]*Log[-x]*PolyLog[2, (-x + y)/(1 - x*y)])/9 + 
   (31*Log[-x]^2*PolyLog[2, (-x + y)/(1 - x*y)])/36 + 
   (7*Log[-x]*Log[1 + x]*PolyLog[2, (-x + y)/(1 - x*y)])/18 + 
   (9*Log[1 + x]^2*PolyLog[2, (-x + y)/(1 - x*y)])/2 + 
   (5*Log[1 - x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 - x*y)])/9 - 
   Log[-x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 - x*y)] - 
   (44*Log[1 - y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/9 - 
   (20*Log[1 - x]*Log[x - y]*PolyLog[2, (-x + y)/(1 - x*y)])/9 + 
   (25*Log[-x]*Log[x - y]*PolyLog[2, (-x + y)/(1 - x*y)])/18 + 
   (7*Log[1 - y]*Log[x - y]*PolyLog[2, (-x + y)/(1 - x*y)])/6 + 
   (Log[x - y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/4 + 
   (5*Log[1 - x]*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)])/3 - 
   (71*Log[-x]*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)])/18 + 
   (47*Log[1 - y]*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)])/18 + 
   (Log[x - y]*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)])/6 + 
   (193*Log[-y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/36 - 
   (53*Log[1 + x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 - x*y)])/6 - 
   (3*Log[x - y]*Log[1 + y]*PolyLog[2, (-x + y)/(1 - x*y)])/2 + 
   (23*Log[-y]*Log[1 + y]*PolyLog[2, (-x + y)/(1 - x*y)])/9 + 
   (80*Log[1 + y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/9 + 
   (11*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/6 - 
   (5*Log[-x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/9 - 
   (Log[1 + x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/6 + 
   (11*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/3 + 
   (5*Log[x - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/9 - 
   (23*Log[-y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/6 - 
   (31*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/9 - 
   (17*Log[1 - x*y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/36 - 
   (25*PolyLog[2, x]*PolyLog[2, (-x + y)/(1 - x*y)])/18 + 
   (16*PolyLog[2, 1 + x]*PolyLog[2, (-x + y)/(1 - x*y)])/9 + 
   (463*PolyLog[2, y]*PolyLog[2, (-x + y)/(1 - x*y)])/72 + 
   (11*PolyLog[2, x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/6 - 
   5*PolyLog[2, 1 + y]*PolyLog[2, (-x + y)/(1 - x*y)] - 
   (7*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (-x + y)/(1 - x*y)])/18 + 
   (14*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (-x + y)/(1 - x*y)])/9 + 
   (83*PolyLog[2, (-x + y)/y]*PolyLog[2, (-x + y)/(1 - x*y)])/18 + 
   (14*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, (-x + y)/(1 - x*y)])/9 + 
   PolyLog[2, (-x + y)/(1 - x*y)]^2/12 - 
   (89*Pi^2*PolyLog[2, (1 - x*y)/(1 - y)])/108 + 
   I*Pi*Log[1 - x]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   (13*Log[1 - x]^2*PolyLog[2, (1 - x*y)/(1 - y)])/36 + 
   (10*Log[1 - x]*Log[-x]*PolyLog[2, (1 - x*y)/(1 - y)])/9 - 
   (23*Log[-x]^2*PolyLog[2, (1 - x*y)/(1 - y)])/18 + 
   (22*Log[-x]*Log[1 + x]*PolyLog[2, (1 - x*y)/(1 - y)])/9 + 
   (3*Log[1 + x]^2*PolyLog[2, (1 - x*y)/(1 - y)])/4 - 
   (23*Log[1 - x]*Log[1 - y]*PolyLog[2, (1 - x*y)/(1 - y)])/9 + 
   (Log[-x]*Log[1 - y]*PolyLog[2, (1 - x*y)/(1 - y)])/6 + 
   (115*Log[1 - y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/36 + 
   (20*Log[1 - x]*Log[x - y]*PolyLog[2, (1 - x*y)/(1 - y)])/9 - 
   (2*Log[-x]*Log[x - y]*PolyLog[2, (1 - x*y)/(1 - y)])/3 - 
   (32*Log[1 - y]*Log[x - y]*PolyLog[2, (1 - x*y)/(1 - y)])/9 + 
   (2*Log[x - y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/3 - 
   I*Pi*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   (5*Log[1 - x]*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)])/3 + 
   (29*Log[-x]*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)])/9 - 
   (26*Log[1 - y]*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)])/9 + 
   (4*Log[x - y]*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)])/3 - 
   (28*Log[-y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/9 - 
   (5*Log[1 + x]*Log[1 + y]*PolyLog[2, (1 - x*y)/(1 - y)])/9 + 
   (3*Log[x - y]*Log[1 + y]*PolyLog[2, (1 - x*y)/(1 - y)])/2 - 
   2*Log[-y]*Log[1 + y]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   (17*Log[1 + y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/36 - 
   (2*I)*Pi*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   (Log[1 - x]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/6 - 
   (4*Log[-x]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/9 - 
   (17*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/18 + 
   (Log[1 - y]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/3 + 
   (31*Log[-y]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/18 - 
   (19*Log[1 - x*y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/36 + 
   (17*PolyLog[2, x]*PolyLog[2, (1 - x*y)/(1 - y)])/18 + 
   3*PolyLog[2, 1 + x]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   (215*PolyLog[2, y]*PolyLog[2, (1 - x*y)/(1 - y)])/72 - 
   (35*PolyLog[2, x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/18 + 
   PolyLog[2, 1 + y]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   (3*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (1 - x*y)/(1 - y)])/2 + 
   (5*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (1 - x*y)/(1 - y)])/3 - 
   (20*PolyLog[2, (-x + y)/y]*PolyLog[2, (1 - x*y)/(1 - y)])/9 - 
   PolyLog[2, -((y*(-x + y))/(1 - y))]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   (43*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, (1 - x*y)/(1 - y)])/18 + 
   (17*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, (1 - x*y)/(1 - y)])/18 + 
   (49*PolyLog[2, (1 - x*y)/(1 - y)]^2)/36 + 
   (17*Pi^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/3 - 
   I*Pi*Log[1 - x]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] + 
   (3*Log[1 - x]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/2 - 
   Log[1 - x]*Log[-x]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] + 
   18*Log[1 - x]*Log[1 - y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] - 
   (43*Log[1 - y]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/2 - 
   (17*Log[1 - x]*Log[x - y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/2 + 
   Log[-x]*Log[x - y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] + 
   (15*Log[x - y]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/4 - 
   (3*I)*Pi*Log[-y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] - 
   (13*Log[1 - x]*Log[-y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/2 - 
   Log[-x]*Log[-y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] + 
   27*Log[1 - y]*Log[-y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] - 
   Log[-y]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] + 
   (2*I)*Pi*Log[1 - x*y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] + 
   Log[-x]*Log[1 - x*y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] - 
   2*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] + 
   Log[-y]*Log[1 - x*y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] + 
   Log[1 - x*y]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] - 
   3*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - y - x*y + y^2)/
      (1 - y)^2] + (13*Log[1 - y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/4 - 
   3*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - y - x*y + y^2)/
      (1 - y)^2] - (Log[1 - y - x*y + y^2]^2*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/8 + 
   (75*PolyLog[2, y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/4 + 
   (17*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (1 - y - x*y + y^2)/
       (1 - y)^2])/2 - (PolyLog[2, -((y*(-x + y))/(1 - y))]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/4 - 
   (19*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2]^2)/4 + 
   (Pi^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/9 - 
   I*Pi*Log[1 - x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] + 
   (7*Log[1 - x]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/24 - 
   I*Pi*Log[-x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] - 
   (3*Log[1 - x]*Log[-x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/4 - 
   (7*Log[-x]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/12 + 
   (11*Log[-x]*Log[1 + x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/12 - 
   (11*Log[1 + x]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/24 - 
   (13*Log[1 - x]*Log[1 - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/12 - 
   (Log[-x]*Log[1 - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/6 + 
   (5*Log[1 - y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/12 + 
   (Log[-x]*Log[x - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/3 + 
   (Log[1 - y]*Log[x - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/3 - 
   (Log[x - y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/6 + 
   I*Pi*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] + 
   (Log[1 - x]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/3 - 
   (Log[-x]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/6 - 
   (Log[1 - y]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/3 - 
   Log[x - y]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] + 
   (25*Log[-y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/12 - 
   (11*Log[x - y]*Log[1 + y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/12 + 
   (11*Log[1 + y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/24 + 
   (2*I)*Pi*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] + 
   (Log[1 - x]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/2 + 
   (2*Log[-x]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/3 + 
   (11*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    12 - (Log[1 - y]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    3 + (8*Log[-y]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    3 - (Log[1 - x*y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/12 - 
   (7*PolyLog[2, x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/12 + 
   (11*PolyLog[2, 1 + x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/12 - 
   (PolyLog[2, y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/3 + 
   (25*PolyLog[2, x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/12 - 
   (11*PolyLog[2, 1 + y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/6 - 
   (11*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (1 - x)])/12 - (2*PolyLog[2, (1 - x)/(-x + y)]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/3 - 
   (7*PolyLog[2, (-x + y)/y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/12 + 
   (11*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (1 - x)])/12 - (11*PolyLog[2, (-x + y)/(1 - x*y)]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/12 + 
   (11*PolyLog[2, (1 - x*y)/(1 - y)]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (1 - x)])/12 + (11*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)]^2)/24 - 
   (Pi^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/12 + 
   I*Pi*Log[1 - x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)] + 
   (Log[1 - x]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/12 + 
   I*Pi*Log[-x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)] + 
   Log[1 - x]*Log[-x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)] - 
   (11*Log[-x]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/12 + 
   (2*Log[-x]*Log[1 + x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/3 - 
   (Log[1 + x]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/3 - 
   (7*Log[1 - x]*Log[1 - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/6 - 
   (17*Log[-x]*Log[1 - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/6 - 
   (Log[1 - y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/2 + 
   (Log[1 - x]*Log[x - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/2 + 
   (5*Log[-x]*Log[x - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/6 + 
   (3*Log[1 - y]*Log[x - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/2 - 
   (5*Log[x - y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/6 - 
   I*Pi*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)] + 
   Log[1 - x]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)] + 
   (7*Log[-x]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/6 + 
   (2*Log[1 - y]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/3 + 
   (Log[x - y]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/6 - 
   (5*Log[-y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/4 - 
   (2*Log[x - y]*Log[1 + y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/3 + 
   (Log[-y]*Log[1 + y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/2 + 
   (Log[1 + y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/3 - 
   (2*I)*Pi*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)] + 
   (Log[1 - x]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/6 - 
   Log[-x]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)] + 
   (2*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    3 + (Log[1 - y]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    2 - (5*Log[-y]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    6 - (Log[1 - x*y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/3 - 
   (PolyLog[2, x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/6 + 
   (2*PolyLog[2, 1 + x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/3 - 
   (7*PolyLog[2, y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/24 + 
   (3*PolyLog[2, x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/4 - 
   (5*PolyLog[2, 1 + y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/6 - 
   (2*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/3 - (7*PolyLog[2, (1 - x)/(-x + y)]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/6 - 
   PolyLog[2, (-x + y)/y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)] + 
   (2*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/3 - (2*PolyLog[2, (-x + y)/(1 - x*y)]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/3 - 
   (PolyLog[2, (1 - x*y)/(1 - y)]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/6 - (13*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/12 + 
   PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)]^2/12 + 
   (Pi^2*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/6 + 
   (Log[1 - x]^2*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/12 + 
   (2*Log[1 - x]*Log[-x]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/3 + (Log[-x]^2*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/2 - (3*Log[-x]*Log[1 + x]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/2 + 
   (3*Log[1 + x]^2*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/4 + 
   2*Log[1 - x]*Log[1 - y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
      (-x + y)] + Log[-x]*Log[1 - y]*PolyLog[2, 
     ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] - 
   (2*Log[1 - y]^2*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/3 - 
   (Log[1 - x]*Log[x - y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/3 - (5*Log[-x]*Log[x - y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/6 - 
   (7*Log[1 - y]*Log[x - y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/6 + (3*Log[x - y]^2*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/4 - 
   (5*Log[1 - x]*Log[-y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/3 + (2*Log[-x]*Log[-y]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/3 + 
   (5*Log[1 - y]*Log[-y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/2 - (Log[x - y]*Log[-y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/6 - 
   (Log[-y]^2*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/6 + 
   (3*Log[x - y]*Log[1 + y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/2 - (3*Log[1 + y]^2*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/4 - 
   (11*Log[1 - x]*Log[1 - x*y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/6 - (3*Log[1 + x]*Log[1 - x*y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/2 + 
   (Log[1 - y]*Log[1 - x*y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/3 - (11*Log[-y]*Log[1 - x*y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/6 + 
   (3*Log[1 - x*y]^2*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/
    4 + (PolyLog[2, x]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/
    2 - (3*PolyLog[2, 1 + x]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/2 - (5*PolyLog[2, y]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/24 - 
   (3*PolyLog[2, x*y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/
    2 + 3*PolyLog[2, 1 + y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
      (-x + y)] + (3*PolyLog[2, (x*(1 + y))/(1 + x)]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/2 + 
   PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
      (-x + y)] + (PolyLog[2, (-x + y)/y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/2 - 
   (3*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/2 + 
   (3*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/2 - 
   (3*PolyLog[2, (1 - x*y)/(1 - y)]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/2 + 
   (11*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/12 + 
   (2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/3 - 
   (3*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)]^2)/4 + 
   (8*I)*Pi*PolyLog[3, (1 - x)^(-1)] + 
   (118*Log[1 - x]*PolyLog[3, (1 - x)^(-1)])/9 - 
   (157*Log[-x]*PolyLog[3, (1 - x)^(-1)])/18 + 
   (26*Log[1 + x]*PolyLog[3, (1 - x)^(-1)])/9 + 
   (41*Log[1 - y]*PolyLog[3, (1 - x)^(-1)])/18 - 
   (97*Log[x - y]*PolyLog[3, (1 - x)^(-1)])/9 + 
   (71*Log[-y]*PolyLog[3, (1 - x)^(-1)])/9 - 
   8*Log[1 + y]*PolyLog[3, (1 - x)^(-1)] - 
   (67*Log[1 - x*y]*PolyLog[3, (1 - x)^(-1)])/6 + (8*I)*Pi*PolyLog[3, -x] + 
   8*Log[1 - x]*PolyLog[3, -x] - (221*Log[-x]*PolyLog[3, -x])/18 + 
   (70*Log[1 + x]*PolyLog[3, -x])/3 + 5*Log[1 - y]*PolyLog[3, -x] - 
   (10*Log[x - y]*PolyLog[3, -x])/9 + (241*Log[-y]*PolyLog[3, -x])/18 - 
   (232*Log[1 + y]*PolyLog[3, -x])/9 - (194*Log[1 - x*y]*PolyLog[3, -x])/9 + 
   (12*I)*Pi*PolyLog[3, x] + (35*Log[1 - x]*PolyLog[3, x])/18 + 
   (184*Log[-x]*PolyLog[3, x])/9 + (215*Log[1 + x]*PolyLog[3, x])/9 + 
   (139*Log[1 - y]*PolyLog[3, x])/18 - (5*Log[x - y]*PolyLog[3, x])/3 - 
   (133*Log[-y]*PolyLog[3, x])/9 - (272*Log[1 + y]*PolyLog[3, x])/9 - 
   (841*Log[1 - x*y]*PolyLog[3, x])/36 + (71*Log[1 - x]*PolyLog[3, 1 + x])/
    9 - (497*Log[-x]*PolyLog[3, 1 + x])/18 - 4*Log[1 + x]*PolyLog[3, 1 + x] - 
   (107*Log[1 - y]*PolyLog[3, 1 + x])/9 + (87*Log[-y]*PolyLog[3, 1 + x])/2 + 
   (56*Log[1 + y]*PolyLog[3, 1 + x])/9 - (20*Log[1 - x*y]*PolyLog[3, 1 + x])/
    9 - (4*I)*Pi*PolyLog[3, (1 - y)^(-1)] - 
   (71*Log[1 - x]*PolyLog[3, (1 - y)^(-1)])/6 + 
   7*Log[-x]*PolyLog[3, (1 - y)^(-1)] + 74*Log[1 + x]*
    PolyLog[3, (1 - y)^(-1)] + (433*Log[1 - y]*PolyLog[3, (1 - y)^(-1)])/18 + 
   (61*Log[x - y]*PolyLog[3, (1 - y)^(-1)])/9 - 
   (157*Log[-y]*PolyLog[3, (1 - y)^(-1)])/6 - 
   (907*Log[1 + y]*PolyLog[3, (1 - y)^(-1)])/9 - 
   (49*Log[1 - x*y]*PolyLog[3, (1 - y)^(-1)])/3 + 
   (21*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - y)^(-1)])/2 + 
   (3*I)*Pi*PolyLog[3, -((x*(1 - y))/(1 - x))] + 
   (3*Log[1 - x]*PolyLog[3, -((x*(1 - y))/(1 - x))])/2 + 
   2*Log[-x]*PolyLog[3, -((x*(1 - y))/(1 - x))] - 
   (235*Log[1 + x]*PolyLog[3, -((x*(1 - y))/(1 - x))])/9 - 
   (55*Log[1 - y]*PolyLog[3, -((x*(1 - y))/(1 - x))])/6 + 
   (91*Log[-y]*PolyLog[3, -((x*(1 - y))/(1 - x))])/9 + 
   (82*Log[1 + y]*PolyLog[3, -((x*(1 - y))/(1 - x))])/3 - 
   (19*Log[1 - x*y]*PolyLog[3, -((x*(1 - y))/(1 - x))])/9 - 
   (5*I)*Pi*PolyLog[3, x/y] + (40*Log[1 - x]*PolyLog[3, x/y])/9 - 
   (52*Log[-x]*PolyLog[3, x/y])/3 - (799*Log[1 + x]*PolyLog[3, x/y])/18 - 
   (88*Log[1 - y]*PolyLog[3, x/y])/9 + (193*Log[-y]*PolyLog[3, x/y])/9 + 
   (242*Log[1 + y]*PolyLog[3, x/y])/9 - (73*Log[1 - x*y]*PolyLog[3, x/y])/9 + 
   (8*I)*Pi*PolyLog[3, -y] + (139*Log[1 - x]*PolyLog[3, -y])/9 + 
   (221*Log[-x]*PolyLog[3, -y])/18 + (368*Log[1 + x]*PolyLog[3, -y])/3 + 
   (65*Log[1 - y]*PolyLog[3, -y])/3 - (43*Log[x - y]*PolyLog[3, -y])/9 - 
   (394*Log[-y]*PolyLog[3, -y])/9 - (709*Log[1 + y]*PolyLog[3, -y])/6 + 
   (56*Log[1 - x*y]*PolyLog[3, -y])/9 + (6*I)*Pi*PolyLog[3, y] - 
   (40*Log[1 - x]*PolyLog[3, y])/9 + (121*Log[-x]*PolyLog[3, y])/6 + 
   (769*Log[1 + x]*PolyLog[3, y])/9 + (449*Log[1 - y]*PolyLog[3, y])/9 + 
   (7*Log[x - y]*PolyLog[3, y])/3 - (1189*Log[-y]*PolyLog[3, y])/18 - 
   (1210*Log[1 + y]*PolyLog[3, y])/9 + (7*Log[1 - x*y]*PolyLog[3, y])/9 + 
   (27*Log[1 - y - x*y + y^2]*PolyLog[3, y])/4 - I*Pi*PolyLog[3, x*y] + 
   (409*Log[1 - x]*PolyLog[3, x*y])/36 + (5*Log[-x]*PolyLog[3, x*y])/18 - 
   (205*Log[1 + x]*PolyLog[3, x*y])/9 - (112*Log[1 - y]*PolyLog[3, x*y])/9 - 
   (10*Log[x - y]*PolyLog[3, x*y])/3 - (161*Log[-y]*PolyLog[3, x*y])/18 + 
   (83*Log[1 + y]*PolyLog[3, x*y])/3 + (103*Log[1 - x*y]*PolyLog[3, x*y])/
    18 - (6*I)*Pi*PolyLog[3, -(((1 - x)*y)/(1 - y))] - 
   (3*Log[1 - x]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/2 - 
   (10*Log[-x]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/3 - 
   (49*Log[1 - y]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/6 + 
   (58*Log[x - y]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/9 - 
   (8*Log[-y]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/3 + 
   Log[1 - x*y]*PolyLog[3, -(((1 - x)*y)/(1 - y))] + 
   2*Log[1 - y - x*y + y^2]*PolyLog[3, -(((1 - x)*y)/(1 - y))] + 
   (5*Log[-x]*PolyLog[3, ((1 + x)*y)/(1 + y)])/18 + 
   (251*Log[1 - y]*PolyLog[3, ((1 + x)*y)/(1 + y)])/9 - 
   (323*Log[-y]*PolyLog[3, ((1 + x)*y)/(1 + y)])/18 + 
   (164*Log[1 + x]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/9 + 
   8*Log[1 - y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))] - 
   (82*Log[-y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/9 - 
   (82*Log[1 + y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/3 + 
   (10*Log[1 - x*y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/9 - 
   (17*Log[-x]*PolyLog[3, 1 + y])/18 + (111*Log[1 + x]*PolyLog[3, 1 + y])/2 + 
   8*Log[1 - y]*PolyLog[3, 1 + y] - (158*Log[-y]*PolyLog[3, 1 + y])/9 - 
   (135*Log[1 + y]*PolyLog[3, 1 + y])/2 + 4*Log[1 - x*y]*PolyLog[3, 1 + y] - 
   (41*Log[1 - x]*PolyLog[3, (x*(1 + y))/(1 + x)])/9 + 
   (46*Log[-x]*PolyLog[3, (x*(1 + y))/(1 + x)])/9 - 
   (164*Log[1 + x]*PolyLog[3, (x*(1 + y))/(1 + x)])/9 - 
   8*Log[1 - y]*PolyLog[3, (x*(1 + y))/(1 + x)] + 
   (82*Log[-y]*PolyLog[3, (x*(1 + y))/(1 + x)])/9 + 
   (82*Log[1 + y]*PolyLog[3, (x*(1 + y))/(1 + x)])/3 - 
   (10*Log[1 - x*y]*PolyLog[3, (x*(1 + y))/(1 + x)])/9 + 
   (2*I)*Pi*PolyLog[3, (1 - x)/(-x + y)] + 
   (109*Log[1 - x]*PolyLog[3, (1 - x)/(-x + y)])/18 + 
   (13*Log[-x]*PolyLog[3, (1 - x)/(-x + y)])/3 - 
   (71*Log[1 + x]*PolyLog[3, (1 - x)/(-x + y)])/9 - 
   (211*Log[1 - y]*PolyLog[3, (1 - x)/(-x + y)])/18 - 
   (Log[x - y]*PolyLog[3, (1 - x)/(-x + y)])/3 + 
   (56*Log[-y]*PolyLog[3, (1 - x)/(-x + y)])/9 + 
   (58*Log[1 - x*y]*PolyLog[3, (1 - x)/(-x + y)])/9 - 
   6*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - x)/(-x + y)] - 
   I*Pi*PolyLog[3, -((x*(1 - y))/(-x + y))] - 
   (3*Log[1 - x]*PolyLog[3, -((x*(1 - y))/(-x + y))])/2 - 
   2*Log[-x]*PolyLog[3, -((x*(1 - y))/(-x + y))] - 
   (164*Log[1 + x]*PolyLog[3, -((x*(1 - y))/(-x + y))])/9 - 
   (55*Log[1 - y]*PolyLog[3, -((x*(1 - y))/(-x + y))])/6 + 
   (91*Log[-y]*PolyLog[3, -((x*(1 - y))/(-x + y))])/9 + 
   (82*Log[1 + y]*PolyLog[3, -((x*(1 - y))/(-x + y))])/3 - 
   (Log[1 - x*y]*PolyLog[3, -((x*(1 - y))/(-x + y))])/9 - 
   (58*Log[1 + x]*PolyLog[3, -((x*(1 + y))/(-x + y))])/3 - 
   8*Log[1 - y]*PolyLog[3, -((x*(1 + y))/(-x + y))] + 
   (82*Log[-y]*PolyLog[3, -((x*(1 + y))/(-x + y))])/9 + 
   (82*Log[1 + y]*PolyLog[3, -((x*(1 + y))/(-x + y))])/3 + 
   (164*Log[1 + x]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/9 + 
   8*Log[1 - y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))] - 
   (82*Log[-y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/9 - 
   (82*Log[1 + y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/3 + 
   (10*Log[1 - x*y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/9 - 
   4*Log[1 - x]*PolyLog[3, (x*(-x + y))/(1 - x)] + 
   2*Log[1 - y]*PolyLog[3, (x*(-x + y))/(1 - x)] - 
   (31*Log[1 - x]*PolyLog[3, -((-x + y)/(1 + x))])/9 - 
   (145*Log[-x]*PolyLog[3, -((-x + y)/(1 + x))])/6 + 
   (17*Log[1 + x]*PolyLog[3, -((-x + y)/(1 + x))])/3 + 
   (82*Log[1 - y]*PolyLog[3, -((-x + y)/(1 + x))])/3 + 
   (235*Log[-y]*PolyLog[3, -((-x + y)/(1 + x))])/9 + 
   (10*Log[1 + y]*PolyLog[3, -((-x + y)/(1 + x))])/9 - 
   (61*Log[1 - x*y]*PolyLog[3, -((-x + y)/(1 + x))])/9 - 
   (10*Log[-x]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/9 - 
   (10*Log[1 + y]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/9 + 
   (10*Log[1 - x*y]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/9 + 
   I*Pi*PolyLog[3, -((-x + y)/(1 - y))] - 
   (Log[1 - x]*PolyLog[3, -((-x + y)/(1 - y))])/9 + 
   (25*Log[-x]*PolyLog[3, -((-x + y)/(1 - y))])/9 + 
   (43*Log[1 + x]*PolyLog[3, -((-x + y)/(1 - y))])/3 + 
   (299*Log[1 - y]*PolyLog[3, -((-x + y)/(1 - y))])/18 - 
   (62*Log[-y]*PolyLog[3, -((-x + y)/(1 - y))])/9 - 
   (82*Log[1 + y]*PolyLog[3, -((-x + y)/(1 - y))])/3 + 
   (62*Log[1 - x*y]*PolyLog[3, -((-x + y)/(1 - y))])/9 - 
   (25*Log[1 - y - x*y + y^2]*PolyLog[3, -((-x + y)/(1 - y))])/4 - 
   (71*Log[1 - x]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/9 + 
   (35*Log[-x]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/9 - 
   (169*Log[1 + x]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/9 + 
   (71*Log[1 - y]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/9 + 
   (169*Log[1 + y]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/9 - 
   I*Pi*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)] + 
   6*Log[1 - x]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)] - 
   2*Log[-x]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)] + 
   9*Log[1 - y]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)] - 
   12*Log[-y]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)] - 
   2*Log[1 - x*y]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)] - 
   (2*I)*Pi*PolyLog[3, (-x + y)/y] + (49*Log[1 - x]*PolyLog[3, (-x + y)/y])/
    6 - (92*Log[-x]*PolyLog[3, (-x + y)/y])/9 + 
   (17*Log[1 + x]*PolyLog[3, (-x + y)/y])/2 - 
   (91*Log[1 - y]*PolyLog[3, (-x + y)/y])/18 + 
   (85*Log[-y]*PolyLog[3, (-x + y)/y])/9 + 
   (175*Log[1 + y]*PolyLog[3, (-x + y)/y])/18 - 
   (101*Log[1 - x*y]*PolyLog[3, (-x + y)/y])/9 - 
   (2*I)*Pi*PolyLog[3, (-x + y)/((1 - x)*y)] - 
   (3*Log[1 - x]*PolyLog[3, (-x + y)/((1 - x)*y)])/2 - 
   4*Log[-x]*PolyLog[3, (-x + y)/((1 - x)*y)] + 
   (3*Log[1 - y]*PolyLog[3, (-x + y)/((1 - x)*y)])/2 + 
   2*Log[-y]*PolyLog[3, (-x + y)/((1 - x)*y)] + 
   Log[1 - x*y]*PolyLog[3, (-x + y)/((1 - x)*y)] - 
   (10*Log[1 + x]*PolyLog[3, (-x + y)/((1 + x)*y)])/9 + 
   (10*Log[1 - x*y]*PolyLog[3, (-x + y)/((1 + x)*y)])/9 - 
   I*Pi*PolyLog[3, -((y*(-x + y))/(1 - y))] + 
   9*Log[1 - x]*PolyLog[3, -((y*(-x + y))/(1 - y))] - 
   2*Log[-x]*PolyLog[3, -((y*(-x + y))/(1 - y))] - 
   (135*Log[1 - y]*PolyLog[3, -((y*(-x + y))/(1 - y))])/4 + 
   (27*Log[-y]*PolyLog[3, -((y*(-x + y))/(1 - y))])/2 - 
   (5*Log[1 - x]*PolyLog[3, (-x + y)/(1 + y)])/9 + 
   (35*Log[-x]*PolyLog[3, (-x + y)/(1 + y)])/9 + 
   (220*Log[1 + x]*PolyLog[3, (-x + y)/(1 + y)])/9 + 
   (323*Log[1 - y]*PolyLog[3, (-x + y)/(1 + y)])/9 - 
   (19*Log[-y]*PolyLog[3, (-x + y)/(1 + y)])/6 - 
   (70*Log[1 + y]*PolyLog[3, (-x + y)/(1 + y)])/3 - 
   (82*Log[1 - x*y]*PolyLog[3, (-x + y)/(1 + y)])/9 - 
   (26*Log[1 + x]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/9 + 
   (26*Log[1 + y]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/9 - 
   (10*Log[1 - x]*PolyLog[3, (1 + x)/(1 - x*y)])/9 - 
   (164*Log[1 + x]*PolyLog[3, (1 + x)/(1 - x*y)])/9 - 
   8*Log[1 - y]*PolyLog[3, (1 + x)/(1 - x*y)] + 
   (82*Log[-y]*PolyLog[3, (1 + x)/(1 - x*y)])/9 + 
   (106*Log[1 + y]*PolyLog[3, (1 + x)/(1 - x*y)])/3 - 
   (82*Log[1 - x*y]*PolyLog[3, (1 + x)/(1 - x*y)])/9 + 
   (6*I)*Pi*PolyLog[3, -((x*y)/(1 - x*y))] + 
   (29*Log[1 - x]*PolyLog[3, -((x*y)/(1 - x*y))])/18 + 
   (179*Log[-x]*PolyLog[3, -((x*y)/(1 - x*y))])/18 - 
   (233*Log[1 + x]*PolyLog[3, -((x*y)/(1 - x*y))])/9 - 
   (25*Log[1 - y]*PolyLog[3, -((x*y)/(1 - x*y))])/2 - 
   (10*Log[x - y]*PolyLog[3, -((x*y)/(1 - x*y))])/3 - 
   (209*Log[-y]*PolyLog[3, -((x*y)/(1 - x*y))])/18 + 
   (259*Log[1 + y]*PolyLog[3, -((x*y)/(1 - x*y))])/9 + 
   (37*Log[1 - x*y]*PolyLog[3, -((x*y)/(1 - x*y))])/9 - 
   (3*I)*Pi*PolyLog[3, ((1 - y)*y)/(1 - x*y)] - 
   2*Log[1 - x]*PolyLog[3, ((1 - y)*y)/(1 - x*y)] - 
   2*Log[-x]*PolyLog[3, ((1 - y)*y)/(1 - x*y)] + 
   6*Log[1 - y]*PolyLog[3, ((1 - y)*y)/(1 - x*y)] - 
   Log[-y]*PolyLog[3, ((1 - y)*y)/(1 - x*y)] + 
   2*Log[1 - x*y]*PolyLog[3, ((1 - y)*y)/(1 - x*y)] - 
   (3*I)*Pi*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))] - 
   2*Log[-x]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))] + 
   4*Log[1 - y]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))] - 
   Log[-y]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))] - 
   4*Log[1 - x*y]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))] - 
   (164*Log[1 + x]*PolyLog[3, (1 + y)/(1 - x*y)])/9 - 
   8*Log[1 - y]*PolyLog[3, (1 + y)/(1 - x*y)] + 
   (82*Log[-y]*PolyLog[3, (1 + y)/(1 - x*y)])/9 + 
   (82*Log[1 + y]*PolyLog[3, (1 + y)/(1 - x*y)])/3 - 
   (10*Log[1 - x*y]*PolyLog[3, (1 + y)/(1 - x*y)])/9 + 
   (8*I)*Pi*PolyLog[3, -((-x + y)/(1 - x*y))] + 
   (121*Log[1 - x]*PolyLog[3, -((-x + y)/(1 - x*y))])/18 + 
   (46*Log[-x]*PolyLog[3, -((-x + y)/(1 - x*y))])/3 + 
   (164*Log[1 + x]*PolyLog[3, -((-x + y)/(1 - x*y))])/9 - 
   (Log[1 - y]*PolyLog[3, -((-x + y)/(1 - x*y))])/2 - 
   (148*Log[-y]*PolyLog[3, -((-x + y)/(1 - x*y))])/9 - 
   (262*Log[1 + y]*PolyLog[3, -((-x + y)/(1 - x*y))])/9 - 
   (Log[1 - x*y]*PolyLog[3, -((-x + y)/(1 - x*y))])/9 + 
   (8*I)*Pi*PolyLog[3, (-x + y)/(1 - x*y)] + 
   (Log[1 - x]*PolyLog[3, (-x + y)/(1 - x*y)])/9 + 
   (46*Log[-x]*PolyLog[3, (-x + y)/(1 - x*y)])/3 + 
   (118*Log[1 + x]*PolyLog[3, (-x + y)/(1 - x*y)])/9 + 
   5*Log[1 - y]*PolyLog[3, (-x + y)/(1 - x*y)] + 
   (10*Log[x - y]*PolyLog[3, (-x + y)/(1 - x*y)])/9 - 
   (158*Log[-y]*PolyLog[3, (-x + y)/(1 - x*y)])/9 - 
   (226*Log[1 + y]*PolyLog[3, (-x + y)/(1 - x*y)])/9 + 
   (8*Log[1 - x*y]*PolyLog[3, (-x + y)/(1 - x*y)])/9 - 
   (4*I)*Pi*PolyLog[3, -((x*(-x + y))/(1 - x*y))] + 
   (5*Log[1 - x]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/2 - 
   (79*Log[-x]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/9 - 
   (164*Log[1 + x]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/9 - 
   (13*Log[1 - y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/2 + 
   (115*Log[-y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/9 + 
   (272*Log[1 + y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/9 - 
   3*Log[1 - x*y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))] - 
   (8*I)*Pi*PolyLog[3, (y*(-x + y))/(1 - x*y)] - 
   (37*Log[1 - x]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/9 - 
   (35*Log[-x]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/3 - 
   (118*Log[1 + x]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/9 + 
   (83*Log[1 - y]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/9 + 
   (11*Log[-y]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/3 + 
   (164*Log[1 + y]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/9 - 
   (28*Log[1 - x*y]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/9 + 
   (2*I)*Pi*PolyLog[3, -((y^2*(-x + y))/(1 - x*y))] + 
   2*Log[-x]*PolyLog[3, -((y^2*(-x + y))/(1 - x*y))] - 
   (3*I)*Pi*PolyLog[3, (1 - x*y)/(1 - x)] - 
   2*Log[-x]*PolyLog[3, (1 - x*y)/(1 - x)] - 
   (164*Log[1 + x]*PolyLog[3, (1 - x*y)/(1 - x)])/9 - 
   8*Log[1 - y]*PolyLog[3, (1 - x*y)/(1 - x)] + 
   (73*Log[-y]*PolyLog[3, (1 - x*y)/(1 - x)])/9 + 
   (82*Log[1 + y]*PolyLog[3, (1 - x*y)/(1 - x)])/3 - 
   (10*Log[1 - x*y]*PolyLog[3, (1 - x*y)/(1 - x)])/9 - 
   (3*I)*Pi*PolyLog[3, (1 - x*y)/(1 - y)] - 
   (3*Log[1 - x]*PolyLog[3, (1 - x*y)/(1 - y)])/2 - 
   2*Log[-x]*PolyLog[3, (1 - x*y)/(1 - y)] - 
   (164*Log[1 + x]*PolyLog[3, (1 - x*y)/(1 - y)])/9 - 
   (25*Log[1 - y]*PolyLog[3, (1 - x*y)/(1 - y)])/2 + 
   (2*Log[x - y]*PolyLog[3, (1 - x*y)/(1 - y)])/3 + 
   (67*Log[-y]*PolyLog[3, (1 - x*y)/(1 - y)])/9 + 
   (82*Log[1 + y]*PolyLog[3, (1 - x*y)/(1 - y)])/3 - 
   (Log[1 - x*y]*PolyLog[3, (1 - x*y)/(1 - y)])/9 - 
   (4*I)*Pi*PolyLog[3, -((x*(1 - x*y))/(-x + y))] - 
   (47*Log[1 - x]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/18 - 
   (20*Log[-x]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/9 + 
   (3*Log[1 - y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/2 - 
   (16*Log[-y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/9 - 
   (10*Log[1 + y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/9 + 
   (19*Log[1 - x*y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/9 - 
   13*Log[1 - x]*PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))] + 
   (51*Log[1 - y]*PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/2 - 
   13*Log[-y]*PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))] + 
   (Log[1 - y - x*y + y^2]*PolyLog[3, -(((1 - y)*(-x + y))/
        (1 - y - x*y + y^2))])/2 + 
   (27*Log[1 - x]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)])/2 - 
   26*Log[1 - y]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)] + 
   (25*Log[-y]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)])/2 - 
   (2*I)*Pi*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2] - 
   2*Log[-x]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2] + 
   Log[1 - y]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2] - 
   Log[-y]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2] - 
   6*Log[1 - x*y]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2] + 
   6*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2] - 
   (2*I)*Pi*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)] - 
   2*Log[-x]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)] - 
   6*Log[1 - y]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)] - 
   6*Log[1 - x*y]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)] + 
   6*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)] - 
   (3*I)*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)] - 
   (8*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/3 - 
   (Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/2 + 
   (29*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/12 + 
   (Log[x - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/3 - 
   4*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)] + 
   (3*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/2 + 
   (2*I)*Pi*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))] + 
   (3*Log[1 - x]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))])/2 + 
   (7*Log[-x]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))])/3 - 
   (5*Log[1 - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))])/6 - 
   (2*Log[x - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))])/3 + 
   (Log[-y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))])/3 - 
   (2*Log[1 - x*y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))])/3 - 
   (3*I)*Pi*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))] - 
   (3*Log[1 - x]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))])/2 - 
   (Log[-x]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))])/3 + 
   (19*Log[1 - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))])/6 - 
   Log[x - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))] + 
   Log[1 - x*y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))] - 
   I*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)] - 
   (3*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)])/2 - 
   (8*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)])/3 - 
   (Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)])/2 + 
   (5*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)])/3 + 
   (7*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)])/3 + 
   (2*I)*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)] + 
   (21*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)])/4 + 
   2*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)] - 
   (7*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)])/3 - 
   (4*Log[x - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)])/3 + 
   2*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)] - 
   (41*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)])/12 - 
   I*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)] - 
   (3*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)])/2 - 
   Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)] - 
   (Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)])/6 + 
   (11*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)])/3 - 
   I*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)] - 
   (3*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)])/2 - 
   2*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)] - 
   (7*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)])/6 + 
   (2*Log[x - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)])/3 - 
   (Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)])/3 + 
   (10*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)])/3 - 
   I*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))] - 
   (13*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))])/6 - 
   (10*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))])/3 - 
   (Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))])/2 + 
   (8*Log[x - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))])/3 - 
   3*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))] + 
   Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))] + 
   (2*I)*Pi*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] + 
   (3*Log[1 - x]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/2 + 
   2*Log[-x]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] - 
   (3*Log[1 - y]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/2 - 
   Log[1 - x*y]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] - 
   (3*I)*Pi*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))] - 
   (2*Log[1 - x]*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))])/
    3 - (4*Log[-x]*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))])/
    3 + (13*Log[1 - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        ((1 - y)*(1 - x*y)))])/6 - 
   (5*Log[-y]*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))])/2 - 
   (Log[1 - x*y]*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))])/
    2 - (3*I)*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))] - 
   (3*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))])/2 - 
   2*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))] + 
   (3*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))])/2 + 
   (2*Log[x - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))])/3 - 
   (5*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))])/3 + 
   Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))] + 
   (2*I)*Pi*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(y^2*(1 - x*y))] + 
   (3*Log[1 - x]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/
       (y^2*(1 - x*y))])/2 + 2*Log[-x]*
    PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(y^2*(1 - x*y))] - 
   (3*Log[1 - y]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/
       (y^2*(1 - x*y))])/2 - Log[1 - x*y]*
    PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(y^2*(1 - x*y))] + 
   (3*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))])/2 + 
   (10*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))])/3 + 
   (11*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))])/
    6 - (10*Log[x - y]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((-x + y)*(1 - x*y))])/3 + 
   (10*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))])/3 - 
   Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))] + 
   (19*PolyLog[4, (1 - x)^(-1)])/12 + (107*PolyLog[4, -x])/12 - 
   (1819*PolyLog[4, x])/72 - (193*PolyLog[4, -(x/(1 - x))])/18 - 
   (401*PolyLog[4, 1 + x])/36 + (197*PolyLog[4, (1 + x)/x])/12 - 
   (161*PolyLog[4, (1 - y)^(-1)])/4 - (47*PolyLog[4, (1 - x)/(1 - y)])/18 + 
   (107*PolyLog[4, -((x*(1 - y))/(1 - x))])/18 + (301*PolyLog[4, x/y])/9 + 
   (74*PolyLog[4, (x*(1 - y))/((1 - x)*y)])/9 - 
   (13*PolyLog[4, (x*(1 - y)^2)/((1 - x)^2*y)])/9 - (101*PolyLog[4, -y])/12 + 
   (194*PolyLog[4, y])/9 + (65*PolyLog[4, x*y])/6 - 
   (1993*PolyLog[4, -(y/(1 - y))])/36 - 
   (1069*PolyLog[4, -(((1 - x)*y)/(1 - y))])/36 + 
   (33*PolyLog[4, ((1 + x)*y)/(1 + y)])/2 + (157*PolyLog[4, 1 + y])/36 + 
   (5*PolyLog[4, (x*(1 + y))/(1 + x)])/9 + (101*PolyLog[4, (1 + y)/y])/18 - 
   (461*PolyLog[4, (x*(1 + y))/((1 + x)*y)])/18 + 
   (23*PolyLog[4, (1 - x)/(-x + y)])/18 - 
   (449*PolyLog[4, -((x*(1 + y))/(-x + y))])/18 + 
   (5*PolyLog[4, -((x*(1 - y)*(1 + y))/(-x + y))])/9 - 
   (329*PolyLog[4, -((-x + y)/x)])/18 - 3*PolyLog[4, (x*(-x + y))/(1 - x)] - 
   (665*PolyLog[4, -((-x + y)/(1 + x))])/18 - 
   (34*PolyLog[4, (x*(-x + y))/((1 - x)*(1 + x))])/3 + 
   (835*PolyLog[4, -((-x + y)/(1 - y))])/36 + 
   (22*PolyLog[4, -((-x + y)/((1 + x)*(1 - y)))])/3 + 
   (23*PolyLog[4, ((1 - y)*(-x + y))/(1 - x)])/2 - 
   (104*PolyLog[4, (-x + y)/y])/3 + (85*PolyLog[4, (-x + y)/((1 - x)*y)])/9 + 
   (157*PolyLog[4, (-x + y)/((1 + x)*y)])/6 + 
   (5*PolyLog[4, (-x + y)/((1 - x)*(1 + x)*y)])/9 - 
   (5*PolyLog[4, -((y*(-x + y))/(1 - y))])/8 - 
   (643*PolyLog[4, (-x + y)/(1 + y)])/18 + 
   (16*PolyLog[4, (-x + y)/((1 - x)*(1 + y))])/9 - 
   (10*PolyLog[4, -((y*(-x + y))/((1 - y)*(1 + y)))])/9 - 
   2*PolyLog[4, ((1 - x)*x)/(1 - x*y)] - (100*PolyLog[4, (1 + x)/(1 - x*y)])/
    9 + (74*PolyLog[4, (x*(1 - y))/(1 - x*y)])/9 - 
   PolyLog[4, -((x^2*(1 - y))/((1 - x)*(1 - x*y)))] - 
   (34*PolyLog[4, ((1 - x)*y)/(1 - x*y)])/9 + 
   (65*PolyLog[4, -((x*y)/(1 - x*y))])/9 + 
   (28*PolyLog[4, -(((1 + x)*y)/(1 - x*y))])/9 - 
   PolyLog[4, ((1 - y)*y)/(1 - x*y)] + 
   PolyLog[4, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))] + 
   (8*PolyLog[4, (1 + y)/(1 - x*y)])/9 + 
   (28*PolyLog[4, -((x*(1 + y))/(1 - x*y))])/9 + 
   (5*PolyLog[4, (x*(1 - y)*(1 + y))/(y*(1 - x*y))])/9 + 
   (17*PolyLog[4, -((-x + y)/(1 - x*y))])/9 + 
   (49*PolyLog[4, (-x + y)/(1 - x*y)])/9 - 
   (124*PolyLog[4, -((x*(-x + y))/(1 - x*y))])/9 + 
   PolyLog[4, (x^2*(-x + y))/(1 - x*y)] - 
   (35*PolyLog[4, (-x + y)/(y*(1 - x*y))])/9 + 
   (2*PolyLog[4, (y*(-x + y))/(1 - x*y)])/3 - 
   2*PolyLog[4, -((y^2*(-x + y))/(1 - x*y))] + 
   (38*PolyLog[4, (1 - x*y)/(1 - x)])/9 + (37*PolyLog[4, (1 - x*y)/(1 - y)])/
    4 + (5*PolyLog[4, (x*(1 - x*y))/((1 - x)*(1 + x)*y)])/9 - 
   (22*PolyLog[4, -((x*(1 - x*y))/(-x + y))])/3 - 
   PolyLog[4, ((-x + y)*(1 - x*y))/(1 - x)^2] + 
   (11*PolyLog[4, -(((-x + y)*(1 - x*y))/(x*(1 - y)^2))])/9 - 
   2*PolyLog[4, -(((-x + y)*(1 - x*y))/(x*(1 - y)))] + 
   (8*PolyLog[4, ((-x + y)*(1 - x*y))/((1 - x)^2*y)])/9 + 
   PolyLog[4, -(((-x + y)^2*(1 - x*y))/((1 - x)*(1 - y)))] + 
   PolyLog[4, -(((1 - y)*y)/(1 - y - x*y + y^2))] - 
   PolyLog[4, ((1 - x)*y^2)/(1 - y - x*y + y^2)]/2 + 
   PolyLog[4, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))]/4 + 
   (17*PolyLog[4, (1 - y - x*y + y^2)/(1 - y)^2])/4 + 
   PolyLog[4, ((1 - x)*(1 - y - x*y + y^2))/(1 - y)^2]/2 + 
   3*PolyLog[4, (1 - y - x*y + y^2)/((1 - x)*y)] + 
   (13*PolyLog[4, (-x + y + x*y - x*y^2)/(1 - x)])/8 - 
   PolyLog[4, ((1 - x)*(-x + y + x*y - x*y^2))/(x^2*(1 - y)^2)]/6 - 
   PolyLog[4, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))]/2 + 
   (5*PolyLog[4, -((-x + y + x*y - x*y^2)/(x*(1 - y)))])/3 + 
   (3*PolyLog[4, (-x + y + x*y - x*y^2)/((1 - x)*y^2)])/2 + 
   (61*PolyLog[4, (-x + y + x*y - x*y^2)/((1 - x)*y)])/12 - 
   (19*PolyLog[4, (-x + y + x*y - x*y^2)/((1 - x)*x*y)])/6 + 
   (11*PolyLog[4, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)])/6 + 
   PolyLog[4, (-x + y + x*y - x*y^2)/(-x + y)]/3 + 
   2*PolyLog[4, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))] + 
   (7*PolyLog[4, -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))])/4 - 
   (25*PolyLog[4, (-x + y + x*y - x*y^2)/(y*(1 - x*y))])/12 - 
   (10*PolyLog[4, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))])/3 + 
   (2*PolyLog[4, ((1 - x)*(-x + y + x*y - x*y^2))/((-x + y)*(1 - x*y))])/3 + 
   (9*I)*Pi*Zeta[3] - 3*Log[1 - x]*Zeta[3] + (575*Log[-x]*Zeta[3])/18 - 
   (293*Log[1 + x]*Zeta[3])/18 - (208*Log[1 - y]*Zeta[3])/9 + 
   (10*Log[x - y]*Zeta[3])/3 - (269*Log[-y]*Zeta[3])/18 + 
   (245*Log[1 + y]*Zeta[3])/18 + (176*Log[1 - x*y]*Zeta[3])/9 - 
   (13*Log[1 - y - x*y + y^2]*Zeta[3])/2}, 
 {0, 0, 0, (-I/6)*Pi^3 + (7*Pi^2*Log[1 - x])/6 - (I/2)*Pi*Log[1 - x]^2 + 
   (2*Log[1 - x]^3)/3 - Pi^2*Log[-x] - I*Pi*Log[1 - x]*Log[-x] - 
   (Log[1 - x]^2*Log[-x])/2 + ((3*I)/2)*Pi*Log[-x]^2 - 
   (Log[1 - x]*Log[-x]^2)/2 + Log[-x]^3/3 + I*Pi*Log[-x]*Log[1 + x] - 
   (I/2)*Pi*Log[1 + x]^2 + (Pi^2*Log[1 - y])/3 - I*Pi*Log[1 - x]*Log[1 - y] - 
   Log[1 - x]^2*Log[1 - y] + Log[1 - x]*Log[-x]*Log[1 - y] - 
   (I/2)*Pi*Log[1 - y]^2 + (Log[1 - x]*Log[1 - y]^2)/2 - 
   Log[-x]*Log[1 - y]^2 + Log[1 - y]^3/3 - (Pi^2*Log[x - y])/6 - 
   Log[1 - x]*Log[-x]*Log[x - y] - (Log[1 - y]^2*Log[x - y])/2 - 
   (Log[1 - x]*Log[x - y]^2)/2 + (3*Log[-x]*Log[x - y]^2)/2 - 
   Log[x - y]^3/6 + (4*Pi^2*Log[-y])/3 - (2*I)*Pi*Log[1 - x]*Log[-y] + 
   (Log[1 - x]^2*Log[-y])/2 - Log[1 - x]*Log[-x]*Log[-y] + 
   Log[-x]*Log[1 + x]*Log[-y] - (Log[1 + x]^2*Log[-y])/2 - 
   I*Pi*Log[1 - y]*Log[-y] - 2*Log[1 - x]*Log[1 - y]*Log[-y] + 
   (3*Log[1 - y]^2*Log[-y])/2 + Log[1 - x]*Log[x - y]*Log[-y] + 
   Log[1 - y]*Log[x - y]*Log[-y] - (Log[x - y]^2*Log[-y])/2 - 
   ((3*I)/2)*Pi*Log[-y]^2 + (Log[1 - x]*Log[-y]^2)/2 - 
   (Log[-x]*Log[-y]^2)/2 - (5*Log[1 - y]*Log[-y]^2)/2 - 
   Log[x - y]*Log[-y]^2 + (2*Log[-y]^3)/3 - I*Pi*Log[x - y]*Log[1 + y] - 
   (Log[x - y]^2*Log[1 + y])/2 + Log[x - y]*Log[-y]*Log[1 + y] - 
   2*Log[-y]^2*Log[1 + y] + (I/2)*Pi*Log[1 + y]^2 + 
   (Log[-y]*Log[1 + y]^2)/2 + (3*I)*Pi*Log[1 - x]*Log[1 - x*y] + 
   Log[1 - x]*Log[-x]*Log[1 - x*y] + I*Pi*Log[1 + x]*Log[1 - x*y] - 
   (2*I)*Pi*Log[1 - y]*Log[1 - x*y] - Log[-x]*Log[1 - y]*Log[1 - x*y] - 
   Log[-x]*Log[x - y]*Log[1 - x*y] + Log[x - y]^2*Log[1 - x*y] + 
   (3*I)*Pi*Log[-y]*Log[1 - x*y] + 2*Log[1 - x]*Log[-y]*Log[1 - x*y] + 
   2*Log[-x]*Log[-y]*Log[1 - x*y] + Log[1 + x]*Log[-y]*Log[1 - x*y] - 
   2*Log[1 - y]*Log[-y]*Log[1 - x*y] - 2*Log[x - y]*Log[-y]*Log[1 - x*y] + 
   (7*Log[-y]^2*Log[1 - x*y])/2 + Log[x - y]*Log[1 + y]*Log[1 - x*y] - 
   2*Log[-y]*Log[1 + y]*Log[1 - x*y] + (I/2)*Pi*Log[1 - x*y]^2 + 
   (Log[-x]*Log[1 - x*y]^2)/2 - (Log[1 - y]*Log[1 - x*y]^2)/2 - 
   (Log[x - y]*Log[1 - x*y]^2)/2 + Log[-y]*Log[1 - x*y]^2 - 
   (Log[1 + y]*Log[1 - x*y]^2)/2 + Log[1 - x*y]^3/2 - 
   (3*Pi^2*Log[1 - y - x*y + y^2])/2 - Log[1 - x]^2*Log[1 - y - x*y + y^2] + 
   (2*I)*Pi*Log[1 - y]*Log[1 - y - x*y + y^2] + Log[1 - x]*Log[1 - y]*
    Log[1 - y - x*y + y^2] + 2*Log[-x]*Log[1 - y]*Log[1 - y - x*y + y^2] + 
   Log[1 - x]*Log[x - y]*Log[1 - y - x*y + y^2] - 
   Log[-x]*Log[x - y]*Log[1 - y - x*y + y^2] + 
   (2*I)*Pi*Log[-y]*Log[1 - y - x*y + y^2] - 2*Log[1 - x]*Log[-y]*
    Log[1 - y - x*y + y^2] + Log[x - y]*Log[-y]*Log[1 - y - x*y + y^2] - 
   (2*I)*Pi*Log[1 - x*y]*Log[1 - y - x*y + y^2] - 
   Log[-x]*Log[1 - x*y]*Log[1 - y - x*y + y^2] - 
   Log[-y]*Log[1 - x*y]*Log[1 - y - x*y + y^2] + 
   (Log[1 - x]*Log[1 - y - x*y + y^2]^2)/2 - 
   (Log[1 - y]*Log[1 - y - x*y + y^2]^2)/2 - 
   (Log[x - y]*Log[1 - y - x*y + y^2]^2)/2 + 
   Log[-y]*Log[1 - y - x*y + y^2]^2 - I*Pi*PolyLog[2, x] - 
   Log[-x]*PolyLog[2, x] + I*Pi*PolyLog[2, 1 + x] + 
   Log[-y]*PolyLog[2, 1 + x] - I*Pi*PolyLog[2, y] - Log[-y]*PolyLog[2, y] + 
   I*Pi*PolyLog[2, x*y] + Log[-y]*PolyLog[2, x*y] - 
   (2*I)*Pi*PolyLog[2, 1 + y] - 2*Log[-y]*PolyLog[2, 1 + y] - 
   I*Pi*PolyLog[2, (x*(1 + y))/(1 + x)] - 
   Log[-y]*PolyLog[2, (x*(1 + y))/(1 + x)] + 
   2*Log[-x]*PolyLog[2, (1 - x)/(-x + y)] - 
   2*Log[-y]*PolyLog[2, (1 - x)/(-x + y)] - I*Pi*PolyLog[2, (-x + y)/y] - 
   Log[-x]*PolyLog[2, (-x + y)/y] - 
   Log[-x]*PolyLog[2, -((y*(-x + y))/(1 - y))] + 
   Log[-y]*PolyLog[2, -((y*(-x + y))/(1 - y))] + 
   I*Pi*PolyLog[2, (-x + y)/(1 + y)] + Log[-y]*PolyLog[2, (-x + y)/(1 + y)] + 
   (2*I)*Pi*PolyLog[2, ((1 - y)*y)/(1 - x*y)] + 
   Log[-x]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] + 
   Log[-y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] - 
   I*Pi*PolyLog[2, (-x + y)/(1 - x*y)] - 
   Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   (3*I)*Pi*PolyLog[2, (1 - x*y)/(1 - y)] + 
   Log[-x]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   2*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   I*Pi*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] - 
   Log[-x]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] + 
   I*Pi*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] + 
   Log[-x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] - 
   I*Pi*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)] - 
   Log[-x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)] + 
   I*Pi*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] + 
   Log[-y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] - 
   PolyLog[3, (1 - x)^(-1)] - 2*PolyLog[3, -x] - 3*PolyLog[3, x] - 
   PolyLog[3, -((x*(1 - y))/(1 - x))] + 2*PolyLog[3, x/y] - 
   6*PolyLog[3, -y] - 5*PolyLog[3, y] + PolyLog[3, x*y] + 
   PolyLog[3, -(((1 - x)*y)/(1 - y))] - PolyLog[3, (1 - x)/(-x + y)] + 
   PolyLog[3, -((x*(1 - y))/(-x + y))] - 
   PolyLog[3, ((1 - y)*(-x + y))/(1 - x)] + PolyLog[3, (-x + y)/y] + 
   PolyLog[3, (-x + y)/((1 - x)*y)] - PolyLog[3, -((x*y)/(1 - x*y))] - 
   3*PolyLog[3, -((-x + y)/(1 - x*y))] - 2*PolyLog[3, (-x + y)/(1 - x*y)] + 
   PolyLog[3, -((x*(-x + y))/(1 - x*y))] + 
   2*PolyLog[3, (y*(-x + y))/(1 - x*y)] + PolyLog[3, (1 - x*y)/(1 - y)] + 
   PolyLog[3, -((x*(1 - x*y))/(-x + y))] + 
   PolyLog[3, ((1 - x)*y^2)/(1 - y - x*y + y^2)] - 
   PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))] - 
   PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)] - 
   PolyLog[3, (x*(1 - y - x*y + y^2))/((1 - x)*y)] - 
   PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))] + 
   PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))] + 
   PolyLog[3, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)] + 
   PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)] + 
   PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))] - 
   PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] + 
   PolyLog[3, -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))] + 
   PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))] - 
   PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(y^2*(1 - x*y))] - 
   PolyLog[3, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))] - Zeta[3], 
  (1042771*Pi^4)/1036800 + 
   (11611*Li[{2, 2}, {(1 - x)^(-1), (1 - x)/(1 - y)}])/360 - 
   (27487*Li[{2, 2}, {(1 - x)^(-1), -(((1 - x)*y)/(1 - y))}])/1440 + 
   (2361*Li[{2, 2}, {(1 - x)^(-1), (-x + y)/(1 + y)}])/160 - 
   (53059*Li[{2, 2}, {1 - x, (1 - y)^(-1)}])/720 - 
   (108827*Li[{2, 2}, {1 - x, -(y/(1 - y))}])/1440 + 
   (10205*Li[{2, 2}, {1 - x, (-x + y)/((1 - x)*(1 + y))}])/288 - 
   (28*Li[{2, 2}, {x^(-1), (x*(-x + y))/(1 - x)}])/5 - 
   (33829*Li[{2, 2}, {x^(-1), -((x*(-x + y))/(1 - x*y))}])/720 - 
   (7*Li[{2, 2}, {x^(-1), (x*(1 - y - x*y + y^2))/((1 - x)*y)}])/5 + 
   (583*Li[{2, 2}, {x, (1 + x)/x}])/72 - (73*Li[{2, 2}, {x, y^(-1)}])/12 - 
   (511*Li[{2, 2}, {x^2, x^(-1)}])/144 + 
   (931*Li[{2, 2}, {(1 + x)^(-1), -((-x + y)/(1 - y))}])/40 + 
   (90047*Li[{2, 2}, {1 + x, (1 + y)/((1 + x)*y)}])/1440 + 
   (84307*Li[{2, 2}, {1 + x, -((-x + y)/((1 + x)*(1 - y)))}])/1440 - 
   (614153*Li[{2, 2}, {(1 + x)/x, -((-x + y)/(1 + x))}])/2880 - 
   (683*Li[{2, 2}, {(1 - y)^(-1), -((-x + y)/(1 + x))}])/720 + 
   (84307*Li[{2, 2}, {(1 - x)/(1 - y), -((x*(1 - y))/(1 - x))}])/1440 - 
   (8883*Li[{2, 2}, {(1 - x)/(1 - y), -y}])/160 + 
   (1629*Li[{2, 2}, {1 - y, (-x + y)/(1 - x)}])/80 - 
   (4025*Li[{2, 2}, {1 - y, -((-x + y)/((1 + x)*(1 - y)))}])/36 - 
   (1199*Li[{2, 2}, {1 - y, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))}])/240 - 
   (65*Li[{2, 2}, {1 - y, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))}])/12 + 
   (3455*Li[{2, 2}, {(1 - y)/(1 - x), -x}])/288 + 
   (2*Li[{2, 2}, {(1 - y)/(1 - x), ((1 - x)*y)/(1 - x*y)}])/5 - 
   (7*Li[{2, 2}, {-((x*(1 - y))/(1 - x)), -((-x + y)/x)}])/10 + 
   (69*Li[{2, 2}, {y^(-2), -((y^2*(-x + y))/(1 - x*y))}])/80 - 
   (45299*Li[{2, 2}, {-y^(-1), -(((1 - x)*y)/(1 - y))}])/1440 + 
   (83*Li[{2, 2}, {-y^(-1), -((-x + y + x*y - x*y^2)/(x*(1 - y)))}])/60 + 
   (316*Li[{2, 2}, {y^(-1), -((y*(-x + y))/(1 - y))}])/15 + 
   (197*Li[{2, 2}, {y^(-1), (-x + y + x*y - x*y^2)/((1 - x)*y)}])/24 - 
   (620201*Li[{2, 2}, {x/y, -y}])/2880 - 
   (152*Li[{2, 2}, {-((1 - y)/y), -((-x + y)/(1 - y))}])/15 - 
   (39607*Li[{2, 2}, {-((1 - y)/y), -((y*(-x + y))/((1 - y)*(1 + y)))}])/
    240 - (439*Li[{2, 2}, {-((1 - y)/y), 
       -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))}])/20 - 
   (115*Li[{2, 2}, {-((1 - y)/y), -((-x + y + x*y - x*y^2)/
         ((1 - y)*(1 - x*y)))}])/8 + 
   (37*Li[{2, 2}, {-((1 - y)^2/((1 - x)*y)), 
       -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))}])/10 - 
   (61*Li[{2, 2}, {(x*(1 - y)^2)/((1 - x)*y), (1 - y)^(-1)}])/15 + 
   (467*Li[{2, 2}, {(x*(1 - y)^2)/((1 - x)*y), -(y/(1 - y))}])/240 - 
   (37*Li[{2, 2}, {(x*(1 - y)^2)/((1 - x)*y), (1 - y - x*y + y^2)/
        (1 - y)^2}])/10 + (622*Li[{2, 2}, {-y, -x}])/15 + 
   (1139*Li[{2, 2}, {-y, -((-x + y)/(1 - x*y))}])/40 + 
   (95203*Li[{2, 2}, {y, x}])/1440 + (77*Li[{2, 2}, {y, (1 + y)/y}])/8 + 
   (857*Li[{2, 2}, {y, (x*(1 + y))/((1 + x)*y)}])/90 + 
   (475*Li[{2, 2}, {y, -((-x + y)/(1 - y))}])/12 - 
   (267*Li[{2, 2}, {y, (-x + y + x*y - x*y^2)/((1 - x)*y^2)}])/40 - 
   (37*Li[{2, 2}, {y, (-x + y + x*y - x*y^2)/((1 - x)*y)}])/120 - 
   (137*Li[{2, 2}, {y/x, -x}])/30 - (91*Li[{2, 2}, {y/x, x}])/18 + 
   (1079*Li[{2, 2}, {y/x, x^2}])/72 + (752*Li[{2, 2}, {x*y, x^(-1)}])/45 + 
   (3049*Li[{2, 2}, {x*y, y^(-1)}])/160 + (9917*Li[{2, 2}, {x*y, x/y}])/360 - 
   (7*Li[{2, 2}, {x*y, -((-x + y)/(x*(1 - y)))}])/10 - 
   (143*Li[{2, 2}, {x*y, (-x + y + x*y - x*y^2)/((1 - x)*x*y)}])/40 + 
   (241*Li[{2, 2}, {((1 - x)*y)/(x*(1 - y)^2), -((x*(1 - y))/(1 - x))}])/60 - 
   (487*Li[{2, 2}, {y^2, y^(-1)}])/720 + 
   (77*Li[{2, 2}, {y^2, -((-x + y)/(1 - x*y))}])/16 + 
   (127*Li[{2, 2}, {y^2, (-x + y + x*y - x*y^2)/((1 - x)*y^2)}])/30 + 
   (37*Li[{2, 2}, {(1 + y)^(-1), -((y*(-x + y))/(1 - y))}])/8 - 
   (51461*Li[{2, 2}, {(1 + x)/(1 + y), (1 + y)/((1 + x)*y)}])/288 + 
   (14101*Li[{2, 2}, {y/(1 + y), 1 + x}])/360 - 
   (81433*Li[{2, 2}, {y/(1 + y), (-x + y)/y}])/576 - 
   (2197*Li[{2, 2}, {((1 + x)*y)/(1 + y), (1 + y)/y}])/1440 - 
   (2197*Li[{2, 2}, {1 + y, (1 + x)/(x*(1 + y))}])/720 + 
   (1677*Li[{2, 2}, {1 + y, -((y*(-x + y))/((1 - y)*(1 + y)))}])/40 + 
   (26629*Li[{2, 2}, {(1 + y)/(1 + x), x}])/480 - 
   (506261*Li[{2, 2}, {(1 + y)/(1 + x), 1 + x}])/2880 - 
   (7643*Li[{2, 2}, {(1 + y)/(1 + x), y^(-1)}])/1440 + 
   (55429*Li[{2, 2}, {(1 + y)/(1 + x), (1 + x)/(x*(1 + y))}])/1440 + 
   (37*Li[{2, 2}, {-(((1 - x)*(1 + x)*(1 - y)*(1 + y))/(-x + y)^2), 
       -(((-x + y)*(-x + y + x*y - x*y^2))/((1 - x)*(1 + x)*(1 - y)))}])/20 + 
   (28*Li[{2, 2}, {(1 - x)/(-x + y), (x*(-x + y))/(1 - x)}])/5 + 
   (34*Li[{2, 2}, {(1 - x)/(-x + y), (-x + y + x*y - x*y^2)/(1 - x)}])/15 + 
   (1145*Li[{2, 2}, {-((1 - y)/(-x + y)), -((y*(-x + y))/(1 - y))}])/24 - 
   (21*Li[{2, 2}, {-((x*(1 - y))/(-x + y)), -((y*(-x + y))/(1 - y))}])/10 + 
   (50791*Li[{2, 2}, {-(((1 + x)*(1 - y))/(-x + y)), -((-x + y)/(1 - y))}])/
    1440 + (139*Li[{2, 2}, {-(((1 + x)*(1 - y))/(-x + y)), 
       -(((-x + y)*(-x + y + x*y - x*y^2))/((1 - x)*(1 + x)*(1 - y)))}])/60 + 
   (697*Li[{2, 2}, {-((x*(1 - y)*y)/(-x + y)), -((-x + y)/(1 - y))}])/60 - 
   (203*Li[{2, 2}, {-((x*(1 - y)*y)/(-x + y)), -((-x + y)/(x*(1 - y)))}])/
    30 + (7*Li[{2, 2}, {-((x*(1 - y)*y)/(-x + y)), 
       -((-x + y)/(x*(1 - x*y)))}])/10 - 
   (48179*Li[{2, 2}, {(1 + y)/(-x + y), (-x + y)/y}])/720 - 
   (36*Li[{2, 2}, {(-x + y)/(1 - x), -(((1 - x)*y)/(1 - y))}])/5 - 
   (383*Li[{2, 2}, {(x*(-x + y))/((1 - x)*(1 + x)), 
       -((-x + y + x*y - x*y^2)/(x*(1 - y)))}])/40 - 
   (20651*Li[{2, 2}, {((1 - y)*(-x + y))/(1 - x), (1 - y)^(-1)}])/240 - 
   (41*Li[{2, 2}, {((1 - y)*(-x + y))/(1 - x), -(x/(-x + y))}])/10 - 
   Li[{2, 2}, {((1 - y)*(-x + y))/(1 - x), (-x + y + x*y - x*y^2)/
       ((1 - y)*(-x + y))}]/20 + 
   (607*Li[{2, 2}, {-(((1 - y)*(-x + y))/((1 - x)*y^2)), -(y/(1 - y))}])/60 - 
   (157*Li[{2, 2}, {-(((1 - y)*(-x + y))/((1 - x)*y^2)), 
       -(((1 - x)*y)/(1 - y))}])/30 - 
   2*Li[{2, 2}, {-(((1 - y)*(-x + y))/((1 - x)*y^2)), 
      -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))}] - 
   (7*Li[{2, 2}, {(-x + y)/y, -(((1 - y)*y)/(1 - y - x*y + y^2))}])/5 + 
   (137*Li[{2, 2}, {(-x + y)/(1 + y), (1 + y)/y}])/30 + 
   (25507*Li[{2, 2}, {(1 - x*y)^(-1), -((-x + y)/x)}])/480 - 
   (20117*Li[{2, 2}, {(1 - x*y)^(-1), (-x + y)/y}])/1440 + 
   (9707*Li[{2, 2}, {(1 + x)/(1 - x*y), -y}])/144 + 
   (2621*Li[{2, 2}, {(1 + x)/(1 - x*y), -((-x + y)/(1 + x))}])/720 + 
   (4823*Li[{2, 2}, {((1 - x)*(1 + x))/(1 - x*y), (1 - x)^(-1)}])/360 + 
   (413*Li[{2, 2}, {(1 - y)/(1 - x*y), y}])/40 + 
   (4*Li[{2, 2}, {(x*(1 - y))/(y*(1 - x*y)), y}])/15 - 
   (157*Li[{2, 2}, {(x*(1 - y))/(y*(1 - x*y)), (1 - x*y)/(1 - y)}])/30 - 
   2*Li[{2, 2}, {((1 - y)*y)/(1 - x*y), x/y}] + 
   (1303*Li[{2, 2}, {((1 - y)*y)/(1 - x*y), (1 - x*y)/(1 - y)}])/40 + 
   (229*Li[{2, 2}, {(1 + y)/(1 - x*y), (-x + y)/(1 + y)}])/40 + 
   (769*Li[{2, 2}, {((1 - y)*(1 + y))/(1 - x*y), (1 - y)^(-1)}])/18 - 
   (373*Li[{2, 2}, {((1 - y)*(1 + y))/(1 - x*y), y/(1 + y)}])/10 - 
   (891*Li[{2, 2}, {(-x + y)/(1 - x*y), -x}])/40 + 
   (13*Li[{2, 2}, {(-x + y)/(y*(1 - x*y)), -y}])/180 + 
   (14003*Li[{2, 2}, {(y*(-x + y))/(1 - x*y), y^(-1)}])/180 - 
   (359*Li[{2, 2}, {(y*(-x + y))/(1 - x*y), -y}])/10 + 
   (58147*Li[{2, 2}, {1 - x*y, (1 - x)^(-1)}])/720 + 
   (1021*Li[{2, 2}, {1 - x*y, (1 - y)^(-1)}])/60 + 
   (53633*Li[{2, 2}, {1 - x*y, -((-x + y)/(x*(1 - x*y)))}])/1440 - 
   (11311*Li[{2, 2}, {1 - x*y, (-x + y)/(y*(1 - x*y))}])/480 + 
   (67*Li[{2, 2}, {1 - x*y, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))}])/
    30 + (1213*Li[{2, 2}, {((1 - y)*(1 - x*y))/(1 - x), (1 - y)^(-1)}])/120 - 
   (18*Li[{2, 2}, {((1 - y)*(1 - x*y))/(1 - x), (-x + y)/(1 - x*y)}])/5 + 
   (3*Li[{2, 2}, {-(((1 - y)*(1 - x*y))/((1 - x)*y^2)), 
       -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))}])/20 + 
   (85*Li[{2, 2}, {(y*(1 - x*y))/(x*(1 - y)), -((x*(-x + y))/(1 - x*y))}])/
    12 - (1021*Li[{2, 2}, {(1 - x*y)/(-x + y), -x}])/180 - 
   (63*Li[{2, 2}, {-((y^2*(1 - x*y))/(-x + y)), -((-x + y)/(1 - x*y))}])/20 - 
   (281*Li[{2, 2}, {(1 - y)/(1 - y - x*y + y^2), -y}])/40 + 
   (2583*Li[{2, 2}, {(1 - y)/(1 - y - x*y + y^2), (1 - y - x*y + y^2)/
        (1 - y)^2}])/80 - 
   (289*Li[{2, 2}, {(1 - y)^2/(1 - y - x*y + y^2), -(y/(1 - y))}])/10 - 
   (23*Li[{2, 2}, {((1 + x)*(1 - y)^2)/(1 - y - x*y + y^2), 
       -((-x + y)/((1 + x)*(1 - y)))}])/12 - 
   (287*Li[{2, 2}, {((1 + x)*(1 - y)^2)/(1 - y - x*y + y^2), 
       (1 - y - x*y + y^2)/(1 - y)^2}])/120 - 
   (97*Li[{2, 2}, {((1 - x)*y)/(1 - y - x*y + y^2), y}])/4 + 
   (383*Li[{2, 2}, {((1 - x)*(1 + x)*y)/(x*(1 - y - x*y + y^2)), 
       (x*(-x + y))/((1 - x)*(1 + x))}])/60 - 
   (167*Li[{2, 2}, {((1 - x)*(1 + x)*y)/(x*(1 - y - x*y + y^2)), 
       (1 - y - x*y + y^2)/((1 - x)*y)}])/120 + 
   (37*Li[{2, 2}, {((1 - x)*(1 + x)*y)/(x*(1 - y - x*y + y^2)), 
       (x*(1 - y - x*y + y^2))/((1 - x)*y)}])/30 - 
   2*Li[{2, 2}, {-(((1 - x)*(1 + x)*(1 - y)*y^2)/
        ((-x + y)*(1 - y - x*y + y^2))), -((-x + y)/((1 + x)*(1 - y)))}] - 
   (787*Li[{2, 2}, {-(((1 - y)*(-x + y))/(1 - y - x*y + y^2)), 
       -(y/(1 - y))}])/24 + 
   (4*Li[{2, 2}, {-(((1 - y)*(-x + y))/(1 - y - x*y + y^2)), 
       -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))}])/5 + 
   (383*Li[{2, 2}, {(y*(-x + y))/(1 - y - x*y + y^2), (-x + y + x*y - x*y^2)/
        (y*(1 - x*y))}])/80 + 
   (137*Li[{2, 2}, {(y^2*(-x + y))/((1 + y)*(1 - y - x*y + y^2)), 
       ((1 + y)*(-x + y + x*y - x*y^2))/(y^2*(1 - x*y))}])/80 + 
   (7*Li[{2, 2}, {-(((1 + x)*(-x + y)*(1 - x*y))/(x^2*(1 - y - x*y + y^2))), 
       -((x*(1 - y - x*y + y^2))/((-x + y)*(1 - x*y)))}])/30 - 
   (4127*Li[{2, 2}, {(1 - y - x*y + y^2)/(1 - x), y^(-1)}])/60 + 
   (99*Li[{2, 2}, {(1 - y - x*y + y^2)/(1 - y)^2, 
       -(((1 - y)*y)/(1 - y - x*y + y^2))}])/20 - 
   (6*Li[{2, 2}, {(1 - y - x*y + y^2)/((1 + x)*(1 - y)^2), 
       -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))}])/5 - 
   (15643*Li[{2, 2}, {(1 - y - x*y + y^2)/(1 - y), (1 - y)^(-1)}])/240 + 
   (37*Li[{2, 2}, {(1 - y - x*y + y^2)/(1 - y), 
       -(((1 - y)*y)/(1 - y - x*y + y^2))}])/8 + 
   2*Li[{2, 2}, {(1 - y - x*y + y^2)/((1 - x)*y), (-x + y + x*y - x*y^2)/
       ((1 - x)*y)}] + (23*Li[{2, 2}, {(1 - x)/(-x + y + x*y - x*y^2), 
       -(((-x + y)*(-x + y + x*y - x*y^2))/((1 - x)*(1 + x)*(1 - y)))}])/24 - 
   (383*Li[{2, 2}, {-((x*(1 - y))/(-x + y + x*y - x*y^2)), 
       -(((-x + y)*(-x + y + x*y - x*y^2))/((1 - x)*(1 + x)*(1 - y)))}])/40 - 
   (287*Li[{2, 2}, {-(((1 + x)*(1 - y)^2)/(-x + y + x*y - x*y^2)), 
       -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))}])/120 + 
   (139*Li[{2, 2}, {-(((1 + x)*(1 - y)^2)/(-x + y + x*y - x*y^2)), 
       -(((-x + y)*(-x + y + x*y - x*y^2))/((1 - x)*(1 + x)*(1 - y)))}])/60 + 
   (1799*Li[{2, 2}, {((1 - x)*y)/(-x + y + x*y - x*y^2), 
       (-x + y + x*y - x*y^2)/(1 - x)}])/480 - 
   (57*Li[{2, 2}, {((1 - x)*x*y)/(-x + y + x*y - x*y^2), 
       (-x + y + x*y - x*y^2)/(1 - x)}])/40 - 
   (407*Li[{2, 2}, {((1 - x)*(1 + x)*y)/(-x + y + x*y - x*y^2), 
       (-x + y + x*y - x*y^2)/((1 - x)*y)}])/120 - 
   (23*Li[{2, 2}, {((1 - x)*(1 + x)*y)/(-x + y + x*y - x*y^2), 
       (-x + y + x*y - x*y^2)/((1 - x)*x*y)}])/30 - 
   (383*Li[{2, 2}, {((1 - x)*(1 + x)*y)/(-x + y + x*y - x*y^2), 
       -(((-x + y)*(-x + y + x*y - x*y^2))/((1 - x)*(1 + x)*(1 - y)))}])/48 - 
   2*Li[{2, 2}, {((1 - x)*y^2)/(-x + y + x*y - x*y^2), 
      -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))}] - 
   (217*Li[{2, 2}, {(-x + y)/(-x + y + x*y - x*y^2), (-x + y + x*y - x*y^2)/
        (1 - x)}])/60 + 
   (19*Li[{2, 2}, {((1 - y)*(-x + y))/(-x + y + x*y - x*y^2), 
       (-x + y + x*y - x*y^2)/(1 - x)}])/5 - 
   (7*Li[{2, 2}, {((1 - x)*(1 + x)*(1 - y)*y^2)/((1 - x*y)*
         (-x + y + x*y - x*y^2)), -(((-x + y)*(-x + y + x*y - x*y^2))/
         ((1 - x)*(1 + x)*(1 - y)))}])/16 - 
   (383*Li[{2, 2}, {(y*(1 - x*y))/(-x + y + x*y - x*y^2), 
       ((-x + y)*(-x + y + x*y - x*y^2))/((1 - x*y)*(1 - y - x*y + y^2))}])/
    48 - (183*Li[{2, 2}, {(y^2*(1 - x*y))/((1 + y)*(-x + y + x*y - x*y^2)), 
       ((-x + y)*(-x + y + x*y - x*y^2))/((1 - x*y)*(1 - y - x*y + y^2))}])/
    80 + (7*Li[{2, 2}, {((1 + x)*(-x + y)*(1 - x*y))/(-x + y + x*y - x*y^2), 
       (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))}])/30 + 
   (17*Li[{2, 2}, {(1 - y - x*y + y^2)/(-x + y + x*y - x*y^2), 
       (-x + y + x*y - x*y^2)/((1 - x)*y)}])/10 - 
   (63*Li[{2, 2}, {-((x*(1 - y - x*y + y^2))/(-x + y + x*y - x*y^2)), 
       -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))}])/8 - 
   (13*Li[{2, 2}, {((-x + y)*(1 - y - x*y + y^2))/
        ((1 - x*y)*(-x + y + x*y - x*y^2)), ((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x*y)*(1 - y - x*y + y^2))}])/10 + 
   (3313*Li[{2, 2}, {(-x + y + x*y - x*y^2)/(1 - x), y^(-1)}])/480 - 
   (259*Li[{2, 2}, {(-x + y + x*y - x*y^2)/(1 - x), 
       -((-x + y)/((1 + x)*(1 - y)))}])/120 - 
   (383*Li[{2, 2}, {(-x + y + x*y - x*y^2)/((1 - x)*(1 + x)*y), 
       -((y*(-x + y))/(1 - y))}])/80 + 
   (77*Li[{2, 2}, {(-x + y + x*y - x*y^2)/(x*(1 - y)*y), -y}])/20 - 
   (53*Li[{2, 2}, {(-x + y + x*y - x*y^2)/(-x + y), (1 - y)^(-1)}])/15 + 
   (56*Li[{2, 2}, {(-x + y + x*y - x*y^2)/(-x + y), (-x + y)/(1 - x)}])/15 + 
   (7*Li[{2, 2}, {((1 + y)*(-x + y + x*y - x*y^2))/(-x + y), 
       -((-x + y)^2/((1 - x)*(1 + x)*(1 - y)*(1 + y)))}])/10 - 
   (57*Li[{2, 2}, {((1 - x*y)*(-x + y + x*y - x*y^2))/((1 - x)*(1 + x)*
         (1 - y)*y^2), -((y^2*(-x + y))/(1 - x*y))}])/80 - 
   (383*Li[{2, 2}, {(-x + y + x*y - x*y^2)/(1 - y - x*y + y^2), 
       (1 - y - x*y + y^2)/((1 - x)*y)}])/40 + ((7*I)/2)*Pi^3*Log[1 - x] + 
   (118769*Pi^2*Log[1 - x]^2)/17280 + ((17*I)/3)*Pi*Log[1 - x]^3 - 
   (41069*Log[1 - x]^4)/2160 - ((7*I)/3)*Pi^3*Log[-x] - 
   (50741*Pi^2*Log[1 - x]*Log[-x])/1440 - ((7*I)/2)*Pi*Log[1 - x]^2*Log[-x] + 
   (75199*Log[1 - x]^3*Log[-x])/1080 + (8999*Pi^2*Log[-x]^2)/960 - 
   (2*I)*Pi*Log[1 - x]*Log[-x]^2 - (29687*Log[1 - x]^2*Log[-x]^2)/320 + 
   ((3*I)/2)*Pi*Log[-x]^3 - (95*Log[1 - x]*Log[-x]^3)/144 - 
   (156317*Log[-x]^4)/23040 + ((2*I)/3)*Pi^3*Log[1 + x] - 
   (52111*Pi^2*Log[1 - x]*Log[1 + x])/720 + (2*I)*Pi*Log[1 - x]^2*
    Log[1 + x] + (54127*Log[1 - x]^3*Log[1 + x])/864 + 
   (47183*Pi^2*Log[-x]*Log[1 + x])/8640 - (2*I)*Pi*Log[1 - x]*Log[-x]*
    Log[1 + x] - (24813*Log[1 - x]^2*Log[-x]*Log[1 + x])/320 + 
   (2*I)*Pi*Log[-x]^2*Log[1 + x] - (7*Log[1 - x]*Log[-x]^2*Log[1 + x])/360 - 
   (1062377*Log[-x]^3*Log[1 + x])/8640 + (1759499*Pi^2*Log[1 + x]^2)/17280 + 
   I*Pi*Log[1 - x]*Log[1 + x]^2 - (14077*Log[1 - x]^2*Log[1 + x]^2)/288 - 
   ((3*I)/2)*Pi*Log[-x]*Log[1 + x]^2 + 
   (22747*Log[1 - x]*Log[-x]*Log[1 + x]^2)/480 - 
   (28169*Log[-x]^2*Log[1 + x]^2)/2304 + I*Pi*Log[1 + x]^3 + 
   (18293*Log[1 - x]*Log[1 + x]^3)/720 - (93683*Log[-x]*Log[1 + x]^3)/2880 + 
   (352099*Log[1 + x]^4)/5760 + ((2*I)/3)*Pi^3*Log[1 - y] - 
   (8893*Pi^2*Log[1 - x]*Log[1 - y])/108 - (3*I)*Pi*Log[1 - x]^2*Log[1 - y] - 
   (4163*Log[1 - x]^3*Log[1 - y])/80 + (15881*Pi^2*Log[-x]*Log[1 - y])/1080 + 
   (2*I)*Pi*Log[1 - x]*Log[-x]*Log[1 - y] + 
   (45521*Log[1 - x]^2*Log[-x]*Log[1 - y])/720 + 
   (21623*Log[1 - x]*Log[-x]^2*Log[1 - y])/2880 + 
   (1753*Log[-x]^3*Log[1 - y])/216 + (21875*Pi^2*Log[1 + x]*Log[1 - y])/144 - 
   (6*I)*Pi*Log[1 - x]*Log[1 + x]*Log[1 - y] - 
   (251309*Log[1 - x]^2*Log[1 + x]*Log[1 - y])/1440 - 
   (2*I)*Pi*Log[-x]*Log[1 + x]*Log[1 - y] + 
   (27887*Log[1 - x]*Log[-x]*Log[1 + x]*Log[1 - y])/360 + 
   (293*Log[-x]^2*Log[1 + x]*Log[1 - y])/16 + (3*I)*Pi*Log[1 + x]^2*
    Log[1 - y] + (56993*Log[1 - x]*Log[1 + x]^2*Log[1 - y])/720 - 
   (67919*Log[-x]*Log[1 + x]^2*Log[1 - y])/720 + 
   (335347*Log[1 + x]^3*Log[1 - y])/4320 + (876113*Pi^2*Log[1 - y]^2)/8640 - 
   ((7*I)/2)*Pi*Log[1 - x]*Log[1 - y]^2 - (207331*Log[1 - x]^2*Log[1 - y]^2)/
    2880 - (2*I)*Pi*Log[-x]*Log[1 - y]^2 - 
   (667*Log[1 - x]*Log[-x]*Log[1 - y]^2)/9 + (15155*Log[-x]^2*Log[1 - y]^2)/
    384 + (8*I)*Pi*Log[1 + x]*Log[1 - y]^2 + 
   (65753*Log[1 - x]*Log[1 + x]*Log[1 - y]^2)/720 + 
   (67081*Log[-x]*Log[1 + x]*Log[1 - y]^2)/2880 + 
   (21661*Log[1 + x]^2*Log[1 - y]^2)/320 + (7*I)*Pi*Log[1 - y]^3 + 
   (1378207*Log[1 - x]*Log[1 - y]^3)/4320 + (250781*Log[-x]*Log[1 - y]^3)/
    4320 - (202213*Log[1 + x]*Log[1 - y]^3)/1080 - 
   (413225*Log[1 - y]^4)/1728 - ((7*I)/6)*Pi^3*Log[x - y] + 
   (3109*Pi^2*Log[1 - x]*Log[x - y])/288 - (6*I)*Pi*Log[1 - x]^2*Log[x - y] + 
   (18275*Log[1 - x]^3*Log[x - y])/864 + (184421*Pi^2*Log[-x]*Log[x - y])/
    2880 - (4*I)*Pi*Log[1 - x]*Log[-x]*Log[x - y] - 
   (14551*Log[1 - x]^2*Log[-x]*Log[x - y])/480 + 
   (2*I)*Pi*Log[-x]^2*Log[x - y] - (52901*Log[1 - x]*Log[-x]^2*Log[x - y])/
    2880 + (142291*Log[-x]^3*Log[x - y])/8640 + 
   (54569*Pi^2*Log[1 + x]*Log[x - y])/864 + (4*I)*Pi*Log[1 - x]*Log[1 + x]*
    Log[x - y] + (20851*Log[1 - x]^2*Log[1 + x]*Log[x - y])/480 - 
   (9407*Log[1 - x]*Log[-x]*Log[1 + x]*Log[x - y])/240 + 
   (181*Log[-x]^2*Log[1 + x]*Log[x - y])/90 - I*Pi*Log[1 + x]^2*Log[x - y] - 
   (1133*Log[1 - x]*Log[1 + x]^2*Log[x - y])/45 - 
   (520823*Log[-x]*Log[1 + x]^2*Log[x - y])/2880 + 
   (514571*Log[1 + x]^3*Log[x - y])/8640 + 
   (260717*Pi^2*Log[1 - y]*Log[x - y])/4320 - (4*I)*Pi*Log[1 - x]*Log[1 - y]*
    Log[x - y] + (49507*Log[1 - x]^2*Log[1 - y]*Log[x - y])/480 - 
   (439*Log[1 - x]*Log[-x]*Log[1 - y]*Log[x - y])/40 - 
   (13247*Log[-x]^2*Log[1 - y]*Log[x - y])/360 - 
   (362*Log[1 - x]*Log[1 + x]*Log[1 - y]*Log[x - y])/15 + 
   (161*Log[-x]*Log[1 + x]*Log[1 - y]*Log[x - y])/60 + 
   (773*Log[1 + x]^2*Log[1 - y]*Log[x - y])/240 - 
   (I/2)*Pi*Log[1 - y]^2*Log[x - y] - 
   (3542*Log[1 - x]*Log[1 - y]^2*Log[x - y])/45 - 
   (1607*Log[-x]*Log[1 - y]^2*Log[x - y])/45 + 
   (9*Log[1 + x]*Log[1 - y]^2*Log[x - y])/16 - 
   (231419*Log[1 - y]^3*Log[x - y])/2160 - (117619*Pi^2*Log[x - y]^2)/1920 + 
   ((7*I)/2)*Pi*Log[1 - x]*Log[x - y]^2 - (3413*Log[1 - x]^2*Log[x - y]^2)/
    288 + (2*I)*Pi*Log[-x]*Log[x - y]^2 + 
   (1277*Log[1 - x]*Log[-x]*Log[x - y]^2)/144 - 
   (220697*Log[-x]^2*Log[x - y]^2)/2880 - (2*I)*Pi*Log[1 + x]*Log[x - y]^2 - 
   (80251*Log[1 - x]*Log[1 + x]*Log[x - y]^2)/1440 - 
   (7703*Log[-x]*Log[1 + x]*Log[x - y]^2)/72 + 
   (10543*Log[1 + x]^2*Log[x - y]^2)/960 + (2*I)*Pi*Log[1 - y]*Log[x - y]^2 - 
   (38299*Log[1 - x]*Log[1 - y]*Log[x - y]^2)/320 + 
   (7507*Log[-x]*Log[1 - y]*Log[x - y]^2)/1440 + 
   (613*Log[1 + x]*Log[1 - y]*Log[x - y]^2)/60 + 
   (83657*Log[1 - y]^2*Log[x - y]^2)/720 - ((7*I)/6)*Pi*Log[x - y]^3 + 
   (64067*Log[1 - x]*Log[x - y]^3)/4320 + (557383*Log[-x]*Log[x - y]^3)/
    8640 + (278173*Log[1 + x]*Log[x - y]^3)/4320 + 
   (23003*Log[1 - y]*Log[x - y]^3)/720 - (851287*Log[x - y]^4)/34560 + 
   ((4*I)/3)*Pi^3*Log[-y] + (28295*Pi^2*Log[1 - x]*Log[-y])/432 + 
   ((7*I)/2)*Pi*Log[1 - x]^2*Log[-y] + (70133*Log[1 - x]^3*Log[-y])/2160 - 
   (1022963*Pi^2*Log[-x]*Log[-y])/17280 - I*Pi*Log[1 - x]*Log[-x]*Log[-y] + 
   (929*Log[1 - x]^2*Log[-x]*Log[-y])/144 - ((7*I)/2)*Pi*Log[-x]^2*Log[-y] - 
   (143*Log[1 - x]*Log[-x]^2*Log[-y])/24 + (17491*Log[-x]^3*Log[-y])/360 - 
   (1367041*Pi^2*Log[1 + x]*Log[-y])/8640 + (8*I)*Pi*Log[1 - x]*Log[1 + x]*
    Log[-y] - (1201*Log[1 - x]^2*Log[1 + x]*Log[-y])/144 + 
   (5*I)*Pi*Log[-x]*Log[1 + x]*Log[-y] - 
   (1561*Log[1 - x]*Log[-x]*Log[1 + x]*Log[-y])/45 + 
   (497699*Log[-x]^2*Log[1 + x]*Log[-y])/2880 - ((5*I)/2)*Pi*Log[1 + x]^2*
    Log[-y] + (196*Log[1 - x]*Log[1 + x]^2*Log[-y])/45 + 
   (210527*Log[-x]*Log[1 + x]^2*Log[-y])/960 - (300781*Log[1 + x]^3*Log[-y])/
    4320 - (860629*Pi^2*Log[1 - y]*Log[-y])/8640 - 
   (10*I)*Pi*Log[1 - x]*Log[1 - y]*Log[-y] - 
   (2275*Log[1 - x]^2*Log[1 - y]*Log[-y])/288 - I*Pi*Log[-x]*Log[1 - y]*
    Log[-y] + (1473*Log[1 - x]*Log[-x]*Log[1 - y]*Log[-y])/32 + 
   (49859*Log[-x]^2*Log[1 - y]*Log[-y])/2880 - (2*I)*Pi*Log[1 + x]*Log[1 - y]*
    Log[-y] - (81*Log[1 - x]*Log[1 + x]*Log[1 - y]*Log[-y])/4 - 
   (3031*Log[-x]*Log[1 + x]*Log[1 - y]*Log[-y])/32 + 
   (3791*Log[1 + x]^2*Log[1 - y]*Log[-y])/720 + ((5*I)/2)*Pi*Log[1 - y]^2*
    Log[-y] - (239213*Log[1 - x]*Log[1 - y]^2*Log[-y])/480 - 
   (147589*Log[-x]*Log[1 - y]^2*Log[-y])/2880 + 
   (256639*Log[1 + x]*Log[1 - y]^2*Log[-y])/720 + 
   (1338443*Log[1 - y]^3*Log[-y])/2160 - (44429*Pi^2*Log[x - y]*Log[-y])/
    2160 + (11*I)*Pi*Log[1 - x]*Log[x - y]*Log[-y] - 
   (180661*Log[1 - x]^2*Log[x - y]*Log[-y])/1440 + 
   (22639*Log[1 - x]*Log[-x]*Log[x - y]*Log[-y])/480 + 
   (89363*Log[-x]^2*Log[x - y]*Log[-y])/720 + 
   (239*Log[1 - x]*Log[1 + x]*Log[x - y]*Log[-y])/180 + 
   (8021*Log[-x]*Log[1 + x]*Log[x - y]*Log[-y])/30 + 
   (514883*Log[1 + x]^2*Log[x - y]*Log[-y])/2880 + 
   (3*I)*Pi*Log[1 - y]*Log[x - y]*Log[-y] + 
   (30571*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[-y])/180 + 
   (32827*Log[-x]*Log[1 - y]*Log[x - y]*Log[-y])/720 + 
   (75437*Log[1 - y]^2*Log[x - y]*Log[-y])/720 - ((5*I)/2)*Pi*Log[x - y]^2*
    Log[-y] + (6013*Log[1 - x]*Log[x - y]^2*Log[-y])/90 - 
   (4801*Log[-x]*Log[x - y]^2*Log[-y])/576 - Log[1 + x]*Log[x - y]^2*
    Log[-y] - (360071*Log[1 - y]*Log[x - y]^2*Log[-y])/2880 - 
   (9857*Log[x - y]^3*Log[-y])/540 + (72247*Pi^2*Log[-y]^2)/1152 - 
   ((3*I)/2)*Pi*Log[1 - x]*Log[-y]^2 + (202507*Log[1 - x]^2*Log[-y]^2)/2880 + 
   (2*I)*Pi*Log[-x]*Log[-y]^2 - (3847*Log[1 - x]*Log[-x]*Log[-y]^2)/720 - 
   (98143*Log[-x]^2*Log[-y]^2)/720 + (3*I)*Pi*Log[1 + x]*Log[-y]^2 + 
   (869*Log[1 - x]*Log[1 + x]*Log[-y]^2)/144 - 
   (1177073*Log[-x]*Log[1 + x]*Log[-y]^2)/5760 + 
   (2413*Log[1 + x]^2*Log[-y]^2)/288 - ((27*I)/2)*Pi*Log[1 - y]*Log[-y]^2 + 
   (277597*Log[1 - x]*Log[1 - y]*Log[-y]^2)/2880 - 
   (9467*Log[-x]*Log[1 - y]*Log[-y]^2)/240 - (1965529*Log[1 - y]^2*Log[-y]^2)/
    5760 - (3*I)*Pi*Log[x - y]*Log[-y]^2 - 
   (18047*Log[1 - x]*Log[x - y]*Log[-y]^2)/960 - 
   (2677*Log[-x]*Log[x - y]*Log[-y]^2)/16 - 
   (6203*Log[1 + x]*Log[x - y]*Log[-y]^2)/48 + 
   (2477*Log[1 - y]*Log[x - y]*Log[-y]^2)/1440 + 
   (93317*Log[x - y]^2*Log[-y]^2)/5760 + ((5*I)/3)*Pi*Log[-y]^3 + 
   (51761*Log[1 - x]*Log[-y]^3)/2160 + (109669*Log[-x]*Log[-y]^3)/720 + 
   (747899*Log[1 + x]*Log[-y]^3)/8640 + (74857*Log[1 - y]*Log[-y]^3)/8640 + 
   (131389*Log[x - y]*Log[-y]^3)/2160 - (2940341*Log[-y]^4)/69120 + 
   ((7*I)/3)*Pi^3*Log[1 + y] + (1522*Pi^2*Log[1 - x]*Log[1 + y])/45 + 
   (6*I)*Pi*Log[1 - x]^2*Log[1 + y] - (1547*Log[1 - x]^3*Log[1 + y])/18 - 
   (64187*Pi^2*Log[-x]*Log[1 + y])/8640 + 
   (3017*Log[1 - x]^2*Log[-x]*Log[1 + y])/30 - 
   (1575827*Pi^2*Log[1 + x]*Log[1 + y])/8640 + 
   (1609*Log[1 - x]^2*Log[1 + x]*Log[1 + y])/32 - 
   (6*I)*Pi*Log[-x]*Log[1 + x]*Log[1 + y] - 
   (7*Log[1 - x]*Log[-x]*Log[1 + x]*Log[1 + y])/4 - 
   (614153*Log[-x]^2*Log[1 + x]*Log[1 + y])/5760 + 
   (3*I)*Pi*Log[1 + x]^2*Log[1 + y] - 
   (34049*Log[1 - x]*Log[1 + x]^2*Log[1 + y])/1440 + 
   (4693*Log[-x]*Log[1 + x]^2*Log[1 + y])/160 - 
   (249889*Log[1 + x]^3*Log[1 + y])/960 - (79511*Pi^2*Log[1 - y]*Log[1 + y])/
    540 + (12*I)*Pi*Log[1 - x]*Log[1 - y]*Log[1 + y] + 
   (38911*Log[1 - x]^2*Log[1 - y]*Log[1 + y])/240 + 
   (593*Log[1 - x]*Log[1 + x]*Log[1 - y]*Log[1 + y])/36 - 
   (461*Log[1 + x]^2*Log[1 - y]*Log[1 + y])/3 - (9*I)*Pi*Log[1 - y]^2*
    Log[1 + y] + (2*Log[1 - x]*Log[1 - y]^2*Log[1 + y])/5 - 
   (22915*Log[1 + x]*Log[1 - y]^2*Log[1 + y])/96 + 
   (384179*Log[1 - y]^3*Log[1 + y])/2160 + (51113*Pi^2*Log[x - y]*Log[1 + y])/
    2880 - (12*I)*Pi*Log[1 - x]*Log[x - y]*Log[1 + y] + 
   (1687*Log[1 - x]^2*Log[x - y]*Log[1 + y])/96 + 
   I*Pi*Log[-x]*Log[x - y]*Log[1 + y] - 
   (293*Log[1 - x]*Log[-x]*Log[x - y]*Log[1 + y])/30 - 
   (273*Log[-x]^2*Log[x - y]*Log[1 + y])/160 + 
   (1483*Log[1 - x]*Log[1 + x]*Log[x - y]*Log[1 + y])/90 + 
   (112309*Log[-x]*Log[1 + x]*Log[x - y]*Log[1 + y])/288 - 
   (99473*Log[1 + x]^2*Log[x - y]*Log[1 + y])/576 + 
   (2*I)*Pi*Log[1 - y]*Log[x - y]*Log[1 + y] + 
   (1789*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[1 + y])/120 - 
   (971*Log[-x]*Log[1 - y]*Log[x - y]*Log[1 + y])/80 - 
   (84779*Log[1 + x]*Log[1 - y]*Log[x - y]*Log[1 + y])/360 - 
   (22367*Log[1 - y]^2*Log[x - y]*Log[1 + y])/240 + 
   ((7*I)/2)*Pi*Log[x - y]^2*Log[1 + y] - 
   (409*Log[1 - x]*Log[x - y]^2*Log[1 + y])/24 - 
   (35689*Log[-x]*Log[x - y]^2*Log[1 + y])/960 - 
   (2101*Log[1 + x]*Log[x - y]^2*Log[1 + y])/360 - 
   (203*Log[1 - y]*Log[x - y]^2*Log[1 + y])/144 + 
   (58973*Log[x - y]^3*Log[1 + y])/2880 - (197033*Pi^2*Log[-y]*Log[1 + y])/
    17280 + (501*Log[1 - x]^2*Log[-y]*Log[1 + y])/80 - 
   (77*Log[-x]^2*Log[-y]*Log[1 + y])/40 + 
   (127*Log[1 - x]*Log[1 + x]*Log[-y]*Log[1 + y])/40 - 
   (4933*Log[-x]*Log[1 + x]*Log[-y]*Log[1 + y])/240 + 
   (133523*Log[1 + x]^2*Log[-y]*Log[1 + y])/2880 + 
   (12*I)*Pi*Log[1 - y]*Log[-y]*Log[1 + y] + 
   (1257*Log[1 - x]*Log[1 - y]*Log[-y]*Log[1 + y])/40 - 
   (77*Log[-x]*Log[1 - y]*Log[-y]*Log[1 + y])/20 + 
   (18881*Log[1 + x]*Log[1 - y]*Log[-y]*Log[1 + y])/72 - 
   (763297*Log[1 - y]^2*Log[-y]*Log[1 + y])/2880 + 
   (5*I)*Pi*Log[x - y]*Log[-y]*Log[1 + y] - 
   (8893*Log[1 - x]*Log[x - y]*Log[-y]*Log[1 + y])/360 + 
   (11413*Log[-x]*Log[x - y]*Log[-y]*Log[1 + y])/160 - 
   (515431*Log[1 + x]*Log[x - y]*Log[-y]*Log[1 + y])/1440 + 
   (22819*Log[1 - y]*Log[x - y]*Log[-y]*Log[1 + y])/480 + 
   (30541*Log[x - y]^2*Log[-y]*Log[1 + y])/960 - 
   (10*I)*Pi*Log[-y]^2*Log[1 + y] - (1447*Log[1 - x]*Log[-y]^2*Log[1 + y])/
    120 - (9283*Log[-x]*Log[-y]^2*Log[1 + y])/320 + 
   (72833*Log[1 + x]*Log[-y]^2*Log[1 + y])/320 - 
   (13349*Log[1 - y]*Log[-y]^2*Log[1 + y])/180 - 
   (6947*Log[x - y]*Log[-y]^2*Log[1 + y])/960 + (67349*Log[-y]^3*Log[1 + y])/
    3456 + (13379*Pi^2*Log[1 + y]^2)/216 + (6*I)*Pi*Log[1 - x]*Log[1 + y]^2 - 
   (32123*Log[1 - x]^2*Log[1 + y]^2)/960 - (I/2)*Pi*Log[-x]*Log[1 + y]^2 + 
   (293*Log[1 - x]*Log[-x]*Log[1 + y]^2)/60 + (623981*Log[-x]^2*Log[1 + y]^2)/
    11520 + (2*I)*Pi*Log[1 + x]*Log[1 + y]^2 + 
   (13889*Log[1 - x]*Log[1 + x]*Log[1 + y]^2)/720 - 
   (19225*Log[-x]*Log[1 + x]*Log[1 + y]^2)/576 + 
   (970361*Log[1 + x]^2*Log[1 + y]^2)/2880 - I*Pi*Log[1 - y]*Log[1 + y]^2 - 
   (21217*Log[1 - x]*Log[1 - y]*Log[1 + y]^2)/1440 + 
   (971*Log[-x]*Log[1 - y]*Log[1 + y]^2)/160 + 
   (66797*Log[1 + x]*Log[1 - y]*Log[1 + y]^2)/1440 + 
   (411791*Log[1 - y]^2*Log[1 + y]^2)/2880 + (3*I)*Pi*Log[x - y]*
    Log[1 + y]^2 + (11813*Log[1 - x]*Log[x - y]*Log[1 + y]^2)/720 + 
   (1009*Log[-x]*Log[x - y]*Log[1 + y]^2)/120 + 
   (111055*Log[1 + x]*Log[x - y]*Log[1 + y]^2)/576 + 
   (26523*Log[1 - y]*Log[x - y]*Log[1 + y]^2)/80 - 
   (624643*Log[x - y]^2*Log[1 + y]^2)/5760 + ((21*I)/2)*Pi*Log[-y]*
    Log[1 + y]^2 - (2171*Log[1 - x]*Log[-y]*Log[1 + y]^2)/240 - 
   (217787*Log[-x]*Log[-y]*Log[1 + y]^2)/1920 + 
   (436541*Log[1 + x]*Log[-y]*Log[1 + y]^2)/1440 - 
   (8111*Log[1 - y]*Log[-y]*Log[1 + y]^2)/30 + 
   (548927*Log[x - y]*Log[-y]*Log[1 + y]^2)/2880 - 
   (11373*Log[-y]^2*Log[1 + y]^2)/128 - ((8*I)/3)*Pi*Log[1 + y]^3 - 
   (21959*Log[1 - x]*Log[1 + y]^3)/1440 + (15557*Log[-x]*Log[1 + y]^3)/2880 - 
   (1208773*Log[1 + x]*Log[1 + y]^3)/8640 + (35719*Log[1 - y]*Log[1 + y]^3)/
    2160 + (10757*Log[x - y]*Log[1 + y]^3)/1440 - 
   (187271*Log[-y]*Log[1 + y]^3)/576 + (2166823*Log[1 + y]^4)/34560 - 
   ((2*I)/3)*Pi^3*Log[1 - x*y] - (145541*Pi^2*Log[1 - x]*Log[1 - x*y])/8640 - 
   (2*I)*Pi*Log[1 - x]^2*Log[1 - x*y] + (15109*Log[1 - x]^3*Log[1 - x*y])/
    540 - (959*Pi^2*Log[-x]*Log[1 - x*y])/240 + (5*I)*Pi*Log[1 - x]*Log[-x]*
    Log[1 - x*y] - (2901*Log[1 - x]^2*Log[-x]*Log[1 - x*y])/32 + 
   (591*Log[1 - x]*Log[-x]^2*Log[1 - x*y])/20 - 
   (77153*Log[-x]^3*Log[1 - x*y])/8640 - (18607*Pi^2*Log[1 + x]*Log[1 - x*y])/
    864 - (2*I)*Pi*Log[1 - x]*Log[1 + x]*Log[1 - x*y] - 
   (18563*Log[1 - x]^2*Log[1 + x]*Log[1 - x*y])/120 - 
   I*Pi*Log[-x]*Log[1 + x]*Log[1 - x*y] + 
   (40943*Log[1 - x]*Log[-x]*Log[1 + x]*Log[1 - x*y])/160 + 
   (3307*Log[-x]^2*Log[1 + x]*Log[1 - x*y])/288 - 
   I*Pi*Log[1 + x]^2*Log[1 - x*y] - (7487*Log[1 - x]*Log[1 + x]^2*
     Log[1 - x*y])/120 + (367397*Log[-x]*Log[1 + x]^2*Log[1 - x*y])/1440 - 
   (133493*Log[1 + x]^3*Log[1 - x*y])/2160 - 
   (19073*Pi^2*Log[1 - y]*Log[1 - x*y])/8640 - (12*I)*Pi*Log[1 - x]*
    Log[1 - y]*Log[1 - x*y] - (103529*Log[1 - x]^2*Log[1 - y]*Log[1 - x*y])/
    1440 - I*Pi*Log[-x]*Log[1 - y]*Log[1 - x*y] + 
   (44207*Log[1 - x]*Log[-x]*Log[1 - y]*Log[1 - x*y])/720 - 
   (559*Log[-x]^2*Log[1 - y]*Log[1 - x*y])/72 + 
   (19853*Log[1 - x]*Log[1 + x]*Log[1 - y]*Log[1 - x*y])/120 + 
   (5503*Log[-x]*Log[1 + x]*Log[1 - y]*Log[1 - x*y])/288 - 
   (116227*Log[1 + x]^2*Log[1 - y]*Log[1 - x*y])/1440 + 
   (14*I)*Pi*Log[1 - y]^2*Log[1 - x*y] + 
   (4585*Log[1 - x]*Log[1 - y]^2*Log[1 - x*y])/32 - 
   (6929*Log[-x]*Log[1 - y]^2*Log[1 - x*y])/480 - 
   (136727*Log[1 + x]*Log[1 - y]^2*Log[1 - x*y])/1440 - 
   (57871*Log[1 - y]^3*Log[1 - x*y])/720 + 
   (3197*Pi^2*Log[x - y]*Log[1 - x*y])/720 + (8*I)*Pi*Log[1 - x]*Log[x - y]*
    Log[1 - x*y] - (227*Log[1 - x]^2*Log[x - y]*Log[1 - x*y])/720 + 
   I*Pi*Log[-x]*Log[x - y]*Log[1 - x*y] + 
   (6757*Log[1 - x]*Log[-x]*Log[x - y]*Log[1 - x*y])/360 - 
   (445*Log[-x]^2*Log[x - y]*Log[1 - x*y])/18 - 
   (2*I)*Pi*Log[1 + x]*Log[x - y]*Log[1 - x*y] + 
   (23977*Log[1 - x]*Log[1 + x]*Log[x - y]*Log[1 - x*y])/360 - 
   (7313*Log[-x]*Log[1 + x]*Log[x - y]*Log[1 - x*y])/720 + 
   (2525*Log[1 + x]^2*Log[x - y]*Log[1 - x*y])/288 + 
   (1231*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[1 - x*y])/1440 + 
   (29*Log[-x]*Log[1 - y]*Log[x - y]*Log[1 - x*y])/18 + 
   (973*Log[1 + x]*Log[1 - y]*Log[x - y]*Log[1 - x*y])/120 + 
   (2593*Log[1 - y]^2*Log[x - y]*Log[1 - x*y])/90 - 
   (2*I)*Pi*Log[x - y]^2*Log[1 - x*y] + 
   (90647*Log[1 - x]*Log[x - y]^2*Log[1 - x*y])/2880 - 
   (3593*Log[-x]*Log[x - y]^2*Log[1 - x*y])/96 - 
   (36937*Log[1 + x]*Log[x - y]^2*Log[1 - x*y])/1440 - 
   (68183*Log[1 - y]*Log[x - y]^2*Log[1 - x*y])/2880 + 
   (14111*Log[x - y]^3*Log[1 - x*y])/4320 - 
   (175211*Pi^2*Log[-y]*Log[1 - x*y])/2880 + (10*I)*Pi*Log[1 - x]*Log[-y]*
    Log[1 - x*y] + (32377*Log[1 - x]^2*Log[-y]*Log[1 - x*y])/1440 - 
   I*Pi*Log[-x]*Log[-y]*Log[1 - x*y] - 
   (53137*Log[1 - x]*Log[-x]*Log[-y]*Log[1 - x*y])/720 + 
   (48887*Log[-x]^2*Log[-y]*Log[1 - x*y])/1440 + (3*I)*Pi*Log[1 + x]*Log[-y]*
    Log[1 - x*y] - (15521*Log[1 - x]*Log[1 + x]*Log[-y]*Log[1 - x*y])/360 + 
   (3065*Log[-x]*Log[1 + x]*Log[-y]*Log[1 - x*y])/96 - 
   (49969*Log[1 + x]^2*Log[-y]*Log[1 - x*y])/1440 - 
   (22*I)*Pi*Log[1 - y]*Log[-y]*Log[1 - x*y] - 
   (44621*Log[1 - x]*Log[1 - y]*Log[-y]*Log[1 - x*y])/240 + 
   (7523*Log[-x]*Log[1 - y]*Log[-y]*Log[1 - x*y])/720 + 
   (9161*Log[1 + x]*Log[1 - y]*Log[-y]*Log[1 - x*y])/45 + 
   (43301*Log[1 - y]^2*Log[-y]*Log[1 - x*y])/288 - 
   (10*I)*Pi*Log[x - y]*Log[-y]*Log[1 - x*y] + 
   (55061*Log[1 - x]*Log[x - y]*Log[-y]*Log[1 - x*y])/720 + 
   (14669*Log[-x]*Log[x - y]*Log[-y]*Log[1 - x*y])/144 - 
   (1303*Log[1 + x]*Log[x - y]*Log[-y]*Log[1 - x*y])/360 - 
   (5401*Log[1 - y]*Log[x - y]*Log[-y]*Log[1 - x*y])/96 - 
   (67423*Log[x - y]^2*Log[-y]*Log[1 - x*y])/2880 + 
   ((45*I)/2)*Pi*Log[-y]^2*Log[1 - x*y] - 
   (8521*Log[1 - x]*Log[-y]^2*Log[1 - x*y])/480 - 
   (172477*Log[-x]*Log[-y]^2*Log[1 - x*y])/2880 - 
   (58063*Log[1 + x]*Log[-y]^2*Log[1 - x*y])/1440 - 
   (12743*Log[1 - y]*Log[-y]^2*Log[1 - x*y])/90 - 
   (54701*Log[x - y]*Log[-y]^2*Log[1 - x*y])/1440 + 
   (2377*Log[-y]^3*Log[1 - x*y])/72 + (451*Pi^2*Log[1 + y]*Log[1 - x*y])/32 - 
   (12*I)*Pi*Log[1 - x]*Log[1 + y]*Log[1 - x*y] + 
   (77939*Log[1 - x]^2*Log[1 + y]*Log[1 - x*y])/480 - 
   (39607*Log[1 - x]*Log[-x]*Log[1 + y]*Log[1 - x*y])/120 - 
   (10*I)*Pi*Log[1 + x]*Log[1 + y]*Log[1 - x*y] - 
   (13349*Log[1 - x]*Log[1 + x]*Log[1 + y]*Log[1 - x*y])/720 - 
   (312709*Log[-x]*Log[1 + x]*Log[1 + y]*Log[1 - x*y])/720 + 
   (2689*Log[1 + x]^2*Log[1 + y]*Log[1 - x*y])/8 + 
   (6*I)*Pi*Log[1 - y]*Log[1 + y]*Log[1 - x*y] - 
   (80219*Log[1 - x]*Log[1 - y]*Log[1 + y]*Log[1 - x*y])/240 + 
   (148171*Log[1 + x]*Log[1 - y]*Log[1 + y]*Log[1 - x*y])/720 + 
   (11561*Log[1 - y]^2*Log[1 + y]*Log[1 - x*y])/72 + 
   (5*I)*Pi*Log[x - y]*Log[1 + y]*Log[1 - x*y] - 
   (887*Log[1 - x]*Log[x - y]*Log[1 + y]*Log[1 - x*y])/48 - 
   (80*Log[-x]*Log[x - y]*Log[1 + y]*Log[1 - x*y])/9 - 
   (853*Log[1 + x]*Log[x - y]*Log[1 + y]*Log[1 - x*y])/48 - 
   (2681*Log[1 - y]*Log[x - y]*Log[1 + y]*Log[1 - x*y])/120 + 
   (871*Log[x - y]^2*Log[1 + y]*Log[1 - x*y])/80 - 
   (26*I)*Pi*Log[-y]*Log[1 + y]*Log[1 - x*y] + 
   (6109*Log[1 - x]*Log[-y]*Log[1 + y]*Log[1 - x*y])/360 + 
   (157*Log[-x]*Log[-y]*Log[1 + y]*Log[1 - x*y])/18 + 
   (6469*Log[1 + x]*Log[-y]*Log[1 + y]*Log[1 - x*y])/90 - 
   (4129*Log[1 - y]*Log[-y]*Log[1 + y]*Log[1 - x*y])/12 - 
   (10397*Log[x - y]*Log[-y]*Log[1 + y]*Log[1 - x*y])/720 - 
   (9107*Log[-y]^2*Log[1 + y]*Log[1 - x*y])/360 + 
   (11797*Log[1 - x]*Log[1 + y]^2*Log[1 - x*y])/720 - 
   (7*Log[-x]*Log[1 + y]^2*Log[1 - x*y])/60 - 
   (413251*Log[1 + x]*Log[1 + y]^2*Log[1 - x*y])/720 - 
   (85409*Log[1 - y]*Log[1 + y]^2*Log[1 - x*y])/720 - 
   (461*Log[x - y]*Log[1 + y]^2*Log[1 - x*y])/60 - 
   (1061*Log[-y]*Log[1 + y]^2*Log[1 - x*y])/5 + 
   (39041*Log[1 + y]^3*Log[1 - x*y])/720 - (28361*Pi^2*Log[1 - x*y]^2)/8640 - 
   (2*I)*Pi*Log[1 - x]*Log[1 - x*y]^2 + (52837*Log[1 - x]^2*Log[1 - x*y]^2)/
    2880 + (3*I)*Pi*Log[-x]*Log[1 - x*y]^2 + 
   (88229*Log[1 - x]*Log[-x]*Log[1 - x*y]^2)/1440 - 
   (622*Log[-x]^2*Log[1 - x*y]^2)/45 + 
   (89113*Log[1 - x]*Log[1 + x]*Log[1 - x*y]^2)/1440 - 
   (90527*Log[-x]*Log[1 + x]*Log[1 - x*y]^2)/480 - 
   (16073*Log[1 + x]^2*Log[1 - x*y]^2)/192 + (I/2)*Pi*Log[1 - y]*
    Log[1 - x*y]^2 + (4543*Log[1 - x]*Log[1 - y]*Log[1 - x*y]^2)/720 - 
   (26477*Log[-x]*Log[1 - y]*Log[1 - x*y]^2)/288 - 
   (16619*Log[1 + x]*Log[1 - y]*Log[1 - x*y]^2)/480 + 
   (15317*Log[1 - y]^2*Log[1 - x*y]^2)/360 - ((3*I)/2)*Pi*Log[x - y]*
    Log[1 - x*y]^2 - (6309*Log[1 - x]*Log[x - y]*Log[1 - x*y]^2)/160 + 
   (35381*Log[-x]*Log[x - y]*Log[1 - x*y]^2)/1440 - 
   (4859*Log[1 + x]*Log[x - y]*Log[1 - x*y]^2)/720 - 
   (10051*Log[1 - y]*Log[x - y]*Log[1 - x*y]^2)/720 - 
   (1519*Log[x - y]^2*Log[1 - x*y]^2)/288 + (4*I)*Pi*Log[-y]*Log[1 - x*y]^2 + 
   (18077*Log[1 - x]*Log[-y]*Log[1 - x*y]^2)/720 + 
   (144503*Log[-x]*Log[-y]*Log[1 - x*y]^2)/1440 - 
   (10729*Log[1 + x]*Log[-y]*Log[1 - x*y]^2)/90 - 
   (4763*Log[1 - y]*Log[-y]*Log[1 - x*y]^2)/90 + 
   (1711*Log[x - y]*Log[-y]*Log[1 - x*y]^2)/60 + 
   (266003*Log[-y]^2*Log[1 - x*y]^2)/2880 - (I/2)*Pi*Log[1 + y]*
    Log[1 - x*y]^2 + (239*Log[1 - x]*Log[1 + y]*Log[1 - x*y]^2)/80 + 
   (24107*Log[-x]*Log[1 + y]*Log[1 - x*y]^2)/60 + 
   (278579*Log[1 + x]*Log[1 + y]*Log[1 - x*y]^2)/1440 + 
   (73*Log[1 - y]*Log[1 + y]*Log[1 - x*y]^2)/144 + 
   (1381*Log[x - y]*Log[1 + y]*Log[1 - x*y]^2)/480 + 
   (269513*Log[-y]*Log[1 + y]*Log[1 - x*y]^2)/720 + 
   (41251*Log[1 + y]^2*Log[1 - x*y]^2)/192 - ((3*I)/2)*Pi*Log[1 - x*y]^3 - 
   (74287*Log[1 - x]*Log[1 - x*y]^3)/2160 - (130951*Log[-x]*Log[1 - x*y]^3)/
    1440 + (114791*Log[1 + x]*Log[1 - x*y]^3)/1440 + 
   (91213*Log[1 - y]*Log[1 - x*y]^3)/1440 + (5875*Log[x - y]*Log[1 - x*y]^3)/
    288 - (126631*Log[-y]*Log[1 - x*y]^3)/2160 - 
   (552749*Log[1 + y]*Log[1 - x*y]^3)/2160 + (255407*Log[1 - x*y]^4)/8640 - 
   ((13*I)/6)*Pi^3*Log[1 - y - x*y + y^2] - 
   (14273*Pi^2*Log[1 - x]*Log[1 - y - x*y + y^2])/1440 - 
   (6*I)*Pi*Log[1 - x]^2*Log[1 - y - x*y + y^2] + 
   (14407*Log[1 - x]^3*Log[1 - y - x*y + y^2])/1440 + 
   (7*Pi^2*Log[-x]*Log[1 - y - x*y + y^2])/15 - 
   (115*Log[1 - x]^2*Log[-x]*Log[1 - y - x*y + y^2])/8 + 
   (I/2)*Pi*Log[-x]^2*Log[1 - y - x*y + y^2] + 
   (63*Log[1 - x]*Log[-x]^2*Log[1 - y - x*y + y^2])/8 - 
   (Log[-x]^3*Log[1 - y - x*y + y^2])/15 + 
   (2461*Pi^2*Log[1 + x]*Log[1 - y - x*y + y^2])/480 + 
   (6083*Log[1 - x]^2*Log[1 + x]*Log[1 - y - x*y + y^2])/240 - 
   (4553*Log[1 - x]*Log[-x]*Log[1 + x]*Log[1 - y - x*y + y^2])/240 + 
   (8099*Log[1 - x]*Log[1 + x]^2*Log[1 - y - x*y + y^2])/480 + 
   (963*Log[-x]*Log[1 + x]^2*Log[1 - y - x*y + y^2])/80 - 
   (1063*Log[1 + x]^3*Log[1 - y - x*y + y^2])/288 + 
   (1721*Pi^2*Log[1 - y]*Log[1 - y - x*y + y^2])/240 + 
   (21*I)*Pi*Log[1 - x]*Log[1 - y]*Log[1 - y - x*y + y^2] + 
   (6713*Log[1 - x]^2*Log[1 - y]*Log[1 - y - x*y + y^2])/60 + 
   (3*I)*Pi*Log[-x]*Log[1 - y]*Log[1 - y - x*y + y^2] + 
   (851*Log[1 - x]*Log[-x]*Log[1 - y]*Log[1 - y - x*y + y^2])/60 - 
   (809*Log[-x]^2*Log[1 - y]*Log[1 - y - x*y + y^2])/60 - 
   (4*I)*Pi*Log[1 + x]*Log[1 - y]*Log[1 - y - x*y + y^2] + 
   (119*Log[1 - x]*Log[1 + x]*Log[1 - y]*Log[1 - y - x*y + y^2])/40 + 
   (163*Log[-x]*Log[1 + x]*Log[1 - y]*Log[1 - y - x*y + y^2])/10 - 
   (79*Log[1 + x]^2*Log[1 - y]*Log[1 - y - x*y + y^2])/240 - 
   (12*I)*Pi*Log[1 - y]^2*Log[1 - y - x*y + y^2] - 
   (19571*Log[1 - x]*Log[1 - y]^2*Log[1 - y - x*y + y^2])/80 + 
   (173*Log[-x]*Log[1 - y]^2*Log[1 - y - x*y + y^2])/120 + 
   (951*Log[1 + x]*Log[1 - y]^2*Log[1 - y - x*y + y^2])/160 + 
   (70153*Log[1 - y]^3*Log[1 - y - x*y + y^2])/1440 + 
   (1933*Pi^2*Log[x - y]*Log[1 - y - x*y + y^2])/360 + 
   I*Pi*Log[1 - x]*Log[x - y]*Log[1 - y - x*y + y^2] + 
   (4763*Log[1 - x]^2*Log[x - y]*Log[1 - y - x*y + y^2])/240 - 
   I*Pi*Log[-x]*Log[x - y]*Log[1 - y - x*y + y^2] - 
   (7*Log[1 - x]*Log[-x]*Log[x - y]*Log[1 - y - x*y + y^2])/30 - 
   (4*Log[-x]^2*Log[x - y]*Log[1 - y - x*y + y^2])/15 + 
   (347*Log[1 - x]*Log[1 + x]*Log[x - y]*Log[1 - y - x*y + y^2])/40 + 
   (14*Log[-x]*Log[1 + x]*Log[x - y]*Log[1 - y - x*y + y^2])/15 - 
   (7*Log[1 + x]^2*Log[x - y]*Log[1 - y - x*y + y^2])/2 + 
   (4697*Log[1 - x]*Log[1 - y]*Log[x - y]*Log[1 - y - x*y + y^2])/120 - 
   (169*Log[-x]*Log[1 - y]*Log[x - y]*Log[1 - y - x*y + y^2])/30 + 
   (349*Log[1 - y]^2*Log[x - y]*Log[1 - y - x*y + y^2])/15 - 
   (8731*Log[1 - x]*Log[x - y]^2*Log[1 - y - x*y + y^2])/480 + 
   (899*Log[-x]*Log[x - y]^2*Log[1 - y - x*y + y^2])/120 - 
   (323*Log[1 + x]*Log[x - y]^2*Log[1 - y - x*y + y^2])/80 - 
   (7111*Log[1 - y]*Log[x - y]^2*Log[1 - y - x*y + y^2])/240 + 
   (641*Log[x - y]^3*Log[1 - y - x*y + y^2])/120 + 
   (2741*Pi^2*Log[-y]*Log[1 - y - x*y + y^2])/144 - 
   (14*I)*Pi*Log[1 - x]*Log[-y]*Log[1 - y - x*y + y^2] - 
   (14631*Log[1 - x]^2*Log[-y]*Log[1 - y - x*y + y^2])/160 - 
   I*Pi*Log[-x]*Log[-y]*Log[1 - y - x*y + y^2] - 
   (1199*Log[1 - x]*Log[-x]*Log[-y]*Log[1 - y - x*y + y^2])/60 + 
   (343*Log[-x]^2*Log[-y]*Log[1 - y - x*y + y^2])/30 - 
   (4*I)*Pi*Log[1 + x]*Log[-y]*Log[1 - y - x*y + y^2] + 
   (362*Log[1 - x]*Log[1 + x]*Log[-y]*Log[1 - y - x*y + y^2])/15 - 
   (123*Log[-x]*Log[1 + x]*Log[-y]*Log[1 - y - x*y + y^2])/10 + 
   (53*Log[1 + x]^2*Log[-y]*Log[1 - y - x*y + y^2])/5 + 
   (14*I)*Pi*Log[1 - y]*Log[-y]*Log[1 - y - x*y + y^2] + 
   (89621*Log[1 - x]*Log[1 - y]*Log[-y]*Log[1 - y - x*y + y^2])/240 + 
   (619*Log[-x]*Log[1 - y]*Log[-y]*Log[1 - y - x*y + y^2])/30 - 
   (89*Log[1 + x]*Log[1 - y]*Log[-y]*Log[1 - y - x*y + y^2])/40 - 
   (22899*Log[1 - y]^2*Log[-y]*Log[1 - y - x*y + y^2])/160 + 
   I*Pi*Log[x - y]*Log[-y]*Log[1 - y - x*y + y^2] - 
   (1273*Log[1 - x]*Log[x - y]*Log[-y]*Log[1 - y - x*y + y^2])/80 - 
   (241*Log[-x]*Log[x - y]*Log[-y]*Log[1 - y - x*y + y^2])/20 + 
   (16*Log[1 + x]*Log[x - y]*Log[-y]*Log[1 - y - x*y + y^2])/5 - 
   (599*Log[1 - y]*Log[x - y]*Log[-y]*Log[1 - y - x*y + y^2])/60 + 
   (1201*Log[x - y]^2*Log[-y]*Log[1 - y - x*y + y^2])/160 - 
   (5873*Log[1 - x]*Log[-y]^2*Log[1 - y - x*y + y^2])/40 - 
   (833*Log[-x]*Log[-y]^2*Log[1 - y - x*y + y^2])/120 - 
   (151*Log[1 + x]*Log[-y]^2*Log[1 - y - x*y + y^2])/40 + 
   (7459*Log[1 - y]*Log[-y]^2*Log[1 - y - x*y + y^2])/48 + 
   (1451*Log[x - y]*Log[-y]^2*Log[1 - y - x*y + y^2])/120 - 
   (5593*Log[-y]^3*Log[1 - y - x*y + y^2])/180 - 
   (49*Pi^2*Log[1 + y]*Log[1 - y - x*y + y^2])/30 - 
   (187*Log[1 - x]^2*Log[1 + y]*Log[1 - y - x*y + y^2])/40 + 
   (241*Log[1 + x]^2*Log[1 + y]*Log[1 - y - x*y + y^2])/40 + 
   (87*Log[1 - x]*Log[1 - y]*Log[1 + y]*Log[1 - y - x*y + y^2])/10 + 
   (73*Log[1 - y]^2*Log[1 + y]*Log[1 - y - x*y + y^2])/40 - 
   (142*Log[1 - x]*Log[x - y]*Log[1 + y]*Log[1 - y - x*y + y^2])/15 - 
   (247*Log[1 + x]*Log[x - y]*Log[1 + y]*Log[1 - y - x*y + y^2])/15 + 
   (1379*Log[1 - y]*Log[x - y]*Log[1 + y]*Log[1 - y - x*y + y^2])/240 - 
   (137*Log[x - y]^2*Log[1 + y]*Log[1 - y - x*y + y^2])/160 - 
   (339*Log[1 - x]*Log[-y]*Log[1 + y]*Log[1 - y - x*y + y^2])/40 + 
   (147*Log[1 + x]*Log[-y]*Log[1 + y]*Log[1 - y - x*y + y^2])/40 - 
   (39*Log[1 - y]*Log[-y]*Log[1 + y]*Log[1 - y - x*y + y^2])/8 + 
   (97*Log[x - y]*Log[-y]*Log[1 + y]*Log[1 - y - x*y + y^2])/40 - 
   (3*Log[-y]^2*Log[1 + y]*Log[1 - y - x*y + y^2])/2 - 
   (3*I)*Pi*Log[1 + y]^2*Log[1 - y - x*y + y^2] + 
   (3139*Log[1 - x]*Log[1 + y]^2*Log[1 - y - x*y + y^2])/480 + 
   (5923*Log[1 + x]*Log[1 + y]^2*Log[1 - y - x*y + y^2])/480 + 
   (377*Log[1 - y]*Log[1 + y]^2*Log[1 - y - x*y + y^2])/60 - 
   (7*Log[x - y]*Log[1 + y]^2*Log[1 - y - x*y + y^2])/20 + 
   (12*Log[-y]*Log[1 + y]^2*Log[1 - y - x*y + y^2])/5 - 
   (11*Log[1 + y]^3*Log[1 - y - x*y + y^2])/120 + 
   (2137*Pi^2*Log[1 - x*y]*Log[1 - y - x*y + y^2])/1440 + 
   (4*I)*Pi*Log[1 - x]*Log[1 - x*y]*Log[1 - y - x*y + y^2] - 
   (4229*Log[1 - x]^2*Log[1 - x*y]*Log[1 - y - x*y + y^2])/240 - 
   (2*I)*Pi*Log[-x]*Log[1 - x*y]*Log[1 - y - x*y + y^2] - 
   (421*Log[1 - x]*Log[-x]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/30 + 
   (311*Log[-x]^2*Log[1 - x*y]*Log[1 - y - x*y + y^2])/120 + 
   (4*I)*Pi*Log[1 + x]*Log[1 - x*y]*Log[1 - y - x*y + y^2] - 
   (547*Log[1 - x]*Log[1 + x]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/240 - 
   (2001*Log[-x]*Log[1 + x]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/80 + 
   (489*Log[1 + x]^2*Log[1 - x*y]*Log[1 - y - x*y + y^2])/32 - 
   (4*I)*Pi*Log[1 - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2] + 
   (1247*Log[1 - x]*Log[1 - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/240 + 
   (691*Log[-x]*Log[1 - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/240 + 
   (2351*Log[1 + x]*Log[1 - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/240 - 
   (9571*Log[1 - y]^2*Log[1 - x*y]*Log[1 - y - x*y + y^2])/480 - 
   (527*Log[1 - x]*Log[x - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/60 + 
   (109*Log[-x]*Log[x - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/30 - 
   (28*Log[1 + x]*Log[x - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/5 + 
   (53*Log[1 - y]*Log[x - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/6 - 
   (1097*Log[x - y]^2*Log[1 - x*y]*Log[1 - y - x*y + y^2])/480 + 
   I*Pi*Log[-y]*Log[1 - x*y]*Log[1 - y - x*y + y^2] - 
   (147*Log[1 - x]*Log[-y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/40 - 
   (147*Log[-x]*Log[-y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/20 + 
   (163*Log[1 + x]*Log[-y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/120 + 
   (4049*Log[1 - y]*Log[-y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/240 - 
   (1363*Log[x - y]*Log[-y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/120 - 
   (937*Log[-y]^2*Log[1 - x*y]*Log[1 - y - x*y + y^2])/120 + 
   (6*I)*Pi*Log[1 + y]*Log[1 - x*y]*Log[1 - y - x*y + y^2] + 
   (127*Log[1 - x]*Log[1 + y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/80 - 
   (1621*Log[1 + x]*Log[1 + y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/80 + 
   (127*Log[1 - y]*Log[1 + y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/80 + 
   (743*Log[x - y]*Log[1 + y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/48 - 
   (1199*Log[-y]*Log[1 + y]*Log[1 - x*y]*Log[1 - y - x*y + y^2])/40 - 
   (2251*Log[1 + y]^2*Log[1 - x*y]*Log[1 - y - x*y + y^2])/480 + 
   I*Pi*Log[1 - x*y]^2*Log[1 - y - x*y + y^2] + 
   (2457*Log[1 - x]*Log[1 - x*y]^2*Log[1 - y - x*y + y^2])/160 + 
   22*Log[-x]*Log[1 - x*y]^2*Log[1 - y - x*y + y^2] - 
   (1467*Log[1 + x]*Log[1 - x*y]^2*Log[1 - y - x*y + y^2])/160 - 
   (5611*Log[1 - y]*Log[1 - x*y]^2*Log[1 - y - x*y + y^2])/160 - 
   (23*Log[x - y]*Log[1 - x*y]^2*Log[1 - y - x*y + y^2])/120 + 
   (719*Log[-y]*Log[1 - x*y]^2*Log[1 - y - x*y + y^2])/24 + 
   (1133*Log[1 + y]*Log[1 - x*y]^2*Log[1 - y - x*y + y^2])/160 - 
   (601*Log[1 - x*y]^3*Log[1 - y - x*y + y^2])/90 + 
   (1507*Pi^2*Log[1 - y - x*y + y^2]^2)/720 - (I/2)*Pi*Log[1 - x]*
    Log[1 - y - x*y + y^2]^2 - (4951*Log[1 - x]^2*Log[1 - y - x*y + y^2]^2)/
    240 + (21*Log[1 - x]*Log[-x]*Log[1 - y - x*y + y^2]^2)/4 - 
   (551*Log[-x]^2*Log[1 - y - x*y + y^2]^2)/240 - 
   (1689*Log[1 - x]*Log[1 + x]*Log[1 - y - x*y + y^2]^2)/80 + 
   (193*Log[-x]*Log[1 + x]*Log[1 - y - x*y + y^2]^2)/60 - 
   (1167*Log[1 + x]^2*Log[1 - y - x*y + y^2]^2)/160 - 
   ((9*I)/2)*Pi*Log[1 - y]*Log[1 - y - x*y + y^2]^2 - 
   (4763*Log[1 - x]*Log[1 - y]*Log[1 - y - x*y + y^2]^2)/80 - 
   (233*Log[-x]*Log[1 - y]*Log[1 - y - x*y + y^2]^2)/60 - 
   (833*Log[1 + x]*Log[1 - y]*Log[1 - y - x*y + y^2]^2)/120 + 
   (17923*Log[1 - y]^2*Log[1 - y - x*y + y^2]^2)/320 - 
   (I/2)*Pi*Log[x - y]*Log[1 - y - x*y + y^2]^2 - 
   (2681*Log[1 - x]*Log[x - y]*Log[1 - y - x*y + y^2]^2)/240 - 
   (7*Log[-x]*Log[x - y]*Log[1 - y - x*y + y^2]^2)/60 - 
   (3*Log[1 + x]*Log[x - y]*Log[1 - y - x*y + y^2]^2)/10 - 
   (199*Log[1 - y]*Log[x - y]*Log[1 - y - x*y + y^2]^2)/15 + 
   (8807*Log[x - y]^2*Log[1 - y - x*y + y^2]^2)/960 + 
   (3*I)*Pi*Log[-y]*Log[1 - y - x*y + y^2]^2 + 
   (12607*Log[1 - x]*Log[-y]*Log[1 - y - x*y + y^2]^2)/240 + 
   (1013*Log[-x]*Log[-y]*Log[1 - y - x*y + y^2]^2)/120 - 
   (103*Log[1 + x]*Log[-y]*Log[1 - y - x*y + y^2]^2)/60 - 
   (9413*Log[1 - y]*Log[-y]*Log[1 - y - x*y + y^2]^2)/80 + 
   (357*Log[x - y]*Log[-y]*Log[1 - y - x*y + y^2]^2)/80 + 
   (10261*Log[-y]^2*Log[1 - y - x*y + y^2]^2)/240 - 
   (3*I)*Pi*Log[1 + y]*Log[1 - y - x*y + y^2]^2 + 
   (71*Log[1 - x]*Log[1 + y]*Log[1 - y - x*y + y^2]^2)/80 - 
   (137*Log[1 + x]*Log[1 + y]*Log[1 - y - x*y + y^2]^2)/80 - 
   (143*Log[1 - y]*Log[1 + y]*Log[1 - y - x*y + y^2]^2)/16 - 
   (599*Log[x - y]*Log[1 + y]*Log[1 - y - x*y + y^2]^2)/480 + 
   (211*Log[-y]*Log[1 + y]*Log[1 - y - x*y + y^2]^2)/40 - 
   (311*Log[1 + y]^2*Log[1 - y - x*y + y^2]^2)/120 - 
   I*Pi*Log[1 - x*y]*Log[1 - y - x*y + y^2]^2 + 
   (84*Log[1 - x]*Log[1 - x*y]*Log[1 - y - x*y + y^2]^2)/5 + 
   (1093*Log[-x]*Log[1 - x*y]*Log[1 - y - x*y + y^2]^2)/480 + 
   (74*Log[1 + x]*Log[1 - x*y]*Log[1 - y - x*y + y^2]^2)/5 + 
   (8273*Log[1 - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2]^2)/480 + 
   (3937*Log[x - y]*Log[1 - x*y]*Log[1 - y - x*y + y^2]^2)/480 - 
   (6193*Log[-y]*Log[1 - x*y]*Log[1 - y - x*y + y^2]^2)/480 + 
   (147*Log[1 + y]*Log[1 - x*y]*Log[1 - y - x*y + y^2]^2)/160 - 
   (2413*Log[1 - x*y]^2*Log[1 - y - x*y + y^2]^2)/480 + 
   ((4*I)/3)*Pi*Log[1 - y - x*y + y^2]^3 + 
   (429*Log[1 - x]*Log[1 - y - x*y + y^2]^3)/40 - 
   (383*Log[-x]*Log[1 - y - x*y + y^2]^3)/120 + 
   (25*Log[1 + x]*Log[1 - y - x*y + y^2]^3)/6 + 
   (7043*Log[1 - y]*Log[1 - y - x*y + y^2]^3)/240 - 
   (133*Log[x - y]*Log[1 - y - x*y + y^2]^3)/240 - 
   (971*Log[-y]*Log[1 - y - x*y + y^2]^3)/180 + 
   (49*Log[1 + y]*Log[1 - y - x*y + y^2]^3)/20 - 
   (211*Log[1 - x*y]*Log[1 - y - x*y + y^2]^3)/30 - 
   (3263*Log[1 - y - x*y + y^2]^4)/576 - (87209*Pi^2*PolyLog[2, x])/8640 - 
   (2*I)*Pi*Log[1 - x]*PolyLog[2, x] + (12751*Log[1 - x]^2*PolyLog[2, x])/
    1440 - (12*I)*Pi*Log[-x]*PolyLog[2, x] - 
   (1211*Log[1 - x]*Log[-x]*PolyLog[2, x])/16 - 
   (58367*Log[-x]^2*PolyLog[2, x])/2880 + (2*I)*Pi*Log[1 + x]*PolyLog[2, x] + 
   (383*Log[1 - x]*Log[1 + x]*PolyLog[2, x])/40 - 
   (40357*Log[-x]*Log[1 + x]*PolyLog[2, x])/1440 + 
   (1769*Log[1 + x]^2*PolyLog[2, x])/180 + 
   (4451*Log[1 - x]*Log[1 - y]*PolyLog[2, x])/360 - 
   (283*Log[-x]*Log[1 - y]*PolyLog[2, x])/240 + 
   (383*Log[1 + x]*Log[1 - y]*PolyLog[2, x])/120 - 
   (12613*Log[1 - y]^2*PolyLog[2, x])/1440 + 
   (281*Log[1 - x]*Log[x - y]*PolyLog[2, x])/90 + 
   (233*Log[-x]*Log[x - y]*PolyLog[2, x])/60 + 
   (26909*Log[1 - y]*Log[x - y]*PolyLog[2, x])/720 - 
   (9943*Log[x - y]^2*PolyLog[2, x])/480 + (2*I)*Pi*Log[-y]*PolyLog[2, x] + 
   (401*Log[1 - x]*Log[-y]*PolyLog[2, x])/20 + 
   (37391*Log[-x]*Log[-y]*PolyLog[2, x])/1440 - 
   (32863*Log[1 - y]*Log[-y]*PolyLog[2, x])/720 - 
   (553*Log[x - y]*Log[-y]*PolyLog[2, x])/30 + (8893*Log[-y]^2*PolyLog[2, x])/
    2880 - (36137*Log[1 - x]*Log[1 + y]*PolyLog[2, x])/720 + 
   (4823*Log[1 + x]*Log[1 + y]*PolyLog[2, x])/180 - 
   (1657*Log[x - y]*Log[1 + y]*PolyLog[2, x])/240 - 
   (62687*Log[1 + y]^2*PolyLog[2, x])/1440 + (4*I)*Pi*Log[1 - x*y]*
    PolyLog[2, x] - (28417*Log[1 - x]*Log[1 - x*y]*PolyLog[2, x])/720 + 
   (8059*Log[-x]*Log[1 - x*y]*PolyLog[2, x])/144 - 
   (929*Log[1 + x]*Log[1 - x*y]*PolyLog[2, x])/20 + 
   (20111*Log[1 - y]*Log[1 - x*y]*PolyLog[2, x])/240 - 
   (361*Log[-y]*Log[1 - x*y]*PolyLog[2, x])/720 + 
   (2687*Log[1 + y]*Log[1 - x*y]*PolyLog[2, x])/40 - 
   (2599*Log[1 - x*y]^2*PolyLog[2, x])/240 - 
   (299*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, x])/120 - 
   (383*Log[1 + x]*Log[1 - y - x*y + y^2]*PolyLog[2, x])/120 + 
   (757*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, x])/120 + 
   (14*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, x])/15 + 
   (7*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, x])/10 + 
   (33*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, x])/8 - 
   (383*Log[1 - y - x*y + y^2]^2*PolyLog[2, x])/80 - 
   (12433*PolyLog[2, x]^2)/180 - (1045*Pi^2*PolyLog[2, 1 + x])/108 - 
   (50519*Log[1 - x]^2*PolyLog[2, 1 + x])/2880 + 
   (5*I)*Pi*Log[-x]*PolyLog[2, 1 + x] - 
   (181*Log[1 - x]*Log[-x]*PolyLog[2, 1 + x])/180 - 
   (155633*Log[-x]^2*PolyLog[2, 1 + x])/1920 - 
   (3283*Log[1 - x]*Log[1 + x]*PolyLog[2, 1 + x])/80 + 
   (17267*Log[-x]*Log[1 + x]*PolyLog[2, 1 + x])/288 + 
   (869227*Log[1 + x]^2*PolyLog[2, 1 + x])/5760 - 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, 1 + x] - 
   (15691*Log[1 - x]*Log[1 - y]*PolyLog[2, 1 + x])/1440 + 
   (293*Log[-x]*Log[1 - y]*PolyLog[2, 1 + x])/16 + 
   (93781*Log[1 + x]*Log[1 - y]*PolyLog[2, 1 + x])/1440 + 
   (276803*Log[1 - y]^2*PolyLog[2, 1 + x])/2880 - 
   (71*Log[1 - x]*Log[x - y]*PolyLog[2, 1 + x])/1440 + 
   (181*Log[-x]*Log[x - y]*PolyLog[2, 1 + x])/90 + 
   (161*Log[1 - y]*Log[x - y]*PolyLog[2, 1 + x])/60 + 
   (6937*Log[x - y]^2*PolyLog[2, 1 + x])/2880 + 
   (5*I)*Pi*Log[-y]*PolyLog[2, 1 + x] - 
   (3131*Log[1 - x]*Log[-y]*PolyLog[2, 1 + x])/120 + 
   (497699*Log[-x]*Log[-y]*PolyLog[2, 1 + x])/2880 + 
   (90047*Log[1 + x]*Log[-y]*PolyLog[2, 1 + x])/1440 - 
   (165047*Log[1 - y]*Log[-y]*PolyLog[2, 1 + x])/1440 + 
   (349*Log[x - y]*Log[-y]*PolyLog[2, 1 + x])/120 - 
   (421193*Log[-y]^2*PolyLog[2, 1 + x])/5760 - (6*I)*Pi*Log[1 + y]*
    PolyLog[2, 1 + x] - (153109*Log[1 + x]*Log[1 + y]*PolyLog[2, 1 + x])/
    576 + (2759*Log[x - y]*Log[1 + y]*PolyLog[2, 1 + x])/240 - 
   (2511*Log[-y]*Log[1 + y]*PolyLog[2, 1 + x])/40 + 
   (57337*Log[1 + y]^2*PolyLog[2, 1 + x])/640 + 
   (39979*Log[1 - x]*Log[1 - x*y]*PolyLog[2, 1 + x])/1440 + 
   (4571*Log[-x]*Log[1 - x*y]*PolyLog[2, 1 + x])/360 - 
   (51841*Log[1 + x]*Log[1 - x*y]*PolyLog[2, 1 + x])/1440 - 
   (73903*Log[1 - y]*Log[1 - x*y]*PolyLog[2, 1 + x])/720 - 
   (5317*Log[x - y]*Log[1 - x*y]*PolyLog[2, 1 + x])/720 + 
   (160897*Log[-y]*Log[1 - x*y]*PolyLog[2, 1 + x])/1440 + 
   (5449*Log[1 + y]*Log[1 - x*y]*PolyLog[2, 1 + x])/144 + 
   (58907*Log[1 - x*y]^2*PolyLog[2, 1 + x])/2880 + 
   (811*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + x])/48 + 
   (4487*Log[1 + x]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + x])/240 - 
   (27*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + x])/10 - 
   (Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + x])/15 - 
   (9*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + x])/5 - 
   (1341*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + x])/80 + 
   (193*Log[1 - y - x*y + y^2]^2*PolyLog[2, 1 + x])/60 - 
   (40501*PolyLog[2, x]*PolyLog[2, 1 + x])/1440 + 
   (46829*PolyLog[2, 1 + x]^2)/1440 - (216703*Pi^2*PolyLog[2, y])/2880 - 
   (6019*Log[1 - x]^2*PolyLog[2, y])/144 + 
   (53519*Log[1 - x]*Log[-x]*PolyLog[2, y])/1440 + 
   (65111*Log[-x]^2*PolyLog[2, y])/2880 - 
   (899*Log[1 - x]*Log[1 + x]*PolyLog[2, y])/48 + 
   (1679*Log[-x]*Log[1 + x]*PolyLog[2, y])/32 - 
   (184697*Log[1 + x]^2*PolyLog[2, y])/2880 + (2*I)*Pi*Log[1 - y]*
    PolyLog[2, y] - (223987*Log[1 - x]*Log[1 - y]*PolyLog[2, y])/720 + 
   (1889*Log[-x]*Log[1 - y]*PolyLog[2, y])/120 + 
   (5837*Log[1 + x]*Log[1 - y]*PolyLog[2, y])/60 + 
   (78827*Log[1 - y]^2*PolyLog[2, y])/320 + 209*Log[1 - x]*Log[x - y]*
    PolyLog[2, y] + (691*Log[-x]*Log[x - y]*PolyLog[2, y])/45 - 
   (857*Log[1 + x]*Log[x - y]*PolyLog[2, y])/90 + 
   (10691*Log[1 - y]*Log[x - y]*PolyLog[2, y])/144 - 
   (6314*Log[x - y]^2*PolyLog[2, y])/45 - (7*I)*Pi*Log[-y]*PolyLog[2, y] + 
   (55799*Log[1 - x]*Log[-y]*PolyLog[2, y])/480 - 
   (86791*Log[-x]*Log[-y]*PolyLog[2, y])/1440 + 
   (4271*Log[1 + x]*Log[-y]*PolyLog[2, y])/288 - 
   (3523*Log[1 - y]*Log[-y]*PolyLog[2, y])/12 - 
   (9173*Log[x - y]*Log[-y]*PolyLog[2, y])/360 + 
   (177139*Log[-y]^2*PolyLog[2, y])/1440 + (6*I)*Pi*Log[1 + y]*
    PolyLog[2, y] + (90829*Log[1 + x]*Log[1 + y]*PolyLog[2, y])/720 - 
   (39607*Log[1 - y]*Log[1 + y]*PolyLog[2, y])/240 + 
   (20669*Log[x - y]*Log[1 + y]*PolyLog[2, y])/1440 + 
   (122657*Log[-y]*Log[1 + y]*PolyLog[2, y])/720 - 
   (93917*Log[1 + y]^2*PolyLog[2, y])/2880 + 
   (18353*Log[1 - x]*Log[1 - x*y]*PolyLog[2, y])/360 - 
   (6359*Log[-x]*Log[1 - x*y]*PolyLog[2, y])/360 + 
   (16751*Log[1 + x]*Log[1 - x*y]*PolyLog[2, y])/1440 - 
   (30743*Log[1 - y]*Log[1 - x*y]*PolyLog[2, y])/1440 + 
   (137*Log[x - y]*Log[1 - x*y]*PolyLog[2, y])/80 - 
   (55561*Log[-y]*Log[1 - x*y]*PolyLog[2, y])/720 - 
   (27349*Log[1 + y]*Log[1 - x*y]*PolyLog[2, y])/720 + 
   (21229*Log[1 - x*y]^2*PolyLog[2, y])/960 - 
   (653*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, y])/40 + 
   (2197*Log[1 + x]*Log[1 - y - x*y + y^2]*PolyLog[2, y])/240 + 
   (111*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, y])/20 + 
   (17*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, y])/10 - 
   (1789*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, y])/80 - 
   (677*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, y])/48 + 
   (1627*Log[1 - y - x*y + y^2]^2*PolyLog[2, y])/48 - 
   (4897*PolyLog[2, x]*PolyLog[2, y])/288 + 
   (41047*PolyLog[2, 1 + x]*PolyLog[2, y])/1440 - 
   (90769*PolyLog[2, y]^2)/720 - (12167*Pi^2*PolyLog[2, x*y])/8640 - 
   (1127*Log[1 - x]^2*PolyLog[2, x*y])/360 - (3*I)*Pi*Log[-x]*
    PolyLog[2, x*y] - (1297*Log[1 - x]*Log[-x]*PolyLog[2, x*y])/180 + 
   (325*Log[-x]^2*PolyLog[2, x*y])/288 - 
   (197*Log[1 - x]*Log[1 + x]*PolyLog[2, x*y])/16 + 
   (68321*Log[-x]*Log[1 + x]*PolyLog[2, x*y])/480 - 
   (9437*Log[1 + x]^2*PolyLog[2, x*y])/360 - (2*I)*Pi*Log[1 - y]*
    PolyLog[2, x*y] - (24199*Log[1 - x]*Log[1 - y]*PolyLog[2, x*y])/720 + 
   (23*Log[-x]*Log[1 - y]*PolyLog[2, x*y])/48 - 
   (943*Log[1 + x]*Log[1 - y]*PolyLog[2, x*y])/240 + 
   (68357*Log[1 - y]^2*PolyLog[2, x*y])/1440 - 
   (7999*Log[1 - x]*Log[x - y]*PolyLog[2, x*y])/240 + 
   (1552*Log[-x]*Log[x - y]*PolyLog[2, x*y])/45 + 
   (61*Log[1 - y]*Log[x - y]*PolyLog[2, x*y])/15 + 
   (3689*Log[x - y]^2*PolyLog[2, x*y])/240 + (7*I)*Pi*Log[-y]*
    PolyLog[2, x*y] - (406*Log[1 - x]*Log[-y]*PolyLog[2, x*y])/15 - 
   (19003*Log[-x]*Log[-y]*PolyLog[2, x*y])/720 - 
   (3619*Log[1 - y]*Log[-y]*PolyLog[2, x*y])/90 - 
   (5921*Log[x - y]*Log[-y]*PolyLog[2, x*y])/360 + 
   (31099*Log[-y]^2*PolyLog[2, x*y])/720 - (6*I)*Pi*Log[1 + y]*
    PolyLog[2, x*y] - (4823*Log[1 + x]*Log[1 + y]*PolyLog[2, x*y])/360 + 
   (11*Log[x - y]*Log[1 + y]*PolyLog[2, x*y])/48 - 
   (47257*Log[-y]*Log[1 + y]*PolyLog[2, x*y])/720 - 
   (17647*Log[1 + y]^2*PolyLog[2, x*y])/1440 + 
   (29*Log[1 - x]*Log[1 - x*y]*PolyLog[2, x*y])/120 - 
   (7511*Log[-x]*Log[1 - x*y]*PolyLog[2, x*y])/240 + 
   (2633*Log[1 + x]*Log[1 - x*y]*PolyLog[2, x*y])/40 - 
   (2587*Log[1 - y]*Log[1 - x*y]*PolyLog[2, x*y])/120 - 
   (947*Log[x - y]*Log[1 - x*y]*PolyLog[2, x*y])/240 + 
   (144199*Log[-y]*Log[1 - x*y]*PolyLog[2, x*y])/720 + 
   (17*Log[1 + y]*Log[1 - x*y]*PolyLog[2, x*y])/45 - 
   (5651*Log[1 - x*y]^2*PolyLog[2, x*y])/360 + 
   (823*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, x*y])/240 + 
   (1423*Log[1 + x]*Log[1 - y - x*y + y^2]*PolyLog[2, x*y])/240 - 
   (73*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, x*y])/240 + 
   (7*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, x*y])/30 - 
   (5*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, x*y])/2 - 
   (887*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, x*y])/240 + 
   (387*Log[1 - y - x*y + y^2]^2*PolyLog[2, x*y])/160 - 
   (7139*PolyLog[2, x]*PolyLog[2, x*y])/1440 + 
   (102077*PolyLog[2, 1 + x]*PolyLog[2, x*y])/720 + 
   (263057*PolyLog[2, y]*PolyLog[2, x*y])/1440 + (22723*PolyLog[2, x*y]^2)/
    480 + (12689*Pi^2*PolyLog[2, 1 + y])/3456 + 
   (518*Log[1 - x]^2*PolyLog[2, 1 + y])/15 + (2*I)*Pi*Log[-x]*
    PolyLog[2, 1 + y] - (293*Log[1 - x]*Log[-x]*PolyLog[2, 1 + y])/15 - 
   (427*Log[-x]^2*PolyLog[2, 1 + y])/80 + 
   (2447*Log[1 - x]*Log[1 + x]*PolyLog[2, 1 + y])/40 + 
   (45361*Log[-x]*Log[1 + x]*PolyLog[2, 1 + y])/320 + 
   (25759*Log[1 + x]^2*PolyLog[2, 1 + y])/720 + 
   (4*I)*Pi*Log[1 - y]*PolyLog[2, 1 + y] + 
   (1249*Log[1 - x]*Log[1 - y]*PolyLog[2, 1 + y])/24 - 
   (225*Log[-x]*Log[1 - y]*PolyLog[2, 1 + y])/8 + 
   (3031*Log[1 + x]*Log[1 - y]*PolyLog[2, 1 + y])/120 + 
   (26491*Log[1 - y]^2*PolyLog[2, 1 + y])/576 - 
   (6019*Log[1 - x]*Log[x - y]*PolyLog[2, 1 + y])/90 - 
   (839*Log[-x]*Log[x - y]*PolyLog[2, 1 + y])/60 - 
   (10207*Log[1 - y]*Log[x - y]*PolyLog[2, 1 + y])/288 + 
   (17143*Log[x - y]^2*PolyLog[2, 1 + y])/320 - 
   (10*I)*Pi*Log[-y]*PolyLog[2, 1 + y] + 
   (109*Log[1 - x]*Log[-y]*PolyLog[2, 1 + y])/4 + 
   (533*Log[-x]*Log[-y]*PolyLog[2, 1 + y])/24 - 
   (1258*Log[1 - y]*Log[-y]*PolyLog[2, 1 + y])/45 + 
   (14*Log[x - y]*Log[-y]*PolyLog[2, 1 + y])/5 + 
   (35317*Log[-y]^2*PolyLog[2, 1 + y])/2880 + (12*I)*Pi*Log[1 + y]*
    PolyLog[2, 1 + y] - (2197*Log[-x]*Log[1 + y]*PolyLog[2, 1 + y])/720 - 
   (2267*Log[1 + x]*Log[1 + y]*PolyLog[2, 1 + y])/90 + 
   (931*Log[1 - y]*Log[1 + y]*PolyLog[2, 1 + y])/20 - 
   (1633*Log[x - y]*Log[1 + y]*PolyLog[2, 1 + y])/120 + 
   (32441*Log[-y]*Log[1 + y]*PolyLog[2, 1 + y])/720 - 
   (9343*Log[1 + y]^2*PolyLog[2, 1 + y])/288 - 
   (2887*Log[1 - x]*Log[1 - x*y]*PolyLog[2, 1 + y])/180 + 
   (7*Log[-x]*Log[1 - x*y]*PolyLog[2, 1 + y])/15 - 
   (16691*Log[1 + x]*Log[1 - x*y]*PolyLog[2, 1 + y])/360 - 
   (6827*Log[1 - y]*Log[1 - x*y]*PolyLog[2, 1 + y])/72 - 
   (137*Log[x - y]*Log[1 - x*y]*PolyLog[2, 1 + y])/40 + 
   (16199*Log[-y]*Log[1 - x*y]*PolyLog[2, 1 + y])/360 + 
   (15931*Log[1 + y]*Log[1 - x*y]*PolyLog[2, 1 + y])/240 - 
   (6251*Log[1 - x*y]^2*PolyLog[2, 1 + y])/1440 - 
   (3079*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + y])/120 - 
   (3511*Log[1 + x]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + y])/120 - 
   (134*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + y])/15 - 
   (7*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + y])/5 + 
   (18*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + y])/5 + 
   (101*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, 1 + y])/6 + 
   (1387*Log[1 - y - x*y + y^2]^2*PolyLog[2, 1 + y])/240 - 
   (1657*PolyLog[2, x]*PolyLog[2, 1 + y])/120 + 
   (38613*PolyLog[2, 1 + x]*PolyLog[2, 1 + y])/320 + 
   (176623*PolyLog[2, y]*PolyLog[2, 1 + y])/1440 - 
   (6441*PolyLog[2, x*y]*PolyLog[2, 1 + y])/80 - (1409*PolyLog[2, 1 + y]^2)/
    480 - (563*Pi^2*PolyLog[2, (x*(1 + y))/(1 + x)])/96 + 
   (4249*Log[1 - x]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/240 + 
   I*Pi*Log[-x]*PolyLog[2, (x*(1 + y))/(1 + x)] - 
   (293*Log[1 - x]*Log[-x]*PolyLog[2, (x*(1 + y))/(1 + x)])/30 - 
   (55949*Log[-x]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/2880 + 
   (2517*Log[1 - x]*Log[1 + x]*PolyLog[2, (x*(1 + y))/(1 + x)])/80 - 
   (29819*Log[-x]*Log[1 + x]*PolyLog[2, (x*(1 + y))/(1 + x)])/720 + 
   (47263*Log[1 + x]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/1440 + 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, (x*(1 + y))/(1 + x)] + 
   (4007*Log[1 - x]*Log[1 - y]*PolyLog[2, (x*(1 + y))/(1 + x)])/240 - 
   (971*Log[-x]*Log[1 - y]*PolyLog[2, (x*(1 + y))/(1 + x)])/80 + 
   (3241*Log[1 + x]*Log[1 - y]*PolyLog[2, (x*(1 + y))/(1 + x)])/240 - 
   (32819*Log[1 - y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/720 - 
   (1853*Log[1 - x]*Log[x - y]*PolyLog[2, (x*(1 + y))/(1 + x)])/120 - 
   (461*Log[-x]*Log[x - y]*PolyLog[2, (x*(1 + y))/(1 + x)])/60 - 
   (161*Log[1 - y]*Log[x - y]*PolyLog[2, (x*(1 + y))/(1 + x)])/60 + 
   (1369*Log[x - y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/160 - 
   (5*I)*Pi*Log[-y]*PolyLog[2, (x*(1 + y))/(1 + x)] + 
   (2651*Log[1 - x]*Log[-y]*PolyLog[2, (x*(1 + y))/(1 + x)])/120 + 
   (169*Log[-x]*Log[-y]*PolyLog[2, (x*(1 + y))/(1 + x)])/16 + 
   (14171*Log[1 - y]*Log[-y]*PolyLog[2, (x*(1 + y))/(1 + x)])/360 - 
   (109*Log[x - y]*Log[-y]*PolyLog[2, (x*(1 + y))/(1 + x)])/120 - 
   (18481*Log[-y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/960 + 
   (6*I)*Pi*Log[1 + y]*PolyLog[2, (x*(1 + y))/(1 + x)] - 
   (1421*Log[1 + x]*Log[1 + y]*PolyLog[2, (x*(1 + y))/(1 + x)])/20 - 
   (2353*Log[x - y]*Log[1 + y]*PolyLog[2, (x*(1 + y))/(1 + x)])/240 + 
   (5071*Log[-y]*Log[1 + y]*PolyLog[2, (x*(1 + y))/(1 + x)])/180 + 
   (85343*Log[1 + y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/1440 - 
   (2003*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/120 + 
   (7*Log[-x]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/30 + 
   (3893*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/720 + 
   (833*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/40 + 
   (137*Log[x - y]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/80 - 
   (27529*Log[-y]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/720 - 
   (17*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/45 - 
   (3307*Log[1 - x*y]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/160 - 
   (3289*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (x*(1 + y))/(1 + x)])/
    240 - (3721*Log[1 + x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (x*(1 + y))/(1 + x)])/240 - 
   (641*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (x*(1 + y))/(1 + x)])/
    120 - (7*Log[x - y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (x*(1 + y))/(1 + x)])/10 + 
   (9*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, (x*(1 + y))/(1 + x)])/5 + 
   (3073*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, (x*(1 + y))/(1 + x)])/
    240 + (377*Log[1 - y - x*y + y^2]^2*PolyLog[2, (x*(1 + y))/(1 + x)])/
    240 - (65371*PolyLog[2, x]*PolyLog[2, (x*(1 + y))/(1 + x)])/1440 - 
   (37831*PolyLog[2, 1 + x]*PolyLog[2, (x*(1 + y))/(1 + x)])/1440 - 
   (78137*PolyLog[2, y]*PolyLog[2, (x*(1 + y))/(1 + x)])/720 - 
   (30323*PolyLog[2, x*y]*PolyLog[2, (x*(1 + y))/(1 + x)])/720 + 
   (239*PolyLog[2, 1 + y]*PolyLog[2, (x*(1 + y))/(1 + x)])/10 + 
   (23429*PolyLog[2, (x*(1 + y))/(1 + x)]^2)/1440 - 
   (37291*Pi^2*PolyLog[2, (1 - x)/(-x + y)])/720 + 
   (4*I)*Pi*Log[1 - x]*PolyLog[2, (1 - x)/(-x + y)] - 
   (73241*Log[1 - x]^2*PolyLog[2, (1 - x)/(-x + y)])/1440 + 
   (5*I)*Pi*Log[-x]*PolyLog[2, (1 - x)/(-x + y)] + 
   (3457*Log[1 - x]*Log[-x]*PolyLog[2, (1 - x)/(-x + y)])/180 + 
   (63509*Log[-x]^2*PolyLog[2, (1 - x)/(-x + y)])/2880 - 
   (4*I)*Pi*Log[1 + x]*PolyLog[2, (1 - x)/(-x + y)] + 
   (1423*Log[1 - x]*Log[1 + x]*PolyLog[2, (1 - x)/(-x + y)])/120 + 
   (37051*Log[-x]*Log[1 + x]*PolyLog[2, (1 - x)/(-x + y)])/720 + 
   (2371*Log[1 + x]^2*PolyLog[2, (1 - x)/(-x + y)])/120 + 
   (4*I)*Pi*Log[1 - y]*PolyLog[2, (1 - x)/(-x + y)] - 
   (16913*Log[1 - x]*Log[1 - y]*PolyLog[2, (1 - x)/(-x + y)])/288 - 
   (167*Log[-x]*Log[1 - y]*PolyLog[2, (1 - x)/(-x + y)])/120 + 
   (613*Log[1 + x]*Log[1 - y]*PolyLog[2, (1 - x)/(-x + y)])/30 + 
   (138881*Log[1 - y]^2*PolyLog[2, (1 - x)/(-x + y)])/720 + 
   (7585*Log[1 - x]*Log[x - y]*PolyLog[2, (1 - x)/(-x + y)])/144 - 
   (58*Log[-x]*Log[x - y]*PolyLog[2, (1 - x)/(-x + y)])/15 + 
   (Log[1 - y]*Log[x - y]*PolyLog[2, (1 - x)/(-x + y)])/20 - 
   (35693*Log[x - y]^2*PolyLog[2, (1 - x)/(-x + y)])/1440 - 
   (8*I)*Pi*Log[-y]*PolyLog[2, (1 - x)/(-x + y)] + 
   (2993*Log[1 - x]*Log[-y]*PolyLog[2, (1 - x)/(-x + y)])/40 - 
   (53957*Log[-x]*Log[-y]*PolyLog[2, (1 - x)/(-x + y)])/1440 - 
   (317411*Log[1 - y]*Log[-y]*PolyLog[2, (1 - x)/(-x + y)])/1440 - 
   2*Log[x - y]*Log[-y]*PolyLog[2, (1 - x)/(-x + y)] + 
   (53741*Log[-y]^2*PolyLog[2, (1 - x)/(-x + y)])/2880 + 
   (12*I)*Pi*Log[1 + y]*PolyLog[2, (1 - x)/(-x + y)] + 
   (4823*Log[1 + x]*Log[1 + y]*PolyLog[2, (1 - x)/(-x + y)])/360 + 
   (153*Log[x - y]*Log[1 + y]*PolyLog[2, (1 - x)/(-x + y)])/10 + 
   (2647*Log[-y]*Log[1 + y]*PolyLog[2, (1 - x)/(-x + y)])/32 - 
   (1879*Log[1 + y]^2*PolyLog[2, (1 - x)/(-x + y)])/144 - 
   (8*I)*Pi*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)] + 
   (3967*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/288 - 
   (6179*Log[-x]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/360 - 
   (19049*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/360 - 
   (17065*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/288 - 
   (11393*Log[-y]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/480 - 
   (13*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (1 - x)/(-x + y)])/5 + 
   (8525*Log[1 - x*y]^2*PolyLog[2, (1 - x)/(-x + y)])/288 + 
   (2969*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x)/(-x + y)])/
    240 - (219*Log[1 + x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (1 - x)/(-x + y)])/40 - 
   (2937*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x)/(-x + y)])/40 + 
   Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x)/(-x + y)] + 
   (1677*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x)/(-x + y)])/80 + 
   (99*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x)/(-x + y)])/40 + 
   (1957*Log[1 - y - x*y + y^2]^2*PolyLog[2, (1 - x)/(-x + y)])/120 - 
   (11689*PolyLog[2, x]*PolyLog[2, (1 - x)/(-x + y)])/240 + 
   (6899*PolyLog[2, 1 + x]*PolyLog[2, (1 - x)/(-x + y)])/1440 - 
   (207169*PolyLog[2, y]*PolyLog[2, (1 - x)/(-x + y)])/720 + 
   (1903*PolyLog[2, x*y]*PolyLog[2, (1 - x)/(-x + y)])/48 + 
   (16211*PolyLog[2, 1 + y]*PolyLog[2, (1 - x)/(-x + y)])/160 + 
   (127*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (1 - x)/(-x + y)])/10 - 
   (7873*PolyLog[2, (1 - x)/(-x + y)]^2)/288 - 
   (14*Pi^2*PolyLog[2, (x*(-x + y))/(1 - x)])/15 - 
   (14*Log[1 - x]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/5 + 
   (28*Log[1 - x]*Log[x - y]*PolyLog[2, (x*(-x + y))/(1 - x)])/5 - 
   (14*Log[x - y]^2*PolyLog[2, (x*(-x + y))/(1 - x)])/5 - 
   (28*PolyLog[2, x]*PolyLog[2, (x*(-x + y))/(1 - x)])/5 - 
   (28*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (x*(-x + y))/(1 - x)])/5 + 
   (55771*Pi^2*PolyLog[2, (-x + y)/y])/2880 - (2*I)*Pi*Log[1 - x]*
    PolyLog[2, (-x + y)/y] + (1807*Log[1 - x]^2*PolyLog[2, (-x + y)/y])/160 - 
   (333*Log[1 - x]*Log[-x]*PolyLog[2, (-x + y)/y])/40 - 
   (33959*Log[-x]^2*PolyLog[2, (-x + y)/y])/720 + 
   (2*I)*Pi*Log[1 + x]*PolyLog[2, (-x + y)/y] + 
   (1149*Log[1 - x]*Log[1 + x]*PolyLog[2, (-x + y)/y])/40 - 
   (114241*Log[-x]*Log[1 + x]*PolyLog[2, (-x + y)/y])/576 + 
   (7571*Log[1 + x]^2*PolyLog[2, (-x + y)/y])/576 + 
   (18877*Log[1 - x]*Log[1 - y]*PolyLog[2, (-x + y)/y])/288 - 
   (971*Log[-x]*Log[1 - y]*PolyLog[2, (-x + y)/y])/80 + 
   (383*Log[1 + x]*Log[1 - y]*PolyLog[2, (-x + y)/y])/30 - 
   (79373*Log[1 - y]^2*PolyLog[2, (-x + y)/y])/2880 - 
   (88397*Log[1 - x]*Log[x - y]*PolyLog[2, (-x + y)/y])/1440 - 
   (149*Log[-x]*Log[x - y]*PolyLog[2, (-x + y)/y])/20 - 
   (161*Log[1 - y]*Log[x - y]*PolyLog[2, (-x + y)/y])/60 + 
   (92933*Log[x - y]^2*PolyLog[2, (-x + y)/y])/2880 - 
   (4*I)*Pi*Log[-y]*PolyLog[2, (-x + y)/y] + 
   (401*Log[1 - x]*Log[-y]*PolyLog[2, (-x + y)/y])/20 + 
   (36257*Log[-x]*Log[-y]*PolyLog[2, (-x + y)/y])/360 + 
   (59369*Log[1 - y]*Log[-y]*PolyLog[2, (-x + y)/y])/1440 - 
   (13*Log[x - y]*Log[-y]*PolyLog[2, (-x + y)/y])/3 - 
   (11959*Log[-y]^2*PolyLog[2, (-x + y)/y])/160 - 
   (791*Log[x - y]*Log[1 + y]*PolyLog[2, (-x + y)/y])/48 + 
   (134759*Log[-y]*Log[1 + y]*PolyLog[2, (-x + y)/y])/576 + 
   (3509*Log[1 + y]^2*PolyLog[2, (-x + y)/y])/2880 + 
   (4*I)*Pi*Log[1 - x*y]*PolyLog[2, (-x + y)/y] - 
   (415*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/48 - 
   (13381*Log[-x]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/360 - 
   (7571*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/288 - 
   (559*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/30 + 
   (2057*Log[-y]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/1440 + 
   (20221*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (-x + y)/y])/1440 + 
   (3259*Log[1 - x*y]^2*PolyLog[2, (-x + y)/y])/480 - 
   (202*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/y])/15 - 
   (383*Log[1 + x]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/y])/30 + 
   (271*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/y])/240 - 
   (7*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/y])/15 + 
   (7*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/y])/10 + 
   (137*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/y])/10 - 
   (383*Log[1 - y - x*y + y^2]^2*PolyLog[2, (-x + y)/y])/480 - 
   (49379*PolyLog[2, x]*PolyLog[2, (-x + y)/y])/1440 - 
   (108193*PolyLog[2, 1 + x]*PolyLog[2, (-x + y)/y])/576 + 
   (12161*PolyLog[2, y]*PolyLog[2, (-x + y)/y])/288 + 
   (19693*PolyLog[2, x*y]*PolyLog[2, (-x + y)/y])/720 + 
   (386159*PolyLog[2, 1 + y]*PolyLog[2, (-x + y)/y])/2880 + 
   (3401*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (-x + y)/y])/480 + 
   (84449*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (-x + y)/y])/1440 - 
   (5831*PolyLog[2, (-x + y)/y]^2)/160 + 
   (4025*Pi^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/144 - 
   (2*I)*Pi*Log[1 - x]*PolyLog[2, -((y*(-x + y))/(1 - y))] - 
   (1357*Log[1 - x]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/480 - 
   (2*I)*Pi*Log[-x]*PolyLog[2, -((y*(-x + y))/(1 - y))] - 
   (29*Log[1 - x]*Log[-x]*PolyLog[2, -((y*(-x + y))/(1 - y))])/4 + 
   (311*Log[-x]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/120 + 
   (2*I)*Pi*Log[1 + x]*PolyLog[2, -((y*(-x + y))/(1 - y))] - 
   (1409*Log[1 - x]*Log[1 + x]*PolyLog[2, -((y*(-x + y))/(1 - y))])/60 - 
   (137*Log[-x]*Log[1 + x]*PolyLog[2, -((y*(-x + y))/(1 - y))])/30 - 
   (373*Log[1 + x]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/120 - 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, -((y*(-x + y))/(1 - y))] + 
   (22877*Log[1 - x]*Log[1 - y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/240 + 
   (329*Log[-x]*Log[1 - y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/30 - 
   (647*Log[1 + x]*Log[1 - y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/60 - 
   (4633*Log[1 - y]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/30 - 
   (733*Log[1 - x]*Log[x - y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/12 + 
   (41*Log[-x]*Log[x - y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/10 - 
   (Log[1 - y]*Log[x - y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/20 + 
   (4483*Log[x - y]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/160 + 
   (5*I)*Pi*Log[-y]*PolyLog[2, -((y*(-x + y))/(1 - y))] - 
   (4283*Log[1 - x]*Log[-y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/60 - 
   (115*Log[-x]*Log[-y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/12 + 
   (4531*Log[1 - y]*Log[-y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/24 + 
   (217*Log[x - y]*Log[-y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/40 - 
   (7*Log[-y]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/120 - 
   (6*I)*Pi*Log[1 + y]*PolyLog[2, -((y*(-x + y))/(1 - y))] + 
   (37*Log[1 - y]*Log[1 + y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/8 + 
   (459*Log[x - y]*Log[1 + y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/80 - 
   (189*Log[-y]*Log[1 + y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/40 - 
   (253*Log[1 + y]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/80 + 
   (4*I)*Pi*Log[1 - x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))] + 
   18*Log[1 - x]*Log[1 - x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))] + 
   (1517*Log[-x]*Log[1 - x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/240 + 
   (373*Log[1 + x]*Log[1 - x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/60 + 
   (1421*Log[1 - y]*Log[1 - x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/120 + 
   (137*Log[x - y]*Log[1 - x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/80 - 
   (157*Log[-y]*Log[1 - x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/20 + 
   (47*Log[1 + y]*Log[1 - x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/80 - 
   (1127*Log[1 - x*y]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/160 + 
   (257*Log[1 - x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, -((y*(-x + y))/(1 - y))])/12 + 
   (171*Log[1 + x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, -((y*(-x + y))/(1 - y))])/10 + 
   (5357*Log[1 - y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, -((y*(-x + y))/(1 - y))])/120 - 
   (23*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, -((y*(-x + y))/(1 - y))])/
    30 + (6*Log[-y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, -((y*(-x + y))/(1 - y))])/5 - 
   (274*Log[1 - x*y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, -((y*(-x + y))/(1 - y))])/15 - 
   (1849*Log[1 - y - x*y + y^2]^2*PolyLog[2, -((y*(-x + y))/(1 - y))])/80 - 
   (81*PolyLog[2, x]*PolyLog[2, -((y*(-x + y))/(1 - y))])/20 - 
   (139*PolyLog[2, 1 + x]*PolyLog[2, -((y*(-x + y))/(1 - y))])/30 + 
   (8401*PolyLog[2, y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/80 - 
   (59*PolyLog[2, x*y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/240 + 
   (51*PolyLog[2, 1 + y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/4 + 
   (219*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, -((y*(-x + y))/(1 - y))])/
    20 + (757*PolyLog[2, (1 - x)/(-x + y)]*
     PolyLog[2, -((y*(-x + y))/(1 - y))])/12 + 
   (1709*PolyLog[2, (-x + y)/y]*PolyLog[2, -((y*(-x + y))/(1 - y))])/240 - 
   (5027*PolyLog[2, -((y*(-x + y))/(1 - y))]^2)/240 - 
   (199897*Pi^2*PolyLog[2, (-x + y)/(1 + y)])/2880 - 
   (9913*Log[1 - x]^2*PolyLog[2, (-x + y)/(1 + y)])/960 - 
   I*Pi*Log[-x]*PolyLog[2, (-x + y)/(1 + y)] + 
   (293*Log[1 - x]*Log[-x]*PolyLog[2, (-x + y)/(1 + y)])/30 + 
   (623981*Log[-x]^2*PolyLog[2, (-x + y)/(1 + y)])/5760 - 
   (2517*Log[1 - x]*Log[1 + x]*PolyLog[2, (-x + y)/(1 + y)])/80 + 
   (70177*Log[-x]*Log[1 + x]*PolyLog[2, (-x + y)/(1 + y)])/720 + 
   (48157*Log[1 + x]^2*PolyLog[2, (-x + y)/(1 + y)])/1440 - 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, (-x + y)/(1 + y)] + 
   (7691*Log[1 - x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 + y)])/1440 + 
   (971*Log[-x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 + y)])/80 - 
   (113*Log[1 + x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 + y)])/9 + 
   (100909*Log[1 - y]^2*PolyLog[2, (-x + y)/(1 + y)])/2880 - 
   (9497*Log[1 - x]*Log[x - y]*PolyLog[2, (-x + y)/(1 + y)])/1440 + 
   (461*Log[-x]*Log[x - y]*PolyLog[2, (-x + y)/(1 + y)])/60 + 
   (161*Log[1 - y]*Log[x - y]*PolyLog[2, (-x + y)/(1 + y)])/60 + 
   (7091*Log[x - y]^2*PolyLog[2, (-x + y)/(1 + y)])/2880 + 
   (5*I)*Pi*Log[-y]*PolyLog[2, (-x + y)/(1 + y)] - 
   (2651*Log[1 - x]*Log[-y]*PolyLog[2, (-x + y)/(1 + y)])/120 - 
   (644573*Log[-x]*Log[-y]*PolyLog[2, (-x + y)/(1 + y)])/2880 + 
   (22079*Log[1 + x]*Log[-y]*PolyLog[2, (-x + y)/(1 + y)])/120 - 
   (8317*Log[1 - y]*Log[-y]*PolyLog[2, (-x + y)/(1 + y)])/480 + 
   (109*Log[x - y]*Log[-y]*PolyLog[2, (-x + y)/(1 + y)])/120 + 
   (215353*Log[-y]^2*PolyLog[2, (-x + y)/(1 + y)])/5760 - 
   (6*I)*Pi*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)] + 
   (2361*Log[1 - x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)])/160 + 
   (55429*Log[-x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)])/1440 - 
   (55429*Log[1 + x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)])/1440 + 
   (2353*Log[x - y]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)])/240 - 
   (5071*Log[-y]*Log[1 + y]*PolyLog[2, (-x + y)/(1 + y)])/180 - 
   (120499*Log[1 + y]^2*PolyLog[2, (-x + y)/(1 + y)])/2880 + 
   (929*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/480 - 
   (7*Log[-x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/30 - 
   (8177*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/288 - 
   (15677*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/720 - 
   (137*Log[x - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/80 + 
   (1555*Log[-y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/96 + 
   (54049*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 + y)])/720 - 
   (14929*Log[1 - x*y]^2*PolyLog[2, (-x + y)/(1 + y)])/2880 + 
   (3289*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/(1 + y)])/
    240 + (3721*Log[1 + x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y)/(1 + y)])/240 + 
   (641*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/(1 + y)])/120 + 
   (7*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/(1 + y)])/10 - 
   (9*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/(1 + y)])/5 - 
   (3073*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/(1 + y)])/
    240 - (377*Log[1 - y - x*y + y^2]^2*PolyLog[2, (-x + y)/(1 + y)])/240 - 
   (62687*PolyLog[2, x]*PolyLog[2, (-x + y)/(1 + y)])/720 + 
   (173479*PolyLog[2, 1 + x]*PolyLog[2, (-x + y)/(1 + y)])/576 - 
   (167123*PolyLog[2, y]*PolyLog[2, (-x + y)/(1 + y)])/720 + 
   (65597*PolyLog[2, x*y]*PolyLog[2, (-x + y)/(1 + y)])/480 - 
   (40273*PolyLog[2, 1 + y]*PolyLog[2, (-x + y)/(1 + y)])/2880 - 
   (61399*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (-x + y)/(1 + y)])/
    1440 + (2689*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (-x + y)/(1 + y)])/
    288 + (138061*PolyLog[2, (-x + y)/y]*PolyLog[2, (-x + y)/(1 + y)])/960 - 
   (219*PolyLog[2, -((y*(-x + y))/(1 - y))]*PolyLog[2, (-x + y)/(1 + y)])/
    20 + (899*PolyLog[2, (-x + y)/(1 + y)]^2)/60 - 
   (12547*Pi^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/1440 + 
   (2*I)*Pi*Log[1 - x]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] - 
   (175*Log[1 - x]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/96 + 
   I*Pi*Log[-x]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] + 
   2*Log[1 - x]*Log[-x]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] + 
   (4*Log[-x]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/15 - 
   (2*I)*Pi*Log[1 + x]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] - 
   (149*Log[1 - x]*Log[1 + x]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/80 - 
   (7*Log[-x]*Log[1 + x]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/16 + 
   (23*Log[1 + x]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/80 - 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] - 
   (2693*Log[1 - x]*Log[1 - y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/120 + 
   (11*Log[1 + x]*Log[1 - y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/80 + 
   (1363*Log[1 - y]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/120 - 
   (27*Log[1 - x]*Log[x - y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/80 - 
   (67*Log[-x]*Log[x - y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/30 - 
   (137*Log[x - y]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/240 + 
   (7*I)*Pi*Log[-y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] - 
   (11*Log[1 - x]*Log[-y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/10 + 
   (67*Log[-x]*Log[-y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/30 - 
   (6271*Log[1 - y]*Log[-y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/240 + 
   (41*Log[x - y]*Log[-y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/8 - 
   (293*Log[-y]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/120 - 
   (6*I)*Pi*Log[1 + y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] - 
   (3*Log[x - y]*Log[1 + y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/20 - 
   (93*Log[-y]*Log[1 + y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/40 - 
   (7*Log[1 + y]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/32 - 
   (4*I)*Pi*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)] + 
   (5363*Log[1 - x]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/240 - 
   (53*Log[-x]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/30 - 
   (23*Log[1 + x]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/40 + 
   (151*Log[1 - y]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/240 + 
   (137*Log[x - y]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/80 + 
   (3641*Log[-y]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/240 + 
   (47*Log[1 + y]*Log[1 - x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/80 - 
   (2969*Log[1 - x*y]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/240 + 
   (309*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/
    80 + (149*Log[1 + x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, ((1 - y)*y)/(1 - x*y)])/80 - 
   (593*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/
    240 - (7*Log[x - y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, ((1 - y)*y)/(1 - x*y)])/30 + 
   (17*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/5 - 
   (23*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/
    240 - (197*Log[1 - y - x*y + y^2]^2*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/
    160 - (7*PolyLog[2, x]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/30 - 
   (89*PolyLog[2, 1 + x]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/240 + 
   (1997*PolyLog[2, y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/80 + 
   (7*PolyLog[2, x*y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/240 + 
   (27*PolyLog[2, 1 + y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/8 + 
   (7*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/16 + 
   (3*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/16 - 
   (7*PolyLog[2, (-x + y)/y]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/30 + 
   (PolyLog[2, -((y*(-x + y))/(1 - y))]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/
    60 - (7*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, ((1 - y)*y)/(1 - x*y)])/
    16 - (35*PolyLog[2, ((1 - y)*y)/(1 - x*y)]^2)/24 + 
   (3209*Pi^2*PolyLog[2, (-x + y)/(1 - x*y)])/96 + 
   (7031*Log[1 - x]^2*PolyLog[2, (-x + y)/(1 - x*y)])/360 + 
   (2*I)*Pi*Log[-x]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   (3197*Log[1 - x]*Log[-x]*PolyLog[2, (-x + y)/(1 - x*y)])/360 + 
   (10855*Log[-x]^2*PolyLog[2, (-x + y)/(1 - x*y)])/576 + 
   (11471*Log[1 - x]*Log[1 + x]*PolyLog[2, (-x + y)/(1 - x*y)])/240 - 
   (1441*Log[-x]*Log[1 + x]*PolyLog[2, (-x + y)/(1 - x*y)])/90 + 
   (12099*Log[1 + x]^2*PolyLog[2, (-x + y)/(1 - x*y)])/160 + 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   (44773*Log[1 - x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 - x*y)])/720 - 
   (3247*Log[-x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 - x*y)])/240 + 
   (1307*Log[1 + x]*Log[1 - y]*PolyLog[2, (-x + y)/(1 - x*y)])/80 - 
   (19169*Log[1 - y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/360 - 
   (17633*Log[1 - x]*Log[x - y]*PolyLog[2, (-x + y)/(1 - x*y)])/360 - 
   (16*Log[-x]*Log[x - y]*PolyLog[2, (-x + y)/(1 - x*y)])/9 - 
   (161*Log[1 - y]*Log[x - y]*PolyLog[2, (-x + y)/(1 - x*y)])/60 + 
   (2111*Log[x - y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/96 - 
   (9*I)*Pi*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)] + 
   (3131*Log[1 - x]*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)])/120 - 
   (52819*Log[-x]*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)])/1440 + 
   (2573*Log[1 - y]*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)])/72 - 
   (349*Log[x - y]*Log[-y]*PolyLog[2, (-x + y)/(1 - x*y)])/120 + 
   (185207*Log[-y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/2880 + 
   (6*I)*Pi*Log[1 + y]*PolyLog[2, (-x + y)/(1 - x*y)] - 
   (11809*Log[1 + x]*Log[1 + y]*PolyLog[2, (-x + y)/(1 - x*y)])/120 - 
   (59*Log[x - y]*Log[1 + y]*PolyLog[2, (-x + y)/(1 - x*y)])/48 + 
   (4243*Log[-y]*Log[1 + y]*PolyLog[2, (-x + y)/(1 - x*y)])/180 + 
   (15991*Log[1 + y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/180 - 
   (1081*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/40 - 
   (931*Log[-x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/72 - 
   (12679*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/240 + 
   (67*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/60 + 
   (5317*Log[x - y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/720 - 
   (4359*Log[-y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/80 - 
   (29333*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/720 + 
   (265*Log[1 - x*y]^2*PolyLog[2, (-x + y)/(1 - x*y)])/9 - 
   (6809*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/(1 - x*y)])/
    240 - (6109*Log[1 + x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y)/(1 - x*y)])/240 - 
   (1339*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/(1 - x*y)])/
    120 + (3*Log[x - y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y)/(1 - x*y)])/10 + 
   (127*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/(1 - x*y)])/60 + 
   (4261*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y)/(1 - x*y)])/
    240 + (1363*Log[1 - y - x*y + y^2]^2*PolyLog[2, (-x + y)/(1 - x*y)])/
    240 - (2683*PolyLog[2, x]*PolyLog[2, (-x + y)/(1 - x*y)])/720 + 
   (23659*PolyLog[2, 1 + x]*PolyLog[2, (-x + y)/(1 - x*y)])/1440 + 
   (19627*PolyLog[2, y]*PolyLog[2, (-x + y)/(1 - x*y)])/288 + 
   (209*PolyLog[2, x*y]*PolyLog[2, (-x + y)/(1 - x*y)])/120 - 
   (3313*PolyLog[2, 1 + y]*PolyLog[2, (-x + y)/(1 - x*y)])/120 + 
   (271*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (-x + y)/(1 - x*y)])/360 + 
   (7963*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (-x + y)/(1 - x*y)])/180 + 
   (2681*PolyLog[2, (-x + y)/y]*PolyLog[2, (-x + y)/(1 - x*y)])/45 + 
   (809*PolyLog[2, -((y*(-x + y))/(1 - y))]*PolyLog[2, (-x + y)/(1 - x*y)])/
    60 + (15527*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, (-x + y)/(1 - x*y)])/
    1440 + (563*PolyLog[2, ((1 - y)*y)/(1 - x*y)]*
     PolyLog[2, (-x + y)/(1 - x*y)])/80 + 
   (1297*PolyLog[2, (-x + y)/(1 - x*y)]^2)/120 - 
   (287611*Pi^2*PolyLog[2, (1 - x*y)/(1 - y)])/8640 + 
   (2*I)*Pi*Log[1 - x]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   (4181*Log[1 - x]^2*PolyLog[2, (1 - x*y)/(1 - y)])/1440 - 
   (587*Log[1 - x]*Log[-x]*PolyLog[2, (1 - x*y)/(1 - y)])/360 - 
   (64739*Log[-x]^2*PolyLog[2, (1 - x*y)/(1 - y)])/2880 - 
   (2*I)*Pi*Log[1 + x]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   (567*Log[1 - x]*Log[1 + x]*PolyLog[2, (1 - x*y)/(1 - y)])/40 + 
   (89641*Log[-x]*Log[1 + x]*PolyLog[2, (1 - x*y)/(1 - y)])/1440 - 
   (1799*Log[1 + x]^2*PolyLog[2, (1 - x*y)/(1 - y)])/480 - 
   (4*I)*Pi*Log[1 - y]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   (9827*Log[1 - x]*Log[1 - y]*PolyLog[2, (1 - x*y)/(1 - y)])/144 + 
   (283*Log[-x]*Log[1 - y]*PolyLog[2, (1 - x*y)/(1 - y)])/240 - 
   (91*Log[1 + x]*Log[1 - y]*PolyLog[2, (1 - x*y)/(1 - y)])/24 + 
   (21661*Log[1 - y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/360 + 
   (7745*Log[1 - x]*Log[x - y]*PolyLog[2, (1 - x*y)/(1 - y)])/144 - 
   (49*Log[-x]*Log[x - y]*PolyLog[2, (1 - x*y)/(1 - y)])/30 - 
   (39443*Log[1 - y]*Log[x - y]*PolyLog[2, (1 - x*y)/(1 - y)])/1440 - 
   (12893*Log[x - y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/960 + 
   (12*I)*Pi*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   (2783*Log[1 - x]*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)])/120 + 
   (13327*Log[-x]*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)])/288 - 
   (35587*Log[1 - y]*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)])/720 + 
   (953*Log[x - y]*Log[-y]*PolyLog[2, (1 - x*y)/(1 - y)])/60 - 
   (99431*Log[-y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/2880 - 
   (12*I)*Pi*Log[1 + y]*PolyLog[2, (1 - x*y)/(1 - y)] - 
   (4823*Log[1 + x]*Log[1 + y]*PolyLog[2, (1 - x*y)/(1 - y)])/360 + 
   (19*Log[x - y]*Log[1 + y]*PolyLog[2, (1 - x*y)/(1 - y)])/240 - 
   (136*Log[-y]*Log[1 + y]*PolyLog[2, (1 - x*y)/(1 - y)])/5 + 
   (7717*Log[1 + y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/1440 - 
   (4*I)*Pi*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)] + 
   (1591*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/80 + 
   (4103*Log[-x]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/360 + 
   (15043*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/720 + 
   (279*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/16 + 
   (17903*Log[-y]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/360 + 
   (13*Log[1 + y]*Log[1 - x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/5 - 
   (17837*Log[1 - x*y]^2*PolyLog[2, (1 - x*y)/(1 - y)])/720 + 
   (175*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x*y)/(1 - y)])/24 + 
   (187*Log[1 + x]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x*y)/(1 - y)])/24 - 
   (109*Log[1 - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x*y)/(1 - y)])/
    120 + (7*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x*y)/(1 - y)])/
    15 - (Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x*y)/(1 - y)])/2 - 
   (133*Log[1 - x*y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - x*y)/(1 - y)])/
    40 + (39*Log[1 - y - x*y + y^2]^2*PolyLog[2, (1 - x*y)/(1 - y)])/80 - 
   (1801*PolyLog[2, x]*PolyLog[2, (1 - x*y)/(1 - y)])/720 + 
   (31271*PolyLog[2, 1 + x]*PolyLog[2, (1 - x*y)/(1 - y)])/480 - 
   (10409*PolyLog[2, y]*PolyLog[2, (1 - x*y)/(1 - y)])/720 + 
   (5011*PolyLog[2, x*y]*PolyLog[2, (1 - x*y)/(1 - y)])/720 - 
   (361*PolyLog[2, 1 + y]*PolyLog[2, (1 - x*y)/(1 - y)])/24 + 
   (643*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (1 - x*y)/(1 - y)])/240 - 
   (9473*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, (1 - x*y)/(1 - y)])/480 - 
   (64763*PolyLog[2, (-x + y)/y]*PolyLog[2, (1 - x*y)/(1 - y)])/1440 - 
   (131*PolyLog[2, -((y*(-x + y))/(1 - y))]*PolyLog[2, (1 - x*y)/(1 - y)])/
    80 - (35591*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, (1 - x*y)/(1 - y)])/
    1440 - (575*PolyLog[2, ((1 - y)*y)/(1 - x*y)]*
     PolyLog[2, (1 - x*y)/(1 - y)])/48 - 
   (5689*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, (1 - x*y)/(1 - y)])/720 + 
   (18623*PolyLog[2, (1 - x*y)/(1 - y)]^2)/720 + 
   (11669*Pi^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/288 - 
   (2*I)*Pi*Log[1 - x]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] + 
   (3847*Log[1 - x]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/480 - 
   I*Pi*Log[-x]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] - 
   (423*Log[1 - x]*Log[-x]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/20 + 
   (103*Log[-x]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/240 + 
   (2*I)*Pi*Log[1 + x]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] + 
   (139*Log[1 - x]*Log[1 + x]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/60 + 
   (385*Log[-x]*Log[1 + x]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/24 - 
   (1129*Log[1 + x]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/240 + 
   (21521*Log[1 - x]*Log[1 - y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    120 + (157*Log[-x]*Log[1 - y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    60 + (199*Log[1 + x]*Log[1 - y]*PolyLog[2, (1 - y - x*y + y^2)/
       (1 - y)^2])/30 - (4043*Log[1 - y]^2*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/20 - 
   (20831*Log[1 - x]*Log[x - y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    240 + (13*Log[-x]*Log[x - y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    3 - (Log[1 - y]*Log[x - y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    20 + (6733*Log[x - y]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/160 - 
   (7141*Log[1 - x]*Log[-y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/120 - 
   (677*Log[-x]*Log[-y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/120 + 
   (2821*Log[1 - y]*Log[-y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/12 + 
   (37*Log[x - y]*Log[-y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/10 - 
   (34*Log[-y]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/15 - 
   (385*Log[x - y]*Log[1 + y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/24 + 
   (385*Log[1 + y]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/48 + 
   (4*I)*Pi*Log[1 - x*y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2] + 
   (337*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    24 + (53*Log[-x]*Log[1 - x*y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    30 + (1129*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (1 - y - x*y + y^2)/
       (1 - y)^2])/120 - (289*Log[1 - y]*Log[1 - x*y]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/10 + 
   (425*Log[-y]*Log[1 - x*y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/24 + 
   (1639*Log[1 - x*y]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/240 - 
   (97*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - y - x*y + y^2)/
       (1 - y)^2])/4 - (139*Log[1 + x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/60 + 
   (7111*Log[1 - y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/120 - 
   (22*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (1 - y - x*y + y^2)/
       (1 - y)^2])/15 - (501*Log[-y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/20 + 
   (11*Log[1 - x*y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/20 - 
   (799*Log[1 - y - x*y + y^2]^2*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    48 - (1861*PolyLog[2, x]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/120 + 
   (589*PolyLog[2, 1 + x]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/24 + 
   (8009*PolyLog[2, y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/40 + 
   (539*PolyLog[2, x*y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/40 - 
   (385*PolyLog[2, 1 + y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/12 - 
   (385*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (1 - y - x*y + y^2)/
       (1 - y)^2])/24 + (21683*PolyLog[2, (1 - x)/(-x + y)]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/240 - 
   (1861*PolyLog[2, (-x + y)/y]*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/
    120 - (4207*PolyLog[2, -((y*(-x + y))/(1 - y))]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/120 + 
   (385*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, (1 - y - x*y + y^2)/
       (1 - y)^2])/24 + (53*PolyLog[2, ((1 - y)*y)/(1 - x*y)]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/30 - 
   (549*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, (1 - y - x*y + y^2)/
       (1 - y)^2])/40 + (377*PolyLog[2, (1 - x*y)/(1 - y)]*
     PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2])/24 - 
   (613*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2]^2)/12 - 
   (1471*Pi^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/576 + 
   (2*I)*Pi*Log[1 - x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] + 
   (2417*Log[1 - x]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/480 + 
   (3*I)*Pi*Log[-x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] - 
   (7787*Log[1 - x]*Log[-x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/480 + 
   (1477*Log[-x]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/480 - 
   (2*I)*Pi*Log[1 + x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] + 
   (211*Log[1 - x]*Log[1 + x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    60 + (7741*Log[-x]*Log[1 + x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    480 - (1711*Log[1 + x]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    320 - (1073*Log[1 - x]*Log[1 - y]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (1 - x)])/160 + (17*Log[-x]*Log[1 - y]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/80 + 
   (163*Log[1 + x]*Log[1 - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    30 + (737*Log[1 - y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/960 - 
   (37*Log[1 - x]*Log[x - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/10 - 
   (23*Log[-x]*Log[x - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/6 - 
   (61*Log[1 - y]*Log[x - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/15 + 
   (277*Log[x - y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/60 + 
   (4*I)*Pi*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] + 
   (5227*Log[1 - x]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/480 + 
   (59*Log[-x]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/48 - 
   (1927*Log[1 - y]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/480 - 
   (173*Log[x - y]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/20 + 
   (13711*Log[-y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/960 - 
   (7741*Log[x - y]*Log[1 + y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    480 + (7741*Log[1 + y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    960 - (4*I)*Pi*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)] - 
   (Log[1 - x]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/32 - 
   (13*Log[-x]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/2 + 
   (1711*Log[1 + x]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    160 - (31*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (1 - x)])/6 + (895*Log[-y]*Log[1 - x*y]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/32 + 
   (3431*Log[1 - x*y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/960 + 
   (22*Log[1 - x]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (1 - x)])/5 - (211*Log[1 + x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/60 - 
   (611*Log[1 - y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/60 - 
   (22*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (1 - x)])/15 + (24*Log[-y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/5 + 
   (41*Log[1 - x*y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/20 + 
   (Log[1 - y - x*y + y^2]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/5 - 
   (7913*PolyLog[2, x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/480 + 
   (13741*PolyLog[2, 1 + x]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/480 + 
   (221*PolyLog[2, y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/15 + 
   (5413*PolyLog[2, x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/480 - 
   (7741*PolyLog[2, 1 + y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/240 - 
   (7741*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (1 - x)])/480 + (373*PolyLog[2, (1 - x)/(-x + y)]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/120 - 
   (7913*PolyLog[2, (-x + y)/y]*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/
    480 + (4*PolyLog[2, -((y*(-x + y))/(1 - y))]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/3 + 
   (7741*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (1 - x)])/480 - (8*PolyLog[2, ((1 - y)*y)/(1 - x*y)]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/15 - 
   (7589*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (1 - x)])/480 + (499*PolyLog[2, (1 - x*y)/(1 - y)]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/32 - 
   (1777*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)])/120 - 
   (563*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)]^2)/240 + 
   (3509*Pi^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/360 - 
   (2*I)*Pi*Log[1 - x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)] + 
   (1333*Log[1 - x]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/96 - 
   (2*I)*Pi*Log[-x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)] - 
   (333*Log[1 - x]*Log[-x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/40 + 
   (323*Log[-x]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/160 + 
   (2*I)*Pi*Log[1 + x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)] + 
   (1149*Log[1 - x]*Log[1 + x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    40 + (221*Log[-x]*Log[1 + x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    240 + (4711*Log[1 + x]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    480 + (437*Log[1 - x]*Log[1 - y]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/20 - (73*Log[-x]*Log[1 - y]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/48 + 
   (383*Log[1 + x]*Log[1 - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    30 - (581*Log[1 - y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/48 - 
   (723*Log[1 - x]*Log[x - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    40 - (95*Log[-x]*Log[x - y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    12 + (17*Log[1 - y]*Log[x - y]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/20 + (2603*Log[x - y]^2*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/240 - 
   (2*I)*Pi*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)] + 
   (373*Log[1 - x]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/20 + 
   (211*Log[-x]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/240 - 
   (167*Log[1 - y]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/15 - 
   (13*Log[x - y]*Log[-y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/3 + 
   (1429*Log[-y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/160 - 
   (2183*Log[x - y]*Log[1 + y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    240 - (77*Log[-y]*Log[1 + y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    20 + (2183*Log[1 + y]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    480 + (4*I)*Pi*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)] - 
   (253*Log[1 - x]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    16 + (53*Log[-x]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/30 - (4711*Log[1 + x]*Log[1 - x*y]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/240 - 
   (337*Log[1 - y]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    20 + (1513*Log[-y]*Log[1 - x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/240 + (4999*Log[1 - x*y]^2*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/480 - 
   (383*Log[1 - x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/30 - 
   (383*Log[1 + x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/30 + 
   (277*Log[1 - y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/80 - 
   (14*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/15 + (71*Log[1 - x*y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/6 - 
   (383*Log[1 - y - x*y + y^2]^2*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    480 + (89*PolyLog[2, x]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    240 + (2293*PolyLog[2, 1 + x]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/240 + (2953*PolyLog[2, y]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/160 - 
   (1729*PolyLog[2, x*y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/240 - 
   (529*PolyLog[2, 1 + y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/24 - 
   (2183*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/240 + (46*PolyLog[2, (1 - x)/(-x + y)]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/3 - 
   (847*PolyLog[2, (-x + y)/y]*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/
    80 + (1093*PolyLog[2, -((y*(-x + y))/(1 - y))]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/240 + 
   (2183*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/240 + (7*PolyLog[2, ((1 - y)*y)/(1 - x*y)]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/30 + 
   (23*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, (-x + y + x*y - x*y^2)/
       (-x + y)])/48 - (391*PolyLog[2, (1 - x*y)/(1 - y)]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/240 - 
   (723*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/40 - 
   (7417*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)]*
     PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)])/480 - 
   (2041*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)]^2)/480 - 
   (921*Pi^2*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/160 - 
   (8117*Log[1 - x]^2*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/
    480 - I*Pi*Log[-x]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
      (-x + y)] + (293*Log[1 - x]*Log[-x]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/30 + 
   (273*Log[-x]^2*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/
    160 - (239*Log[1 - x]*Log[1 + x]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/8 - 
   (35*Log[-x]*Log[1 + x]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/12 - (193*Log[1 + x]^2*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/24 - 
   (2*I)*Pi*Log[1 - y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
      (-x + y)] - (1681*Log[1 - x]*Log[1 - y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/120 + 
   (971*Log[-x]*Log[1 - y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/80 - (143*Log[1 + x]*Log[1 - y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/12 + 
   (2521*Log[1 - y]^2*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/
    480 + (1721*Log[1 - x]*Log[x - y]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/120 + 
   (461*Log[-x]*Log[x - y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/60 + (161*Log[1 - y]*Log[x - y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/60 - 
   (709*Log[x - y]^2*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/
    80 + (5*I)*Pi*Log[-y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
      (-x + y)] - (2651*Log[1 - x]*Log[-y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/120 - 
   (169*Log[-x]*Log[-y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/16 + (107*Log[1 - y]*Log[-y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/24 + 
   (13*Log[x - y]*Log[-y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/3 - (1243*Log[-y]^2*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/480 - 
   (6*I)*Pi*Log[1 + y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
      (-x + y)] + (7*Log[1 - x]*Log[1 + y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/10 + 
   (7*Log[1 + x]*Log[1 + y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/10 + (7*Log[1 - y]*Log[1 + y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/10 + 
   (2353*Log[x - y]*Log[1 + y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/240 - (343*Log[-y]*Log[1 + y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/40 - 
   (2113*Log[1 + y]^2*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/
    480 + (3457*Log[1 - x]*Log[1 - x*y]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/240 - 
   (7*Log[-x]*Log[1 - x*y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/30 + (923*Log[1 + x]*Log[1 - x*y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/60 + 
   (245*Log[1 - y]*Log[1 - x*y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/16 - (721*Log[-y]*Log[1 - x*y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/80 - 
   (17*Log[1 + y]*Log[1 - x*y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/10 - (1401*Log[1 - x*y]^2*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/160 + 
   (769*Log[1 - x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/60 + 
   (877*Log[1 + x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/60 + 
   (1069*Log[1 - y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/240 + 
   (7*Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/10 - 
   (9*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/5 + 
   (183*Log[1 + y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/80 - 
   (3409*Log[1 - x*y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/240 + 
   (Log[1 - y - x*y + y^2]^2*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/60 + (1657*PolyLog[2, x]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/240 - 
   (809*PolyLog[2, 1 + x]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/60 - (91*PolyLog[2, y]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/32 - 
   (133*PolyLog[2, x*y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/60 + (511*PolyLog[2, 1 + y]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/30 + 
   (283*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/24 - 
   (58*PolyLog[2, (1 - x)/(-x + y)]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/5 + 
   (791*PolyLog[2, (-x + y)/y]*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/
       (-x + y)])/48 - (149*PolyLog[2, -((y*(-x + y))/(1 - y))]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/20 - 
   (283*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/24 - 
   (25*PolyLog[2, ((1 - y)*y)/(1 - x*y)]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/16 + 
   (83*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/12 - 
   (907*PolyLog[2, (1 - x*y)/(1 - y)]*PolyLog[2, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/240 + 
   (385*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/24 + 
   (7741*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/480 + 
   (2183*PolyLog[2, (-x + y + x*y - x*y^2)/(-x + y)]*
     PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/240 - 
   (2353*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)]^2)/480 + 
   (271*Pi^2*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/360 - 
   (361*Log[1 - x]^2*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/48 - 
   I*Pi*Log[-x]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
      ((1 - x*y)*(1 - y - x*y + y^2))] - 
   (21*Log[1 - x]*Log[-x]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/4 + 
   (343*Log[-x]^2*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/120 - 
   (1009*Log[1 - x]*Log[1 + x]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/120 - 
   (331*Log[-x]*Log[1 + x]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/60 - 
   (77*Log[1 + x]^2*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/80 - 
   (109*Log[1 - x]*Log[1 - y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/40 + 
   (329*Log[-x]*Log[1 - y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/30 - 
   (893*Log[1 + x]*Log[1 - y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/120 - 
   (4013*Log[1 - y]^2*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/480 - 
   (55*Log[1 - x]*Log[x - y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/8 - 
   (7*Log[-x]*Log[x - y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/30 + 
   (63*Log[x - y]^2*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/16 + 
   (4*I)*Pi*Log[-y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
      ((1 - x*y)*(1 - y - x*y + y^2))] - 4*Log[1 - x]*Log[-y]*
    PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
      ((1 - x*y)*(1 - y - x*y + y^2))] - 
   (21*Log[-x]*Log[-y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/4 + 
   (883*Log[1 - y]*Log[-y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/120 + 2*Log[x - y]*Log[-y]*
    PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
      ((1 - x*y)*(1 - y - x*y + y^2))] + Log[x - y]*Log[1 + y]*
    PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
      ((1 - x*y)*(1 - y - x*y + y^2))] + 
   (31*Log[-y]*Log[1 + y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/4 - 
   (369*Log[1 + y]^2*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/160 + 
   (769*Log[1 - x]*Log[1 - x*y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/120 - 
   (7*Log[-x]*Log[1 - x*y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/30 + 
   (77*Log[1 + x]*Log[1 - x*y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/40 + 
   (739*Log[1 - y]*Log[1 - x*y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/60 - 
   (1247*Log[-y]*Log[1 - x*y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/120 + 
   (289*Log[1 + y]*Log[1 - x*y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/80 - 
   (833*Log[1 - x*y]^2*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/160 + 
   (547*Log[1 - x]*Log[1 - y - x*y + y^2]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/30 + 
   (58*Log[1 + x]*Log[1 - y - x*y + y^2]*PolyLog[2, 
      ((-x + y)*(-x + y + x*y - x*y^2))/((1 - x*y)*(1 - y - x*y + y^2))])/5 + 
   (813*Log[1 - y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/80 - 
   Log[x - y]*Log[1 - y - x*y + y^2]*PolyLog[2, 
     ((-x + y)*(-x + y + x*y - x*y^2))/((1 - x*y)*(1 - y - x*y + y^2))] + 
   (211*Log[-y]*Log[1 - y - x*y + y^2]*PolyLog[2, 
      ((-x + y)*(-x + y + x*y - x*y^2))/((1 - x*y)*(1 - y - x*y + y^2))])/
    60 - (183*Log[1 + y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/80 - 
   (133*Log[1 - x*y]*Log[1 - y - x*y + y^2]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/16 - 
   (103*Log[1 - y - x*y + y^2]^2*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/10 + 
   (383*PolyLog[2, x]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/120 - 
   (331*PolyLog[2, 1 + x]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/60 + 
   4*PolyLog[2, y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
      ((1 - x*y)*(1 - y - x*y + y^2))] - 
   (331*PolyLog[2, x*y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/60 + 
   (39*PolyLog[2, 1 + y]*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/4 + 
   (93*PolyLog[2, (x*(1 + y))/(1 + x)]*PolyLog[2, 
      ((-x + y)*(-x + y + x*y - x*y^2))/((1 - x*y)*(1 - y - x*y + y^2))])/
    40 + (71*PolyLog[2, (1 - x)/(-x + y)]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/8 - 
   (257*PolyLog[2, -((y*(-x + y))/(1 - y))]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/10 - 
   (93*PolyLog[2, (-x + y)/(1 + y)]*PolyLog[2, 
      ((-x + y)*(-x + y + x*y - x*y^2))/((1 - x*y)*(1 - y - x*y + y^2))])/
    40 - (39*PolyLog[2, ((1 - y)*y)/(1 - x*y)]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/8 + 
   (119*PolyLog[2, (-x + y)/(1 - x*y)]*PolyLog[2, 
      ((-x + y)*(-x + y + x*y - x*y^2))/((1 - x*y)*(1 - y - x*y + y^2))])/8 - 
   (1247*PolyLog[2, (1 - x*y)/(1 - y)]*PolyLog[2, 
      ((-x + y)*(-x + y + x*y - x*y^2))/((1 - x*y)*(1 - y - x*y + y^2))])/
    120 + (91*PolyLog[2, (1 - y - x*y + y^2)/(1 - y)^2]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/60 + 
   (259*PolyLog[2, (-x + y + x*y - x*y^2)/(1 - x)]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/60 + 
   (17*PolyLog[2, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)]*
     PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/20 - 
   (129*PolyLog[2, ((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x*y)*(1 - y - x*y + y^2))]^2)/20 - 
   (3*I)*Pi*PolyLog[3, (1 - x)^(-1)] + 
   (100229*Log[1 - x]*PolyLog[3, (1 - x)^(-1)])/720 - 
   (67049*Log[-x]*PolyLog[3, (1 - x)^(-1)])/360 + 
   (51061*Log[1 + x]*PolyLog[3, (1 - x)^(-1)])/720 + 
   (40171*Log[1 - y]*PolyLog[3, (1 - x)^(-1)])/360 - 
   (10079*Log[x - y]*PolyLog[3, (1 - x)^(-1)])/72 + 
   (8227*Log[-y]*PolyLog[3, (1 - x)^(-1)])/180 - 
   (5157*Log[1 + y]*PolyLog[3, (1 - x)^(-1)])/40 - 
   (11621*Log[1 - x*y]*PolyLog[3, (1 - x)^(-1)])/120 - 
   (49*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - x)^(-1)])/5 + 
   (23*I)*Pi*PolyLog[3, -x] + (5519*Log[1 - x]*PolyLog[3, -x])/80 - 
   (81209*Log[-x]*PolyLog[3, -x])/288 + (36409*Log[1 + x]*PolyLog[3, -x])/
    120 + (1769*Log[1 - y]*PolyLog[3, -x])/20 - 
   (71*Log[x - y]*PolyLog[3, -x])/18 + (67777*Log[-y]*PolyLog[3, -x])/288 - 
   (116689*Log[1 + y]*PolyLog[3, -x])/360 - 
   (187351*Log[1 - x*y]*PolyLog[3, -x])/720 - 
   (633*Log[1 - y - x*y + y^2]*PolyLog[3, -x])/20 + (25*I)*Pi*PolyLog[3, x] - 
   (3448*Log[1 - x]*PolyLog[3, x])/45 + (52627*Log[-x]*PolyLog[3, x])/360 + 
   (258097*Log[1 + x]*PolyLog[3, x])/720 + (3707*Log[1 - y]*PolyLog[3, x])/
    90 - (143*Log[x - y]*PolyLog[3, x])/30 - (67513*Log[-y]*PolyLog[3, x])/
    360 - (76903*Log[1 + y]*PolyLog[3, x])/180 - 
   (11801*Log[1 - x*y]*PolyLog[3, x])/45 - 
   (633*Log[1 - y - x*y + y^2]*PolyLog[3, x])/20 - 
   (2*I)*Pi*PolyLog[3, -(x^2/((1 - x)*(1 + x)))] + 
   (Log[1 - x]*PolyLog[3, -(x^2/((1 - x)*(1 + x)))])/40 + 
   (Log[1 + x]*PolyLog[3, -(x^2/((1 - x)*(1 + x)))])/40 + 
   (161*Log[1 - y]*PolyLog[3, -(x^2/((1 - x)*(1 + x)))])/40 + 
   (37*Log[x - y]*PolyLog[3, -(x^2/((1 - x)*(1 + x)))])/10 - 
   (47*Log[-y]*PolyLog[3, -(x^2/((1 - x)*(1 + x)))])/5 - 
   (7*Log[1 + y]*PolyLog[3, -(x^2/((1 - x)*(1 + x)))])/8 + 
   (23*Log[1 - x*y]*PolyLog[3, -(x^2/((1 - x)*(1 + x)))])/20 - 
   (49*Log[1 - y - x*y + y^2]*PolyLog[3, -(x^2/((1 - x)*(1 + x)))])/10 - 
   (12*I)*Pi*PolyLog[3, 1 + x] + (88447*Log[1 - x]*PolyLog[3, 1 + x])/720 - 
   (590833*Log[-x]*PolyLog[3, 1 + x])/1440 - 
   (204*Log[1 + x]*PolyLog[3, 1 + x])/5 - 
   (96403*Log[1 - y]*PolyLog[3, 1 + x])/720 + 
   (37*Log[x - y]*PolyLog[3, 1 + x])/5 + (3131*Log[-y]*PolyLog[3, 1 + x])/5 + 
   (3289*Log[1 + y]*PolyLog[3, 1 + x])/45 - 
   (706*Log[1 - x*y]*PolyLog[3, 1 + x])/45 - 35*Log[1 - y - x*y + y^2]*
    PolyLog[3, 1 + x] - (356*Log[1 - x]*PolyLog[3, (1 - y)^(-1)])/3 + 
   (5783*Log[-x]*PolyLog[3, (1 - y)^(-1)])/120 + 
   (19243*Log[1 + x]*PolyLog[3, (1 - y)^(-1)])/20 + 
   (17387*Log[1 - y]*PolyLog[3, (1 - y)^(-1)])/144 + 
   (54679*Log[x - y]*PolyLog[3, (1 - y)^(-1)])/360 - 
   (13757*Log[-y]*PolyLog[3, (1 - y)^(-1)])/60 - 
   (436963*Log[1 + y]*PolyLog[3, (1 - y)^(-1)])/360 - 
   (14229*Log[1 - x*y]*PolyLog[3, (1 - y)^(-1)])/80 + 
   (17137*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - y)^(-1)])/120 + 
   I*Pi*PolyLog[3, -((x*(1 - y))/(1 - x))] + 
   (23*Log[1 - x]*PolyLog[3, -((x*(1 - y))/(1 - x))])/4 - 
   (2*Log[-x]*PolyLog[3, -((x*(1 - y))/(1 - x))])/5 - 
   (52489*Log[1 + x]*PolyLog[3, -((x*(1 - y))/(1 - x))])/144 - 
   (2573*Log[1 - y]*PolyLog[3, -((x*(1 - y))/(1 - x))])/30 + 
   (37*Log[x - y]*PolyLog[3, -((x*(1 - y))/(1 - x))])/5 + 
   (3269*Log[-y]*PolyLog[3, -((x*(1 - y))/(1 - x))])/45 + 
   (39607*Log[1 + y]*PolyLog[3, -((x*(1 - y))/(1 - x))])/120 - 
   (1777*Log[1 - x*y]*PolyLog[3, -((x*(1 - y))/(1 - x))])/90 + 
   (213*Log[1 - y - x*y + y^2]*PolyLog[3, -((x*(1 - y))/(1 - x))])/20 + 
   (4*I)*Pi*PolyLog[3, x/y] + (34229*Log[1 - x]*PolyLog[3, x/y])/720 - 
   (6203*Log[-x]*PolyLog[3, x/y])/40 - (902771*Log[1 + x]*PolyLog[3, x/y])/
    1440 - (14843*Log[1 - y]*PolyLog[3, x/y])/180 + 
   (37*Log[x - y]*PolyLog[3, x/y])/5 + (82099*Log[-y]*PolyLog[3, x/y])/360 + 
   (115481*Log[1 + y]*PolyLog[3, x/y])/360 - 
   (68549*Log[1 - x*y]*PolyLog[3, x/y])/720 + 
   (213*Log[1 - y - x*y + y^2]*PolyLog[3, x/y])/20 - 
   (26*I)*Pi*PolyLog[3, -y] + (296*Log[1 - x]*PolyLog[3, -y])/45 + 
   (70517*Log[-x]*PolyLog[3, -y])/720 + (403777*Log[1 + x]*PolyLog[3, -y])/
    240 + (22393*Log[1 - y]*PolyLog[3, -y])/60 - 
   (53963*Log[x - y]*PolyLog[3, -y])/720 - (152203*Log[-y]*PolyLog[3, -y])/
    360 - (724547*Log[1 + y]*PolyLog[3, -y])/480 + 
   (219709*Log[1 - x*y]*PolyLog[3, -y])/720 - 
   (1563*Log[1 - y - x*y + y^2]*PolyLog[3, -y])/20 - 
   (19*I)*Pi*PolyLog[3, y] - (27023*Log[1 - x]*PolyLog[3, y])/180 + 
   (10551*Log[-x]*PolyLog[3, y])/80 + (799859*Log[1 + x]*PolyLog[3, y])/720 + 
   (391531*Log[1 - y]*PolyLog[3, y])/720 + (827*Log[x - y]*PolyLog[3, y])/
    60 - (228407*Log[-y]*PolyLog[3, y])/360 - 
   (117155*Log[1 + y]*PolyLog[3, y])/72 + (30037*Log[1 - x*y]*PolyLog[3, y])/
    144 + (847*Log[1 - y - x*y + y^2]*PolyLog[3, y])/10 + 
   I*Pi*PolyLog[3, x*y] + (40111*Log[1 - x]*PolyLog[3, x*y])/360 + 
   (31049*Log[-x]*PolyLog[3, x*y])/720 - (215027*Log[1 + x]*PolyLog[3, x*y])/
    720 - (118001*Log[1 - y]*PolyLog[3, x*y])/720 + 
   (67*Log[x - y]*PolyLog[3, x*y])/15 - (116471*Log[-y]*PolyLog[3, x*y])/
    720 + (17261*Log[1 + y]*PolyLog[3, x*y])/48 + 
   (521*Log[1 - x*y]*PolyLog[3, x*y])/9 + 
   (409*Log[1 - y - x*y + y^2]*PolyLog[3, x*y])/20 + 
   (3*I)*Pi*PolyLog[3, -(((1 - x)*y)/(1 - y))] - 
   (143*Log[1 - x]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/20 + 
   (42*Log[-x]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/5 - 
   (13001*Log[1 - y]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/120 + 
   (45299*Log[x - y]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/720 - 
   (97*Log[-y]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/15 + 
   (7*Log[1 - x*y]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/2 + 
   (76*Log[1 - y - x*y + y^2]*PolyLog[3, -(((1 - x)*y)/(1 - y))])/5 + 
   (4*I)*Pi*PolyLog[3, ((1 + x)*y)/(1 + y)] - 
   (57*Log[1 - x]*PolyLog[3, ((1 + x)*y)/(1 + y)])/20 - 
   (2197*Log[-x]*PolyLog[3, ((1 + x)*y)/(1 + y)])/720 - 
   (57*Log[1 + x]*PolyLog[3, ((1 + x)*y)/(1 + y)])/20 + 
   (249493*Log[1 - y]*PolyLog[3, ((1 + x)*y)/(1 + y)])/720 - 
   (82189*Log[-y]*PolyLog[3, ((1 + x)*y)/(1 + y)])/360 + 
   (7*Log[1 + y]*PolyLog[3, ((1 + x)*y)/(1 + y)])/4 - 
   (69*Log[1 - x*y]*PolyLog[3, ((1 + x)*y)/(1 + y)])/10 + 
   (63*Log[1 - y - x*y + y^2]*PolyLog[3, ((1 + x)*y)/(1 + y)])/5 + 
   (7*Log[1 - x]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/5 + 
   (17713*Log[1 + x]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/72 + 
   (341*Log[1 - y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/4 - 
   (37*Log[x - y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/10 - 
   (3512*Log[-y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/45 - 
   (39607*Log[1 + y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/120 + 
   (1183*Log[1 - x*y]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/90 - 
   (213*Log[1 - y - x*y + y^2]*PolyLog[3, -(y^2/((1 - y)*(1 + y)))])/20 + 
   (14*Log[1 - x]*PolyLog[3, 1 + y])/5 + (8773*Log[-x]*PolyLog[3, 1 + y])/
    720 + (24793*Log[1 + x]*PolyLog[3, 1 + y])/32 + 
   (387*Log[1 - y]*PolyLog[3, 1 + y])/5 - (37*Log[x - y]*PolyLog[3, 1 + y])/
    5 - (5255*Log[-y]*PolyLog[3, 1 + y])/36 - 
   (27961*Log[1 + y]*PolyLog[3, 1 + y])/32 + 
   (159*Log[1 - x*y]*PolyLog[3, 1 + y])/5 - 
   (241*Log[1 - y - x*y + y^2]*PolyLog[3, 1 + y])/20 - 
   (11489*Log[1 - x]*PolyLog[3, (x*(1 + y))/(1 + x)])/144 + 
   (10207*Log[-x]*PolyLog[3, (x*(1 + y))/(1 + x)])/144 - 
   (89069*Log[1 + x]*PolyLog[3, (x*(1 + y))/(1 + x)])/360 - 
   (1733*Log[1 - y]*PolyLog[3, (x*(1 + y))/(1 + x)])/20 + 
   (37*Log[x - y]*PolyLog[3, (x*(1 + y))/(1 + x)])/5 + 
   (3179*Log[-y]*PolyLog[3, (x*(1 + y))/(1 + x)])/45 + 
   (39607*Log[1 + y]*PolyLog[3, (x*(1 + y))/(1 + x)])/120 - 
   (139*Log[1 - x*y]*PolyLog[3, (x*(1 + y))/(1 + x)])/9 + 
   (241*Log[1 - y - x*y + y^2]*PolyLog[3, (x*(1 + y))/(1 + x)])/20 + 
   (5*I)*Pi*PolyLog[3, (1 - x)/(-x + y)] + 
   (63169*Log[1 - x]*PolyLog[3, (1 - x)/(-x + y)])/720 + 
   (33*Log[-x]*PolyLog[3, (1 - x)/(-x + y)])/5 - 
   (86323*Log[1 + x]*PolyLog[3, (1 - x)/(-x + y)])/720 - 
   (125299*Log[1 - y]*PolyLog[3, (1 - x)/(-x + y)])/720 + 
   (43*Log[x - y]*PolyLog[3, (1 - x)/(-x + y)])/15 + 
   (10483*Log[-y]*PolyLog[3, (1 - x)/(-x + y)])/180 + 
   (6433*Log[1 - x*y]*PolyLog[3, (1 - x)/(-x + y)])/90 - 
   (425*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - x)/(-x + y)])/8 + 
   (3*I)*Pi*PolyLog[3, -((x*(1 - y))/(-x + y))] - 
   (199*Log[1 - x]*PolyLog[3, -((x*(1 - y))/(-x + y))])/20 + 
   (2*Log[-x]*PolyLog[3, -((x*(1 - y))/(-x + y))])/5 - 
   (89069*Log[1 + x]*PolyLog[3, -((x*(1 - y))/(-x + y))])/360 - 
   (2021*Log[1 - y]*PolyLog[3, -((x*(1 - y))/(-x + y))])/30 + 
   (37*Log[x - y]*PolyLog[3, -((x*(1 - y))/(-x + y))])/5 + 
   (3269*Log[-y]*PolyLog[3, -((x*(1 - y))/(-x + y))])/45 + 
   (39607*Log[1 + y]*PolyLog[3, -((x*(1 - y))/(-x + y))])/120 - 
   (1381*Log[1 - x*y]*PolyLog[3, -((x*(1 - y))/(-x + y))])/90 + 
   (269*Log[1 - y - x*y + y^2]*PolyLog[3, -((x*(1 - y))/(-x + y))])/20 - 
   (14*Log[1 - x]*PolyLog[3, -((x*(1 + y))/(-x + y))])/5 - 
   (6395*Log[1 + x]*PolyLog[3, -((x*(1 + y))/(-x + y))])/24 - 
   (1733*Log[1 - y]*PolyLog[3, -((x*(1 + y))/(-x + y))])/20 + 
   (37*Log[x - y]*PolyLog[3, -((x*(1 + y))/(-x + y))])/5 + 
   (3179*Log[-y]*PolyLog[3, -((x*(1 + y))/(-x + y))])/45 + 
   (39607*Log[1 + y]*PolyLog[3, -((x*(1 + y))/(-x + y))])/120 + 
   (18*Log[1 - x*y]*PolyLog[3, -((x*(1 + y))/(-x + y))])/5 + 
   (241*Log[1 - y - x*y + y^2]*PolyLog[3, -((x*(1 + y))/(-x + y))])/20 + 
   (14*Log[1 - x]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/5 + 
   (89069*Log[1 + x]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/360 + 
   (1733*Log[1 - y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/20 - 
   (37*Log[x - y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/5 - 
   (3179*Log[-y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/45 - 
   (39607*Log[1 + y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/120 + 
   (139*Log[1 - x*y]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/9 - 
   (241*Log[1 - y - x*y + y^2]*PolyLog[3, -((x*(1 - y)*(1 + y))/(-x + y))])/
    20 - (112*Log[1 - x]*PolyLog[3, (x*(-x + y))/(1 - x)])/5 + 
   (56*Log[1 - y]*PolyLog[3, (x*(-x + y))/(1 - x)])/5 - 
   (4*I)*Pi*PolyLog[3, -((-x + y)/(1 + x))] - 
   (12127*Log[1 - x]*PolyLog[3, -((-x + y)/(1 + x))])/144 - 
   (33553*Log[-x]*PolyLog[3, -((-x + y)/(1 + x))])/96 + 
   (11819*Log[1 + x]*PolyLog[3, -((-x + y)/(1 + x))])/120 + 
   (17449*Log[1 - y]*PolyLog[3, -((-x + y)/(1 + x))])/48 + 
   (37*Log[x - y]*PolyLog[3, -((-x + y)/(1 + x))])/5 + 
   (281723*Log[-y]*PolyLog[3, -((-x + y)/(1 + x))])/720 - 
   (3251*Log[1 + y]*PolyLog[3, -((-x + y)/(1 + x))])/360 - 
   (3199*Log[1 - x*y]*PolyLog[3, -((-x + y)/(1 + x))])/36 - 
   (49*Log[1 - y - x*y + y^2]*PolyLog[3, -((-x + y)/(1 + x))])/5 + 
   (439*Log[1 - x]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/20 - 
   (4823*Log[-x]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/180 + 
   (439*Log[1 + x]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/20 + 
   (551*Log[1 - y]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/60 - 
   (37*Log[x - y]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/5 + 
   (74*Log[-y]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/5 - 
   (4823*Log[1 + y]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/180 + 
   (551*Log[1 - x*y]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/45 - 
   (551*Log[1 - y - x*y + y^2]*PolyLog[3, (x*(-x + y))/((1 - x)*(1 + x))])/
    60 + (8*I)*Pi*PolyLog[3, -((-x + y)/(1 - y))] + 
   (15223*Log[1 - x]*PolyLog[3, -((-x + y)/(1 - y))])/720 - 
   (34423*Log[-x]*PolyLog[3, -((-x + y)/(1 - y))])/720 + 
   (41093*Log[1 + x]*PolyLog[3, -((-x + y)/(1 - y))])/240 + 
   (17077*Log[1 - y]*PolyLog[3, -((-x + y)/(1 - y))])/144 - 
   (6337*Log[-y]*PolyLog[3, -((-x + y)/(1 - y))])/180 - 
   (39397*Log[1 + y]*PolyLog[3, -((-x + y)/(1 - y))])/120 + 
   (3961*Log[1 - x*y]*PolyLog[3, -((-x + y)/(1 - y))])/180 - 
   (4597*Log[1 - y - x*y + y^2]*PolyLog[3, -((-x + y)/(1 - y))])/60 - 
   (4*I)*Pi*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))] - 
   (17195*Log[1 - x]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/144 + 
   (50791*Log[-x]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/720 - 
   (40523*Log[1 + x]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/180 + 
   (89431*Log[1 - y]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/720 - 
   (37*Log[x - y]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/5 + 
   (54*Log[-y]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/5 + 
   (4025*Log[1 + y]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/18 + 
   (351*Log[1 - x*y]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/20 - 
   (379*Log[1 - y - x*y + y^2]*PolyLog[3, -((-x + y)/((1 + x)*(1 - y)))])/
    60 - (7*I)*Pi*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)] + 
   (781*Log[1 - x]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)])/20 - 
   (37*Log[-x]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)])/15 - 
   (151*Log[1 + x]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)])/40 + 
   (667*Log[1 - y]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)])/6 - 
   (4277*Log[-y]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)])/30 - 
   (243*Log[1 + y]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)])/40 + 
   (271*Log[1 - x*y]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)])/20 - 
   (143*Log[1 - y - x*y + y^2]*PolyLog[3, ((1 - y)*(-x + y))/(1 - x)])/10 - 
   (5*I)*Pi*PolyLog[3, (-x + y)/y] + (5087*Log[1 - x]*PolyLog[3, (-x + y)/y])/
    48 - (14473*Log[-x]*PolyLog[3, (-x + y)/y])/180 + 
   (4623*Log[1 + x]*PolyLog[3, (-x + y)/y])/32 - 
   (29311*Log[1 - y]*PolyLog[3, (-x + y)/y])/720 + 
   (37*Log[x - y]*PolyLog[3, (-x + y)/y])/5 + 
   (803*Log[-y]*PolyLog[3, (-x + y)/y])/72 + 
   (105833*Log[1 + y]*PolyLog[3, (-x + y)/y])/1440 - 
   (52799*Log[1 - x*y]*PolyLog[3, (-x + y)/y])/360 + 
   (17*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y)/y])/20 + 
   (3*I)*Pi*PolyLog[3, (-x + y)/((1 - x)*y)] - 
   (143*Log[1 - x]*PolyLog[3, (-x + y)/((1 - x)*y)])/20 - 
   (31*Log[-x]*PolyLog[3, (-x + y)/((1 - x)*y)])/15 + 
   (143*Log[1 - y]*PolyLog[3, (-x + y)/((1 - x)*y)])/20 + 
   4*Log[-y]*PolyLog[3, (-x + y)/((1 - x)*y)] + 
   (43*Log[1 - x*y]*PolyLog[3, (-x + y)/((1 - x)*y)])/10 + 
   (4*I)*Pi*PolyLog[3, (-x + y)/((1 + x)*y)] - 
   (57*Log[1 - x]*PolyLog[3, (-x + y)/((1 + x)*y)])/20 - 
   (3941*Log[1 + x]*PolyLog[3, (-x + y)/((1 + x)*y)])/180 - 
   (217*Log[1 - y]*PolyLog[3, (-x + y)/((1 + x)*y)])/20 + 
   4*Log[-y]*PolyLog[3, (-x + y)/((1 + x)*y)] + 
   (7*Log[1 + y]*PolyLog[3, (-x + y)/((1 + x)*y)])/4 + 
   (1093*Log[1 - x*y]*PolyLog[3, (-x + y)/((1 + x)*y)])/90 + 
   (63*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y)/((1 + x)*y)])/5 - 
   (8*I)*Pi*PolyLog[3, -((y*(-x + y))/(1 - y))] + 
   (163*Log[1 - x]*PolyLog[3, -((y*(-x + y))/(1 - y))])/2 - 
   (37*Log[-x]*PolyLog[3, -((y*(-x + y))/(1 - y))])/15 - 
   (269*Log[1 + x]*PolyLog[3, -((y*(-x + y))/(1 - y))])/40 - 
   (2389*Log[1 - y]*PolyLog[3, -((y*(-x + y))/(1 - y))])/10 + 
   (3587*Log[-y]*PolyLog[3, -((y*(-x + y))/(1 - y))])/60 - 
   (7*Log[1 + y]*PolyLog[3, -((y*(-x + y))/(1 - y))])/4 + 
   (1019*Log[1 - x*y]*PolyLog[3, -((y*(-x + y))/(1 - y))])/40 - 
   (683*Log[1 - y - x*y + y^2]*PolyLog[3, -((y*(-x + y))/(1 - y))])/40 - 
   (1709*Log[1 - x]*PolyLog[3, (-x + y)/(1 + y)])/36 + 
   (12401*Log[-x]*PolyLog[3, (-x + y)/(1 + y)])/144 + 
   (120061*Log[1 + x]*PolyLog[3, (-x + y)/(1 + y)])/360 + 
   (309433*Log[1 - y]*PolyLog[3, (-x + y)/(1 + y)])/720 + 
   (10963*Log[-y]*PolyLog[3, (-x + y)/(1 + y)])/480 - 
   (72131*Log[1 + y]*PolyLog[3, (-x + y)/(1 + y)])/240 - 
   (77441*Log[1 - x*y]*PolyLog[3, (-x + y)/(1 + y)])/720 - 
   (37*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y)/(1 + y)])/4 - 
   (12*I)*Pi*PolyLog[3, (-x + y)/((1 - x)*(1 + y))] + 
   (14*Log[1 - x]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/5 - 
   (49009*Log[1 + x]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/720 + 
   (14*Log[1 - y]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/5 - 
   (37*Log[x - y]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/5 + 
   (14*Log[-y]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/5 + 
   (10205*Log[1 + y]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/144 + 
   (23*Log[1 - x*y]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/5 - 
   (14*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y)/((1 - x)*(1 + y))])/5 + 
   (4*I)*Pi*PolyLog[3, (1 + x)/(1 - x*y)] + 
   (319*Log[1 - x]*PolyLog[3, (1 + x)/(1 - x*y)])/72 - 
   (89087*Log[1 + x]*PolyLog[3, (1 + x)/(1 - x*y)])/360 - 
   (947*Log[1 - y]*PolyLog[3, (1 + x)/(1 - x*y)])/10 + 
   (805*Log[-y]*PolyLog[3, (1 + x)/(1 - x*y)])/9 + 
   (56869*Log[1 + y]*PolyLog[3, (1 + x)/(1 - x*y)])/120 - 
   (7193*Log[1 - x*y]*PolyLog[3, (1 + x)/(1 - x*y)])/45 + 
   (437*Log[1 - y - x*y + y^2]*PolyLog[3, (1 + x)/(1 - x*y)])/20 + 
   (5*I)*Pi*PolyLog[3, -((x*y)/(1 - x*y))] + 
   (3673*Log[1 - x]*PolyLog[3, -((x*y)/(1 - x*y))])/144 + 
   (33091*Log[-x]*PolyLog[3, -((x*y)/(1 - x*y))])/360 - 
   (50939*Log[1 + x]*PolyLog[3, -((x*y)/(1 - x*y))])/144 - 
   (16469*Log[1 - y]*PolyLog[3, -((x*y)/(1 - x*y))])/80 + 
   (67*Log[x - y]*PolyLog[3, -((x*y)/(1 - x*y))])/15 - 
   (36881*Log[-y]*PolyLog[3, -((x*y)/(1 - x*y))])/180 + 
   (259019*Log[1 + y]*PolyLog[3, -((x*y)/(1 - x*y))])/720 + 
   (10133*Log[1 - x*y]*PolyLog[3, -((x*y)/(1 - x*y))])/180 + 
   (437*Log[1 - y - x*y + y^2]*PolyLog[3, -((x*y)/(1 - x*y))])/20 - 
   (8*I)*Pi*PolyLog[3, ((1 - y)*y)/(1 - x*y)] - 
   (23*Log[1 - x]*PolyLog[3, ((1 - y)*y)/(1 - x*y)])/20 - 
   (37*Log[-x]*PolyLog[3, ((1 - y)*y)/(1 - x*y)])/15 + 
   (57*Log[1 + x]*PolyLog[3, ((1 - y)*y)/(1 - x*y)])/20 + 
   76*Log[1 - y]*PolyLog[3, ((1 - y)*y)/(1 - x*y)] - 
   6*Log[-y]*PolyLog[3, ((1 - y)*y)/(1 - x*y)] - 
   (7*Log[1 + y]*PolyLog[3, ((1 - y)*y)/(1 - x*y)])/4 + 
   (109*Log[1 - x*y]*PolyLog[3, ((1 - y)*y)/(1 - x*y)])/10 - 
   (63*Log[1 - y - x*y + y^2]*PolyLog[3, ((1 - y)*y)/(1 - x*y)])/5 - 
   (6*I)*Pi*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))] + 
   (9*Log[1 - x]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/8 - 
   (37*Log[-x]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/15 + 
   (217*Log[1 + x]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/40 + 
   (429*Log[1 - y]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/8 + 
   (3*Log[x - y]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/10 - 
   (23*Log[-y]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/5 - 
   (7*Log[1 + y]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/8 - 
   (889*Log[1 - x*y]*PolyLog[3, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/20 - 
   (63*Log[1 - y - x*y + y^2]*PolyLog[3, 
      -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/10 + 
   (4*I)*Pi*PolyLog[3, (1 + y)/(1 - x*y)] - 
   (57*Log[1 - x]*PolyLog[3, (1 + y)/(1 - x*y)])/20 - 
   (16993*Log[1 + x]*PolyLog[3, (1 + y)/(1 - x*y)])/72 - 
   (333*Log[1 - y]*PolyLog[3, (1 + y)/(1 - x*y)])/4 + 
   (805*Log[-y]*PolyLog[3, (1 + y)/(1 - x*y)])/9 + 
   (39817*Log[1 + y]*PolyLog[3, (1 + y)/(1 - x*y)])/120 - 
   (1051*Log[1 - x*y]*PolyLog[3, (1 + y)/(1 - x*y)])/36 + 
   (437*Log[1 - y - x*y + y^2]*PolyLog[3, (1 + y)/(1 - x*y)])/20 - 
   (11*I)*Pi*PolyLog[3, -((-x + y)/(1 - x*y))] + 
   (6467*Log[1 - x]*PolyLog[3, -((-x + y)/(1 - x*y))])/360 + 
   (3821*Log[-x]*PolyLog[3, -((-x + y)/(1 - x*y))])/40 + 
   (43351*Log[1 + x]*PolyLog[3, -((-x + y)/(1 - x*y))])/180 + 
   (799*Log[1 - y]*PolyLog[3, -((-x + y)/(1 - x*y))])/40 - 
   (68293*Log[-y]*PolyLog[3, -((-x + y)/(1 - x*y))])/360 - 
   (142603*Log[1 + y]*PolyLog[3, -((-x + y)/(1 - x*y))])/360 + 
   (30989*Log[1 - x*y]*PolyLog[3, -((-x + y)/(1 - x*y))])/360 - 
   (1327*Log[1 - y - x*y + y^2]*PolyLog[3, -((-x + y)/(1 - x*y))])/40 - 
   (19847*Log[1 - x]*PolyLog[3, (-x + y)/(1 - x*y)])/360 + 
   (11807*Log[-x]*PolyLog[3, (-x + y)/(1 - x*y)])/120 + 
   (32777*Log[1 + x]*PolyLog[3, (-x + y)/(1 - x*y)])/180 + 
   (2677*Log[1 - y]*PolyLog[3, (-x + y)/(1 - x*y)])/40 + 
   (1021*Log[x - y]*PolyLog[3, (-x + y)/(1 - x*y)])/90 - 
   (69497*Log[-y]*PolyLog[3, (-x + y)/(1 - x*y)])/360 - 
   (60137*Log[1 + y]*PolyLog[3, (-x + y)/(1 - x*y)])/180 + 
   (5531*Log[1 - x*y]*PolyLog[3, (-x + y)/(1 - x*y)])/90 - 
   (15*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y)/(1 - x*y)])/4 - 
   I*Pi*PolyLog[3, -((x*(-x + y))/(1 - x*y))] + 
   (3467*Log[1 - x]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/40 - 
   (54713*Log[-x]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/720 - 
   (88061*Log[1 + x]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/360 - 
   (938*Log[1 - y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/15 + 
   (95453*Log[-y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/720 + 
   (17869*Log[1 + y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/45 - 
   (2943*Log[1 - x*y]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/40 - 
   (59*Log[1 - y - x*y + y^2]*PolyLog[3, -((x*(-x + y))/(1 - x*y))])/12 - 
   (2*I)*Pi*PolyLog[3, (y*(-x + y))/(1 - x*y)] - 
   (130*Log[1 - x]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/9 - 
   (4101*Log[-x]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/80 - 
   (62809*Log[1 + x]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/360 + 
   (15487*Log[1 - y]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/180 + 
   (11311*Log[-y]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/240 + 
   (92921*Log[1 + y]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/360 - 
   (3377*Log[1 - x*y]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/45 + 
   (241*Log[1 - y - x*y + y^2]*PolyLog[3, (y*(-x + y))/(1 - x*y)])/20 + 
   (8*I)*Pi*PolyLog[3, -((y^2*(-x + y))/(1 - x*y))] - 
   (79*Log[1 - x]*PolyLog[3, -((y^2*(-x + y))/(1 - x*y))])/40 + 
   (37*Log[-x]*PolyLog[3, -((y^2*(-x + y))/(1 - x*y))])/15 - 
   (Log[1 + x]*PolyLog[3, -((y^2*(-x + y))/(1 - x*y))])/4 - 
   (33*Log[1 - y]*PolyLog[3, -((y^2*(-x + y))/(1 - x*y))])/4 + 
   6*Log[-y]*PolyLog[3, -((y^2*(-x + y))/(1 - x*y))] + 
   (7*Log[1 + y]*PolyLog[3, -((y^2*(-x + y))/(1 - x*y))])/4 - 
   (19*Log[1 - x*y]*PolyLog[3, -((y^2*(-x + y))/(1 - x*y))])/2 + 
   (469*Log[1 - y - x*y + y^2]*PolyLog[3, -((y^2*(-x + y))/(1 - x*y))])/40 - 
   (4*I)*Pi*PolyLog[3, (1 - x*y)/(1 - x)] - 
   (37*Log[-x]*PolyLog[3, (1 - x*y)/(1 - x)])/15 - 
   (88061*Log[1 + x]*PolyLog[3, (1 - x*y)/(1 - x)])/360 - 
   (1677*Log[1 - y]*PolyLog[3, (1 - x*y)/(1 - x)])/20 + 
   (751*Log[-y]*PolyLog[3, (1 - x*y)/(1 - x)])/9 + 
   (39607*Log[1 + y]*PolyLog[3, (1 - x*y)/(1 - x)])/120 - 
   (488*Log[1 - x*y]*PolyLog[3, (1 - x*y)/(1 - x)])/45 + 
   (37*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - x*y)/(1 - x)])/4 + 
   (7*I)*Pi*PolyLog[3, (1 - x*y)/(1 - y)] - 
   10*Log[1 - x]*PolyLog[3, (1 - x*y)/(1 - y)] + 
   (2*Log[-x]*PolyLog[3, (1 - x*y)/(1 - y)])/5 - 
   (89087*Log[1 + x]*PolyLog[3, (1 - x*y)/(1 - y)])/360 - 
   (1527*Log[1 - y]*PolyLog[3, (1 - x*y)/(1 - y)])/10 + 
   (157*Log[x - y]*PolyLog[3, (1 - x*y)/(1 - y)])/15 + 
   (3644*Log[-y]*PolyLog[3, (1 - x*y)/(1 - y)])/45 + 
   (39817*Log[1 + y]*PolyLog[3, (1 - x*y)/(1 - y)])/120 - 
   (6281*Log[1 - x*y]*PolyLog[3, (1 - x*y)/(1 - y)])/180 + 
   (433*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - x*y)/(1 - y)])/10 - 
   I*Pi*PolyLog[3, -((x*(1 - x*y))/(-x + y))] - 
   (1313*Log[1 - x]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/180 + 
   (4553*Log[-x]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/180 + 
   (143*Log[1 - y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/20 - 
   (985*Log[-y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/36 - 
   (13*Log[1 + y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/90 + 
   (263*Log[1 - x*y]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/45 - 
   (7*Log[1 - y - x*y + y^2]*PolyLog[3, -((x*(1 - x*y))/(-x + y))])/5 - 
   (4*I)*Pi*PolyLog[3, -(((1 - y)*y)/(1 - y - x*y + y^2))] + 
   (14*Log[1 - x]*PolyLog[3, -(((1 - y)*y)/(1 - y - x*y + y^2))])/5 + 
   (99*Log[1 - y]*PolyLog[3, -(((1 - y)*y)/(1 - y - x*y + y^2))])/10 - 
   4*Log[-y]*PolyLog[3, -(((1 - y)*y)/(1 - y - x*y + y^2))] - 
   (37*Log[1 + y]*PolyLog[3, -(((1 - y)*y)/(1 - y - x*y + y^2))])/4 - 
   (14*Log[1 - y - x*y + y^2]*PolyLog[3, -(((1 - y)*y)/(1 - y - x*y + y^2))])/
    5 - I*Pi*PolyLog[3, ((1 - x)*y^2)/(1 - y - x*y + y^2)] + 
   (26*Log[1 - x]*PolyLog[3, ((1 - x)*y^2)/(1 - y - x*y + y^2)])/5 + 
   (26*Log[1 + x]*PolyLog[3, ((1 - x)*y^2)/(1 - y - x*y + y^2)])/5 - 
   (14*Log[1 - y]*PolyLog[3, ((1 - x)*y^2)/(1 - y - x*y + y^2)])/5 - 
   Log[-y]*PolyLog[3, ((1 - x)*y^2)/(1 - y - x*y + y^2)] + 
   (26*Log[1 + y]*PolyLog[3, ((1 - x)*y^2)/(1 - y - x*y + y^2)])/5 - 
   (92*Log[1 - x*y]*PolyLog[3, ((1 - x)*y^2)/(1 - y - x*y + y^2)])/5 + 
   8*Log[1 - y - x*y + y^2]*PolyLog[3, ((1 - x)*y^2)/(1 - y - x*y + y^2)] - 
   (5*I)*Pi*PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))] - 
   (847*Log[1 - x]*PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/6 - 
   6*Log[1 + x]*PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))] + 
   (4231*Log[1 - y]*PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/
    20 - (4277*Log[-y]*PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/
    30 - (26*Log[1 + y]*PolyLog[3, -(((1 - y)*(-x + y))/
        (1 - y - x*y + y^2))])/5 + 
   (96*Log[1 - x*y]*PolyLog[3, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/
    5 + (3359*Log[1 - y - x*y + y^2]*PolyLog[3, 
      -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/60 - 
   (4*I)*Pi*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)] + 
   (2099*Log[1 - x]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)])/15 + 
   (383*Log[1 + x]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)])/40 - 
   (5597*Log[1 - y]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)])/30 + 
   (3707*Log[-y]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)])/60 - 
   (37*Log[1 + y]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)])/4 + 
   (179*Log[1 - x*y]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)])/40 - 
   (189*Log[1 - y - x*y + y^2]*PolyLog[3, (y*(-x + y))/(1 - y - x*y + y^2)])/
    8 + (6*I)*Pi*PolyLog[3, (y^2*(-x + y))/((1 + y)*(1 - y - x*y + y^2))] + 
   (137*Log[1 - x]*PolyLog[3, (y^2*(-x + y))/((1 + y)*(1 - y - x*y + y^2))])/
    40 + (137*Log[1 + x]*PolyLog[3, (y^2*(-x + y))/
       ((1 + y)*(1 - y - x*y + y^2))])/40 + 
   (137*Log[1 - y]*PolyLog[3, (y^2*(-x + y))/((1 + y)*(1 - y - x*y + y^2))])/
    40 + 6*Log[-y]*PolyLog[3, (y^2*(-x + y))/((1 + y)*(1 - y - x*y + y^2))] - 
   (137*Log[1 - x*y]*PolyLog[3, (y^2*(-x + y))/
       ((1 + y)*(1 - y - x*y + y^2))])/40 - 
   (137*Log[1 - y - x*y + y^2]*PolyLog[3, (y^2*(-x + y))/
       ((1 + y)*(1 - y - x*y + y^2))])/40 - 
   (6*I)*Pi*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2] + 
   (57*Log[1 - x]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2])/20 + 
   (583*Log[-x]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2])/60 + 
   (57*Log[1 + x]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2])/20 + 
   (2621*Log[1 - y]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2])/40 - 
   (2743*Log[-y]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2])/40 - 
   (7*Log[1 + y]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2])/4 - 
   (509*Log[1 - x*y]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2])/10 + 
   (226*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - y - x*y + y^2)/(1 - y)^2])/5 - 
   (8*I)*Pi*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)] - 
   (169*Log[1 - x]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)])/10 + 
   (607*Log[-x]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)])/30 + 
   (57*Log[1 + x]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)])/20 + 
   (173*Log[1 - y]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)])/20 - 
   (17*Log[x - y]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)])/5 - 
   (95*Log[-y]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)])/4 - 
   (7*Log[1 + y]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)])/4 - 
   45*Log[1 - x*y]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)] + 
   (359*Log[1 - y - x*y + y^2]*PolyLog[3, (1 - y - x*y + y^2)/((1 - x)*y)])/
    10 - I*Pi*PolyLog[3, (x*(1 - y - x*y + y^2))/((1 - x)*y)] - 
   (14*Log[1 - x]*PolyLog[3, (x*(1 - y - x*y + y^2))/((1 - x)*y)])/5 - 
   3*Log[-x]*PolyLog[3, (x*(1 - y - x*y + y^2))/((1 - x)*y)] + 
   (28*Log[1 - y]*PolyLog[3, (x*(1 - y - x*y + y^2))/((1 - x)*y)])/5 - 
   (14*Log[-y]*PolyLog[3, (x*(1 - y - x*y + y^2))/((1 - x)*y)])/5 + 
   (809*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/240 - 
   (2531*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/240 + 
   (361*Log[1 + x]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/40 + 
   (709*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/48 + 
   (68*Log[x - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/15 - 
   (1547*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/80 + 
   (173*Log[1 + y]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/40 - 
   (51*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/5 - 
   (181*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - x)])/
    60 - I*Pi*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))] + 
   (2239*Log[1 - x]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))])/
    120 - (311*Log[-x]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))])/
    40 - (4873*Log[1 - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        (x*(1 - y)^2))])/120 + 
   (122*Log[x - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))])/15 + 
   (2113*Log[-y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))])/120 + 
   (9*Log[1 - x*y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))])/5 - 
   (2*I)*Pi*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 + x)*(1 - y)^2))] + 
   (5*Log[1 - x]*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 + x)*(1 - y)^2))])/
    8 + (287*Log[-x]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        ((1 + x)*(1 - y)^2))])/30 - 
   (39*Log[1 + x]*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 + x)*(1 - y)^2))])/
    40 + (121*Log[1 - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        ((1 + x)*(1 - y)^2))])/40 - 
   2*Log[-y]*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 + x)*(1 - y)^2))] - 
   (7*Log[1 + y]*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 + x)*(1 - y)^2))])/
    8 + (117*Log[1 - x*y]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        ((1 + x)*(1 - y)^2))])/20 - 
   (11*Log[1 - y - x*y + y^2]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        ((1 + x)*(1 - y)^2))])/2 - 
   I*Pi*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))] - 
   (461*Log[1 - x]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))])/60 + 
   (19*Log[-x]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))])/6 + 
   (74*Log[1 - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))])/15 + 
   (77*Log[x - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))])/10 - 
   (97*Log[-y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))])/10 + 
   (29*Log[1 - x*y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y)))])/6 + 
   (299*Log[1 - y - x*y + y^2]*PolyLog[3, 
      -((-x + y + x*y - x*y^2)/(x*(1 - y)))])/60 + 
   (2*I)*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)] + 
   (593*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)])/40 + 
   (239*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)])/60 + 
   (85*Log[1 + x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)])/8 + 
   (631*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)])/40 - 
   (31*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)])/12 + 
   (173*Log[1 + y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)])/40 - 
   (1147*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y^2)])/60 - 
   (23*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((1 - x)*y^2)])/10 + I*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/
      ((1 - x)*y)] + (2383*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((1 - x)*y)])/120 + 
   (319*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)])/60 - 
   (57*Log[1 + x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)])/20 - 
   (7937*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)])/240 - 
   (293*Log[x - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)])/60 + 
   (327*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)])/10 + 
   (7*Log[1 + y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)])/4 - 
   (443*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)])/40 + 
   (63*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*y)])/
    5 - (4*I)*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*(1 + x)*y)] + 
   (497*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*(1 + x)*y)])/
    40 - (21*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*(1 + x)*y)])/
    2 + (497*Log[1 + x]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((1 - x)*(1 + x)*y)])/40 + 
   (1417*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*(1 + x)*y)])/
    60 - 4*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*(1 + x)*y)] - 
   (7*Log[1 + y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*(1 + x)*y)])/4 - 
   (107*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - x)*(1 + x)*y)])/
    40 - (761*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((1 - x)*(1 + x)*y)])/30 + 
   (3*I)*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)] - 
   (143*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)])/20 - 
   (73*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)])/10 + 
   (779*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)])/60 + 
   (97*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)])/10 - 
   (59*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)])/6 - 
   (7*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/
       (x*(1 - y)*y)])/5 - I*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)] - 
   (289*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)])/20 + 
   (2*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)])/5 + 
   (1679*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)])/60 + 
   (106*Log[x - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)])/15 - 
   (242*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)])/15 - 
   (151*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)])/15 - 
   (7*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/(-x + y)])/5 + 
   I*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))] + 
   (95*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))])/24 + 
   (22*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))])/15 + 
   (103*Log[1 + x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))])/
    40 - (143*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((1 - y)*(-x + y))])/40 - 
   (65*Log[x - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))])/6 + 
   (103*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))])/5 + 
   (7*Log[1 + y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))])/8 - 
   (61*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))])/
    20 + (139*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((1 - y)*(-x + y))])/10 + 
   I*Pi*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] + 
   (63*Log[1 - x]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/20 - 
   (2*Log[-x]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/5 - 
   4*Log[1 + x]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] - 
   (17*Log[1 - y]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/20 + 
   2*Log[-y]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)] + 
   (37*Log[1 + y]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/10 + 
   (63*Log[1 - x*y]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/
    10 - (13*Log[1 - y - x*y + y^2]*PolyLog[3, 
      ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/5 + 
   (4*I)*Pi*PolyLog[3, -(((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x)*(1 + x)*(1 - y)))] - 
   (1357*Log[1 - x]*PolyLog[3, -(((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x)*(1 + x)*(1 - y)))])/120 - 
   (2239*Log[1 + x]*PolyLog[3, -(((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x)*(1 + x)*(1 - y)))])/120 - 
   (241*Log[1 - y]*PolyLog[3, -(((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x)*(1 + x)*(1 - y)))])/10 + 
   (37*Log[x - y]*PolyLog[3, -(((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x)*(1 + x)*(1 - y)))])/10 - 
   (17*Log[-y]*PolyLog[3, -(((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x)*(1 + x)*(1 - y)))])/5 + 
   (7*Log[1 + y]*PolyLog[3, -(((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x)*(1 + x)*(1 - y)))])/4 + 
   (183*Log[1 - x*y]*PolyLog[3, -(((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x)*(1 + x)*(1 - y)))])/40 + 
   (37*Log[1 - y - x*y + y^2]*PolyLog[3, -(((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x)*(1 + x)*(1 - y)))])/2 + 
   (5*I)*Pi*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))] + 
   (377*Log[1 - x]*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))])/
    120 + (134*Log[-x]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        ((1 - y)*(1 - x*y)))])/15 - 
   (121*Log[1 + x]*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))])/
    40 + (523*Log[1 - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        ((1 - y)*(1 - x*y)))])/120 - 
   (3*Log[x - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))])/
    10 - (483*Log[-y]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        ((1 - y)*(1 - x*y)))])/20 + 
   (7*Log[1 + y]*PolyLog[3, -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))])/
    8 - (303*Log[1 - x*y]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        ((1 - y)*(1 - x*y)))])/10 + 
   (191*Log[1 - y - x*y + y^2]*PolyLog[3, 
      -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))])/10 + 
   (3*I)*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))] - 
   (2071*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))])/120 + 
   (2*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))])/5 - 
   (383*Log[1 + x]*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))])/40 - 
   (253*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))])/60 + 
   (157*Log[x - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))])/15 - 
   (127*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))])/15 + 
   (1729*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/(y*(1 - x*y))])/120 + 
   (341*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/
       (y*(1 - x*y))])/30 - (5*I)*Pi*PolyLog[3, 
     ((1 + y)*(-x + y + x*y - x*y^2))/(y^2*(1 - x*y))] + 
   (9*Log[1 - x]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/
       (y^2*(1 - x*y))])/8 - 
   (2*Log[-x]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(y^2*(1 - x*y))])/
    5 - (241*Log[1 + x]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/
       (y^2*(1 - x*y))])/40 - 
   (23*Log[1 - y]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/
       (y^2*(1 - x*y))])/8 - 4*Log[-y]*
    PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(y^2*(1 - x*y))] + 
   (331*Log[1 + y]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/
       (y^2*(1 - x*y))])/40 + 
   (15*Log[1 - x*y]*PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/
       (y^2*(1 - x*y))])/4 + 4*Log[1 - y - x*y + y^2]*
    PolyLog[3, ((1 + y)*(-x + y + x*y - x*y^2))/(y^2*(1 - x*y))] - 
   (3*I)*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))] + 
   10*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))] - 
   (10*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))])/3 + 
   (57*Log[1 + x]*PolyLog[3, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))])/
    20 - (23*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((-x + y)*(1 - x*y))])/30 + 
   (67*Log[x - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))])/
    15 - (127*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((-x + y)*(1 - x*y))])/15 - 
   (7*Log[1 + y]*PolyLog[3, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))])/4 + 
   (13*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))])/
    5 - (63*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((-x + y)*(1 - x*y))])/5 + 
   (2*I)*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/((1 + x)*(-x + y)*(1 - x*y))] - 
   (57*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 + x)*(-x + y)*
        (1 - x*y))])/40 + 
   (14*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 + x)*(-x + y)*
        (1 - x*y))])/15 - 
   (57*Log[1 + x]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 + x)*(-x + y)*
        (1 - x*y))])/40 - 
   (217*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 + x)*(-x + y)*
        (1 - x*y))])/40 + 2*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/
      ((1 + x)*(-x + y)*(1 - x*y))] + 
   (7*Log[1 + y]*PolyLog[3, (-x + y + x*y - x*y^2)/((1 + x)*(-x + y)*
        (1 - x*y))])/8 - 
   (69*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((1 + x)*(-x + y)*(1 - x*y))])/20 + 
   (63*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/
       ((1 + x)*(-x + y)*(1 - x*y))])/10 - 
   I*Pi*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - y - x*y + y^2)] + 
   (863*Log[1 - x]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - y - x*y + y^2)])/
    60 - (83*Log[-x]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - y - x*y + y^2)])/
    6 - (38*Log[1 + x]*PolyLog[3, (-x + y + x*y - x*y^2)/
       (1 - y - x*y + y^2)])/5 - 
   (311*Log[1 - y]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - y - x*y + y^2)])/
    10 + (55*Log[-y]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - y - x*y + y^2)])/
    4 - (26*Log[1 + y]*PolyLog[3, (-x + y + x*y - x*y^2)/
       (1 - y - x*y + y^2)])/5 + 
   (104*Log[1 - x*y]*PolyLog[3, (-x + y + x*y - x*y^2)/(1 - y - x*y + y^2)])/
    5 - (71*Log[1 - y - x*y + y^2]*PolyLog[3, (-x + y + x*y - x*y^2)/
       (1 - y - x*y + y^2)])/6 - 
   I*Pi*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y - x*y + y^2)))] - 
   (63*Log[1 - x]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        (x*(1 - y - x*y + y^2)))])/4 - 
   (319*Log[-x]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        (x*(1 - y - x*y + y^2)))])/60 + 
   (281*Log[1 - y]*PolyLog[3, -((-x + y + x*y - x*y^2)/
        (x*(1 - y - x*y + y^2)))])/15 - 
   (63*Log[-y]*PolyLog[3, -((-x + y + x*y - x*y^2)/(x*(1 - y - x*y + y^2)))])/
    4 + (383*Log[1 - y - x*y + y^2]*PolyLog[3, 
      -((-x + y + x*y - x*y^2)/(x*(1 - y - x*y + y^2)))])/30 + 
   (2*I)*Pi*PolyLog[3, ((-x + y)*(-x + y + x*y - x*y^2))/
      ((1 - x*y)*(1 - y - x*y + y^2))] + 
   (26*Log[1 - x]*PolyLog[3, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/5 + 
   (26*Log[1 + x]*PolyLog[3, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/5 + 
   (2059*Log[1 - y]*PolyLog[3, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/120 + 
   2*Log[-y]*PolyLog[3, ((-x + y)*(-x + y + x*y - x*y^2))/
      ((1 - x*y)*(1 - y - x*y + y^2))] + 
   (5*Log[1 + y]*PolyLog[3, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/8 - 
   (393*Log[1 - x*y]*PolyLog[3, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/40 - 
   (248*Log[1 - y - x*y + y^2]*PolyLog[3, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/15 - 
   (13*Log[1 - x]*PolyLog[3, ((1 - y - x*y + y^2)*(-x + y + x*y - x*y^2))/
       ((1 - x)^2*y^2)])/5 + 
   (8*Log[-x]*PolyLog[3, ((1 - y - x*y + y^2)*(-x + y + x*y - x*y^2))/
       ((1 - x)^2*y^2)])/15 - 
   (13*Log[1 + x]*PolyLog[3, ((1 - y - x*y + y^2)*(-x + y + x*y - x*y^2))/
       ((1 - x)^2*y^2)])/5 + 
   (7*Log[1 - y]*PolyLog[3, ((1 - y - x*y + y^2)*(-x + y + x*y - x*y^2))/
       ((1 - x)^2*y^2)])/5 - 
   Log[-y]*PolyLog[3, ((1 - y - x*y + y^2)*(-x + y + x*y - x*y^2))/
      ((1 - x)^2*y^2)] - 
   (13*Log[1 + y]*PolyLog[3, ((1 - y - x*y + y^2)*(-x + y + x*y - x*y^2))/
       ((1 - x)^2*y^2)])/5 + 
   (46*Log[1 - x*y]*PolyLog[3, ((1 - y - x*y + y^2)*(-x + y + x*y - x*y^2))/
       ((1 - x)^2*y^2)])/5 - 4*Log[1 - y - x*y + y^2]*
    PolyLog[3, ((1 - y - x*y + y^2)*(-x + y + x*y - x*y^2))/
      ((1 - x)^2*y^2)] + (7735*PolyLog[4, (1 - x)^(-1)])/48 + 
   (143443*PolyLog[4, -x])/960 - (228091*PolyLog[4, x])/720 - 
   (25151*PolyLog[4, -(x/(1 - x))])/360 - (96389*PolyLog[4, 1 + x])/576 + 
   (229631*PolyLog[4, (1 + x)/x])/960 - (67997*PolyLog[4, (1 - y)^(-1)])/
    120 + (2891*PolyLog[4, (1 - x)/(1 - y)])/360 + 
   (24079*PolyLog[4, -((x*(1 - y))/(1 - x))])/360 + 
   (817357*PolyLog[4, x/y])/1440 + 
   (28981*PolyLog[4, (x*(1 - y))/((1 - x)*y)])/720 + 
   (121*PolyLog[4, (x*(1 - y)^2)/((1 - x)^2*y)])/180 - 
   (378343*PolyLog[4, -y])/960 + (45521*PolyLog[4, y])/360 + 
   (27731*PolyLog[4, x*y])/240 - (46289*PolyLog[4, -(y/(1 - y))])/72 - 
   (385591*PolyLog[4, -(((1 - x)*y)/(1 - y))])/1440 + 
   222*PolyLog[4, ((1 + x)*y)/(1 + y)] + (85729*PolyLog[4, 1 + y])/576 + 
   (63581*PolyLog[4, (x*(1 + y))/(1 + x)])/1440 + 
   (154721*PolyLog[4, (1 + y)/y])/2880 - 
   (532783*PolyLog[4, (x*(1 + y))/((1 + x)*y)])/1440 - 
   (12079*PolyLog[4, (1 - x)/(-x + y)])/720 + 
   (5749*PolyLog[4, -((x*(1 - y))/(-x + y))])/80 - 
   (109187*PolyLog[4, -((x*(1 + y))/(-x + y))])/288 - 
   (422*PolyLog[4, -((x*(1 - y)*(1 + y))/(-x + y))])/45 - 
   (465127*PolyLog[4, -((-x + y)/x)])/1440 - 
   (84*PolyLog[4, (x*(-x + y))/(1 - x)])/5 - 
   (690133*PolyLog[4, -((-x + y)/(1 + x))])/1440 - 
   (9209*PolyLog[4, (x*(-x + y))/((1 - x)*(1 + x))])/60 + 
   (468211*PolyLog[4, -((-x + y)/(1 - y))])/1440 + 
   (29383*PolyLog[4, -((-x + y)/((1 + x)*(1 - y)))])/240 + 
   (4551*PolyLog[4, ((1 - y)*(-x + y))/(1 - x)])/40 - 
   (254387*PolyLog[4, (-x + y)/y])/480 + 
   (65981*PolyLog[4, (-x + y)/((1 - x)*y)])/720 + 
   (36433*PolyLog[4, (-x + y)/((1 + x)*y)])/96 + 
   (857*PolyLog[4, (-x + y)/((1 - x)*(1 + x)*y)])/90 + 
   (263*PolyLog[4, -((y*(-x + y))/(1 - y))])/15 - 
   (689573*PolyLog[4, (-x + y)/(1 + y)])/1440 + 
   (31733*PolyLog[4, (-x + y)/((1 - x)*(1 + y))])/720 - 
   (10087*PolyLog[4, -((y*(-x + y))/((1 - y)*(1 + y)))])/360 + 
   (193*PolyLog[4, -((-x + y)^2/((1 - x)*(1 + x)*(1 - y)*(1 + y)))])/40 - 
   (56*PolyLog[4, ((1 - x)*x)/(1 - x*y)])/5 - 
   (135671*PolyLog[4, (1 + x)/(1 - x*y)])/720 + 
   (20021*PolyLog[4, (x*(1 - y))/(1 - x*y)])/144 - 
   (28*PolyLog[4, -((x^2*(1 - y))/((1 - x)*(1 - x*y)))])/5 - 
   (43037*PolyLog[4, ((1 - x)*y)/(1 - x*y)])/720 + 
   (10087*PolyLog[4, -((x*y)/(1 - x*y))])/180 + 
   (41117*PolyLog[4, -(((1 + x)*y)/(1 - x*y))])/720 - 
   (131*PolyLog[4, ((1 - y)*y)/(1 - x*y)])/5 - 
   (151*PolyLog[4, -(((1 - x)*y^2)/((1 - y)*(1 - x*y)))])/20 + 
   (5863*PolyLog[4, (1 + y)/(1 - x*y)])/720 + 
   (8137*PolyLog[4, -((x*(1 + y))/(1 - x*y))])/144 - 
   (422*PolyLog[4, (x*(1 - y)*(1 + y))/(y*(1 - x*y))])/45 + 
   (16843*PolyLog[4, -((-x + y)/(1 - x*y))])/720 + 
   (25777*PolyLog[4, (-x + y)/(1 - x*y)])/360 - 
   (29801*PolyLog[4, -((x*(-x + y))/(1 - x*y))])/180 + 
   (28*PolyLog[4, (x^2*(-x + y))/(1 - x*y)])/5 - 
   (36697*PolyLog[4, (-x + y)/(y*(1 - x*y))])/720 + 
   (2353*PolyLog[4, (y*(-x + y))/(1 - x*y)])/240 - 
   (331*PolyLog[4, -((y^2*(-x + y))/(1 - x*y))])/20 - 
   (44*PolyLog[4, (1 - x*y)/(1 - x)])/45 + 
   (7781*PolyLog[4, (1 - x*y)/(1 - y)])/80 + 
   (857*PolyLog[4, (x*(1 - x*y))/((1 - x)*(1 + x)*y)])/90 - 
   (22871*PolyLog[4, -((x*(1 - x*y))/(-x + y))])/240 - 
   (28*PolyLog[4, ((-x + y)*(1 - x*y))/(1 - x)^2])/5 + 
   (2671*PolyLog[4, -(((-x + y)*(1 - x*y))/(x*(1 - y)^2))])/180 - 
   (56*PolyLog[4, -(((-x + y)*(1 - x*y))/(x*(1 - y)))])/5 + 
   (757*PolyLog[4, ((-x + y)*(1 - x*y))/((1 - x)^2*y)])/180 + 
   (28*PolyLog[4, -(((-x + y)^2*(1 - x*y))/((1 - x)*(1 - y)))])/5 + 
   (237*PolyLog[4, -(((1 - y)*y)/(1 - y - x*y + y^2))])/10 + 
   (13*PolyLog[4, ((1 - x)*y^2)/(1 - y - x*y + y^2)])/40 + 
   (139*PolyLog[4, -(((1 - y)*(-x + y))/(1 - y - x*y + y^2))])/8 + 
   (467*PolyLog[4, (y*(-x + y))/(1 - y - x*y + y^2)])/60 - 
   (563*PolyLog[4, (y^2*(-x + y))/((1 + y)*(1 - y - x*y + y^2))])/40 + 
   (1139*PolyLog[4, (1 - y - x*y + y^2)/(1 - y)^2])/30 + 
   13*PolyLog[4, ((1 - x)*(1 - y - x*y + y^2))/(1 - y)^2] + 
   (689*PolyLog[4, (1 - y - x*y + y^2)/((1 - x)*y)])/40 + 
   (42*PolyLog[4, (x*(1 - y - x*y + y^2))/((1 - x)*y)])/5 + 
   (69*PolyLog[4, ((1 - x)*(1 - y - x*y + y^2))/((-x + y)*(1 - x*y))])/8 + 
   (17*PolyLog[4, -((x*(1 - y - x*y + y^2))/((-x + y)*(1 - x*y)))])/5 + 
   (913*PolyLog[4, (-x + y + x*y - x*y^2)/(1 - x)])/160 - 
   (7*PolyLog[4, ((1 - x)*(-x + y + x*y - x*y^2))/(x^2*(1 - y)^2)])/24 - 
   (729*PolyLog[4, -((-x + y + x*y - x*y^2)/(x*(1 - y)^2))])/80 - 
   (5183*PolyLog[4, -((-x + y + x*y - x*y^2)/(x*(1 - y)))])/240 + 
   (65*PolyLog[4, (-x + y + x*y - x*y^2)/((1 - x)*y^2)])/8 - 
   (767*PolyLog[4, (-x + y + x*y - x*y^2)/((1 - x)*y)])/480 - 
   (631*PolyLog[4, (-x + y + x*y - x*y^2)/((1 - x)*x*y)])/60 + 
   (97*PolyLog[4, (-x + y + x*y - x*y^2)/(x*(1 - y)*y)])/12 - 
   (7*PolyLog[4, (-x + y + x*y - x*y^2)/(-x + y)])/60 + 
   (53*PolyLog[4, (-x + y + x*y - x*y^2)/((1 - y)*(-x + y))])/20 - 
   (37*PolyLog[4, ((1 + y)*(-x + y + x*y - x*y^2))/(-x + y)])/10 - 
   (4813*PolyLog[4, -(((-x + y)*(-x + y + x*y - x*y^2))/
        ((1 - x)*(1 + x)*(1 - y)))])/120 - 
   (181*PolyLog[4, -((-x + y + x*y - x*y^2)/((1 - y)*(1 - x*y)))])/8 - 
   (1429*PolyLog[4, (-x + y + x*y - x*y^2)/(y*(1 - x*y))])/120 - 
   10*PolyLog[4, ((1 + y)*(-x + y + x*y - x*y^2))/(y^2*(1 - x*y))] + 
   (137*PolyLog[4, (-x + y + x*y - x*y^2)/((-x + y)*(1 - x*y))])/30 - 
   (37*PolyLog[4, ((1 - x)*(-x + y + x*y - x*y^2))/((-x + y)*(1 - x*y))])/
    30 - (237*PolyLog[4, ((-x + y)*(-x + y + x*y - x*y^2))/
       ((1 - x*y)*(1 - y - x*y + y^2))])/10 + 
   3*PolyLog[4, ((1 - y - x*y + y^2)*(-x + y + x*y - x*y^2))/
      ((1 - x)^2*y^2)] - 
   (43*PolyLog[4, ((1 - y - x*y + y^2)*(-x + y + x*y - x*y^2))/
       ((1 - y)^2*(-x + y)*(1 - x*y))])/10 + (7*I)*Pi*Zeta[3] - 
   (2941*Log[1 - x]*Zeta[3])/40 + (526441*Log[-x]*Zeta[3])/1440 - 
   (72419*Log[1 + x]*Zeta[3])/288 - (100447*Log[1 - y]*Zeta[3])/360 - 
   (457*Log[x - y]*Zeta[3])/15 - (118877*Log[-y]*Zeta[3])/720 + 
   (302203*Log[1 + y]*Zeta[3])/1440 + (49651*Log[1 - x*y]*Zeta[3])/180 - 
   (1827*Log[1 - y - x*y + y^2]*Zeta[3])/20}, 
 {0, 0, (-I)*Pi*Log[-x] - Log[-x]^2/2 + I*Pi*Log[-y] + Log[-y]^2/2, 
  (Pi^2*Log[-x])/3 - (I/2)*Pi*Log[-x]^2 - Log[-x]^3/6 + 
   (2*I)*Pi*Log[-x]*Log[1 + x] + 2*Log[-x]^2*Log[1 + x] - (Pi^2*Log[-y])/3 + 
   (I/2)*Pi*Log[-y]^2 + Log[-y]^3/6 - (2*I)*Pi*Log[-y]*Log[1 + y] - 
   2*Log[-y]^2*Log[1 + y] + (2*I)*Pi*PolyLog[2, 1 + x] + 
   2*Log[-x]*PolyLog[2, 1 + x] - (2*I)*Pi*PolyLog[2, 1 + y] - 
   2*Log[-y]*PolyLog[2, 1 + y] + 4*PolyLog[3, -x] - 4*PolyLog[3, -y], 
  (Pi^2*Log[-x]^2)/6 - (I/6)*Pi*Log[-x]^3 - Log[-x]^4/24 - 
   2*Pi^2*Log[-x]*Log[1 + x] + (2*I)*Pi*Log[-x]^2*Log[1 + x] + 
   Log[-x]^3*Log[1 + x] - (2*I)*Pi*Log[-x]*Log[1 + x]^2 - 
   (Pi^2*Log[-y]^2)/6 + (I/6)*Pi*Log[-y]^3 + Log[-y]^4/24 + 
   2*Pi^2*Log[-y]*Log[1 + y] - (2*I)*Pi*Log[-y]^2*Log[1 + y] - 
   Log[-y]^3*Log[1 + y] + (2*I)*Pi*Log[-y]*Log[1 + y]^2 - 
   2*Pi^2*PolyLog[2, 1 + x] + (2*I)*Pi*Log[-x]*PolyLog[2, 1 + x] + 
   Log[-x]^2*PolyLog[2, 1 + x] - (4*I)*Pi*Log[1 + x]*PolyLog[2, 1 + x] + 
   2*PolyLog[2, 1 + x]^2 + 2*Pi^2*PolyLog[2, 1 + y] - 
   (2*I)*Pi*Log[-y]*PolyLog[2, 1 + y] - Log[-y]^2*PolyLog[2, 1 + y] + 
   (4*I)*Pi*Log[1 + y]*PolyLog[2, 1 + y] - 2*PolyLog[2, 1 + y]^2 + 
   (2*I)*Pi*PolyLog[3, -x] + 2*Log[-x]*PolyLog[3, -x] + 
   (4*I)*Pi*PolyLog[3, 1 + x] + 4*Log[-x]*PolyLog[3, 1 + x] - 
   (2*I)*Pi*PolyLog[3, -y] - 2*Log[-y]*PolyLog[3, -y] - 
   (4*I)*Pi*PolyLog[3, 1 + y] - 4*Log[-y]*PolyLog[3, 1 + y] - 
   2*Log[-x]*Zeta[3] + 2*Log[-y]*Zeta[3]}, 
 {0, 0, Pi^2 - (2*I)*Pi*Log[-x] - Log[-x]^2, 
  ((4*I)/3)*Pi^3 + (10*Pi^2*Log[-x])/3 - (3*I)*Pi*Log[-x]^2 - Log[-x]^3 - 
   4*Pi^2*Log[1 + x] + (8*I)*Pi*Log[-x]*Log[1 + x] + 4*Log[-x]^2*Log[1 + x] + 
   (4*I)*Pi*PolyLog[2, -x] + 4*Log[-x]*PolyLog[2, -x], 
  (-10*Pi^4)/9 + ((10*I)/3)*Pi^3*Log[-x] + 4*Pi^2*Log[-x]^2 - 
   ((7*I)/3)*Pi*Log[-x]^3 - (7*Log[-x]^4)/12 - ((20*I)/3)*Pi^3*Log[1 + x] - 
   (44*Pi^2*Log[-x]*Log[1 + x])/3 + (12*I)*Pi*Log[-x]^2*Log[1 + x] + 
   4*Log[-x]^3*Log[1 + x] + 8*Pi^2*Log[1 + x]^2 - 
   (12*I)*Pi*Log[-x]*Log[1 + x]^2 - 4*Log[-x]^2*Log[1 + x]^2 - 
   (8*Pi^2*PolyLog[2, -x])/3 + (4*I)*Pi*Log[-x]*PolyLog[2, -x] + 
   2*Log[-x]^2*PolyLog[2, -x] - (8*I)*Pi*Log[1 + x]*PolyLog[2, -x] - 
   8*Log[-x]*Log[1 + x]*PolyLog[2, -x] - 4*PolyLog[2, -x]^2 + 
   (4*I)*Pi*PolyLog[3, -x] + 4*Log[-x]*PolyLog[3, -x] + 
   (8*I)*Pi*PolyLog[3, 1 + x] + 8*Log[-x]*PolyLog[3, 1 + x] - 
   (4*I)*Pi*Zeta[3] - 4*Log[-x]*Zeta[3]}, 
 {0, 0, 0, -(Pi^2*Log[-x]) + ((3*I)/2)*Pi*Log[-x]^2 + Log[-x]^3/2 + 
   Pi^2*Log[-y] - I*Pi*Log[-x]*Log[-y] - (I/2)*Pi*Log[-y]^2 - 
   (Log[-x]*Log[-y]^2)/2, ((-4*I)/3)*Pi^3*Log[-x] - (5*Pi^2*Log[-x]^2)/2 + 
   ((5*I)/3)*Pi*Log[-x]^3 + (5*Log[-x]^4)/12 + 2*Pi^2*Log[-x]*Log[1 + x] - 
   (3*I)*Pi*Log[-x]^2*Log[1 + x] - Log[-x]^3*Log[1 + x] + 
   ((4*I)/3)*Pi^3*Log[-y] + (5*Pi^2*Log[-x]*Log[-y])/3 - 
   (I/2)*Pi*Log[-x]^2*Log[-y] - 2*Pi^2*Log[1 + x]*Log[-y] + 
   (2*I)*Pi*Log[-x]*Log[1 + x]*Log[-y] + (5*Pi^2*Log[-y]^2)/6 - 
   I*Pi*Log[-x]*Log[-y]^2 - (Log[-x]^2*Log[-y]^2)/4 + 
   I*Pi*Log[1 + x]*Log[-y]^2 + Log[-x]*Log[1 + x]*Log[-y]^2 - 
   (I/6)*Pi*Log[-y]^3 - (Log[-x]*Log[-y]^3)/6 - 2*Pi^2*PolyLog[2, -x] + 
   (2*I)*Pi*Log[-x]*PolyLog[2, -x] + Log[-x]^2*PolyLog[2, -x] + 
   (2*I)*Pi*Log[-y]*PolyLog[2, -x] + Log[-y]^2*PolyLog[2, -x] + 
   2*Pi^2*PolyLog[2, -y] - (2*I)*Pi*Log[-x]*PolyLog[2, -y] - 
   (2*I)*Pi*Log[-y]*PolyLog[2, -y] - 2*Log[-x]*Log[-y]*PolyLog[2, -y] - 
   (4*I)*Pi*PolyLog[3, -x] - 4*Log[-x]*PolyLog[3, -x] + 
   (4*I)*Pi*PolyLog[3, -y] + 4*Log[-x]*PolyLog[3, -y]}}

